The Case for Strong Scaling in Deep Learning: Training Large 3D CNNs with Hybrid Parallelism

We present scalable hybrid-parallel algorithms for training large-scale 3D convolutional neural networks. Deep learning-based emerging scientific workflows often require model training with large, high-dimensional samples, which can make training much more costly and even infeasible due to excessive memory usage. We solve these challenges by extensively applying hybrid parallelism throughout the end-to-end training pipeline, including both computations and I/O. Our hybrid-parallel algorithm extends the standard data parallelism with spatial parallelism, which partitions a single sample in the spatial domain, realizing strong scaling beyond the mini-batch dimension with a larger aggregated memory capacity. We evaluate our proposed training algorithms with two challenging 3D CNNs, CosmoFlow and 3D U-Net. Our comprehensive performance studies show that good weak and strong scaling can be achieved for both networks using up 2K GPUs. More importantly, we enable training of CosmoFlow with much larger samples than previously possible, realizing an order-of-magnitude improvement in prediction accuracy.

==> figures/data_load_part_1.tikz <==
\begin{tikzpicture}
  \def\proch{0.5};
  \def\nodehcm{3.2cm};
  \def\nodeh{3.2};
  \def\ssdw{1};
  \def\tensorh{0.4};
  \def\tensorsh{0.25};
  \def\aroffset{0.05};
  \def\corners{0.15cm};

  \def\pfsx{-4.5};
  \def\rankx{-3};
  \def\ssdx{-1};
  \def\inputx{0};
  \def\inputshufflex{2};
  \def\convx{4};
  \def\convsx{6};
  \def\convshufflex{8};
  \def\convoutx{9.5};
  \def\cpugpux{(\inputshufflex+\tensorh+\aroffset*3+1)};
  \def\fcx{\cpugpux};


  \def\labely{0.6};
  \def\labelyy{1.5};
  \def\braceyshift{12.5};

  \def\nodetop{(\proch*0.5+0.15)};
  \def\nodebottom{(-\proch*3.5-0.15)};
  \def\allreducew{0.35};
  \node[minimum width=10cm, text width=10cm, anchor=west] at({\rankx-.6},{(\labely+.2}) {MPI \\ Rank};
  %\node at({\rankx},{\labely}) {MPI \\ Rank};

  \definecolor{cpucolor}{RGB}{220,220,220};
  \tikzstyle{cpufill}=[pattern color=cpucolor, pattern=crosshatch];

  \definecolor{gradcolor}{RGB}{55,126,184};
  \tikzstyle{grad}=[dashdotted,color=gradcolor,thick];

  \foreach \n in {0,1} {
    \ifthenelse{\n=0}
    {
      \definecolor{fillcolor}{RGB}{228,26,28};
      \tikzstyle{myfill}=[fill=fillcolor];
    }
    {
      \definecolor{fillcolor}{RGB}{55,126,184};
      \tikzstyle{myfill}=[pattern color=fillcolor, pattern=north east lines];
    }

    \begin{scope}[yshift={-\nodehcm*\n}]
     % \fill[cpufill]
     % ({\cpugpux},{\nodebottom})
     % [rounded corners={\corners}]-- ({\rankx-0.5},{\nodebottom})
     % -- ({\rankx-0.5},{\nodetop})
     % -- ({\cpugpux-2},{\nodetop}) -- ({\cpugpux-2}, {\nodebottom});
      
      %\draw[rounded corners={\corners}] ({\rankx-0.5},{\nodetop}) rectangle ({\fcx},{\nodebottom});

      \draw
      ({\fcx},{\nodebottom}) 
      [rounded corners={\corners}]-- ({\rankx-0.5},{\nodebottom}) 
      [rounded corners={\corners}]-- ({\rankx-0.5},{\nodetop})
      [rounded corners={\corners}]-- ({\fcx}, {\nodetop});

      % Conduit
      \draw[fill=white] ({\ssdx-\tensorh/2},{\tensorh/2+0.1}) rectangle ({\ssdx+2*\tensorh},{-\proch*3-\tensorh/2-0.1});
      \node[align=center,rotate=90] at({\ssdx+.02},{-\proch*1.5}) {Memory};

      % CPU/GPU line
      \draw[dashed] ({\cpugpux-2},{\nodetop}) -- ({\cpugpux-2},{\nodebottom});
     % \node[align=center] at({\inputx+0.75},{-\proch*3.35}) {\textbf{CPU}};
      \node[anchor=south] at({\ssdx-1.},0) {HDF5};

      \foreach \i in {0,1,2,3} {
        % input - shuffle

	% This is the arrow from memory to the boxes just before the
	% CPU/GPU line.
        \draw[-latex] ({\ssdx+2*\tensorh},{-\proch*\i}) -- ({\inputshufflex-\tensorh/2-\aroffset},{-\proch*\i});

        % HDF5 Parallel I/O arrows
        \draw[-latex] ({\ssdx-1.8},{-\proch*\i}) -- ({\ssdx-\tensorh/2-\aroffset},{-\proch*\i});
        
        \fill[fill=white] ({\inputshufflex-\tensorh/2},{-\proch*\i-\tensorh/2}) rectangle ({\inputshufflex+\tensorh/2},{-\proch*\i+\tensorh/2});
        \fill[myfill] ({\inputshufflex-\tensorh/2+\tensorh/4*\i},{-\proch*\i-\tensorh/2}) rectangle ({\inputshufflex-\tensorh/2+\tensorh/4*(\i+1)},{-\proch*\i+\tensorh/2});
        \draw ({\inputshufflex-\tensorh/2},{-\proch*\i-\tensorh/2}) rectangle ({\inputshufflex+\tensorh/2},{-\proch*\i+\tensorh/2});

        \fill[myfill] ({\ssdx+0.5-\tensorh/2+\tensorh/4*\i},{-\proch*\i-\tensorh/2}) rectangle ({\ssdx+0.5-\tensorh/2+\tensorh/4*(\i+1)},{-\proch*\i+\tensorh/2});
        \draw ({\ssdx+0.5-\tensorh/2},{-\proch*\i-\tensorh/2}) rectangle ({\ssdx+0.5+\tensorh/2},{-\proch*\i+\tensorh/2});

        % proc. rank
        \newcount\tmp
        \tmp=\i
        \ifthenelse{\n=1}{\advance\tmp by 4}{}
        \node at({\rankx},{-\proch*\i}) {\number\tmp};
      }

    \end{scope}
  }

  \def\ix{((\ssdx+\tensorh/2+\inputx-\tensorh/2)/2)};
  %this is the sample exchange arrow things
  \draw[latex-] ({\ix-.1},{\nodebottom-\aroffset}) -- ({\ix-.1},{-\nodeh+\nodetop+\aroffset});
  \draw[-latex] ({\ssdx*\tensorh},{\nodebottom-\aroffset}) -- ({\ssdx*\tensorh},{-\nodeh+\nodetop+\aroffset});
  % ERIN LOOK HERE
  \node[minimum width=10cm, text width=10cm, anchor=west] at({\ix-1.8},{(\nodebottom+(-\nodeh+\nodetop))/2}) {Sample \\ Exchange};

  \draw[decorate,decoration={brace,amplitude=5}] ({\rankx+.6},{\labely}) -- ({\inputshufflex-\aroffset-.4},{\labely}) node[midway,yshift={\braceyshift}] {Data Ingestion};
    \node at({{\inputshufflex-\aroffset+.1}},{\labely}) {GPU}; 
% PFS
  \def\pfsy{((\nodebottom+\nodetop-\nodeh)/2-0.2)};
  \node[cylinder, shape border rotate=90, draw, minimum height=0.5cm, minimum width=1cm, aspect=0.1] at({\pfsx-.5},{\pfsy}) {PFS};
  \draw[-latex] ({\pfsx},{\pfsy}) -- ({\pfsx+1},{\pfsy-1.5});
  \draw[-latex] ({\pfsx},{\pfsy}) -- ({\pfsx+1},{\pfsy-1});
  \draw[-latex] ({\pfsx},{\pfsy}) -- ({\pfsx+1},{\pfsy-.5});
  \draw[-latex] ({\pfsx},{\pfsy}) -- ({\pfsx+1},{\pfsy-2.});
  \draw[-latex] ({\pfsx},{\pfsy}) -- ({\pfsx+1},{\pfsy+2});
  \draw[-latex] ({\pfsx},{\pfsy}) -- ({\pfsx+1},{\pfsy+1.5});
  \draw[-latex] ({\pfsx},{\pfsy}) -- ({\pfsx+1},{\pfsy+1});
  \draw[-latex] ({\pfsx},{\pfsy}) -- ({\pfsx+1},{\pfsy+2.5});
% PFS
%  \def\pfsy{((\nodebottom-3+\nodetop-\nodeh)/2-0.2)};
%  \node[cylinder, shape border rotate=90, draw, minimum height=0.5cm, minimum width=1cm, aspect=0.1] at({\pfsx+.4},{\pfsy}) {PFS};

  \begin{scope}[yshift={-\nodehcm}]
    \node[anchor=north,align=center] at({(\fcx+\rankx-0.5)/2},{\nodebottom}) {$e_{0}$};
  \end{scope}
%      \draw
%      ({\fcx},{\nodebottom}) 
%      [rounded corners={\corners}]-- ({\rankx-0.5},{\nodebottom}) 
%      [rounded corners={\corners}]-- ({\rankx-0.5},{\nodetop})
%      [rounded corners={\corners}]-- ({\fcx}, {\nodetop});

\end{tikzpicture}


==> figures/data_load_part_2.tikz <==
\begin{tikzpicture}
  \def\proch{0.5};
  \def\nodehcm{3.2cm};
  \def\nodeh{3.2};
  \def\ssdw{1};
  \def\tensorh{0.4};
  \def\tensorsh{0.25};
  \def\aroffset{0.05};
  \def\corners{0.15cm};

  \def\pfsx{-4.5};
  \def\rankx{-3};
  \def\ssdx{-1};
  \def\inputx{0};
  \def\inputshufflex{2};
  \def\otherssdx{0};
  \def\cpugpux{(\inputshufflex+\tensorh+\aroffset*3+1)};
  \def\fcx{\cpugpux};


  \def\labely{0.6};
  \def\labelyy{1.5};
  \def\braceyshift{12.5};

  \def\nodetop{(\proch*0.5+0.15)};
  \def\nodebottom{(-\proch*3.5-0.15)};
  \def\allreducew{0.35};

  \definecolor{cpucolor}{RGB}{220,220,220};
  \tikzstyle{cpufill}=[pattern color=cpucolor, pattern=crosshatch];

  \definecolor{gradcolor}{RGB}{55,126,184};

  \foreach \n in {0,1} {
    \ifthenelse{\n=0}
    {
      \definecolor{fillcolor}{RGB}{228,26,28};
      \tikzstyle{myfill}=[fill=fillcolor];
      \tikzstyle{myotherfill}=[fill=black];
      \tikzstyle{myoffsetgpufill}=[pattern color=orange, pattern=north east lines];
    }
    {
      \definecolor{fillcolor}{RGB}{55,126,184};
      \tikzstyle{myfill}=[pattern color=fillcolor, pattern=north east lines];
      \tikzstyle{myotherfill}=[pattern color=orange, pattern=north east lines];
      \tikzstyle{myoffsetgpufill}=[fill=black];
    }

    \begin{scope}[yshift={-\nodehcm*\n}]
      % This is the CPU memory box
      \draw[fill=white]
      ({\ssdx-\tensorh/2},{\tensorh/2+0.2})
      rectangle
      ({\ssdx+13*\tensorh/4},{-\proch*3-\tensorh/2-0.2});
      
      \node[align=center,rotate=90] at({\ssdx+.02},{-\proch*1.5}) {Memory};

      % CPU/GPU line
      \draw[dashed] ({\cpugpux-2},{\nodetop}) -- ({\cpugpux-2},{\nodebottom});

      \foreach \i in {0,1,2,3} {
        % input - shuffle

	% This is the arrow from memory to the boxes just before the
	% CPU/GPU line.
        \draw[-latex]
        ({\ssdx+13*\tensorh/4},{-\proch*\i})
        --
        ({\inputshufflex-\tensorh/2-\aroffset},{-\proch*\i});

        % This is the samples on the GPU side of the line
        \fill[fill=white]
        ({\inputshufflex-\tensorh/2},{-\proch*\i+\tensorh/2})
        rectangle
        ({\inputshufflex+\tensorh/2},{-\proch*\i+\tensorh/2});
        %is this gpu
        \fill[myoffsetgpufill]
        ({\inputshufflex-\tensorh/2+\tensorh/4*\i},{-\proch*\i-\tensorh/2})
        rectangle
        ({\inputshufflex-\tensorh/2+\tensorh/4*(\i+1)},{-\proch*\i+\tensorh/2});

        \draw
        ({\inputshufflex-\tensorh/2},{-\proch*\i-\tensorh/2})
        rectangle
        ({\inputshufflex+\tensorh/2},{-\proch*\i+\tensorh/2});
        
        % These are the second sample in the CPU Memory box.
        \fill[fill=white]
        ({\otherssdx-\tensorh/2},{-\proch*\i+\tensorh/2})
        rectangle
        ({\otherssdx+\tensorh/2},{-\proch*\i+\tensorh/2});
        
        \fill[myotherfill]
        ({\otherssdx-\tensorh/2+\tensorh/4*\i},{-\proch*\i-\tensorh/2})
        rectangle
        ({\otherssdx-\tensorh/2+\tensorh/4*(\i+1)},{-\proch*\i+\tensorh/2});

        \draw
        ({\otherssdx-\tensorh/2},{-\proch*\i-\tensorh/2})
        rectangle
        ({\otherssdx+\tensorh/2},{-\proch*\i+\tensorh/2});

        

        % These are the samples in the CPU Memory box
        \fill[myfill] ({\ssdx+0.5-\tensorh/2+\tensorh/4*\i},{-\proch*\i-\tensorh/2}) rectangle ({\ssdx+0.5-\tensorh/2+\tensorh/4*(\i+1)},{-\proch*\i+\tensorh/2});
        \draw ({\ssdx+0.5-\tensorh/2},{-\proch*\i-\tensorh/2}) rectangle ({\ssdx+0.5+\tensorh/2},{-\proch*\i+\tensorh/2}); 
      }

    \end{scope}
  }

  \def\ix{((\ssdx+\tensorh/2+\inputx-\tensorh/2)/2)};
  %this is the sample exchange arrow things
  \draw[-latex] ({\ix+1},{\nodebottom+\aroffset-.9}) -- ({\ix+1.7},{\nodetop-\aroffset-2});
  \draw[-latex] ({\ix+1},{-\proch*3-\tensorh/2}) -- ({\ix+1.7},{-\proch*3-\tensorh/2-1.});
  \node[minimum width=10cm, text width=10cm, anchor=west] at({\ix-.7},{(\nodebottom+(-\nodeh+\nodetop))/2}) {Sample \\ Exchange};
%\draw[-latex] ({\inputshufflex+\tensorh/2+\aroffset},0) -- ({\convx-\tensorh/2-\aroffset},0);
 %     \draw[-latex] ({\inputshufflex+\tensorh/2+\aroffset},{-\proch}) -- ({\convx-\tensorh/2-\aroffset},{-\aroffset});
  %\draw[decorate,decoration={brace,amplitude=5}] ({\rankx+.6},{\labely}) -- ({\inputshufflex-\aroffset-.4},{\labely}) node[midway,yshift={\braceyshift}] {Data Ingestion};
    \node at({{\inputshufflex-\aroffset+.1}},{\labely}) {GPU}; 
  \node at({{\inputshufflex-2}},{\labely}) {CPU};
  \begin{scope}[yshift={-\nodehcm}]
    \node[anchor=north,align=center] at({\fcx/2-1.},{\nodebottom}) {$e_{1+}$(steady state)};
  \end{scope}

\end{tikzpicture}


==> figures/io.tikz <==
\begin{tikzpicture}
  \def\nodew{2.6};
  \def\nodewcm{4.2cm};
  \def\nodeh{2};
  \def\nodedist{2.5};
  \def\nodedistcm{2.5cm};
  \def\corners{0.15cm};

  \def\pfsx{-0.9};
  \def\ssdx{0.75};
  \def\ssdy{-0.5};

  \def\procx{2};
  \def\procw{0.3};
  \def\proch{0.3};

  \def\iox{1.4};
  \def\prefetchx{-0.2};
  \def\directy{0};

  \def\fsh{0.5};
  \def\fshcm{0.5cm};

  \def\memoryw{1};
  \def\memoryh{0.5};
  \def\memoryy{((\nodeh/2+\ssdy+\fsh/2)/2)};

  \definecolor{directcolor}{RGB}{228,26,28};
  \definecolor{conduitcolor}{RGB}{55,126,184};
  \tikzstyle{directdr}=[directcolor, thick];
  \tikzstyle{conduitdr}=[conduitcolor, thick];

  \def\samplew{0.1};
  \def\sampledist{0.2};
  \definecolor{samplecolor1}{RGB}{228, 26, 28}; % E41A1C
  \definecolor{samplecolor2}{RGB}{ 55,126,184}; % 377EB8
  \definecolor{samplecolor3}{RGB}{ 77,175, 74}; % 4DAF4A
  \definecolor{samplecolor4}{RGB}{152, 78,163}; % 984EA3

  \foreach \j in {0,1} {
    \begin{scope}[xshift={\nodewcm*\j}]
      \foreach \i in {0,1} {
        \begin{scope}[yshift={\nodedistcm*(\i-0.5)}]
          \draw
          ({\nodew},{-\nodeh/2})
          [rounded corners={\corners}]-- ({0},{-\nodeh/2})
          -- ({0},{\nodeh/2})
          -- ({\nodew},{\nodeh/2});

          \node[cylinder, shape border rotate=90, draw,
          minimum height={\fshcm}, minimum width=1cm, aspect=0.1]
          at({\ssdx},{\ssdy}) {SSD};

          \draw ({\ssdx-\memoryw/2},{\memoryy-\memoryh/2}) rectangle ({\ssdx+\memoryw/2},{\memoryy+\memoryh/2})
          node[align=center, midway] {Mem.};

          \ifthenelse{\j=0} {
            \draw[directdr, -latex] ({\prefetchx},{\ssdy}) --({\ssdx-\memoryw/2},{\ssdy});
            \draw[directdr] ({\ssdx+\memoryw/2},{\ssdy}) --({\iox},{\ssdy});
            \draw[directdr] ({\iox},{\nodeh/5*1.5}) --({\iox},{-\nodeh/5*1.5});
          }{
            \draw[conduitdr, -latex] ({\prefetchx},{\memoryy}) --({\ssdx-\memoryw/2},{\memoryy});
            \draw[conduitdr] ({\ssdx+\memoryw/2},{\memoryy}) --({\iox},{\memoryy});
            \draw[conduitdr] ({\iox},{\nodeh/5*1.5}) --({\iox},{-\nodeh/5*1.5});
          }

          \foreach \ip in {0,1,2,3} {
            \def\y{(\ip-1.5)*\nodeh/5};
            \ifthenelse{\j=0} {
              \draw[directdr, -latex] ({\iox},{\y}) --({\procx-\procw/2},{\y});
            }{
              \draw[conduitdr,-latex] ({\iox},{\y}) --({\procx-\procw/2},{\y});
            }
            \draw ({\procx-\procw/2},{\y-\proch/2}) rectangle ({\procx+\procw/2},{\y+\proch/2});
          }

          \node[anchor=north, align=center, rotate=90] at({\procx+\procw/2},{0}) {GPUs};
          \node[anchor=south west] at({0},{\nodeh/2}) {Node};
        \end{scope}
      }

      \ifthenelse{\j=0} {
        \draw[directdr] ({\pfsx+0.5},{0}) -- ({\prefetchx},{0});
        \draw[directdr] ({\prefetchx},{\nodedist/2+\ssdy}) --({\prefetchx},{-\nodedist/2+\ssdy});
        \node[directcolor, anchor=east, align=left] at({\prefetchx}, {\memoryy-\nodedist/2}) {1.};
        \node[directcolor, anchor=south, align=center] at({\iox}, {\nodedist/2+\nodeh/5*1.5-0.05}) {2.};

        \foreach \i in {0,1} {
          \draw[fill=samplecolor1] ({\prefetchx-\sampledist*1-\samplew},{\nodedist/2+\ssdy-\samplew-\nodedist*\i}) rectangle ({\prefetchx-\sampledist*1+\samplew},{\nodedist/2+\ssdy+\samplew-\nodedist*\i});
          \draw[fill=samplecolor2] ({\prefetchx-\sampledist*2-\samplew},{\nodedist/2+\ssdy-\samplew-\nodedist*\i}) rectangle ({\prefetchx-\sampledist*2+\samplew},{\nodedist/2+\ssdy+\samplew-\nodedist*\i});
          \draw[fill=samplecolor3] ({\prefetchx-\sampledist*3-\samplew},{\nodedist/2+\ssdy-\samplew-\nodedist*\i}) rectangle ({\prefetchx-\sampledist*3+\samplew},{\nodedist/2+\ssdy+\samplew-\nodedist*\i});
          \draw[fill=samplecolor4] ({\prefetchx-\sampledist*4-\samplew},{\nodedist/2+\ssdy-\samplew-\nodedist*\i}) rectangle ({\prefetchx-\sampledist*4+\samplew},{\nodedist/2+\ssdy+\samplew-\nodedist*\i});
        }
      }{

        \draw[conduitdr] ({\pfsx+0.5},{0}) -- ({\prefetchx},{0});
        \draw[conduitdr] ({\prefetchx},{\nodedist/2+\memoryy}) --({\prefetchx},{-\nodedist/2+\memoryy});
        \draw[conduitcolor, double, latex-latex] ({\iox},{\nodedist/2-\nodeh/5*1.5-0.1}) --({\iox},{-\nodedist/2+\nodeh/5*1.5+0.1});
        \node[conduitcolor, anchor=west, align=left] at({\prefetchx}, {0}) {1.};
        \node[conduitcolor, anchor=south, align=center] at({\iox}, {\nodedist/2+\nodeh/5*1.5-0.05}) {2.};
        \node[conduitcolor, anchor=west, align=left] at({\iox}, {0}) {3.};

        \draw[fill=samplecolor1] ({\prefetchx-\sampledist*1-\samplew},{\nodedist/2+\memoryy-\samplew-\nodedist*0}) rectangle ({\prefetchx-\sampledist*1+\samplew},{\nodedist/2+\memoryy+\samplew-\nodedist*0});
        \draw[fill=samplecolor2] ({\prefetchx-\sampledist*2-\samplew},{\nodedist/2+\memoryy-\samplew-\nodedist*0}) rectangle ({\prefetchx-\sampledist*2+\samplew},{\nodedist/2+\memoryy+\samplew-\nodedist*0});
        \draw[fill=samplecolor3] ({\prefetchx-\sampledist*1-\samplew},{\nodedist/2+\memoryy-\samplew-\nodedist*1}) rectangle ({\prefetchx-\sampledist*1+\samplew},{\nodedist/2+\memoryy+\samplew-\nodedist*1});
        \draw[fill=samplecolor4] ({\prefetchx-\sampledist*2-\samplew},{\nodedist/2+\memoryy-\samplew-\nodedist*1}) rectangle ({\prefetchx-\sampledist*2+\samplew},{\nodedist/2+\memoryy+\samplew-\nodedist*1});
      }

      \node[cylinder, shape border rotate=90, draw,
      minimum height={\fshcm}, minimum width=1cm, aspect=0.1]
      at({\pfsx},0) {PFS};
    \end{scope}
  }

\end{tikzpicture}


==> figures/io_conduit.tikz <==
\begin{tikzpicture}
  \def\nodew{3};
  \def\nodewcm{5cm};
  \def\nodeh{2};
  \def\nodedist{2.5};
  \def\nodedistcm{2.5cm};
  \def\corners{0.15cm};

  \def\pfsx{-1.5};
  \def\ssdx{0.75};
  \def\ssdy{-0.5};

  \def\procx{2.3};
  \def\procw{0.3};
  \def\proch{0.3};

  \def\iox{1.6};
  \def\prefetchx{-0.5};
  \def\directy{0};

  \def\fsh{0.5};
  \def\fshcm{0.5cm};

  \def\memoryw{1};
  \def\memoryh{0.5};
  \def\memoryy{((\nodeh/2+\ssdy+\fsh/2)/2)};

  \definecolor{directcolor}{RGB}{228,26,28};
  \definecolor{conduitcolor}{RGB}{55,126,184};
  \tikzstyle{directdr}=[directcolor, thick];
  \tikzstyle{conduitdr}=[conduitcolor, thick];

  \def\samplew{0.1};
  \def\sampledist{0.2};
  \definecolor{samplecolor1}{RGB}{228, 26, 28}; % E41A1C
  \definecolor{samplecolor2}{RGB}{ 55,126,184}; % 377EB8
  \definecolor{samplecolor3}{RGB}{ 77,175, 74}; % 4DAF4A
  \definecolor{samplecolor4}{RGB}{152, 78,163}; % 984EA3

  \def\j{1};

  \foreach \i in {0,1} {
    \begin{scope}[yshift={\nodedistcm*(\i-0.5)}]
      \draw
      ({\nodew},{-\nodeh/2})
      [rounded corners={\corners}]-- ({0},{-\nodeh/2})
      -- ({0},{\nodeh/2})
      -- ({\nodew},{\nodeh/2});

      \node[cylinder, shape border rotate=90, draw,
      minimum height={\fshcm}, minimum width=1cm, aspect=0.1]
      at({\ssdx},{\ssdy}) {SSD};

      \draw ({\ssdx-\memoryw/2},{\memoryy-\memoryh/2}) rectangle ({\ssdx+\memoryw/2},{\memoryy+\memoryh/2})
      node[align=center, midway] {Mem.};

      \ifthenelse{\j=0} {
        \draw[directdr, -latex] ({\prefetchx},{\ssdy}) --({\ssdx-\memoryw/2},{\ssdy});
        \draw[directdr] ({\ssdx+\memoryw/2},{\ssdy}) --({\iox},{\ssdy});
        \draw[directdr] ({\iox},{\nodeh/5*1.5}) --({\iox},{-\nodeh/5*1.5});
      }{
        \draw[conduitdr, -latex] ({\prefetchx},{\memoryy}) --({\ssdx-\memoryw/2},{\memoryy});
        \draw[conduitdr] ({\ssdx+\memoryw/2},{\memoryy}) --({\iox},{\memoryy});
        \draw[conduitdr] ({\iox},{\nodeh/5*1.5}) --({\iox},{-\nodeh/5*1.5});
      }

      \foreach \ip in {0,1,2,3} {
        \def\y{(\ip-1.5)*\nodeh/5};
        \ifthenelse{\j=0} {
          \draw[directdr, -latex] ({\iox},{\y}) --({\procx-\procw/2},{\y});
        }{
          \draw[conduitdr,-latex] ({\iox},{\y}) --({\procx-\procw/2},{\y});
        }
        \draw ({\procx-\procw/2},{\y-\proch/2}) rectangle ({\procx+\procw/2},{\y+\proch/2});
      }

      \node[anchor=north, align=center, rotate=90] at({\procx+\procw/2},{0}) {GPUs};
      \node[anchor=south west] at({0},{\nodeh/2}) {Node};
    \end{scope}
  }

  \ifthenelse{\j=0} {
    \draw[directdr] ({\pfsx+0.5},{0}) -- ({\prefetchx},{0});
    \draw[directdr] ({\prefetchx},{\nodedist/2+\ssdy}) --({\prefetchx},{-\nodedist/2+\ssdy});
    \node[directcolor, anchor=east, align=left] at({\prefetchx}, {\memoryy-\nodedist/2}) {1.};
    \node[directcolor, anchor=south, align=center] at({\iox}, {\nodedist/2+\nodeh/5*1.5-0.05}) {2.};

    \foreach \i in {0,1} {
      \draw[fill=samplecolor1] ({\prefetchx-\sampledist*1-\samplew},{\nodedist/2+\ssdy-\samplew-\nodedist*\i}) rectangle ({\prefetchx-\sampledist*1+\samplew},{\nodedist/2+\ssdy+\samplew-\nodedist*\i});
      \draw[fill=samplecolor2] ({\prefetchx-\sampledist*2-\samplew},{\nodedist/2+\ssdy-\samplew-\nodedist*\i}) rectangle ({\prefetchx-\sampledist*2+\samplew},{\nodedist/2+\ssdy+\samplew-\nodedist*\i});
      \draw[fill=samplecolor3] ({\prefetchx-\sampledist*3-\samplew},{\nodedist/2+\ssdy-\samplew-\nodedist*\i}) rectangle ({\prefetchx-\sampledist*3+\samplew},{\nodedist/2+\ssdy+\samplew-\nodedist*\i});
      \draw[fill=samplecolor4] ({\prefetchx-\sampledist*4-\samplew},{\nodedist/2+\ssdy-\samplew-\nodedist*\i}) rectangle ({\prefetchx-\sampledist*4+\samplew},{\nodedist/2+\ssdy+\samplew-\nodedist*\i});
    }
  }{

    \draw[conduitdr] ({\pfsx+0.5},{0}) -- ({\prefetchx},{0});
    \draw[conduitdr] ({\prefetchx},{\nodedist/2+\memoryy}) --({\prefetchx},{-\nodedist/2+\memoryy});
    \draw[conduitcolor, double, latex-latex] ({\iox},{\nodedist/2-\nodeh/5*1.5-0.1}) --({\iox},{-\nodedist/2+\nodeh/5*1.5+0.1});
    \node[conduitcolor, anchor=west, align=left] at({\prefetchx}, {0}) {1.};
    \node[conduitcolor, anchor=south, align=center] at({\iox}, {\nodedist/2+\nodeh/5*1.5-0.05}) {2.};
    \node[conduitcolor, anchor=west, align=left] at({\iox}, {0}) {3.};

    \draw[fill=samplecolor1] ({\prefetchx-\sampledist*1-\samplew},{\nodedist/2+\memoryy-\samplew-\nodedist*0}) rectangle ({\prefetchx-\sampledist*1+\samplew},{\nodedist/2+\memoryy+\samplew-\nodedist*0});
    \draw[fill=samplecolor2] ({\prefetchx-\sampledist*2-\samplew},{\nodedist/2+\memoryy-\samplew-\nodedist*0}) rectangle ({\prefetchx-\sampledist*2+\samplew},{\nodedist/2+\memoryy+\samplew-\nodedist*0});
    \draw[fill=samplecolor3] ({\prefetchx-\sampledist*1-\samplew},{\nodedist/2+\memoryy-\samplew-\nodedist*1}) rectangle ({\prefetchx-\sampledist*1+\samplew},{\nodedist/2+\memoryy+\samplew-\nodedist*1});
    \draw[fill=samplecolor4] ({\prefetchx-\sampledist*2-\samplew},{\nodedist/2+\memoryy-\samplew-\nodedist*1}) rectangle ({\prefetchx-\sampledist*2+\samplew},{\nodedist/2+\memoryy+\samplew-\nodedist*1});
  }

  \node[cylinder, shape border rotate=90, draw,
  minimum height={\fshcm}, minimum width=1cm, aspect=0.1]
  at({\pfsx},0) {PFS};
  % \end{scope}
  % }

\end{tikzpicture}


==> figures/overview.tikz <==
\begin{tikzpicture}
  \def\numprocs{4}; % Number of processes in a node

  \ifthenelse{\isundefined{\overviewpartone}}{}{\def\overviewpart{1}}
  \ifthenelse{\isundefined{\overviewparttwo}}{}{\def\overviewpart{1}}

  \def\nodehcm{2.8cm};      % Height of a node including its margin (in cm)
  \def\nodeh{2.8};          % Height of a node including its margin
  \def\nodepadh{0.2};       % Node padding
  \def\proch{0.4};          % Height of a process
  \def\ssdw{1};             % Width of an SSD cylinder
  \def\pfsw{1};             % Width of the PFS cylinder
  \def\tensorh{0.3} ;       % Height of a tensor rectangle
  \def\tensorsh{0.2};       % Height of a smaller version of a tensor rectangle (after conv7)
  \def\arrowmargin{0.05};   % Margin between an arrow and the pointed object
  \def\nodecorners{0.15cm}; % Corner radius of a node rectangle

  \def\pfsx{-4};          % X position of the PFS
  \def\rankx{-2};         % X position of MPI ranks
  \def\inputx{0};         % X position of input tensors
  \def\convx{4};          % X position of conv1
  \def\convsx{6};         % X position of inputs of the last convolution
  \def\convshufflex{8};   % X position of tensors after gathering
  \def\convoutx{9.5};     % X position of tensors after the last convolution
  \def\fcx{10.5};         % X position of FC tensors
  \def\braceyshift{12.5}; % Y offset of label braces
  \def\pfsy{(\nodetopy+(-\nodeh+\nodebtmy))/2}; % Y position of the PFS
  \def\memoryleftx{(\inputx-0.75)};
  \def\inmemorymarginw{(\proch-\tensorh)};

  \ifthenelse{\isundefined{\overviewparttwo}}{
    \def\memoryrightx{(\inputx+\tensorh/2+0.1)};
  }{
    \def\memoryrightx{(\inputx+\tensorh/2+0.1+\inmemorymarginw+\tensorh)};
  }

  \ifthenelse{\isundefined{\overviewpart}}{
    \def\inputshufflex{2}; % X position of input tensors after shuffling
    \def\cpugpux{(\inputshufflex+\tensorh/2+\arrowmargin*2-1)}; % X position of the borders between CPUs and GPUs
  }{
    \ifthenelse{\isundefined{\overviewparttwo}}{
      \def\inputshufflex{2.5};
    }{
      \def\inputshufflex{3};
    }
    \def\cpugpux{(\memoryrightx+(\inputshufflex-\tensorh/2))/2};
  }

  \def\labely{(\nodetopy+0.2)}; % Y position of labels
  \def\nodeleftx{(\rankx-0.5)}; % X position of the left of the first node
  \def\noderightx{(\fcx+2)};    % X position of the right of the first node
  \def\nodetopy{(\proch*0.5+\nodepadh)};              % Y position of the top of the first node
  \def\nodebtmy{(-\proch*(\numprocs-0.5)-\nodepadh)}; % Y position of the bottom of the first node

  % X position of the "GPU" nodes
  \ifthenelse{\isundefined{\overviewpart}}{
    \def\gpux{(\convshufflex+\convoutx)/2};
  }{
    \def\gpux{(\cpugpux)};
  }

  % Color configs
  \definecolor{cpucolor}{RGB}{220,220,220};
  \definecolor{gradcolor}{RGB}{77,175,74};
  \tikzstyle{cpufill}=[pattern color=cpucolor, pattern=crosshatch];
  \tikzstyle{grad}=[dashdotted,color=gradcolor,thick];
  \definecolor{fillcolor}{RGB}{228,26,28};
  \definecolor{fillcolor2}{RGB}{55,126,184};
  \definecolor{fillcolor3}{RGB}{77,175,74};
  \definecolor{fillcolor4}{RGB}{152,78,163};

  \tikzstyle{fillstyle}=[fill=fillcolor];
  \tikzstyle{fillstyle2}=[pattern color=fillcolor2, pattern=north east lines];
  \tikzstyle{fillstyle3}=[fill=fillcolor3];
  \tikzstyle{fillstyle4}=[pattern color=fillcolor4, pattern=crosshatch];

  % PFS
  \ifthenelse{\isundefined{\overviewparttwo}}{
    \node[cylinder, shape border rotate=90, draw, minimum height=0.5cm, minimum width=1cm, aspect=0.1] at({\pfsx},{\pfsy}) {\textbf{PFS}};
    \foreach \n in {0,1} {
      \foreach \ip in {1,...,\numprocs} {
        \def\i{(\ip-1)};
        \def\y{-(\proch*\i+\nodeh*\n)};
        \ifthenelse{\isundefined{\overviewslidesampleparallel} \OR \ip=1}{
          \draw[-latex] ({\pfsx+\pfsw/2+\arrowmargin},{\pfsy}) -- ({\nodeleftx-\arrowmargin},{\y});
        }{}
      }
    }

    % Samples in the PFS
    \def\y{(\pfsy+0.5+\proch*0.8)};
    \draw[fillstyle ] ({\pfsx-\proch/2-\tensorh/2},{\y+\proch/2-\tensorh/2}) rectangle ({\pfsx-\proch/2+\tensorh/2},{\y+\proch/2+\tensorh/2});
    \draw[fillstyle2] ({\pfsx-\proch/2-\tensorh/2},{\y-\proch/2-\tensorh/2}) rectangle ({\pfsx-\proch/2+\tensorh/2},{\y-\proch/2+\tensorh/2});
    \draw[fillstyle3] ({\pfsx+\proch/2-\tensorh/2},{\y+\proch/2-\tensorh/2}) rectangle ({\pfsx+\proch/2+\tensorh/2},{\y+\proch/2+\tensorh/2});
    \draw[fillstyle4] ({\pfsx+\proch/2-\tensorh/2},{\y-\proch/2-\tensorh/2}) rectangle ({\pfsx+\proch/2+\tensorh/2},{\y-\proch/2+\tensorh/2});
    \node[anchor=south] at({\pfsx},{\y+\proch}) {Dataset};
  }{
  }

  \foreach \n in {0,1} {
    % Tensor colors
    \ifthenelse{\n=0} {
      \tikzstyle{myfill}=[fillstyle];
    }{
      \tikzstyle{myfill}=[fillstyle2];
    }

    \begin{scope}[yshift={-\nodehcm*\n}]
      % Node
      \ifthenelse{\isundefined{\overviewparttwo}}{
        \fill[cpufill]
        ({\cpugpux},{\nodebtmy})
        [rounded corners={\nodecorners}]-- ({\rankx-0.5},{\nodebtmy})
        -- ({\rankx-0.5},{\nodetopy})
        -- ({\cpugpux},{\nodetopy});
      }{
        \fill[cpufill] ({\memoryleftx-\tensorh/2},{\nodebtmy}) rectangle ({\cpugpux},{\nodetopy});
      }

      \ifthenelse{\isundefined{\overviewpart}}{
        % Default node boxes
        \draw[rounded corners={\nodecorners}] ({\nodeleftx},{\nodetopy}) rectangle ({\noderightx},{\nodebtmy});
      }{
        \def\x{(\inputshufflex+\tensorh/2+0.1)};
        \ifthenelse{\isundefined{\overviewparttwo}}{
          % part1 node boxes
          \draw
          ({\x},{\nodebtmy})
          [rounded corners={\nodecorners}] -- ({\rankx-0.5},{\nodebtmy})
          -- ({\rankx-0.5},{\nodetopy})
          -- ({\x},{\nodetopy});
        }{
          % part2 node boxes
          \draw ({\memoryleftx-\tensorh/2},{\nodetopy}) -- ({\x},{\nodetopy});
          \draw ({\memoryleftx-\tensorh/2},{\nodebtmy}) -- ({\x},{\nodebtmy});
        }
      }

      % CPU/GPU border
      \draw[dashed] ({\cpugpux},{\nodetopy}) -- ({\cpugpux},{\nodebtmy});
      \node[align=center,anchor=east] at({\cpugpux},{-\proch*(\numprocs-0.65)}) {\small \textbf{CPU}};
      \node[align=center,anchor=west] at({\gpux},{-\proch*(\numprocs-0.65)}) {\small \textbf{GPUs}};

      % % SSD
      % \node[cylinder, shape border rotate=90, draw, minimum height=0.5cm, minimum width=1cm, aspect=0.1] at({\ssdx},0) {SSD};
      % \node[anchor=south] at({(\ssdx+\ssdw/2+\inputx-\tensorh/2)/2},0) {I/O};
      % \draw[-latex] ({\ssdx+\ssdw/2+\arrowmargin},0) -- ({\inputx-\tensorh/2-\arrowmargin},0);

      % TODO (EMC): ADD HDF5/WHATEVER here.

      % Conduit
      \draw[fill=white] ({\memoryleftx},{\tensorh/2+0.1}) rectangle ({\memoryrightx},{-\proch*(\numprocs-1)-\tensorh/2-0.1});
      \node[anchor=north,align=center,rotate=90] at({\memoryleftx},{-\proch*(\numprocs-1)/2}) {Memory};
      % \node[anchor=south] at({(\inputx+\tensorh/2+\inputx-\tensorh/2)/2},0) {Read};
      % \draw[-latex] ({\inputx+\tensorh/2+\arrowmargin},0) -- ({\inputx-\tensorh/2-\arrowmargin},0);

      % input
      % \draw[fill=white] ({\inputx-\tensorh/2},{-\tensorh/2}) rectangle ({\inputx+\tensorh/2},{\tensorh/2});
      % \fill[myfill] ({\inputx-\tensorh/2},{-\tensorh/2}) rectangle ({\inputx+\tensorh/2},{\tensorh/2});
      % \node[anchor=south] at({(\inputx+\inputshufflex)/2},0) {Shuffle};
      \ifthenelse{\isundefined{\overviewparttwo}} {
        \ifthenelse{\isundefined{\overviewslidesampleparallel}}{
          \node[anchor=south] at({((\rankx+\tensorh/2)+\memoryleftx)/2},0) {HDF5};
        }{
          \node[anchor=south] at({((\rankx+\tensorh/2)+\memoryleftx)/2},{-\arrowmargin}) {I/O};
        }
      }{}

      \foreach \ip in {1,...,\numprocs} {
        \def\i{(\ip-1)};

        \ifthenelse{\isundefined{\overviewparttwo}}{
          % proc. rank
          \newcount\tmp
          \tmp=\ip
          \advance\tmp by -1
          \ifthenelse{\n=1}{\advance\tmp by \numprocs}{}
          \node at({\rankx},{-\proch*\i}) {\number\tmp};

          % HDF5 Parallel I/O arrows
          \ifthenelse{\isundefined{\overviewslidesampleparallel} \OR \ip=1}{
            \draw[-latex] ({\rankx+\tensorh/2+\arrowmargin},{-\proch*\i}) -- ({\memoryleftx-\arrowmargin},{-\proch*\i});
          }{
          }
        }{
        }

        % Memory separation lines
        \ifthenelse{\ip=1}{
        }{
          \def\y{-\proch*(\i-0.5)};
          \draw[densely dashed, opacity=0.25] ({\memoryleftx},{\y}) -- ({\memoryrightx},{\y});
        }

        % GPU separation lines
        \ifthenelse{\ip=1}{
        }{
          \ifthenelse{\isundefined{\overviewpart}}{
            \def\x{\noderightx}
          }{
            \def\x{(\inputshufflex+\tensorh/2+0.1)}
          }
          \def\y{-\proch*(\i-0.5)};
          \draw[densely dashed, opacity=0.25] ({\cpugpux},{\y}) -- ({\x},{\y});
        }

        % Input tensor before H2D transfer
        \ifthenelse{\isundefined{\overviewslidesampleparallel}}{
          \def\x{\inputx-\tensorh/2+\tensorh/\numprocs*(\i+1)};
        }{
          \def\x{\inputx+\tensorh/2};
        }
        \ifthenelse{\isundefined{\overviewslidesampleparallel} \OR \ip=1}{
          \fill[myfill] ({\inputx-\tensorh/2+\tensorh/\numprocs*\i},{-\proch*\i-\tensorh/2}) rectangle ({\x},{-\proch*\i+\tensorh/2});
          \draw ({\inputx-\tensorh/2},{-\proch*\i-\tensorh/2}) rectangle ({\inputx+\tensorh/2},{-\proch*\i+\tensorh/2});
        }{}

        % Input tensor before H2D transfer (the 2nd column)
        \ifthenelse{\isundefined{\overviewparttwo}}{
        }{
          \ifthenelse{\n=0} {
            \tikzstyle{myfill3}=[fillstyle3];
            \tikzstyle{myfill4}=[fillstyle4];
          }{
            \tikzstyle{myfill4}=[fillstyle3];
            \tikzstyle{myfill3}=[fillstyle4];
          }
          \def\x{(\inputx+\inmemorymarginw+\tensorh)};
          \fill[myfill3] ({\x-\tensorh/2+\tensorh/\numprocs*\i},{-\proch*\i-\tensorh/2}) rectangle ({\x-\tensorh/2+\tensorh/\numprocs*(\i+1)},{-\proch*\i+\tensorh/2});
          \draw ({\x-\tensorh/2},{-\proch*\i-\tensorh/2}) rectangle ({\x+\tensorh/2},{-\proch*\i+\tensorh/2});
        }

        % input - shuffle
        % This is the arrow from memory to the boxes just before the
        % CPU/GPU line.
        \def\leftx{(\memoryrightx+\arrowmargin)};
        \def\rightx{(\inputshufflex-\tensorh/2-\arrowmargin)};
        \ifthenelse{\isundefined{\overviewslidesampleparallel}}{
          \def\y{-\proch*\i};
        }{
          \def\y{0};
          \ifthenelse{\ip=1}{
            \node[anchor=south] at({(\leftx+\rightx)/2},0) {Scatter};
          }{}
        }
        \draw[-latex] ({\leftx},{\y}) -- ({\rightx},{-\proch*\i});

        % Input tensor after H2D transfer
        \fill[fill=white] ({\inputshufflex-\tensorh/2},{-\proch*\i-\tensorh/2}) rectangle ({\inputshufflex+\tensorh/2},{-\proch*\i+\tensorh/2});

        \ifthenelse{\isundefined{\overviewparttwo}}{
          \tikzstyle{myfillx}=[myfill];
        }{
          \tikzstyle{myfillx}=[myfill4];
        }

        \fill[myfillx] ({\inputshufflex-\tensorh/2+\tensorh/\numprocs*\i},{-\proch*\i-\tensorh/2}) rectangle ({\inputshufflex-\tensorh/2+\tensorh/\numprocs*(\i+1)},{-\proch*\i+\tensorh/2});
        \draw ({\inputshufflex-\tensorh/2},{-\proch*\i-\tensorh/2}) rectangle ({\inputshufflex+\tensorh/2},{-\proch*\i+\tensorh/2});

        \ifthenelse{\isundefined{\overviewpart}}{
          % conv1
          \fill[myfill] ({\convx-\tensorh/2+\tensorh/\numprocs*\i},{-\proch*\i-\tensorh/2}) rectangle ({\convx-\tensorh/2+\tensorh/\numprocs*(\i+1)},{-\proch*\i+\tensorh/2});
          \draw ({\convx-\tensorh/2},{-\proch*\i-\tensorh/2}) rectangle ({\convx+\tensorh/2},{-\proch*\i+\tensorh/2});

          % conv7 - input
          \fill[myfill] ({\convsx-\tensorsh/2+\tensorsh/\numprocs*\i},{-\proch*\i-\tensorsh/2}) rectangle ({\convsx-\tensorsh/2+\tensorsh/\numprocs*(\i+1)},{-\proch*\i+\tensorsh/2});
          \draw ({\convsx-\tensorsh/2},{-\proch*\i-\tensorsh/2}) rectangle ({\convsx+\tensorsh/2},{-\proch*\i+\tensorsh/2});
          \draw[-latex] ({\convsx+\tensorsh/2+\arrowmargin},{-\proch*\i}) -- ({\convshufflex-\tensorsh/2-\arrowmargin},{-\arrowmargin*\i});
        }{
        }
      }

      % After the input layer
      \ifthenelse{\isundefined{\overviewpart}}{
        % conv1, proc0
        \node[anchor=south] at({(\inputshufflex+\convx)/2},0) {Conv.};
        \node[anchor=north, minimum width=2cm, text width=2cm, align=center] at({(\inputshufflex+\convx)/2},{-\proch}) {Halo ex. \\ + conv.};
        \draw[-latex] ({\inputshufflex+\tensorh/2+\arrowmargin},0) -- ({\convx-\tensorh/2-\arrowmargin},0);
        \draw[-latex] ({\inputshufflex+\tensorh/2+\arrowmargin},{-\proch}) -- ({\convx-\tensorh/2-\arrowmargin},{-\arrowmargin});

        \node[align=center] at({(\convx+\convsx)/2},{-\proch*(\numprocs-1)/2-\proch/4}) {$\cdots$};
        \node[anchor=south] at({(\convsx+\convshufflex)/2},0) {Shuffle};

        % conv7 - shuffle
        \draw[myfill] ({\convshufflex-\tensorsh/2},{-\tensorsh/2}) rectangle ({\convshufflex+\tensorsh/2},{\tensorsh/2});
        % conv7 - output
        \node[anchor=south] at({(\convshufflex+\convoutx)/2},0) {Conv.};
        \draw[-latex] ({\convshufflex+\tensorsh/2+\arrowmargin},0) -- ({\convoutx-\tensorsh/2-\arrowmargin},0);
        \draw[myfill] ({\convoutx-\tensorsh/2},{-\tensorsh/2}) rectangle ({\convoutx+\tensorsh/2},{\tensorsh/2});
        % fc
        \node[anchor=south] at({(\convoutx+\fcx)/2},0) {FC};
        \draw[-latex] ({\convoutx+\tensorsh/2+\arrowmargin},0) -- ({\fcx-\tensorsh/2-\arrowmargin},0);
        \draw[myfill] ({\fcx-\tensorsh/6},{-\tensorsh}) rectangle ({\fcx+\tensorsh/6},{\tensorsh});

        \draw[-latex, densely dashed] ({\fcx+\tensorsh/6+\arrowmargin},{\tensorsh-0.05}) arc[start angle=90, end angle=-90, radius={\tensorh/2}];
        \node[anchor=west,align=left] at({\fcx+\tensorh/2+\arrowmargin},0) {Back-prop.};
      }{
      }
    \end{scope}
  }

  \ifthenelse{\isundefined{\overviewslidesampleparallel}}{
    \ifthenelse{\isundefined{\overviewparttwo}}{
      \def\i{((\inputx+\tensorh/2+\inputx-\tensorh/2)/2)};
      % this is the sample exchange arrow things
      \draw[latex-] ({\i-.1},{\nodebtmy-\arrowmargin}) -- ({\i-.1},{-\nodeh+\nodetopy+\arrowmargin});
      \draw[-latex] ({\inputx*\tensorh},{\nodebtmy-\arrowmargin}) -- ({\inputx*\tensorh},{-\nodeh+\nodetopy+\arrowmargin});
      % ERIN LOOK HERE
    }{
      \def\i{(\cpugpux)};
      \def\w{0.3};
      \draw[latex-] ({\i+\w},{\nodebtmy-\arrowmargin}) -- ({\i-\w},{-\nodeh+\nodetopy+\arrowmargin});
      \draw[-latex] ({\i-\w},{\nodebtmy-\arrowmargin}) -- ({\i+\w},{-\nodeh+\nodetopy+\arrowmargin});
    }
    \node[minimum width=1cm, text width=1cm, anchor=west] at({\i-1.8},{(\nodebtmy+(-\nodeh+\nodetopy))/2}) {Sample \\ Exchange};
  }{}

  % Allreduce
  \ifthenelse{\isundefined{\overviewpart}}{
    \foreach \i in {((\inputshufflex+\convx)/2),((\convshufflex+\convoutx)/2),((\convoutx+\fcx)/2)} {
      \draw[latex-latex,grad] ({\i},{\nodebtmy-\arrowmargin}) -- ({\i},{-\nodeh+\nodetopy+\arrowmargin});
    }
    \node[minimum width=10cm, text width=10cm, align=center, gradcolor] at({(\convx+\convsx)/2+0.8},{(\nodebtmy+(-\nodeh+\nodetopy))/2})
    {Parameter gradients aggregation \\ (allreduce)};
  }{
  }

  % Labels
  \ifthenelse{\isundefined{\overviewparttwo}}{
    \ifthenelse{\isundefined{\overviewpart}}{
      \node[minimum width=1cm, text width=1cm, anchor=west] at({\rankx-.6},{(\labely+.2}) {MPI \\ Rank};
    }{
      \node[minimum width=2cm, text width=2cm, anchor=west] at({\rankx-.6},{(\labely}) {MPI Rank};
    }
    \ifthenelse{\isundefined{\overviewpart}}{
      \draw[decorate,decoration={brace,amplitude=5}] ({\rankx+.6},{\labely}) -- ({\inputshufflex-\arrowmargin},{\labely}) node[midway,yshift={\braceyshift}] {Data Ingestion};
    }{}
  }{
  }
  \ifthenelse{\isundefined{\overviewpart}}{
    \draw[decorate,decoration={brace,amplitude=5}] ({\inputshufflex+\arrowmargin},{\labely}) -- ({\convx},{\labely}) node[midway,yshift={\braceyshift}] {conv1};
    \path ({\convx},{\labely}) -- ({\convsx},{\labely}) node[midway,yshift={\braceyshift}] {$\cdots$};
    \draw[decorate,decoration={brace,amplitude=5}] ({\convsx},{\labely}) -- ({\convoutx-\arrowmargin},{\labely}) node[midway,yshift={\braceyshift}] {conv7};
    \draw[decorate,decoration={brace,amplitude=5}] ({\convoutx+\arrowmargin},{\labely}) -- ({\fcx},{\labely}) node[midway,yshift={\braceyshift}] {fc1, 2, 3};
  }{
  }

  \ifthenelse{\isundefined{\overviewpart}}{
    \node[anchor=north] at({(\nodeleftx+\noderightx)/2},{-\nodeh+\nodebtmy}) {\textbf{Compute node}};
  }{}

  % Some rectangles for the overview slide
  \ifthenelse{\isundefined{\overviewslide}}{
  }{
    \onslide<1> {
      \def\r{0.1};
      \def\y{(\labely+1)};
      \draw[very thick, -latex] ({\rankx},{\y+\r*2}) -- ({\noderightx-\r},{\y+\r*2});
      \draw[very thick, densely dashed] ({\noderightx-\r},{\y+\r*2}) arc[start angle=90, end angle=-90, radius={\r}];
      \draw[very thick, -latex, densely dashed] ({\noderightx-\r},{\y}) -- ({\inputshufflex},{\y});
      \node[anchor=south] at({(\nodeleftx+\noderightx)/2},{\y+\r*2}) {\textbf{Forward/backward computation}};
    }

    \onslide<2> {
      \def\leftx{(\pfsx-\pfsw/2-\arrowmargin*4)};
      \def\topy{(\labely+0.7)};
      \def\btmy{(\nodebtmy-\nodeh-0.5)};
      \tikzstyle{sliderect}=[fill=black, fill opacity=0, rounded corners={\nodecorners}, very thick];

      \fill[white, opacity=0.5] ({\leftx},{\topy}) rectangle ({\noderightx},{\btmy});

      \draw[sliderect]
      ({\leftx},{\topy}) rectangle ({\inputshufflex-\arrowmargin},{\btmy});
      \draw[sliderect]
      ({\inputshufflex+\arrowmargin},{\topy}) rectangle ({\convoutx},{\btmy});

      \node[anchor=south, minimum width=6cm, text width=6cm] at({(\leftx+\inputshufflex)/2},{\topy}) {\large{\textbf{1. \alertbf{Parallel data reader}: \\ Parallelize the I/O workload by using \alertbf{hyperslabs}}}};
      \node[anchor=south, minimum width=7cm, text width=7cm] at({(\inputshufflex+\convoutx)/2},{\topy}) {\large{\textbf{2. \alertbf{\distconv{}}: \\ Parallelize the computation by partial convolution and halo exchanges}}};
    }
  }

  % for the slide
  \def\y{(\labely+\arrowmargin*4)};
  \ifthenelse{\isundefined{\overviewslidepartone}}{
  }{
    \node[anchor=south, align=center, text width=5cm, minimum width=5cm] at({\inputx},{\y}) {A hyperslab};
    \draw[-latex] ({\inputx},{\y}) -- ({\inputx},{\tensorh/2});
  }

  \ifthenelse{\isundefined{\overviewslideparttwo}}{
  }{
    \node[anchor=south, align=center, text width=5cm, minimum width=5cm] at({\inputx},{\y}) {The dataset is distributed among the host memory};
    \draw[-latex] ({\inputx},{\y}) -- ({\inputx},{\nodetopy});
  }

\end{tikzpicture}


==> figures/parallelism.tikz <==
\begin{tikzpicture}
  \def\tensorh{0.5};
  \def\aroffset{0.05};
  \def\ardist{0.1};
  \def\secondx{1.2};
  \def\thirdx{2.4};
  \def\nodehcm{1.2cm};
  \def\nodeh{1.2};
  \def\modelxcm{4cm};
  \def\modelycm{3.5cm};

  \tikzstyle{bp}=[densely dashed];
  \definecolor{gradcolor}{RGB}{77,175,74}
  \tikzstyle{grad}=[dashdotted,color=gradcolor,thick];

  \def\fcy{0};

  % Axes
  \def\axisx{0};
  \def\axisy{2.75};
  \draw[-latex] ({\axisx},{\axisy}) -- ({\axisx+\tensorh},{\axisy}) node[anchor=west]{Layer};
  \draw[-latex] ({\axisx},{\axisy}) -- ({\axisx},{\axisy-\tensorh}) node[anchor=north]{GPU};

  \def\legendx{3};
  \def\legendh{\tensorh*0.8};
  \draw ({\legendx-\aroffset*2},{\axisy+\legendh/2}) rectangle ({\legendx+4.5},{\axisy-\legendh*2.5});
  \draw[-latex] ({\axisx+\legendx},{\axisy}) -- ({\axisx+\legendx+\tensorh},{\axisy}) node[anchor=west]{\small Forward data movement};
  \draw[-latex,bp] ({\axisx+\legendx},{\axisy-\legendh}) -- ({\axisx+\legendx+\tensorh},{\axisy-\legendh}) node[anchor=west]{\small Backward data movement};
  \draw[-latex,grad] ({\axisx+\legendx},{\axisy-\legendh*2}) -- ({\axisx+\legendx+\tensorh},{\axisy-\legendh*2}) node[anchor=west,black]{\small Backward grad. movement};

  % Data-parallel
  \node[align=center] at({\secondx},{\tensorh*2.5}) {\textbf{Data-parallel ($N=2$)}};
  \foreach \n in {0,1} {
    \ifthenelse{\n=0}
    {
      \definecolor{fillcolor}{RGB}{228,26,28};
      \tikzstyle{myfill}=[fill=fillcolor];
    }
    {
      \definecolor{fillcolor}{RGB}{55,126,184};
      \tikzstyle{myfill}=[pattern color=fillcolor, pattern=north east lines];
    }
    \begin{scope}[yshift={-\nodehcm*\n}]
      \draw[myfill] ({-\tensorh/2},{-\tensorh/2}) rectangle ({\tensorh/2},{\tensorh/2});
      \draw[-latex] ({\tensorh/2+\aroffset},0) -- ({\secondx-\tensorh/2-\aroffset},0);
      \draw[latex-,bp] ({\tensorh/2+\aroffset},{-\ardist}) -- ({\secondx-\tensorh/2-\aroffset},{-\ardist});

      \draw[myfill] ({\secondx-\tensorh/2},{-\tensorh/2}) rectangle ({\secondx+\tensorh/2},{\tensorh/2});
      \draw[-latex] ({\secondx+\tensorh/2+\aroffset},0) -- ({\thirdx-\tensorh/6-\aroffset},0);
      \draw[latex-,bp] ({\secondx+\tensorh/2+\aroffset},{-\ardist}) -- ({\thirdx-\tensorh/6-\aroffset},{-\ardist});

      \draw[myfill] ({\thirdx-\tensorh/6},{-\tensorh/1.5}) rectangle ({\thirdx+\tensorh/6},{\tensorh/1.5});
      \draw[-latex,bp] ({\thirdx+\tensorh/6+\aroffset},{\tensorh/2}) arc[start angle=90, end angle=-90, radius={\tensorh/2}];
    \end{scope}
  }

  \draw[latex-latex,grad] ({\secondx/2},{-\aroffset}) -- ({\secondx/2},{-\nodeh+\aroffset});
  \draw[latex-latex,grad] ({(\secondx+\thirdx)/2},{-\aroffset}) -- ({(\secondx+\thirdx)/2},{-\nodeh+\aroffset});
  \node[anchor=west,gradcolor] at({(\secondx+\thirdx)/2},{-\nodeh/2}) {Allreduce};

  \node    [anchor=south] at({0},       {\tensorh/2+\aroffset}) {Input};
  \node[anchor=south] at({\secondx},{\tensorh/2+\aroffset}) {Conv.};
  \node[anchor=south] at({\thirdx}, {\tensorh/2+\aroffset})  {FC};

  % Spatial-partitioning
  \definecolor{fillcolor}{RGB}{228,26,28};
  \begin{scope}[xshift={\modelxcm}]

    \node[align=center] at({\secondx},{\tensorh*2.5+0.2}) {\textbf{Model-parallel}};
    \node[align=center] at({\secondx},{\tensorh*2.5-0.2}) {\textbf{(spatial partitioning, $N=1$)}};
    \foreach \n in {0,1} {
      \begin{scope}[yshift={-\nodehcm*\n}]
        \fill[fill=fillcolor] ({\tensorh/2*\n-\tensorh/2},{-\tensorh/2}) rectangle ({\tensorh/2*\n},{\tensorh/2});
        \draw ({-\tensorh/2},{-\tensorh/2}) rectangle ({\tensorh/2},{\tensorh/2});

        \fill[fill=fillcolor] ({\secondx+\tensorh/2*\n-\tensorh/2},{-\tensorh/2}) rectangle ({\secondx+\tensorh/2*\n},{\tensorh/2});
        \draw ({\secondx-\tensorh/2},{-\tensorh/2}) rectangle ({\secondx+\tensorh/2},{\tensorh/2});

        \draw[-latex] ({\tensorh/2+\aroffset},0) -- ({\secondx-\tensorh/2-\aroffset},0);
        \draw[latex-,bp] ({\tensorh/2+\aroffset},{-\ardist}) -- ({\secondx-\tensorh/2-\aroffset},{-\ardist});
        \draw[-latex] ({\secondx+\tensorh/2+\aroffset},0) -- ({\thirdx-\tensorh/6-\aroffset},{\fcy+\nodeh*\n});
        \draw[latex-,bp] ({\secondx+\tensorh/2+\aroffset},{-\ardist}) -- ({\thirdx-\tensorh/6-\aroffset},{\fcy+\nodeh*\n-\ardist});
      \end{scope}
    }
    \draw[fill=fillcolor] ({\thirdx-\tensorh/6},{\fcy-\tensorh/1.5}) rectangle ({\thirdx+\tensorh/6},{\fcy+\tensorh/1.5});
    \draw[-latex,bp] ({\thirdx+\tensorh/6+\aroffset},{\fcy+\tensorh/2}) arc[start angle=90, end angle=-90, radius={\tensorh/2}];

    \draw[-latex] ({\tensorh/2},{-\tensorh/2-\aroffset}) -- ({\secondx-\tensorh/2},{-\nodeh+\tensorh/2+\aroffset});
    \draw[-latex] ({\tensorh/2},{-\nodeh+\tensorh/2+\aroffset}) -- ({\secondx-\tensorh/2},{-\tensorh/2-\aroffset});
    \draw[latex-,bp] ({\tensorh/2},{-\tensorh/2-\aroffset-\ardist}) -- ({\secondx-\tensorh/2},{-\nodeh+\tensorh/2+\aroffset-\ardist});
    \draw[latex-,bp] ({\tensorh/2},{-\nodeh+\tensorh/2+\aroffset-\ardist}) -- ({\secondx-\tensorh/2},{-\tensorh/2-\aroffset-\ardist});

    \draw[latex-latex,grad] ({\secondx/2},{-\aroffset}) -- ({\secondx/2},{-\nodeh+\aroffset});

    \node[anchor=south] at({0},       {\tensorh/2+\aroffset}) {Input};
    \node[anchor=south] at({\secondx},{\tensorh/2+\aroffset}) {Conv.};
    \node[anchor=south] at({\thirdx}, {\tensorh/2+\aroffset+\fcy}) {FC};
  \end{scope}

  \def\hybridx{\modelxcm/2};
  \def\hybridy{-\modelycm};

  % Hybrid
  \begin{scope}[xshift={\hybridx},yshift={\hybridy}]
    \node[align=center] at({\secondx},{\tensorh*2.5+0.2}) {\textbf{Hybrid-parallel}};
    \node[align=center] at({\secondx},{\tensorh*2.5-0.2}) {\textbf{($N=2$)}};
    \foreach \nd in {0,1} {
      \ifthenelse{\nd=0}
      {
        \definecolor{fillcolor}{RGB}{228,26,28};
        \tikzstyle{myfill}=[fill=fillcolor];
      }
      {
        \definecolor{fillcolor}{RGB}{55,126,184};
        \tikzstyle{myfill}=[pattern color=fillcolor, pattern=north east lines];
      }
      \foreach \nm in {0,1} {
        \begin{scope}[yshift={-\nodehcm/2*(\nm+\nd*2)}]
          \fill[myfill] ({\tensorh/2*\nm-\tensorh/2},{-\tensorh/2}) rectangle ({\tensorh/2*\nm},{\tensorh/2});
          \draw ({-\tensorh/2},{-\tensorh/2}) rectangle ({\tensorh/2},{\tensorh/2});
          \draw[-latex] ({\tensorh/2+\aroffset},0) -- ({\secondx-\tensorh/2-\aroffset},0);
          \draw[latex-,bp] ({\tensorh/2+\aroffset},{-\ardist}) -- ({\secondx-\tensorh/2-\aroffset},{-\ardist});
          \fill[myfill] ({\secondx+\tensorh/2*\nm-\tensorh/2},{-\tensorh/2}) rectangle ({\secondx+\tensorh/2*\nm},{\tensorh/2});
          \draw ({\secondx-\tensorh/2},{-\tensorh/2}) rectangle ({\secondx+\tensorh/2},{\tensorh/2});
          \draw[-latex] ({\secondx+\tensorh/2+\aroffset},0) -- ({\thirdx-\tensorh/6-\aroffset},{\fcy+\nodeh/2*\nm});
          \draw[latex-,bp] ({\secondx+\tensorh/2+\aroffset},{-\ardist}) -- ({\thirdx-\tensorh/6-\aroffset},{\fcy+\nodeh/2*\nm-\ardist});
        \end{scope}
      }
      \begin{scope}[yshift={-\nodehcm*\nd}]
        \draw[myfill] ({\thirdx-\tensorh/6},{\fcy-\tensorh/1.5}) rectangle ({\thirdx+\tensorh/6},{\fcy+\tensorh/1.5});
        \draw[-latex,bp] ({\thirdx+\tensorh/6+\aroffset},{\fcy+\tensorh/2}) arc[start angle=90, end angle=-90, radius={\tensorh/2}];
        \def\dy{0.1};
        \draw[-latex] ({\tensorh/2},{-\tensorh/2-\aroffset/4}) -- ({\secondx-\tensorh/2},{-\nodeh/2+\tensorh/2+\aroffset/4-\dy});
        \draw[-latex] ({\tensorh/2},{-\nodeh/2+\tensorh/2+\aroffset/4-\dy}) -- ({\secondx-\tensorh/2},{-\tensorh/2-\aroffset/4});
        \draw[latex-,bp] ({\tensorh/2},{-\tensorh/2-\aroffset/4-\ardist/2}) -- ({\secondx-\tensorh/2},{-\nodeh/2+\tensorh/2+\aroffset/4-\ardist/2-\dy});
        \draw[latex-,bp] ({\tensorh/2},{-\nodeh/2+\tensorh/2+\aroffset/4-\ardist/2-\dy}) -- ({\secondx-\tensorh/2},{-\tensorh/2-\aroffset/4-\ardist/2});
      \end{scope}
    }
    \begin{scope}[yshift={-\nodehcm/4*2}]
      % \draw[latex-,bp] ({\tensorh},{-\tensorh/2-\aroffset/4-\ardist/2}) -- ({\secondx-\tensorh/1.5},{-\nodeh/2+\tensorh/2+\aroffset/4-\ardist/2});
      % \draw[latex-,bp] ({\tensorh},{-\nodeh/2+\tensorh/2+\aroffset/4-\ardist/2}) -- ({\secondx-\tensorh/1.5},{-\tensorh/2-\aroffset/4-\ardist/2});
    \end{scope}
    \draw[latex-latex,grad] ({\secondx/2},{-\aroffset}) -- ({\secondx/2},{-\nodeh*1.5+\aroffset});

    \node[anchor=south] at({0},       {\tensorh/2+\aroffset}) {Input};
    \node[anchor=south] at({\secondx},{\tensorh/2+\aroffset}) {Conv.};
    \node[anchor=south] at({\thirdx}, {\tensorh/2+\aroffset+\fcy})  {FC};
  \end{scope}


  % Hybrid
  % \begin{scope}[xshift={\hybridx},yshift={\hybridy}]
  %   \node[align=center] at({\secondx},{\tensorh*1.4+0.2}) {\textbf{Hybrid-parallel}};
  %   \node[align=center] at({\secondx},{\tensorh*1.4-0.2}) {\textbf{($N=2$)}};
  %   \foreach \nd in {0,1} {
  %   \ifthenelse{\nd=0}
  %   {
  %   \definecolor{fillcolor}{RGB}{228,26,28};
  %   \tikzstyle{myfill}=[fill=fillcolor];
  % }
  %   {
  %   \definecolor{fillcolor}{RGB}{55,126,184};
  %   \tikzstyle{myfill}=[pattern color=fillcolor, pattern=north east lines];
  % }
  %   \foreach \nm in {0,1} {
  %   \begin{scope}[yshift={-\nodehcm/2*(\nm+\nd*2)}]
  %     \fill[myfill] ({\tensorh/2*\nm-\tensorh/2},{-\tensorh/2}) rectangle ({\tensorh/2*\nm},{\tensorh/2});
  %     \draw ({-\tensorh/2},{-\tensorh/2}) rectangle ({\tensorh/2},{\tensorh/2});
  %     \draw[-latex] ({\tensorh/2+\aroffset},0) -- ({\secondx-\tensorh/2-\aroffset},0);
  %     \draw[latex-,bp] ({\tensorh/2+\aroffset},{-\ardist}) -- ({\secondx-\tensorh/2-\aroffset},{-\ardist});
  %     \fill[myfill] ({\secondx+\tensorh/2*\nm-\tensorh/2},{-\tensorh/2}) rectangle ({\secondx+\tensorh/2*\nm},{\tensorh/2});
  %     \draw ({\secondx-\tensorh/2},{-\tensorh/2}) rectangle ({\secondx+\tensorh/2},{\tensorh/2});
  %     \draw[-latex] ({\secondx+\tensorh/2+\aroffset},0) -- ({\thirdx-\tensorh/6-\aroffset},{-\nodeh/4+\aroffset+(\nodeh/2-\aroffset*2)*\nm});
  %     \draw[latex-,bp] ({\secondx+\tensorh/2+\aroffset},{-\ardist}) -- ({\thirdx-\tensorh/6-\aroffset},{-\nodeh/4+\aroffset+(\nodeh/2-\aroffset*2)*\nm-\ardist});
  %   \end{scope}
  % }
  %   \begin{scope}[yshift={-\nodehcm*\nd}]
  %     \draw[myfill] ({\thirdx-\tensorh/6},{-\nodeh/4-\tensorh/1.5}) rectangle ({\thirdx+\tensorh/6},{-\nodeh/4+\tensorh/1.5});
  %     \draw[-latex,bp] ({\thirdx+\tensorh/6+\aroffset},{-\nodeh/4+\tensorh/2}) arc[start angle=90, end angle=-90, radius={\tensorh/2}];
  %     \draw[-latex] ({\tensorh},{-\tensorh/2-\aroffset/4}) -- ({\secondx-\tensorh/1.5},{-\nodeh/2+\tensorh/2+\aroffset/4});
  %     \draw[-latex] ({\tensorh},{-\nodeh/2+\tensorh/2+\aroffset/4}) -- ({\secondx-\tensorh/1.5},{-\tensorh/2-\aroffset/4});
  %     \draw[latex-,bp] ({\tensorh},{-\tensorh/2-\aroffset/4-\ardist/2}) -- ({\secondx-\tensorh/1.5},{-\nodeh/2+\tensorh/2+\aroffset/4-\ardist/2});
  %     \draw[latex-,bp] ({\tensorh},{-\nodeh/2+\tensorh/2+\aroffset/4-\ardist/2}) -- ({\secondx-\tensorh/1.5},{-\tensorh/2-\aroffset/4-\ardist/2});
  %   \end{scope}
  % }
  %   \begin{scope}[yshift={-\nodehcm/4*2}]
  %     %     \draw[latex-,grad] ({\tensorh},{-\tensorh/2-\aroffset/4-\ardist/2}) -- ({\secondx-\tensorh/1.5},{-\nodeh/2+\tensorh/2+\aroffset/4-\ardist/2});
  %     %     \draw[latex-,grad] ({\tensorh},{-\nodeh/2+\tensorh/2+\aroffset/4-\ardist/2}) -- ({\secondx-\tensorh/1.5},{-\tensorh/2-\aroffset/4-\ardist/2});
  %   \end{scope}
  %   \draw[latex-latex,grad] ({\secondx/2},{-\tensorh/2}) -- ({\secondx/2},{-\nodeh*1.5+\tensorh/2});
  % \end{scope}

\end{tikzpicture}


==> figures/sample_1.tikz <==
\begin{tikzpicture}
  \definecolor{fillcolor}{RGB}{228,26,28};
  \def\tensorh{0.25};
  \def\offset{0.1};
  \draw[white] (0,0) rectangle ({-\offset},{\tensorh});
  \draw[fill=fillcolor] (0,0) rectangle ({\tensorh},{\tensorh});
\end{tikzpicture}


==> figures/sample_2.tikz <==
\begin{tikzpicture}
  \definecolor{fillcolor}{RGB}{55,126,184};
  \def\tensorh{0.25};
  \draw[pattern color=fillcolor, pattern=north east lines] (0,0) rectangle ({\tensorh},{\tensorh});
\end{tikzpicture}


==> plot_figures/201905_4parE.tikz <==
% Created by tikzDevice
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,135.14);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,135.14);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.50, 36.00) -- (220.80, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.50, 36.00) -- ( 40.50, 31.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.55, 36.00) -- ( 70.55, 31.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.60, 36.00) -- (100.60, 31.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.65, 36.00) -- (130.65, 31.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.70, 36.00) -- (160.70, 31.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.75, 36.00) -- (190.75, 31.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.80, 36.00) -- (220.80, 31.50);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 40.50, 19.80) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 70.55, 19.80) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (100.60, 19.80) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (130.65, 19.80) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (160.70, 19.80) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (190.75, 19.80) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (220.80, 19.80) {120};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.50, 36.00) --
	(249.34, 36.00) --
	(249.34,131.54) --
	( 40.50,131.54) --
	( 40.50, 36.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,135.14);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (144.92,  6.30) {Epoch};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 11.70, 83.77) {Loss};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,135.14);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.82, 36.00) -- (235.82, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.82, 36.00) -- (235.82, 31.50);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (235.82, 19.80) {130};
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 40.50, 36.00) -- (235.82, 36.00);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 40.50, 36.00) -- ( 40.50,131.54);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 70.55, 36.00) -- ( 70.55,131.54);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (100.60, 36.00) -- (100.60,131.54);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (130.65, 36.00) -- (130.65,131.54);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (160.70, 36.00) -- (160.70,131.54);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (190.75, 36.00) -- (190.75,131.54);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (220.80, 36.00) -- (220.80,131.54);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (235.82, 36.00) -- (235.82,131.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.50, 36.00) --
	(249.34, 36.00) --
	(249.34,131.54) --
	( 40.50,131.54) --
	( 40.50, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.50, 36.00) -- ( 40.50,131.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.50, 36.00) -- ( 36.00, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.50, 59.89) -- ( 36.00, 59.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.50, 83.77) -- ( 36.00, 83.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.50,107.66) -- ( 36.00,107.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.50,131.54) -- ( 36.00,131.54);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 31.50, 33.42) {$10^{-3}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 31.50, 57.30) {$10^{-2}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 31.50, 81.19) {$10^{-1}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 31.50,105.08) {$10^{0}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 31.50,128.96) {$10^{1}$};
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 40.50, 36.00) -- ( 40.50,131.54);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 40.50, 36.00) -- (249.34, 36.00);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 40.50, 43.19) -- (249.34, 43.19);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 40.50, 47.40) -- (249.34, 47.40);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 40.50, 50.38) -- (249.34, 50.38);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 40.50, 52.70) -- (249.34, 52.70);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 40.50, 54.59) -- (249.34, 54.59);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 40.50, 56.19) -- (249.34, 56.19);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 40.50, 57.57) -- (249.34, 57.57);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 40.50, 58.79) -- (249.34, 58.79);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 40.50, 59.89) -- (249.34, 59.89);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 40.50, 67.08) -- (249.34, 67.08);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 40.50, 71.28) -- (249.34, 71.28);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 40.50, 74.27) -- (249.34, 74.27);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 40.50, 76.58) -- (249.34, 76.58);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 40.50, 78.47) -- (249.34, 78.47);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 40.50, 80.07) -- (249.34, 80.07);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 40.50, 81.46) -- (249.34, 81.46);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 40.50, 82.68) -- (249.34, 82.68);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 40.50, 83.77) -- (249.34, 83.77);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 40.50, 90.96) -- (249.34, 90.96);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 40.50, 95.17) -- (249.34, 95.17);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 40.50, 98.15) -- (249.34, 98.15);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 40.50,100.47) -- (249.34,100.47);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 40.50,102.36) -- (249.34,102.36);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 40.50,103.96) -- (249.34,103.96);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 40.50,105.34) -- (249.34,105.34);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 40.50,106.57) -- (249.34,106.57);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 40.50,107.66) -- (249.34,107.66);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 40.50,114.85) -- (249.34,114.85);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 40.50,119.06) -- (249.34,119.06);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 40.50,122.04) -- (249.34,122.04);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 40.50,124.35) -- (249.34,124.35);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 40.50,126.25) -- (249.34,126.25);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 40.50,127.84) -- (249.34,127.84);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 40.50,129.23) -- (249.34,129.23);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 40.50,130.45) -- (249.34,130.45);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 40.50,131.54) -- (249.34,131.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.50, 36.00) --
	(249.34, 36.00) --
	(249.34,131.54) --
	( 40.50,131.54) --
	( 40.50, 36.00);
\end{scope}
\begin{scope}
\path[clip] ( 40.50, 36.00) rectangle (249.34,131.54);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.00, 88.24) --
	( 43.50, 82.89) --
	( 45.01, 82.89) --
	( 46.51, 82.89) --
	( 48.01, 82.89) --
	( 49.51, 82.89) --
	( 51.02, 82.89) --
	( 52.52, 82.89) --
	( 54.02, 82.89) --
	( 55.52, 82.89) --
	( 57.03, 82.89) --
	( 58.53, 82.89) --
	( 60.03, 82.89) --
	( 61.53, 82.89) --
	( 63.04, 82.89) --
	( 64.54, 82.89) --
	( 66.04, 82.89) --
	( 67.54, 82.89) --
	( 69.05, 82.89) --
	( 70.55, 82.89) --
	( 72.05, 82.89) --
	( 73.55, 82.89) --
	( 75.06, 82.89) --
	( 76.56, 82.89) --
	( 78.06, 82.89) --
	( 79.56, 82.89) --
	( 81.07, 82.89) --
	( 82.57, 82.89) --
	( 84.07, 82.89) --
	( 85.57, 82.89) --
	( 87.08, 82.89) --
	( 88.58, 82.89) --
	( 90.08, 82.89) --
	( 91.58, 82.89) --
	( 93.09, 82.87) --
	( 94.59, 82.01) --
	( 96.09, 82.01) --
	( 97.59, 82.01) --
	( 99.10, 82.01) --
	(100.60, 82.01) --
	(102.10, 82.01) --
	(103.60, 82.01) --
	(105.11, 82.01) --
	(106.61, 82.01) --
	(108.11, 81.83) --
	(109.61, 81.83) --
	(111.12, 81.83) --
	(112.62, 81.83) --
	(114.12, 81.83) --
	(115.62, 81.83) --
	(117.13, 81.83) --
	(118.63, 81.83) --
	(120.13, 81.83) --
	(121.63, 81.83) --
	(123.14, 81.54) --
	(124.64, 80.86) --
	(126.14, 80.86) --
	(127.64, 80.86) --
	(129.15, 80.86) --
	(130.65, 80.86) --
	(132.15, 80.86) --
	(133.65, 80.86) --
	(135.16, 80.86) --
	(136.66, 80.86) --
	(138.16, 79.82) --
	(139.66, 79.82) --
	(141.17, 79.82) --
	(142.67, 79.82) --
	(144.17, 79.20) --
	(145.67, 79.20) --
	(147.18, 79.20) --
	(148.68, 79.20) --
	(150.18, 79.20) --
	(151.68, 79.20) --
	(153.19, 79.20) --
	(154.69, 79.20) --
	(156.19, 79.20) --
	(157.69, 78.47) --
	(159.20, 78.47) --
	(160.70, 78.47) --
	(162.20, 78.13) --
	(163.70, 78.13) --
	(165.21, 78.13) --
	(166.71, 78.13) --
	(168.21, 77.58) --
	(169.71, 77.46) --
	(171.22, 77.33) --
	(172.72, 77.32) --
	(174.22, 77.32) --
	(175.72, 77.04) --
	(177.23, 76.91) --
	(178.73, 76.87) --
	(180.23, 76.64) --
	(181.73, 76.55) --
	(183.24, 76.41) --
	(184.74, 76.34) --
	(186.24, 76.19) --
	(187.74, 76.15) --
	(189.25, 76.00) --
	(190.75, 75.91) --
	(192.25, 75.87) --
	(193.75, 75.85) --
	(195.26, 75.85) --
	(196.76, 75.85) --
	(198.26, 75.83) --
	(199.76, 75.83) --
	(201.27, 75.83) --
	(202.77, 75.83) --
	(204.27, 75.83) --
	(205.77, 75.83) --
	(207.28, 75.83) --
	(208.78, 75.83) --
	(210.28, 75.83) --
	(211.78, 75.83) --
	(213.29, 75.83) --
	(214.79, 75.83) --
	(216.29, 75.83) --
	(217.79, 75.83) --
	(219.30, 75.83) --
	(220.80, 75.83) --
	(222.30, 75.83) --
	(223.80, 75.83) --
	(225.31, 75.83) --
	(226.81, 75.83) --
	(228.31, 75.83) --
	(229.81, 75.83) --
	(231.32, 75.83) --
	(232.82, 75.83) --
	(234.32, 75.83) --
	(235.82, 75.83);
\end{scope}
\begin{scope}
\path[clip] ( 40.50, 36.00) rectangle (249.34,131.54);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 42.00, 82.85) --
	( 43.50, 81.27) --
	( 45.01, 81.27) --
	( 46.51, 81.27) --
	( 48.01, 81.27) --
	( 49.51, 81.27) --
	( 51.02, 81.27) --
	( 52.52, 81.27) --
	( 54.02, 81.27) --
	( 55.52, 81.27) --
	( 57.03, 81.27) --
	( 58.53, 81.27) --
	( 60.03, 81.27) --
	( 61.53, 81.27) --
	( 63.04, 81.27) --
	( 64.54, 81.27) --
	( 66.04, 81.27) --
	( 67.54, 81.27) --
	( 69.05, 81.27) --
	( 70.55, 81.27) --
	( 72.05, 81.27) --
	( 73.55, 81.27) --
	( 75.06, 81.27) --
	( 76.56, 81.27) --
	( 78.06, 81.27) --
	( 79.56, 81.27) --
	( 81.07, 81.27) --
	( 82.57, 81.27) --
	( 84.07, 81.27) --
	( 85.57, 81.27) --
	( 87.08, 81.27) --
	( 88.58, 81.27) --
	( 90.08, 81.27) --
	( 91.58, 81.27) --
	( 93.09, 81.27) --
	( 94.59, 80.02) --
	( 96.09, 80.02) --
	( 97.59, 80.02) --
	( 99.10, 80.02) --
	(100.60, 80.02) --
	(102.10, 80.02) --
	(103.60, 80.02) --
	(105.11, 80.02) --
	(106.61, 80.02) --
	(108.11, 79.13) --
	(109.61, 79.13) --
	(111.12, 79.13) --
	(112.62, 79.13) --
	(114.12, 79.13) --
	(115.62, 78.64) --
	(117.13, 78.64) --
	(118.63, 78.64) --
	(120.13, 78.64) --
	(121.63, 78.64) --
	(123.14, 78.64) --
	(124.64, 78.64) --
	(126.14, 78.64) --
	(127.64, 78.64) --
	(129.15, 78.64) --
	(130.65, 78.20) --
	(132.15, 78.20) --
	(133.65, 78.20) --
	(135.16, 77.91) --
	(136.66, 77.91) --
	(138.16, 77.91) --
	(139.66, 77.29) --
	(141.17, 77.29) --
	(142.67, 77.29) --
	(144.17, 77.29) --
	(145.67, 77.29) --
	(147.18, 77.29) --
	(148.68, 77.29) --
	(150.18, 77.09) --
	(151.68, 77.09) --
	(153.19, 77.09) --
	(154.69, 77.09) --
	(156.19, 77.09) --
	(157.69, 76.73) --
	(159.20, 76.73) --
	(160.70, 76.58) --
	(162.20, 76.58) --
	(163.70, 76.58) --
	(165.21, 76.58) --
	(166.71, 76.58) --
	(168.21, 76.58) --
	(169.71, 75.85) --
	(171.22, 75.85) --
	(172.72, 75.85) --
	(174.22, 75.85) --
	(175.72, 75.83) --
	(177.23, 75.83) --
	(178.73, 75.83) --
	(180.23, 75.68) --
	(181.73, 75.58) --
	(183.24, 75.48) --
	(184.74, 75.48) --
	(186.24, 75.44) --
	(187.74, 75.39) --
	(189.25, 75.39) --
	(190.75, 75.27) --
	(192.25, 75.27) --
	(193.75, 75.27) --
	(195.26, 75.27) --
	(196.76, 75.27) --
	(198.26, 75.27) --
	(199.76, 75.27) --
	(201.27, 75.27) --
	(202.77, 75.27) --
	(204.27, 75.27) --
	(205.77, 75.27) --
	(207.28, 75.27) --
	(208.78, 75.27) --
	(210.28, 75.27) --
	(211.78, 75.27) --
	(213.29, 75.27) --
	(214.79, 75.27) --
	(216.29, 75.27) --
	(217.79, 75.27) --
	(219.30, 75.27) --
	(220.80, 75.27) --
	(222.30, 75.27) --
	(223.80, 75.27) --
	(225.31, 75.27) --
	(226.81, 75.27) --
	(228.31, 75.27) --
	(229.81, 75.27) --
	(231.32, 75.27) --
	(232.82, 75.27) --
	(234.32, 75.27) --
	(235.82, 75.27);
\end{scope}
\begin{scope}
\path[clip] ( 40.50, 36.00) rectangle (249.34,131.54);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.75, 75.27) circle (  1.69);
\end{scope}
\begin{scope}
\path[clip] ( 40.50, 36.00) rectangle (249.34,131.54);
\definecolor{drawColor}{RGB}{228,26,28}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (190.75, 77.85) {0.0441};
\end{scope}
\begin{scope}
\path[clip] ( 40.50, 36.00) rectangle (249.34,131.54);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.00, 94.93) --
	( 43.50, 91.08) --
	( 45.01, 89.37) --
	( 46.51, 87.16) --
	( 48.01, 82.59) --
	( 49.51, 80.21) --
	( 51.02, 78.29) --
	( 52.52, 76.90) --
	( 54.02, 76.90) --
	( 55.52, 76.90) --
	( 57.03, 76.90) --
	( 58.53, 76.90) --
	( 60.03, 76.90) --
	( 61.53, 76.41) --
	( 63.04, 75.99) --
	( 64.54, 74.74) --
	( 66.04, 73.89) --
	( 67.54, 73.89) --
	( 69.05, 73.89) --
	( 70.55, 73.89) --
	( 72.05, 73.89) --
	( 73.55, 73.89) --
	( 75.06, 73.89) --
	( 76.56, 73.89) --
	( 78.06, 73.89) --
	( 79.56, 73.89) --
	( 81.07, 73.89) --
	( 82.57, 73.89) --
	( 84.07, 73.89) --
	( 85.57, 73.89) --
	( 87.08, 73.89) --
	( 88.58, 73.89) --
	( 90.08, 73.89) --
	( 91.58, 73.89) --
	( 93.09, 73.89) --
	( 94.59, 73.89) --
	( 96.09, 73.89) --
	( 97.59, 73.89) --
	( 99.10, 73.89) --
	(100.60, 73.89) --
	(102.10, 73.89) --
	(103.60, 73.89) --
	(105.11, 73.89) --
	(106.61, 73.89) --
	(108.11, 73.89) --
	(109.61, 73.89) --
	(111.12, 73.89) --
	(112.62, 73.89) --
	(114.12, 73.89) --
	(115.62, 73.89) --
	(117.13, 73.89) --
	(118.63, 73.89) --
	(120.13, 73.89) --
	(121.63, 73.89) --
	(123.14, 73.89) --
	(124.64, 73.89) --
	(126.14, 73.89) --
	(127.64, 73.89) --
	(129.15, 73.89) --
	(130.65, 73.89) --
	(132.15, 73.89) --
	(133.65, 73.89) --
	(135.16, 73.89) --
	(136.66, 73.89) --
	(138.16, 73.89) --
	(139.66, 73.89) --
	(141.17, 73.89) --
	(142.67, 73.89) --
	(144.17, 73.86) --
	(145.67, 73.86) --
	(147.18, 73.86) --
	(148.68, 73.86) --
	(150.18, 73.86) --
	(151.68, 73.58) --
	(153.19, 73.30) --
	(154.69, 72.97) --
	(156.19, 72.52) --
	(157.69, 71.67) --
	(159.20, 71.54) --
	(160.70, 71.44) --
	(162.20, 70.66) --
	(163.70, 70.21) --
	(165.21, 70.21) --
	(166.71, 69.97) --
	(168.21, 69.73) --
	(169.71, 69.22) --
	(171.22, 69.22) --
	(172.72, 68.96) --
	(174.22, 68.93) --
	(175.72, 68.63) --
	(177.23, 68.63) --
	(178.73, 68.63) --
	(180.23, 68.63) --
	(181.73, 68.48) --
	(183.24, 68.28) --
	(184.74, 67.99) --
	(186.24, 67.92) --
	(187.74, 67.70) --
	(189.25, 67.46) --
	(190.75, 67.28) --
	(192.25, 67.18) --
	(193.75, 67.13) --
	(195.26, 67.13) --
	(196.76, 67.13) --
	(198.26, 67.13) --
	(199.76, 67.13) --
	(201.27, 67.13) --
	(202.77, 67.13) --
	(204.27, 67.13) --
	(205.77, 67.12) --
	(207.28, 67.12) --
	(208.78, 67.12) --
	(210.28, 67.12) --
	(211.78, 67.12) --
	(213.29, 67.12) --
	(214.79, 67.12) --
	(216.29, 67.11) --
	(217.79, 67.11) --
	(219.30, 67.11) --
	(220.80, 67.11) --
	(222.30, 67.10) --
	(223.80, 67.10) --
	(225.31, 67.10) --
	(226.81, 67.10) --
	(228.31, 67.10) --
	(229.81, 67.10) --
	(231.32, 67.10) --
	(232.82, 67.10) --
	(234.32, 67.08) --
	(235.82, 67.08);
\end{scope}
\begin{scope}
\path[clip] ( 40.50, 36.00) rectangle (249.34,131.54);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 42.00, 93.34) --
	( 43.50, 88.78) --
	( 45.01, 88.60) --
	( 46.51, 84.12) --
	( 48.01, 79.34) --
	( 49.51, 79.34) --
	( 51.02, 78.03) --
	( 52.52, 76.20) --
	( 54.02, 76.20) --
	( 55.52, 76.20) --
	( 57.03, 76.20) --
	( 58.53, 76.20) --
	( 60.03, 76.20) --
	( 61.53, 76.20) --
	( 63.04, 73.84) --
	( 64.54, 72.51) --
	( 66.04, 72.51) --
	( 67.54, 72.51) --
	( 69.05, 72.51) --
	( 70.55, 72.51) --
	( 72.05, 72.51) --
	( 73.55, 72.51) --
	( 75.06, 72.51) --
	( 76.56, 72.51) --
	( 78.06, 72.51) --
	( 79.56, 72.51) --
	( 81.07, 72.51) --
	( 82.57, 72.51) --
	( 84.07, 72.51) --
	( 85.57, 72.51) --
	( 87.08, 72.51) --
	( 88.58, 72.51) --
	( 90.08, 72.51) --
	( 91.58, 72.51) --
	( 93.09, 72.51) --
	( 94.59, 72.51) --
	( 96.09, 72.51) --
	( 97.59, 72.51) --
	( 99.10, 72.51) --
	(100.60, 72.51) --
	(102.10, 72.51) --
	(103.60, 72.51) --
	(105.11, 72.51) --
	(106.61, 72.51) --
	(108.11, 72.51) --
	(109.61, 72.51) --
	(111.12, 72.51) --
	(112.62, 72.51) --
	(114.12, 72.51) --
	(115.62, 72.51) --
	(117.13, 72.51) --
	(118.63, 72.51) --
	(120.13, 72.51) --
	(121.63, 72.51) --
	(123.14, 72.51) --
	(124.64, 72.51) --
	(126.14, 72.51) --
	(127.64, 72.51) --
	(129.15, 72.51) --
	(130.65, 72.51) --
	(132.15, 72.51) --
	(133.65, 72.51) --
	(135.16, 72.51) --
	(136.66, 72.51) --
	(138.16, 72.51) --
	(139.66, 71.21) --
	(141.17, 71.21) --
	(142.67, 71.21) --
	(144.17, 70.07) --
	(145.67, 70.07) --
	(147.18, 70.07) --
	(148.68, 70.07) --
	(150.18, 70.07) --
	(151.68, 70.07) --
	(153.19, 70.07) --
	(154.69, 69.40) --
	(156.19, 68.90) --
	(157.69, 68.90) --
	(159.20, 68.90) --
	(160.70, 68.90) --
	(162.20, 67.19) --
	(163.70, 67.19) --
	(165.21, 67.19) --
	(166.71, 67.15) --
	(168.21, 67.15) --
	(169.71, 66.62) --
	(171.22, 66.23) --
	(172.72, 65.63) --
	(174.22, 65.63) --
	(175.72, 65.63) --
	(177.23, 65.63) --
	(178.73, 65.63) --
	(180.23, 65.63) --
	(181.73, 65.63) --
	(183.24, 65.56) --
	(184.74, 65.48) --
	(186.24, 65.48) --
	(187.74, 65.48) --
	(189.25, 65.36) --
	(190.75, 65.06) --
	(192.25, 65.06) --
	(193.75, 65.06) --
	(195.26, 65.06) --
	(196.76, 65.06) --
	(198.26, 65.06) --
	(199.76, 65.06) --
	(201.27, 65.06) --
	(202.77, 65.06) --
	(204.27, 65.06) --
	(205.77, 65.06) --
	(207.28, 65.06) --
	(208.78, 65.06) --
	(210.28, 65.06) --
	(211.78, 65.06) --
	(213.29, 65.06) --
	(214.79, 65.06) --
	(216.29, 65.06) --
	(217.79, 65.06) --
	(219.30, 65.06) --
	(220.80, 65.06) --
	(222.30, 65.06) --
	(223.80, 65.06) --
	(225.31, 65.06) --
	(226.81, 65.06) --
	(228.31, 65.06) --
	(229.81, 65.06) --
	(231.32, 65.06) --
	(232.82, 65.06) --
	(234.32, 65.06) --
	(235.82, 65.06);
\end{scope}
\begin{scope}
\path[clip] ( 40.50, 36.00) rectangle (249.34,131.54);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] (204.27, 67.68) --
	(206.54, 63.74) --
	(202.00, 63.74) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 40.50, 36.00) rectangle (249.34,131.54);
\definecolor{drawColor}{RGB}{55,126,184}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (204.27, 69.19) {0.0165};
\end{scope}
\begin{scope}
\path[clip] ( 40.50, 36.00) rectangle (249.34,131.54);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.00, 97.48) --
	( 43.50, 93.68) --
	( 45.01, 93.04) --
	( 46.51, 90.43) --
	( 48.01, 90.11) --
	( 49.51, 89.78) --
	( 51.02, 89.60) --
	( 52.52, 89.39) --
	( 54.02, 89.44) --
	( 55.52, 89.27) --
	( 57.03, 89.34) --
	( 58.53, 89.31) --
	( 60.03, 89.23) --
	( 61.53, 89.34) --
	( 63.04, 89.22) --
	( 64.54, 89.25) --
	( 66.04, 89.04) --
	( 67.54, 89.11) --
	( 69.05, 88.92) --
	( 70.55, 87.80) --
	( 72.05, 86.73) --
	( 73.55, 86.83) --
	( 75.06, 85.06) --
	( 76.56, 84.97) --
	( 78.06, 84.74) --
	( 79.56, 84.07) --
	( 81.07, 84.33) --
	( 82.57, 83.90) --
	( 84.07, 83.69) --
	( 85.57, 83.32) --
	( 87.08, 83.19) --
	( 88.58, 83.19) --
	( 90.08, 82.67) --
	( 91.58, 82.77) --
	( 93.09, 82.95) --
	( 94.59, 82.41) --
	( 96.09, 82.11) --
	( 97.59, 82.24) --
	( 99.10, 82.05) --
	(100.60, 83.09) --
	(102.10, 81.83) --
	(103.60, 79.27) --
	(105.11, 81.70) --
	(106.61, 78.88) --
	(108.11, 76.99) --
	(109.61, 74.61) --
	(111.12, 73.54) --
	(112.62, 71.21) --
	(114.12, 71.50) --
	(115.62, 71.48) --
	(117.13, 71.99) --
	(118.63, 70.24) --
	(120.13, 71.69) --
	(121.63, 72.79) --
	(123.14, 68.68) --
	(124.64, 69.49) --
	(126.14, 69.93) --
	(127.64, 69.56) --
	(129.15, 68.52) --
	(130.65, 68.82) --
	(132.15, 67.59) --
	(133.65, 67.98) --
	(135.16, 67.27) --
	(136.66, 66.80) --
	(138.16, 67.02) --
	(139.66, 67.58) --
	(141.17, 65.98) --
	(142.67, 66.72) --
	(144.17, 66.63) --
	(145.67, 65.67) --
	(147.18, 65.46) --
	(148.68, 66.31) --
	(150.18, 65.93) --
	(151.68, 66.71) --
	(153.19, 64.81) --
	(154.69, 64.36) --
	(156.19, 64.80) --
	(157.69, 65.47) --
	(159.20, 64.68) --
	(160.70, 65.13) --
	(162.20, 64.08) --
	(163.70, 63.88) --
	(165.21, 63.53) --
	(166.71, 63.25) --
	(168.21, 63.68) --
	(169.71, 63.26) --
	(171.22, 62.29) --
	(172.72, 62.88) --
	(174.22, 62.20) --
	(175.72, 62.21) --
	(177.23, 62.18) --
	(178.73, 61.10) --
	(180.23, 61.12) --
	(181.73, 61.02) --
	(183.24, 61.02) --
	(184.74, 60.66) --
	(186.24, 60.63) --
	(187.74, 60.41) --
	(189.25, 59.93) --
	(190.75, 59.74) --
	(192.25, 59.80) --
	(193.75, 59.42) --
	(195.26, 59.72) --
	(196.76, 59.58) --
	(198.26, 59.48) --
	(199.76, 59.42) --
	(201.27, 59.53) --
	(202.77, 59.49) --
	(204.27, 59.59) --
	(205.77, 59.87) --
	(207.28, 59.77) --
	(208.78, 59.73) --
	(210.28, 59.63) --
	(211.78, 59.78) --
	(213.29, 59.66) --
	(214.79, 59.72) --
	(216.29, 59.45) --
	(217.79, 59.39) --
	(219.30, 59.63) --
	(220.80, 59.66) --
	(222.30, 59.55) --
	(223.80, 59.49) --
	(225.31, 59.75) --
	(226.81, 59.83) --
	(228.31, 59.27) --
	(229.81, 59.52) --
	(231.32, 59.79) --
	(232.82, 59.43) --
	(234.32, 59.36) --
	(235.82, 59.30);
\end{scope}
\begin{scope}
\path[clip] ( 40.50, 36.00) rectangle (249.34,131.54);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 42.00, 93.15) --
	( 43.50, 93.29) --
	( 45.01, 91.04) --
	( 46.51, 88.75) --
	( 48.01, 88.55) --
	( 49.51, 88.30) --
	( 51.02, 88.76) --
	( 52.52, 88.38) --
	( 54.02, 88.24) --
	( 55.52, 88.31) --
	( 57.03, 88.45) --
	( 58.53, 88.37) --
	( 60.03, 88.84) --
	( 61.53, 88.42) --
	( 63.04, 88.35) --
	( 64.54, 88.36) --
	( 66.04, 88.25) --
	( 67.54, 88.60) --
	( 69.05, 88.10) --
	( 70.55, 85.43) --
	( 72.05, 93.72) --
	( 73.55, 84.50) --
	( 75.06, 87.42) --
	( 76.56, 84.30) --
	( 78.06, 82.82) --
	( 79.56, 84.43) --
	( 81.07, 82.93) --
	( 82.57, 83.04) --
	( 84.07, 81.70) --
	( 85.57, 82.27) --
	( 87.08, 81.68) --
	( 88.58, 82.11) --
	( 90.08, 81.85) --
	( 91.58, 81.34) --
	( 93.09, 80.76) --
	( 94.59, 81.94) --
	( 96.09, 80.82) --
	( 97.59, 81.11) --
	( 99.10, 84.80) --
	(100.60, 82.70) --
	(102.10, 80.16) --
	(103.60, 78.32) --
	(105.11, 81.55) --
	(106.61, 79.40) --
	(108.11, 74.49) --
	(109.61, 75.77) --
	(111.12, 69.69) --
	(112.62, 67.19) --
	(114.12, 67.75) --
	(115.62, 70.93) --
	(117.13, 68.27) --
	(118.63, 75.83) --
	(120.13, 67.23) --
	(121.63, 66.90) --
	(123.14, 66.29) --
	(124.64, 70.90) --
	(126.14, 64.61) --
	(127.64, 71.52) --
	(129.15, 63.70) --
	(130.65, 68.13) --
	(132.15, 66.25) --
	(133.65, 70.92) --
	(135.16, 68.94) --
	(136.66, 61.21) --
	(138.16, 63.28) --
	(139.66, 62.08) --
	(141.17, 63.48) --
	(142.67, 67.01) --
	(144.17, 68.09) --
	(145.67, 63.13) --
	(147.18, 64.98) --
	(148.68, 65.11) --
	(150.18, 64.57) --
	(151.68, 62.72) --
	(153.19, 65.90) --
	(154.69, 59.92) --
	(156.19, 63.10) --
	(157.69, 62.46) --
	(159.20, 61.09) --
	(160.70, 61.73) --
	(162.20, 63.45) --
	(163.70, 59.66) --
	(165.21, 61.18) --
	(166.71, 60.58) --
	(168.21, 60.05) --
	(169.71, 62.00) --
	(171.22, 59.07) --
	(172.72, 58.73) --
	(174.22, 58.14) --
	(175.72, 59.45) --
	(177.23, 58.86) --
	(178.73, 58.16) --
	(180.23, 57.63) --
	(181.73, 57.59) --
	(183.24, 57.70) --
	(184.74, 57.88) --
	(186.24, 57.76) --
	(187.74, 57.12) --
	(189.25, 57.21) --
	(190.75, 56.98) --
	(192.25, 56.96) --
	(193.75, 56.97) --
	(195.26, 56.96) --
	(196.76, 56.94) --
	(198.26, 56.92) --
	(199.76, 56.93) --
	(201.27, 56.93) --
	(202.77, 56.93) --
	(204.27, 56.92) --
	(205.77, 56.93) --
	(207.28, 56.92) --
	(208.78, 56.91) --
	(210.28, 56.90) --
	(211.78, 56.90) --
	(213.29, 56.91) --
	(214.79, 56.93) --
	(216.29, 56.92) --
	(217.79, 56.94) --
	(219.30, 56.94) --
	(220.80, 56.98) --
	(222.30, 56.92) --
	(223.80, 56.93) --
	(225.31, 56.91) --
	(226.81, 56.91) --
	(228.31, 56.91) --
	(229.81, 56.91) --
	(231.32, 56.93) --
	(232.82, 56.95) --
	(234.32, 56.93) --
	(235.82, 56.91);
\end{scope}
\begin{scope}
\path[clip] ( 40.50, 36.00) rectangle (249.34,131.54);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.40, 56.90) --
	(211.78, 59.29) --
	(214.17, 56.90) --
	(211.78, 54.51) --
	(209.40, 56.90);
\end{scope}
\begin{scope}
\path[clip] ( 40.50, 36.00) rectangle (249.34,131.54);
\definecolor{drawColor}{RGB}{77,175,74}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (211.78, 49.15) {0.0075};
\end{scope}
\begin{scope}
\path[clip] ( 40.50, 36.00) rectangle (249.34,131.54);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.00,102.01) --
	( 43.50, 89.88) --
	( 45.01, 86.97) --
	( 46.51, 85.81) --
	( 48.01, 84.90) --
	( 49.51, 84.47) --
	( 51.02, 84.14) --
	( 52.52, 84.10) --
	( 54.02, 83.41) --
	( 55.52, 82.31) --
	( 57.03, 77.61) --
	( 58.53, 76.30) --
	( 60.03, 73.98) --
	( 61.53, 73.72) --
	( 63.04, 73.00) --
	( 64.54, 72.81) --
	( 66.04, 72.85) --
	( 67.54, 72.60) --
	( 69.05, 71.37) --
	( 70.55, 71.41) --
	( 72.05, 71.49) --
	( 73.55, 70.68) --
	( 75.06, 70.52) --
	( 76.56, 70.27) --
	( 78.06, 70.13) --
	( 79.56, 69.95) --
	( 81.07, 70.65) --
	( 82.57, 69.98) --
	( 84.07, 69.37) --
	( 85.57, 69.33) --
	( 87.08, 69.91) --
	( 88.58, 69.94) --
	( 90.08, 69.42) --
	( 91.58, 68.59) --
	( 93.09, 68.63) --
	( 94.59, 68.62) --
	( 96.09, 68.87) --
	( 97.59, 67.94) --
	( 99.10, 69.01) --
	(100.60, 67.90) --
	(102.10, 68.26) --
	(103.60, 68.44) --
	(105.11, 67.19) --
	(106.61, 67.78) --
	(108.11, 68.80) --
	(109.61, 67.50) --
	(111.12, 68.06) --
	(112.62, 67.50) --
	(114.12, 67.70) --
	(115.62, 67.42) --
	(117.13, 67.55) --
	(118.63, 67.44) --
	(120.13, 66.99) --
	(121.63, 66.83) --
	(123.14, 66.45) --
	(124.64, 66.55) --
	(126.14, 66.36) --
	(127.64, 66.41) --
	(129.15, 65.96) --
	(130.65, 66.11) --
	(132.15, 65.94) --
	(133.65, 65.46) --
	(135.16, 65.75) --
	(136.66, 65.35) --
	(138.16, 65.40) --
	(139.66, 65.77) --
	(141.17, 65.60) --
	(142.67, 65.42) --
	(144.17, 65.42) --
	(145.67, 65.03) --
	(147.18, 65.27) --
	(148.68, 64.83) --
	(150.18, 65.65) --
	(151.68, 64.17) --
	(153.19, 64.37) --
	(154.69, 64.53) --
	(156.19, 64.67) --
	(157.69, 64.43) --
	(159.20, 63.63) --
	(160.70, 63.67) --
	(162.20, 63.87) --
	(163.70, 64.04) --
	(165.21, 63.50) --
	(166.71, 63.58) --
	(168.21, 64.00) --
	(169.71, 63.75) --
	(171.22, 63.30) --
	(172.72, 62.99) --
	(174.22, 62.90) --
	(175.72, 63.13) --
	(177.23, 62.61) --
	(178.73, 62.73) --
	(180.23, 62.24) --
	(181.73, 61.97) --
	(183.24, 62.45) --
	(184.74, 62.39) --
	(186.24, 62.11) --
	(187.74, 62.42) --
	(189.25, 61.79) --
	(190.75, 61.35) --
	(192.25, 61.38) --
	(193.75, 61.76) --
	(195.26, 61.70) --
	(196.76, 61.81) --
	(198.26, 61.44) --
	(199.76, 61.11) --
	(201.27, 61.78) --
	(202.77, 61.54) --
	(204.27, 61.63) --
	(205.77, 61.34) --
	(207.28, 61.77) --
	(208.78, 61.33) --
	(210.28, 62.26) --
	(211.78, 61.74) --
	(213.29, 61.21) --
	(214.79, 61.15) --
	(216.29, 61.49) --
	(217.79, 61.75) --
	(219.30, 61.36) --
	(220.80, 61.68) --
	(222.30, 61.57) --
	(223.80, 61.68) --
	(225.31, 61.82) --
	(226.81, 61.60) --
	(228.31, 61.30) --
	(229.81, 61.64) --
	(231.32, 61.26) --
	(232.82, 61.78) --
	(234.32, 62.29) --
	(235.82, 61.57);
\end{scope}
\begin{scope}
\path[clip] ( 40.50, 36.00) rectangle (249.34,131.54);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 54.70,135.14) --
	( 55.52,117.63) --
	( 57.03,117.04) --
	( 58.53,119.92) --
	( 60.03,113.08) --
	( 61.53,119.18) --
	( 63.04,117.15) --
	( 64.54,121.97) --
	( 66.04,131.03) --
	( 67.54,128.79) --
	( 69.05,124.97) --
	( 70.55,123.34) --
	( 72.05,132.77) --
	( 73.55,132.47) --
	( 75.06,115.09) --
	( 76.56,126.27) --
	( 78.06,121.55) --
	( 79.56,112.62) --
	( 81.07,116.14) --
	( 82.57,126.53) --
	( 84.07,110.28) --
	( 85.57,114.00) --
	( 87.08,124.76) --
	( 88.58,110.91) --
	( 90.08,108.49) --
	( 91.58,107.58) --
	( 93.09,122.71) --
	( 94.59,120.64) --
	( 96.09,100.05) --
	( 97.59,125.14) --
	( 99.10,115.92) --
	(100.60, 98.36) --
	(102.10,109.00) --
	(103.60,121.93) --
	(105.11,100.95) --
	(106.61, 95.12) --
	(108.11,112.71) --
	(109.61,116.32) --
	(111.12,108.89) --
	(112.62,112.71) --
	(114.12, 99.84) --
	(115.62, 98.08) --
	(117.13,115.83) --
	(118.63,105.30) --
	(120.13,115.55) --
	(121.63,115.06) --
	(123.14, 99.90) --
	(124.64,101.88) --
	(126.14,114.92) --
	(127.64,114.86) --
	(129.15, 97.52) --
	(130.65, 92.81) --
	(132.15, 78.19) --
	(133.65, 93.41) --
	(135.16, 95.13) --
	(136.66, 99.61) --
	(138.16, 83.48) --
	(139.66,108.14) --
	(141.17, 99.86) --
	(142.67,100.08) --
	(144.17, 92.64) --
	(145.67,100.60) --
	(147.18, 86.09) --
	(148.68, 99.39) --
	(150.18, 96.27) --
	(151.68, 83.60) --
	(153.19, 78.14) --
	(154.69, 92.24) --
	(156.19, 95.61) --
	(157.69,103.50) --
	(159.20,100.49) --
	(160.70, 87.38) --
	(162.20, 73.35) --
	(163.70, 80.42) --
	(165.21, 87.26) --
	(166.71,101.46) --
	(168.21, 88.98) --
	(169.71, 90.32) --
	(171.22, 89.26) --
	(172.72, 90.32) --
	(174.22, 86.60) --
	(175.72, 84.00) --
	(177.23, 82.99) --
	(178.73, 75.30) --
	(180.23, 82.19) --
	(181.73, 72.96) --
	(183.24, 87.96) --
	(184.74, 79.35) --
	(186.24, 78.09) --
	(187.74, 81.86) --
	(189.25, 80.88) --
	(190.75, 84.70) --
	(192.25, 82.45) --
	(193.75, 80.38) --
	(195.26, 78.26) --
	(196.76, 76.15) --
	(198.26, 74.05) --
	(199.76, 72.17) --
	(201.27, 70.58) --
	(202.77, 68.43) --
	(204.27, 66.96) --
	(205.77, 66.02) --
	(207.28, 63.90) --
	(208.78, 62.80) --
	(210.28, 61.56) --
	(211.78, 60.13) --
	(213.29, 58.46) --
	(214.79, 57.83) --
	(216.29, 56.66) --
	(217.79, 55.54) --
	(219.30, 55.35) --
	(220.80, 54.41) --
	(222.30, 54.15) --
	(223.80, 53.80) --
	(225.31, 52.83) --
	(226.81, 52.73) --
	(228.31, 51.78) --
	(229.81, 51.34) --
	(231.32, 51.64) --
	(232.82, 51.90) --
	(234.32, 51.84) --
	(235.82, 51.55);
\end{scope}
\begin{scope}
\path[clip] ( 40.50, 36.00) rectangle (249.34,131.54);
\definecolor{drawColor}{RGB}{152,78,163}
\definecolor{fillColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.81, 51.34) circle (  1.69);
\end{scope}
\begin{scope}
\path[clip] ( 40.50, 36.00) rectangle (249.34,131.54);
\definecolor{drawColor}{RGB}{152,78,163}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (229.81, 43.59) {0.0044};
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.06,131.54) rectangle (249.34, 95.54);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.68,124.34) -- (162.48,124.34);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.68,117.14) -- (162.48,117.14);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.68,109.94) -- (162.48,109.94);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.68,102.74) -- (162.48,102.74);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.08,124.34) circle (  1.35);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] (157.08,119.24) --
	(158.90,116.10) --
	(155.26,116.10) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.17,109.94) --
	(157.08,111.85) --
	(158.99,109.94) --
	(157.08,108.04) --
	(155.17,109.94);
\definecolor{drawColor}{RGB}{152,78,163}
\definecolor{fillColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.08,102.74) circle (  1.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (167.88,122.28) {$128^3$, $\eta^{(0)} = 5.0 \times 10^{-4}$ (min.)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (167.88,115.08) {$256^3$, $\eta^{(0)} = 1.0 \times 10^{-3}$ (min.)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (167.88,107.88) {$512^3$, $\eta^{(0)} = 1.0 \times 10^{-3}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (167.88,100.68) {$512^3$, BN, $\eta^{(0)} = 1.0 \times 10^{-3}$};
\end{scope}
\end{tikzpicture}


==> plot_figures/201905_4parE_residuals.tikz <==
% Created by tikzDevice
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,252.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 36.00) --
	(249.34, 36.00) --
	(249.34,249.35) --
	( 36.00,249.35) --
	( 36.00, 36.00);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 42.15, 36.00) -- ( 83.18, 36.00);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 42.15, 36.00) -- ( 42.15,249.35);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 62.67, 36.00) -- ( 62.67,249.35);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 83.18, 36.00) -- ( 83.18,249.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 36.00) --
	(249.34, 36.00) --
	(249.34,249.35) --
	( 36.00,249.35) --
	( 36.00, 36.00);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 95.49, 36.00) -- (136.52, 36.00);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 95.49, 36.00) -- ( 95.49,249.35);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (116.00, 36.00) -- (116.00,249.35);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (136.52, 36.00) -- (136.52,249.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 36.00) --
	(249.34, 36.00) --
	(249.34,249.35) --
	( 36.00,249.35) --
	( 36.00, 36.00);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (148.83, 36.00) -- (189.85, 36.00);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (148.83, 36.00) -- (148.83,249.35);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (169.34, 36.00) -- (169.34,249.35);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (189.85, 36.00) -- (189.85,249.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 36.00) --
	(249.34, 36.00) --
	(249.34,249.35) --
	( 36.00,249.35) --
	( 36.00, 36.00);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (202.16, 36.00) -- (243.19, 36.00);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (202.16, 36.00) -- (202.16,249.35);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (222.68, 36.00) -- (222.68,249.35);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (243.19, 36.00) -- (243.19,249.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 36.00) --
	(249.34, 36.00) --
	(249.34,249.35) --
	( 36.00,249.35) --
	( 36.00, 36.00);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00, 42.15) -- ( 36.00, 83.18);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00, 42.15) -- (249.34, 42.15);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00, 62.67) -- (249.34, 62.67);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00, 83.18) -- (249.34, 83.18);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 36.00) --
	(249.34, 36.00) --
	(249.34,249.35) --
	( 36.00,249.35) --
	( 36.00, 36.00);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00, 95.49) -- ( 36.00,136.52);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00, 95.49) -- (249.34, 95.49);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00,116.00) -- (249.34,116.00);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00,136.52) -- (249.34,136.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 36.00) --
	(249.34, 36.00) --
	(249.34,249.35) --
	( 36.00,249.35) --
	( 36.00, 36.00);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00,148.83) -- ( 36.00,189.85);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00,148.83) -- (249.34,148.83);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00,169.34) -- (249.34,169.34);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00,189.85) -- (249.34,189.85);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 36.00) --
	(249.34, 36.00) --
	(249.34,249.35) --
	( 36.00,249.35) --
	( 36.00, 36.00);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00,202.16) -- ( 36.00,243.19);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00,202.16) -- (249.34,202.16);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00,222.68) -- (249.34,222.68);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00,243.19) -- (249.34,243.19);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 36.00) --
	(249.34, 36.00) --
	(249.34,249.35) --
	( 36.00,249.35) --
	( 36.00, 36.00);
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (249.34,249.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.34, 36.00) -- ( 89.34,249.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.67, 36.00) -- (142.67,249.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.01, 36.00) -- (196.01,249.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 89.34) -- (249.34, 89.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,142.67) -- (249.34,142.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,196.01) -- (249.34,196.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 36.00) --
	( 89.34, 89.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 89.34) --
	( 89.34,142.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,142.67) --
	( 89.34,196.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,196.01) --
	( 89.34,249.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.34, 36.00) --
	(142.67, 89.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.34, 89.34) --
	(142.67,142.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.34,142.67) --
	(142.67,196.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.34,196.01) --
	(142.67,249.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.67, 36.00) --
	(196.01, 89.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.67, 89.34) --
	(196.01,142.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.67,142.67) --
	(196.01,196.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.67,196.01) --
	(196.01,249.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.01, 36.00) --
	(249.34, 89.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.01, 89.34) --
	(249.34,142.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.01,142.67) --
	(249.34,196.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.01,196.01) --
	(249.34,249.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.15, 36.00) -- ( 83.18, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.15, 36.00) -- ( 42.15, 31.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.67, 36.00) -- ( 62.67, 31.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.18, 36.00) -- ( 83.18, 31.50);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 42.15, 19.80) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 62.67, 19.80) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 83.18, 19.80) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 62.67, 10.80) {${\Omega_m}'$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.49, 36.00) -- (136.52, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.49, 36.00) -- ( 95.49, 31.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.00, 36.00) -- (116.00, 31.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.52, 36.00) -- (136.52, 31.50);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 95.49, 19.80) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (116.00, 19.80) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (136.52, 19.80) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (116.00, 10.80) {${\sigma_8}'$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.83, 36.00) -- (189.85, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.83, 36.00) -- (148.83, 31.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.34, 36.00) -- (169.34, 31.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.85, 36.00) -- (189.85, 31.50);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (148.83, 19.80) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (169.34, 19.80) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (189.85, 19.80) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (169.34, 10.80) {${n_s}'$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.16, 36.00) -- (243.19, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.16, 36.00) -- (202.16, 31.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.68, 36.00) -- (222.68, 31.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.19, 36.00) -- (243.19, 31.50);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (202.16, 19.80) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (222.68, 19.80) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (243.19, 19.80) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (222.68, 10.80) {${H_0}'$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 42.15) -- ( 36.00, 83.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 42.15) -- ( 31.50, 42.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 62.67) -- ( 31.50, 62.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 83.18) -- ( 31.50, 83.18);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 27.00, 39.57) {-1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 27.00, 60.09) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 27.00, 80.60) {1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 16.20, 62.67) {$512^3$, BN};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 95.49) -- ( 36.00,136.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 95.49) -- ( 31.50, 95.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,116.00) -- ( 31.50,116.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,136.52) -- ( 31.50,136.52);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 27.00, 92.91) {-1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 27.00,113.42) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 27.00,133.94) {1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 16.20,116.00) {$512^3$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,148.83) -- ( 36.00,189.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,148.83) -- ( 31.50,148.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,169.34) -- ( 31.50,169.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,189.85) -- ( 31.50,189.85);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 27.00,146.24) {-1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 27.00,166.76) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 27.00,187.27) {1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 16.20,169.34) {$256^3$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,202.16) -- ( 36.00,243.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,202.16) -- ( 31.50,202.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,222.68) -- ( 31.50,222.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,243.19) -- ( 31.50,243.19);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 27.00,199.58) {-1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 27.00,220.09) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 27.00,240.61) {1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 16.20,222.68) {$128^3$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (142.67,  1.80) {True};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (  7.20,142.67) {Predicted};
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (249.34,249.35);
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 81.93, 80.38) rectangle ( 82.93, 81.38);

\path[fill=fillColor] ( 46.49, 46.08) rectangle ( 47.49, 47.08);

\path[fill=fillColor] ( 55.46, 55.38) rectangle ( 56.46, 56.38);

\path[fill=fillColor] ( 81.09, 79.23) rectangle ( 82.09, 80.23);

\path[fill=fillColor] ( 49.80, 50.11) rectangle ( 50.80, 51.11);

\path[fill=fillColor] ( 67.25, 66.96) rectangle ( 68.25, 67.96);

\path[fill=fillColor] ( 45.86, 46.97) rectangle ( 46.86, 47.97);

\path[fill=fillColor] ( 64.38, 64.84) rectangle ( 65.38, 65.84);

\path[fill=fillColor] ( 78.56, 77.04) rectangle ( 79.56, 78.04);

\path[fill=fillColor] ( 43.33, 42.34) rectangle ( 44.33, 43.34);

\path[fill=fillColor] ( 50.73, 50.59) rectangle ( 51.73, 51.59);

\path[fill=fillColor] ( 47.78, 47.61) rectangle ( 48.78, 48.61);

\path[fill=fillColor] ( 76.23, 76.95) rectangle ( 77.23, 77.95);

\path[fill=fillColor] ( 67.53, 68.12) rectangle ( 68.53, 69.12);

\path[fill=fillColor] ( 72.29, 70.05) rectangle ( 73.29, 71.05);

\path[fill=fillColor] ( 42.27, 43.09) rectangle ( 43.27, 44.09);

\path[fill=fillColor] ( 47.40, 48.29) rectangle ( 48.40, 49.29);

\path[fill=fillColor] ( 50.10, 50.41) rectangle ( 51.10, 51.41);

\path[fill=fillColor] ( 70.11, 71.57) rectangle ( 71.11, 72.57);

\path[fill=fillColor] ( 71.88, 71.76) rectangle ( 72.88, 72.76);

\path[fill=fillColor] ( 81.35, 79.68) rectangle ( 82.35, 80.68);

\path[fill=fillColor] ( 68.99, 67.44) rectangle ( 69.99, 68.44);

\path[fill=fillColor] ( 51.91, 52.67) rectangle ( 52.91, 53.67);

\path[fill=fillColor] ( 58.95, 58.34) rectangle ( 59.95, 59.34);

\path[fill=fillColor] ( 60.84, 61.16) rectangle ( 61.84, 62.16);

\path[fill=fillColor] ( 63.29, 63.51) rectangle ( 64.29, 64.51);

\path[fill=fillColor] ( 60.16, 59.52) rectangle ( 61.16, 60.52);

\path[fill=fillColor] ( 49.83, 49.93) rectangle ( 50.83, 50.93);

\path[fill=fillColor] ( 67.58, 65.78) rectangle ( 68.58, 66.78);

\path[fill=fillColor] ( 79.62, 79.12) rectangle ( 80.62, 80.12);

\path[fill=fillColor] ( 53.69, 53.27) rectangle ( 54.69, 54.27);

\path[fill=fillColor] ( 75.75, 74.35) rectangle ( 76.75, 75.35);

\path[fill=fillColor] ( 73.48, 72.23) rectangle ( 74.48, 73.23);

\path[fill=fillColor] ( 46.61, 46.37) rectangle ( 47.61, 47.37);

\path[fill=fillColor] ( 52.54, 50.86) rectangle ( 53.54, 51.86);

\path[fill=fillColor] ( 57.47, 55.41) rectangle ( 58.47, 56.41);

\path[fill=fillColor] ( 69.29, 68.57) rectangle ( 70.29, 69.57);

\path[fill=fillColor] ( 80.49, 80.69) rectangle ( 81.49, 81.69);

\path[fill=fillColor] ( 47.64, 47.77) rectangle ( 48.64, 48.77);

\path[fill=fillColor] ( 80.84, 80.21) rectangle ( 81.84, 81.21);

\path[fill=fillColor] ( 45.27, 45.21) rectangle ( 46.27, 46.21);

\path[fill=fillColor] ( 54.46, 54.14) rectangle ( 55.46, 55.14);

\path[fill=fillColor] ( 75.45, 75.88) rectangle ( 76.45, 76.88);

\path[fill=fillColor] ( 77.52, 77.21) rectangle ( 78.52, 78.21);

\path[fill=fillColor] ( 66.22, 66.45) rectangle ( 67.22, 67.45);

\path[fill=fillColor] ( 77.79, 76.74) rectangle ( 78.79, 77.74);

\path[fill=fillColor] ( 73.56, 73.76) rectangle ( 74.56, 74.76);

\path[fill=fillColor] ( 79.30, 78.60) rectangle ( 80.30, 79.60);

\path[fill=fillColor] ( 45.24, 45.31) rectangle ( 46.24, 46.31);

\path[fill=fillColor] ( 72.62, 72.65) rectangle ( 73.62, 73.65);

\path[fill=fillColor] ( 55.80, 56.11) rectangle ( 56.80, 57.11);

\path[fill=fillColor] ( 55.40, 54.35) rectangle ( 56.40, 55.35);

\path[fill=fillColor] ( 50.59, 50.40) rectangle ( 51.59, 51.40);

\path[fill=fillColor] ( 46.19, 46.55) rectangle ( 47.19, 47.55);

\path[fill=fillColor] ( 63.51, 63.39) rectangle ( 64.51, 64.39);

\path[fill=fillColor] ( 69.84, 69.56) rectangle ( 70.84, 70.56);

\path[fill=fillColor] ( 80.16, 80.94) rectangle ( 81.16, 81.94);

\path[fill=fillColor] ( 69.41, 68.83) rectangle ( 70.41, 69.83);

\path[fill=fillColor] ( 81.47, 78.54) rectangle ( 82.47, 79.54);

\path[fill=fillColor] ( 49.12, 48.66) rectangle ( 50.12, 49.66);

\path[fill=fillColor] ( 76.70, 75.00) rectangle ( 77.70, 76.00);

\path[fill=fillColor] ( 50.72, 50.87) rectangle ( 51.72, 51.87);

\path[fill=fillColor] ( 76.44, 76.16) rectangle ( 77.44, 77.16);

\path[fill=fillColor] ( 81.91, 80.01) rectangle ( 82.91, 81.01);

\path[fill=fillColor] ( 52.91, 52.27) rectangle ( 53.91, 53.27);

\path[fill=fillColor] ( 48.15, 48.76) rectangle ( 49.15, 49.76);

\path[fill=fillColor] ( 71.25, 69.79) rectangle ( 72.25, 70.79);

\path[fill=fillColor] ( 73.61, 72.95) rectangle ( 74.61, 73.95);

\path[fill=fillColor] ( 47.08, 47.04) rectangle ( 48.08, 48.04);

\path[fill=fillColor] ( 72.30, 71.17) rectangle ( 73.30, 72.17);

\path[fill=fillColor] ( 48.26, 48.16) rectangle ( 49.26, 49.16);

\path[fill=fillColor] ( 80.32, 79.43) rectangle ( 81.32, 80.43);

\path[fill=fillColor] ( 77.46, 76.85) rectangle ( 78.46, 77.85);

\path[fill=fillColor] ( 49.81, 48.99) rectangle ( 50.81, 49.99);

\path[fill=fillColor] ( 57.22, 56.84) rectangle ( 58.22, 57.84);

\path[fill=fillColor] ( 64.50, 64.77) rectangle ( 65.50, 65.77);

\path[fill=fillColor] ( 46.54, 46.01) rectangle ( 47.54, 47.01);

\path[fill=fillColor] ( 45.90, 46.54) rectangle ( 46.90, 47.54);

\path[fill=fillColor] ( 63.33, 63.39) rectangle ( 64.33, 64.39);

\path[fill=fillColor] ( 77.29, 76.43) rectangle ( 78.29, 77.43);

\path[fill=fillColor] ( 75.44, 75.42) rectangle ( 76.44, 76.42);

\path[fill=fillColor] ( 71.53, 70.32) rectangle ( 72.53, 71.32);

\path[fill=fillColor] ( 44.68, 44.34) rectangle ( 45.68, 45.34);

\path[fill=fillColor] ( 47.50, 47.54) rectangle ( 48.50, 48.54);

\path[fill=fillColor] ( 59.00, 59.30) rectangle ( 60.00, 60.30);

\path[fill=fillColor] ( 49.98, 49.64) rectangle ( 50.98, 50.64);

\path[fill=fillColor] ( 64.42, 62.73) rectangle ( 65.42, 63.73);

\path[fill=fillColor] ( 67.54, 66.90) rectangle ( 68.54, 67.90);

\path[fill=fillColor] ( 68.96, 68.64) rectangle ( 69.96, 69.64);

\path[fill=fillColor] ( 51.76, 50.99) rectangle ( 52.76, 51.99);

\path[fill=fillColor] ( 71.53, 71.67) rectangle ( 72.53, 72.67);

\path[fill=fillColor] ( 70.22, 70.63) rectangle ( 71.22, 71.63);

\path[fill=fillColor] ( 79.39, 78.96) rectangle ( 80.39, 79.96);

\path[fill=fillColor] ( 62.08, 62.64) rectangle ( 63.08, 63.64);

\path[fill=fillColor] ( 49.51, 49.87) rectangle ( 50.51, 50.87);

\path[fill=fillColor] ( 44.09, 44.31) rectangle ( 45.09, 45.31);

\path[fill=fillColor] ( 71.68, 70.06) rectangle ( 72.68, 71.06);

\path[fill=fillColor] ( 49.54, 48.72) rectangle ( 50.54, 49.72);

\path[fill=fillColor] ( 64.09, 63.08) rectangle ( 65.09, 64.08);

\path[fill=fillColor] ( 81.78, 81.49) rectangle ( 82.78, 82.49);

\path[fill=fillColor] ( 42.82, 43.67) rectangle ( 43.82, 44.67);

\path[fill=fillColor] ( 81.17, 79.83) rectangle ( 82.17, 80.83);

\path[fill=fillColor] ( 45.96, 45.08) rectangle ( 46.96, 46.08);

\path[fill=fillColor] ( 81.66, 79.40) rectangle ( 82.66, 80.40);

\path[fill=fillColor] ( 57.78, 59.15) rectangle ( 58.78, 60.15);

\path[fill=fillColor] ( 75.13, 74.97) rectangle ( 76.13, 75.97);

\path[fill=fillColor] ( 60.06, 60.43) rectangle ( 61.06, 61.43);

\path[fill=fillColor] ( 43.18, 43.70) rectangle ( 44.18, 44.70);

\path[fill=fillColor] ( 69.36, 67.62) rectangle ( 70.36, 68.62);

\path[fill=fillColor] ( 66.13, 66.25) rectangle ( 67.13, 67.25);

\path[fill=fillColor] ( 65.03, 64.48) rectangle ( 66.03, 65.48);

\path[fill=fillColor] ( 78.76, 77.51) rectangle ( 79.76, 78.51);

\path[fill=fillColor] ( 59.61, 58.85) rectangle ( 60.61, 59.85);

\path[fill=fillColor] ( 47.74, 47.21) rectangle ( 48.74, 48.21);

\path[fill=fillColor] ( 43.76, 43.79) rectangle ( 44.76, 44.79);

\path[fill=fillColor] ( 49.39, 49.10) rectangle ( 50.39, 50.10);

\path[fill=fillColor] ( 76.21, 75.83) rectangle ( 77.21, 76.83);

\path[fill=fillColor] ( 62.58, 62.30) rectangle ( 63.58, 63.30);

\path[fill=fillColor] ( 53.57, 52.46) rectangle ( 54.57, 53.46);

\path[fill=fillColor] ( 68.51, 67.26) rectangle ( 69.51, 68.26);

\path[fill=fillColor] ( 43.44, 43.31) rectangle ( 44.44, 44.31);

\path[fill=fillColor] ( 60.45, 61.65) rectangle ( 61.45, 62.65);

\path[fill=fillColor] ( 71.93, 71.50) rectangle ( 72.93, 72.50);

\path[fill=fillColor] ( 67.32, 66.57) rectangle ( 68.32, 67.57);

\path[fill=fillColor] ( 60.51, 59.69) rectangle ( 61.51, 60.69);

\path[fill=fillColor] ( 48.49, 48.32) rectangle ( 49.49, 49.32);

\path[fill=fillColor] ( 63.08, 62.74) rectangle ( 64.08, 63.74);

\path[fill=fillColor] ( 68.11, 67.73) rectangle ( 69.11, 68.73);

\path[fill=fillColor] ( 52.76, 52.46) rectangle ( 53.76, 53.46);

\path[fill=fillColor] ( 55.99, 55.52) rectangle ( 56.99, 56.52);

\path[fill=fillColor] ( 65.25, 65.92) rectangle ( 66.25, 66.92);

\path[fill=fillColor] ( 54.41, 54.57) rectangle ( 55.41, 55.57);

\path[fill=fillColor] ( 61.00, 60.18) rectangle ( 62.00, 61.18);

\path[fill=fillColor] ( 49.87, 47.77) rectangle ( 50.87, 48.77);

\path[fill=fillColor] ( 44.29, 44.58) rectangle ( 45.29, 45.58);

\path[fill=fillColor] ( 75.21, 74.30) rectangle ( 76.21, 75.30);

\path[fill=fillColor] ( 67.07, 67.22) rectangle ( 68.07, 68.22);

\path[fill=fillColor] ( 75.80, 75.57) rectangle ( 76.80, 76.57);

\path[fill=fillColor] ( 68.55, 67.14) rectangle ( 69.55, 68.14);

\path[fill=fillColor] ( 70.36, 69.23) rectangle ( 71.36, 70.23);

\path[fill=fillColor] ( 66.14, 65.69) rectangle ( 67.14, 66.69);

\path[fill=fillColor] ( 75.69, 75.58) rectangle ( 76.69, 76.58);

\path[fill=fillColor] ( 59.23, 59.18) rectangle ( 60.23, 60.18);

\path[fill=fillColor] ( 69.99, 71.23) rectangle ( 70.99, 72.23);

\path[fill=fillColor] ( 63.49, 63.95) rectangle ( 64.49, 64.95);

\path[fill=fillColor] ( 53.68, 54.75) rectangle ( 54.68, 55.75);

\path[fill=fillColor] ( 41.84, 42.32) rectangle ( 42.84, 43.32);

\path[fill=fillColor] ( 66.02, 65.74) rectangle ( 67.02, 66.74);

\path[fill=fillColor] ( 42.30, 42.37) rectangle ( 43.30, 43.37);

\path[fill=fillColor] ( 68.85, 67.27) rectangle ( 69.85, 68.27);

\path[fill=fillColor] ( 81.66, 80.78) rectangle ( 82.66, 81.78);

\path[fill=fillColor] ( 75.24, 74.72) rectangle ( 76.24, 75.72);

\path[fill=fillColor] ( 76.28, 75.93) rectangle ( 77.28, 76.93);

\path[fill=fillColor] ( 64.76, 64.90) rectangle ( 65.76, 65.90);

\path[fill=fillColor] ( 74.90, 74.90) rectangle ( 75.90, 75.90);

\path[fill=fillColor] ( 68.79, 68.59) rectangle ( 69.79, 69.59);

\path[fill=fillColor] ( 75.34, 74.82) rectangle ( 76.34, 75.82);

\path[fill=fillColor] ( 66.00, 65.74) rectangle ( 67.00, 66.74);

\path[fill=fillColor] ( 80.05, 79.69) rectangle ( 81.05, 80.69);

\path[fill=fillColor] ( 48.04, 47.62) rectangle ( 49.04, 48.62);

\path[fill=fillColor] ( 68.25, 68.39) rectangle ( 69.25, 69.39);

\path[fill=fillColor] ( 46.65, 46.07) rectangle ( 47.65, 47.07);

\path[fill=fillColor] ( 70.83, 71.79) rectangle ( 71.83, 72.79);

\path[fill=fillColor] ( 61.81, 62.91) rectangle ( 62.81, 63.91);

\path[fill=fillColor] ( 45.32, 46.64) rectangle ( 46.32, 47.64);

\path[fill=fillColor] ( 77.02, 76.76) rectangle ( 78.02, 77.76);

\path[fill=fillColor] ( 57.69, 58.29) rectangle ( 58.69, 59.29);

\path[fill=fillColor] ( 52.24, 52.15) rectangle ( 53.24, 53.15);

\path[fill=fillColor] ( 46.68, 46.99) rectangle ( 47.68, 47.99);

\path[fill=fillColor] ( 64.39, 64.69) rectangle ( 65.39, 65.69);

\path[fill=fillColor] ( 56.61, 55.45) rectangle ( 57.61, 56.45);

\path[fill=fillColor] ( 81.02, 79.65) rectangle ( 82.02, 80.65);

\path[fill=fillColor] ( 44.39, 44.55) rectangle ( 45.39, 45.55);

\path[fill=fillColor] ( 66.54, 65.66) rectangle ( 67.54, 66.66);

\path[fill=fillColor] ( 71.67, 70.10) rectangle ( 72.67, 71.10);

\path[fill=fillColor] ( 64.27, 64.17) rectangle ( 65.27, 65.17);

\path[fill=fillColor] ( 73.16, 73.35) rectangle ( 74.16, 74.35);

\path[fill=fillColor] ( 76.89, 76.64) rectangle ( 77.89, 77.64);

\path[fill=fillColor] ( 50.29, 49.68) rectangle ( 51.29, 50.68);

\path[fill=fillColor] ( 68.78, 68.23) rectangle ( 69.78, 69.23);

\path[fill=fillColor] ( 80.20, 79.24) rectangle ( 81.20, 80.24);

\path[fill=fillColor] ( 74.48, 73.20) rectangle ( 75.48, 74.20);

\path[fill=fillColor] ( 55.31, 55.36) rectangle ( 56.31, 56.36);

\path[fill=fillColor] ( 43.99, 44.11) rectangle ( 44.99, 45.11);

\path[fill=fillColor] ( 80.92, 79.17) rectangle ( 81.92, 80.17);

\path[fill=fillColor] ( 53.50, 52.92) rectangle ( 54.50, 53.92);

\path[fill=fillColor] ( 82.01, 80.52) rectangle ( 83.01, 81.52);

\path[fill=fillColor] ( 41.66, 42.55) rectangle ( 42.66, 43.55);

\path[fill=fillColor] ( 73.84, 72.55) rectangle ( 74.84, 73.55);

\path[fill=fillColor] ( 45.14, 45.01) rectangle ( 46.14, 46.01);

\path[fill=fillColor] ( 64.26, 63.58) rectangle ( 65.26, 64.58);

\path[fill=fillColor] ( 77.71, 76.33) rectangle ( 78.71, 77.33);

\path[fill=fillColor] ( 42.67, 43.13) rectangle ( 43.67, 44.13);

\path[fill=fillColor] ( 74.64, 74.71) rectangle ( 75.64, 75.71);

\path[fill=fillColor] ( 79.22, 79.19) rectangle ( 80.22, 80.19);

\path[fill=fillColor] ( 50.98, 51.45) rectangle ( 51.98, 52.45);

\path[fill=fillColor] ( 44.58, 45.24) rectangle ( 45.58, 46.24);

\path[fill=fillColor] ( 71.20, 70.65) rectangle ( 72.20, 71.65);

\path[fill=fillColor] ( 69.88, 69.59) rectangle ( 70.88, 70.59);

\path[fill=fillColor] ( 56.96, 56.26) rectangle ( 57.96, 57.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 36.00) --
	(249.34, 36.00) --
	(249.34,249.35) --
	( 36.00,249.35) --
	( 36.00, 36.00);
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (249.34,249.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 38.14, 81.59) {MSE=0.0018};
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (249.34,249.35);
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 75.83,127.98) rectangle ( 76.83,128.98);

\path[fill=fillColor] ( 64.26,116.94) rectangle ( 65.26,117.94);

\path[fill=fillColor] ( 68.92,122.31) rectangle ( 69.92,123.31);

\path[fill=fillColor] ( 59.80,110.44) rectangle ( 60.80,111.44);

\path[fill=fillColor] ( 80.85,132.70) rectangle ( 81.85,133.70);

\path[fill=fillColor] ( 42.59, 96.47) rectangle ( 43.59, 97.47);

\path[fill=fillColor] ( 66.27,119.12) rectangle ( 67.27,120.12);

\path[fill=fillColor] ( 60.16,112.78) rectangle ( 61.16,113.78);

\path[fill=fillColor] ( 50.69,104.92) rectangle ( 51.69,105.92);

\path[fill=fillColor] ( 62.97,115.51) rectangle ( 63.97,116.51);

\path[fill=fillColor] ( 46.54,100.03) rectangle ( 47.54,101.03);

\path[fill=fillColor] ( 81.09,135.19) rectangle ( 82.09,136.19);

\path[fill=fillColor] ( 64.39,116.75) rectangle ( 65.39,117.75);

\path[fill=fillColor] ( 74.64,129.60) rectangle ( 75.64,130.60);

\path[fill=fillColor] ( 54.84,107.49) rectangle ( 55.84,108.49);

\path[fill=fillColor] ( 68.73,119.99) rectangle ( 69.73,120.99);

\path[fill=fillColor] ( 54.92,106.26) rectangle ( 55.92,107.26);

\path[fill=fillColor] ( 79.22,132.23) rectangle ( 80.22,133.23);

\path[fill=fillColor] ( 50.62,105.13) rectangle ( 51.62,106.13);

\path[fill=fillColor] ( 74.09,129.83) rectangle ( 75.09,130.83);

\path[fill=fillColor] ( 44.34, 98.57) rectangle ( 45.34, 99.57);

\path[fill=fillColor] ( 43.08, 96.14) rectangle ( 44.08, 97.14);

\path[fill=fillColor] ( 62.53,114.87) rectangle ( 63.53,115.87);

\path[fill=fillColor] ( 46.04, 98.49) rectangle ( 47.04, 99.49);

\path[fill=fillColor] ( 81.35,132.06) rectangle ( 82.35,133.06);

\path[fill=fillColor] ( 80.09,129.82) rectangle ( 81.09,130.82);

\path[fill=fillColor] ( 47.74,101.25) rectangle ( 48.74,102.25);

\path[fill=fillColor] ( 59.34,113.18) rectangle ( 60.34,114.18);

\path[fill=fillColor] ( 66.14,119.93) rectangle ( 67.14,120.93);

\path[fill=fillColor] ( 68.84,120.52) rectangle ( 69.84,121.52);

\path[fill=fillColor] ( 59.64,117.29) rectangle ( 60.64,118.29);

\path[fill=fillColor] ( 74.75,129.01) rectangle ( 75.75,130.01);

\path[fill=fillColor] ( 69.10,120.57) rectangle ( 70.10,121.57);

\path[fill=fillColor] ( 44.48, 98.01) rectangle ( 45.48, 99.01);

\path[fill=fillColor] ( 80.09,132.36) rectangle ( 81.09,133.36);

\path[fill=fillColor] ( 53.50,106.67) rectangle ( 54.50,107.67);

\path[fill=fillColor] ( 78.52,132.93) rectangle ( 79.52,133.93);

\path[fill=fillColor] ( 49.71,102.16) rectangle ( 50.71,103.16);

\path[fill=fillColor] ( 44.39, 98.76) rectangle ( 45.39, 99.76);

\path[fill=fillColor] ( 52.89,106.98) rectangle ( 53.89,107.98);

\path[fill=fillColor] ( 48.94,101.29) rectangle ( 49.94,102.29);

\path[fill=fillColor] ( 60.08,112.18) rectangle ( 61.08,113.18);

\path[fill=fillColor] ( 56.13,108.95) rectangle ( 57.13,109.95);

\path[fill=fillColor] ( 79.86,131.65) rectangle ( 80.86,132.65);

\path[fill=fillColor] ( 43.01, 98.01) rectangle ( 44.01, 99.01);

\path[fill=fillColor] ( 50.82,105.94) rectangle ( 51.82,106.94);

\path[fill=fillColor] ( 78.81,132.82) rectangle ( 79.81,133.82);

\path[fill=fillColor] ( 72.68,124.99) rectangle ( 73.68,125.99);

\path[fill=fillColor] ( 75.13,128.76) rectangle ( 76.13,129.76);

\path[fill=fillColor] ( 51.03,104.75) rectangle ( 52.03,105.75);

\path[fill=fillColor] ( 45.70,100.69) rectangle ( 46.70,101.69);

\path[fill=fillColor] ( 57.59,111.98) rectangle ( 58.59,112.98);

\path[fill=fillColor] ( 76.55,130.66) rectangle ( 77.55,131.66);

\path[fill=fillColor] ( 71.04,125.30) rectangle ( 72.04,126.30);

\path[fill=fillColor] ( 75.24,128.84) rectangle ( 76.24,129.84);

\path[fill=fillColor] ( 70.11,123.68) rectangle ( 71.11,124.68);

\path[fill=fillColor] ( 50.28,103.40) rectangle ( 51.28,104.40);

\path[fill=fillColor] ( 66.48,118.79) rectangle ( 67.48,119.79);

\path[fill=fillColor] ( 75.63,129.13) rectangle ( 76.63,130.13);

\path[fill=fillColor] ( 41.78, 96.46) rectangle ( 42.78, 97.46);

\path[fill=fillColor] ( 73.33,127.01) rectangle ( 74.33,128.01);

\path[fill=fillColor] ( 43.18, 95.19) rectangle ( 44.18, 96.19);

\path[fill=fillColor] ( 78.61,132.30) rectangle ( 79.61,133.30);

\path[fill=fillColor] ( 65.90,117.35) rectangle ( 66.90,118.35);

\path[fill=fillColor] ( 65.44,121.08) rectangle ( 66.44,122.08);

\path[fill=fillColor] ( 42.10, 94.61) rectangle ( 43.10, 95.61);

\path[fill=fillColor] ( 74.22,125.96) rectangle ( 75.22,126.96);

\path[fill=fillColor] ( 79.83,132.80) rectangle ( 80.83,133.80);

\path[fill=fillColor] ( 60.80,115.79) rectangle ( 61.80,116.79);

\path[fill=fillColor] ( 62.50,113.93) rectangle ( 63.50,114.93);

\path[fill=fillColor] ( 50.16,104.84) rectangle ( 51.16,105.84);

\path[fill=fillColor] ( 43.44, 96.59) rectangle ( 44.44, 97.59);

\path[fill=fillColor] ( 53.93,107.69) rectangle ( 54.93,108.69);

\path[fill=fillColor] ( 76.66,132.09) rectangle ( 77.66,133.09);

\path[fill=fillColor] ( 63.51,115.97) rectangle ( 64.51,116.97);

\path[fill=fillColor] ( 77.43,130.89) rectangle ( 78.43,131.89);

\path[fill=fillColor] ( 59.12,113.90) rectangle ( 60.12,114.90);

\path[fill=fillColor] ( 42.85, 97.18) rectangle ( 43.85, 98.18);

\path[fill=fillColor] ( 74.10,127.68) rectangle ( 75.10,128.68);

\path[fill=fillColor] ( 56.05,109.15) rectangle ( 57.05,110.15);

\path[fill=fillColor] ( 82.63,131.33) rectangle ( 83.63,132.33);

\path[fill=fillColor] ( 65.35,118.80) rectangle ( 66.35,119.80);

\path[fill=fillColor] ( 43.01, 97.15) rectangle ( 44.01, 98.15);

\path[fill=fillColor] ( 56.83,109.92) rectangle ( 57.83,110.92);

\path[fill=fillColor] ( 42.59, 97.63) rectangle ( 43.59, 98.63);

\path[fill=fillColor] ( 59.23,111.06) rectangle ( 60.23,112.06);

\path[fill=fillColor] ( 69.41,121.85) rectangle ( 70.41,122.85);

\path[fill=fillColor] ( 72.89,129.15) rectangle ( 73.89,130.15);

\path[fill=fillColor] ( 68.62,123.82) rectangle ( 69.62,124.82);

\path[fill=fillColor] ( 71.37,124.56) rectangle ( 72.37,125.56);

\path[fill=fillColor] ( 71.53,122.43) rectangle ( 72.53,123.43);

\path[fill=fillColor] ( 42.55, 96.21) rectangle ( 43.55, 97.21);

\path[fill=fillColor] ( 47.66,100.46) rectangle ( 48.66,101.46);

\path[fill=fillColor] ( 67.53,121.30) rectangle ( 68.53,122.30);

\path[fill=fillColor] ( 77.02,131.22) rectangle ( 78.02,132.22);

\path[fill=fillColor] ( 68.79,125.33) rectangle ( 69.79,126.33);

\path[fill=fillColor] ( 62.08,118.21) rectangle ( 63.08,119.21);

\path[fill=fillColor] ( 69.68,122.55) rectangle ( 70.68,123.55);

\path[fill=fillColor] ( 56.91,110.09) rectangle ( 57.91,111.09);

\path[fill=fillColor] ( 45.05, 98.11) rectangle ( 46.05, 99.11);

\path[fill=fillColor] ( 64.30,116.15) rectangle ( 65.30,117.15);

\path[fill=fillColor] ( 43.33, 97.59) rectangle ( 44.33, 98.59);

\path[fill=fillColor] ( 64.65,117.13) rectangle ( 65.65,118.13);

\path[fill=fillColor] ( 56.96,113.60) rectangle ( 57.96,114.60);

\path[fill=fillColor] ( 50.35,102.09) rectangle ( 51.35,103.09);

\path[fill=fillColor] ( 41.73, 95.88) rectangle ( 42.73, 96.88);

\path[fill=fillColor] ( 81.35,131.08) rectangle ( 82.35,132.08);

\path[fill=fillColor] ( 58.99,112.01) rectangle ( 59.99,113.01);

\path[fill=fillColor] ( 68.10,119.15) rectangle ( 69.10,120.15);

\path[fill=fillColor] ( 69.36,125.38) rectangle ( 70.36,126.38);

\path[fill=fillColor] ( 56.15,110.34) rectangle ( 57.15,111.34);

\path[fill=fillColor] ( 73.56,127.73) rectangle ( 74.56,128.73);

\path[fill=fillColor] ( 57.69,112.02) rectangle ( 58.69,113.02);

\path[fill=fillColor] ( 72.40,124.65) rectangle ( 73.40,125.65);

\path[fill=fillColor] ( 45.32, 99.53) rectangle ( 46.32,100.53);

\path[fill=fillColor] ( 71.17,123.12) rectangle ( 72.17,124.12);

\path[fill=fillColor] ( 79.42,129.45) rectangle ( 80.42,130.45);

\path[fill=fillColor] ( 58.04,111.20) rectangle ( 59.04,112.20);

\path[fill=fillColor] ( 66.22,121.04) rectangle ( 67.22,122.04);

\path[fill=fillColor] ( 72.95,125.77) rectangle ( 73.95,126.77);

\path[fill=fillColor] ( 45.96, 99.32) rectangle ( 46.96,100.32);

\path[fill=fillColor] ( 63.95,118.00) rectangle ( 64.95,119.00);

\path[fill=fillColor] ( 71.95,127.00) rectangle ( 72.95,128.00);

\path[fill=fillColor] ( 60.58,114.11) rectangle ( 61.58,115.11);

\path[fill=fillColor] ( 72.99,125.09) rectangle ( 73.99,126.09);

\path[fill=fillColor] ( 42.57, 96.24) rectangle ( 43.57, 97.24);

\path[fill=fillColor] ( 78.56,129.50) rectangle ( 79.56,130.50);

\path[fill=fillColor] ( 61.13,112.76) rectangle ( 62.13,113.76);

\path[fill=fillColor] ( 75.69,130.76) rectangle ( 76.69,131.76);

\path[fill=fillColor] ( 46.13, 97.32) rectangle ( 47.13, 98.32);

\path[fill=fillColor] ( 65.40,117.29) rectangle ( 66.40,118.29);

\path[fill=fillColor] ( 60.26,114.37) rectangle ( 61.26,115.37);

\path[fill=fillColor] ( 81.69,132.75) rectangle ( 82.69,133.75);

\path[fill=fillColor] ( 46.18,101.65) rectangle ( 47.18,102.65);

\path[fill=fillColor] ( 66.54,119.29) rectangle ( 67.54,120.29);

\path[fill=fillColor] ( 68.53,120.07) rectangle ( 69.53,121.07);

\path[fill=fillColor] ( 68.36,123.04) rectangle ( 69.36,124.04);

\path[fill=fillColor] ( 45.56,100.22) rectangle ( 46.56,101.22);

\path[fill=fillColor] ( 54.24,107.34) rectangle ( 55.24,108.34);

\path[fill=fillColor] ( 44.68, 99.00) rectangle ( 45.68,100.00);

\path[fill=fillColor] ( 68.10,123.48) rectangle ( 69.10,124.48);

\path[fill=fillColor] ( 65.03,117.49) rectangle ( 66.03,118.49);

\path[fill=fillColor] ( 69.89,124.05) rectangle ( 70.89,125.05);

\path[fill=fillColor] ( 80.84,134.46) rectangle ( 81.84,135.46);

\path[fill=fillColor] ( 68.24,120.44) rectangle ( 69.24,121.44);

\path[fill=fillColor] ( 77.63,130.76) rectangle ( 78.63,131.76);

\path[fill=fillColor] ( 51.91,103.14) rectangle ( 52.91,104.14);

\path[fill=fillColor] ( 42.80, 98.06) rectangle ( 43.80, 99.06);

\path[fill=fillColor] ( 42.67, 95.49) rectangle ( 43.67, 96.49);

\path[fill=fillColor] ( 48.08,101.68) rectangle ( 49.08,102.68);

\path[fill=fillColor] ( 75.99,130.22) rectangle ( 76.99,131.22);

\path[fill=fillColor] ( 63.18,117.86) rectangle ( 64.18,118.86);

\path[fill=fillColor] ( 65.37,115.95) rectangle ( 66.37,116.95);

\path[fill=fillColor] ( 46.86, 99.10) rectangle ( 47.86,100.10);

\path[fill=fillColor] ( 80.32,132.28) rectangle ( 81.32,133.28);

\path[fill=fillColor] ( 45.10, 99.72) rectangle ( 46.10,100.72);

\path[fill=fillColor] ( 75.57,130.65) rectangle ( 76.57,131.65);

\path[fill=fillColor] ( 79.30,132.29) rectangle ( 80.30,133.29);

\path[fill=fillColor] ( 43.65, 98.59) rectangle ( 44.65, 99.59);

\path[fill=fillColor] ( 51.40,107.33) rectangle ( 52.40,108.33);

\path[fill=fillColor] ( 68.84,118.80) rectangle ( 69.84,119.80);

\path[fill=fillColor] ( 77.37,131.61) rectangle ( 78.37,132.61);

\path[fill=fillColor] ( 60.72,115.00) rectangle ( 61.72,116.00);

\path[fill=fillColor] ( 82.40,132.67) rectangle ( 83.40,133.67);

\path[fill=fillColor] ( 65.49,119.22) rectangle ( 66.49,120.22);

\path[fill=fillColor] ( 49.14,102.07) rectangle ( 50.14,103.07);

\path[fill=fillColor] ( 62.86,116.41) rectangle ( 63.86,117.41);

\path[fill=fillColor] ( 65.04,117.48) rectangle ( 66.04,118.48);

\path[fill=fillColor] ( 67.58,120.86) rectangle ( 68.58,121.86);

\path[fill=fillColor] ( 63.31,116.76) rectangle ( 64.31,117.76);

\path[fill=fillColor] ( 56.61,110.27) rectangle ( 57.61,111.27);

\path[fill=fillColor] ( 43.18, 97.35) rectangle ( 44.18, 98.35);

\path[fill=fillColor] ( 70.42,124.29) rectangle ( 71.42,125.29);

\path[fill=fillColor] ( 81.91,134.03) rectangle ( 82.91,135.03);

\path[fill=fillColor] ( 52.47,106.02) rectangle ( 53.47,107.02);

\path[fill=fillColor] ( 52.04,105.15) rectangle ( 53.04,106.15);

\path[fill=fillColor] ( 77.52,129.73) rectangle ( 78.52,130.73);

\path[fill=fillColor] ( 72.99,123.79) rectangle ( 73.99,124.79);

\path[fill=fillColor] ( 75.49,128.29) rectangle ( 76.49,129.29);

\path[fill=fillColor] ( 54.19,109.41) rectangle ( 55.19,110.41);

\path[fill=fillColor] ( 49.87,102.73) rectangle ( 50.87,103.73);

\path[fill=fillColor] ( 49.83,104.80) rectangle ( 50.83,105.80);

\path[fill=fillColor] ( 44.97, 97.82) rectangle ( 45.97, 98.82);

\path[fill=fillColor] ( 60.35,113.05) rectangle ( 61.35,114.05);

\path[fill=fillColor] ( 53.18,106.31) rectangle ( 54.18,107.31);

\path[fill=fillColor] ( 47.68,101.82) rectangle ( 48.68,102.82);

\path[fill=fillColor] ( 44.37, 97.98) rectangle ( 45.37, 98.98);

\path[fill=fillColor] ( 80.73,133.45) rectangle ( 81.73,134.45);

\path[fill=fillColor] ( 46.49, 99.01) rectangle ( 47.49,100.01);

\path[fill=fillColor] ( 77.06,130.23) rectangle ( 78.06,131.23);

\path[fill=fillColor] ( 51.37,107.62) rectangle ( 52.37,108.62);

\path[fill=fillColor] ( 72.62,127.38) rectangle ( 73.62,128.38);

\path[fill=fillColor] ( 52.53,103.85) rectangle ( 53.53,104.85);

\path[fill=fillColor] ( 50.89,103.65) rectangle ( 51.89,104.65);

\path[fill=fillColor] ( 52.76,104.93) rectangle ( 53.76,105.93);

\path[fill=fillColor] ( 78.71,135.00) rectangle ( 79.71,136.00);

\path[fill=fillColor] ( 61.00,115.19) rectangle ( 62.00,116.19);

\path[fill=fillColor] ( 77.28,131.37) rectangle ( 78.28,132.37);

\path[fill=fillColor] ( 73.81,127.66) rectangle ( 74.81,128.66);

\path[fill=fillColor] ( 42.44, 95.89) rectangle ( 43.44, 96.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 36.00) --
	(249.34, 36.00) --
	(249.34,249.35) --
	( 36.00,249.35) --
	( 36.00, 36.00);
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (249.34,249.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 38.14,134.92) {MSE=0.0050};
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (249.34,249.35);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 48.60,153.95) rectangle ( 49.60,154.95);

\path[fill=fillColor] ( 54.18,160.12) rectangle ( 55.18,161.12);

\path[fill=fillColor] ( 73.81,182.81) rectangle ( 74.81,183.81);

\path[fill=fillColor] ( 57.77,165.34) rectangle ( 58.77,166.34);

\path[fill=fillColor] ( 69.36,175.37) rectangle ( 70.36,176.37);

\path[fill=fillColor] ( 68.54,179.36) rectangle ( 69.54,180.36);

\path[fill=fillColor] ( 47.42,155.67) rectangle ( 48.42,156.67);

\path[fill=fillColor] ( 66.02,169.65) rectangle ( 67.02,170.65);

\path[fill=fillColor] ( 81.88,187.03) rectangle ( 82.88,188.03);

\path[fill=fillColor] ( 71.44,180.63) rectangle ( 72.44,181.63);

\path[fill=fillColor] ( 60.08,167.46) rectangle ( 61.08,168.46);

\path[fill=fillColor] ( 71.04,176.88) rectangle ( 72.04,177.88);

\path[fill=fillColor] ( 64.36,168.28) rectangle ( 65.36,169.28);

\path[fill=fillColor] ( 43.64,150.75) rectangle ( 44.64,151.75);

\path[fill=fillColor] ( 79.39,182.58) rectangle ( 80.39,183.58);

\path[fill=fillColor] ( 61.00,165.83) rectangle ( 62.00,166.83);

\path[fill=fillColor] ( 48.55,157.12) rectangle ( 49.55,158.12);

\path[fill=fillColor] ( 50.10,155.69) rectangle ( 51.10,156.69);

\path[fill=fillColor] ( 79.96,186.34) rectangle ( 80.96,187.34);

\path[fill=fillColor] ( 53.45,161.02) rectangle ( 54.45,162.02);

\path[fill=fillColor] ( 46.65,153.83) rectangle ( 47.65,154.83);

\path[fill=fillColor] ( 62.12,167.19) rectangle ( 63.12,168.19);

\path[fill=fillColor] ( 63.28,170.84) rectangle ( 64.28,171.84);

\path[fill=fillColor] ( 74.02,179.79) rectangle ( 75.02,180.79);

\path[fill=fillColor] ( 55.47,162.55) rectangle ( 56.47,163.55);

\path[fill=fillColor] ( 76.04,182.29) rectangle ( 77.04,183.29);

\path[fill=fillColor] ( 46.24,157.31) rectangle ( 47.24,158.31);

\path[fill=fillColor] ( 81.78,184.88) rectangle ( 82.78,185.88);

\path[fill=fillColor] ( 68.23,176.74) rectangle ( 69.23,177.74);

\path[fill=fillColor] ( 71.44,179.64) rectangle ( 72.44,180.64);

\path[fill=fillColor] ( 52.54,158.25) rectangle ( 53.54,159.25);

\path[fill=fillColor] ( 60.89,169.10) rectangle ( 61.89,170.10);

\path[fill=fillColor] ( 67.98,178.70) rectangle ( 68.98,179.70);

\path[fill=fillColor] ( 43.70,150.59) rectangle ( 44.70,151.59);

\path[fill=fillColor] ( 80.05,185.97) rectangle ( 81.05,186.97);

\path[fill=fillColor] ( 42.85,150.07) rectangle ( 43.85,151.07);

\path[fill=fillColor] ( 46.67,153.60) rectangle ( 47.67,154.60);

\path[fill=fillColor] ( 56.91,165.75) rectangle ( 57.91,166.75);

\path[fill=fillColor] ( 42.55,148.65) rectangle ( 43.55,149.65);

\path[fill=fillColor] ( 80.97,185.23) rectangle ( 81.97,186.23);

\path[fill=fillColor] ( 44.26,152.25) rectangle ( 45.26,153.25);

\path[fill=fillColor] ( 54.71,165.62) rectangle ( 55.71,166.62);

\path[fill=fillColor] ( 60.89,167.96) rectangle ( 61.89,168.96);

\path[fill=fillColor] ( 67.96,174.30) rectangle ( 68.96,175.30);

\path[fill=fillColor] ( 66.02,175.27) rectangle ( 67.02,176.27);

\path[fill=fillColor] ( 48.08,152.76) rectangle ( 49.08,153.76);

\path[fill=fillColor] ( 66.27,171.00) rectangle ( 67.27,172.00);

\path[fill=fillColor] ( 65.44,170.51) rectangle ( 66.44,171.51);

\path[fill=fillColor] ( 77.29,184.56) rectangle ( 78.29,185.56);

\path[fill=fillColor] ( 80.17,184.51) rectangle ( 81.17,185.51);

\path[fill=fillColor] ( 65.55,174.54) rectangle ( 66.55,175.54);

\path[fill=fillColor] ( 67.03,174.52) rectangle ( 68.03,175.52);

\path[fill=fillColor] ( 52.04,160.00) rectangle ( 53.04,161.00);

\path[fill=fillColor] ( 44.28,151.90) rectangle ( 45.28,152.90);

\path[fill=fillColor] ( 44.40,152.56) rectangle ( 45.40,153.56);

\path[fill=fillColor] ( 44.48,153.61) rectangle ( 45.48,154.61);

\path[fill=fillColor] ( 50.59,157.18) rectangle ( 51.59,158.18);

\path[fill=fillColor] ( 78.12,181.23) rectangle ( 79.12,182.23);

\path[fill=fillColor] ( 43.18,153.05) rectangle ( 44.18,154.05);

\path[fill=fillColor] ( 64.64,167.97) rectangle ( 65.64,168.97);

\path[fill=fillColor] ( 77.29,183.61) rectangle ( 78.29,184.61);

\path[fill=fillColor] ( 80.73,187.14) rectangle ( 81.73,188.14);

\path[fill=fillColor] ( 66.54,173.98) rectangle ( 67.54,174.98);

\path[fill=fillColor] ( 81.09,186.97) rectangle ( 82.09,187.97);

\path[fill=fillColor] ( 57.33,169.92) rectangle ( 58.33,170.92);

\path[fill=fillColor] ( 73.17,181.12) rectangle ( 74.17,182.12);

\path[fill=fillColor] ( 77.43,183.90) rectangle ( 78.43,184.90);

\path[fill=fillColor] ( 77.43,183.05) rectangle ( 78.43,184.05);

\path[fill=fillColor] ( 50.46,157.57) rectangle ( 51.46,158.57);

\path[fill=fillColor] ( 69.41,173.50) rectangle ( 70.41,174.50);

\path[fill=fillColor] ( 63.70,169.25) rectangle ( 64.70,170.25);

\path[fill=fillColor] ( 62.54,171.29) rectangle ( 63.54,172.29);

\path[fill=fillColor] ( 59.03,165.45) rectangle ( 60.03,166.45);

\path[fill=fillColor] ( 43.65,151.72) rectangle ( 44.65,152.72);

\path[fill=fillColor] ( 77.02,183.06) rectangle ( 78.02,184.06);

\path[fill=fillColor] ( 81.98,184.16) rectangle ( 82.98,185.16);

\path[fill=fillColor] ( 76.55,184.96) rectangle ( 77.55,185.96);

\path[fill=fillColor] ( 79.07,185.94) rectangle ( 80.07,186.94);

\path[fill=fillColor] ( 68.55,180.48) rectangle ( 69.55,181.48);

\path[fill=fillColor] ( 53.75,161.03) rectangle ( 54.75,162.03);

\path[fill=fillColor] ( 50.89,156.91) rectangle ( 51.89,157.91);

\path[fill=fillColor] ( 43.18,149.96) rectangle ( 44.18,150.96);

\path[fill=fillColor] ( 65.04,171.82) rectangle ( 66.04,172.82);

\path[fill=fillColor] ( 81.33,185.46) rectangle ( 82.33,186.46);

\path[fill=fillColor] ( 73.98,182.00) rectangle ( 74.98,183.00);

\path[fill=fillColor] ( 69.12,174.15) rectangle ( 70.12,175.15);

\path[fill=fillColor] ( 67.76,174.68) rectangle ( 68.76,175.68);

\path[fill=fillColor] ( 70.53,176.41) rectangle ( 71.53,177.41);

\path[fill=fillColor] ( 53.96,160.28) rectangle ( 54.96,161.28);

\path[fill=fillColor] ( 49.98,158.38) rectangle ( 50.98,159.38);

\path[fill=fillColor] ( 65.85,171.01) rectangle ( 66.85,172.01);

\path[fill=fillColor] ( 73.70,177.00) rectangle ( 74.70,178.00);

\path[fill=fillColor] ( 77.57,182.23) rectangle ( 78.57,183.23);

\path[fill=fillColor] ( 66.41,171.25) rectangle ( 67.41,172.25);

\path[fill=fillColor] ( 56.69,162.82) rectangle ( 57.69,163.82);

\path[fill=fillColor] ( 53.25,157.27) rectangle ( 54.25,158.27);

\path[fill=fillColor] ( 43.01,150.11) rectangle ( 44.01,151.11);

\path[fill=fillColor] ( 78.81,185.91) rectangle ( 79.81,186.91);

\path[fill=fillColor] ( 66.69,171.55) rectangle ( 67.69,172.55);

\path[fill=fillColor] ( 78.54,182.76) rectangle ( 79.54,183.76);

\path[fill=fillColor] ( 58.27,161.81) rectangle ( 59.27,162.81);

\path[fill=fillColor] ( 42.09,149.45) rectangle ( 43.09,150.45);

\path[fill=fillColor] ( 59.34,165.90) rectangle ( 60.34,166.90);

\path[fill=fillColor] ( 59.88,165.81) rectangle ( 60.88,166.81);

\path[fill=fillColor] ( 43.70,153.35) rectangle ( 44.70,154.35);

\path[fill=fillColor] ( 68.55,176.66) rectangle ( 69.55,177.66);

\path[fill=fillColor] ( 75.34,180.68) rectangle ( 76.34,181.68);

\path[fill=fillColor] ( 47.98,153.68) rectangle ( 48.98,154.68);

\path[fill=fillColor] ( 73.43,181.93) rectangle ( 74.43,182.93);

\path[fill=fillColor] ( 65.37,174.98) rectangle ( 66.37,175.98);

\path[fill=fillColor] ( 80.09,182.25) rectangle ( 81.09,183.25);

\path[fill=fillColor] ( 53.53,164.46) rectangle ( 54.53,165.46);

\path[fill=fillColor] ( 53.70,163.53) rectangle ( 54.70,164.53);

\path[fill=fillColor] ( 60.04,166.18) rectangle ( 61.04,167.18);

\path[fill=fillColor] ( 82.12,185.77) rectangle ( 83.12,186.77);

\path[fill=fillColor] ( 80.95,185.16) rectangle ( 81.95,186.16);

\path[fill=fillColor] ( 62.06,172.11) rectangle ( 63.06,173.11);

\path[fill=fillColor] ( 57.93,166.32) rectangle ( 58.93,167.32);

\path[fill=fillColor] ( 44.09,153.08) rectangle ( 45.09,154.08);

\path[fill=fillColor] ( 53.93,158.99) rectangle ( 54.93,159.99);

\path[fill=fillColor] ( 54.74,162.75) rectangle ( 55.74,163.75);

\path[fill=fillColor] ( 58.10,164.73) rectangle ( 59.10,165.73);

\path[fill=fillColor] ( 42.85,150.52) rectangle ( 43.85,151.52);

\path[fill=fillColor] ( 55.63,159.51) rectangle ( 56.63,160.51);

\path[fill=fillColor] ( 77.84,183.90) rectangle ( 78.84,184.90);

\path[fill=fillColor] ( 53.33,160.45) rectangle ( 54.33,161.45);

\path[fill=fillColor] ( 74.48,179.18) rectangle ( 75.48,180.18);

\path[fill=fillColor] ( 55.93,166.27) rectangle ( 56.93,167.27);

\path[fill=fillColor] ( 48.78,154.64) rectangle ( 49.78,155.64);

\path[fill=fillColor] ( 74.90,182.28) rectangle ( 75.90,183.28);

\path[fill=fillColor] ( 42.43,151.63) rectangle ( 43.43,152.63);

\path[fill=fillColor] ( 45.05,153.01) rectangle ( 46.05,154.01);

\path[fill=fillColor] ( 66.41,173.29) rectangle ( 67.41,174.29);

\path[fill=fillColor] ( 51.76,160.31) rectangle ( 52.76,161.31);

\path[fill=fillColor] ( 80.98,184.17) rectangle ( 81.98,185.17);

\path[fill=fillColor] ( 65.71,171.26) rectangle ( 66.71,172.26);

\path[fill=fillColor] ( 71.49,177.72) rectangle ( 72.49,178.72);

\path[fill=fillColor] ( 58.47,167.11) rectangle ( 59.47,168.11);

\path[fill=fillColor] ( 77.02,183.27) rectangle ( 78.02,184.27);

\path[fill=fillColor] ( 53.70,162.12) rectangle ( 54.70,163.12);

\path[fill=fillColor] ( 46.86,154.06) rectangle ( 47.86,155.06);

\path[fill=fillColor] ( 45.86,152.84) rectangle ( 46.86,153.84);

\path[fill=fillColor] ( 57.22,163.49) rectangle ( 58.22,164.49);

\path[fill=fillColor] ( 62.75,168.64) rectangle ( 63.75,169.64);

\path[fill=fillColor] ( 69.46,173.23) rectangle ( 70.46,174.23);

\path[fill=fillColor] ( 78.51,186.49) rectangle ( 79.51,187.49);

\path[fill=fillColor] ( 72.95,179.95) rectangle ( 73.95,180.95);

\path[fill=fillColor] ( 48.26,155.72) rectangle ( 49.26,156.72);

\path[fill=fillColor] ( 81.47,188.32) rectangle ( 82.47,189.32);

\path[fill=fillColor] ( 52.47,158.65) rectangle ( 53.47,159.65);

\path[fill=fillColor] ( 48.44,152.86) rectangle ( 49.44,153.86);

\path[fill=fillColor] ( 73.17,179.53) rectangle ( 74.17,180.53);

\path[fill=fillColor] ( 68.55,173.85) rectangle ( 69.55,174.85);

\path[fill=fillColor] ( 75.83,181.90) rectangle ( 76.83,182.90);

\path[fill=fillColor] ( 50.47,157.11) rectangle ( 51.47,158.11);

\path[fill=fillColor] ( 42.73,147.58) rectangle ( 43.73,148.58);

\path[fill=fillColor] ( 70.83,177.72) rectangle ( 71.83,178.72);

\path[fill=fillColor] ( 66.14,174.54) rectangle ( 67.14,175.54);

\path[fill=fillColor] ( 68.01,178.11) rectangle ( 69.01,179.11);

\path[fill=fillColor] ( 81.83,185.95) rectangle ( 82.83,186.95);

\path[fill=fillColor] ( 75.57,184.24) rectangle ( 76.57,185.24);

\path[fill=fillColor] ( 52.04,159.05) rectangle ( 53.04,160.05);

\path[fill=fillColor] ( 42.94,151.92) rectangle ( 43.94,152.92);

\path[fill=fillColor] ( 60.30,166.00) rectangle ( 61.30,167.00);

\path[fill=fillColor] ( 44.80,152.51) rectangle ( 45.80,153.51);

\path[fill=fillColor] ( 63.95,170.29) rectangle ( 64.95,171.29);

\path[fill=fillColor] ( 71.38,176.13) rectangle ( 72.38,177.13);

\path[fill=fillColor] ( 64.64,177.41) rectangle ( 65.64,178.41);

\path[fill=fillColor] ( 70.75,177.70) rectangle ( 71.75,178.70);

\path[fill=fillColor] ( 46.98,154.43) rectangle ( 47.98,155.43);

\path[fill=fillColor] ( 57.96,164.86) rectangle ( 58.96,165.86);

\path[fill=fillColor] ( 69.41,175.10) rectangle ( 70.41,176.10);

\path[fill=fillColor] ( 54.58,159.16) rectangle ( 55.58,160.16);

\path[fill=fillColor] ( 56.15,163.45) rectangle ( 57.15,164.45);

\path[fill=fillColor] ( 50.79,155.00) rectangle ( 51.79,156.00);

\path[fill=fillColor] ( 77.51,183.19) rectangle ( 78.51,184.19);

\path[fill=fillColor] ( 75.80,182.47) rectangle ( 76.80,183.47);

\path[fill=fillColor] ( 65.03,171.34) rectangle ( 66.03,172.34);

\path[fill=fillColor] ( 45.43,153.50) rectangle ( 46.43,154.50);

\path[fill=fillColor] ( 46.65,154.82) rectangle ( 47.65,155.82);

\path[fill=fillColor] ( 56.11,162.09) rectangle ( 57.11,163.09);

\path[fill=fillColor] ( 47.01,154.48) rectangle ( 48.01,155.48);

\path[fill=fillColor] ( 44.97,151.49) rectangle ( 45.97,152.49);

\path[fill=fillColor] ( 79.30,186.23) rectangle ( 80.30,187.23);

\path[fill=fillColor] ( 79.22,182.86) rectangle ( 80.22,183.86);

\path[fill=fillColor] ( 76.87,183.79) rectangle ( 77.87,184.79);

\path[fill=fillColor] ( 49.66,156.61) rectangle ( 50.66,157.61);

\path[fill=fillColor] ( 47.74,152.94) rectangle ( 48.74,153.94);

\path[fill=fillColor] ( 70.11,182.27) rectangle ( 71.11,183.27);

\path[fill=fillColor] ( 53.92,158.29) rectangle ( 54.92,159.29);

\path[fill=fillColor] ( 66.56,172.15) rectangle ( 67.56,173.15);

\path[fill=fillColor] ( 79.14,186.86) rectangle ( 80.14,187.86);

\path[fill=fillColor] ( 53.00,159.33) rectangle ( 54.00,160.33);

\path[fill=fillColor] ( 75.31,182.59) rectangle ( 76.31,183.59);

\path[fill=fillColor] ( 45.32,154.98) rectangle ( 46.32,155.98);

\path[fill=fillColor] ( 61.17,169.84) rectangle ( 62.17,170.84);

\path[fill=fillColor] ( 41.78,149.30) rectangle ( 42.78,150.30);

\path[fill=fillColor] ( 82.56,185.92) rectangle ( 83.56,186.92);

\path[fill=fillColor] ( 60.01,164.21) rectangle ( 61.01,165.21);

\path[fill=fillColor] ( 70.10,174.31) rectangle ( 71.10,175.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 36.00) --
	(249.34, 36.00) --
	(249.34,249.35) --
	( 36.00,249.35) --
	( 36.00, 36.00);
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (249.34,249.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 38.14,188.26) {MSE=0.0094};
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (249.34,249.35);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 73.70,232.31) rectangle ( 74.70,233.31);

\path[fill=fillColor] ( 60.53,224.22) rectangle ( 61.53,225.22);

\path[fill=fillColor] ( 42.48,204.47) rectangle ( 43.48,205.47);

\path[fill=fillColor] ( 81.02,237.78) rectangle ( 82.02,238.78);

\path[fill=fillColor] ( 76.28,231.77) rectangle ( 77.28,232.77);

\path[fill=fillColor] ( 53.74,217.27) rectangle ( 54.74,218.27);

\path[fill=fillColor] ( 44.39,212.56) rectangle ( 45.39,213.56);

\path[fill=fillColor] ( 45.96,210.23) rectangle ( 46.96,211.23);

\path[fill=fillColor] ( 53.63,216.19) rectangle ( 54.63,217.19);

\path[fill=fillColor] ( 61.53,222.37) rectangle ( 62.53,223.37);

\path[fill=fillColor] ( 45.14,207.00) rectangle ( 46.14,208.00);

\path[fill=fillColor] ( 55.55,219.13) rectangle ( 56.55,220.13);

\path[fill=fillColor] ( 45.63,208.04) rectangle ( 46.63,209.04);

\path[fill=fillColor] ( 59.22,215.36) rectangle ( 60.22,216.36);

\path[fill=fillColor] ( 42.59,207.35) rectangle ( 43.59,208.35);

\path[fill=fillColor] ( 47.56,219.65) rectangle ( 48.56,220.65);

\path[fill=fillColor] ( 54.83,214.25) rectangle ( 55.83,215.25);

\path[fill=fillColor] ( 52.07,210.41) rectangle ( 53.07,211.41);

\path[fill=fillColor] ( 58.01,212.33) rectangle ( 59.01,213.33);

\path[fill=fillColor] ( 42.80,207.16) rectangle ( 43.80,208.16);

\path[fill=fillColor] ( 59.55,220.72) rectangle ( 60.55,221.72);

\path[fill=fillColor] ( 55.99,218.56) rectangle ( 56.99,219.56);

\path[fill=fillColor] ( 53.89,214.00) rectangle ( 54.89,215.00);

\path[fill=fillColor] ( 47.66,205.71) rectangle ( 48.66,206.71);

\path[fill=fillColor] ( 44.80,208.77) rectangle ( 45.80,209.77);

\path[fill=fillColor] ( 59.65,220.08) rectangle ( 60.65,221.08);

\path[fill=fillColor] ( 78.81,236.06) rectangle ( 79.81,237.06);

\path[fill=fillColor] ( 78.56,238.65) rectangle ( 79.56,239.65);

\path[fill=fillColor] ( 75.99,233.63) rectangle ( 76.99,234.63);

\path[fill=fillColor] ( 63.62,225.82) rectangle ( 64.62,226.82);

\path[fill=fillColor] ( 78.65,240.01) rectangle ( 79.65,241.01);

\path[fill=fillColor] ( 82.64,238.02) rectangle ( 83.64,239.02);

\path[fill=fillColor] ( 48.04,206.88) rectangle ( 49.04,207.88);

\path[fill=fillColor] ( 64.67,233.76) rectangle ( 65.67,234.76);

\path[fill=fillColor] ( 45.89,206.68) rectangle ( 46.89,207.68);

\path[fill=fillColor] ( 60.26,222.74) rectangle ( 61.26,223.74);

\path[fill=fillColor] ( 48.80,217.00) rectangle ( 49.80,218.00);

\path[fill=fillColor] ( 62.75,222.84) rectangle ( 63.75,223.84);

\path[fill=fillColor] ( 54.63,217.32) rectangle ( 55.63,218.32);

\path[fill=fillColor] ( 58.76,219.62) rectangle ( 59.76,220.62);

\path[fill=fillColor] ( 67.58,234.27) rectangle ( 68.58,235.27);

\path[fill=fillColor] ( 51.17,212.48) rectangle ( 52.17,213.48);

\path[fill=fillColor] ( 79.30,239.84) rectangle ( 80.30,240.84);

\path[fill=fillColor] ( 52.04,211.63) rectangle ( 53.04,212.63);

\path[fill=fillColor] ( 54.75,214.26) rectangle ( 55.75,215.26);

\path[fill=fillColor] ( 73.61,225.53) rectangle ( 74.61,226.53);

\path[fill=fillColor] ( 81.09,239.88) rectangle ( 82.09,240.88);

\path[fill=fillColor] ( 63.06,227.13) rectangle ( 64.06,228.13);

\path[fill=fillColor] ( 41.72,209.32) rectangle ( 42.72,210.32);

\path[fill=fillColor] ( 69.74,229.40) rectangle ( 70.74,230.40);

\path[fill=fillColor] ( 62.23,227.02) rectangle ( 63.23,228.02);

\path[fill=fillColor] ( 50.01,209.25) rectangle ( 51.01,210.25);

\path[fill=fillColor] ( 61.53,228.71) rectangle ( 62.53,229.71);

\path[fill=fillColor] ( 48.69,209.25) rectangle ( 49.69,210.25);

\path[fill=fillColor] ( 75.63,230.12) rectangle ( 76.63,231.12);

\path[fill=fillColor] ( 75.16,235.85) rectangle ( 76.16,236.85);

\path[fill=fillColor] ( 46.86,209.48) rectangle ( 47.86,210.48);

\path[fill=fillColor] ( 45.63,207.91) rectangle ( 46.63,208.91);

\path[fill=fillColor] ( 45.57,209.17) rectangle ( 46.57,210.17);

\path[fill=fillColor] ( 64.99,230.29) rectangle ( 65.99,231.29);

\path[fill=fillColor] ( 43.65,203.72) rectangle ( 44.65,204.72);

\path[fill=fillColor] ( 73.61,234.27) rectangle ( 74.61,235.27);

\path[fill=fillColor] ( 68.62,233.05) rectangle ( 69.62,234.05);

\path[fill=fillColor] ( 65.90,227.01) rectangle ( 66.90,228.01);

\path[fill=fillColor] ( 61.17,222.39) rectangle ( 62.17,223.39);

\path[fill=fillColor] ( 77.65,235.91) rectangle ( 78.65,236.91);

\path[fill=fillColor] ( 65.71,226.56) rectangle ( 66.71,227.56);

\path[fill=fillColor] ( 70.36,228.15) rectangle ( 71.36,229.15);

\path[fill=fillColor] ( 49.61,207.80) rectangle ( 50.61,208.80);

\path[fill=fillColor] ( 45.82,208.17) rectangle ( 46.82,209.17);

\path[fill=fillColor] ( 82.64,239.25) rectangle ( 83.64,240.25);

\path[fill=fillColor] ( 56.36,216.01) rectangle ( 57.36,217.01);

\path[fill=fillColor] ( 49.14,208.42) rectangle ( 50.14,209.42);

\path[fill=fillColor] ( 73.08,233.15) rectangle ( 74.08,234.15);

\path[fill=fillColor] ( 63.47,225.47) rectangle ( 64.47,226.47);

\path[fill=fillColor] ( 42.80,206.04) rectangle ( 43.80,207.04);

\path[fill=fillColor] ( 68.51,227.65) rectangle ( 69.51,228.65);

\path[fill=fillColor] ( 66.62,222.63) rectangle ( 67.62,223.63);

\path[fill=fillColor] ( 42.85,205.53) rectangle ( 43.85,206.53);

\path[fill=fillColor] ( 56.36,213.33) rectangle ( 57.36,214.33);

\path[fill=fillColor] ( 45.24,204.59) rectangle ( 46.24,205.59);

\path[fill=fillColor] ( 45.24,207.02) rectangle ( 46.24,208.02);

\path[fill=fillColor] ( 79.30,238.64) rectangle ( 80.30,239.64);

\path[fill=fillColor] ( 76.75,237.82) rectangle ( 77.75,238.82);

\path[fill=fillColor] ( 64.26,227.76) rectangle ( 65.26,228.76);

\path[fill=fillColor] ( 47.69,206.91) rectangle ( 48.69,207.91);

\path[fill=fillColor] ( 44.21,207.42) rectangle ( 45.21,208.42);

\path[fill=fillColor] ( 68.36,233.66) rectangle ( 69.36,234.66);

\path[fill=fillColor] ( 58.76,218.92) rectangle ( 59.76,219.92);

\path[fill=fillColor] ( 45.57,205.76) rectangle ( 46.57,206.76);

\path[fill=fillColor] ( 77.06,237.75) rectangle ( 78.06,238.75);

\path[fill=fillColor] ( 62.23,210.24) rectangle ( 63.23,211.24);

\path[fill=fillColor] ( 68.85,230.40) rectangle ( 69.85,231.40);

\path[fill=fillColor] ( 79.39,239.55) rectangle ( 80.39,240.55);

\path[fill=fillColor] ( 79.48,236.77) rectangle ( 80.48,237.77);

\path[fill=fillColor] ( 60.00,220.68) rectangle ( 61.00,221.68);

\path[fill=fillColor] ( 77.63,233.27) rectangle ( 78.63,234.27);

\path[fill=fillColor] ( 48.54,216.56) rectangle ( 49.54,217.56);

\path[fill=fillColor] ( 70.37,230.70) rectangle ( 71.37,231.70);

\path[fill=fillColor] ( 41.78,206.66) rectangle ( 42.78,207.66);

\path[fill=fillColor] ( 62.36,220.78) rectangle ( 63.36,221.78);

\path[fill=fillColor] ( 49.61,213.18) rectangle ( 50.61,214.18);

\path[fill=fillColor] ( 60.06,219.34) rectangle ( 61.06,220.34);

\path[fill=fillColor] ( 63.51,225.71) rectangle ( 64.51,226.71);

\path[fill=fillColor] ( 64.43,225.27) rectangle ( 65.43,226.27);

\path[fill=fillColor] ( 74.10,232.41) rectangle ( 75.10,233.41);

\path[fill=fillColor] ( 66.35,227.72) rectangle ( 67.35,228.72);

\path[fill=fillColor] ( 55.47,209.26) rectangle ( 56.47,210.26);

\path[fill=fillColor] ( 46.15,211.63) rectangle ( 47.15,212.63);

\path[fill=fillColor] ( 50.77,208.59) rectangle ( 51.77,209.59);

\path[fill=fillColor] ( 74.64,236.80) rectangle ( 75.64,237.80);

\path[fill=fillColor] ( 76.87,234.82) rectangle ( 77.87,235.82);

\path[fill=fillColor] ( 56.26,215.92) rectangle ( 57.26,216.92);

\path[fill=fillColor] ( 62.53,226.57) rectangle ( 63.53,227.57);

\path[fill=fillColor] ( 44.39,204.16) rectangle ( 45.39,205.16);

\path[fill=fillColor] ( 68.63,224.61) rectangle ( 69.63,225.61);

\path[fill=fillColor] ( 55.32,219.30) rectangle ( 56.32,220.30);

\path[fill=fillColor] ( 41.72,204.15) rectangle ( 42.72,205.15);

\path[fill=fillColor] ( 64.99,228.02) rectangle ( 65.99,229.02);

\path[fill=fillColor] ( 80.42,237.89) rectangle ( 81.42,238.89);

\path[fill=fillColor] ( 57.77,218.62) rectangle ( 58.77,219.62);

\path[fill=fillColor] ( 62.12,220.40) rectangle ( 63.12,221.40);

\path[fill=fillColor] ( 43.73,207.08) rectangle ( 44.73,208.08);

\path[fill=fillColor] ( 75.75,237.62) rectangle ( 76.75,238.62);

\path[fill=fillColor] ( 57.93,213.47) rectangle ( 58.93,214.47);

\path[fill=fillColor] ( 45.26,206.80) rectangle ( 46.26,207.80);

\path[fill=fillColor] ( 49.12,211.04) rectangle ( 50.12,212.04);

\path[fill=fillColor] ( 74.51,238.57) rectangle ( 75.51,239.57);

\path[fill=fillColor] ( 56.69,222.69) rectangle ( 57.69,223.69);

\path[fill=fillColor] ( 79.22,236.31) rectangle ( 80.22,237.31);

\path[fill=fillColor] ( 71.79,230.91) rectangle ( 72.79,231.91);

\path[fill=fillColor] ( 50.82,210.10) rectangle ( 51.82,211.10);

\path[fill=fillColor] ( 64.47,221.82) rectangle ( 65.47,222.82);

\path[fill=fillColor] ( 70.35,225.52) rectangle ( 71.35,226.52);

\path[fill=fillColor] ( 61.88,221.34) rectangle ( 62.88,222.34);

\path[fill=fillColor] ( 81.83,238.57) rectangle ( 82.83,239.57);

\path[fill=fillColor] ( 56.41,214.10) rectangle ( 57.41,215.10);

\path[fill=fillColor] ( 67.67,227.92) rectangle ( 68.67,228.92);

\path[fill=fillColor] ( 65.55,224.08) rectangle ( 66.55,225.08);

\path[fill=fillColor] ( 67.28,226.42) rectangle ( 68.28,227.42);

\path[fill=fillColor] ( 65.25,223.04) rectangle ( 66.25,224.04);

\path[fill=fillColor] ( 55.98,215.18) rectangle ( 56.98,216.18);

\path[fill=fillColor] ( 81.69,230.83) rectangle ( 82.69,231.83);

\path[fill=fillColor] ( 71.53,227.45) rectangle ( 72.53,228.45);

\path[fill=fillColor] ( 81.30,237.73) rectangle ( 82.30,238.73);

\path[fill=fillColor] ( 68.78,230.48) rectangle ( 69.78,231.48);

\path[fill=fillColor] ( 59.03,219.61) rectangle ( 60.03,220.61);

\path[fill=fillColor] ( 58.95,221.72) rectangle ( 59.95,222.72);

\path[fill=fillColor] ( 43.00,205.49) rectangle ( 44.00,206.49);

\path[fill=fillColor] ( 43.13,205.21) rectangle ( 44.13,206.21);

\path[fill=fillColor] ( 43.64,209.18) rectangle ( 44.64,210.18);

\path[fill=fillColor] ( 68.10,233.80) rectangle ( 69.10,234.80);

\path[fill=fillColor] ( 68.16,229.82) rectangle ( 69.16,230.82);

\path[fill=fillColor] ( 60.26,225.53) rectangle ( 61.26,226.53);

\path[fill=fillColor] ( 73.16,233.67) rectangle ( 74.16,234.67);

\path[fill=fillColor] ( 64.76,227.36) rectangle ( 65.76,228.36);

\path[fill=fillColor] ( 42.27,203.00) rectangle ( 43.27,204.00);

\path[fill=fillColor] ( 80.20,236.83) rectangle ( 81.20,237.83);

\path[fill=fillColor] ( 81.33,237.50) rectangle ( 82.33,238.50);

\path[fill=fillColor] ( 68.92,229.52) rectangle ( 69.92,230.52);

\path[fill=fillColor] ( 71.95,233.41) rectangle ( 72.95,234.41);

\path[fill=fillColor] ( 42.43,204.08) rectangle ( 43.43,205.08);

\path[fill=fillColor] ( 68.10,226.22) rectangle ( 69.10,227.22);

\path[fill=fillColor] ( 71.49,236.32) rectangle ( 72.49,237.32);

\path[fill=fillColor] ( 55.55,212.22) rectangle ( 56.55,213.22);

\path[fill=fillColor] ( 65.37,222.98) rectangle ( 66.37,223.98);

\path[fill=fillColor] ( 69.41,227.82) rectangle ( 70.41,228.82);

\path[fill=fillColor] ( 65.25,222.69) rectangle ( 66.25,223.69);

\path[fill=fillColor] ( 75.80,234.41) rectangle ( 76.80,235.41);

\path[fill=fillColor] ( 42.59,208.25) rectangle ( 43.59,209.25);

\path[fill=fillColor] ( 48.27,205.11) rectangle ( 49.27,206.11);

\path[fill=fillColor] ( 44.98,205.57) rectangle ( 45.98,206.57);

\path[fill=fillColor] ( 41.78,204.04) rectangle ( 42.78,205.04);

\path[fill=fillColor] ( 73.08,233.19) rectangle ( 74.08,234.19);

\path[fill=fillColor] ( 70.53,233.74) rectangle ( 71.53,234.74);

\path[fill=fillColor] ( 51.00,212.17) rectangle ( 52.00,213.17);

\path[fill=fillColor] ( 44.98,205.42) rectangle ( 45.98,206.42);

\path[fill=fillColor] ( 63.21,225.28) rectangle ( 64.21,226.28);

\path[fill=fillColor] ( 51.27,210.31) rectangle ( 52.27,211.31);

\path[fill=fillColor] ( 47.68,209.98) rectangle ( 48.68,210.98);

\path[fill=fillColor] ( 66.34,231.92) rectangle ( 67.34,232.92);

\path[fill=fillColor] ( 69.96,231.67) rectangle ( 70.96,232.67);

\path[fill=fillColor] ( 68.10,226.12) rectangle ( 69.10,227.12);

\path[fill=fillColor] ( 54.46,221.82) rectangle ( 55.46,222.82);

\path[fill=fillColor] ( 56.47,217.28) rectangle ( 57.47,218.28);

\path[fill=fillColor] ( 63.47,223.92) rectangle ( 64.47,224.92);

\path[fill=fillColor] ( 66.46,227.89) rectangle ( 67.46,228.89);

\path[fill=fillColor] ( 51.91,208.62) rectangle ( 52.91,209.62);

\path[fill=fillColor] ( 65.04,225.79) rectangle ( 66.04,226.79);

\path[fill=fillColor] ( 46.87,205.94) rectangle ( 47.87,206.94);

\path[fill=fillColor] ( 71.44,230.37) rectangle ( 72.44,231.37);

\path[fill=fillColor] ( 44.65,207.55) rectangle ( 45.65,208.55);

\path[fill=fillColor] ( 80.92,235.24) rectangle ( 81.92,236.24);

\path[fill=fillColor] ( 73.87,231.82) rectangle ( 74.87,232.82);

\path[fill=fillColor] ( 46.49,209.44) rectangle ( 47.49,210.44);

\path[fill=fillColor] ( 81.09,238.33) rectangle ( 82.09,239.33);

\path[fill=fillColor] ( 82.53,233.73) rectangle ( 83.53,234.73);

\path[fill=fillColor] ( 49.54,210.89) rectangle ( 50.54,211.89);

\path[fill=fillColor] ( 50.60,210.61) rectangle ( 51.60,211.61);

\path[fill=fillColor] ( 69.81,228.40) rectangle ( 70.81,229.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 36.00) --
	(249.34, 36.00) --
	(249.34,249.35) --
	( 36.00,249.35) --
	( 36.00, 36.00);
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (249.34,249.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 38.14,241.60) {MSE=0.0289};
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (249.34,249.35);
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] (119.14, 67.56) rectangle (120.14, 68.56);

\path[fill=fillColor] (124.35, 72.06) rectangle (125.35, 73.06);

\path[fill=fillColor] (130.66, 78.89) rectangle (131.66, 79.89);

\path[fill=fillColor] (111.64, 58.12) rectangle (112.64, 59.12);

\path[fill=fillColor] (133.12, 79.91) rectangle (134.12, 80.91);

\path[fill=fillColor] (100.55, 46.76) rectangle (101.55, 47.76);

\path[fill=fillColor] (100.03, 46.16) rectangle (101.03, 47.16);

\path[fill=fillColor] ( 95.05, 42.55) rectangle ( 96.05, 43.55);

\path[fill=fillColor] (107.07, 56.31) rectangle (108.07, 57.31);

\path[fill=fillColor] ( 99.68, 46.67) rectangle (100.68, 47.67);

\path[fill=fillColor] (126.17, 73.20) rectangle (127.17, 74.20);

\path[fill=fillColor] ( 98.24, 46.57) rectangle ( 99.24, 47.57);

\path[fill=fillColor] (124.29, 75.36) rectangle (125.29, 76.36);

\path[fill=fillColor] (135.34, 81.28) rectangle (136.34, 82.28);

\path[fill=fillColor] (116.78, 63.43) rectangle (117.78, 64.43);

\path[fill=fillColor] (122.26, 68.37) rectangle (123.26, 69.37);

\path[fill=fillColor] (124.69, 69.30) rectangle (125.69, 70.30);

\path[fill=fillColor] (133.87, 80.19) rectangle (134.87, 81.19);

\path[fill=fillColor] (132.84, 80.23) rectangle (133.84, 81.23);

\path[fill=fillColor] ( 97.78, 44.21) rectangle ( 98.78, 45.21);

\path[fill=fillColor] (122.72, 70.26) rectangle (123.72, 71.26);

\path[fill=fillColor] (117.02, 63.88) rectangle (118.02, 64.88);

\path[fill=fillColor] (135.48, 81.75) rectangle (136.48, 82.75);

\path[fill=fillColor] (123.80, 72.66) rectangle (124.80, 73.66);

\path[fill=fillColor] (113.01, 58.65) rectangle (114.01, 59.65);

\path[fill=fillColor] (130.45, 76.44) rectangle (131.45, 77.44);

\path[fill=fillColor] (109.16, 55.64) rectangle (110.16, 56.64);

\path[fill=fillColor] (132.51, 79.55) rectangle (133.51, 80.55);

\path[fill=fillColor] (104.31, 51.60) rectangle (105.31, 52.60);

\path[fill=fillColor] (128.93, 75.35) rectangle (129.93, 76.35);

\path[fill=fillColor] (128.31, 75.16) rectangle (129.31, 76.16);

\path[fill=fillColor] (115.54, 64.07) rectangle (116.54, 65.07);

\path[fill=fillColor] (118.87, 65.47) rectangle (119.87, 66.47);

\path[fill=fillColor] ( 98.27, 46.15) rectangle ( 99.27, 47.15);

\path[fill=fillColor] ( 99.38, 45.84) rectangle (100.38, 46.84);

\path[fill=fillColor] ( 95.52, 43.52) rectangle ( 96.52, 44.52);

\path[fill=fillColor] (109.41, 56.91) rectangle (110.41, 57.91);

\path[fill=fillColor] (130.61, 76.24) rectangle (131.61, 77.24);

\path[fill=fillColor] (131.60, 78.30) rectangle (132.60, 79.30);

\path[fill=fillColor] (117.41, 63.88) rectangle (118.41, 64.88);

\path[fill=fillColor] (116.37, 63.16) rectangle (117.37, 64.16);

\path[fill=fillColor] (131.70, 77.41) rectangle (132.70, 78.41);

\path[fill=fillColor] (135.12, 81.33) rectangle (136.12, 82.33);

\path[fill=fillColor] (108.45, 55.19) rectangle (109.45, 56.19);

\path[fill=fillColor] (117.91, 65.13) rectangle (118.91, 66.13);

\path[fill=fillColor] (115.55, 62.41) rectangle (116.55, 63.41);

\path[fill=fillColor] (133.56, 79.18) rectangle (134.56, 80.18);

\path[fill=fillColor] (125.76, 75.11) rectangle (126.76, 76.11);

\path[fill=fillColor] (115.76, 62.93) rectangle (116.76, 63.93);

\path[fill=fillColor] ( 97.55, 44.95) rectangle ( 98.55, 45.95);

\path[fill=fillColor] (104.51, 51.15) rectangle (105.51, 52.15);

\path[fill=fillColor] (124.46, 70.22) rectangle (125.46, 71.22);

\path[fill=fillColor] (124.61, 70.44) rectangle (125.61, 71.44);

\path[fill=fillColor] ( 97.44, 45.13) rectangle ( 98.44, 46.13);

\path[fill=fillColor] (127.99, 75.26) rectangle (128.99, 76.26);

\path[fill=fillColor] (104.21, 50.18) rectangle (105.21, 51.18);

\path[fill=fillColor] (116.33, 60.62) rectangle (117.33, 61.62);

\path[fill=fillColor] ( 96.19, 44.02) rectangle ( 97.19, 45.02);

\path[fill=fillColor] ( 99.84, 47.68) rectangle (100.84, 48.68);

\path[fill=fillColor] (104.02, 51.64) rectangle (105.02, 52.64);

\path[fill=fillColor] ( 99.47, 46.40) rectangle (100.47, 47.40);

\path[fill=fillColor] (118.13, 65.95) rectangle (119.13, 66.95);

\path[fill=fillColor] (102.78, 49.35) rectangle (103.78, 50.35);

\path[fill=fillColor] ( 99.10, 45.12) rectangle (100.10, 46.12);

\path[fill=fillColor] (108.33, 54.31) rectangle (109.33, 55.31);

\path[fill=fillColor] (133.26, 76.91) rectangle (134.26, 77.91);

\path[fill=fillColor] (101.16, 47.89) rectangle (102.16, 48.89);

\path[fill=fillColor] ( 96.44, 43.18) rectangle ( 97.44, 44.18);

\path[fill=fillColor] (117.43, 63.31) rectangle (118.43, 64.31);

\path[fill=fillColor] (133.26, 79.08) rectangle (134.26, 80.08);

\path[fill=fillColor] (100.06, 49.83) rectangle (101.06, 50.83);

\path[fill=fillColor] (118.59, 66.34) rectangle (119.59, 67.34);

\path[fill=fillColor] (134.58, 78.99) rectangle (135.58, 79.99);

\path[fill=fillColor] (103.43, 50.36) rectangle (104.43, 51.36);

\path[fill=fillColor] (114.56, 60.38) rectangle (115.56, 61.38);

\path[fill=fillColor] (120.77, 66.55) rectangle (121.77, 67.55);

\path[fill=fillColor] (122.10, 68.96) rectangle (123.10, 69.96);

\path[fill=fillColor] (121.66, 68.90) rectangle (122.66, 69.90);

\path[fill=fillColor] (104.79, 51.26) rectangle (105.79, 52.26);

\path[fill=fillColor] (128.44, 75.56) rectangle (129.44, 76.56);

\path[fill=fillColor] (124.30, 71.62) rectangle (125.30, 72.62);

\path[fill=fillColor] (112.56, 61.15) rectangle (113.56, 62.15);

\path[fill=fillColor] (131.34, 78.16) rectangle (132.34, 79.16);

\path[fill=fillColor] (127.63, 73.28) rectangle (128.63, 74.28);

\path[fill=fillColor] (112.82, 61.64) rectangle (113.82, 62.64);

\path[fill=fillColor] (121.12, 66.32) rectangle (122.12, 67.32);

\path[fill=fillColor] (110.67, 58.55) rectangle (111.67, 59.55);

\path[fill=fillColor] (132.25, 79.15) rectangle (133.25, 80.15);

\path[fill=fillColor] (126.59, 73.65) rectangle (127.59, 74.65);

\path[fill=fillColor] (108.93, 55.25) rectangle (109.93, 56.25);

\path[fill=fillColor] (115.29, 61.35) rectangle (116.29, 62.35);

\path[fill=fillColor] (111.07, 57.78) rectangle (112.07, 58.78);

\path[fill=fillColor] (135.38, 81.09) rectangle (136.38, 82.09);

\path[fill=fillColor] ( 98.45, 45.95) rectangle ( 99.45, 46.95);

\path[fill=fillColor] (107.06, 54.35) rectangle (108.06, 55.35);

\path[fill=fillColor] (107.76, 55.78) rectangle (108.76, 56.78);

\path[fill=fillColor] (108.57, 55.66) rectangle (109.57, 56.66);

\path[fill=fillColor] (129.06, 75.48) rectangle (130.06, 76.48);

\path[fill=fillColor] (120.66, 68.70) rectangle (121.66, 69.70);

\path[fill=fillColor] (131.97, 79.12) rectangle (132.97, 80.12);

\path[fill=fillColor] (129.14, 76.41) rectangle (130.14, 77.41);

\path[fill=fillColor] (122.44, 69.39) rectangle (123.44, 70.39);

\path[fill=fillColor] (123.75, 70.22) rectangle (124.75, 71.22);

\path[fill=fillColor] ( 98.79, 45.42) rectangle ( 99.79, 46.42);

\path[fill=fillColor] (106.59, 55.06) rectangle (107.59, 56.06);

\path[fill=fillColor] (126.60, 73.46) rectangle (127.60, 74.46);

\path[fill=fillColor] (101.84, 49.85) rectangle (102.84, 50.85);

\path[fill=fillColor] (129.97, 75.86) rectangle (130.97, 76.86);

\path[fill=fillColor] (134.87, 81.67) rectangle (135.87, 82.67);

\path[fill=fillColor] (109.97, 55.90) rectangle (110.97, 56.90);

\path[fill=fillColor] (107.37, 55.13) rectangle (108.37, 56.13);

\path[fill=fillColor] (124.33, 72.57) rectangle (125.33, 73.57);

\path[fill=fillColor] ( 96.64, 43.28) rectangle ( 97.64, 44.28);

\path[fill=fillColor] (127.79, 71.55) rectangle (128.79, 72.55);

\path[fill=fillColor] (106.41, 51.78) rectangle (107.41, 52.78);

\path[fill=fillColor] (123.42, 71.19) rectangle (124.42, 72.19);

\path[fill=fillColor] (101.31, 47.42) rectangle (102.31, 48.42);

\path[fill=fillColor] (127.45, 74.30) rectangle (128.45, 75.30);

\path[fill=fillColor] ( 97.18, 44.63) rectangle ( 98.18, 45.63);

\path[fill=fillColor] ( 99.64, 48.18) rectangle (100.64, 49.18);

\path[fill=fillColor] (106.49, 54.53) rectangle (107.49, 55.53);

\path[fill=fillColor] (119.08, 67.41) rectangle (120.08, 68.41);

\path[fill=fillColor] (101.78, 48.73) rectangle (102.78, 49.73);

\path[fill=fillColor] (114.31, 62.97) rectangle (115.31, 63.97);

\path[fill=fillColor] (112.01, 58.99) rectangle (113.01, 59.99);

\path[fill=fillColor] (103.06, 50.28) rectangle (104.06, 51.28);

\path[fill=fillColor] ( 97.17, 46.34) rectangle ( 98.17, 47.34);

\path[fill=fillColor] (107.45, 55.58) rectangle (108.45, 56.58);

\path[fill=fillColor] (118.63, 64.35) rectangle (119.63, 65.35);

\path[fill=fillColor] (130.17, 77.27) rectangle (131.17, 78.27);

\path[fill=fillColor] (104.95, 50.76) rectangle (105.95, 51.76);

\path[fill=fillColor] (135.25, 79.87) rectangle (136.25, 80.87);

\path[fill=fillColor] (116.14, 65.30) rectangle (117.14, 66.30);

\path[fill=fillColor] ( 95.00, 42.64) rectangle ( 96.00, 43.64);

\path[fill=fillColor] (114.10, 60.73) rectangle (115.10, 61.73);

\path[fill=fillColor] (115.20, 61.38) rectangle (116.20, 62.38);

\path[fill=fillColor] (112.51, 58.10) rectangle (113.51, 59.10);

\path[fill=fillColor] ( 99.40, 47.26) rectangle (100.40, 48.26);

\path[fill=fillColor] (115.08, 62.16) rectangle (116.08, 63.16);

\path[fill=fillColor] (123.65, 70.64) rectangle (124.65, 71.64);

\path[fill=fillColor] (114.24, 60.92) rectangle (115.24, 61.92);

\path[fill=fillColor] ( 97.70, 46.15) rectangle ( 98.70, 47.15);

\path[fill=fillColor] (105.85, 53.69) rectangle (106.85, 54.69);

\path[fill=fillColor] (119.04, 66.66) rectangle (120.04, 67.66);

\path[fill=fillColor] (129.12, 76.05) rectangle (130.12, 77.05);

\path[fill=fillColor] (124.58, 70.42) rectangle (125.58, 71.42);

\path[fill=fillColor] (108.10, 56.28) rectangle (109.10, 57.28);

\path[fill=fillColor] (111.11, 57.16) rectangle (112.11, 58.16);

\path[fill=fillColor] (109.47, 56.02) rectangle (110.47, 57.02);

\path[fill=fillColor] (119.42, 67.68) rectangle (120.42, 68.68);

\path[fill=fillColor] (121.77, 70.78) rectangle (122.77, 71.78);

\path[fill=fillColor] (130.28, 78.58) rectangle (131.28, 79.58);

\path[fill=fillColor] (121.07, 67.65) rectangle (122.07, 68.65);

\path[fill=fillColor] (100.80, 48.34) rectangle (101.80, 49.34);

\path[fill=fillColor] (131.35, 77.17) rectangle (132.35, 78.17);

\path[fill=fillColor] ( 97.61, 43.99) rectangle ( 98.61, 44.99);

\path[fill=fillColor] (120.99, 68.29) rectangle (121.99, 69.29);

\path[fill=fillColor] (104.43, 52.70) rectangle (105.43, 53.70);

\path[fill=fillColor] (125.43, 70.30) rectangle (126.43, 71.30);

\path[fill=fillColor] (115.94, 64.12) rectangle (116.94, 65.12);

\path[fill=fillColor] (115.44, 61.60) rectangle (116.44, 62.60);

\path[fill=fillColor] (132.67, 78.78) rectangle (133.67, 79.78);

\path[fill=fillColor] ( 99.56, 46.92) rectangle (100.56, 47.92);

\path[fill=fillColor] (117.10, 62.79) rectangle (118.10, 63.79);

\path[fill=fillColor] ( 96.56, 44.17) rectangle ( 97.56, 45.17);

\path[fill=fillColor] (114.06, 61.19) rectangle (115.06, 62.19);

\path[fill=fillColor] (102.37, 49.61) rectangle (103.37, 50.61);

\path[fill=fillColor] ( 99.06, 46.96) rectangle (100.06, 47.96);

\path[fill=fillColor] (101.59, 47.93) rectangle (102.59, 48.93);

\path[fill=fillColor] (114.54, 62.01) rectangle (115.54, 63.01);

\path[fill=fillColor] ( 99.64, 47.19) rectangle (100.64, 48.19);

\path[fill=fillColor] (123.12, 69.67) rectangle (124.12, 70.67);

\path[fill=fillColor] (100.55, 46.56) rectangle (101.55, 47.56);

\path[fill=fillColor] (100.98, 47.08) rectangle (101.98, 48.08);

\path[fill=fillColor] (120.99, 68.18) rectangle (121.99, 69.18);

\path[fill=fillColor] (135.34, 79.62) rectangle (136.34, 80.62);

\path[fill=fillColor] ( 96.44, 45.07) rectangle ( 97.44, 46.07);

\path[fill=fillColor] (134.63, 81.45) rectangle (135.63, 82.45);

\path[fill=fillColor] ( 97.42, 44.00) rectangle ( 98.42, 45.00);

\path[fill=fillColor] (121.96, 66.67) rectangle (122.96, 67.67);

\path[fill=fillColor] (126.21, 73.95) rectangle (127.21, 74.95);

\path[fill=fillColor] (128.96, 75.57) rectangle (129.96, 76.57);

\path[fill=fillColor] (130.25, 77.36) rectangle (131.25, 78.36);

\path[fill=fillColor] (120.65, 67.30) rectangle (121.65, 68.30);

\path[fill=fillColor] (100.19, 47.49) rectangle (101.19, 48.49);

\path[fill=fillColor] (101.77, 47.95) rectangle (102.77, 48.95);

\path[fill=fillColor] (113.61, 59.84) rectangle (114.61, 60.84);

\path[fill=fillColor] (125.52, 71.87) rectangle (126.52, 72.87);

\path[fill=fillColor] (116.16, 63.54) rectangle (117.16, 64.54);

\path[fill=fillColor] (127.79, 76.06) rectangle (128.79, 77.06);

\path[fill=fillColor] (124.84, 72.20) rectangle (125.84, 73.20);

\path[fill=fillColor] (125.88, 72.05) rectangle (126.88, 73.05);

\path[fill=fillColor] (127.21, 74.83) rectangle (128.21, 75.83);

\path[fill=fillColor] (102.82, 48.81) rectangle (103.82, 49.81);

\path[fill=fillColor] (116.55, 64.52) rectangle (117.55, 65.52);

\path[fill=fillColor] (131.65, 78.25) rectangle (132.65, 79.25);

\path[fill=fillColor] (120.12, 66.71) rectangle (121.12, 67.71);

\path[fill=fillColor] (134.61, 80.35) rectangle (135.61, 81.35);

\path[fill=fillColor] (127.64, 76.15) rectangle (128.64, 77.15);

\path[fill=fillColor] ( 95.13, 43.53) rectangle ( 96.13, 44.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 36.00) --
	(249.34, 36.00) --
	(249.34,249.35) --
	( 36.00,249.35) --
	( 36.00, 36.00);
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (249.34,249.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 91.48, 81.59) {MSE=0.0031};
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (249.34,249.35);
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] (133.74,133.78) rectangle (134.74,134.78);

\path[fill=fillColor] (124.84,124.73) rectangle (125.84,125.73);

\path[fill=fillColor] (118.38,116.92) rectangle (119.38,117.92);

\path[fill=fillColor] (109.93,110.26) rectangle (110.93,111.26);

\path[fill=fillColor] (114.79,114.01) rectangle (115.79,115.01);

\path[fill=fillColor] (122.90,124.63) rectangle (123.90,125.63);

\path[fill=fillColor] (120.09,121.37) rectangle (121.09,122.37);

\path[fill=fillColor] (109.16,109.34) rectangle (110.16,110.34);

\path[fill=fillColor] (123.63,129.11) rectangle (124.63,130.11);

\path[fill=fillColor] (121.72,121.40) rectangle (122.72,122.40);

\path[fill=fillColor] (122.10,122.50) rectangle (123.10,123.50);

\path[fill=fillColor] (111.64,110.84) rectangle (112.64,111.84);

\path[fill=fillColor] (114.54,115.83) rectangle (115.54,116.83);

\path[fill=fillColor] (102.82,100.87) rectangle (103.82,101.87);

\path[fill=fillColor] (130.79,128.89) rectangle (131.79,129.89);

\path[fill=fillColor] (126.48,126.71) rectangle (127.48,127.71);

\path[fill=fillColor] (106.52,106.79) rectangle (107.52,107.79);

\path[fill=fillColor] (116.55,116.22) rectangle (117.55,117.22);

\path[fill=fillColor] (117.06,114.77) rectangle (118.06,115.77);

\path[fill=fillColor] (101.37,100.85) rectangle (102.37,101.85);

\path[fill=fillColor] (125.77,128.42) rectangle (126.77,129.42);

\path[fill=fillColor] ( 99.81, 99.69) rectangle (100.81,100.69);

\path[fill=fillColor] (127.06,128.38) rectangle (128.06,129.38);

\path[fill=fillColor] (101.88,102.34) rectangle (102.88,103.34);

\path[fill=fillColor] (122.72,125.13) rectangle (123.72,126.13);

\path[fill=fillColor] ( 96.86, 97.69) rectangle ( 97.86, 98.69);

\path[fill=fillColor] (127.79,124.07) rectangle (128.79,125.07);

\path[fill=fillColor] (111.48,111.49) rectangle (112.48,112.49);

\path[fill=fillColor] (114.24,114.76) rectangle (115.24,115.76);

\path[fill=fillColor] (126.71,122.63) rectangle (127.71,123.63);

\path[fill=fillColor] ( 95.43, 96.04) rectangle ( 96.43, 97.04);

\path[fill=fillColor] ( 96.53, 98.25) rectangle ( 97.53, 99.25);

\path[fill=fillColor] (119.32,117.13) rectangle (120.32,118.13);

\path[fill=fillColor] (107.62,109.30) rectangle (108.62,110.30);

\path[fill=fillColor] (114.00,114.30) rectangle (115.00,115.30);

\path[fill=fillColor] (117.57,117.27) rectangle (118.57,118.27);

\path[fill=fillColor] (119.05,121.73) rectangle (120.05,122.73);

\path[fill=fillColor] (100.36, 99.09) rectangle (101.36,100.09);

\path[fill=fillColor] (118.28,119.71) rectangle (119.28,120.71);

\path[fill=fillColor] (119.13,118.90) rectangle (120.13,119.90);

\path[fill=fillColor] (107.15,107.64) rectangle (108.15,108.64);

\path[fill=fillColor] (126.38,125.77) rectangle (127.38,126.77);

\path[fill=fillColor] (133.63,132.38) rectangle (134.63,133.38);

\path[fill=fillColor] (107.43,107.27) rectangle (108.43,108.27);

\path[fill=fillColor] (120.91,117.34) rectangle (121.91,118.34);

\path[fill=fillColor] (113.91,115.05) rectangle (114.91,116.05);

\path[fill=fillColor] (124.65,125.20) rectangle (125.65,126.20);

\path[fill=fillColor] (127.53,130.08) rectangle (128.53,131.08);

\path[fill=fillColor] (126.60,128.00) rectangle (127.60,129.00);

\path[fill=fillColor] (125.04,125.57) rectangle (126.04,126.57);

\path[fill=fillColor] ( 97.24, 96.93) rectangle ( 98.24, 97.93);

\path[fill=fillColor] (110.02,110.12) rectangle (111.02,111.12);

\path[fill=fillColor] (121.27,122.47) rectangle (122.27,123.47);

\path[fill=fillColor] ( 97.05, 96.99) rectangle ( 98.05, 97.99);

\path[fill=fillColor] (130.28,132.15) rectangle (131.28,133.15);

\path[fill=fillColor] (125.98,130.33) rectangle (126.98,131.33);

\path[fill=fillColor] (115.32,114.21) rectangle (116.32,115.21);

\path[fill=fillColor] (131.43,130.21) rectangle (132.43,131.21);

\path[fill=fillColor] (134.81,133.20) rectangle (135.81,134.20);

\path[fill=fillColor] (102.97,102.67) rectangle (103.97,103.67);

\path[fill=fillColor] (115.82,116.30) rectangle (116.82,117.30);

\path[fill=fillColor] (112.39,110.95) rectangle (113.39,111.95);

\path[fill=fillColor] (130.77,132.90) rectangle (131.77,133.90);

\path[fill=fillColor] (117.12,114.19) rectangle (118.12,115.19);

\path[fill=fillColor] (104.27,105.75) rectangle (105.27,106.75);

\path[fill=fillColor] (113.52,113.94) rectangle (114.52,114.94);

\path[fill=fillColor] (112.85,111.44) rectangle (113.85,112.44);

\path[fill=fillColor] (134.35,132.54) rectangle (135.35,133.54);

\path[fill=fillColor] (135.52,134.41) rectangle (136.52,135.41);

\path[fill=fillColor] (100.73, 99.29) rectangle (101.73,100.29);

\path[fill=fillColor] (109.83,109.81) rectangle (110.83,110.81);

\path[fill=fillColor] (106.49,107.82) rectangle (107.49,108.82);

\path[fill=fillColor] (104.18,103.69) rectangle (105.18,104.69);

\path[fill=fillColor] (123.94,123.70) rectangle (124.94,124.70);

\path[fill=fillColor] (127.99,127.12) rectangle (128.99,128.12);

\path[fill=fillColor] (131.29,132.55) rectangle (132.29,133.55);

\path[fill=fillColor] (134.69,133.38) rectangle (135.69,134.38);

\path[fill=fillColor] ( 98.42, 97.96) rectangle ( 99.42, 98.96);

\path[fill=fillColor] (127.26,130.01) rectangle (128.26,131.01);

\path[fill=fillColor] (133.61,133.28) rectangle (134.61,134.28);

\path[fill=fillColor] (107.00,107.83) rectangle (108.00,108.83);

\path[fill=fillColor] (103.17,102.52) rectangle (104.17,103.52);

\path[fill=fillColor] ( 95.90, 95.44) rectangle ( 96.90, 96.44);

\path[fill=fillColor] (107.84,108.87) rectangle (108.84,109.87);

\path[fill=fillColor] (107.65,110.10) rectangle (108.65,111.10);

\path[fill=fillColor] (105.85,108.36) rectangle (106.85,109.36);

\path[fill=fillColor] ( 96.19, 97.04) rectangle ( 97.19, 98.04);

\path[fill=fillColor] (120.19,121.32) rectangle (121.19,122.32);

\path[fill=fillColor] ( 95.41, 95.85) rectangle ( 96.41, 96.85);

\path[fill=fillColor] (116.79,117.09) rectangle (117.79,118.09);

\path[fill=fillColor] (115.29,115.46) rectangle (116.29,116.46);

\path[fill=fillColor] (131.01,130.20) rectangle (132.01,131.20);

\path[fill=fillColor] (111.93,112.41) rectangle (112.93,113.41);

\path[fill=fillColor] (135.34,133.09) rectangle (136.34,134.09);

\path[fill=fillColor] (114.06,114.96) rectangle (115.06,115.96);

\path[fill=fillColor] ( 97.61, 97.60) rectangle ( 98.61, 98.60);

\path[fill=fillColor] ( 98.45, 99.08) rectangle ( 99.45,100.08);

\path[fill=fillColor] ( 95.13, 96.01) rectangle ( 96.13, 97.01);

\path[fill=fillColor] (127.87,129.26) rectangle (128.87,130.26);

\path[fill=fillColor] (104.35,100.10) rectangle (105.35,101.10);

\path[fill=fillColor] (109.74,107.61) rectangle (110.74,108.61);

\path[fill=fillColor] ( 99.68,101.28) rectangle (100.68,102.28);

\path[fill=fillColor] (117.63,115.33) rectangle (118.63,116.33);

\path[fill=fillColor] ( 95.13, 95.86) rectangle ( 96.13, 96.86);

\path[fill=fillColor] (105.46,107.87) rectangle (106.46,108.87);

\path[fill=fillColor] (133.13,134.28) rectangle (134.13,135.28);

\path[fill=fillColor] (101.10,101.67) rectangle (102.10,102.67);

\path[fill=fillColor] (126.12,127.57) rectangle (127.12,128.57);

\path[fill=fillColor] ( 96.53, 97.22) rectangle ( 97.53, 98.22);

\path[fill=fillColor] (134.87,134.21) rectangle (135.87,135.21);

\path[fill=fillColor] ( 95.17, 97.66) rectangle ( 96.17, 98.66);

\path[fill=fillColor] (133.56,134.04) rectangle (134.56,135.04);

\path[fill=fillColor] (102.37,102.36) rectangle (103.37,103.36);

\path[fill=fillColor] (109.81,110.08) rectangle (110.81,111.08);

\path[fill=fillColor] ( 96.56, 96.91) rectangle ( 97.56, 97.91);

\path[fill=fillColor] (130.68,131.44) rectangle (131.68,132.44);

\path[fill=fillColor] (110.28,107.59) rectangle (111.28,108.59);

\path[fill=fillColor] (113.83,113.38) rectangle (114.83,114.38);

\path[fill=fillColor] (117.91,121.27) rectangle (118.91,122.27);

\path[fill=fillColor] ( 99.66, 99.52) rectangle (100.66,100.52);

\path[fill=fillColor] (123.75,121.64) rectangle (124.75,122.64);

\path[fill=fillColor] (117.82,118.65) rectangle (118.82,119.65);

\path[fill=fillColor] (130.47,131.12) rectangle (131.47,132.12);

\path[fill=fillColor] (116.32,119.43) rectangle (117.32,120.43);

\path[fill=fillColor] (106.62,109.27) rectangle (107.62,110.27);

\path[fill=fillColor] (124.85,124.98) rectangle (125.85,125.98);

\path[fill=fillColor] (107.07,107.40) rectangle (108.07,108.40);

\path[fill=fillColor] (113.92,113.72) rectangle (114.92,114.72);

\path[fill=fillColor] ( 97.70, 98.82) rectangle ( 98.70, 99.82);

\path[fill=fillColor] (121.39,120.04) rectangle (122.39,121.04);

\path[fill=fillColor] (102.79,103.15) rectangle (103.79,104.15);

\path[fill=fillColor] (116.57,116.23) rectangle (117.57,117.23);

\path[fill=fillColor] ( 96.47, 96.73) rectangle ( 97.47, 97.73);

\path[fill=fillColor] (134.46,134.67) rectangle (135.46,135.67);

\path[fill=fillColor] (100.98,100.01) rectangle (101.98,101.01);

\path[fill=fillColor] (111.86,112.79) rectangle (112.86,113.79);

\path[fill=fillColor] (106.23,105.59) rectangle (107.23,106.59);

\path[fill=fillColor] (118.60,119.88) rectangle (119.60,120.88);

\path[fill=fillColor] (111.77,113.97) rectangle (112.77,114.97);

\path[fill=fillColor] (131.34,129.77) rectangle (132.34,130.77);

\path[fill=fillColor] (116.01,117.43) rectangle (117.01,118.43);

\path[fill=fillColor] (107.37,107.88) rectangle (108.37,108.88);

\path[fill=fillColor] (121.05,120.80) rectangle (122.05,121.80);

\path[fill=fillColor] (117.41,117.30) rectangle (118.41,118.30);

\path[fill=fillColor] ( 99.79,100.65) rectangle (100.79,101.65);

\path[fill=fillColor] (107.33,106.28) rectangle (108.33,107.28);

\path[fill=fillColor] (114.69,114.44) rectangle (115.69,115.44);

\path[fill=fillColor] (104.79,103.35) rectangle (105.79,104.35);

\path[fill=fillColor] (127.21,127.68) rectangle (128.21,128.68);

\path[fill=fillColor] (100.53,100.86) rectangle (101.53,101.86);

\path[fill=fillColor] (108.05,109.27) rectangle (109.05,110.27);

\path[fill=fillColor] (107.27,107.43) rectangle (108.27,108.43);

\path[fill=fillColor] (135.98,134.64) rectangle (136.98,135.64);

\path[fill=fillColor] (108.14,110.20) rectangle (109.14,111.20);

\path[fill=fillColor] (118.59,120.23) rectangle (119.59,121.23);

\path[fill=fillColor] (115.16,119.35) rectangle (116.16,120.35);

\path[fill=fillColor] (102.97,101.79) rectangle (103.97,102.79);

\path[fill=fillColor] (125.76,128.17) rectangle (126.76,129.17);

\path[fill=fillColor] (111.26,113.46) rectangle (112.26,114.46);

\path[fill=fillColor] (107.77,107.83) rectangle (108.77,108.83);

\path[fill=fillColor] ( 96.93, 98.03) rectangle ( 97.93, 99.03);

\path[fill=fillColor] (100.71, 99.12) rectangle (101.71,100.12);

\path[fill=fillColor] (119.56,121.48) rectangle (120.56,122.48);

\path[fill=fillColor] (121.33,120.91) rectangle (122.33,121.91);

\path[fill=fillColor] (129.72,132.75) rectangle (130.72,133.75);

\path[fill=fillColor] (130.61,129.77) rectangle (131.61,130.77);

\path[fill=fillColor] (125.74,126.91) rectangle (126.74,127.91);

\path[fill=fillColor] (131.53,130.96) rectangle (132.53,131.96);

\path[fill=fillColor] (104.31,104.79) rectangle (105.31,105.79);

\path[fill=fillColor] (117.73,117.69) rectangle (118.73,118.69);

\path[fill=fillColor] ( 99.64,101.00) rectangle (100.64,102.00);

\path[fill=fillColor] (129.97,129.74) rectangle (130.97,130.74);

\path[fill=fillColor] (129.06,131.18) rectangle (130.06,132.18);

\path[fill=fillColor] ( 99.10, 98.30) rectangle (100.10, 99.30);

\path[fill=fillColor] (108.49,110.02) rectangle (109.49,111.02);

\path[fill=fillColor] (112.59,111.12) rectangle (113.59,112.12);

\path[fill=fillColor] (108.45,109.04) rectangle (109.45,110.04);

\path[fill=fillColor] (106.00,105.58) rectangle (107.00,106.58);

\path[fill=fillColor] (120.62,119.97) rectangle (121.62,120.97);

\path[fill=fillColor] (110.03,107.94) rectangle (111.03,108.94);

\path[fill=fillColor] ( 95.00, 95.46) rectangle ( 96.00, 96.46);

\path[fill=fillColor] (132.51,132.73) rectangle (133.51,133.73);

\path[fill=fillColor] (104.13,103.84) rectangle (105.13,104.84);

\path[fill=fillColor] (126.81,127.85) rectangle (127.81,128.85);

\path[fill=fillColor] (112.39,111.14) rectangle (113.39,112.14);

\path[fill=fillColor] (126.40,122.32) rectangle (127.40,123.32);

\path[fill=fillColor] (106.23,107.26) rectangle (107.23,108.26);

\path[fill=fillColor] (130.81,131.41) rectangle (131.81,132.41);

\path[fill=fillColor] (124.35,125.57) rectangle (125.35,126.57);

\path[fill=fillColor] (135.04,133.79) rectangle (136.04,134.79);

\path[fill=fillColor] (133.01,130.76) rectangle (134.01,131.76);

\path[fill=fillColor] ( 97.55, 97.44) rectangle ( 98.55, 98.44);

\path[fill=fillColor] (114.07,115.08) rectangle (115.07,116.08);

\path[fill=fillColor] (128.04,126.14) rectangle (129.04,127.14);

\path[fill=fillColor] (118.63,119.78) rectangle (119.63,120.78);

\path[fill=fillColor] (122.54,123.46) rectangle (123.54,124.46);

\path[fill=fillColor] (121.52,121.69) rectangle (122.52,122.69);

\path[fill=fillColor] (131.80,133.20) rectangle (132.80,134.20);

\path[fill=fillColor] ( 97.10, 96.24) rectangle ( 98.10, 97.24);

\path[fill=fillColor] (109.37,111.10) rectangle (110.37,112.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 36.00) --
	(249.34, 36.00) --
	(249.34,249.35) --
	( 36.00,249.35) --
	( 36.00, 36.00);
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (249.34,249.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 91.48,134.92) {MSE=0.0056};
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (249.34,249.35);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] (116.82,172.11) rectangle (117.82,173.11);

\path[fill=fillColor] (132.74,187.01) rectangle (133.74,188.01);

\path[fill=fillColor] ( 97.10,150.72) rectangle ( 98.10,151.72);

\path[fill=fillColor] (105.21,158.25) rectangle (106.21,159.25);

\path[fill=fillColor] (134.87,185.41) rectangle (135.87,186.41);

\path[fill=fillColor] ( 97.48,149.87) rectangle ( 98.48,150.87);

\path[fill=fillColor] (121.25,175.23) rectangle (122.25,176.23);

\path[fill=fillColor] (111.11,166.09) rectangle (112.11,167.09);

\path[fill=fillColor] (112.64,165.89) rectangle (113.64,166.89);

\path[fill=fillColor] (131.70,181.74) rectangle (132.70,182.74);

\path[fill=fillColor] (126.38,179.11) rectangle (127.38,180.11);

\path[fill=fillColor] ( 97.05,150.75) rectangle ( 98.05,151.75);

\path[fill=fillColor] (130.08,181.96) rectangle (131.08,182.96);

\path[fill=fillColor] (134.13,187.01) rectangle (135.13,188.01);

\path[fill=fillColor] (115.56,169.79) rectangle (116.56,170.79);

\path[fill=fillColor] (116.14,169.47) rectangle (117.14,170.47);

\path[fill=fillColor] (119.53,171.30) rectangle (120.53,172.30);

\path[fill=fillColor] (133.87,184.64) rectangle (134.87,185.64);

\path[fill=fillColor] (131.36,184.64) rectangle (132.36,185.64);

\path[fill=fillColor] (100.51,153.51) rectangle (101.51,154.51);

\path[fill=fillColor] (132.67,184.44) rectangle (133.67,185.44);

\path[fill=fillColor] (105.60,159.35) rectangle (106.60,160.35);

\path[fill=fillColor] ( 95.98,153.55) rectangle ( 96.98,154.55);

\path[fill=fillColor] (118.07,170.16) rectangle (119.07,171.16);

\path[fill=fillColor] (104.28,159.02) rectangle (105.28,160.02);

\path[fill=fillColor] (129.81,184.78) rectangle (130.81,185.78);

\path[fill=fillColor] ( 95.00,150.10) rectangle ( 96.00,151.10);

\path[fill=fillColor] (131.97,184.69) rectangle (132.97,185.69);

\path[fill=fillColor] (110.03,165.79) rectangle (111.03,166.79);

\path[fill=fillColor] (131.70,183.62) rectangle (132.70,184.62);

\path[fill=fillColor] ( 99.38,152.18) rectangle (100.38,153.18);

\path[fill=fillColor] (124.17,173.92) rectangle (125.17,174.92);

\path[fill=fillColor] (110.28,163.23) rectangle (111.28,164.23);

\path[fill=fillColor] (123.45,174.59) rectangle (124.45,175.59);

\path[fill=fillColor] (125.43,173.75) rectangle (126.43,174.75);

\path[fill=fillColor] (108.50,161.00) rectangle (109.50,162.00);

\path[fill=fillColor] (119.13,172.49) rectangle (120.13,173.49);

\path[fill=fillColor] (127.87,183.48) rectangle (128.87,184.48);

\path[fill=fillColor] (131.01,182.93) rectangle (132.01,183.93);

\path[fill=fillColor] (113.64,167.47) rectangle (114.64,168.47);

\path[fill=fillColor] (125.86,177.93) rectangle (126.86,178.93);

\path[fill=fillColor] (101.63,153.88) rectangle (102.63,154.88);

\path[fill=fillColor] (124.17,179.14) rectangle (125.17,180.14);

\path[fill=fillColor] (108.82,163.60) rectangle (109.82,164.60);

\path[fill=fillColor] (111.11,167.56) rectangle (112.11,168.56);

\path[fill=fillColor] (100.53,157.04) rectangle (101.53,158.04);

\path[fill=fillColor] (120.09,172.21) rectangle (121.09,173.21);

\path[fill=fillColor] (104.27,161.54) rectangle (105.27,162.54);

\path[fill=fillColor] (128.44,178.19) rectangle (129.44,179.19);

\path[fill=fillColor] (129.84,184.66) rectangle (130.84,185.66);

\path[fill=fillColor] (102.30,153.94) rectangle (103.30,154.94);

\path[fill=fillColor] ( 97.45,152.24) rectangle ( 98.45,153.24);

\path[fill=fillColor] (112.59,164.38) rectangle (113.59,165.38);

\path[fill=fillColor] (112.49,162.95) rectangle (113.49,163.95);

\path[fill=fillColor] (111.14,163.39) rectangle (112.14,164.39);

\path[fill=fillColor] (107.62,161.54) rectangle (108.62,162.54);

\path[fill=fillColor] (124.61,175.52) rectangle (125.61,176.52);

\path[fill=fillColor] (121.48,176.76) rectangle (122.48,177.76);

\path[fill=fillColor] (112.39,166.54) rectangle (113.39,167.54);

\path[fill=fillColor] (115.61,171.70) rectangle (116.61,172.70);

\path[fill=fillColor] (128.44,182.18) rectangle (129.44,183.18);

\path[fill=fillColor] (130.81,183.38) rectangle (131.81,184.38);

\path[fill=fillColor] (100.98,152.91) rectangle (101.98,153.91);

\path[fill=fillColor] (111.64,164.94) rectangle (112.64,165.94);

\path[fill=fillColor] (135.97,184.42) rectangle (136.97,185.42);

\path[fill=fillColor] (130.65,185.23) rectangle (131.65,186.23);

\path[fill=fillColor] (131.29,184.80) rectangle (132.29,185.80);

\path[fill=fillColor] (131.29,182.57) rectangle (132.29,183.57);

\path[fill=fillColor] (120.75,176.05) rectangle (121.75,177.05);

\path[fill=fillColor] ( 96.19,151.36) rectangle ( 97.19,152.36);

\path[fill=fillColor] (105.16,160.34) rectangle (106.16,161.34);

\path[fill=fillColor] (114.89,168.64) rectangle (115.89,169.64);

\path[fill=fillColor] (117.21,168.59) rectangle (118.21,169.59);

\path[fill=fillColor] (111.26,166.81) rectangle (112.26,167.81);

\path[fill=fillColor] (114.06,169.88) rectangle (115.06,170.88);

\path[fill=fillColor] (130.29,184.85) rectangle (131.29,185.85);

\path[fill=fillColor] (121.27,174.16) rectangle (122.27,175.16);

\path[fill=fillColor] (114.78,168.34) rectangle (115.78,169.34);

\path[fill=fillColor] (101.94,154.41) rectangle (102.94,155.41);

\path[fill=fillColor] (128.35,182.68) rectangle (129.35,183.68);

\path[fill=fillColor] (128.04,182.69) rectangle (129.04,183.69);

\path[fill=fillColor] (129.97,182.26) rectangle (130.97,183.26);

\path[fill=fillColor] (131.53,181.86) rectangle (132.53,182.86);

\path[fill=fillColor] (109.55,164.14) rectangle (110.55,165.14);

\path[fill=fillColor] (135.68,184.02) rectangle (136.68,185.02);

\path[fill=fillColor] (126.01,180.73) rectangle (127.01,181.73);

\path[fill=fillColor] (106.70,161.59) rectangle (107.70,162.59);

\path[fill=fillColor] (122.06,175.82) rectangle (123.06,176.82);

\path[fill=fillColor] (123.50,179.18) rectangle (124.50,180.18);

\path[fill=fillColor] (121.12,173.19) rectangle (122.12,174.19);

\path[fill=fillColor] (125.36,174.69) rectangle (126.36,175.69);

\path[fill=fillColor] ( 99.67,151.97) rectangle (100.67,152.97);

\path[fill=fillColor] (103.89,156.65) rectangle (104.89,157.65);

\path[fill=fillColor] (129.24,178.94) rectangle (130.24,179.94);

\path[fill=fillColor] (119.18,173.19) rectangle (120.18,174.19);

\path[fill=fillColor] (102.50,157.98) rectangle (103.50,158.98);

\path[fill=fillColor] (120.91,177.12) rectangle (121.91,178.12);

\path[fill=fillColor] (124.65,177.71) rectangle (125.65,178.71);

\path[fill=fillColor] (108.85,164.22) rectangle (109.85,165.22);

\path[fill=fillColor] ( 98.50,151.52) rectangle ( 99.50,152.52);

\path[fill=fillColor] (127.58,181.15) rectangle (128.58,182.15);

\path[fill=fillColor] (104.03,155.92) rectangle (105.03,156.92);

\path[fill=fillColor] (111.48,164.53) rectangle (112.48,165.53);

\path[fill=fillColor] (119.62,172.23) rectangle (120.62,173.23);

\path[fill=fillColor] (123.45,175.54) rectangle (124.45,176.54);

\path[fill=fillColor] (115.08,170.97) rectangle (116.08,171.97);

\path[fill=fillColor] (120.99,177.39) rectangle (121.99,178.39);

\path[fill=fillColor] (130.34,186.09) rectangle (131.34,187.09);

\path[fill=fillColor] (105.98,157.22) rectangle (106.98,158.22);

\path[fill=fillColor] (104.89,158.09) rectangle (105.89,159.09);

\path[fill=fillColor] ( 96.86,151.44) rectangle ( 97.86,152.44);

\path[fill=fillColor] (107.61,161.39) rectangle (108.61,162.39);

\path[fill=fillColor] (100.04,155.79) rectangle (101.04,156.79);

\path[fill=fillColor] ( 97.81,151.09) rectangle ( 98.81,152.09);

\path[fill=fillColor] (123.31,181.85) rectangle (124.31,182.85);

\path[fill=fillColor] (100.59,154.85) rectangle (101.59,155.85);

\path[fill=fillColor] ( 96.92,149.45) rectangle ( 97.92,150.45);

\path[fill=fillColor] (108.72,161.89) rectangle (109.72,162.89);

\path[fill=fillColor] (107.76,158.44) rectangle (108.76,159.44);

\path[fill=fillColor] (104.18,156.03) rectangle (105.18,157.03);

\path[fill=fillColor] (103.39,154.47) rectangle (104.39,155.47);

\path[fill=fillColor] (125.33,171.34) rectangle (126.33,172.34);

\path[fill=fillColor] (128.36,176.99) rectangle (129.36,177.99);

\path[fill=fillColor] (114.66,169.03) rectangle (115.66,170.03);

\path[fill=fillColor] (122.33,176.33) rectangle (123.33,177.33);

\path[fill=fillColor] (126.39,181.94) rectangle (127.39,182.94);

\path[fill=fillColor] (128.96,183.19) rectangle (129.96,184.19);

\path[fill=fillColor] (111.04,162.52) rectangle (112.04,163.52);

\path[fill=fillColor] (128.02,180.48) rectangle (129.02,181.48);

\path[fill=fillColor] (131.35,182.33) rectangle (132.35,183.33);

\path[fill=fillColor] (127.37,177.12) rectangle (128.37,178.12);

\path[fill=fillColor] (104.35,153.11) rectangle (105.35,154.11);

\path[fill=fillColor] (129.24,184.54) rectangle (130.24,185.54);

\path[fill=fillColor] (108.93,161.16) rectangle (109.93,162.16);

\path[fill=fillColor] (120.75,173.88) rectangle (121.75,174.88);

\path[fill=fillColor] (119.20,172.52) rectangle (120.20,173.52);

\path[fill=fillColor] (118.53,173.62) rectangle (119.53,174.62);

\path[fill=fillColor] ( 97.36,151.33) rectangle ( 98.36,152.33);

\path[fill=fillColor] (114.06,169.26) rectangle (115.06,170.26);

\path[fill=fillColor] (100.04,153.35) rectangle (101.04,154.35);

\path[fill=fillColor] (108.14,162.65) rectangle (109.14,163.65);

\path[fill=fillColor] (100.03,153.36) rectangle (101.03,154.36);

\path[fill=fillColor] (114.87,166.64) rectangle (115.87,167.64);

\path[fill=fillColor] (109.42,161.69) rectangle (110.42,162.69);

\path[fill=fillColor] (135.88,185.99) rectangle (136.88,186.99);

\path[fill=fillColor] (120.32,172.75) rectangle (121.32,173.75);

\path[fill=fillColor] ( 99.66,153.22) rectangle (100.66,154.22);

\path[fill=fillColor] (100.06,156.02) rectangle (101.06,157.02);

\path[fill=fillColor] ( 99.84,153.05) rectangle (100.84,154.05);

\path[fill=fillColor] (108.49,160.59) rectangle (109.49,161.59);

\path[fill=fillColor] (109.13,159.06) rectangle (110.13,160.06);

\path[fill=fillColor] (130.65,184.01) rectangle (131.65,185.01);

\path[fill=fillColor] (101.94,155.18) rectangle (102.94,156.18);

\path[fill=fillColor] (133.74,181.52) rectangle (134.74,182.52);

\path[fill=fillColor] (109.21,165.72) rectangle (110.21,166.72);

\path[fill=fillColor] (125.80,182.95) rectangle (126.80,183.95);

\path[fill=fillColor] ( 99.56,153.27) rectangle (100.56,154.27);

\path[fill=fillColor] (114.24,170.98) rectangle (115.24,171.98);

\path[fill=fillColor] (126.82,181.70) rectangle (127.82,182.70);

\path[fill=fillColor] ( 97.39,151.78) rectangle ( 98.39,152.78);

\path[fill=fillColor] (102.97,157.05) rectangle (103.97,158.05);

\path[fill=fillColor] (131.04,183.53) rectangle (132.04,184.53);

\path[fill=fillColor] (130.25,181.96) rectangle (131.25,182.96);

\path[fill=fillColor] (119.20,171.65) rectangle (120.20,172.65);

\path[fill=fillColor] (107.89,162.64) rectangle (108.89,163.64);

\path[fill=fillColor] (117.82,172.68) rectangle (118.82,173.68);

\path[fill=fillColor] (133.37,183.86) rectangle (134.37,184.86);

\path[fill=fillColor] (115.61,167.95) rectangle (116.61,168.95);

\path[fill=fillColor] (107.58,158.36) rectangle (108.58,159.36);

\path[fill=fillColor] (111.28,167.59) rectangle (112.28,168.59);

\path[fill=fillColor] (109.67,162.69) rectangle (110.67,163.69);

\path[fill=fillColor] ( 96.19,150.70) rectangle ( 97.19,151.70);

\path[fill=fillColor] (119.90,166.67) rectangle (120.90,167.67);

\path[fill=fillColor] ( 95.17,150.03) rectangle ( 96.17,151.03);

\path[fill=fillColor] ( 99.06,154.64) rectangle (100.06,155.64);

\path[fill=fillColor] (100.83,154.38) rectangle (101.83,155.38);

\path[fill=fillColor] ( 99.40,152.56) rectangle (100.40,153.56);

\path[fill=fillColor] (107.37,160.36) rectangle (108.37,161.36);

\path[fill=fillColor] (114.01,170.20) rectangle (115.01,171.20);

\path[fill=fillColor] (132.67,183.51) rectangle (133.67,184.51);

\path[fill=fillColor] (113.35,167.35) rectangle (114.35,168.35);

\path[fill=fillColor] (130.49,181.19) rectangle (131.49,182.19);

\path[fill=fillColor] (104.13,157.31) rectangle (105.13,158.31);

\path[fill=fillColor] (125.76,180.50) rectangle (126.76,181.50);

\path[fill=fillColor] (116.55,169.86) rectangle (117.55,170.86);

\path[fill=fillColor] (106.51,159.03) rectangle (107.51,160.03);

\path[fill=fillColor] (123.71,172.48) rectangle (124.71,173.48);

\path[fill=fillColor] (127.79,180.21) rectangle (128.79,181.21);

\path[fill=fillColor] (121.77,174.85) rectangle (122.77,175.85);

\path[fill=fillColor] (112.57,165.45) rectangle (113.57,166.45);

\path[fill=fillColor] ( 97.64,151.99) rectangle ( 98.64,152.99);

\path[fill=fillColor] (103.03,159.96) rectangle (104.03,160.96);

\path[fill=fillColor] ( 98.29,151.82) rectangle ( 99.29,152.82);

\path[fill=fillColor] (102.51,156.28) rectangle (103.51,157.28);

\path[fill=fillColor] ( 96.56,150.88) rectangle ( 97.56,151.88);

\path[fill=fillColor] (104.67,158.08) rectangle (105.67,159.08);

\path[fill=fillColor] (106.38,162.71) rectangle (107.38,163.71);

\path[fill=fillColor] (133.75,186.39) rectangle (134.75,187.39);

\path[fill=fillColor] (127.66,181.44) rectangle (128.66,182.44);

\path[fill=fillColor] ( 95.49,148.56) rectangle ( 96.49,149.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 36.00) --
	(249.34, 36.00) --
	(249.34,249.35) --
	( 36.00,249.35) --
	( 36.00, 36.00);
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (249.34,249.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 91.48,188.26) {MSE=0.0103};
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (249.34,249.35);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 99.67,205.57) rectangle (100.67,206.57);

\path[fill=fillColor] (107.99,213.02) rectangle (108.99,214.02);

\path[fill=fillColor] (105.69,216.81) rectangle (106.69,217.81);

\path[fill=fillColor] (123.12,230.43) rectangle (124.12,231.43);

\path[fill=fillColor] (121.07,228.19) rectangle (122.07,229.19);

\path[fill=fillColor] (129.79,233.68) rectangle (130.79,234.68);

\path[fill=fillColor] (100.55,206.07) rectangle (101.55,207.07);

\path[fill=fillColor] (123.75,225.67) rectangle (124.75,226.67);

\path[fill=fillColor] ( 96.38,205.50) rectangle ( 97.38,206.50);

\path[fill=fillColor] (105.19,212.21) rectangle (106.19,213.21);

\path[fill=fillColor] (127.79,236.82) rectangle (128.79,237.82);

\path[fill=fillColor] (114.93,224.42) rectangle (115.93,225.42);

\path[fill=fillColor] (117.29,218.91) rectangle (118.29,219.91);

\path[fill=fillColor] (104.23,214.72) rectangle (105.23,215.72);

\path[fill=fillColor] (122.90,230.62) rectangle (123.90,231.62);

\path[fill=fillColor] (108.46,211.42) rectangle (109.46,212.42);

\path[fill=fillColor] (128.14,229.79) rectangle (129.14,230.79);

\path[fill=fillColor] (126.23,235.71) rectangle (127.23,236.71);

\path[fill=fillColor] (107.75,212.77) rectangle (108.75,213.77);

\path[fill=fillColor] (104.79,213.36) rectangle (105.79,214.36);

\path[fill=fillColor] (101.98,209.67) rectangle (102.98,210.67);

\path[fill=fillColor] (130.17,236.61) rectangle (131.17,237.61);

\path[fill=fillColor] (128.31,237.96) rectangle (129.31,238.96);

\path[fill=fillColor] (111.93,214.23) rectangle (112.93,215.23);

\path[fill=fillColor] (107.89,209.80) rectangle (108.89,210.80);

\path[fill=fillColor] (106.22,213.47) rectangle (107.22,214.47);

\path[fill=fillColor] (124.65,234.80) rectangle (125.65,235.80);

\path[fill=fillColor] (107.07,217.22) rectangle (108.07,218.22);

\path[fill=fillColor] (108.05,215.58) rectangle (109.05,216.58);

\path[fill=fillColor] (108.35,215.87) rectangle (109.35,216.87);

\path[fill=fillColor] (115.92,227.16) rectangle (116.92,228.16);

\path[fill=fillColor] (122.74,229.51) rectangle (123.74,230.51);

\path[fill=fillColor] (115.94,226.34) rectangle (116.94,227.34);

\path[fill=fillColor] (115.48,220.71) rectangle (116.48,221.71);

\path[fill=fillColor] ( 99.01,205.50) rectangle (100.01,206.50);

\path[fill=fillColor] (116.57,222.73) rectangle (117.57,223.73);

\path[fill=fillColor] (127.53,232.62) rectangle (128.53,233.62);

\path[fill=fillColor] (109.42,214.48) rectangle (110.42,215.48);

\path[fill=fillColor] (126.94,232.04) rectangle (127.94,233.04);

\path[fill=fillColor] (101.50,206.14) rectangle (102.50,207.14);

\path[fill=fillColor] (104.31,209.07) rectangle (105.31,210.07);

\path[fill=fillColor] (110.41,214.69) rectangle (111.41,215.69);

\path[fill=fillColor] (125.76,229.54) rectangle (126.76,230.54);

\path[fill=fillColor] (112.59,215.01) rectangle (113.59,216.01);

\path[fill=fillColor] (120.59,227.33) rectangle (121.59,228.33);

\path[fill=fillColor] ( 96.44,205.65) rectangle ( 97.44,206.65);

\path[fill=fillColor] (111.64,214.90) rectangle (112.64,215.90);

\path[fill=fillColor] (128.79,238.70) rectangle (129.79,239.70);

\path[fill=fillColor] (106.43,207.23) rectangle (107.43,208.23);

\path[fill=fillColor] (114.57,225.75) rectangle (115.57,226.75);

\path[fill=fillColor] (122.60,228.82) rectangle (123.60,229.82);

\path[fill=fillColor] (104.80,217.72) rectangle (105.80,218.72);

\path[fill=fillColor] (105.19,208.45) rectangle (106.19,209.45);

\path[fill=fillColor] (130.25,239.21) rectangle (131.25,240.21);

\path[fill=fillColor] (134.81,239.72) rectangle (135.81,240.72);

\path[fill=fillColor] (112.89,219.41) rectangle (113.89,220.41);

\path[fill=fillColor] (108.14,217.28) rectangle (109.14,218.28);

\path[fill=fillColor] (116.94,219.70) rectangle (117.94,220.70);

\path[fill=fillColor] (125.91,231.57) rectangle (126.91,232.57);

\path[fill=fillColor] (114.15,219.80) rectangle (115.15,220.80);

\path[fill=fillColor] (111.26,221.59) rectangle (112.26,222.59);

\path[fill=fillColor] ( 96.44,205.27) rectangle ( 97.44,206.27);

\path[fill=fillColor] ( 95.41,203.33) rectangle ( 96.41,204.33);

\path[fill=fillColor] (117.12,220.85) rectangle (118.12,221.85);

\path[fill=fillColor] (104.67,209.38) rectangle (105.67,210.38);

\path[fill=fillColor] (128.36,235.26) rectangle (129.36,236.26);

\path[fill=fillColor] (135.05,239.33) rectangle (136.05,240.33);

\path[fill=fillColor] (123.65,234.05) rectangle (124.65,235.05);

\path[fill=fillColor] (102.63,214.39) rectangle (103.63,215.39);

\path[fill=fillColor] (130.01,235.72) rectangle (131.01,236.72);

\path[fill=fillColor] (122.74,226.09) rectangle (123.74,227.09);

\path[fill=fillColor] (110.30,221.06) rectangle (111.30,222.06);

\path[fill=fillColor] (130.61,238.26) rectangle (131.61,239.26);

\path[fill=fillColor] (127.02,235.58) rectangle (128.02,236.58);

\path[fill=fillColor] (115.82,226.42) rectangle (116.82,227.42);

\path[fill=fillColor] (104.79,210.76) rectangle (105.79,211.76);

\path[fill=fillColor] ( 99.64,209.54) rectangle (100.64,210.54);

\path[fill=fillColor] (122.43,230.73) rectangle (123.43,231.73);

\path[fill=fillColor] (128.36,234.60) rectangle (129.36,235.60);

\path[fill=fillColor] (110.30,217.14) rectangle (111.30,218.14);

\path[fill=fillColor] (115.76,229.85) rectangle (116.76,230.85);

\path[fill=fillColor] (115.76,223.42) rectangle (116.76,224.42);

\path[fill=fillColor] (125.76,227.04) rectangle (126.76,228.04);

\path[fill=fillColor] (115.73,220.23) rectangle (116.73,221.23);

\path[fill=fillColor] (124.84,231.64) rectangle (125.84,232.64);

\path[fill=fillColor] (119.40,220.53) rectangle (120.40,221.53);

\path[fill=fillColor] (116.79,218.76) rectangle (117.79,219.76);

\path[fill=fillColor] (106.23,211.70) rectangle (107.23,212.70);

\path[fill=fillColor] (133.58,238.03) rectangle (134.58,239.03);

\path[fill=fillColor] (125.91,234.50) rectangle (126.91,235.50);

\path[fill=fillColor] (135.04,237.86) rectangle (136.04,238.86);

\path[fill=fillColor] (122.60,234.00) rectangle (123.60,235.00);

\path[fill=fillColor] (119.42,232.19) rectangle (120.42,233.19);

\path[fill=fillColor] (135.38,235.92) rectangle (136.38,236.92);

\path[fill=fillColor] (111.29,219.72) rectangle (112.29,220.72);

\path[fill=fillColor] (112.03,217.66) rectangle (113.03,218.66);

\path[fill=fillColor] (107.33,216.05) rectangle (108.33,217.05);

\path[fill=fillColor] (129.35,234.25) rectangle (130.35,235.25);

\path[fill=fillColor] (116.79,223.59) rectangle (117.79,224.59);

\path[fill=fillColor] (106.38,216.62) rectangle (107.38,217.62);

\path[fill=fillColor] (129.48,232.40) rectangle (130.48,233.40);

\path[fill=fillColor] (102.63,210.68) rectangle (103.63,211.68);

\path[fill=fillColor] (101.84,211.07) rectangle (102.84,212.07);

\path[fill=fillColor] (127.99,233.68) rectangle (128.99,234.68);

\path[fill=fillColor] (105.50,213.63) rectangle (106.50,214.63);

\path[fill=fillColor] (127.26,234.34) rectangle (128.26,235.34);

\path[fill=fillColor] (112.23,217.90) rectangle (113.23,218.90);

\path[fill=fillColor] (104.28,209.47) rectangle (105.28,210.47);

\path[fill=fillColor] (133.62,233.38) rectangle (134.62,234.38);

\path[fill=fillColor] (110.53,218.06) rectangle (111.53,219.06);

\path[fill=fillColor] (102.82,204.25) rectangle (103.82,205.25);

\path[fill=fillColor] (106.51,216.08) rectangle (107.51,217.08);

\path[fill=fillColor] (113.35,215.83) rectangle (114.35,216.83);

\path[fill=fillColor] (108.74,219.80) rectangle (109.74,220.80);

\path[fill=fillColor] (118.28,225.35) rectangle (119.28,226.35);

\path[fill=fillColor] (125.74,233.63) rectangle (126.74,234.63);

\path[fill=fillColor] (124.25,226.44) rectangle (125.25,227.44);

\path[fill=fillColor] (106.43,210.25) rectangle (107.43,211.25);

\path[fill=fillColor] (114.15,220.14) rectangle (115.15,221.14);

\path[fill=fillColor] (121.32,225.91) rectangle (122.32,226.91);

\path[fill=fillColor] (105.21,211.60) rectangle (106.21,212.60);

\path[fill=fillColor] (105.60,209.59) rectangle (106.60,210.59);

\path[fill=fillColor] (132.34,237.81) rectangle (133.34,238.81);

\path[fill=fillColor] (115.54,226.19) rectangle (116.54,227.19);

\path[fill=fillColor] (108.72,217.30) rectangle (109.72,218.30);

\path[fill=fillColor] (134.01,237.59) rectangle (135.01,238.59);

\path[fill=fillColor] (133.28,237.69) rectangle (134.28,238.69);

\path[fill=fillColor] (114.11,212.01) rectangle (115.11,213.01);

\path[fill=fillColor] (119.18,230.53) rectangle (120.18,231.53);

\path[fill=fillColor] (116.55,224.71) rectangle (117.55,225.71);

\path[fill=fillColor] (100.55,205.10) rectangle (101.55,206.10);

\path[fill=fillColor] (113.91,218.61) rectangle (114.91,219.61);

\path[fill=fillColor] (129.44,235.45) rectangle (130.44,236.45);

\path[fill=fillColor] (135.21,236.37) rectangle (136.21,237.37);

\path[fill=fillColor] (113.54,219.45) rectangle (114.54,220.45);

\path[fill=fillColor] ( 97.39,205.01) rectangle ( 98.39,206.01);

\path[fill=fillColor] (121.98,223.89) rectangle (122.98,224.89);

\path[fill=fillColor] (100.29,208.68) rectangle (101.29,209.68);

\path[fill=fillColor] (102.30,209.94) rectangle (103.30,210.94);

\path[fill=fillColor] (127.93,234.89) rectangle (128.93,235.89);

\path[fill=fillColor] (105.24,213.34) rectangle (106.24,214.34);

\path[fill=fillColor] (114.05,225.41) rectangle (115.05,226.41);

\path[fill=fillColor] ( 96.47,207.27) rectangle ( 97.47,208.27);

\path[fill=fillColor] (115.29,220.32) rectangle (116.29,221.32);

\path[fill=fillColor] (113.19,221.26) rectangle (114.19,222.26);

\path[fill=fillColor] (113.04,223.16) rectangle (114.04,224.16);

\path[fill=fillColor] (117.21,222.02) rectangle (118.21,223.02);

\path[fill=fillColor] (123.80,230.64) rectangle (124.80,231.64);

\path[fill=fillColor] (101.63,207.62) rectangle (102.63,208.62);

\path[fill=fillColor] (110.51,220.06) rectangle (111.51,221.06);

\path[fill=fillColor] (134.13,237.75) rectangle (135.13,238.75);

\path[fill=fillColor] (116.01,229.47) rectangle (117.01,230.47);

\path[fill=fillColor] (105.23,216.30) rectangle (106.23,217.30);

\path[fill=fillColor] (116.57,224.35) rectangle (117.57,225.35);

\path[fill=fillColor] ( 96.44,207.31) rectangle ( 97.44,208.31);

\path[fill=fillColor] (100.80,214.10) rectangle (101.80,215.10);

\path[fill=fillColor] (124.73,228.88) rectangle (125.73,229.88);

\path[fill=fillColor] (126.21,235.29) rectangle (127.21,236.29);

\path[fill=fillColor] (109.55,212.26) rectangle (110.55,213.26);

\path[fill=fillColor] (118.38,226.51) rectangle (119.38,227.51);

\path[fill=fillColor] (130.47,237.07) rectangle (131.47,238.07);

\path[fill=fillColor] (127.37,231.05) rectangle (128.37,232.05);

\path[fill=fillColor] (116.01,226.93) rectangle (117.01,227.93);

\path[fill=fillColor] (118.53,225.54) rectangle (119.53,226.54);

\path[fill=fillColor] (114.93,226.79) rectangle (115.93,227.79);

\path[fill=fillColor] (104.89,213.82) rectangle (105.89,214.82);

\path[fill=fillColor] ( 96.19,207.53) rectangle ( 97.19,208.53);

\path[fill=fillColor] (104.95,211.37) rectangle (105.95,212.37);

\path[fill=fillColor] ( 99.40,206.33) rectangle (100.40,207.33);

\path[fill=fillColor] (107.65,219.51) rectangle (108.65,220.51);

\path[fill=fillColor] (112.03,215.65) rectangle (113.03,216.65);

\path[fill=fillColor] (128.86,236.03) rectangle (129.86,237.03);

\path[fill=fillColor] (106.38,215.99) rectangle (107.38,216.99);

\path[fill=fillColor] (123.69,230.20) rectangle (124.69,231.20);

\path[fill=fillColor] (122.06,227.90) rectangle (123.06,228.90);

\path[fill=fillColor] (120.07,229.01) rectangle (121.07,230.01);

\path[fill=fillColor] (128.86,234.03) rectangle (129.86,235.03);

\path[fill=fillColor] (109.79,219.86) rectangle (110.79,220.86);

\path[fill=fillColor] (122.34,226.82) rectangle (123.34,227.82);

\path[fill=fillColor] (126.40,234.64) rectangle (127.40,235.64);

\path[fill=fillColor] (107.41,213.41) rectangle (108.41,214.41);

\path[fill=fillColor] (129.01,227.87) rectangle (130.01,228.87);

\path[fill=fillColor] (116.01,216.11) rectangle (117.01,217.11);

\path[fill=fillColor] (101.33,206.61) rectangle (102.33,207.61);

\path[fill=fillColor] (130.35,235.77) rectangle (131.35,236.77);

\path[fill=fillColor] (115.82,232.67) rectangle (116.82,233.67);

\path[fill=fillColor] (133.76,235.46) rectangle (134.76,236.46);

\path[fill=fillColor] (114.69,219.60) rectangle (115.69,220.60);

\path[fill=fillColor] (131.53,237.84) rectangle (132.53,238.84);

\path[fill=fillColor] (125.77,231.09) rectangle (126.77,232.09);

\path[fill=fillColor] (131.70,237.10) rectangle (132.70,238.10);

\path[fill=fillColor] (104.04,210.64) rectangle (105.04,211.64);

\path[fill=fillColor] (100.19,206.14) rectangle (101.19,207.14);

\path[fill=fillColor] ( 98.53,205.02) rectangle ( 99.53,206.02);

\path[fill=fillColor] (124.35,229.08) rectangle (125.35,230.08);

\path[fill=fillColor] (111.64,213.97) rectangle (112.64,214.97);

\path[fill=fillColor] ( 96.29,204.69) rectangle ( 97.29,205.69);

\path[fill=fillColor] (129.06,233.19) rectangle (130.06,234.19);

\path[fill=fillColor] ( 98.21,207.36) rectangle ( 99.21,208.36);

\path[fill=fillColor] (102.59,208.05) rectangle (103.59,209.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 36.00) --
	(249.34, 36.00) --
	(249.34,249.35) --
	( 36.00,249.35) --
	( 36.00, 36.00);
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (249.34,249.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 91.48,241.60) {MSE=0.0237};
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (249.34,249.35);
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] (160.44, 51.41) rectangle (161.44, 52.41);

\path[fill=fillColor] (154.42, 46.92) rectangle (155.42, 47.92);

\path[fill=fillColor] (185.14, 76.51) rectangle (186.14, 77.51);

\path[fill=fillColor] (176.74, 71.11) rectangle (177.74, 72.11);

\path[fill=fillColor] (162.41, 54.10) rectangle (163.41, 55.10);

\path[fill=fillColor] (148.47, 42.16) rectangle (149.47, 43.16);

\path[fill=fillColor] (161.27, 54.59) rectangle (162.27, 55.59);

\path[fill=fillColor] (167.00, 59.90) rectangle (168.00, 60.90);

\path[fill=fillColor] (187.30, 78.19) rectangle (188.30, 79.19);

\path[fill=fillColor] (175.05, 68.66) rectangle (176.05, 69.66);

\path[fill=fillColor] (162.24, 55.07) rectangle (163.24, 56.07);

\path[fill=fillColor] (164.48, 56.30) rectangle (165.48, 57.30);

\path[fill=fillColor] (188.58, 79.51) rectangle (189.58, 80.51);

\path[fill=fillColor] (152.84, 45.27) rectangle (153.84, 46.27);

\path[fill=fillColor] (157.85, 51.95) rectangle (158.85, 52.95);

\path[fill=fillColor] (175.21, 68.72) rectangle (176.21, 69.72);

\path[fill=fillColor] (163.32, 58.48) rectangle (164.32, 59.48);

\path[fill=fillColor] (153.91, 46.40) rectangle (154.91, 47.40);

\path[fill=fillColor] (176.33, 68.22) rectangle (177.33, 69.22);

\path[fill=fillColor] (174.74, 66.40) rectangle (175.74, 67.40);

\path[fill=fillColor] (156.28, 49.06) rectangle (157.28, 50.06);

\path[fill=fillColor] (165.84, 59.25) rectangle (166.84, 60.25);

\path[fill=fillColor] (188.41, 79.55) rectangle (189.41, 80.55);

\path[fill=fillColor] (171.63, 63.09) rectangle (172.63, 64.09);

\path[fill=fillColor] (169.40, 63.17) rectangle (170.40, 64.17);

\path[fill=fillColor] (173.95, 66.81) rectangle (174.95, 67.81);

\path[fill=fillColor] (164.20, 57.47) rectangle (165.20, 58.47);

\path[fill=fillColor] (159.04, 51.23) rectangle (160.04, 52.23);

\path[fill=fillColor] (174.17, 67.07) rectangle (175.17, 68.07);

\path[fill=fillColor] (186.73, 78.76) rectangle (187.73, 79.76);

\path[fill=fillColor] (172.87, 65.46) rectangle (173.87, 66.46);

\path[fill=fillColor] (179.91, 71.90) rectangle (180.91, 72.90);

\path[fill=fillColor] (181.00, 74.76) rectangle (182.00, 75.76);

\path[fill=fillColor] (167.82, 60.20) rectangle (168.82, 61.20);

\path[fill=fillColor] (156.37, 50.48) rectangle (157.37, 51.48);

\path[fill=fillColor] (157.05, 49.52) rectangle (158.05, 50.52);

\path[fill=fillColor] (182.79, 75.09) rectangle (183.79, 76.09);

\path[fill=fillColor] (161.95, 54.56) rectangle (162.95, 55.56);

\path[fill=fillColor] (168.57, 60.84) rectangle (169.57, 61.84);

\path[fill=fillColor] (151.05, 44.44) rectangle (152.05, 45.44);

\path[fill=fillColor] (171.52, 63.95) rectangle (172.52, 64.95);

\path[fill=fillColor] (164.96, 58.22) rectangle (165.96, 59.22);

\path[fill=fillColor] (182.91, 75.52) rectangle (183.91, 76.52);

\path[fill=fillColor] (150.92, 44.77) rectangle (151.92, 45.77);

\path[fill=fillColor] (157.72, 49.55) rectangle (158.72, 50.55);

\path[fill=fillColor] (185.80, 78.31) rectangle (186.80, 79.31);

\path[fill=fillColor] (162.89, 55.98) rectangle (163.89, 56.98);

\path[fill=fillColor] (179.52, 70.84) rectangle (180.52, 71.84);

\path[fill=fillColor] (177.74, 70.91) rectangle (178.74, 71.91);

\path[fill=fillColor] (180.08, 73.18) rectangle (181.08, 74.18);

\path[fill=fillColor] (156.36, 50.24) rectangle (157.36, 51.24);

\path[fill=fillColor] (175.39, 69.21) rectangle (176.39, 70.21);

\path[fill=fillColor] (172.59, 66.06) rectangle (173.59, 67.06);

\path[fill=fillColor] (162.93, 55.16) rectangle (163.93, 56.16);

\path[fill=fillColor] (179.79, 73.21) rectangle (180.79, 74.21);

\path[fill=fillColor] (148.85, 42.83) rectangle (149.85, 43.83);

\path[fill=fillColor] (173.57, 68.89) rectangle (174.57, 69.89);

\path[fill=fillColor] (176.63, 68.28) rectangle (177.63, 69.28);

\path[fill=fillColor] (151.88, 44.38) rectangle (152.88, 45.38);

\path[fill=fillColor] (157.91, 49.30) rectangle (158.91, 50.30);

\path[fill=fillColor] (184.55, 78.04) rectangle (185.55, 79.04);

\path[fill=fillColor] (181.82, 73.91) rectangle (182.82, 74.91);

\path[fill=fillColor] (156.11, 47.94) rectangle (157.11, 48.94);

\path[fill=fillColor] (153.37, 47.03) rectangle (154.37, 48.03);

\path[fill=fillColor] (153.70, 47.89) rectangle (154.70, 48.89);

\path[fill=fillColor] (166.95, 61.29) rectangle (167.95, 62.29);

\path[fill=fillColor] (154.63, 48.55) rectangle (155.63, 49.55);

\path[fill=fillColor] (185.84, 78.79) rectangle (186.84, 79.79);

\path[fill=fillColor] (169.95, 63.13) rectangle (170.95, 64.13);

\path[fill=fillColor] (149.84, 43.17) rectangle (150.84, 44.17);

\path[fill=fillColor] (170.61, 62.05) rectangle (171.61, 63.05);

\path[fill=fillColor] (151.28, 43.04) rectangle (152.28, 44.04);

\path[fill=fillColor] (171.04, 64.85) rectangle (172.04, 65.85);

\path[fill=fillColor] (170.76, 63.96) rectangle (171.76, 64.96);

\path[fill=fillColor] (186.35, 79.69) rectangle (187.35, 80.69);

\path[fill=fillColor] (182.20, 75.73) rectangle (183.20, 76.73);

\path[fill=fillColor] (150.26, 43.58) rectangle (151.26, 44.58);

\path[fill=fillColor] (156.83, 49.59) rectangle (157.83, 50.59);

\path[fill=fillColor] (160.38, 53.63) rectangle (161.38, 54.63);

\path[fill=fillColor] (158.52, 50.80) rectangle (159.52, 51.80);

\path[fill=fillColor] (172.52, 64.41) rectangle (173.52, 65.41);

\path[fill=fillColor] (157.10, 48.22) rectangle (158.10, 49.22);

\path[fill=fillColor] (150.84, 43.36) rectangle (151.84, 44.36);

\path[fill=fillColor] (174.46, 67.74) rectangle (175.46, 68.74);

\path[fill=fillColor] (161.07, 52.49) rectangle (162.07, 53.49);

\path[fill=fillColor] (186.15, 80.49) rectangle (187.15, 81.49);

\path[fill=fillColor] (151.39, 44.63) rectangle (152.39, 45.63);

\path[fill=fillColor] (183.51, 76.59) rectangle (184.51, 77.59);

\path[fill=fillColor] (180.76, 74.57) rectangle (181.76, 75.57);

\path[fill=fillColor] (167.15, 61.34) rectangle (168.15, 62.34);

\path[fill=fillColor] (149.50, 43.90) rectangle (150.50, 44.90);

\path[fill=fillColor] (183.77, 77.15) rectangle (184.77, 78.15);

\path[fill=fillColor] (170.52, 62.78) rectangle (171.52, 63.78);

\path[fill=fillColor] (152.51, 44.97) rectangle (153.51, 45.97);

\path[fill=fillColor] (184.72, 76.93) rectangle (185.72, 77.93);

\path[fill=fillColor] (181.68, 72.93) rectangle (182.68, 73.93);

\path[fill=fillColor] (185.18, 77.62) rectangle (186.18, 78.62);

\path[fill=fillColor] (152.66, 45.36) rectangle (153.66, 46.36);

\path[fill=fillColor] (162.99, 55.30) rectangle (163.99, 56.30);

\path[fill=fillColor] (179.40, 71.60) rectangle (180.40, 72.60);

\path[fill=fillColor] (163.31, 56.50) rectangle (164.31, 57.50);

\path[fill=fillColor] (185.15, 77.58) rectangle (186.15, 78.58);

\path[fill=fillColor] (148.33, 42.69) rectangle (149.33, 43.69);

\path[fill=fillColor] (151.05, 45.62) rectangle (152.05, 46.62);

\path[fill=fillColor] (158.00, 48.58) rectangle (159.00, 49.58);

\path[fill=fillColor] (152.30, 45.12) rectangle (153.30, 46.12);

\path[fill=fillColor] (185.99, 77.71) rectangle (186.99, 78.71);

\path[fill=fillColor] (159.44, 52.73) rectangle (160.44, 53.73);

\path[fill=fillColor] (160.28, 50.93) rectangle (161.28, 51.93);

\path[fill=fillColor] (172.38, 67.23) rectangle (173.38, 68.23);

\path[fill=fillColor] (154.10, 46.43) rectangle (155.10, 47.43);

\path[fill=fillColor] (153.52, 45.89) rectangle (154.52, 46.89);

\path[fill=fillColor] (185.02, 77.99) rectangle (186.02, 78.99);

\path[fill=fillColor] (181.33, 75.86) rectangle (182.33, 76.86);

\path[fill=fillColor] (162.66, 57.18) rectangle (163.66, 58.18);

\path[fill=fillColor] (182.57, 74.89) rectangle (183.57, 75.89);

\path[fill=fillColor] (181.80, 75.51) rectangle (182.80, 76.51);

\path[fill=fillColor] (177.68, 70.29) rectangle (178.68, 71.29);

\path[fill=fillColor] (186.22, 79.32) rectangle (187.22, 80.32);

\path[fill=fillColor] (184.43, 75.99) rectangle (185.43, 76.99);

\path[fill=fillColor] (183.13, 75.35) rectangle (184.13, 76.35);

\path[fill=fillColor] (171.29, 62.04) rectangle (172.29, 63.04);

\path[fill=fillColor] (179.78, 72.54) rectangle (180.78, 73.54);

\path[fill=fillColor] (168.65, 60.41) rectangle (169.65, 61.41);

\path[fill=fillColor] (174.93, 67.42) rectangle (175.93, 68.42);

\path[fill=fillColor] (176.54, 69.39) rectangle (177.54, 70.39);

\path[fill=fillColor] (159.13, 50.02) rectangle (160.13, 51.02);

\path[fill=fillColor] (165.02, 56.16) rectangle (166.02, 57.16);

\path[fill=fillColor] (167.24, 60.42) rectangle (168.24, 61.42);

\path[fill=fillColor] (160.43, 52.45) rectangle (161.43, 53.45);

\path[fill=fillColor] (149.08, 43.47) rectangle (150.08, 44.47);

\path[fill=fillColor] (151.64, 45.31) rectangle (152.64, 46.31);

\path[fill=fillColor] (155.56, 46.49) rectangle (156.56, 47.49);

\path[fill=fillColor] (155.66, 49.06) rectangle (156.66, 50.06);

\path[fill=fillColor] (189.29, 80.59) rectangle (190.29, 81.59);

\path[fill=fillColor] (177.80, 70.87) rectangle (178.80, 71.87);

\path[fill=fillColor] (169.78, 63.91) rectangle (170.78, 64.91);

\path[fill=fillColor] (172.96, 64.60) rectangle (173.96, 65.60);

\path[fill=fillColor] (184.50, 76.85) rectangle (185.50, 77.85);

\path[fill=fillColor] (186.19, 79.29) rectangle (187.19, 80.29);

\path[fill=fillColor] (162.30, 55.59) rectangle (163.30, 56.59);

\path[fill=fillColor] (175.36, 66.80) rectangle (176.36, 67.80);

\path[fill=fillColor] (159.19, 51.53) rectangle (160.19, 52.53);

\path[fill=fillColor] (170.94, 62.72) rectangle (171.94, 63.72);

\path[fill=fillColor] (182.56, 75.30) rectangle (183.56, 76.30);

\path[fill=fillColor] (177.92, 70.07) rectangle (178.92, 71.07);

\path[fill=fillColor] (155.24, 46.95) rectangle (156.24, 47.95);

\path[fill=fillColor] (167.01, 59.91) rectangle (168.01, 60.91);

\path[fill=fillColor] (188.74, 81.82) rectangle (189.74, 82.82);

\path[fill=fillColor] (161.17, 52.88) rectangle (162.17, 53.88);

\path[fill=fillColor] (181.28, 72.82) rectangle (182.28, 73.82);

\path[fill=fillColor] (159.97, 51.46) rectangle (160.97, 52.46);

\path[fill=fillColor] (185.67, 78.25) rectangle (186.67, 79.25);

\path[fill=fillColor] (187.29, 80.23) rectangle (188.29, 81.23);

\path[fill=fillColor] (153.09, 46.59) rectangle (154.09, 47.59);

\path[fill=fillColor] (151.06, 45.01) rectangle (152.06, 46.01);

\path[fill=fillColor] (168.57, 60.85) rectangle (169.57, 61.85);

\path[fill=fillColor] (176.56, 68.85) rectangle (177.56, 69.85);

\path[fill=fillColor] (173.46, 67.51) rectangle (174.46, 68.51);

\path[fill=fillColor] (171.63, 63.66) rectangle (172.63, 64.66);

\path[fill=fillColor] (187.09, 79.52) rectangle (188.09, 80.52);

\path[fill=fillColor] (154.68, 48.06) rectangle (155.68, 49.06);

\path[fill=fillColor] (166.67, 59.54) rectangle (167.67, 60.54);

\path[fill=fillColor] (167.43, 60.35) rectangle (168.43, 61.35);

\path[fill=fillColor] (162.04, 53.26) rectangle (163.04, 54.26);

\path[fill=fillColor] (158.17, 50.32) rectangle (159.17, 51.32);

\path[fill=fillColor] (177.63, 70.03) rectangle (178.63, 71.03);

\path[fill=fillColor] (175.30, 66.65) rectangle (176.30, 67.65);

\path[fill=fillColor] (156.77, 49.65) rectangle (157.77, 50.65);

\path[fill=fillColor] (164.60, 56.08) rectangle (165.60, 57.08);

\path[fill=fillColor] (184.48, 77.38) rectangle (185.48, 78.38);

\path[fill=fillColor] (185.89, 78.96) rectangle (186.89, 79.96);

\path[fill=fillColor] (170.63, 64.27) rectangle (171.63, 65.27);

\path[fill=fillColor] (179.34, 73.35) rectangle (180.34, 74.35);

\path[fill=fillColor] (182.23, 74.83) rectangle (183.23, 75.83);

\path[fill=fillColor] (153.41, 48.07) rectangle (154.41, 49.07);

\path[fill=fillColor] (180.51, 71.40) rectangle (181.51, 72.40);

\path[fill=fillColor] (184.62, 76.69) rectangle (185.62, 77.69);

\path[fill=fillColor] (150.34, 44.49) rectangle (151.34, 45.49);

\path[fill=fillColor] (172.20, 67.59) rectangle (173.20, 68.59);

\path[fill=fillColor] (160.50, 53.10) rectangle (161.50, 54.10);

\path[fill=fillColor] (182.26, 75.74) rectangle (183.26, 76.74);

\path[fill=fillColor] (150.51, 43.81) rectangle (151.51, 44.81);

\path[fill=fillColor] (181.58, 74.34) rectangle (182.58, 75.34);

\path[fill=fillColor] (155.54, 48.21) rectangle (156.54, 49.21);

\path[fill=fillColor] (165.63, 59.09) rectangle (166.63, 60.09);

\path[fill=fillColor] (156.41, 49.96) rectangle (157.41, 50.96);

\path[fill=fillColor] (168.26, 61.45) rectangle (169.26, 62.45);

\path[fill=fillColor] (187.23, 78.72) rectangle (188.23, 79.72);

\path[fill=fillColor] (159.09, 50.25) rectangle (160.09, 51.25);

\path[fill=fillColor] (154.55, 47.21) rectangle (155.55, 48.21);

\path[fill=fillColor] (185.54, 78.39) rectangle (186.54, 79.39);

\path[fill=fillColor] (161.49, 54.23) rectangle (162.49, 55.23);

\path[fill=fillColor] (168.05, 62.53) rectangle (169.05, 63.53);

\path[fill=fillColor] (151.20, 42.46) rectangle (152.20, 43.46);

\path[fill=fillColor] (166.56, 58.40) rectangle (167.56, 59.40);

\path[fill=fillColor] (148.50, 41.56) rectangle (149.50, 42.56);

\path[fill=fillColor] (154.15, 46.25) rectangle (155.15, 47.25);

\path[fill=fillColor] (164.69, 57.03) rectangle (165.69, 58.03);

\path[fill=fillColor] (179.42, 71.35) rectangle (180.42, 72.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 36.00) --
	(249.34, 36.00) --
	(249.34,249.35) --
	( 36.00,249.35) --
	( 36.00, 36.00);
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (249.34,249.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at (144.81, 81.59) {MSE=0.0032};
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (249.34,249.35);
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] (169.04,115.59) rectangle (170.04,116.59);

\path[fill=fillColor] (154.55,101.96) rectangle (155.55,102.96);

\path[fill=fillColor] (159.99,108.91) rectangle (160.99,109.91);

\path[fill=fillColor] (151.97, 99.07) rectangle (152.97,100.07);

\path[fill=fillColor] (154.97,103.43) rectangle (155.97,104.43);

\path[fill=fillColor] (156.40,101.09) rectangle (157.40,102.09);

\path[fill=fillColor] (165.64,111.78) rectangle (166.64,112.78);

\path[fill=fillColor] (164.20,112.20) rectangle (165.20,113.20);

\path[fill=fillColor] (165.54,107.38) rectangle (166.54,108.38);

\path[fill=fillColor] (188.06,134.77) rectangle (189.06,135.77);

\path[fill=fillColor] (150.26, 98.56) rectangle (151.26, 99.56);

\path[fill=fillColor] (176.74,123.26) rectangle (177.74,124.26);

\path[fill=fillColor] (164.60,110.43) rectangle (165.60,111.43);

\path[fill=fillColor] (168.05,117.38) rectangle (169.05,118.38);

\path[fill=fillColor] (185.03,132.87) rectangle (186.03,133.87);

\path[fill=fillColor] (173.68,120.11) rectangle (174.68,121.11);

\path[fill=fillColor] (157.71,105.34) rectangle (158.71,106.34);

\path[fill=fillColor] (151.20, 98.71) rectangle (152.20, 99.71);

\path[fill=fillColor] (158.85,107.97) rectangle (159.85,108.97);

\path[fill=fillColor] (176.90,123.38) rectangle (177.90,124.38);

\path[fill=fillColor] (153.87, 98.55) rectangle (154.87, 99.55);

\path[fill=fillColor] (184.61,131.23) rectangle (185.61,132.23);

\path[fill=fillColor] (164.69,110.46) rectangle (165.69,111.46);

\path[fill=fillColor] (174.70,120.95) rectangle (175.70,121.95);

\path[fill=fillColor] (156.28,101.27) rectangle (157.28,102.27);

\path[fill=fillColor] (180.15,127.41) rectangle (181.15,128.41);

\path[fill=fillColor] (181.33,130.37) rectangle (182.33,131.37);

\path[fill=fillColor] (170.60,116.99) rectangle (171.60,117.99);

\path[fill=fillColor] (162.30,108.40) rectangle (163.30,109.40);

\path[fill=fillColor] (173.43,123.05) rectangle (174.43,124.05);

\path[fill=fillColor] (160.42,107.13) rectangle (161.42,108.13);

\path[fill=fillColor] (188.81,132.63) rectangle (189.81,133.63);

\path[fill=fillColor] (168.38,117.15) rectangle (169.38,118.15);

\path[fill=fillColor] (156.67,100.40) rectangle (157.67,101.40);

\path[fill=fillColor] (160.68,108.06) rectangle (161.68,109.06);

\path[fill=fillColor] (156.98,104.31) rectangle (157.98,105.31);

\path[fill=fillColor] (163.81,106.60) rectangle (164.81,107.60);

\path[fill=fillColor] (151.41, 99.43) rectangle (152.41,100.43);

\path[fill=fillColor] (166.36,110.67) rectangle (167.36,111.67);

\path[fill=fillColor] (188.45,134.09) rectangle (189.45,135.09);

\path[fill=fillColor] (167.61,115.99) rectangle (168.61,116.99);

\path[fill=fillColor] (149.43, 97.77) rectangle (150.43, 98.77);

\path[fill=fillColor] (177.79,126.11) rectangle (178.79,127.11);

\path[fill=fillColor] (172.65,120.09) rectangle (173.65,121.09);

\path[fill=fillColor] (159.47,108.89) rectangle (160.47,109.89);

\path[fill=fillColor] (150.02, 95.46) rectangle (151.02, 96.46);

\path[fill=fillColor] (166.93,112.07) rectangle (167.93,113.07);

\path[fill=fillColor] (164.90,111.47) rectangle (165.90,112.47);

\path[fill=fillColor] (152.30, 97.50) rectangle (153.30, 98.50);

\path[fill=fillColor] (167.53,113.50) rectangle (168.53,114.50);

\path[fill=fillColor] (164.54,112.28) rectangle (165.54,113.28);

\path[fill=fillColor] (165.36,111.67) rectangle (166.36,112.67);

\path[fill=fillColor] (180.35,125.47) rectangle (181.35,126.47);

\path[fill=fillColor] (180.59,127.75) rectangle (181.59,128.75);

\path[fill=fillColor] (159.97,104.82) rectangle (160.97,105.82);

\path[fill=fillColor] (175.51,119.43) rectangle (176.51,120.43);

\path[fill=fillColor] (152.89,100.55) rectangle (153.89,101.55);

\path[fill=fillColor] (178.39,125.76) rectangle (179.39,126.76);

\path[fill=fillColor] (159.42,106.91) rectangle (160.42,107.91);

\path[fill=fillColor] (152.18, 99.03) rectangle (153.18,100.03);

\path[fill=fillColor] (173.69,120.11) rectangle (174.69,121.11);

\path[fill=fillColor] (180.14,127.53) rectangle (181.14,128.53);

\path[fill=fillColor] (172.47,117.68) rectangle (173.47,118.68);

\path[fill=fillColor] (164.35,114.44) rectangle (165.35,115.44);

\path[fill=fillColor] (188.68,133.57) rectangle (189.68,134.57);

\path[fill=fillColor] (154.74,100.59) rectangle (155.74,101.59);

\path[fill=fillColor] (162.39,111.10) rectangle (163.39,112.10);

\path[fill=fillColor] (151.28, 99.11) rectangle (152.28,100.11);

\path[fill=fillColor] (185.34,132.05) rectangle (186.34,133.05);

\path[fill=fillColor] (148.61, 97.26) rectangle (149.61, 98.26);

\path[fill=fillColor] (153.33, 99.64) rectangle (154.33,100.64);

\path[fill=fillColor] (183.13,128.84) rectangle (184.13,129.84);

\path[fill=fillColor] (155.78,103.75) rectangle (156.78,104.75);

\path[fill=fillColor] (177.79,124.07) rectangle (178.79,125.07);

\path[fill=fillColor] (179.79,128.16) rectangle (180.79,129.16);

\path[fill=fillColor] (185.48,131.28) rectangle (186.48,132.28);

\path[fill=fillColor] (153.23,100.01) rectangle (154.23,101.01);

\path[fill=fillColor] (174.02,120.19) rectangle (175.02,121.19);

\path[fill=fillColor] (170.84,115.70) rectangle (171.84,116.70);

\path[fill=fillColor] (165.88,113.21) rectangle (166.88,114.21);

\path[fill=fillColor] (151.05, 99.27) rectangle (152.05,100.27);

\path[fill=fillColor] (176.44,123.39) rectangle (177.44,124.39);

\path[fill=fillColor] (168.02,114.77) rectangle (169.02,115.77);

\path[fill=fillColor] (159.06,104.83) rectangle (160.06,105.83);

\path[fill=fillColor] (172.33,115.39) rectangle (173.33,116.39);

\path[fill=fillColor] (159.19,104.18) rectangle (160.19,105.18);

\path[fill=fillColor] (176.63,122.54) rectangle (177.63,123.54);

\path[fill=fillColor] (167.14,111.40) rectangle (168.14,112.40);

\path[fill=fillColor] (172.02,117.32) rectangle (173.02,118.32);

\path[fill=fillColor] (186.73,133.47) rectangle (187.73,134.47);

\path[fill=fillColor] (149.50, 98.04) rectangle (150.50, 99.04);

\path[fill=fillColor] (163.32,111.02) rectangle (164.32,112.02);

\path[fill=fillColor] (165.61,112.36) rectangle (166.61,113.36);

\path[fill=fillColor] (152.84,100.20) rectangle (153.84,101.20);

\path[fill=fillColor] (158.17,103.48) rectangle (159.17,104.48);

\path[fill=fillColor] (151.06, 98.20) rectangle (152.06, 99.20);

\path[fill=fillColor] (152.51, 96.36) rectangle (153.51, 97.36);

\path[fill=fillColor] (176.58,122.09) rectangle (177.58,123.09);

\path[fill=fillColor] (174.43,121.36) rectangle (175.43,122.36);

\path[fill=fillColor] (166.39,117.42) rectangle (167.39,118.42);

\path[fill=fillColor] (149.66, 98.77) rectangle (150.66, 99.77);

\path[fill=fillColor] (175.05,119.33) rectangle (176.05,120.33);

\path[fill=fillColor] (152.69,102.48) rectangle (153.69,103.48);

\path[fill=fillColor] (179.42,124.75) rectangle (180.42,125.75);

\path[fill=fillColor] (178.78,124.10) rectangle (179.78,125.10);

\path[fill=fillColor] (176.22,121.37) rectangle (177.22,122.37);

\path[fill=fillColor] (180.76,127.34) rectangle (181.76,128.34);

\path[fill=fillColor] (188.14,133.25) rectangle (189.14,134.25);

\path[fill=fillColor] (181.48,128.62) rectangle (182.48,129.62);

\path[fill=fillColor] (160.28,105.81) rectangle (161.28,106.81);

\path[fill=fillColor] (181.72,125.74) rectangle (182.72,126.74);

\path[fill=fillColor] (162.89,109.22) rectangle (163.89,110.22);

\path[fill=fillColor] (177.63,123.67) rectangle (178.63,124.67);

\path[fill=fillColor] (165.98,112.85) rectangle (166.98,113.85);

\path[fill=fillColor] (162.04,107.60) rectangle (163.04,108.60);

\path[fill=fillColor] (152.66, 99.20) rectangle (153.66,100.20);

\path[fill=fillColor] (174.09,125.72) rectangle (175.09,126.72);

\path[fill=fillColor] (186.03,133.21) rectangle (187.03,134.21);

\path[fill=fillColor] (157.72,100.02) rectangle (158.72,101.02);

\path[fill=fillColor] (157.54,104.47) rectangle (158.54,105.47);

\path[fill=fillColor] (148.33, 97.00) rectangle (149.33, 98.00);

\path[fill=fillColor] (156.62,101.89) rectangle (157.62,102.89);

\path[fill=fillColor] (154.30, 99.44) rectangle (155.30,100.44);

\path[fill=fillColor] (161.65,104.75) rectangle (162.65,105.75);

\path[fill=fillColor] (177.20,120.74) rectangle (178.20,121.74);

\path[fill=fillColor] (177.25,123.09) rectangle (178.25,124.09);

\path[fill=fillColor] (187.30,133.98) rectangle (188.30,134.98);

\path[fill=fillColor] (153.91,101.31) rectangle (154.91,102.31);

\path[fill=fillColor] (175.36,120.60) rectangle (176.36,121.60);

\path[fill=fillColor] (156.07,103.69) rectangle (157.07,104.69);

\path[fill=fillColor] (168.82,116.44) rectangle (169.82,117.44);

\path[fill=fillColor] (171.47,117.63) rectangle (172.47,118.63);

\path[fill=fillColor] (152.66, 99.31) rectangle (153.66,100.31);

\path[fill=fillColor] (164.17,109.93) rectangle (165.17,110.93);

\path[fill=fillColor] (179.34,126.85) rectangle (180.34,127.85);

\path[fill=fillColor] (180.23,126.06) rectangle (181.23,127.06);

\path[fill=fillColor] (158.54,105.14) rectangle (159.54,106.14);

\path[fill=fillColor] (181.04,125.55) rectangle (182.04,126.55);

\path[fill=fillColor] (173.40,117.90) rectangle (174.40,118.90);

\path[fill=fillColor] (150.84, 99.15) rectangle (151.84,100.15);

\path[fill=fillColor] (163.05,107.61) rectangle (164.05,108.61);

\path[fill=fillColor] (154.10,101.20) rectangle (155.10,102.20);

\path[fill=fillColor] (170.68,116.82) rectangle (171.68,117.82);

\path[fill=fillColor] (151.05, 97.82) rectangle (152.05, 98.82);

\path[fill=fillColor] (180.47,126.24) rectangle (181.47,127.24);

\path[fill=fillColor] (174.66,121.65) rectangle (175.66,122.65);

\path[fill=fillColor] (169.77,117.56) rectangle (170.77,118.56);

\path[fill=fillColor] (174.05,121.58) rectangle (175.05,122.58);

\path[fill=fillColor] (161.49,107.72) rectangle (162.49,108.72);

\path[fill=fillColor] (156.52,102.30) rectangle (157.52,103.30);

\path[fill=fillColor] (176.45,122.22) rectangle (177.45,123.22);

\path[fill=fillColor] (176.07,122.29) rectangle (177.07,123.29);

\path[fill=fillColor] (165.62,112.91) rectangle (166.62,113.91);

\path[fill=fillColor] (184.79,130.93) rectangle (185.79,131.93);

\path[fill=fillColor] (151.28, 96.98) rectangle (152.28, 97.98);

\path[fill=fillColor] (177.86,119.94) rectangle (178.86,120.94);

\path[fill=fillColor] (171.63,118.63) rectangle (172.63,119.63);

\path[fill=fillColor] (179.52,126.07) rectangle (180.52,127.07);

\path[fill=fillColor] (187.58,132.56) rectangle (188.58,133.56);

\path[fill=fillColor] (160.21,106.76) rectangle (161.21,107.76);

\path[fill=fillColor] (185.19,131.64) rectangle (186.19,132.64);

\path[fill=fillColor] (176.98,124.73) rectangle (177.98,125.73);

\path[fill=fillColor] (152.59, 97.47) rectangle (153.59, 98.47);

\path[fill=fillColor] (185.67,132.50) rectangle (186.67,133.50);

\path[fill=fillColor] (179.19,123.95) rectangle (180.19,124.95);

\path[fill=fillColor] (171.85,118.66) rectangle (172.85,119.66);

\path[fill=fillColor] (165.29,112.07) rectangle (166.29,113.07);

\path[fill=fillColor] (173.38,120.42) rectangle (174.38,121.42);

\path[fill=fillColor] (174.17,120.67) rectangle (175.17,121.67);

\path[fill=fillColor] (176.63,123.33) rectangle (177.63,124.33);

\path[fill=fillColor] (184.48,129.34) rectangle (185.48,130.34);

\path[fill=fillColor] (159.44,106.40) rectangle (160.44,107.40);

\path[fill=fillColor] (173.90,119.46) rectangle (174.90,120.46);

\path[fill=fillColor] (153.37,101.94) rectangle (154.37,102.94);

\path[fill=fillColor] (167.55,113.41) rectangle (168.55,114.41);

\path[fill=fillColor] (160.92,110.48) rectangle (161.92,111.48);

\path[fill=fillColor] (150.92, 97.77) rectangle (151.92, 98.77);

\path[fill=fillColor] (174.71,122.33) rectangle (175.71,123.33);

\path[fill=fillColor] (154.67,101.36) rectangle (155.67,102.36);

\path[fill=fillColor] (173.57,121.53) rectangle (174.57,122.53);

\path[fill=fillColor] (155.66,101.34) rectangle (156.66,102.34);

\path[fill=fillColor] (159.04,105.66) rectangle (160.04,106.66);

\path[fill=fillColor] (157.28,105.05) rectangle (158.28,106.05);

\path[fill=fillColor] (167.77,114.25) rectangle (168.77,115.25);

\path[fill=fillColor] (169.29,116.67) rectangle (170.29,117.67);

\path[fill=fillColor] (173.65,122.71) rectangle (174.65,123.71);

\path[fill=fillColor] (163.89,109.70) rectangle (164.89,110.70);

\path[fill=fillColor] (167.59,112.88) rectangle (168.59,113.88);

\path[fill=fillColor] (154.42,100.14) rectangle (155.42,101.14);

\path[fill=fillColor] (170.08,117.72) rectangle (171.08,118.72);

\path[fill=fillColor] (148.95, 97.12) rectangle (149.95, 98.12);

\path[fill=fillColor] (180.08,127.48) rectangle (181.08,128.48);

\path[fill=fillColor] (150.00, 97.83) rectangle (151.00, 98.83);

\path[fill=fillColor] (166.81,116.15) rectangle (167.81,117.15);

\path[fill=fillColor] (167.24,113.60) rectangle (168.24,114.60);

\path[fill=fillColor] (163.09,107.91) rectangle (164.09,108.91);

\path[fill=fillColor] (183.80,129.97) rectangle (184.80,130.97);

\path[fill=fillColor] (160.43,104.57) rectangle (161.43,105.57);

\path[fill=fillColor] (172.91,121.65) rectangle (173.91,122.65);

\path[fill=fillColor] (164.40,108.76) rectangle (165.40,109.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 36.00) --
	(249.34, 36.00) --
	(249.34,249.35) --
	( 36.00,249.35) --
	( 36.00, 36.00);
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (249.34,249.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at (144.81,134.92) {MSE=0.0061};
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (249.34,249.35);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] (167.33,167.24) rectangle (168.33,168.24);

\path[fill=fillColor] (173.04,171.02) rectangle (174.04,172.02);

\path[fill=fillColor] (172.91,172.84) rectangle (173.91,173.84);

\path[fill=fillColor] (150.56,151.50) rectangle (151.56,152.50);

\path[fill=fillColor] (160.28,162.73) rectangle (161.28,163.73);

\path[fill=fillColor] (161.24,162.52) rectangle (162.24,163.52);

\path[fill=fillColor] (157.75,158.07) rectangle (158.75,159.07);

\path[fill=fillColor] (167.01,166.71) rectangle (168.01,167.71);

\path[fill=fillColor] (157.71,159.23) rectangle (158.71,160.23);

\path[fill=fillColor] (183.54,184.90) rectangle (184.54,185.90);

\path[fill=fillColor] (149.43,151.61) rectangle (150.43,152.61);

\path[fill=fillColor] (180.59,181.70) rectangle (181.59,182.70);

\path[fill=fillColor] (149.13,152.22) rectangle (150.13,153.22);

\path[fill=fillColor] (168.18,165.71) rectangle (169.18,166.71);

\path[fill=fillColor] (184.38,184.20) rectangle (185.38,185.20);

\path[fill=fillColor] (155.56,156.25) rectangle (156.56,157.25);

\path[fill=fillColor] (161.52,162.30) rectangle (162.52,163.30);

\path[fill=fillColor] (153.91,155.76) rectangle (154.91,156.76);

\path[fill=fillColor] (176.28,177.09) rectangle (177.28,178.09);

\path[fill=fillColor] (169.13,169.74) rectangle (170.13,170.74);

\path[fill=fillColor] (154.68,155.64) rectangle (155.68,156.64);

\path[fill=fillColor] (164.44,165.36) rectangle (165.44,166.36);

\path[fill=fillColor] (172.96,169.35) rectangle (173.96,170.35);

\path[fill=fillColor] (165.31,167.28) rectangle (166.31,168.28);

\path[fill=fillColor] (149.18,149.73) rectangle (150.18,150.73);

\path[fill=fillColor] (187.16,185.01) rectangle (188.16,186.01);

\path[fill=fillColor] (188.93,186.08) rectangle (189.93,187.08);

\path[fill=fillColor] (179.40,180.16) rectangle (180.40,181.16);

\path[fill=fillColor] (182.14,178.50) rectangle (183.14,179.50);

\path[fill=fillColor] (183.54,183.24) rectangle (184.54,184.24);

\path[fill=fillColor] (156.37,159.75) rectangle (157.37,160.75);

\path[fill=fillColor] (183.02,184.23) rectangle (184.02,185.23);

\path[fill=fillColor] (159.05,159.93) rectangle (160.05,160.93);

\path[fill=fillColor] (170.16,170.90) rectangle (171.16,171.90);

\path[fill=fillColor] (173.46,176.55) rectangle (174.46,177.55);

\path[fill=fillColor] (174.72,176.09) rectangle (175.72,177.09);

\path[fill=fillColor] (158.51,157.96) rectangle (159.51,158.96);

\path[fill=fillColor] (174.43,171.71) rectangle (175.43,172.71);

\path[fill=fillColor] (163.32,163.66) rectangle (164.32,164.66);

\path[fill=fillColor] (168.51,168.53) rectangle (169.51,169.53);

\path[fill=fillColor] (186.32,185.61) rectangle (187.32,186.61);

\path[fill=fillColor] (168.99,168.38) rectangle (169.99,169.38);

\path[fill=fillColor] (183.02,181.36) rectangle (184.02,182.36);

\path[fill=fillColor] (184.72,183.14) rectangle (185.72,184.14);

\path[fill=fillColor] (167.01,162.27) rectangle (168.01,163.27);

\path[fill=fillColor] (156.52,155.08) rectangle (157.52,156.08);

\path[fill=fillColor] (165.64,166.80) rectangle (166.64,167.80);

\path[fill=fillColor] (188.68,185.92) rectangle (189.68,186.92);

\path[fill=fillColor] (158.52,162.60) rectangle (159.52,163.60);

\path[fill=fillColor] (156.39,155.61) rectangle (157.39,156.61);

\path[fill=fillColor] (155.51,156.53) rectangle (156.51,157.53);

\path[fill=fillColor] (164.14,163.67) rectangle (165.14,164.67);

\path[fill=fillColor] (160.92,162.72) rectangle (161.92,163.72);

\path[fill=fillColor] (182.20,184.77) rectangle (183.20,185.77);

\path[fill=fillColor] (173.88,175.19) rectangle (174.88,176.19);

\path[fill=fillColor] (156.67,155.58) rectangle (157.67,156.58);

\path[fill=fillColor] (172.59,174.83) rectangle (173.59,175.83);

\path[fill=fillColor] (165.01,165.36) rectangle (166.01,166.36);

\path[fill=fillColor] (180.14,178.56) rectangle (181.14,179.56);

\path[fill=fillColor] (156.01,155.81) rectangle (157.01,156.81);

\path[fill=fillColor] (158.52,157.51) rectangle (159.52,158.51);

\path[fill=fillColor] (167.59,167.99) rectangle (168.59,168.99);

\path[fill=fillColor] (179.34,179.73) rectangle (180.34,180.73);

\path[fill=fillColor] (176.74,176.04) rectangle (177.74,177.04);

\path[fill=fillColor] (152.38,154.32) rectangle (153.38,155.32);

\path[fill=fillColor] (163.18,161.27) rectangle (164.18,162.27);

\path[fill=fillColor] (185.48,184.60) rectangle (186.48,185.60);

\path[fill=fillColor] (185.48,186.55) rectangle (186.48,187.55);

\path[fill=fillColor] (164.33,162.27) rectangle (165.33,163.27);

\path[fill=fillColor] (176.63,174.28) rectangle (177.63,175.28);

\path[fill=fillColor] (183.71,181.22) rectangle (184.71,182.22);

\path[fill=fillColor] (153.92,152.33) rectangle (154.92,153.33);

\path[fill=fillColor] (149.19,151.85) rectangle (150.19,152.85);

\path[fill=fillColor] (187.58,185.35) rectangle (188.58,186.35);

\path[fill=fillColor] (158.17,155.88) rectangle (159.17,156.88);

\path[fill=fillColor] (171.68,171.52) rectangle (172.68,172.52);

\path[fill=fillColor] (180.35,180.42) rectangle (181.35,181.42);

\path[fill=fillColor] (187.89,187.41) rectangle (188.89,188.41);

\path[fill=fillColor] (177.10,177.72) rectangle (178.10,178.72);

\path[fill=fillColor] (161.53,160.94) rectangle (162.53,161.94);

\path[fill=fillColor] (166.81,166.97) rectangle (167.81,167.97);

\path[fill=fillColor] (159.44,160.63) rectangle (160.44,161.63);

\path[fill=fillColor] (173.38,175.49) rectangle (174.38,176.49);

\path[fill=fillColor] (165.11,164.62) rectangle (166.11,165.62);

\path[fill=fillColor] (160.38,164.01) rectangle (161.38,165.01);

\path[fill=fillColor] (185.45,184.02) rectangle (186.45,185.02);

\path[fill=fillColor] (155.49,154.88) rectangle (156.49,155.88);

\path[fill=fillColor] (162.29,162.63) rectangle (163.29,163.63);

\path[fill=fillColor] (156.36,155.59) rectangle (157.36,156.59);

\path[fill=fillColor] (186.15,186.41) rectangle (187.15,187.41);

\path[fill=fillColor] (175.34,179.25) rectangle (176.34,180.25);

\path[fill=fillColor] (153.86,158.00) rectangle (154.86,159.00);

\path[fill=fillColor] (175.62,176.91) rectangle (176.62,177.91);

\path[fill=fillColor] (165.14,169.03) rectangle (166.14,170.03);

\path[fill=fillColor] (170.85,169.85) rectangle (171.85,170.85);

\path[fill=fillColor] (156.92,155.54) rectangle (157.92,156.54);

\path[fill=fillColor] (159.47,157.07) rectangle (160.47,158.07);

\path[fill=fillColor] (166.93,167.86) rectangle (167.93,168.86);

\path[fill=fillColor] (153.85,153.81) rectangle (154.85,154.81);

\path[fill=fillColor] (188.86,188.67) rectangle (189.86,189.67);

\path[fill=fillColor] (171.08,170.72) rectangle (172.08,171.72);

\path[fill=fillColor] (175.45,176.73) rectangle (176.45,177.73);

\path[fill=fillColor] (170.60,170.74) rectangle (171.60,171.74);

\path[fill=fillColor] (182.09,181.96) rectangle (183.09,182.96);

\path[fill=fillColor] (170.16,168.83) rectangle (171.16,169.83);

\path[fill=fillColor] (184.50,181.39) rectangle (185.50,182.39);

\path[fill=fillColor] (168.57,165.49) rectangle (169.57,166.49);

\path[fill=fillColor] (189.33,186.40) rectangle (190.33,187.40);

\path[fill=fillColor] (159.40,161.14) rectangle (160.40,162.14);

\path[fill=fillColor] (152.88,152.52) rectangle (153.88,153.52);

\path[fill=fillColor] (180.15,179.62) rectangle (181.15,180.62);

\path[fill=fillColor] (155.76,153.81) rectangle (156.76,154.81);

\path[fill=fillColor] (176.72,173.41) rectangle (177.72,174.41);

\path[fill=fillColor] (179.64,180.88) rectangle (180.64,181.88);

\path[fill=fillColor] (173.08,168.09) rectangle (174.08,169.09);

\path[fill=fillColor] (168.78,169.05) rectangle (169.78,170.05);

\path[fill=fillColor] (154.39,154.78) rectangle (155.39,155.78);

\path[fill=fillColor] (189.35,189.16) rectangle (190.35,190.16);

\path[fill=fillColor] (181.68,183.62) rectangle (182.68,184.62);

\path[fill=fillColor] (155.78,159.81) rectangle (156.78,160.81);

\path[fill=fillColor] (183.01,184.76) rectangle (184.01,185.76);

\path[fill=fillColor] (179.38,185.80) rectangle (180.38,186.80);

\path[fill=fillColor] (176.71,179.96) rectangle (177.71,180.96);

\path[fill=fillColor] (175.23,174.98) rectangle (176.23,175.98);

\path[fill=fillColor] (182.50,181.17) rectangle (183.50,182.17);

\path[fill=fillColor] (156.31,153.69) rectangle (157.31,154.69);

\path[fill=fillColor] (182.26,180.04) rectangle (183.26,181.04);

\path[fill=fillColor] (162.23,163.41) rectangle (163.23,164.41);

\path[fill=fillColor] (180.42,181.73) rectangle (181.42,182.73);

\path[fill=fillColor] (153.09,155.10) rectangle (154.09,156.10);

\path[fill=fillColor] (165.11,166.94) rectangle (166.11,167.94);

\path[fill=fillColor] (166.39,172.10) rectangle (167.39,173.10);

\path[fill=fillColor] (165.14,163.67) rectangle (166.14,164.67);

\path[fill=fillColor] (167.15,168.67) rectangle (168.15,169.67);

\path[fill=fillColor] (154.37,156.80) rectangle (155.37,157.80);

\path[fill=fillColor] (186.75,186.19) rectangle (187.75,187.19);

\path[fill=fillColor] (188.34,185.82) rectangle (189.34,186.82);

\path[fill=fillColor] (168.84,168.78) rectangle (169.84,169.78);

\path[fill=fillColor] (158.17,156.79) rectangle (159.17,157.79);

\path[fill=fillColor] (176.72,176.83) rectangle (177.72,177.83);

\path[fill=fillColor] (184.79,183.28) rectangle (185.79,184.28);

\path[fill=fillColor] (161.27,161.69) rectangle (162.27,162.69);

\path[fill=fillColor] (175.18,176.45) rectangle (176.18,177.45);

\path[fill=fillColor] (185.67,186.52) rectangle (186.67,187.52);

\path[fill=fillColor] (180.59,183.66) rectangle (181.59,184.66);

\path[fill=fillColor] (157.06,158.51) rectangle (158.06,159.51);

\path[fill=fillColor] (157.54,159.04) rectangle (158.54,160.04);

\path[fill=fillColor] (170.61,167.59) rectangle (171.61,168.59);

\path[fill=fillColor] (151.88,151.56) rectangle (152.88,152.56);

\path[fill=fillColor] (167.55,169.96) rectangle (168.55,170.96);

\path[fill=fillColor] (170.66,174.93) rectangle (171.66,175.93);

\path[fill=fillColor] (163.18,163.16) rectangle (164.18,164.16);

\path[fill=fillColor] (177.10,178.02) rectangle (178.10,179.02);

\path[fill=fillColor] (169.04,173.10) rectangle (170.04,174.10);

\path[fill=fillColor] (165.03,162.39) rectangle (166.03,163.39);

\path[fill=fillColor] (164.13,160.84) rectangle (165.13,161.84);

\path[fill=fillColor] (166.67,166.54) rectangle (167.67,167.54);

\path[fill=fillColor] (162.30,157.80) rectangle (163.30,158.80);

\path[fill=fillColor] (181.56,178.53) rectangle (182.56,179.53);

\path[fill=fillColor] (165.98,165.83) rectangle (166.98,166.83);

\path[fill=fillColor] (171.63,170.82) rectangle (172.63,171.82);

\path[fill=fillColor] (167.90,167.82) rectangle (168.90,168.82);

\path[fill=fillColor] (180.27,180.58) rectangle (181.27,181.58);

\path[fill=fillColor] (178.14,178.91) rectangle (179.14,179.91);

\path[fill=fillColor] (176.66,175.85) rectangle (177.66,176.85);

\path[fill=fillColor] (156.62,154.34) rectangle (157.62,155.34);

\path[fill=fillColor] (153.41,159.44) rectangle (154.41,160.44);

\path[fill=fillColor] (156.01,154.65) rectangle (157.01,155.65);

\path[fill=fillColor] (179.02,180.79) rectangle (180.02,181.79);

\path[fill=fillColor] (152.31,150.67) rectangle (153.31,151.67);

\path[fill=fillColor] (159.83,162.10) rectangle (160.83,163.10);

\path[fill=fillColor] (176.63,176.32) rectangle (177.63,177.32);

\path[fill=fillColor] (168.96,174.84) rectangle (169.96,175.84);

\path[fill=fillColor] (181.72,180.71) rectangle (182.72,181.71);

\path[fill=fillColor] (172.66,171.53) rectangle (173.66,172.53);

\path[fill=fillColor] (182.44,182.51) rectangle (183.44,183.51);

\path[fill=fillColor] (172.96,173.79) rectangle (173.96,174.79);

\path[fill=fillColor] (154.10,156.14) rectangle (155.10,157.14);

\path[fill=fillColor] (174.94,171.62) rectangle (175.94,172.62);

\path[fill=fillColor] (154.68,156.03) rectangle (155.68,157.03);

\path[fill=fillColor] (173.83,173.31) rectangle (174.83,174.31);

\path[fill=fillColor] (157.11,159.57) rectangle (158.11,160.57);

\path[fill=fillColor] (157.28,158.38) rectangle (158.28,159.38);

\path[fill=fillColor] (179.52,177.66) rectangle (180.52,178.66);

\path[fill=fillColor] (151.20,151.56) rectangle (152.20,152.56);

\path[fill=fillColor] (166.36,168.28) rectangle (167.36,169.28);

\path[fill=fillColor] (182.34,184.97) rectangle (183.34,185.97);

\path[fill=fillColor] (181.33,181.80) rectangle (182.33,182.80);

\path[fill=fillColor] (180.22,178.00) rectangle (181.22,179.00);

\path[fill=fillColor] (171.40,173.37) rectangle (172.40,174.37);

\path[fill=fillColor] (187.26,185.81) rectangle (188.26,186.81);

\path[fill=fillColor] (180.04,176.64) rectangle (181.04,177.64);

\path[fill=fillColor] (162.69,164.13) rectangle (163.69,165.13);

\path[fill=fillColor] (165.64,165.03) rectangle (166.64,166.03);

\path[fill=fillColor] (162.04,160.36) rectangle (163.04,161.36);

\path[fill=fillColor] (174.64,173.01) rectangle (175.64,174.01);

\path[fill=fillColor] (158.96,156.81) rectangle (159.96,157.81);

\path[fill=fillColor] (181.14,183.21) rectangle (182.14,184.21);

\path[fill=fillColor] (180.54,180.98) rectangle (181.54,181.98);

\path[fill=fillColor] (167.64,168.33) rectangle (168.64,169.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 36.00) --
	(249.34, 36.00) --
	(249.34,249.35) --
	( 36.00,249.35) --
	( 36.00, 36.00);
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (249.34,249.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at (144.81,188.26) {MSE=0.0101};
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (249.34,249.35);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] (153.86,210.63) rectangle (154.86,211.63);

\path[fill=fillColor] (157.90,211.95) rectangle (158.90,212.95);

\path[fill=fillColor] (177.30,225.47) rectangle (178.30,226.47);

\path[fill=fillColor] (185.89,238.60) rectangle (186.89,239.60);

\path[fill=fillColor] (185.67,237.90) rectangle (186.67,238.90);

\path[fill=fillColor] (156.15,210.86) rectangle (157.15,211.86);

\path[fill=fillColor] (170.63,221.43) rectangle (171.63,222.43);

\path[fill=fillColor] (148.33,204.65) rectangle (149.33,205.65);

\path[fill=fillColor] (162.01,211.95) rectangle (163.01,212.95);

\path[fill=fillColor] (157.27,211.10) rectangle (158.27,212.10);

\path[fill=fillColor] (159.09,209.61) rectangle (160.09,210.61);

\path[fill=fillColor] (188.36,237.70) rectangle (189.36,238.70);

\path[fill=fillColor] (162.20,219.95) rectangle (163.20,220.95);

\path[fill=fillColor] (163.74,214.98) rectangle (164.74,215.98);

\path[fill=fillColor] (156.40,208.84) rectangle (157.40,209.84);

\path[fill=fillColor] (164.84,216.74) rectangle (165.84,217.74);

\path[fill=fillColor] (166.22,225.19) rectangle (167.22,226.19);

\path[fill=fillColor] (171.61,223.81) rectangle (172.61,224.81);

\path[fill=fillColor] (166.38,223.76) rectangle (167.38,224.76);

\path[fill=fillColor] (174.05,224.46) rectangle (175.05,225.46);

\path[fill=fillColor] (168.67,221.10) rectangle (169.67,222.10);

\path[fill=fillColor] (160.43,213.19) rectangle (161.43,214.19);

\path[fill=fillColor] (160.28,211.59) rectangle (161.28,212.59);

\path[fill=fillColor] (165.61,225.28) rectangle (166.61,226.28);

\path[fill=fillColor] (176.66,233.49) rectangle (177.66,234.49);

\path[fill=fillColor] (185.45,237.98) rectangle (186.45,238.98);

\path[fill=fillColor] (166.93,216.95) rectangle (167.93,217.95);

\path[fill=fillColor] (187.30,236.95) rectangle (188.30,237.95);

\path[fill=fillColor] (176.45,229.66) rectangle (177.45,230.66);

\path[fill=fillColor] (180.83,232.72) rectangle (181.83,233.72);

\path[fill=fillColor] (157.74,205.97) rectangle (158.74,206.97);

\path[fill=fillColor] (155.98,208.64) rectangle (156.98,209.64);

\path[fill=fillColor] (171.63,222.80) rectangle (172.63,223.80);

\path[fill=fillColor] (183.18,233.87) rectangle (184.18,234.87);

\path[fill=fillColor] (174.68,228.63) rectangle (175.68,229.63);

\path[fill=fillColor] (171.47,224.77) rectangle (172.47,225.77);

\path[fill=fillColor] (158.85,208.82) rectangle (159.85,209.82);

\path[fill=fillColor] (185.67,239.73) rectangle (186.67,240.73);

\path[fill=fillColor] (184.09,237.64) rectangle (185.09,238.64);

\path[fill=fillColor] (177.71,234.76) rectangle (178.71,235.76);

\path[fill=fillColor] (174.17,227.50) rectangle (175.17,228.50);

\path[fill=fillColor] (165.94,221.64) rectangle (166.94,222.64);

\path[fill=fillColor] (179.52,234.84) rectangle (180.52,235.84);

\path[fill=fillColor] (160.92,219.20) rectangle (161.92,220.20);

\path[fill=fillColor] (153.31,207.70) rectangle (154.31,208.70);

\path[fill=fillColor] (185.84,238.41) rectangle (186.84,239.41);

\path[fill=fillColor] (176.74,234.37) rectangle (177.74,235.37);

\path[fill=fillColor] (176.48,225.63) rectangle (177.48,226.63);

\path[fill=fillColor] (175.89,231.39) rectangle (176.89,232.39);

\path[fill=fillColor] (182.44,231.10) rectangle (183.44,232.10);

\path[fill=fillColor] (154.42,205.92) rectangle (155.42,206.92);

\path[fill=fillColor] (182.04,230.79) rectangle (183.04,231.79);

\path[fill=fillColor] (157.27,212.30) rectangle (158.27,213.30);

\path[fill=fillColor] (176.06,227.86) rectangle (177.06,228.86);

\path[fill=fillColor] (159.42,215.95) rectangle (160.42,216.95);

\path[fill=fillColor] (177.39,230.00) rectangle (178.39,231.00);

\path[fill=fillColor] (184.79,235.45) rectangle (185.79,236.45);

\path[fill=fillColor] (148.60,205.62) rectangle (149.60,206.62);

\path[fill=fillColor] (154.19,206.78) rectangle (155.19,207.78);

\path[fill=fillColor] (154.87,207.24) rectangle (155.87,208.24);

\path[fill=fillColor] (187.58,238.23) rectangle (188.58,239.23);

\path[fill=fillColor] (185.84,237.02) rectangle (186.84,238.02);

\path[fill=fillColor] (172.02,223.90) rectangle (173.02,224.90);

\path[fill=fillColor] (164.35,219.82) rectangle (165.35,220.82);

\path[fill=fillColor] (174.64,228.96) rectangle (175.64,229.96);

\path[fill=fillColor] (183.45,237.13) rectangle (184.45,238.13);

\path[fill=fillColor] (185.02,237.96) rectangle (186.02,238.96);

\path[fill=fillColor] (186.19,236.79) rectangle (187.19,237.79);

\path[fill=fillColor] (174.77,225.06) rectangle (175.77,226.06);

\path[fill=fillColor] (184.72,238.96) rectangle (185.72,239.96);

\path[fill=fillColor] (155.98,211.09) rectangle (156.98,212.09);

\path[fill=fillColor] (174.09,225.06) rectangle (175.09,226.06);

\path[fill=fillColor] (171.85,224.04) rectangle (172.85,225.04);

\path[fill=fillColor] (174.96,225.93) rectangle (175.96,226.93);

\path[fill=fillColor] (170.95,220.94) rectangle (171.95,221.94);

\path[fill=fillColor] (174.05,226.74) rectangle (175.05,227.74);

\path[fill=fillColor] (184.43,233.44) rectangle (185.43,234.44);

\path[fill=fillColor] (151.54,205.28) rectangle (152.54,206.28);

\path[fill=fillColor] (176.71,228.17) rectangle (177.71,229.17);

\path[fill=fillColor] (174.09,229.44) rectangle (175.09,230.44);

\path[fill=fillColor] (177.74,227.22) rectangle (178.74,228.22);

\path[fill=fillColor] (177.74,230.78) rectangle (178.74,231.78);

\path[fill=fillColor] (179.52,237.40) rectangle (180.52,238.40);

\path[fill=fillColor] (161.43,217.02) rectangle (162.43,218.02);

\path[fill=fillColor] (154.55,207.37) rectangle (155.55,208.37);

\path[fill=fillColor] (164.53,223.60) rectangle (165.53,224.60);

\path[fill=fillColor] (157.05,213.76) rectangle (158.05,214.76);

\path[fill=fillColor] (158.54,211.12) rectangle (159.54,212.12);

\path[fill=fillColor] (171.98,227.11) rectangle (172.98,228.11);

\path[fill=fillColor] (154.19,206.55) rectangle (155.19,207.55);

\path[fill=fillColor] (170.08,226.29) rectangle (171.08,227.29);

\path[fill=fillColor] (154.42,208.51) rectangle (155.42,209.51);

\path[fill=fillColor] (161.17,207.83) rectangle (162.17,208.83);

\path[fill=fillColor] (170.52,228.16) rectangle (171.52,229.16);

\path[fill=fillColor] (178.01,230.32) rectangle (179.01,231.32);

\path[fill=fillColor] (168.77,222.37) rectangle (169.77,223.37);

\path[fill=fillColor] (174.66,227.17) rectangle (175.66,228.17);

\path[fill=fillColor] (154.50,206.34) rectangle (155.50,207.34);

\path[fill=fillColor] (156.26,209.51) rectangle (157.26,210.51);

\path[fill=fillColor] (158.96,207.36) rectangle (159.96,208.36);

\path[fill=fillColor] (148.87,206.19) rectangle (149.87,207.19);

\path[fill=fillColor] (174.77,225.32) rectangle (175.77,226.32);

\path[fill=fillColor] (185.99,237.27) rectangle (186.99,238.27);

\path[fill=fillColor] (179.79,232.77) rectangle (180.79,233.77);

\path[fill=fillColor] (154.09,206.43) rectangle (155.09,207.43);

\path[fill=fillColor] (170.84,225.45) rectangle (171.84,226.45);

\path[fill=fillColor] (188.20,241.55) rectangle (189.20,242.55);

\path[fill=fillColor] (149.18,209.69) rectangle (150.18,210.69);

\path[fill=fillColor] (157.78,213.81) rectangle (158.78,214.81);

\path[fill=fillColor] (171.67,225.10) rectangle (172.67,226.10);

\path[fill=fillColor] (168.05,227.92) rectangle (169.05,228.92);

\path[fill=fillColor] (166.36,217.02) rectangle (167.36,218.02);

\path[fill=fillColor] (161.29,220.08) rectangle (162.29,221.08);

\path[fill=fillColor] (188.07,236.20) rectangle (189.07,237.20);

\path[fill=fillColor] (166.36,220.47) rectangle (167.36,221.47);

\path[fill=fillColor] (156.46,209.69) rectangle (157.46,210.69);

\path[fill=fillColor] (149.63,206.81) rectangle (150.63,207.81);

\path[fill=fillColor] (175.89,231.31) rectangle (176.89,232.31);

\path[fill=fillColor] (154.87,207.28) rectangle (155.87,208.28);

\path[fill=fillColor] (181.67,235.30) rectangle (182.67,236.30);

\path[fill=fillColor] (150.56,204.19) rectangle (151.56,205.19);

\path[fill=fillColor] (164.44,221.71) rectangle (165.44,222.71);

\path[fill=fillColor] (184.56,237.72) rectangle (185.56,238.72);

\path[fill=fillColor] (179.91,229.29) rectangle (180.91,230.29);

\path[fill=fillColor] (189.35,243.23) rectangle (190.35,244.23);

\path[fill=fillColor] (156.56,210.71) rectangle (157.56,211.71);

\path[fill=fillColor] (161.63,215.33) rectangle (162.63,216.33);

\path[fill=fillColor] (172.58,233.59) rectangle (173.58,234.59);

\path[fill=fillColor] (170.85,217.58) rectangle (171.85,218.58);

\path[fill=fillColor] (151.20,204.54) rectangle (152.20,205.54);

\path[fill=fillColor] (148.39,206.27) rectangle (149.39,207.27);

\path[fill=fillColor] (150.02,207.61) rectangle (151.02,208.61);

\path[fill=fillColor] (149.47,204.92) rectangle (150.47,205.92);

\path[fill=fillColor] (176.44,234.82) rectangle (177.44,235.82);

\path[fill=fillColor] (163.82,218.67) rectangle (164.82,219.67);

\path[fill=fillColor] (165.98,219.92) rectangle (166.98,220.92);

\path[fill=fillColor] (179.91,236.23) rectangle (180.91,237.23);

\path[fill=fillColor] (155.33,207.83) rectangle (156.33,208.83);

\path[fill=fillColor] (155.51,209.39) rectangle (156.51,210.39);

\path[fill=fillColor] (162.59,218.05) rectangle (163.59,219.05);

\path[fill=fillColor] (185.60,238.73) rectangle (186.60,239.73);

\path[fill=fillColor] (159.86,208.97) rectangle (160.86,209.97);

\path[fill=fillColor] (152.66,204.03) rectangle (153.66,205.03);

\path[fill=fillColor] (149.50,204.97) rectangle (150.50,205.97);

\path[fill=fillColor] (154.62,208.19) rectangle (155.62,209.19);

\path[fill=fillColor] (151.09,203.48) rectangle (152.09,204.48);

\path[fill=fillColor] (149.19,206.72) rectangle (150.19,207.72);

\path[fill=fillColor] (171.63,222.40) rectangle (172.63,223.40);

\path[fill=fillColor] (167.67,220.23) rectangle (168.67,221.23);

\path[fill=fillColor] (185.03,236.26) rectangle (186.03,237.26);

\path[fill=fillColor] (168.18,221.23) rectangle (169.18,222.23);

\path[fill=fillColor] (163.05,208.42) rectangle (164.05,209.42);

\path[fill=fillColor] (182.76,231.45) rectangle (183.76,232.45);

\path[fill=fillColor] (171.47,221.46) rectangle (172.47,222.46);

\path[fill=fillColor] (180.51,229.03) rectangle (181.51,230.03);

\path[fill=fillColor] (187.29,232.77) rectangle (188.29,233.77);

\path[fill=fillColor] (150.72,208.58) rectangle (151.72,209.58);

\path[fill=fillColor] (160.50,213.56) rectangle (161.50,214.56);

\path[fill=fillColor] (165.11,224.88) rectangle (166.11,225.88);

\path[fill=fillColor] (159.99,212.36) rectangle (160.99,213.36);

\path[fill=fillColor] (154.30,208.08) rectangle (155.30,209.08);

\path[fill=fillColor] (165.11,220.05) rectangle (166.11,221.05);

\path[fill=fillColor] (163.05,212.64) rectangle (164.05,213.64);

\path[fill=fillColor] (188.34,238.98) rectangle (189.34,239.98);

\path[fill=fillColor] (188.36,239.03) rectangle (189.36,240.03);

\path[fill=fillColor] (152.88,206.11) rectangle (153.88,207.11);

\path[fill=fillColor] (176.63,225.89) rectangle (177.63,226.89);

\path[fill=fillColor] (149.08,206.59) rectangle (150.08,207.59);

\path[fill=fillColor] (172.96,226.73) rectangle (173.96,227.73);

\path[fill=fillColor] (172.33,217.79) rectangle (173.33,218.79);

\path[fill=fillColor] (177.40,234.11) rectangle (178.40,235.11);

\path[fill=fillColor] (172.96,225.68) rectangle (173.96,226.68);

\path[fill=fillColor] (158.96,208.75) rectangle (159.96,209.75);

\path[fill=fillColor] (153.13,207.92) rectangle (154.13,208.92);

\path[fill=fillColor] (162.29,213.63) rectangle (163.29,214.63);

\path[fill=fillColor] (186.65,238.80) rectangle (187.65,239.80);

\path[fill=fillColor] (172.96,226.53) rectangle (173.96,227.53);

\path[fill=fillColor] (161.01,210.10) rectangle (162.01,211.10);

\path[fill=fillColor] (183.50,237.15) rectangle (184.50,238.15);

\path[fill=fillColor] (173.65,225.51) rectangle (174.65,226.51);

\path[fill=fillColor] (166.35,217.23) rectangle (167.35,218.23);

\path[fill=fillColor] (179.07,236.87) rectangle (180.07,237.87);

\path[fill=fillColor] (163.05,224.24) rectangle (164.05,225.24);

\path[fill=fillColor] (175.50,228.12) rectangle (176.50,229.12);

\path[fill=fillColor] (163.45,216.51) rectangle (164.45,217.51);

\path[fill=fillColor] (170.95,216.04) rectangle (171.95,217.04);

\path[fill=fillColor] (168.76,223.59) rectangle (169.76,224.59);

\path[fill=fillColor] (169.77,226.26) rectangle (170.77,227.26);

\path[fill=fillColor] (173.38,226.62) rectangle (174.38,227.62);

\path[fill=fillColor] (167.78,222.50) rectangle (168.78,223.50);

\path[fill=fillColor] (183.54,237.33) rectangle (184.54,238.33);

\path[fill=fillColor] (155.93,207.88) rectangle (156.93,208.88);

\path[fill=fillColor] (155.54,212.97) rectangle (156.54,213.97);

\path[fill=fillColor] (163.09,218.07) rectangle (164.09,219.07);

\path[fill=fillColor] (154.42,208.20) rectangle (155.42,209.20);

\path[fill=fillColor] (176.74,234.98) rectangle (177.74,235.98);

\path[fill=fillColor] (152.14,209.16) rectangle (153.14,210.16);

\path[fill=fillColor] (152.66,208.13) rectangle (153.66,209.13);

\path[fill=fillColor] (171.89,223.50) rectangle (172.89,224.50);

\path[fill=fillColor] (163.78,220.52) rectangle (164.78,221.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 36.00) --
	(249.34, 36.00) --
	(249.34,249.35) --
	( 36.00,249.35) --
	( 36.00, 36.00);
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (249.34,249.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at (144.81,241.60) {MSE=0.0230};
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (249.34,249.35);
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] (202.40, 45.90) rectangle (203.40, 46.90);

\path[fill=fillColor] (227.32, 69.76) rectangle (228.32, 70.76);

\path[fill=fillColor] (223.71, 65.14) rectangle (224.71, 66.14);

\path[fill=fillColor] (240.55, 78.50) rectangle (241.55, 79.50);

\path[fill=fillColor] (203.01, 44.98) rectangle (204.01, 45.98);

\path[fill=fillColor] (233.71, 73.37) rectangle (234.71, 74.37);

\path[fill=fillColor] (217.38, 55.17) rectangle (218.38, 56.17);

\path[fill=fillColor] (233.25, 74.09) rectangle (234.25, 75.09);

\path[fill=fillColor] (205.67, 48.85) rectangle (206.67, 49.85);

\path[fill=fillColor] (214.27, 53.73) rectangle (215.27, 54.73);

\path[fill=fillColor] (226.39, 67.06) rectangle (227.39, 68.06);

\path[fill=fillColor] (203.15, 45.67) rectangle (204.15, 46.67);

\path[fill=fillColor] (202.85, 46.09) rectangle (203.85, 47.09);

\path[fill=fillColor] (240.02, 79.21) rectangle (241.02, 80.21);

\path[fill=fillColor] (209.43, 49.54) rectangle (210.43, 50.54);

\path[fill=fillColor] (206.82, 45.99) rectangle (207.82, 46.99);

\path[fill=fillColor] (239.97, 74.31) rectangle (240.97, 75.31);

\path[fill=fillColor] (236.61, 77.13) rectangle (237.61, 78.13);

\path[fill=fillColor] (208.01, 50.53) rectangle (209.01, 51.53);

\path[fill=fillColor] (241.22, 81.25) rectangle (242.22, 82.25);

\path[fill=fillColor] (208.55, 49.97) rectangle (209.55, 50.97);

\path[fill=fillColor] (237.87, 76.59) rectangle (238.87, 77.59);

\path[fill=fillColor] (212.49, 53.07) rectangle (213.49, 54.07);

\path[fill=fillColor] (227.56, 71.46) rectangle (228.56, 72.46);

\path[fill=fillColor] (204.91, 45.02) rectangle (205.91, 46.02);

\path[fill=fillColor] (207.06, 47.51) rectangle (208.06, 48.51);

\path[fill=fillColor] (204.65, 44.38) rectangle (205.65, 45.38);

\path[fill=fillColor] (239.77, 80.79) rectangle (240.77, 81.79);

\path[fill=fillColor] (217.11, 58.21) rectangle (218.11, 59.21);

\path[fill=fillColor] (240.81, 81.66) rectangle (241.81, 82.66);

\path[fill=fillColor] (205.40, 46.23) rectangle (206.40, 47.23);

\path[fill=fillColor] (204.02, 46.80) rectangle (205.02, 47.80);

\path[fill=fillColor] (239.17, 78.80) rectangle (240.17, 79.80);

\path[fill=fillColor] (215.45, 56.97) rectangle (216.45, 57.97);

\path[fill=fillColor] (222.31, 61.42) rectangle (223.31, 62.42);

\path[fill=fillColor] (234.48, 77.05) rectangle (235.48, 78.05);

\path[fill=fillColor] (234.28, 76.27) rectangle (235.28, 77.27);

\path[fill=fillColor] (240.20, 79.52) rectangle (241.20, 80.52);

\path[fill=fillColor] (233.36, 74.28) rectangle (234.36, 75.28);

\path[fill=fillColor] (220.32, 60.42) rectangle (221.32, 61.42);

\path[fill=fillColor] (210.17, 50.61) rectangle (211.17, 51.61);

\path[fill=fillColor] (220.83, 60.53) rectangle (221.83, 61.53);

\path[fill=fillColor] (216.45, 55.82) rectangle (217.45, 56.82);

\path[fill=fillColor] (225.65, 65.29) rectangle (226.65, 66.29);

\path[fill=fillColor] (211.46, 53.71) rectangle (212.46, 54.71);

\path[fill=fillColor] (236.76, 76.93) rectangle (237.76, 77.93);

\path[fill=fillColor] (240.84, 80.37) rectangle (241.84, 81.37);

\path[fill=fillColor] (239.22, 82.09) rectangle (240.22, 83.09);

\path[fill=fillColor] (217.30, 58.40) rectangle (218.30, 59.40);

\path[fill=fillColor] (231.26, 71.63) rectangle (232.26, 72.63);

\path[fill=fillColor] (238.47, 76.56) rectangle (239.47, 77.56);

\path[fill=fillColor] (209.78, 48.72) rectangle (210.78, 49.72);

\path[fill=fillColor] (242.40, 81.11) rectangle (243.40, 82.11);

\path[fill=fillColor] (215.12, 57.19) rectangle (216.12, 58.19);

\path[fill=fillColor] (241.48, 81.67) rectangle (242.48, 82.67);

\path[fill=fillColor] (210.95, 49.92) rectangle (211.95, 50.92);

\path[fill=fillColor] (210.59, 47.98) rectangle (211.59, 48.98);

\path[fill=fillColor] (216.79, 58.90) rectangle (217.79, 59.90);

\path[fill=fillColor] (234.85, 77.29) rectangle (235.85, 78.29);

\path[fill=fillColor] (235.45, 79.60) rectangle (236.45, 80.60);

\path[fill=fillColor] (234.61, 73.66) rectangle (235.61, 74.66);

\path[fill=fillColor] (212.28, 54.46) rectangle (213.28, 55.46);

\path[fill=fillColor] (204.50, 45.26) rectangle (205.50, 46.26);

\path[fill=fillColor] (214.81, 53.92) rectangle (215.81, 54.92);

\path[fill=fillColor] (227.86, 66.93) rectangle (228.86, 67.93);

\path[fill=fillColor] (230.47, 67.14) rectangle (231.47, 68.14);

\path[fill=fillColor] (220.27, 59.72) rectangle (221.27, 60.72);

\path[fill=fillColor] (227.01, 66.11) rectangle (228.01, 67.11);

\path[fill=fillColor] (214.03, 53.33) rectangle (215.03, 54.33);

\path[fill=fillColor] (227.43, 67.91) rectangle (228.43, 68.91);

\path[fill=fillColor] (203.10, 48.66) rectangle (204.10, 49.66);

\path[fill=fillColor] (209.57, 52.77) rectangle (210.57, 53.77);

\path[fill=fillColor] (232.45, 71.16) rectangle (233.45, 72.16);

\path[fill=fillColor] (213.33, 52.47) rectangle (214.33, 53.47);

\path[fill=fillColor] (237.45, 76.65) rectangle (238.45, 77.65);

\path[fill=fillColor] (228.00, 66.71) rectangle (229.00, 67.71);

\path[fill=fillColor] (229.78, 70.07) rectangle (230.78, 71.07);

\path[fill=fillColor] (216.21, 57.96) rectangle (217.21, 58.96);

\path[fill=fillColor] (239.91, 78.73) rectangle (240.91, 79.73);

\path[fill=fillColor] (226.20, 68.06) rectangle (227.20, 69.06);

\path[fill=fillColor] (242.09, 81.87) rectangle (243.09, 82.87);

\path[fill=fillColor] (232.93, 77.96) rectangle (233.93, 78.96);

\path[fill=fillColor] (232.58, 75.26) rectangle (233.58, 76.26);

\path[fill=fillColor] (227.74, 67.61) rectangle (228.74, 68.61);

\path[fill=fillColor] (222.92, 65.63) rectangle (223.92, 66.63);

\path[fill=fillColor] (228.23, 65.04) rectangle (229.23, 66.04);

\path[fill=fillColor] (225.08, 66.20) rectangle (226.08, 67.20);

\path[fill=fillColor] (222.13, 61.49) rectangle (223.13, 62.49);

\path[fill=fillColor] (215.61, 56.14) rectangle (216.61, 57.14);

\path[fill=fillColor] (231.24, 69.90) rectangle (232.24, 70.90);

\path[fill=fillColor] (208.97, 48.03) rectangle (209.97, 49.03);

\path[fill=fillColor] (232.53, 72.06) rectangle (233.53, 73.06);

\path[fill=fillColor] (227.09, 66.61) rectangle (228.09, 67.61);

\path[fill=fillColor] (202.86, 44.15) rectangle (203.86, 45.15);

\path[fill=fillColor] (217.88, 58.17) rectangle (218.88, 59.17);

\path[fill=fillColor] (230.27, 72.76) rectangle (231.27, 73.76);

\path[fill=fillColor] (205.47, 47.13) rectangle (206.47, 48.13);

\path[fill=fillColor] (217.70, 58.27) rectangle (218.70, 59.27);

\path[fill=fillColor] (224.65, 66.61) rectangle (225.65, 67.61);

\path[fill=fillColor] (238.72, 80.29) rectangle (239.72, 81.29);

\path[fill=fillColor] (221.68, 62.11) rectangle (222.68, 63.11);

\path[fill=fillColor] (229.54, 70.48) rectangle (230.54, 71.48);

\path[fill=fillColor] (207.17, 45.95) rectangle (208.17, 46.95);

\path[fill=fillColor] (209.36, 47.81) rectangle (210.36, 48.81);

\path[fill=fillColor] (202.32, 46.52) rectangle (203.32, 47.52);

\path[fill=fillColor] (224.41, 65.31) rectangle (225.41, 66.31);

\path[fill=fillColor] (204.90, 47.57) rectangle (205.90, 48.57);

\path[fill=fillColor] (236.44, 75.61) rectangle (237.44, 76.61);

\path[fill=fillColor] (213.74, 56.56) rectangle (214.74, 57.56);

\path[fill=fillColor] (206.51, 44.52) rectangle (207.51, 45.52);

\path[fill=fillColor] (223.67, 65.26) rectangle (224.67, 66.26);

\path[fill=fillColor] (230.81, 73.81) rectangle (231.81, 74.81);

\path[fill=fillColor] (239.56, 79.21) rectangle (240.56, 80.21);

\path[fill=fillColor] (215.61, 52.49) rectangle (216.61, 53.49);

\path[fill=fillColor] (210.46, 48.71) rectangle (211.46, 49.71);

\path[fill=fillColor] (216.48, 59.46) rectangle (217.48, 60.46);

\path[fill=fillColor] (209.23, 48.16) rectangle (210.23, 49.16);

\path[fill=fillColor] (236.41, 75.60) rectangle (237.41, 76.60);

\path[fill=fillColor] (214.69, 55.29) rectangle (215.69, 56.29);

\path[fill=fillColor] (213.81, 57.07) rectangle (214.81, 58.07);

\path[fill=fillColor] (221.22, 63.45) rectangle (222.22, 64.45);

\path[fill=fillColor] (233.65, 77.42) rectangle (234.65, 78.42);

\path[fill=fillColor] (228.45, 67.92) rectangle (229.45, 68.92);

\path[fill=fillColor] (231.25, 73.59) rectangle (232.25, 74.59);

\path[fill=fillColor] (215.69, 57.38) rectangle (216.69, 58.38);

\path[fill=fillColor] (206.56, 47.92) rectangle (207.56, 48.92);

\path[fill=fillColor] (228.92, 72.46) rectangle (229.92, 73.46);

\path[fill=fillColor] (216.74, 59.63) rectangle (217.74, 60.63);

\path[fill=fillColor] (217.17, 56.72) rectangle (218.17, 57.72);

\path[fill=fillColor] (203.25, 45.61) rectangle (204.25, 46.61);

\path[fill=fillColor] (241.56, 79.79) rectangle (242.56, 80.79);

\path[fill=fillColor] (205.94, 45.24) rectangle (206.94, 46.24);

\path[fill=fillColor] (230.75, 76.42) rectangle (231.75, 77.42);

\path[fill=fillColor] (227.01, 67.81) rectangle (228.01, 68.81);

\path[fill=fillColor] (226.94, 67.95) rectangle (227.94, 68.95);

\path[fill=fillColor] (228.88, 69.68) rectangle (229.88, 70.68);

\path[fill=fillColor] (209.47, 49.30) rectangle (210.47, 50.30);

\path[fill=fillColor] (239.04, 79.36) rectangle (240.04, 80.36);

\path[fill=fillColor] (215.29, 55.22) rectangle (216.29, 56.22);

\path[fill=fillColor] (229.32, 69.16) rectangle (230.32, 70.16);

\path[fill=fillColor] (224.09, 64.17) rectangle (225.09, 65.17);

\path[fill=fillColor] (212.49, 54.33) rectangle (213.49, 55.33);

\path[fill=fillColor] (201.73, 44.00) rectangle (202.73, 45.00);

\path[fill=fillColor] (218.01, 59.58) rectangle (219.01, 60.58);

\path[fill=fillColor] (242.20, 81.83) rectangle (243.20, 82.83);

\path[fill=fillColor] (218.80, 58.56) rectangle (219.80, 59.56);

\path[fill=fillColor] (209.00, 52.66) rectangle (210.00, 53.66);

\path[fill=fillColor] (209.82, 49.92) rectangle (210.82, 50.92);

\path[fill=fillColor] (224.25, 62.73) rectangle (225.25, 63.73);

\path[fill=fillColor] (212.04, 55.07) rectangle (213.04, 56.07);

\path[fill=fillColor] (203.17, 46.04) rectangle (204.17, 47.04);

\path[fill=fillColor] (208.44, 52.09) rectangle (209.44, 53.09);

\path[fill=fillColor] (239.72, 81.17) rectangle (240.72, 82.17);

\path[fill=fillColor] (215.29, 56.55) rectangle (216.29, 57.55);

\path[fill=fillColor] (220.20, 60.29) rectangle (221.20, 61.29);

\path[fill=fillColor] (241.56, 78.57) rectangle (242.56, 79.57);

\path[fill=fillColor] (226.18, 67.87) rectangle (227.18, 68.87);

\path[fill=fillColor] (206.67, 49.13) rectangle (207.67, 50.13);

\path[fill=fillColor] (219.27, 56.43) rectangle (220.27, 57.43);

\path[fill=fillColor] (205.58, 47.85) rectangle (206.58, 48.85);

\path[fill=fillColor] (215.25, 54.88) rectangle (216.25, 55.88);

\path[fill=fillColor] (232.71, 72.35) rectangle (233.71, 73.35);

\path[fill=fillColor] (225.98, 65.08) rectangle (226.98, 66.08);

\path[fill=fillColor] (207.33, 47.63) rectangle (208.33, 48.63);

\path[fill=fillColor] (217.67, 59.15) rectangle (218.67, 60.15);

\path[fill=fillColor] (234.51, 75.71) rectangle (235.51, 76.71);

\path[fill=fillColor] (241.87, 81.37) rectangle (242.87, 82.37);

\path[fill=fillColor] (234.65, 77.05) rectangle (235.65, 78.05);

\path[fill=fillColor] (202.27, 43.52) rectangle (203.27, 44.52);

\path[fill=fillColor] (202.64, 44.99) rectangle (203.64, 45.99);

\path[fill=fillColor] (213.28, 54.25) rectangle (214.28, 55.25);

\path[fill=fillColor] (241.01, 81.41) rectangle (242.01, 82.41);

\path[fill=fillColor] (237.61, 76.73) rectangle (238.61, 77.73);

\path[fill=fillColor] (220.85, 58.13) rectangle (221.85, 59.13);

\path[fill=fillColor] (227.47, 69.88) rectangle (228.47, 70.88);

\path[fill=fillColor] (209.10, 46.05) rectangle (210.10, 47.05);

\path[fill=fillColor] (218.50, 62.01) rectangle (219.50, 63.01);

\path[fill=fillColor] (237.57, 78.95) rectangle (238.57, 79.95);

\path[fill=fillColor] (236.67, 76.98) rectangle (237.67, 77.98);

\path[fill=fillColor] (211.82, 49.02) rectangle (212.82, 50.02);

\path[fill=fillColor] (207.98, 49.66) rectangle (208.98, 50.66);

\path[fill=fillColor] (208.17, 49.09) rectangle (209.17, 50.09);

\path[fill=fillColor] (233.34, 75.11) rectangle (234.34, 76.11);

\path[fill=fillColor] (234.09, 74.09) rectangle (235.09, 75.09);

\path[fill=fillColor] (231.58, 74.87) rectangle (232.58, 75.87);

\path[fill=fillColor] (239.60, 78.18) rectangle (240.60, 79.18);

\path[fill=fillColor] (208.71, 48.39) rectangle (209.71, 49.39);

\path[fill=fillColor] (219.62, 57.63) rectangle (220.62, 58.63);

\path[fill=fillColor] (208.70, 49.93) rectangle (209.70, 50.93);

\path[fill=fillColor] (206.04, 49.19) rectangle (207.04, 50.19);

\path[fill=fillColor] (233.95, 75.31) rectangle (234.95, 76.31);

\path[fill=fillColor] (222.91, 62.36) rectangle (223.91, 63.36);

\path[fill=fillColor] (210.55, 49.46) rectangle (211.55, 50.46);

\path[fill=fillColor] (218.77, 57.04) rectangle (219.77, 58.04);

\path[fill=fillColor] (203.52, 46.24) rectangle (204.52, 47.24);

\path[fill=fillColor] (215.42, 57.82) rectangle (216.42, 58.82);

\path[fill=fillColor] (212.04, 53.66) rectangle (213.04, 54.66);

\path[fill=fillColor] (228.61, 68.38) rectangle (229.61, 69.38);

\path[fill=fillColor] (206.56, 49.07) rectangle (207.56, 50.07);

\path[fill=fillColor] (220.35, 63.10) rectangle (221.35, 64.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 36.00) --
	(249.34, 36.00) --
	(249.34,249.35) --
	( 36.00,249.35) --
	( 36.00, 36.00);
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (249.34,249.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at (198.15, 81.59) {MSE=0.0092};
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (249.34,249.35);
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] (232.83,126.62) rectangle (233.83,127.62);

\path[fill=fillColor] (233.95,126.08) rectangle (234.95,127.08);

\path[fill=fillColor] (223.31,114.30) rectangle (224.31,115.30);

\path[fill=fillColor] (214.85,108.33) rectangle (215.85,109.33);

\path[fill=fillColor] (207.85,100.04) rectangle (208.85,101.04);

\path[fill=fillColor] (217.15,110.55) rectangle (218.15,111.55);

\path[fill=fillColor] (229.39,123.90) rectangle (230.39,124.90);

\path[fill=fillColor] (204.65, 97.41) rectangle (205.65, 98.41);

\path[fill=fillColor] (219.94,119.84) rectangle (220.94,120.84);

\path[fill=fillColor] (222.21,115.84) rectangle (223.21,116.84);

\path[fill=fillColor] (229.78,121.87) rectangle (230.78,122.87);

\path[fill=fillColor] (240.55,132.68) rectangle (241.55,133.68);

\path[fill=fillColor] (202.64, 98.55) rectangle (203.64, 99.55);

\path[fill=fillColor] (218.77,108.10) rectangle (219.77,109.10);

\path[fill=fillColor] (234.02,124.22) rectangle (235.02,125.22);

\path[fill=fillColor] (208.14,102.03) rectangle (209.14,103.03);

\path[fill=fillColor] (208.26,102.39) rectangle (209.26,103.39);

\path[fill=fillColor] (203.52, 97.83) rectangle (204.52, 98.83);

\path[fill=fillColor] (208.61, 99.63) rectangle (209.61,100.63);

\path[fill=fillColor] (215.44,108.50) rectangle (216.44,109.50);

\path[fill=fillColor] (223.24,119.60) rectangle (224.24,120.60);

\path[fill=fillColor] (217.06,109.92) rectangle (218.06,110.92);

\path[fill=fillColor] (224.36,119.50) rectangle (225.36,120.50);

\path[fill=fillColor] (209.27,102.95) rectangle (210.27,103.95);

\path[fill=fillColor] (208.55,103.92) rectangle (209.55,104.92);

\path[fill=fillColor] (235.08,129.32) rectangle (236.08,130.32);

\path[fill=fillColor] (215.61,104.64) rectangle (216.61,105.64);

\path[fill=fillColor] (239.15,132.10) rectangle (240.15,133.10);

\path[fill=fillColor] (224.09,118.13) rectangle (225.09,119.13);

\path[fill=fillColor] (242.10,129.39) rectangle (243.10,130.39);

\path[fill=fillColor] (240.36,133.12) rectangle (241.36,134.12);

\path[fill=fillColor] (221.50,118.47) rectangle (222.50,119.47);

\path[fill=fillColor] (241.47,132.23) rectangle (242.47,133.23);

\path[fill=fillColor] (207.41,105.20) rectangle (208.41,106.20);

\path[fill=fillColor] (225.49,118.17) rectangle (226.49,119.17);

\path[fill=fillColor] (226.86,120.39) rectangle (227.86,121.39);

\path[fill=fillColor] (227.39,125.27) rectangle (228.39,126.27);

\path[fill=fillColor] (221.20,111.38) rectangle (222.20,112.38);

\path[fill=fillColor] (229.32,126.53) rectangle (230.32,127.53);

\path[fill=fillColor] (212.10,105.17) rectangle (213.10,106.17);

\path[fill=fillColor] (237.87,130.03) rectangle (238.87,131.03);

\path[fill=fillColor] (241.92,134.56) rectangle (242.92,135.56);

\path[fill=fillColor] (214.69,105.49) rectangle (215.69,106.49);

\path[fill=fillColor] (227.10,120.54) rectangle (228.10,121.54);

\path[fill=fillColor] (210.05,100.26) rectangle (211.05,101.26);

\path[fill=fillColor] (236.48,131.88) rectangle (237.48,132.88);

\path[fill=fillColor] (213.94,107.92) rectangle (214.94,108.92);

\path[fill=fillColor] (202.93, 97.49) rectangle (203.93, 98.49);

\path[fill=fillColor] (224.41,118.20) rectangle (225.41,119.20);

\path[fill=fillColor] (203.24, 98.32) rectangle (204.24, 99.32);

\path[fill=fillColor] (209.25,100.82) rectangle (210.25,101.82);

\path[fill=fillColor] (210.89,104.34) rectangle (211.89,105.34);

\path[fill=fillColor] (204.68,100.18) rectangle (205.68,101.18);

\path[fill=fillColor] (203.48, 97.27) rectangle (204.48, 98.27);

\path[fill=fillColor] (208.44,104.99) rectangle (209.44,105.99);

\path[fill=fillColor] (216.25,111.78) rectangle (217.25,112.78);

\path[fill=fillColor] (222.86,114.27) rectangle (223.86,115.27);

\path[fill=fillColor] (225.31,116.12) rectangle (226.31,117.12);

\path[fill=fillColor] (238.56,129.65) rectangle (239.56,130.65);

\path[fill=fillColor] (224.93,117.88) rectangle (225.93,118.88);

\path[fill=fillColor] (241.67,136.02) rectangle (242.67,137.02);

\path[fill=fillColor] (205.50, 96.05) rectangle (206.50, 97.05);

\path[fill=fillColor] (211.18,105.16) rectangle (212.18,106.16);

\path[fill=fillColor] (219.51,109.24) rectangle (220.51,110.24);

\path[fill=fillColor] (229.20,122.99) rectangle (230.20,123.99);

\path[fill=fillColor] (213.71,107.65) rectangle (214.71,108.65);

\path[fill=fillColor] (226.13,116.09) rectangle (227.13,117.09);

\path[fill=fillColor] (220.74,112.47) rectangle (221.74,113.47);

\path[fill=fillColor] (233.00,124.79) rectangle (234.00,125.79);

\path[fill=fillColor] (203.33, 96.94) rectangle (204.33, 97.94);

\path[fill=fillColor] (212.27,107.01) rectangle (213.27,108.01);

\path[fill=fillColor] (221.22,116.17) rectangle (222.22,117.17);

\path[fill=fillColor] (240.56,131.76) rectangle (241.56,132.76);

\path[fill=fillColor] (241.51,134.52) rectangle (242.51,135.52);

\path[fill=fillColor] (241.48,132.66) rectangle (242.48,133.66);

\path[fill=fillColor] (241.64,135.19) rectangle (242.64,136.19);

\path[fill=fillColor] (221.77,113.85) rectangle (222.77,114.85);

\path[fill=fillColor] (211.33,102.53) rectangle (212.33,103.53);

\path[fill=fillColor] (213.41,109.84) rectangle (214.41,110.84);

\path[fill=fillColor] (211.72,104.64) rectangle (212.72,105.64);

\path[fill=fillColor] (226.40,117.51) rectangle (227.40,118.51);

\path[fill=fillColor] (219.33,111.39) rectangle (220.33,112.39);

\path[fill=fillColor] (238.59,130.36) rectangle (239.59,131.36);

\path[fill=fillColor] (203.49, 99.38) rectangle (204.49,100.38);

\path[fill=fillColor] (210.83,109.87) rectangle (211.83,110.87);

\path[fill=fillColor] (201.73, 99.42) rectangle (202.73,100.42);

\path[fill=fillColor] (216.79,111.76) rectangle (217.79,112.76);

\path[fill=fillColor] (203.28, 98.13) rectangle (204.28, 99.13);

\path[fill=fillColor] (236.32,130.29) rectangle (237.32,131.29);

\path[fill=fillColor] (206.71,101.10) rectangle (207.71,102.10);

\path[fill=fillColor] (208.97,101.03) rectangle (209.97,102.03);

\path[fill=fillColor] (239.15,132.13) rectangle (240.15,133.13);

\path[fill=fillColor] (238.33,132.13) rectangle (239.33,133.13);

\path[fill=fillColor] (240.02,130.68) rectangle (241.02,131.68);

\path[fill=fillColor] (234.51,129.75) rectangle (235.51,130.75);

\path[fill=fillColor] (241.56,131.58) rectangle (242.56,132.58);

\path[fill=fillColor] (202.86, 99.43) rectangle (203.86,100.43);

\path[fill=fillColor] (233.23,129.97) rectangle (234.23,130.97);

\path[fill=fillColor] (208.75,103.91) rectangle (209.75,104.91);

\path[fill=fillColor] (218.09,101.76) rectangle (219.09,102.76);

\path[fill=fillColor] (225.64,114.69) rectangle (226.64,115.69);

\path[fill=fillColor] (214.27,110.41) rectangle (215.27,111.41);

\path[fill=fillColor] (210.86,100.44) rectangle (211.86,101.44);

\path[fill=fillColor] (220.35,115.14) rectangle (221.35,116.14);

\path[fill=fillColor] (216.13,113.25) rectangle (217.13,114.25);

\path[fill=fillColor] (224.82,122.06) rectangle (225.82,123.06);

\path[fill=fillColor] (210.84,105.98) rectangle (211.84,106.98);

\path[fill=fillColor] (202.21, 98.02) rectangle (203.21, 99.02);

\path[fill=fillColor] (206.78, 99.72) rectangle (207.78,100.72);

\path[fill=fillColor] (213.74,109.40) rectangle (214.74,110.40);

\path[fill=fillColor] (220.24,117.62) rectangle (221.24,118.62);

\path[fill=fillColor] (240.84,134.42) rectangle (241.84,135.42);

\path[fill=fillColor] (241.87,134.88) rectangle (242.87,135.88);

\path[fill=fillColor] (241.43,133.03) rectangle (242.43,134.03);

\path[fill=fillColor] (217.67,112.57) rectangle (218.67,113.57);

\path[fill=fillColor] (204.73, 99.01) rectangle (205.73,100.01);

\path[fill=fillColor] (209.87, 99.77) rectangle (210.87,100.77);

\path[fill=fillColor] (220.04,113.56) rectangle (221.04,114.56);

\path[fill=fillColor] (211.46,110.12) rectangle (212.46,111.12);

\path[fill=fillColor] (231.59,122.91) rectangle (232.59,123.91);

\path[fill=fillColor] (207.17, 97.87) rectangle (208.17, 98.87);

\path[fill=fillColor] (205.82, 99.21) rectangle (206.82,100.21);

\path[fill=fillColor] (230.67,124.84) rectangle (231.67,125.84);

\path[fill=fillColor] (213.62,111.16) rectangle (214.62,112.16);

\path[fill=fillColor] (207.87,107.48) rectangle (208.87,108.48);

\path[fill=fillColor] (242.65,135.17) rectangle (243.65,136.17);

\path[fill=fillColor] (205.67,101.20) rectangle (206.67,102.20);

\path[fill=fillColor] (226.08,119.32) rectangle (227.08,120.32);

\path[fill=fillColor] (212.49,109.43) rectangle (213.49,110.43);

\path[fill=fillColor] (206.30, 97.58) rectangle (207.30, 98.58);

\path[fill=fillColor] (226.35,118.88) rectangle (227.35,119.88);

\path[fill=fillColor] (210.39,103.96) rectangle (211.39,104.96);

\path[fill=fillColor] (204.83, 99.27) rectangle (205.83,100.27);

\path[fill=fillColor] (240.24,135.13) rectangle (241.24,136.13);

\path[fill=fillColor] (220.85,112.40) rectangle (221.85,113.40);

\path[fill=fillColor] (234.65,128.32) rectangle (235.65,129.32);

\path[fill=fillColor] (232.24,126.39) rectangle (233.24,127.39);

\path[fill=fillColor] (216.23,111.70) rectangle (217.23,112.70);

\path[fill=fillColor] (206.53,101.59) rectangle (207.53,102.59);

\path[fill=fillColor] (232.58,124.97) rectangle (233.58,125.97);

\path[fill=fillColor] (223.41,120.08) rectangle (224.41,121.08);

\path[fill=fillColor] (223.67,116.26) rectangle (224.67,117.26);

\path[fill=fillColor] (241.96,134.30) rectangle (242.96,135.30);

\path[fill=fillColor] (220.32,113.17) rectangle (221.32,114.17);

\path[fill=fillColor] (203.10, 96.67) rectangle (204.10, 97.67);

\path[fill=fillColor] (220.24,112.94) rectangle (221.24,113.94);

\path[fill=fillColor] (236.55,130.83) rectangle (237.55,131.83);

\path[fill=fillColor] (222.25,111.31) rectangle (223.25,112.31);

\path[fill=fillColor] (210.55,102.36) rectangle (211.55,103.36);

\path[fill=fillColor] (219.00,115.00) rectangle (220.00,116.00);

\path[fill=fillColor] (238.83,134.41) rectangle (239.83,135.41);

\path[fill=fillColor] (218.90,112.17) rectangle (219.90,113.17);

\path[fill=fillColor] (212.51,107.02) rectangle (213.51,108.02);

\path[fill=fillColor] (223.21,119.42) rectangle (224.21,120.42);

\path[fill=fillColor] (209.57,106.31) rectangle (210.57,107.31);

\path[fill=fillColor] (215.43,117.78) rectangle (216.43,118.78);

\path[fill=fillColor] (205.70, 97.19) rectangle (206.70, 98.19);

\path[fill=fillColor] (239.22,135.05) rectangle (240.22,136.05);

\path[fill=fillColor] (204.22,101.45) rectangle (205.22,102.45);

\path[fill=fillColor] (227.74,121.01) rectangle (228.74,122.01);

\path[fill=fillColor] (237.14,131.48) rectangle (238.14,132.48);

\path[fill=fillColor] (222.77,113.98) rectangle (223.77,114.98);

\path[fill=fillColor] (228.41,124.14) rectangle (229.41,125.14);

\path[fill=fillColor] (233.65,126.83) rectangle (234.65,127.83);

\path[fill=fillColor] (206.92,103.34) rectangle (207.92,104.34);

\path[fill=fillColor] (206.61,100.31) rectangle (207.61,101.31);

\path[fill=fillColor] (216.07,108.89) rectangle (217.07,109.89);

\path[fill=fillColor] (211.93,106.11) rectangle (212.93,107.11);

\path[fill=fillColor] (217.11,110.47) rectangle (218.11,111.47);

\path[fill=fillColor] (221.57,114.36) rectangle (222.57,115.36);

\path[fill=fillColor] (213.28,109.11) rectangle (214.28,110.11);

\path[fill=fillColor] (236.44,129.71) rectangle (237.44,130.71);

\path[fill=fillColor] (237.21,131.57) rectangle (238.21,132.57);

\path[fill=fillColor] (214.81,106.65) rectangle (215.81,107.65);

\path[fill=fillColor] (224.39,121.97) rectangle (225.39,122.97);

\path[fill=fillColor] (232.24,121.00) rectangle (233.24,122.00);

\path[fill=fillColor] (225.65,119.41) rectangle (226.65,120.41);

\path[fill=fillColor] (233.33,123.23) rectangle (234.33,124.23);

\path[fill=fillColor] (228.23,119.79) rectangle (229.23,120.79);

\path[fill=fillColor] (242.36,131.54) rectangle (243.36,132.54);

\path[fill=fillColor] (227.01,123.85) rectangle (228.01,124.85);

\path[fill=fillColor] (239.77,131.34) rectangle (240.77,132.34);

\path[fill=fillColor] (236.13,126.32) rectangle (237.13,127.32);

\path[fill=fillColor] (211.78,106.54) rectangle (212.78,107.54);

\path[fill=fillColor] (240.44,132.47) rectangle (241.44,133.47);

\path[fill=fillColor] (215.53,105.39) rectangle (216.53,106.39);

\path[fill=fillColor] (207.20,102.25) rectangle (208.20,103.25);

\path[fill=fillColor] (207.68,103.12) rectangle (208.68,104.12);

\path[fill=fillColor] (227.32,123.53) rectangle (228.32,124.53);

\path[fill=fillColor] (212.62,105.21) rectangle (213.62,106.21);

\path[fill=fillColor] (237.92,128.02) rectangle (238.92,129.02);

\path[fill=fillColor] (231.26,124.15) rectangle (232.26,125.15);

\path[fill=fillColor] (231.49,123.74) rectangle (232.49,124.74);

\path[fill=fillColor] (209.51,102.25) rectangle (210.51,103.25);

\path[fill=fillColor] (217.17,112.16) rectangle (218.17,113.16);

\path[fill=fillColor] (226.29,120.64) rectangle (227.29,121.64);

\path[fill=fillColor] (223.47,117.28) rectangle (224.47,118.28);

\path[fill=fillColor] (204.14, 99.01) rectangle (205.14,100.01);

\path[fill=fillColor] (221.42,113.10) rectangle (222.42,114.10);

\path[fill=fillColor] (206.79,103.79) rectangle (207.79,104.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 36.00) --
	(249.34, 36.00) --
	(249.34,249.35) --
	( 36.00,249.35) --
	( 36.00, 36.00);
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (249.34,249.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at (198.15,134.92) {MSE=0.0147};
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (249.34,249.35);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] (203.57,154.48) rectangle (204.57,155.48);

\path[fill=fillColor] (203.91,153.49) rectangle (204.91,154.49);

\path[fill=fillColor] (221.42,166.36) rectangle (222.42,167.36);

\path[fill=fillColor] (209.76,152.96) rectangle (210.76,153.96);

\path[fill=fillColor] (213.74,156.57) rectangle (214.74,157.57);

\path[fill=fillColor] (219.00,161.60) rectangle (220.00,162.60);

\path[fill=fillColor] (211.08,161.67) rectangle (212.08,162.67);

\path[fill=fillColor] (209.82,158.50) rectangle (210.82,159.50);

\path[fill=fillColor] (212.35,159.86) rectangle (213.35,160.86);

\path[fill=fillColor] (235.12,176.87) rectangle (236.12,177.87);

\path[fill=fillColor] (241.92,188.71) rectangle (242.92,189.71);

\path[fill=fillColor] (203.48,151.48) rectangle (204.48,152.48);

\path[fill=fillColor] (215.33,160.23) rectangle (216.33,161.23);

\path[fill=fillColor] (211.33,158.02) rectangle (212.33,159.02);

\path[fill=fillColor] (229.23,176.76) rectangle (230.23,177.76);

\path[fill=fillColor] (230.75,177.85) rectangle (231.75,178.85);

\path[fill=fillColor] (231.57,174.59) rectangle (232.57,175.59);

\path[fill=fillColor] (236.61,181.24) rectangle (237.61,182.24);

\path[fill=fillColor] (209.24,157.29) rectangle (210.24,158.29);

\path[fill=fillColor] (236.07,182.19) rectangle (237.07,183.19);

\path[fill=fillColor] (232.71,176.93) rectangle (233.71,177.93);

\path[fill=fillColor] (236.94,184.29) rectangle (237.94,185.29);

\path[fill=fillColor] (207.22,162.40) rectangle (208.22,163.40);

\path[fill=fillColor] (212.20,156.37) rectangle (213.20,157.37);

\path[fill=fillColor] (225.67,173.44) rectangle (226.67,174.44);

\path[fill=fillColor] (223.45,173.90) rectangle (224.45,174.90);

\path[fill=fillColor] (214.48,162.98) rectangle (215.48,163.98);

\path[fill=fillColor] (238.72,185.87) rectangle (239.72,186.87);

\path[fill=fillColor] (230.75,183.04) rectangle (231.75,184.04);

\path[fill=fillColor] (235.12,179.49) rectangle (236.12,180.49);

\path[fill=fillColor] (222.31,163.70) rectangle (223.31,164.70);

\path[fill=fillColor] (234.69,175.50) rectangle (235.69,176.50);

\path[fill=fillColor] (218.82,163.26) rectangle (219.82,164.26);

\path[fill=fillColor] (222.42,165.94) rectangle (223.42,166.94);

\path[fill=fillColor] (219.27,159.84) rectangle (220.27,160.84);

\path[fill=fillColor] (228.69,172.60) rectangle (229.69,173.60);

\path[fill=fillColor] (205.94,156.95) rectangle (206.94,157.95);

\path[fill=fillColor] (208.75,159.97) rectangle (209.75,160.97);

\path[fill=fillColor] (239.15,184.49) rectangle (240.15,185.49);

\path[fill=fillColor] (204.37,152.48) rectangle (205.37,153.48);

\path[fill=fillColor] (240.30,184.30) rectangle (241.30,185.30);

\path[fill=fillColor] (223.78,168.94) rectangle (224.78,169.94);

\path[fill=fillColor] (234.69,185.21) rectangle (235.69,186.21);

\path[fill=fillColor] (223.45,173.29) rectangle (224.45,174.29);

\path[fill=fillColor] (209.82,163.18) rectangle (210.82,164.18);

\path[fill=fillColor] (219.00,175.84) rectangle (220.00,176.84);

\path[fill=fillColor] (229.39,172.72) rectangle (230.39,173.72);

\path[fill=fillColor] (229.20,181.90) rectangle (230.20,182.90);

\path[fill=fillColor] (226.20,167.50) rectangle (227.20,168.50);

\path[fill=fillColor] (210.84,158.66) rectangle (211.84,159.66);

\path[fill=fillColor] (208.06,153.57) rectangle (209.06,154.57);

\path[fill=fillColor] (221.99,171.09) rectangle (222.99,172.09);

\path[fill=fillColor] (232.24,173.75) rectangle (233.24,174.75);

\path[fill=fillColor] (242.24,183.62) rectangle (243.24,184.62);

\path[fill=fillColor] (220.23,163.68) rectangle (221.23,164.68);

\path[fill=fillColor] (207.41,155.45) rectangle (208.41,156.45);

\path[fill=fillColor] (242.40,184.30) rectangle (243.40,185.30);

\path[fill=fillColor] (226.03,175.12) rectangle (227.03,176.12);

\path[fill=fillColor] (205.50,155.07) rectangle (206.50,156.07);

\path[fill=fillColor] (204.81,154.47) rectangle (205.81,155.47);

\path[fill=fillColor] (226.20,174.28) rectangle (227.20,175.28);

\path[fill=fillColor] (207.68,155.41) rectangle (208.68,156.41);

\path[fill=fillColor] (220.85,164.12) rectangle (221.85,165.12);

\path[fill=fillColor] (240.55,186.43) rectangle (241.55,187.43);

\path[fill=fillColor] (207.32,153.55) rectangle (208.32,154.55);

\path[fill=fillColor] (226.91,176.03) rectangle (227.91,177.03);

\path[fill=fillColor] (241.64,188.09) rectangle (242.64,189.09);

\path[fill=fillColor] (241.64,183.73) rectangle (242.64,184.73);

\path[fill=fillColor] (236.99,186.06) rectangle (237.99,187.06);

\path[fill=fillColor] (216.79,166.84) rectangle (217.79,167.84);

\path[fill=fillColor] (213.20,164.11) rectangle (214.20,165.11);

\path[fill=fillColor] (212.65,159.89) rectangle (213.65,160.89);

\path[fill=fillColor] (226.89,169.82) rectangle (227.89,170.82);

\path[fill=fillColor] (204.22,154.63) rectangle (205.22,155.63);

\path[fill=fillColor] (234.51,183.93) rectangle (235.51,184.93);

\path[fill=fillColor] (214.95,165.11) rectangle (215.95,166.11);

\path[fill=fillColor] (204.68,152.95) rectangle (205.68,153.95);

\path[fill=fillColor] (208.87,155.75) rectangle (209.87,156.75);

\path[fill=fillColor] (208.30,154.22) rectangle (209.30,155.22);

\path[fill=fillColor] (237.71,183.68) rectangle (238.71,184.68);

\path[fill=fillColor] (209.51,156.29) rectangle (210.51,157.29);

\path[fill=fillColor] (236.44,182.83) rectangle (237.44,183.83);

\path[fill=fillColor] (211.93,155.97) rectangle (212.93,156.97);

\path[fill=fillColor] (215.18,164.45) rectangle (216.18,165.45);

\path[fill=fillColor] (224.18,165.61) rectangle (225.18,166.61);

\path[fill=fillColor] (209.64,158.60) rectangle (210.64,159.60);

\path[fill=fillColor] (208.50,157.05) rectangle (209.50,158.05);

\path[fill=fillColor] (238.25,182.12) rectangle (239.25,183.12);

\path[fill=fillColor] (205.80,159.26) rectangle (206.80,160.26);

\path[fill=fillColor] (228.23,174.66) rectangle (229.23,175.66);

\path[fill=fillColor] (212.22,155.69) rectangle (213.22,156.69);

\path[fill=fillColor] (242.66,183.48) rectangle (243.66,184.48);

\path[fill=fillColor] (213.07,158.84) rectangle (214.07,159.84);

\path[fill=fillColor] (229.28,172.69) rectangle (230.28,173.69);

\path[fill=fillColor] (207.27,157.23) rectangle (208.27,158.23);

\path[fill=fillColor] (229.81,181.55) rectangle (230.81,182.55);

\path[fill=fillColor] (210.05,163.43) rectangle (211.05,164.43);

\path[fill=fillColor] (213.94,159.23) rectangle (214.94,160.23);

\path[fill=fillColor] (207.11,157.00) rectangle (208.11,158.00);

\path[fill=fillColor] (202.89,148.08) rectangle (203.89,149.08);

\path[fill=fillColor] (241.88,187.27) rectangle (242.88,188.27);

\path[fill=fillColor] (242.58,184.56) rectangle (243.58,185.56);

\path[fill=fillColor] (239.15,186.12) rectangle (240.15,187.12);

\path[fill=fillColor] (228.79,174.54) rectangle (229.79,175.54);

\path[fill=fillColor] (222.42,169.83) rectangle (223.42,170.83);

\path[fill=fillColor] (215.29,165.85) rectangle (216.29,166.85);

\path[fill=fillColor] (226.18,177.82) rectangle (227.18,178.82);

\path[fill=fillColor] (215.70,164.80) rectangle (216.70,165.80);

\path[fill=fillColor] (217.72,161.38) rectangle (218.72,162.38);

\path[fill=fillColor] (204.18,153.58) rectangle (205.18,154.58);

\path[fill=fillColor] (235.08,182.37) rectangle (236.08,183.37);

\path[fill=fillColor] (212.73,162.43) rectangle (213.73,163.43);

\path[fill=fillColor] (202.08,155.49) rectangle (203.08,156.49);

\path[fill=fillColor] (210.86,156.40) rectangle (211.86,157.40);

\path[fill=fillColor] (230.82,185.32) rectangle (231.82,186.32);

\path[fill=fillColor] (225.24,171.30) rectangle (226.24,172.30);

\path[fill=fillColor] (240.41,183.08) rectangle (241.41,184.08);

\path[fill=fillColor] (241.91,185.75) rectangle (242.91,186.75);

\path[fill=fillColor] (230.27,169.06) rectangle (231.27,170.06);

\path[fill=fillColor] (240.56,181.91) rectangle (241.56,182.91);

\path[fill=fillColor] (237.01,178.21) rectangle (238.01,179.21);

\path[fill=fillColor] (232.39,168.79) rectangle (233.39,169.79);

\path[fill=fillColor] (230.37,169.28) rectangle (231.37,170.28);

\path[fill=fillColor] (231.44,177.58) rectangle (232.44,178.58);

\path[fill=fillColor] (203.01,152.45) rectangle (204.01,153.45);

\path[fill=fillColor] (204.12,153.79) rectangle (205.12,154.79);

\path[fill=fillColor] (208.17,156.04) rectangle (209.17,157.04);

\path[fill=fillColor] (230.21,171.62) rectangle (231.21,172.62);

\path[fill=fillColor] (208.81,153.41) rectangle (209.81,154.41);

\path[fill=fillColor] (220.20,164.27) rectangle (221.20,165.27);

\path[fill=fillColor] (236.82,175.96) rectangle (237.82,176.96);

\path[fill=fillColor] (218.09,155.11) rectangle (219.09,156.11);

\path[fill=fillColor] (229.28,180.85) rectangle (230.28,181.85);

\path[fill=fillColor] (231.24,171.86) rectangle (232.24,172.86);

\path[fill=fillColor] (229.04,172.63) rectangle (230.04,173.63);

\path[fill=fillColor] (207.93,153.29) rectangle (208.93,154.29);

\path[fill=fillColor] (236.96,185.03) rectangle (237.96,186.03);

\path[fill=fillColor] (235.13,181.93) rectangle (236.13,182.93);

\path[fill=fillColor] (234.51,185.25) rectangle (235.51,186.25);

\path[fill=fillColor] (202.08,151.30) rectangle (203.08,152.30);

\path[fill=fillColor] (223.21,172.47) rectangle (224.21,173.47);

\path[fill=fillColor] (217.38,162.04) rectangle (218.38,163.04);

\path[fill=fillColor] (212.56,156.14) rectangle (213.56,157.14);

\path[fill=fillColor] (241.05,184.89) rectangle (242.05,185.89);

\path[fill=fillColor] (233.79,176.07) rectangle (234.79,177.07);

\path[fill=fillColor] (238.03,181.68) rectangle (239.03,182.68);

\path[fill=fillColor] (231.59,175.11) rectangle (232.59,176.11);

\path[fill=fillColor] (203.10,157.67) rectangle (204.10,158.67);

\path[fill=fillColor] (234.85,183.07) rectangle (235.85,184.07);

\path[fill=fillColor] (224.39,167.26) rectangle (225.39,168.26);

\path[fill=fillColor] (240.29,179.29) rectangle (241.29,180.29);

\path[fill=fillColor] (226.91,173.13) rectangle (227.91,174.13);

\path[fill=fillColor] (208.30,154.80) rectangle (209.30,155.80);

\path[fill=fillColor] (232.83,172.08) rectangle (233.83,173.08);

\path[fill=fillColor] (227.33,180.45) rectangle (228.33,181.45);

\path[fill=fillColor] (224.83,177.22) rectangle (225.83,178.22);

\path[fill=fillColor] (225.98,171.79) rectangle (226.98,172.79);

\path[fill=fillColor] (224.09,176.18) rectangle (225.09,177.18);

\path[fill=fillColor] (201.76,151.39) rectangle (202.76,152.39);

\path[fill=fillColor] (230.10,175.86) rectangle (231.10,176.86);

\path[fill=fillColor] (205.70,151.21) rectangle (206.70,152.21);

\path[fill=fillColor] (225.59,170.41) rectangle (226.59,171.41);

\path[fill=fillColor] (209.39,154.58) rectangle (210.39,155.58);

\path[fill=fillColor] (241.25,186.17) rectangle (242.25,187.17);

\path[fill=fillColor] (227.76,176.55) rectangle (228.76,177.55);

\path[fill=fillColor] (205.82,156.12) rectangle (206.82,157.12);

\path[fill=fillColor] (233.77,173.95) rectangle (234.77,174.95);

\path[fill=fillColor] (204.81,153.45) rectangle (205.81,154.45);

\path[fill=fillColor] (231.01,174.61) rectangle (232.01,175.61);

\path[fill=fillColor] (230.69,182.29) rectangle (231.69,183.29);

\path[fill=fillColor] (220.90,167.73) rectangle (221.90,168.73);

\path[fill=fillColor] (216.79,164.22) rectangle (217.79,165.22);

\path[fill=fillColor] (229.02,160.73) rectangle (230.02,161.73);

\path[fill=fillColor] (220.24,169.06) rectangle (221.24,170.06);

\path[fill=fillColor] (203.35,154.37) rectangle (204.35,155.37);

\path[fill=fillColor] (218.32,165.35) rectangle (219.32,166.35);

\path[fill=fillColor] (239.04,184.00) rectangle (240.04,185.00);

\path[fill=fillColor] (223.67,169.08) rectangle (224.67,170.08);

\path[fill=fillColor] (224.00,176.36) rectangle (225.00,177.36);

\path[fill=fillColor] (232.71,177.21) rectangle (233.71,178.21);

\path[fill=fillColor] (203.03,153.62) rectangle (204.03,154.62);

\path[fill=fillColor] (228.38,168.82) rectangle (229.38,169.82);

\path[fill=fillColor] (236.13,182.43) rectangle (237.13,183.43);

\path[fill=fillColor] (239.22,188.58) rectangle (240.22,189.58);

\path[fill=fillColor] (203.52,150.74) rectangle (204.52,151.74);

\path[fill=fillColor] (213.75,158.25) rectangle (214.75,159.25);

\path[fill=fillColor] (237.87,177.19) rectangle (238.87,178.19);

\path[fill=fillColor] (215.61,161.17) rectangle (216.61,162.17);

\path[fill=fillColor] (213.40,158.42) rectangle (214.40,159.42);

\path[fill=fillColor] (206.83,153.20) rectangle (207.83,154.20);

\path[fill=fillColor] (221.90,167.61) rectangle (222.90,168.61);

\path[fill=fillColor] (213.10,165.57) rectangle (214.10,166.57);

\path[fill=fillColor] (241.73,186.08) rectangle (242.73,187.08);

\path[fill=fillColor] (203.56,152.57) rectangle (204.56,153.57);

\path[fill=fillColor] (217.67,166.57) rectangle (218.67,167.57);

\path[fill=fillColor] (233.00,180.44) rectangle (234.00,181.44);

\path[fill=fillColor] (207.16,162.66) rectangle (208.16,163.66);

\path[fill=fillColor] (210.71,156.39) rectangle (211.71,157.39);

\path[fill=fillColor] (233.79,179.54) rectangle (234.79,180.54);

\path[fill=fillColor] (232.58,178.35) rectangle (233.58,179.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 36.00) --
	(249.34, 36.00) --
	(249.34,249.35) --
	( 36.00,249.35) --
	( 36.00, 36.00);
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (249.34,249.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at (198.15,188.26) {MSE=0.0364};
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (249.34,249.35);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] (242.66,238.19) rectangle (243.66,239.19);

\path[fill=fillColor] (226.03,223.05) rectangle (227.03,224.05);

\path[fill=fillColor] (207.33,213.62) rectangle (208.33,214.62);

\path[fill=fillColor] (241.01,239.46) rectangle (242.01,240.46);

\path[fill=fillColor] (239.72,236.20) rectangle (240.72,237.20);

\path[fill=fillColor] (240.93,235.10) rectangle (241.93,236.10);

\path[fill=fillColor] (237.61,235.39) rectangle (238.61,236.39);

\path[fill=fillColor] (207.17,205.03) rectangle (208.17,206.03);

\path[fill=fillColor] (212.06,218.45) rectangle (213.06,219.45);

\path[fill=fillColor] (239.15,237.48) rectangle (240.15,238.48);

\path[fill=fillColor] (206.04,209.93) rectangle (207.04,210.93);

\path[fill=fillColor] (218.82,225.02) rectangle (219.82,226.02);

\path[fill=fillColor] (233.62,218.24) rectangle (234.62,219.24);

\path[fill=fillColor] (213.21,223.24) rectangle (214.21,224.24);

\path[fill=fillColor] (217.15,215.00) rectangle (218.15,216.00);

\path[fill=fillColor] (209.58,211.23) rectangle (210.58,212.23);

\path[fill=fillColor] (229.09,223.00) rectangle (230.09,224.00);

\path[fill=fillColor] (224.95,230.19) rectangle (225.95,231.19);

\path[fill=fillColor] (226.86,224.66) rectangle (227.86,225.66);

\path[fill=fillColor] (222.25,227.85) rectangle (223.25,228.85);

\path[fill=fillColor] (238.76,237.79) rectangle (239.76,238.79);

\path[fill=fillColor] (203.25,210.68) rectangle (204.25,211.68);

\path[fill=fillColor] (212.06,213.75) rectangle (213.06,214.75);

\path[fill=fillColor] (238.33,226.53) rectangle (239.33,227.53);

\path[fill=fillColor] (227.76,218.65) rectangle (228.76,219.65);

\path[fill=fillColor] (234.56,233.80) rectangle (235.56,234.80);

\path[fill=fillColor] (213.94,221.09) rectangle (214.94,222.09);

\path[fill=fillColor] (205.67,211.42) rectangle (206.67,212.42);

\path[fill=fillColor] (238.83,237.65) rectangle (239.83,238.65);

\path[fill=fillColor] (232.16,236.47) rectangle (233.16,237.47);

\path[fill=fillColor] (207.65,215.09) rectangle (208.65,216.09);

\path[fill=fillColor] (239.08,237.51) rectangle (240.08,238.51);

\path[fill=fillColor] (205.58,212.24) rectangle (206.58,213.24);

\path[fill=fillColor] (233.76,229.67) rectangle (234.76,230.67);

\path[fill=fillColor] (232.34,229.26) rectangle (233.34,230.26);

\path[fill=fillColor] (210.39,210.05) rectangle (211.39,211.05);

\path[fill=fillColor] (205.86,212.48) rectangle (206.86,213.48);

\path[fill=fillColor] (241.05,236.33) rectangle (242.05,237.33);

\path[fill=fillColor] (230.10,225.39) rectangle (231.10,226.39);

\path[fill=fillColor] (236.54,231.34) rectangle (237.54,232.34);

\path[fill=fillColor] (217.11,214.62) rectangle (218.11,215.62);

\path[fill=fillColor] (217.88,214.86) rectangle (218.88,215.86);

\path[fill=fillColor] (239.22,233.57) rectangle (240.22,234.57);

\path[fill=fillColor] (232.24,219.66) rectangle (233.24,220.66);

\path[fill=fillColor] (229.72,226.41) rectangle (230.72,227.41);

\path[fill=fillColor] (227.01,232.72) rectangle (228.01,233.72);

\path[fill=fillColor] (240.55,230.68) rectangle (241.55,231.68);

\path[fill=fillColor] (212.82,217.64) rectangle (213.82,218.64);

\path[fill=fillColor] (241.20,229.25) rectangle (242.20,230.25);

\path[fill=fillColor] (208.65,217.79) rectangle (209.65,218.79);

\path[fill=fillColor] (206.45,209.97) rectangle (207.45,210.97);

\path[fill=fillColor] (218.32,229.50) rectangle (219.32,230.50);

\path[fill=fillColor] (239.15,229.51) rectangle (240.15,230.51);

\path[fill=fillColor] (202.92,206.83) rectangle (203.92,207.83);

\path[fill=fillColor] (238.56,233.61) rectangle (239.56,234.61);

\path[fill=fillColor] (236.47,233.70) rectangle (237.47,234.70);

\path[fill=fillColor] (223.21,225.26) rectangle (224.21,226.26);

\path[fill=fillColor] (216.49,213.35) rectangle (217.49,214.35);

\path[fill=fillColor] (218.06,221.84) rectangle (219.06,222.84);

\path[fill=fillColor] (230.79,233.02) rectangle (231.79,234.02);

\path[fill=fillColor] (204.22,209.82) rectangle (205.22,210.82);

\path[fill=fillColor] (227.01,232.12) rectangle (228.01,233.12);

\path[fill=fillColor] (236.32,236.54) rectangle (237.32,237.54);

\path[fill=fillColor] (219.51,215.97) rectangle (220.51,216.97);

\path[fill=fillColor] (233.00,229.93) rectangle (234.00,230.93);

\path[fill=fillColor] (237.32,237.72) rectangle (238.32,238.72);

\path[fill=fillColor] (237.32,233.40) rectangle (238.32,234.40);

\path[fill=fillColor] (229.32,233.46) rectangle (230.32,234.46);

\path[fill=fillColor] (216.31,227.34) rectangle (217.31,228.34);

\path[fill=fillColor] (210.57,209.54) rectangle (211.57,210.54);

\path[fill=fillColor] (239.08,236.08) rectangle (240.08,237.08);

\path[fill=fillColor] (213.18,218.35) rectangle (214.18,219.35);

\path[fill=fillColor] (206.61,208.63) rectangle (207.61,209.63);

\path[fill=fillColor] (228.02,229.63) rectangle (229.02,230.63);

\path[fill=fillColor] (202.49,206.26) rectangle (203.49,207.26);

\path[fill=fillColor] (222.25,221.53) rectangle (223.25,222.53);

\path[fill=fillColor] (213.81,217.71) rectangle (214.81,218.71);

\path[fill=fillColor] (228.83,232.26) rectangle (229.83,233.26);

\path[fill=fillColor] (230.37,230.36) rectangle (231.37,231.36);

\path[fill=fillColor] (213.18,211.53) rectangle (214.18,212.53);

\path[fill=fillColor] (217.30,231.66) rectangle (218.30,232.66);

\path[fill=fillColor] (217.30,220.85) rectangle (218.30,221.85);

\path[fill=fillColor] (239.22,232.89) rectangle (240.22,233.89);

\path[fill=fillColor] (221.77,217.88) rectangle (222.77,218.88);

\path[fill=fillColor] (233.95,232.80) rectangle (234.95,233.80);

\path[fill=fillColor] (224.27,213.90) rectangle (225.27,214.90);

\path[fill=fillColor] (233.87,226.07) rectangle (234.87,227.07);

\path[fill=fillColor] (232.24,229.33) rectangle (233.24,230.33);

\path[fill=fillColor] (223.51,218.99) rectangle (224.51,219.99);

\path[fill=fillColor] (218.06,216.45) rectangle (219.06,217.45);

\path[fill=fillColor] (212.62,207.33) rectangle (213.62,208.33);

\path[fill=fillColor] (206.45,211.72) rectangle (207.45,212.72);

\path[fill=fillColor] (212.04,219.40) rectangle (213.04,220.40);

\path[fill=fillColor] (227.09,216.59) rectangle (228.09,217.59);

\path[fill=fillColor] (211.67,212.07) rectangle (212.67,213.07);

\path[fill=fillColor] (233.30,230.46) rectangle (234.30,231.46);

\path[fill=fillColor] (220.24,217.59) rectangle (221.24,218.59);

\path[fill=fillColor] (234.41,234.44) rectangle (235.41,235.44);

\path[fill=fillColor] (213.79,211.25) rectangle (214.79,212.25);

\path[fill=fillColor] (207.16,216.11) rectangle (208.16,217.11);

\path[fill=fillColor] (214.23,210.30) rectangle (215.23,211.30);

\path[fill=fillColor] (216.31,215.59) rectangle (217.31,216.59);

\path[fill=fillColor] (204.90,210.95) rectangle (205.90,211.95);

\path[fill=fillColor] (241.48,236.71) rectangle (242.48,237.71);

\path[fill=fillColor] (226.29,230.03) rectangle (227.29,231.03);

\path[fill=fillColor] (213.41,214.17) rectangle (214.41,215.17);

\path[fill=fillColor] (236.44,233.99) rectangle (237.44,234.99);

\path[fill=fillColor] (225.67,215.70) rectangle (226.67,216.70);

\path[fill=fillColor] (224.36,220.92) rectangle (225.36,221.92);

\path[fill=fillColor] (215.23,217.51) rectangle (216.23,218.51);

\path[fill=fillColor] (218.77,209.30) rectangle (219.77,210.30);

\path[fill=fillColor] (213.75,221.11) rectangle (214.75,222.11);

\path[fill=fillColor] (232.58,223.93) rectangle (233.58,224.93);

\path[fill=fillColor] (221.44,234.09) rectangle (222.44,235.09);

\path[fill=fillColor] (229.32,226.59) rectangle (230.32,227.59);

\path[fill=fillColor] (202.11,209.77) rectangle (203.11,210.77);

\path[fill=fillColor] (225.66,217.80) rectangle (226.66,218.80);

\path[fill=fillColor] (241.20,232.18) rectangle (242.20,233.18);

\path[fill=fillColor] (230.79,231.61) rectangle (231.79,232.61);

\path[fill=fillColor] (230.34,227.09) rectangle (231.34,228.09);

\path[fill=fillColor] (209.76,208.55) rectangle (210.76,209.55);

\path[fill=fillColor] (236.94,231.73) rectangle (237.94,232.73);

\path[fill=fillColor] (228.41,228.07) rectangle (229.41,229.07);

\path[fill=fillColor] (204.02,209.05) rectangle (205.02,210.05);

\path[fill=fillColor] (241.91,240.78) rectangle (242.91,241.78);

\path[fill=fillColor] (214.74,211.46) rectangle (215.74,212.46);

\path[fill=fillColor] (203.91,206.08) rectangle (204.91,207.08);

\path[fill=fillColor] (241.34,223.02) rectangle (242.34,224.02);

\path[fill=fillColor] (207.27,219.01) rectangle (208.27,220.01);

\path[fill=fillColor] (203.52,205.19) rectangle (204.52,206.19);

\path[fill=fillColor] (241.47,231.92) rectangle (242.47,232.92);

\path[fill=fillColor] (236.48,233.57) rectangle (237.48,234.57);

\path[fill=fillColor] (211.43,211.01) rectangle (212.43,212.01);

\path[fill=fillColor] (230.32,223.37) rectangle (231.32,224.37);

\path[fill=fillColor] (235.51,232.48) rectangle (236.51,233.48);

\path[fill=fillColor] (230.10,227.69) rectangle (231.10,228.69);

\path[fill=fillColor] (232.14,225.63) rectangle (233.14,226.63);

\path[fill=fillColor] (229.17,230.44) rectangle (230.17,231.44);

\path[fill=fillColor] (208.06,208.15) rectangle (209.06,209.15);

\path[fill=fillColor] (223.34,221.56) rectangle (224.34,222.56);

\path[fill=fillColor] (232.73,236.82) rectangle (233.73,237.82);

\path[fill=fillColor] (229.67,238.29) rectangle (230.67,239.29);

\path[fill=fillColor] (204.83,211.14) rectangle (205.83,212.14);

\path[fill=fillColor] (208.97,209.55) rectangle (209.97,210.55);

\path[fill=fillColor] (216.58,216.81) rectangle (217.58,217.81);

\path[fill=fillColor] (202.43,202.57) rectangle (203.43,203.57);

\path[fill=fillColor] (226.89,220.57) rectangle (227.89,221.57);

\path[fill=fillColor] (227.56,228.47) rectangle (228.56,229.47);

\path[fill=fillColor] (224.04,224.23) rectangle (225.04,225.23);

\path[fill=fillColor] (233.05,237.30) rectangle (234.05,238.30);

\path[fill=fillColor] (211.33,211.74) rectangle (212.33,212.74);

\path[fill=fillColor] (223.41,232.53) rectangle (224.41,233.53);

\path[fill=fillColor] (216.64,225.99) rectangle (217.64,226.99);

\path[fill=fillColor] (210.39,213.45) rectangle (211.39,214.45);

\path[fill=fillColor] (218.50,225.92) rectangle (219.50,226.92);

\path[fill=fillColor] (215.29,229.94) rectangle (216.29,230.94);

\path[fill=fillColor] (240.24,229.77) rectangle (241.24,230.77);

\path[fill=fillColor] (207.98,211.61) rectangle (208.98,212.61);

\path[fill=fillColor] (215.18,205.90) rectangle (216.18,206.90);

\path[fill=fillColor] (223.31,223.69) rectangle (224.31,224.69);

\path[fill=fillColor] (230.67,229.03) rectangle (231.67,230.03);

\path[fill=fillColor] (236.82,231.09) rectangle (237.82,232.09);

\path[fill=fillColor] (223.41,230.52) rectangle (224.41,231.52);

\path[fill=fillColor] (236.96,237.98) rectangle (237.96,238.98);

\path[fill=fillColor] (218.82,227.85) rectangle (219.82,228.85);

\path[fill=fillColor] (204.18,205.88) rectangle (205.18,206.88);

\path[fill=fillColor] (216.79,225.87) rectangle (217.79,226.87);

\path[fill=fillColor] (241.56,233.92) rectangle (242.56,234.92);

\path[fill=fillColor] (239.04,235.00) rectangle (240.04,236.00);

\path[fill=fillColor] (210.83,220.50) rectangle (211.83,221.50);

\path[fill=fillColor] (215.93,209.61) rectangle (216.93,210.61);

\path[fill=fillColor] (221.06,221.90) rectangle (222.06,222.90);

\path[fill=fillColor] (207.16,210.59) rectangle (208.16,211.59);

\path[fill=fillColor] (231.16,230.45) rectangle (232.16,231.45);

\path[fill=fillColor] (238.25,234.57) rectangle (239.25,235.57);

\path[fill=fillColor] (205.45,209.60) rectangle (206.45,210.60);

\path[fill=fillColor] (221.06,221.31) rectangle (222.06,222.31);

\path[fill=fillColor] (216.59,223.77) rectangle (217.59,224.77);

\path[fill=fillColor] (240.46,234.21) rectangle (241.46,235.21);

\path[fill=fillColor] (215.53,220.85) rectangle (216.53,221.85);

\path[fill=fillColor] (229.08,228.07) rectangle (230.08,229.07);

\path[fill=fillColor] (225.48,210.85) rectangle (226.48,211.85);

\path[fill=fillColor] (223.41,208.58) rectangle (224.41,209.58);

\path[fill=fillColor] (228.00,223.06) rectangle (229.00,224.06);

\path[fill=fillColor] (225.53,228.09) rectangle (226.53,229.09);

\path[fill=fillColor] (202.49,216.58) rectangle (203.49,217.58);

\path[fill=fillColor] (221.63,216.68) rectangle (222.63,217.68);

\path[fill=fillColor] (236.55,232.32) rectangle (237.55,233.32);

\path[fill=fillColor] (211.93,213.85) rectangle (212.93,214.85);

\path[fill=fillColor] (235.53,234.74) rectangle (236.53,235.74);

\path[fill=fillColor] (235.12,234.67) rectangle (236.12,235.67);

\path[fill=fillColor] (210.27,214.04) rectangle (211.27,215.04);

\path[fill=fillColor] (231.58,225.20) rectangle (232.58,226.20);

\path[fill=fillColor] (238.96,233.58) rectangle (239.96,234.58);

\path[fill=fillColor] (227.32,225.56) rectangle (228.32,226.56);

\path[fill=fillColor] (240.55,231.09) rectangle (241.55,232.09);

\path[fill=fillColor] (242.59,236.33) rectangle (243.59,237.33);

\path[fill=fillColor] (217.70,211.80) rectangle (218.70,212.80);

\path[fill=fillColor] (225.72,227.01) rectangle (226.72,228.01);

\path[fill=fillColor] (231.24,227.92) rectangle (232.24,228.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 36.00) --
	(249.34, 36.00) --
	(249.34,249.35) --
	( 36.00,249.35) --
	( 36.00, 36.00);
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (249.34,249.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at (198.15,241.60) {MSE=0.0872};
\end{scope}
\end{tikzpicture}


==> plot_figures/201905_4parE_residuals_density.tikz <==
% Created by tikzDevice
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94, 92.14);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 92.14);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 36.00) --
	(249.34, 36.00) --
	(249.34, 88.54) --
	( 36.00, 88.54) --
	( 36.00, 36.00);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 46.00, 36.00) -- ( 79.34, 36.00);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 46.00, 36.00) -- ( 46.00, 88.54);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 62.67, 36.00) -- ( 62.67, 88.54);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 79.34, 36.00) -- ( 79.34, 88.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 36.00) --
	(249.34, 36.00) --
	(249.34, 88.54) --
	( 36.00, 88.54) --
	( 36.00, 36.00);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 99.34, 36.00) -- (132.67, 36.00);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 99.34, 36.00) -- ( 99.34, 88.54);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (116.00, 36.00) -- (116.00, 88.54);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (132.67, 36.00) -- (132.67, 88.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 36.00) --
	(249.34, 36.00) --
	(249.34, 88.54) --
	( 36.00, 88.54) --
	( 36.00, 36.00);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (152.67, 36.00) -- (186.01, 36.00);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (152.67, 36.00) -- (152.67, 88.54);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (169.34, 36.00) -- (169.34, 88.54);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (186.01, 36.00) -- (186.01, 88.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 36.00) --
	(249.34, 36.00) --
	(249.34, 88.54) --
	( 36.00, 88.54) --
	( 36.00, 36.00);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (206.01, 36.00) -- (239.34, 36.00);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (206.01, 36.00) -- (206.01, 88.54);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (222.68, 36.00) -- (222.68, 88.54);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (239.34, 36.00) -- (239.34, 88.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 36.00) --
	(249.34, 36.00) --
	(249.34, 88.54) --
	( 36.00, 88.54) --
	( 36.00, 36.00);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00, 36.00) -- ( 36.00, 88.54);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00, 36.00) -- (249.34, 36.00);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00, 53.51) -- (249.34, 53.51);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00, 71.03) -- (249.34, 71.03);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00, 88.54) -- (249.34, 88.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 36.00) --
	(249.34, 36.00) --
	(249.34, 88.54) --
	( 36.00, 88.54) --
	( 36.00, 36.00);
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (249.34, 88.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.34, 36.00) -- ( 89.34, 88.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.67, 36.00) -- (142.67, 88.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.01, 36.00) -- (196.01, 88.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 88.54) -- (249.35, 88.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 36.00) -- (249.35, 36.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 92.14);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.00, 36.00) -- ( 79.34, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.00, 36.00) -- ( 46.00, 31.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.67, 36.00) -- ( 62.67, 31.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.34, 36.00) -- ( 79.34, 31.50);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 46.00, 19.80) {-0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 62.67, 19.80) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 79.34, 19.80) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 62.67, 10.80) {${\Omega_m}'$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.34, 36.00) -- (132.67, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.34, 36.00) -- ( 99.34, 31.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.00, 36.00) -- (116.00, 31.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.67, 36.00) -- (132.67, 31.50);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 99.34, 19.80) {-0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (116.00, 19.80) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (132.67, 19.80) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (116.00, 10.80) {${\sigma_8}'$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.67, 36.00) -- (186.01, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.67, 36.00) -- (152.67, 31.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.34, 36.00) -- (169.34, 31.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.01, 36.00) -- (186.01, 31.50);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (152.67, 19.80) {-0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (169.34, 19.80) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (186.01, 19.80) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (169.34, 10.80) {${n_s}'$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.01, 36.00) -- (239.34, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.01, 36.00) -- (206.01, 31.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.68, 36.00) -- (222.68, 31.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.34, 36.00) -- (239.34, 31.50);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (206.01, 19.80) {-0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (222.68, 19.80) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (239.34, 19.80) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (222.68, 10.80) {${H_0}'$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 36.00) -- ( 36.00, 88.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 36.00) -- ( 31.50, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 53.51) -- ( 31.50, 53.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 71.03) -- ( 31.50, 71.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 88.54) -- ( 31.50, 88.54);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 27.00, 33.42) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 27.00, 50.93) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 27.00, 68.45) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 27.00, 85.96) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (142.67,  1.80) {Residual};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (  7.20, 62.27) {Density};
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (249.34, 88.54);
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor,fill opacity=0.20] ( 55.25, 36.00) --
	( 55.27, 36.00) --
	( 55.30, 36.00) --
	( 55.32, 36.00) --
	( 55.35, 36.00) --
	( 55.37, 36.01) --
	( 55.39, 36.01) --
	( 55.42, 36.01) --
	( 55.44, 36.01) --
	( 55.47, 36.01) --
	( 55.49, 36.02) --
	( 55.51, 36.02) --
	( 55.54, 36.02) --
	( 55.56, 36.03) --
	( 55.58, 36.03) --
	( 55.61, 36.04) --
	( 55.63, 36.04) --
	( 55.66, 36.05) --
	( 55.68, 36.06) --
	( 55.70, 36.07) --
	( 55.73, 36.07) --
	( 55.75, 36.08) --
	( 55.77, 36.09) --
	( 55.80, 36.10) --
	( 55.82, 36.11) --
	( 55.85, 36.12) --
	( 55.87, 36.13) --
	( 55.89, 36.13) --
	( 55.92, 36.14) --
	( 55.94, 36.15) --
	( 55.97, 36.15) --
	( 55.99, 36.16) --
	( 56.01, 36.16) --
	( 56.04, 36.17) --
	( 56.06, 36.17) --
	( 56.08, 36.17) --
	( 56.11, 36.17) --
	( 56.13, 36.17) --
	( 56.16, 36.16) --
	( 56.18, 36.16) --
	( 56.20, 36.15) --
	( 56.23, 36.15) --
	( 56.25, 36.14) --
	( 56.27, 36.13) --
	( 56.30, 36.12) --
	( 56.32, 36.12) --
	( 56.35, 36.11) --
	( 56.37, 36.10) --
	( 56.39, 36.09) --
	( 56.42, 36.08) --
	( 56.44, 36.07) --
	( 56.47, 36.07) --
	( 56.49, 36.06) --
	( 56.51, 36.05) --
	( 56.54, 36.05) --
	( 56.56, 36.04) --
	( 56.58, 36.04) --
	( 56.61, 36.03) --
	( 56.63, 36.03) --
	( 56.66, 36.03) --
	( 56.68, 36.03) --
	( 56.70, 36.03) --
	( 56.73, 36.03) --
	( 56.75, 36.03) --
	( 56.77, 36.03) --
	( 56.80, 36.04) --
	( 56.82, 36.04) --
	( 56.85, 36.04) --
	( 56.87, 36.05) --
	( 56.89, 36.06) --
	( 56.92, 36.06) --
	( 56.94, 36.07) --
	( 56.97, 36.08) --
	( 56.99, 36.09) --
	( 57.01, 36.10) --
	( 57.04, 36.11) --
	( 57.06, 36.12) --
	( 57.08, 36.13) --
	( 57.11, 36.14) --
	( 57.13, 36.15) --
	( 57.16, 36.16) --
	( 57.18, 36.17) --
	( 57.20, 36.18) --
	( 57.23, 36.20) --
	( 57.25, 36.21) --
	( 57.27, 36.22) --
	( 57.30, 36.23) --
	( 57.32, 36.24) --
	( 57.35, 36.26) --
	( 57.37, 36.27) --
	( 57.39, 36.28) --
	( 57.42, 36.30) --
	( 57.44, 36.31) --
	( 57.47, 36.33) --
	( 57.49, 36.35) --
	( 57.51, 36.36) --
	( 57.54, 36.38) --
	( 57.56, 36.40) --
	( 57.58, 36.42) --
	( 57.61, 36.44) --
	( 57.63, 36.47) --
	( 57.66, 36.49) --
	( 57.68, 36.51) --
	( 57.70, 36.53) --
	( 57.73, 36.56) --
	( 57.75, 36.58) --
	( 57.77, 36.60) --
	( 57.80, 36.62) --
	( 57.82, 36.64) --
	( 57.85, 36.65) --
	( 57.87, 36.67) --
	( 57.89, 36.68) --
	( 57.92, 36.69) --
	( 57.94, 36.70) --
	( 57.97, 36.71) --
	( 57.99, 36.71) --
	( 58.01, 36.71) --
	( 58.04, 36.72) --
	( 58.06, 36.72) --
	( 58.08, 36.72) --
	( 58.11, 36.72) --
	( 58.13, 36.72) --
	( 58.16, 36.72) --
	( 58.18, 36.72) --
	( 58.20, 36.73) --
	( 58.23, 36.73) --
	( 58.25, 36.74) --
	( 58.27, 36.75) --
	( 58.30, 36.76) --
	( 58.32, 36.78) --
	( 58.35, 36.80) --
	( 58.37, 36.82) --
	( 58.39, 36.84) --
	( 58.42, 36.87) --
	( 58.44, 36.91) --
	( 58.47, 36.94) --
	( 58.49, 36.99) --
	( 58.51, 37.03) --
	( 58.54, 37.09) --
	( 58.56, 37.14) --
	( 58.58, 37.20) --
	( 58.61, 37.27) --
	( 58.63, 37.34) --
	( 58.66, 37.41) --
	( 58.68, 37.49) --
	( 58.70, 37.57) --
	( 58.73, 37.66) --
	( 58.75, 37.75) --
	( 58.77, 37.84) --
	( 58.80, 37.94) --
	( 58.82, 38.03) --
	( 58.85, 38.13) --
	( 58.87, 38.24) --
	( 58.89, 38.34) --
	( 58.92, 38.44) --
	( 58.94, 38.55) --
	( 58.97, 38.65) --
	( 58.99, 38.76) --
	( 59.01, 38.87) --
	( 59.04, 38.97) --
	( 59.06, 39.08) --
	( 59.08, 39.18) --
	( 59.11, 39.29) --
	( 59.13, 39.40) --
	( 59.16, 39.51) --
	( 59.18, 39.62) --
	( 59.20, 39.73) --
	( 59.23, 39.85) --
	( 59.25, 39.97) --
	( 59.27, 40.09) --
	( 59.30, 40.23) --
	( 59.32, 40.37) --
	( 59.35, 40.52) --
	( 59.37, 40.68) --
	( 59.39, 40.85) --
	( 59.42, 41.03) --
	( 59.44, 41.22) --
	( 59.47, 41.43) --
	( 59.49, 41.65) --
	( 59.51, 41.88) --
	( 59.54, 42.13) --
	( 59.56, 42.39) --
	( 59.58, 42.66) --
	( 59.61, 42.94) --
	( 59.63, 43.23) --
	( 59.66, 43.53) --
	( 59.68, 43.84) --
	( 59.70, 44.16) --
	( 59.73, 44.48) --
	( 59.75, 44.80) --
	( 59.77, 45.12) --
	( 59.80, 45.44) --
	( 59.82, 45.76) --
	( 59.85, 46.08) --
	( 59.87, 46.39) --
	( 59.89, 46.69) --
	( 59.92, 46.98) --
	( 59.94, 47.26) --
	( 59.97, 47.53) --
	( 59.99, 47.79) --
	( 60.01, 48.04) --
	( 60.04, 48.27) --
	( 60.06, 48.49) --
	( 60.08, 48.69) --
	( 60.11, 48.88) --
	( 60.13, 49.06) --
	( 60.16, 49.23) --
	( 60.18, 49.38) --
	( 60.20, 49.53) --
	( 60.23, 49.66) --
	( 60.25, 49.79) --
	( 60.27, 49.91) --
	( 60.30, 50.03) --
	( 60.32, 50.14) --
	( 60.35, 50.26) --
	( 60.37, 50.38) --
	( 60.39, 50.50) --
	( 60.42, 50.63) --
	( 60.44, 50.77) --
	( 60.47, 50.92) --
	( 60.49, 51.08) --
	( 60.51, 51.26) --
	( 60.54, 51.45) --
	( 60.56, 51.65) --
	( 60.58, 51.88) --
	( 60.61, 52.12) --
	( 60.63, 52.39) --
	( 60.66, 52.67) --
	( 60.68, 52.97) --
	( 60.70, 53.29) --
	( 60.73, 53.63) --
	( 60.75, 53.98) --
	( 60.77, 54.35) --
	( 60.80, 54.74) --
	( 60.82, 55.13) --
	( 60.85, 55.54) --
	( 60.87, 55.96) --
	( 60.89, 56.38) --
	( 60.92, 56.81) --
	( 60.94, 57.25) --
	( 60.97, 57.69) --
	( 60.99, 58.13) --
	( 61.01, 58.57) --
	( 61.04, 59.02) --
	( 61.06, 59.46) --
	( 61.08, 59.91) --
	( 61.11, 60.35) --
	( 61.13, 60.79) --
	( 61.16, 61.24) --
	( 61.18, 61.68) --
	( 61.20, 62.13) --
	( 61.23, 62.57) --
	( 61.25, 63.02) --
	( 61.27, 63.46) --
	( 61.30, 63.90) --
	( 61.32, 64.34) --
	( 61.35, 64.77) --
	( 61.37, 65.21) --
	( 61.39, 65.63) --
	( 61.42, 66.05) --
	( 61.44, 66.47) --
	( 61.47, 66.87) --
	( 61.49, 67.27) --
	( 61.51, 67.65) --
	( 61.54, 68.02) --
	( 61.56, 68.38) --
	( 61.58, 68.73) --
	( 61.61, 69.07) --
	( 61.63, 69.39) --
	( 61.66, 69.70) --
	( 61.68, 70.00) --
	( 61.70, 70.28) --
	( 61.73, 70.56) --
	( 61.75, 70.83) --
	( 61.77, 71.09) --
	( 61.80, 71.35) --
	( 61.82, 71.60) --
	( 61.85, 71.85) --
	( 61.87, 72.09) --
	( 61.89, 72.34) --
	( 61.92, 72.58) --
	( 61.94, 72.82) --
	( 61.97, 73.05) --
	( 61.99, 73.28) --
	( 62.01, 73.51) --
	( 62.04, 73.73) --
	( 62.06, 73.94) --
	( 62.08, 74.14) --
	( 62.11, 74.33) --
	( 62.13, 74.50) --
	( 62.16, 74.64) --
	( 62.18, 74.77) --
	( 62.20, 74.87) --
	( 62.23, 74.95) --
	( 62.25, 75.00) --
	( 62.27, 75.01) --
	( 62.30, 74.98) --
	( 62.32, 74.92) --
	( 62.35, 74.83) --
	( 62.37, 74.70) --
	( 62.39, 74.54) --
	( 62.42, 74.34) --
	( 62.44, 74.09) --
	( 62.47, 73.82) --
	( 62.49, 73.52) --
	( 62.51, 73.19) --
	( 62.54, 72.83) --
	( 62.56, 72.45) --
	( 62.58, 72.05) --
	( 62.61, 71.63) --
	( 62.63, 71.19) --
	( 62.66, 70.74) --
	( 62.68, 70.28) --
	( 62.70, 69.81) --
	( 62.73, 69.34) --
	( 62.75, 68.86) --
	( 62.77, 68.38) --
	( 62.80, 67.90) --
	( 62.82, 67.42) --
	( 62.85, 66.93) --
	( 62.87, 66.45) --
	( 62.89, 65.96) --
	( 62.92, 65.48) --
	( 62.94, 65.00) --
	( 62.97, 64.51) --
	( 62.99, 64.03) --
	( 63.01, 63.55) --
	( 63.04, 63.06) --
	( 63.06, 62.58) --
	( 63.08, 62.09) --
	( 63.11, 61.60) --
	( 63.13, 61.12) --
	( 63.16, 60.63) --
	( 63.18, 60.14) --
	( 63.20, 59.65) --
	( 63.23, 59.17) --
	( 63.25, 58.68) --
	( 63.27, 58.20) --
	( 63.30, 57.72) --
	( 63.32, 57.24) --
	( 63.35, 56.76) --
	( 63.37, 56.29) --
	( 63.39, 55.82) --
	( 63.42, 55.35) --
	( 63.44, 54.88) --
	( 63.47, 54.42) --
	( 63.49, 53.96) --
	( 63.51, 53.51) --
	( 63.54, 53.07) --
	( 63.56, 52.63) --
	( 63.58, 52.19) --
	( 63.61, 51.77) --
	( 63.63, 51.36) --
	( 63.66, 50.95) --
	( 63.68, 50.57) --
	( 63.70, 50.19) --
	( 63.73, 49.83) --
	( 63.75, 49.48) --
	( 63.78, 49.15) --
	( 63.80, 48.83) --
	( 63.82, 48.54) --
	( 63.85, 48.26) --
	( 63.87, 48.00) --
	( 63.89, 47.75) --
	( 63.92, 47.52) --
	( 63.94, 47.30) --
	( 63.97, 47.10) --
	( 63.99, 46.91) --
	( 64.01, 46.74) --
	( 64.04, 46.57) --
	( 64.06, 46.41) --
	( 64.08, 46.25) --
	( 64.11, 46.10) --
	( 64.13, 45.94) --
	( 64.16, 45.79) --
	( 64.18, 45.64) --
	( 64.20, 45.48) --
	( 64.23, 45.32) --
	( 64.25, 45.16) --
	( 64.28, 44.99) --
	( 64.30, 44.81) --
	( 64.32, 44.63) --
	( 64.35, 44.44) --
	( 64.37, 44.24) --
	( 64.39, 44.04) --
	( 64.42, 43.83) --
	( 64.44, 43.62) --
	( 64.47, 43.40) --
	( 64.49, 43.18) --
	( 64.51, 42.96) --
	( 64.54, 42.73) --
	( 64.56, 42.50) --
	( 64.58, 42.27) --
	( 64.61, 42.03) --
	( 64.63, 41.80) --
	( 64.66, 41.56) --
	( 64.68, 41.33) --
	( 64.70, 41.09) --
	( 64.73, 40.86) --
	( 64.75, 40.62) --
	( 64.78, 40.39) --
	( 64.80, 40.16) --
	( 64.82, 39.94) --
	( 64.85, 39.71) --
	( 64.87, 39.50) --
	( 64.89, 39.29) --
	( 64.92, 39.08) --
	( 64.94, 38.88) --
	( 64.97, 38.70) --
	( 64.99, 38.52) --
	( 65.01, 38.34) --
	( 65.04, 38.18) --
	( 65.06, 38.03) --
	( 65.08, 37.89) --
	( 65.11, 37.76) --
	( 65.13, 37.64) --
	( 65.16, 37.53) --
	( 65.18, 37.43) --
	( 65.20, 37.34) --
	( 65.23, 37.26) --
	( 65.25, 37.19) --
	( 65.28, 37.13) --
	( 65.30, 37.07) --
	( 65.32, 37.01) --
	( 65.35, 36.96) --
	( 65.37, 36.92) --
	( 65.39, 36.88) --
	( 65.42, 36.84) --
	( 65.44, 36.81) --
	( 65.47, 36.77) --
	( 65.49, 36.74) --
	( 65.51, 36.71) --
	( 65.54, 36.68) --
	( 65.56, 36.65) --
	( 65.58, 36.62) --
	( 65.61, 36.59) --
	( 65.63, 36.57) --
	( 65.66, 36.54) --
	( 65.68, 36.51) --
	( 65.70, 36.49) --
	( 65.73, 36.47) --
	( 65.75, 36.44) --
	( 65.78, 36.42) --
	( 65.80, 36.40) --
	( 65.82, 36.38) --
	( 65.85, 36.37) --
	( 65.87, 36.35) --
	( 65.89, 36.34) --
	( 65.92, 36.32) --
	( 65.94, 36.31) --
	( 65.97, 36.30) --
	( 65.99, 36.29) --
	( 66.01, 36.28) --
	( 66.04, 36.28) --
	( 66.06, 36.27) --
	( 66.08, 36.27) --
	( 66.11, 36.26) --
	( 66.13, 36.26) --
	( 66.16, 36.25) --
	( 66.18, 36.25) --
	( 66.20, 36.25) --
	( 66.23, 36.25) --
	( 66.25, 36.24) --
	( 66.28, 36.24) --
	( 66.30, 36.24) --
	( 66.32, 36.24) --
	( 66.35, 36.24) --
	( 66.37, 36.23) --
	( 66.39, 36.23) --
	( 66.42, 36.23) --
	( 66.44, 36.23) --
	( 66.47, 36.23) --
	( 66.49, 36.22) --
	( 66.51, 36.22) --
	( 66.54, 36.22) --
	( 66.56, 36.21) --
	( 66.58, 36.21) --
	( 66.61, 36.20) --
	( 66.63, 36.19) --
	( 66.66, 36.19) --
	( 66.68, 36.18) --
	( 66.70, 36.17) --
	( 66.73, 36.16) --
	( 66.75, 36.15) --
	( 66.78, 36.14) --
	( 66.80, 36.13) --
	( 66.82, 36.12) --
	( 66.85, 36.11) --
	( 66.87, 36.10) --
	( 66.89, 36.09) --
	( 66.92, 36.08) --
	( 66.94, 36.08) --
	( 66.97, 36.07) --
	( 66.99, 36.06) --
	( 67.01, 36.05) --
	( 67.04, 36.05) --
	( 67.06, 36.04) --
	( 67.08, 36.03) --
	( 67.11, 36.03) --
	( 67.13, 36.02) --
	( 67.16, 36.02) --
	( 67.18, 36.02) --
	( 67.20, 36.01) --
	( 67.23, 36.01) --
	( 67.25, 36.01) --
	( 67.28, 36.01) --
	( 67.30, 36.01) --
	( 67.32, 36.01) --
	( 67.35, 36.00) --
	( 67.37, 36.00) --
	( 67.39, 36.00) --
	( 67.42, 36.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.20] (108.70, 36.00) --
	(108.73, 36.00) --
	(108.76, 36.00) --
	(108.79, 36.00) --
	(108.82, 36.00) --
	(108.85, 36.01) --
	(108.88, 36.01) --
	(108.91, 36.01) --
	(108.94, 36.01) --
	(108.98, 36.01) --
	(109.01, 36.01) --
	(109.04, 36.02) --
	(109.07, 36.02) --
	(109.10, 36.03) --
	(109.13, 36.03) --
	(109.16, 36.03) --
	(109.19, 36.04) --
	(109.22, 36.05) --
	(109.25, 36.05) --
	(109.28, 36.06) --
	(109.32, 36.06) --
	(109.35, 36.07) --
	(109.38, 36.08) --
	(109.41, 36.09) --
	(109.44, 36.09) --
	(109.47, 36.10) --
	(109.50, 36.11) --
	(109.53, 36.11) --
	(109.56, 36.12) --
	(109.59, 36.12) --
	(109.62, 36.13) --
	(109.66, 36.13) --
	(109.69, 36.13) --
	(109.72, 36.13) --
	(109.75, 36.13) --
	(109.78, 36.13) --
	(109.81, 36.13) --
	(109.84, 36.13) --
	(109.87, 36.13) --
	(109.90, 36.12) --
	(109.93, 36.12) --
	(109.96, 36.11) --
	(110.00, 36.11) --
	(110.03, 36.10) --
	(110.06, 36.10) --
	(110.09, 36.10) --
	(110.12, 36.09) --
	(110.15, 36.09) --
	(110.18, 36.09) --
	(110.21, 36.09) --
	(110.24, 36.09) --
	(110.27, 36.09) --
	(110.30, 36.10) --
	(110.34, 36.11) --
	(110.37, 36.12) --
	(110.40, 36.13) --
	(110.43, 36.14) --
	(110.46, 36.16) --
	(110.49, 36.18) --
	(110.52, 36.20) --
	(110.55, 36.22) --
	(110.58, 36.25) --
	(110.61, 36.28) --
	(110.64, 36.31) --
	(110.68, 36.34) --
	(110.71, 36.37) --
	(110.74, 36.40) --
	(110.77, 36.43) --
	(110.80, 36.47) --
	(110.83, 36.50) --
	(110.86, 36.53) --
	(110.89, 36.56) --
	(110.92, 36.58) --
	(110.95, 36.60) --
	(110.98, 36.62) --
	(111.02, 36.64) --
	(111.05, 36.66) --
	(111.08, 36.67) --
	(111.11, 36.67) --
	(111.14, 36.68) --
	(111.17, 36.68) --
	(111.20, 36.68) --
	(111.23, 36.67) --
	(111.26, 36.66) --
	(111.29, 36.66) --
	(111.32, 36.65) --
	(111.36, 36.64) --
	(111.39, 36.63) --
	(111.42, 36.63) --
	(111.45, 36.62) --
	(111.48, 36.62) --
	(111.51, 36.62) --
	(111.54, 36.63) --
	(111.57, 36.64) --
	(111.60, 36.65) --
	(111.63, 36.66) --
	(111.66, 36.68) --
	(111.70, 36.71) --
	(111.73, 36.73) --
	(111.76, 36.77) --
	(111.79, 36.80) --
	(111.82, 36.84) --
	(111.85, 36.88) --
	(111.88, 36.92) --
	(111.91, 36.96) --
	(111.94, 37.00) --
	(111.97, 37.05) --
	(112.00, 37.09) --
	(112.04, 37.14) --
	(112.07, 37.18) --
	(112.10, 37.22) --
	(112.13, 37.26) --
	(112.16, 37.30) --
	(112.19, 37.34) --
	(112.22, 37.37) --
	(112.25, 37.40) --
	(112.28, 37.43) --
	(112.31, 37.46) --
	(112.34, 37.49) --
	(112.38, 37.52) --
	(112.41, 37.54) --
	(112.44, 37.57) --
	(112.47, 37.60) --
	(112.50, 37.63) --
	(112.53, 37.66) --
	(112.56, 37.69) --
	(112.59, 37.73) --
	(112.62, 37.77) --
	(112.65, 37.81) --
	(112.68, 37.86) --
	(112.72, 37.91) --
	(112.75, 37.97) --
	(112.78, 38.03) --
	(112.81, 38.10) --
	(112.84, 38.17) --
	(112.87, 38.25) --
	(112.90, 38.33) --
	(112.93, 38.42) --
	(112.96, 38.51) --
	(112.99, 38.60) --
	(113.03, 38.69) --
	(113.06, 38.79) --
	(113.09, 38.89) --
	(113.12, 39.00) --
	(113.15, 39.10) --
	(113.18, 39.21) --
	(113.21, 39.32) --
	(113.24, 39.43) --
	(113.27, 39.54) --
	(113.30, 39.66) --
	(113.33, 39.77) --
	(113.37, 39.89) --
	(113.40, 40.01) --
	(113.43, 40.14) --
	(113.46, 40.27) --
	(113.49, 40.40) --
	(113.52, 40.54) --
	(113.55, 40.68) --
	(113.58, 40.83) --
	(113.61, 40.99) --
	(113.64, 41.16) --
	(113.67, 41.34) --
	(113.71, 41.53) --
	(113.74, 41.73) --
	(113.77, 41.95) --
	(113.80, 42.18) --
	(113.83, 42.42) --
	(113.86, 42.67) --
	(113.89, 42.95) --
	(113.92, 43.23) --
	(113.95, 43.53) --
	(113.98, 43.85) --
	(114.01, 44.18) --
	(114.05, 44.51) --
	(114.08, 44.86) --
	(114.11, 45.22) --
	(114.14, 45.58) --
	(114.17, 45.94) --
	(114.20, 46.31) --
	(114.23, 46.67) --
	(114.26, 47.04) --
	(114.29, 47.39) --
	(114.32, 47.74) --
	(114.35, 48.08) --
	(114.39, 48.41) --
	(114.42, 48.72) --
	(114.45, 49.02) --
	(114.48, 49.31) --
	(114.51, 49.58) --
	(114.54, 49.84) --
	(114.57, 50.09) --
	(114.60, 50.32) --
	(114.63, 50.54) --
	(114.66, 50.74) --
	(114.69, 50.94) --
	(114.73, 51.14) --
	(114.76, 51.32) --
	(114.79, 51.50) --
	(114.82, 51.69) --
	(114.85, 51.87) --
	(114.88, 52.06) --
	(114.91, 52.25) --
	(114.94, 52.44) --
	(114.97, 52.65) --
	(115.00, 52.87) --
	(115.03, 53.10) --
	(115.07, 53.34) --
	(115.10, 53.59) --
	(115.13, 53.85) --
	(115.16, 54.13) --
	(115.19, 54.43) --
	(115.22, 54.74) --
	(115.25, 55.06) --
	(115.28, 55.40) --
	(115.31, 55.75) --
	(115.34, 56.11) --
	(115.37, 56.49) --
	(115.41, 56.88) --
	(115.44, 57.27) --
	(115.47, 57.68) --
	(115.50, 58.10) --
	(115.53, 58.53) --
	(115.56, 58.96) --
	(115.59, 59.40) --
	(115.62, 59.84) --
	(115.65, 60.29) --
	(115.68, 60.73) --
	(115.71, 61.17) --
	(115.75, 61.61) --
	(115.78, 62.04) --
	(115.81, 62.46) --
	(115.84, 62.87) --
	(115.87, 63.27) --
	(115.90, 63.66) --
	(115.93, 64.02) --
	(115.96, 64.37) --
	(115.99, 64.69) --
	(116.02, 64.99) --
	(116.05, 65.26) --
	(116.09, 65.51) --
	(116.12, 65.73) --
	(116.15, 65.92) --
	(116.18, 66.08) --
	(116.21, 66.21) --
	(116.24, 66.31) --
	(116.27, 66.37) --
	(116.30, 66.42) --
	(116.33, 66.43) --
	(116.36, 66.42) --
	(116.39, 66.38) --
	(116.43, 66.33) --
	(116.46, 66.25) --
	(116.49, 66.16) --
	(116.52, 66.05) --
	(116.55, 65.93) --
	(116.58, 65.81) --
	(116.61, 65.68) --
	(116.64, 65.54) --
	(116.67, 65.40) --
	(116.70, 65.27) --
	(116.73, 65.13) --
	(116.77, 64.99) --
	(116.80, 64.86) --
	(116.83, 64.72) --
	(116.86, 64.58) --
	(116.89, 64.44) --
	(116.92, 64.29) --
	(116.95, 64.14) --
	(116.98, 63.98) --
	(117.01, 63.81) --
	(117.04, 63.63) --
	(117.07, 63.43) --
	(117.11, 63.22) --
	(117.14, 62.98) --
	(117.17, 62.73) --
	(117.20, 62.46) --
	(117.23, 62.17) --
	(117.26, 61.86) --
	(117.29, 61.52) --
	(117.32, 61.18) --
	(117.35, 60.81) --
	(117.38, 60.43) --
	(117.42, 60.04) --
	(117.45, 59.64) --
	(117.48, 59.22) --
	(117.51, 58.81) --
	(117.54, 58.39) --
	(117.57, 57.97) --
	(117.60, 57.55) --
	(117.63, 57.13) --
	(117.66, 56.72) --
	(117.69, 56.31) --
	(117.72, 55.91) --
	(117.76, 55.51) --
	(117.79, 55.13) --
	(117.82, 54.75) --
	(117.85, 54.37) --
	(117.88, 54.01) --
	(117.91, 53.65) --
	(117.94, 53.30) --
	(117.97, 52.96) --
	(118.00, 52.62) --
	(118.03, 52.29) --
	(118.06, 51.96) --
	(118.10, 51.64) --
	(118.13, 51.33) --
	(118.16, 51.03) --
	(118.19, 50.73) --
	(118.22, 50.43) --
	(118.25, 50.15) --
	(118.28, 49.87) --
	(118.31, 49.59) --
	(118.34, 49.33) --
	(118.37, 49.07) --
	(118.40, 48.81) --
	(118.44, 48.56) --
	(118.47, 48.32) --
	(118.50, 48.08) --
	(118.53, 47.84) --
	(118.56, 47.61) --
	(118.59, 47.38) --
	(118.62, 47.15) --
	(118.65, 46.93) --
	(118.68, 46.70) --
	(118.71, 46.48) --
	(118.74, 46.27) --
	(118.78, 46.05) --
	(118.81, 45.83) --
	(118.84, 45.62) --
	(118.87, 45.41) --
	(118.90, 45.20) --
	(118.93, 45.00) --
	(118.96, 44.79) --
	(118.99, 44.59) --
	(119.02, 44.40) --
	(119.05, 44.20) --
	(119.08, 44.01) --
	(119.12, 43.83) --
	(119.15, 43.64) --
	(119.18, 43.47) --
	(119.21, 43.29) --
	(119.24, 43.12) --
	(119.27, 42.95) --
	(119.30, 42.78) --
	(119.33, 42.62) --
	(119.36, 42.47) --
	(119.39, 42.32) --
	(119.42, 42.17) --
	(119.46, 42.03) --
	(119.49, 41.89) --
	(119.52, 41.75) --
	(119.55, 41.62) --
	(119.58, 41.50) --
	(119.61, 41.38) --
	(119.64, 41.27) --
	(119.67, 41.15) --
	(119.70, 41.04) --
	(119.73, 40.94) --
	(119.76, 40.83) --
	(119.80, 40.73) --
	(119.83, 40.63) --
	(119.86, 40.52) --
	(119.89, 40.42) --
	(119.92, 40.31) --
	(119.95, 40.21) --
	(119.98, 40.09) --
	(120.01, 39.98) --
	(120.04, 39.86) --
	(120.07, 39.74) --
	(120.10, 39.61) --
	(120.14, 39.48) --
	(120.17, 39.35) --
	(120.20, 39.22) --
	(120.23, 39.08) --
	(120.26, 38.95) --
	(120.29, 38.81) --
	(120.32, 38.68) --
	(120.35, 38.55) --
	(120.38, 38.42) --
	(120.41, 38.30) --
	(120.44, 38.19) --
	(120.48, 38.07) --
	(120.51, 37.97) --
	(120.54, 37.87) --
	(120.57, 37.78) --
	(120.60, 37.70) --
	(120.63, 37.63) --
	(120.66, 37.56) --
	(120.69, 37.50) --
	(120.72, 37.44) --
	(120.75, 37.40) --
	(120.78, 37.36) --
	(120.82, 37.32) --
	(120.85, 37.29) --
	(120.88, 37.27) --
	(120.91, 37.24) --
	(120.94, 37.22) --
	(120.97, 37.20) --
	(121.00, 37.18) --
	(121.03, 37.17) --
	(121.06, 37.15) --
	(121.09, 37.13) --
	(121.12, 37.11) --
	(121.16, 37.09) --
	(121.19, 37.06) --
	(121.22, 37.03) --
	(121.25, 37.00) --
	(121.28, 36.97) --
	(121.31, 36.94) --
	(121.34, 36.90) --
	(121.37, 36.86) --
	(121.40, 36.82) --
	(121.43, 36.78) --
	(121.47, 36.74) --
	(121.50, 36.70) --
	(121.53, 36.66) --
	(121.56, 36.62) --
	(121.59, 36.58) --
	(121.62, 36.54) --
	(121.65, 36.51) --
	(121.68, 36.47) --
	(121.71, 36.44) --
	(121.74, 36.41) --
	(121.77, 36.39) --
	(121.81, 36.37) --
	(121.84, 36.35) --
	(121.87, 36.33) --
	(121.90, 36.31) --
	(121.93, 36.30) --
	(121.96, 36.29) --
	(121.99, 36.28) --
	(122.02, 36.27) --
	(122.05, 36.27) --
	(122.08, 36.26) --
	(122.11, 36.26) --
	(122.15, 36.26) --
	(122.18, 36.25) --
	(122.21, 36.25) --
	(122.24, 36.25) --
	(122.27, 36.25) --
	(122.30, 36.25) --
	(122.33, 36.26) --
	(122.36, 36.26) --
	(122.39, 36.26) --
	(122.42, 36.26) --
	(122.45, 36.26) --
	(122.49, 36.27) --
	(122.52, 36.27) --
	(122.55, 36.27) --
	(122.58, 36.28) --
	(122.61, 36.28) --
	(122.64, 36.29) --
	(122.67, 36.29) --
	(122.70, 36.30) --
	(122.73, 36.30) --
	(122.76, 36.31) --
	(122.79, 36.31) --
	(122.83, 36.32) --
	(122.86, 36.32) --
	(122.89, 36.33) --
	(122.92, 36.33) --
	(122.95, 36.34) --
	(122.98, 36.34) --
	(123.01, 36.34) --
	(123.04, 36.35) --
	(123.07, 36.35) --
	(123.10, 36.35) --
	(123.13, 36.35) --
	(123.17, 36.34) --
	(123.20, 36.34) --
	(123.23, 36.34) --
	(123.26, 36.33) --
	(123.29, 36.32) --
	(123.32, 36.31) --
	(123.35, 36.31) --
	(123.38, 36.30) --
	(123.41, 36.28) --
	(123.44, 36.27) --
	(123.47, 36.26) --
	(123.51, 36.25) --
	(123.54, 36.23) --
	(123.57, 36.22) --
	(123.60, 36.20) --
	(123.63, 36.19) --
	(123.66, 36.17) --
	(123.69, 36.16) --
	(123.72, 36.15) --
	(123.75, 36.13) --
	(123.78, 36.12) --
	(123.81, 36.11) --
	(123.85, 36.09) --
	(123.88, 36.08) --
	(123.91, 36.07) --
	(123.94, 36.06) --
	(123.97, 36.06) --
	(124.00, 36.05) --
	(124.03, 36.04) --
	(124.06, 36.03) --
	(124.09, 36.03) --
	(124.12, 36.02) --
	(124.15, 36.02) --
	(124.19, 36.02) --
	(124.22, 36.01) --
	(124.25, 36.01) --
	(124.28, 36.01) --
	(124.31, 36.01) --
	(124.34, 36.01) --
	(124.37, 36.00) --
	(124.40, 36.00) --
	(124.43, 36.00) --
	(124.46, 36.00) --
	(124.49, 36.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.20] (160.68, 36.00) --
	(160.71, 36.00) --
	(160.74, 36.00) --
	(160.77, 36.00) --
	(160.80, 36.00) --
	(160.83, 36.00) --
	(160.86, 36.01) --
	(160.89, 36.01) --
	(160.92, 36.01) --
	(160.95, 36.01) --
	(160.98, 36.01) --
	(161.01, 36.01) --
	(161.04, 36.02) --
	(161.07, 36.02) --
	(161.10, 36.02) --
	(161.13, 36.03) --
	(161.15, 36.03) --
	(161.18, 36.03) --
	(161.21, 36.04) --
	(161.24, 36.04) --
	(161.27, 36.05) --
	(161.30, 36.05) --
	(161.33, 36.06) --
	(161.36, 36.07) --
	(161.39, 36.07) --
	(161.42, 36.08) --
	(161.45, 36.09) --
	(161.48, 36.09) --
	(161.51, 36.10) --
	(161.54, 36.10) --
	(161.57, 36.11) --
	(161.60, 36.11) --
	(161.63, 36.12) --
	(161.66, 36.12) --
	(161.69, 36.12) --
	(161.72, 36.12) --
	(161.75, 36.13) --
	(161.78, 36.13) --
	(161.81, 36.13) --
	(161.84, 36.13) --
	(161.87, 36.12) --
	(161.90, 36.12) --
	(161.93, 36.12) --
	(161.96, 36.11) --
	(161.99, 36.11) --
	(162.02, 36.11) --
	(162.05, 36.10) --
	(162.08, 36.10) --
	(162.11, 36.09) --
	(162.14, 36.09) --
	(162.17, 36.08) --
	(162.20, 36.08) --
	(162.23, 36.07) --
	(162.26, 36.07) --
	(162.29, 36.07) --
	(162.32, 36.06) --
	(162.35, 36.06) --
	(162.38, 36.06) --
	(162.41, 36.06) --
	(162.44, 36.06) --
	(162.47, 36.06) --
	(162.50, 36.06) --
	(162.53, 36.07) --
	(162.56, 36.07) --
	(162.59, 36.07) --
	(162.62, 36.08) --
	(162.65, 36.08) --
	(162.68, 36.09) --
	(162.71, 36.09) --
	(162.74, 36.10) --
	(162.77, 36.10) --
	(162.80, 36.11) --
	(162.83, 36.12) --
	(162.86, 36.12) --
	(162.89, 36.13) --
	(162.91, 36.13) --
	(162.94, 36.14) --
	(162.97, 36.14) --
	(163.00, 36.14) --
	(163.03, 36.15) --
	(163.06, 36.15) --
	(163.09, 36.15) --
	(163.12, 36.16) --
	(163.15, 36.16) --
	(163.18, 36.16) --
	(163.21, 36.17) --
	(163.24, 36.17) --
	(163.27, 36.18) --
	(163.30, 36.18) --
	(163.33, 36.19) --
	(163.36, 36.19) --
	(163.39, 36.20) --
	(163.42, 36.21) --
	(163.45, 36.22) --
	(163.48, 36.24) --
	(163.51, 36.25) --
	(163.54, 36.27) --
	(163.57, 36.29) --
	(163.60, 36.31) --
	(163.63, 36.33) --
	(163.66, 36.35) --
	(163.69, 36.38) --
	(163.72, 36.41) --
	(163.75, 36.44) --
	(163.78, 36.47) --
	(163.81, 36.50) --
	(163.84, 36.54) --
	(163.87, 36.58) --
	(163.90, 36.61) --
	(163.93, 36.65) --
	(163.96, 36.70) --
	(163.99, 36.74) --
	(164.02, 36.79) --
	(164.05, 36.83) --
	(164.08, 36.88) --
	(164.11, 36.93) --
	(164.14, 36.98) --
	(164.17, 37.04) --
	(164.20, 37.10) --
	(164.23, 37.16) --
	(164.26, 37.22) --
	(164.29, 37.29) --
	(164.32, 37.36) --
	(164.35, 37.44) --
	(164.38, 37.52) --
	(164.41, 37.61) --
	(164.44, 37.70) --
	(164.47, 37.80) --
	(164.50, 37.90) --
	(164.53, 38.01) --
	(164.56, 38.13) --
	(164.59, 38.25) --
	(164.62, 38.38) --
	(164.64, 38.51) --
	(164.67, 38.65) --
	(164.70, 38.80) --
	(164.73, 38.95) --
	(164.76, 39.10) --
	(164.79, 39.25) --
	(164.82, 39.41) --
	(164.85, 39.57) --
	(164.88, 39.73) --
	(164.91, 39.89) --
	(164.94, 40.06) --
	(164.97, 40.22) --
	(165.00, 40.38) --
	(165.03, 40.54) --
	(165.06, 40.71) --
	(165.09, 40.87) --
	(165.12, 41.03) --
	(165.15, 41.19) --
	(165.18, 41.34) --
	(165.21, 41.50) --
	(165.24, 41.66) --
	(165.27, 41.82) --
	(165.30, 41.98) --
	(165.33, 42.14) --
	(165.36, 42.30) --
	(165.39, 42.46) --
	(165.42, 42.62) --
	(165.45, 42.79) --
	(165.48, 42.96) --
	(165.51, 43.13) --
	(165.54, 43.30) --
	(165.57, 43.48) --
	(165.60, 43.66) --
	(165.63, 43.84) --
	(165.66, 44.03) --
	(165.69, 44.21) --
	(165.72, 44.40) --
	(165.75, 44.59) --
	(165.78, 44.79) --
	(165.81, 44.98) --
	(165.84, 45.17) --
	(165.87, 45.37) --
	(165.90, 45.56) --
	(165.93, 45.76) --
	(165.96, 45.95) --
	(165.99, 46.14) --
	(166.02, 46.33) --
	(166.05, 46.52) --
	(166.08, 46.71) --
	(166.11, 46.89) --
	(166.14, 47.07) --
	(166.17, 47.26) --
	(166.20, 47.44) --
	(166.23, 47.62) --
	(166.26, 47.80) --
	(166.29, 47.97) --
	(166.32, 48.15) --
	(166.35, 48.33) --
	(166.38, 48.51) --
	(166.40, 48.70) --
	(166.43, 48.88) --
	(166.46, 49.07) --
	(166.49, 49.26) --
	(166.52, 49.45) --
	(166.55, 49.65) --
	(166.58, 49.85) --
	(166.61, 50.05) --
	(166.64, 50.26) --
	(166.67, 50.47) --
	(166.70, 50.69) --
	(166.73, 50.91) --
	(166.76, 51.13) --
	(166.79, 51.36) --
	(166.82, 51.59) --
	(166.85, 51.83) --
	(166.88, 52.07) --
	(166.91, 52.32) --
	(166.94, 52.57) --
	(166.97, 52.83) --
	(167.00, 53.09) --
	(167.03, 53.35) --
	(167.06, 53.62) --
	(167.09, 53.89) --
	(167.12, 54.17) --
	(167.15, 54.45) --
	(167.18, 54.73) --
	(167.21, 55.02) --
	(167.24, 55.32) --
	(167.27, 55.61) --
	(167.30, 55.91) --
	(167.33, 56.22) --
	(167.36, 56.52) --
	(167.39, 56.83) --
	(167.42, 57.14) --
	(167.45, 57.46) --
	(167.48, 57.78) --
	(167.51, 58.10) --
	(167.54, 58.42) --
	(167.57, 58.75) --
	(167.60, 59.07) --
	(167.63, 59.40) --
	(167.66, 59.74) --
	(167.69, 60.07) --
	(167.72, 60.40) --
	(167.75, 60.74) --
	(167.78, 61.07) --
	(167.81, 61.40) --
	(167.84, 61.73) --
	(167.87, 62.06) --
	(167.90, 62.38) --
	(167.93, 62.69) --
	(167.96, 63.00) --
	(167.99, 63.29) --
	(168.02, 63.58) --
	(168.05, 63.85) --
	(168.08, 64.11) --
	(168.11, 64.35) --
	(168.13, 64.57) --
	(168.16, 64.77) --
	(168.19, 64.95) --
	(168.22, 65.12) --
	(168.25, 65.26) --
	(168.28, 65.38) --
	(168.31, 65.47) --
	(168.34, 65.54) --
	(168.37, 65.58) --
	(168.40, 65.61) --
	(168.43, 65.61) --
	(168.46, 65.59) --
	(168.49, 65.55) --
	(168.52, 65.48) --
	(168.55, 65.40) --
	(168.58, 65.30) --
	(168.61, 65.19) --
	(168.64, 65.06) --
	(168.67, 64.91) --
	(168.70, 64.76) --
	(168.73, 64.59) --
	(168.76, 64.41) --
	(168.79, 64.22) --
	(168.82, 64.02) --
	(168.85, 63.82) --
	(168.88, 63.61) --
	(168.91, 63.39) --
	(168.94, 63.16) --
	(168.97, 62.93) --
	(169.00, 62.69) --
	(169.03, 62.45) --
	(169.06, 62.20) --
	(169.09, 61.94) --
	(169.12, 61.68) --
	(169.15, 61.41) --
	(169.18, 61.13) --
	(169.21, 60.85) --
	(169.24, 60.55) --
	(169.27, 60.25) --
	(169.30, 59.94) --
	(169.33, 59.62) --
	(169.36, 59.30) --
	(169.39, 58.96) --
	(169.42, 58.63) --
	(169.45, 58.28) --
	(169.48, 57.93) --
	(169.51, 57.58) --
	(169.54, 57.23) --
	(169.57, 56.87) --
	(169.60, 56.51) --
	(169.63, 56.16) --
	(169.66, 55.81) --
	(169.69, 55.46) --
	(169.72, 55.11) --
	(169.75, 54.77) --
	(169.78, 54.44) --
	(169.81, 54.11) --
	(169.84, 53.80) --
	(169.86, 53.49) --
	(169.89, 53.19) --
	(169.92, 52.90) --
	(169.95, 52.62) --
	(169.98, 52.35) --
	(170.01, 52.09) --
	(170.04, 51.84) --
	(170.07, 51.60) --
	(170.10, 51.37) --
	(170.13, 51.15) --
	(170.16, 50.93) --
	(170.19, 50.73) --
	(170.22, 50.53) --
	(170.25, 50.34) --
	(170.28, 50.15) --
	(170.31, 49.97) --
	(170.34, 49.79) --
	(170.37, 49.62) --
	(170.40, 49.46) --
	(170.43, 49.30) --
	(170.46, 49.14) --
	(170.49, 48.98) --
	(170.52, 48.82) --
	(170.55, 48.67) --
	(170.58, 48.52) --
	(170.61, 48.36) --
	(170.64, 48.21) --
	(170.67, 48.05) --
	(170.70, 47.89) --
	(170.73, 47.73) --
	(170.76, 47.57) --
	(170.79, 47.40) --
	(170.82, 47.22) --
	(170.85, 47.04) --
	(170.88, 46.85) --
	(170.91, 46.66) --
	(170.94, 46.45) --
	(170.97, 46.24) --
	(171.00, 46.03) --
	(171.03, 45.80) --
	(171.06, 45.57) --
	(171.09, 45.33) --
	(171.12, 45.09) --
	(171.15, 44.84) --
	(171.18, 44.59) --
	(171.21, 44.33) --
	(171.24, 44.07) --
	(171.27, 43.81) --
	(171.30, 43.54) --
	(171.33, 43.28) --
	(171.36, 43.03) --
	(171.39, 42.77) --
	(171.42, 42.52) --
	(171.45, 42.28) --
	(171.48, 42.04) --
	(171.51, 41.81) --
	(171.54, 41.58) --
	(171.57, 41.37) --
	(171.60, 41.16) --
	(171.62, 40.96) --
	(171.65, 40.77) --
	(171.68, 40.59) --
	(171.71, 40.42) --
	(171.74, 40.26) --
	(171.77, 40.10) --
	(171.80, 39.96) --
	(171.83, 39.82) --
	(171.86, 39.69) --
	(171.89, 39.56) --
	(171.92, 39.44) --
	(171.95, 39.33) --
	(171.98, 39.22) --
	(172.01, 39.12) --
	(172.04, 39.02) --
	(172.07, 38.92) --
	(172.10, 38.83) --
	(172.13, 38.74) --
	(172.16, 38.65) --
	(172.19, 38.56) --
	(172.22, 38.48) --
	(172.25, 38.40) --
	(172.28, 38.32) --
	(172.31, 38.24) --
	(172.34, 38.16) --
	(172.37, 38.09) --
	(172.40, 38.01) --
	(172.43, 37.94) --
	(172.46, 37.86) --
	(172.49, 37.79) --
	(172.52, 37.72) --
	(172.55, 37.65) --
	(172.58, 37.58) --
	(172.61, 37.51) --
	(172.64, 37.45) --
	(172.67, 37.38) --
	(172.70, 37.32) --
	(172.73, 37.25) --
	(172.76, 37.19) --
	(172.79, 37.13) --
	(172.82, 37.07) --
	(172.85, 37.01) --
	(172.88, 36.95) --
	(172.91, 36.90) --
	(172.94, 36.84) --
	(172.97, 36.79) --
	(173.00, 36.74) --
	(173.03, 36.69) --
	(173.06, 36.64) --
	(173.09, 36.60) --
	(173.12, 36.55) --
	(173.15, 36.51) --
	(173.18, 36.47) --
	(173.21, 36.43) --
	(173.24, 36.39) --
	(173.27, 36.36) --
	(173.30, 36.33) --
	(173.33, 36.30) --
	(173.35, 36.27) --
	(173.38, 36.24) --
	(173.41, 36.21) --
	(173.44, 36.19) --
	(173.47, 36.17) --
	(173.50, 36.15) --
	(173.53, 36.13) --
	(173.56, 36.11) --
	(173.59, 36.10) --
	(173.62, 36.09) --
	(173.65, 36.07) --
	(173.68, 36.06) --
	(173.71, 36.06) --
	(173.74, 36.05) --
	(173.77, 36.04) --
	(173.80, 36.04) --
	(173.83, 36.03) --
	(173.86, 36.03) --
	(173.89, 36.02) --
	(173.92, 36.02) --
	(173.95, 36.02) --
	(173.98, 36.02) --
	(174.01, 36.02) --
	(174.04, 36.02) --
	(174.07, 36.02) --
	(174.10, 36.02) --
	(174.13, 36.03) --
	(174.16, 36.03) --
	(174.19, 36.03) --
	(174.22, 36.04) --
	(174.25, 36.04) --
	(174.28, 36.04) --
	(174.31, 36.05) --
	(174.34, 36.06) --
	(174.37, 36.06) --
	(174.40, 36.07) --
	(174.43, 36.07) --
	(174.46, 36.08) --
	(174.49, 36.09) --
	(174.52, 36.09) --
	(174.55, 36.10) --
	(174.58, 36.10) --
	(174.61, 36.11) --
	(174.64, 36.11) --
	(174.67, 36.12) --
	(174.70, 36.12) --
	(174.73, 36.12) --
	(174.76, 36.12) --
	(174.79, 36.13) --
	(174.82, 36.13) --
	(174.85, 36.13) --
	(174.88, 36.12) --
	(174.91, 36.12) --
	(174.94, 36.12) --
	(174.97, 36.12) --
	(175.00, 36.11) --
	(175.03, 36.11) --
	(175.06, 36.10) --
	(175.09, 36.10) --
	(175.11, 36.09) --
	(175.14, 36.09) --
	(175.17, 36.08) --
	(175.20, 36.07) --
	(175.23, 36.07) --
	(175.26, 36.06) --
	(175.29, 36.05) --
	(175.32, 36.05) --
	(175.35, 36.04) --
	(175.38, 36.04) --
	(175.41, 36.03) --
	(175.44, 36.03) --
	(175.47, 36.03) --
	(175.50, 36.02) --
	(175.53, 36.02) --
	(175.56, 36.02) --
	(175.59, 36.01) --
	(175.62, 36.01) --
	(175.65, 36.01) --
	(175.68, 36.01) --
	(175.71, 36.01) --
	(175.74, 36.01) --
	(175.77, 36.00) --
	(175.80, 36.00) --
	(175.83, 36.00) --
	(175.86, 36.00) --
	(175.89, 36.00) --
	(175.92, 36.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.20] (209.36, 36.00) --
	(209.41, 36.00) --
	(209.47, 36.00) --
	(209.53, 36.00) --
	(209.59, 36.00) --
	(209.65, 36.00) --
	(209.71, 36.00) --
	(209.77, 36.00) --
	(209.83, 36.00) --
	(209.88, 36.01) --
	(209.94, 36.01) --
	(210.00, 36.01) --
	(210.06, 36.01) --
	(210.12, 36.01) --
	(210.18, 36.01) --
	(210.24, 36.01) --
	(210.30, 36.02) --
	(210.36, 36.02) --
	(210.41, 36.02) --
	(210.47, 36.02) --
	(210.53, 36.03) --
	(210.59, 36.03) --
	(210.65, 36.03) --
	(210.71, 36.04) --
	(210.77, 36.04) --
	(210.83, 36.04) --
	(210.88, 36.05) --
	(210.94, 36.05) --
	(211.00, 36.05) --
	(211.06, 36.06) --
	(211.12, 36.06) --
	(211.18, 36.06) --
	(211.24, 36.06) --
	(211.30, 36.06) --
	(211.36, 36.07) --
	(211.41, 36.07) --
	(211.47, 36.07) --
	(211.53, 36.07) --
	(211.59, 36.07) --
	(211.65, 36.07) --
	(211.71, 36.06) --
	(211.77, 36.06) --
	(211.83, 36.06) --
	(211.88, 36.06) --
	(211.94, 36.06) --
	(212.00, 36.06) --
	(212.06, 36.06) --
	(212.12, 36.05) --
	(212.18, 36.05) --
	(212.24, 36.05) --
	(212.30, 36.05) --
	(212.36, 36.05) --
	(212.41, 36.05) --
	(212.47, 36.05) --
	(212.53, 36.05) --
	(212.59, 36.05) --
	(212.65, 36.05) --
	(212.71, 36.05) --
	(212.77, 36.06) --
	(212.83, 36.06) --
	(212.89, 36.06) --
	(212.94, 36.07) --
	(213.00, 36.07) --
	(213.06, 36.07) --
	(213.12, 36.08) --
	(213.18, 36.08) --
	(213.24, 36.09) --
	(213.30, 36.09) --
	(213.36, 36.09) --
	(213.41, 36.10) --
	(213.47, 36.10) --
	(213.53, 36.11) --
	(213.59, 36.11) --
	(213.65, 36.11) --
	(213.71, 36.12) --
	(213.77, 36.12) --
	(213.83, 36.12) --
	(213.89, 36.13) --
	(213.94, 36.13) --
	(214.00, 36.13) --
	(214.06, 36.14) --
	(214.12, 36.14) --
	(214.18, 36.14) --
	(214.24, 36.14) --
	(214.30, 36.15) --
	(214.36, 36.15) --
	(214.41, 36.15) --
	(214.47, 36.16) --
	(214.53, 36.16) --
	(214.59, 36.17) --
	(214.65, 36.17) --
	(214.71, 36.18) --
	(214.77, 36.18) --
	(214.83, 36.19) --
	(214.89, 36.20) --
	(214.94, 36.21) --
	(215.00, 36.22) --
	(215.06, 36.22) --
	(215.12, 36.24) --
	(215.18, 36.25) --
	(215.24, 36.26) --
	(215.30, 36.27) --
	(215.36, 36.29) --
	(215.41, 36.31) --
	(215.47, 36.33) --
	(215.53, 36.35) --
	(215.59, 36.37) --
	(215.65, 36.39) --
	(215.71, 36.42) --
	(215.77, 36.45) --
	(215.83, 36.48) --
	(215.89, 36.51) --
	(215.94, 36.54) --
	(216.00, 36.58) --
	(216.06, 36.62) --
	(216.12, 36.67) --
	(216.18, 36.72) --
	(216.24, 36.77) --
	(216.30, 36.82) --
	(216.36, 36.88) --
	(216.42, 36.93) --
	(216.47, 37.00) --
	(216.53, 37.06) --
	(216.59, 37.13) --
	(216.65, 37.20) --
	(216.71, 37.27) --
	(216.77, 37.34) --
	(216.83, 37.42) --
	(216.89, 37.49) --
	(216.94, 37.57) --
	(217.00, 37.65) --
	(217.06, 37.72) --
	(217.12, 37.80) --
	(217.18, 37.88) --
	(217.24, 37.95) --
	(217.30, 38.03) --
	(217.36, 38.10) --
	(217.42, 38.17) --
	(217.47, 38.25) --
	(217.53, 38.32) --
	(217.59, 38.39) --
	(217.65, 38.46) --
	(217.71, 38.53) --
	(217.77, 38.61) --
	(217.83, 38.68) --
	(217.89, 38.75) --
	(217.94, 38.83) --
	(218.00, 38.91) --
	(218.06, 38.99) --
	(218.12, 39.07) --
	(218.18, 39.15) --
	(218.24, 39.24) --
	(218.30, 39.33) --
	(218.36, 39.43) --
	(218.42, 39.52) --
	(218.47, 39.63) --
	(218.53, 39.73) --
	(218.59, 39.84) --
	(218.65, 39.95) --
	(218.71, 40.07) --
	(218.77, 40.19) --
	(218.83, 40.32) --
	(218.89, 40.45) --
	(218.94, 40.58) --
	(219.00, 40.72) --
	(219.06, 40.86) --
	(219.12, 41.01) --
	(219.18, 41.17) --
	(219.24, 41.33) --
	(219.30, 41.50) --
	(219.36, 41.67) --
	(219.42, 41.85) --
	(219.47, 42.04) --
	(219.53, 42.23) --
	(219.59, 42.43) --
	(219.65, 42.64) --
	(219.71, 42.85) --
	(219.77, 43.07) --
	(219.83, 43.29) --
	(219.89, 43.52) --
	(219.94, 43.75) --
	(220.00, 43.99) --
	(220.06, 44.23) --
	(220.12, 44.47) --
	(220.18, 44.71) --
	(220.24, 44.95) --
	(220.30, 45.19) --
	(220.36, 45.43) --
	(220.42, 45.66) --
	(220.47, 45.89) --
	(220.53, 46.11) --
	(220.59, 46.32) --
	(220.65, 46.53) --
	(220.71, 46.72) --
	(220.77, 46.90) --
	(220.83, 47.08) --
	(220.89, 47.24) --
	(220.95, 47.39) --
	(221.00, 47.53) --
	(221.06, 47.65) --
	(221.12, 47.76) --
	(221.18, 47.86) --
	(221.24, 47.95) --
	(221.30, 48.02) --
	(221.36, 48.09) --
	(221.42, 48.15) --
	(221.47, 48.20) --
	(221.53, 48.24) --
	(221.59, 48.28) --
	(221.65, 48.31) --
	(221.71, 48.34) --
	(221.77, 48.36) --
	(221.83, 48.39) --
	(221.89, 48.42) --
	(221.95, 48.45) --
	(222.00, 48.48) --
	(222.06, 48.52) --
	(222.12, 48.56) --
	(222.18, 48.60) --
	(222.24, 48.65) --
	(222.30, 48.71) --
	(222.36, 48.77) --
	(222.42, 48.84) --
	(222.47, 48.91) --
	(222.53, 48.99) --
	(222.59, 49.08) --
	(222.65, 49.17) --
	(222.71, 49.26) --
	(222.77, 49.36) --
	(222.83, 49.46) --
	(222.89, 49.56) --
	(222.95, 49.67) --
	(223.00, 49.78) --
	(223.06, 49.88) --
	(223.12, 49.99) --
	(223.18, 50.09) --
	(223.24, 50.19) --
	(223.30, 50.29) --
	(223.36, 50.39) --
	(223.42, 50.48) --
	(223.47, 50.56) --
	(223.53, 50.64) --
	(223.59, 50.72) --
	(223.65, 50.78) --
	(223.71, 50.84) --
	(223.77, 50.89) --
	(223.83, 50.93) --
	(223.89, 50.97) --
	(223.95, 50.99) --
	(224.00, 51.01) --
	(224.06, 51.01) --
	(224.12, 51.00) --
	(224.18, 50.99) --
	(224.24, 50.96) --
	(224.30, 50.92) --
	(224.36, 50.87) --
	(224.42, 50.81) --
	(224.48, 50.74) --
	(224.53, 50.65) --
	(224.59, 50.55) --
	(224.65, 50.45) --
	(224.71, 50.33) --
	(224.77, 50.20) --
	(224.83, 50.06) --
	(224.89, 49.90) --
	(224.95, 49.74) --
	(225.00, 49.58) --
	(225.06, 49.40) --
	(225.12, 49.22) --
	(225.18, 49.04) --
	(225.24, 48.85) --
	(225.30, 48.66) --
	(225.36, 48.47) --
	(225.42, 48.28) --
	(225.48, 48.10) --
	(225.53, 47.91) --
	(225.59, 47.74) --
	(225.65, 47.57) --
	(225.71, 47.40) --
	(225.77, 47.25) --
	(225.83, 47.10) --
	(225.89, 46.96) --
	(225.95, 46.83) --
	(226.00, 46.71) --
	(226.06, 46.60) --
	(226.12, 46.50) --
	(226.18, 46.40) --
	(226.24, 46.30) --
	(226.30, 46.22) --
	(226.36, 46.13) --
	(226.42, 46.04) --
	(226.48, 45.96) --
	(226.53, 45.87) --
	(226.59, 45.78) --
	(226.65, 45.68) --
	(226.71, 45.58) --
	(226.77, 45.47) --
	(226.83, 45.35) --
	(226.89, 45.22) --
	(226.95, 45.09) --
	(227.00, 44.94) --
	(227.06, 44.79) --
	(227.12, 44.62) --
	(227.18, 44.45) --
	(227.24, 44.27) --
	(227.30, 44.09) --
	(227.36, 43.90) --
	(227.42, 43.70) --
	(227.48, 43.50) --
	(227.53, 43.29) --
	(227.59, 43.09) --
	(227.65, 42.88) --
	(227.71, 42.67) --
	(227.77, 42.46) --
	(227.83, 42.25) --
	(227.89, 42.04) --
	(227.95, 41.84) --
	(228.01, 41.64) --
	(228.06, 41.44) --
	(228.12, 41.24) --
	(228.18, 41.05) --
	(228.24, 40.87) --
	(228.30, 40.68) --
	(228.36, 40.51) --
	(228.42, 40.34) --
	(228.48, 40.17) --
	(228.53, 40.01) --
	(228.59, 39.86) --
	(228.65, 39.71) --
	(228.71, 39.57) --
	(228.77, 39.43) --
	(228.83, 39.30) --
	(228.89, 39.18) --
	(228.95, 39.06) --
	(229.01, 38.94) --
	(229.06, 38.84) --
	(229.12, 38.74) --
	(229.18, 38.64) --
	(229.24, 38.55) --
	(229.30, 38.46) --
	(229.36, 38.38) --
	(229.42, 38.30) --
	(229.48, 38.23) --
	(229.53, 38.16) --
	(229.59, 38.10) --
	(229.65, 38.03) --
	(229.71, 37.97) --
	(229.77, 37.92) --
	(229.83, 37.86) --
	(229.89, 37.81) --
	(229.95, 37.76) --
	(230.01, 37.71) --
	(230.06, 37.67) --
	(230.12, 37.62) --
	(230.18, 37.57) --
	(230.24, 37.53) --
	(230.30, 37.49) --
	(230.36, 37.44) --
	(230.42, 37.40) --
	(230.48, 37.36) --
	(230.53, 37.32) --
	(230.59, 37.27) --
	(230.65, 37.23) --
	(230.71, 37.19) --
	(230.77, 37.15) --
	(230.83, 37.11) --
	(230.89, 37.07) --
	(230.95, 37.04) --
	(231.01, 37.00) --
	(231.06, 36.96) --
	(231.12, 36.93) --
	(231.18, 36.89) --
	(231.24, 36.86) --
	(231.30, 36.83) --
	(231.36, 36.80) --
	(231.42, 36.77) --
	(231.48, 36.74) --
	(231.54, 36.72) --
	(231.59, 36.69) --
	(231.65, 36.67) --
	(231.71, 36.65) --
	(231.77, 36.62) --
	(231.83, 36.60) --
	(231.89, 36.58) --
	(231.95, 36.56) --
	(232.01, 36.54) --
	(232.06, 36.52) --
	(232.12, 36.50) --
	(232.18, 36.49) --
	(232.24, 36.47) --
	(232.30, 36.45) --
	(232.36, 36.43) --
	(232.42, 36.42) --
	(232.48, 36.40) --
	(232.54, 36.39) --
	(232.59, 36.37) --
	(232.65, 36.36) --
	(232.71, 36.35) --
	(232.77, 36.34) --
	(232.83, 36.32) --
	(232.89, 36.31) --
	(232.95, 36.30) --
	(233.01, 36.29) --
	(233.06, 36.28) --
	(233.12, 36.27) --
	(233.18, 36.27) --
	(233.24, 36.26) --
	(233.30, 36.25) --
	(233.36, 36.24) --
	(233.42, 36.24) --
	(233.48, 36.23) --
	(233.54, 36.22) --
	(233.59, 36.21) --
	(233.65, 36.21) --
	(233.71, 36.20) --
	(233.77, 36.20) --
	(233.83, 36.19) --
	(233.89, 36.18) --
	(233.95, 36.18) --
	(234.01, 36.17) --
	(234.06, 36.16) --
	(234.12, 36.16) --
	(234.18, 36.15) --
	(234.24, 36.14) --
	(234.30, 36.13) --
	(234.36, 36.13) --
	(234.42, 36.12) --
	(234.48, 36.11) --
	(234.54, 36.10) --
	(234.59, 36.10) --
	(234.65, 36.09) --
	(234.71, 36.08) --
	(234.77, 36.08) --
	(234.83, 36.07) --
	(234.89, 36.06) --
	(234.95, 36.06) --
	(235.01, 36.05) --
	(235.07, 36.05) --
	(235.12, 36.04) --
	(235.18, 36.04) --
	(235.24, 36.03) --
	(235.30, 36.03) --
	(235.36, 36.03) --
	(235.42, 36.02) --
	(235.48, 36.02) --
	(235.54, 36.02) --
	(235.59, 36.02) --
	(235.65, 36.02) --
	(235.71, 36.01) --
	(235.77, 36.01) --
	(235.83, 36.01) --
	(235.89, 36.01) --
	(235.95, 36.01) --
	(236.01, 36.02) --
	(236.07, 36.02) --
	(236.12, 36.02) --
	(236.18, 36.02) --
	(236.24, 36.02) --
	(236.30, 36.03) --
	(236.36, 36.03) --
	(236.42, 36.03) --
	(236.48, 36.03) --
	(236.54, 36.04) --
	(236.59, 36.04) --
	(236.65, 36.04) --
	(236.71, 36.05) --
	(236.77, 36.05) --
	(236.83, 36.05) --
	(236.89, 36.06) --
	(236.95, 36.06) --
	(237.01, 36.06) --
	(237.07, 36.06) --
	(237.12, 36.06) --
	(237.18, 36.06) --
	(237.24, 36.07) --
	(237.30, 36.07) --
	(237.36, 36.07) --
	(237.42, 36.07) --
	(237.48, 36.06) --
	(237.54, 36.06) --
	(237.59, 36.06) --
	(237.65, 36.06) --
	(237.71, 36.06) --
	(237.77, 36.05) --
	(237.83, 36.05) --
	(237.89, 36.05) --
	(237.95, 36.04) --
	(238.01, 36.04) --
	(238.07, 36.04) --
	(238.12, 36.03) --
	(238.18, 36.03) --
	(238.24, 36.03) --
	(238.30, 36.02) --
	(238.36, 36.02) --
	(238.42, 36.02) --
	(238.48, 36.02) --
	(238.54, 36.01) --
	(238.60, 36.01) --
	(238.65, 36.01) --
	(238.71, 36.01) --
	(238.77, 36.01) --
	(238.83, 36.01) --
	(238.89, 36.01) --
	(238.95, 36.00) --
	(239.01, 36.00) --
	(239.07, 36.00) --
	(239.12, 36.00) --
	(239.18, 36.00) --
	(239.24, 36.00) --
	(239.30, 36.00) --
	(239.36, 36.00) --
	(239.42, 36.00) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 61.73, 55.50) -- ( 63.18, 56.95);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 61.36, 53.43) -- ( 63.62, 55.69);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 61.04, 51.41) -- ( 63.95, 54.31);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 60.65, 49.31) -- ( 64.19, 52.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 60.11, 47.07) -- ( 64.40, 51.36);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 59.59, 44.85) -- ( 64.59, 49.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 59.14, 42.70) -- ( 64.79, 48.35);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 54.15, 36.00) -- ( 54.25, 36.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 58.70, 40.55) -- ( 65.03, 46.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 55.86, 36.00) -- ( 56.85, 36.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 57.98, 38.12) -- ( 65.33, 45.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 57.56, 36.00) -- ( 65.67, 44.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 59.26, 36.00) -- ( 65.95, 42.69);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 60.97, 36.00) -- ( 66.21, 41.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 62.67, 36.00) -- ( 66.50, 39.83);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 64.37, 36.00) -- ( 66.91, 38.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 66.08, 36.00) -- ( 67.59, 37.52);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 67.78, 36.00) -- ( 68.48, 36.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 69.48, 36.00) -- ( 69.66, 36.18);

\path[] ( 53.16, 36.00) --
	( 53.19, 36.00) --
	( 53.23, 36.00) --
	( 53.26, 36.00) --
	( 53.30, 36.00) --
	( 53.33, 36.00) --
	( 53.37, 36.00) --
	( 53.40, 36.00) --
	( 53.44, 36.01) --
	( 53.47, 36.01) --
	( 53.51, 36.01) --
	( 53.54, 36.01) --
	( 53.58, 36.01) --
	( 53.61, 36.01) --
	( 53.65, 36.01) --
	( 53.68, 36.02) --
	( 53.72, 36.02) --
	( 53.75, 36.02) --
	( 53.79, 36.03) --
	( 53.82, 36.03) --
	( 53.86, 36.03) --
	( 53.89, 36.04) --
	( 53.93, 36.04) --
	( 53.96, 36.05) --
	( 54.00, 36.05) --
	( 54.03, 36.06) --
	( 54.07, 36.06) --
	( 54.10, 36.07) --
	( 54.14, 36.08) --
	( 54.18, 36.08) --
	( 54.21, 36.09) --
	( 54.25, 36.10) --
	( 54.28, 36.10) --
	( 54.32, 36.11) --
	( 54.35, 36.12) --
	( 54.39, 36.12) --
	( 54.42, 36.13) --
	( 54.46, 36.14) --
	( 54.49, 36.15) --
	( 54.53, 36.15) --
	( 54.56, 36.16) --
	( 54.60, 36.17) --
	( 54.63, 36.17) --
	( 54.67, 36.18) --
	( 54.70, 36.19) --
	( 54.74, 36.19) --
	( 54.77, 36.20) --
	( 54.81, 36.20) --
	( 54.84, 36.21) --
	( 54.88, 36.21) --
	( 54.91, 36.22) --
	( 54.95, 36.22) --
	( 54.98, 36.23) --
	( 55.02, 36.23) --
	( 55.05, 36.24) --
	( 55.09, 36.24) --
	( 55.12, 36.25) --
	( 55.16, 36.25) --
	( 55.19, 36.26) --
	( 55.23, 36.26) --
	( 55.27, 36.27) --
	( 55.30, 36.27) --
	( 55.34, 36.28) --
	( 55.37, 36.29) --
	( 55.41, 36.30) --
	( 55.44, 36.30) --
	( 55.48, 36.31) --
	( 55.51, 36.32) --
	( 55.55, 36.33) --
	( 55.58, 36.35) --
	( 55.62, 36.36) --
	( 55.65, 36.37) --
	( 55.69, 36.39) --
	( 55.72, 36.41) --
	( 55.76, 36.43) --
	( 55.79, 36.44) --
	( 55.83, 36.47) --
	( 55.86, 36.49) --
	( 55.90, 36.51) --
	( 55.93, 36.53) --
	( 55.97, 36.56) --
	( 56.00, 36.58) --
	( 56.04, 36.61) --
	( 56.07, 36.64) --
	( 56.11, 36.66) --
	( 56.14, 36.69) --
	( 56.18, 36.71) --
	( 56.21, 36.74) --
	( 56.25, 36.77) --
	( 56.28, 36.79) --
	( 56.32, 36.81) --
	( 56.35, 36.84) --
	( 56.39, 36.86) --
	( 56.43, 36.88) --
	( 56.46, 36.89) --
	( 56.50, 36.91) --
	( 56.53, 36.92) --
	( 56.57, 36.94) --
	( 56.60, 36.95) --
	( 56.64, 36.96) --
	( 56.67, 36.97) --
	( 56.71, 36.97) --
	( 56.74, 36.98) --
	( 56.78, 36.99) --
	( 56.81, 36.99) --
	( 56.85, 36.99) --
	( 56.88, 37.00) --
	( 56.92, 37.00) --
	( 56.95, 37.00) --
	( 56.99, 37.01) --
	( 57.02, 37.01) --
	( 57.06, 37.02) --
	( 57.09, 37.03) --
	( 57.13, 37.04) --
	( 57.16, 37.05) --
	( 57.20, 37.06) --
	( 57.23, 37.08) --
	( 57.27, 37.09) --
	( 57.30, 37.11) --
	( 57.34, 37.14) --
	( 57.37, 37.16) --
	( 57.41, 37.19) --
	( 57.44, 37.23) --
	( 57.48, 37.26) --
	( 57.51, 37.30) --
	( 57.55, 37.34) --
	( 57.59, 37.39) --
	( 57.62, 37.44) --
	( 57.66, 37.49) --
	( 57.69, 37.55) --
	( 57.73, 37.61) --
	( 57.76, 37.67) --
	( 57.80, 37.74) --
	( 57.83, 37.81) --
	( 57.87, 37.88) --
	( 57.90, 37.95) --
	( 57.94, 38.03) --
	( 57.97, 38.11) --
	( 58.01, 38.20) --
	( 58.04, 38.28) --
	( 58.08, 38.37) --
	( 58.11, 38.46) --
	( 58.15, 38.56) --
	( 58.18, 38.66) --
	( 58.22, 38.76) --
	( 58.25, 38.87) --
	( 58.29, 38.98) --
	( 58.32, 39.09) --
	( 58.36, 39.21) --
	( 58.39, 39.33) --
	( 58.43, 39.45) --
	( 58.46, 39.58) --
	( 58.50, 39.71) --
	( 58.53, 39.85) --
	( 58.57, 39.99) --
	( 58.60, 40.13) --
	( 58.64, 40.28) --
	( 58.67, 40.43) --
	( 58.71, 40.59) --
	( 58.75, 40.75) --
	( 58.78, 40.91) --
	( 58.82, 41.07) --
	( 58.85, 41.24) --
	( 58.89, 41.41) --
	( 58.92, 41.58) --
	( 58.96, 41.75) --
	( 58.99, 41.93) --
	( 59.03, 42.11) --
	( 59.06, 42.28) --
	( 59.10, 42.46) --
	( 59.13, 42.63) --
	( 59.17, 42.81) --
	( 59.20, 42.99) --
	( 59.24, 43.16) --
	( 59.27, 43.33) --
	( 59.31, 43.51) --
	( 59.34, 43.68) --
	( 59.38, 43.85) --
	( 59.41, 44.02) --
	( 59.45, 44.18) --
	( 59.48, 44.35) --
	( 59.52, 44.51) --
	( 59.55, 44.67) --
	( 59.59, 44.83) --
	( 59.62, 44.99) --
	( 59.66, 45.15) --
	( 59.69, 45.31) --
	( 59.73, 45.46) --
	( 59.76, 45.62) --
	( 59.80, 45.77) --
	( 59.83, 45.92) --
	( 59.87, 46.07) --
	( 59.91, 46.22) --
	( 59.94, 46.37) --
	( 59.98, 46.52) --
	( 60.01, 46.66) --
	( 60.05, 46.81) --
	( 60.08, 46.95) --
	( 60.12, 47.10) --
	( 60.15, 47.24) --
	( 60.19, 47.38) --
	( 60.22, 47.53) --
	( 60.26, 47.67) --
	( 60.29, 47.81) --
	( 60.33, 47.95) --
	( 60.36, 48.10) --
	( 60.40, 48.24) --
	( 60.43, 48.38) --
	( 60.47, 48.53) --
	( 60.50, 48.68) --
	( 60.54, 48.82) --
	( 60.57, 48.98) --
	( 60.61, 49.13) --
	( 60.64, 49.29) --
	( 60.68, 49.45) --
	( 60.71, 49.62) --
	( 60.75, 49.79) --
	( 60.78, 49.96) --
	( 60.82, 50.14) --
	( 60.85, 50.33) --
	( 60.89, 50.52) --
	( 60.92, 50.71) --
	( 60.96, 50.91) --
	( 61.00, 51.12) --
	( 61.03, 51.33) --
	( 61.07, 51.54) --
	( 61.10, 51.76) --
	( 61.14, 51.98) --
	( 61.17, 52.20) --
	( 61.21, 52.43) --
	( 61.24, 52.65) --
	( 61.28, 52.88) --
	( 61.31, 53.10) --
	( 61.35, 53.33) --
	( 61.38, 53.55) --
	( 61.42, 53.77) --
	( 61.45, 53.99) --
	( 61.49, 54.20) --
	( 61.52, 54.41) --
	( 61.56, 54.61) --
	( 61.59, 54.80) --
	( 61.63, 54.99) --
	( 61.66, 55.17) --
	( 61.70, 55.35) --
	( 61.73, 55.51) --
	( 61.77, 55.67) --
	( 61.80, 55.82) --
	( 61.84, 55.95) --
	( 61.87, 56.08) --
	( 61.91, 56.21) --
	( 61.94, 56.32) --
	( 61.98, 56.42) --
	( 62.01, 56.52) --
	( 62.05, 56.60) --
	( 62.08, 56.68) --
	( 62.12, 56.76) --
	( 62.16, 56.83) --
	( 62.19, 56.89) --
	( 62.23, 56.94) --
	( 62.26, 56.99) --
	( 62.30, 57.04) --
	( 62.33, 57.08) --
	( 62.37, 57.12) --
	( 62.40, 57.15) --
	( 62.44, 57.18) --
	( 62.47, 57.21) --
	( 62.51, 57.24) --
	( 62.54, 57.26) --
	( 62.58, 57.28) --
	( 62.61, 57.30) --
	( 62.65, 57.32) --
	( 62.68, 57.33) --
	( 62.72, 57.33) --
	( 62.75, 57.34) --
	( 62.79, 57.34) --
	( 62.82, 57.33) --
	( 62.86, 57.32) --
	( 62.89, 57.31) --
	( 62.93, 57.28) --
	( 62.96, 57.26) --
	( 63.00, 57.22) --
	( 63.03, 57.18) --
	( 63.07, 57.13) --
	( 63.10, 57.08) --
	( 63.14, 57.02) --
	( 63.17, 56.95) --
	( 63.21, 56.88) --
	( 63.24, 56.80) --
	( 63.28, 56.72) --
	( 63.32, 56.63) --
	( 63.35, 56.53) --
	( 63.39, 56.43) --
	( 63.42, 56.33) --
	( 63.46, 56.22) --
	( 63.49, 56.11) --
	( 63.53, 56.00) --
	( 63.56, 55.88) --
	( 63.60, 55.76) --
	( 63.63, 55.63) --
	( 63.67, 55.51) --
	( 63.70, 55.37) --
	( 63.74, 55.24) --
	( 63.77, 55.10) --
	( 63.81, 54.95) --
	( 63.84, 54.80) --
	( 63.88, 54.64) --
	( 63.91, 54.47) --
	( 63.95, 54.30) --
	( 63.98, 54.11) --
	( 64.02, 53.92) --
	( 64.05, 53.73) --
	( 64.09, 53.52) --
	( 64.12, 53.30) --
	( 64.16, 53.08) --
	( 64.19, 52.85) --
	( 64.23, 52.61) --
	( 64.26, 52.36) --
	( 64.30, 52.10) --
	( 64.33, 51.84) --
	( 64.37, 51.58) --
	( 64.40, 51.31) --
	( 64.44, 51.03) --
	( 64.48, 50.76) --
	( 64.51, 50.48) --
	( 64.55, 50.21) --
	( 64.58, 49.93) --
	( 64.62, 49.66) --
	( 64.65, 49.39) --
	( 64.69, 49.12) --
	( 64.72, 48.86) --
	( 64.76, 48.60) --
	( 64.79, 48.36) --
	( 64.83, 48.11) --
	( 64.86, 47.88) --
	( 64.90, 47.65) --
	( 64.93, 47.44) --
	( 64.97, 47.23) --
	( 65.00, 47.03) --
	( 65.04, 46.83) --
	( 65.07, 46.65) --
	( 65.11, 46.47) --
	( 65.14, 46.30) --
	( 65.18, 46.14) --
	( 65.21, 45.98) --
	( 65.25, 45.83) --
	( 65.28, 45.68) --
	( 65.32, 45.54) --
	( 65.35, 45.40) --
	( 65.39, 45.26) --
	( 65.42, 45.12) --
	( 65.46, 44.98) --
	( 65.49, 44.84) --
	( 65.53, 44.70) --
	( 65.56, 44.55) --
	( 65.60, 44.41) --
	( 65.64, 44.25) --
	( 65.67, 44.10) --
	( 65.71, 43.94) --
	( 65.74, 43.78) --
	( 65.78, 43.61) --
	( 65.81, 43.43) --
	( 65.85, 43.25) --
	( 65.88, 43.07) --
	( 65.92, 42.88) --
	( 65.95, 42.69) --
	( 65.99, 42.50) --
	( 66.02, 42.30) --
	( 66.06, 42.10) --
	( 66.09, 41.90) --
	( 66.13, 41.71) --
	( 66.16, 41.51) --
	( 66.20, 41.31) --
	( 66.23, 41.12) --
	( 66.27, 40.93) --
	( 66.30, 40.74) --
	( 66.34, 40.56) --
	( 66.37, 40.39) --
	( 66.41, 40.22) --
	( 66.44, 40.05) --
	( 66.48, 39.90) --
	( 66.51, 39.75) --
	( 66.55, 39.60) --
	( 66.58, 39.47) --
	( 66.62, 39.34) --
	( 66.65, 39.22) --
	( 66.69, 39.10) --
	( 66.73, 39.00) --
	( 66.76, 38.90) --
	( 66.80, 38.80) --
	( 66.83, 38.71) --
	( 66.87, 38.63) --
	( 66.90, 38.55) --
	( 66.94, 38.48) --
	( 66.97, 38.41) --
	( 67.01, 38.34) --
	( 67.04, 38.28) --
	( 67.08, 38.22) --
	( 67.11, 38.16) --
	( 67.15, 38.11) --
	( 67.18, 38.06) --
	( 67.22, 38.01) --
	( 67.25, 37.96) --
	( 67.29, 37.91) --
	( 67.32, 37.86) --
	( 67.36, 37.82) --
	( 67.39, 37.77) --
	( 67.43, 37.72) --
	( 67.46, 37.68) --
	( 67.50, 37.63) --
	( 67.53, 37.59) --
	( 67.57, 37.55) --
	( 67.60, 37.50) --
	( 67.64, 37.46) --
	( 67.67, 37.42) --
	( 67.71, 37.38) --
	( 67.74, 37.34) --
	( 67.78, 37.30) --
	( 67.81, 37.26) --
	( 67.85, 37.22) --
	( 67.89, 37.18) --
	( 67.92, 37.14) --
	( 67.96, 37.11) --
	( 67.99, 37.07) --
	( 68.03, 37.04) --
	( 68.06, 37.01) --
	( 68.10, 36.98) --
	( 68.13, 36.95) --
	( 68.17, 36.92) --
	( 68.20, 36.89) --
	( 68.24, 36.86) --
	( 68.27, 36.84) --
	( 68.31, 36.81) --
	( 68.34, 36.79) --
	( 68.38, 36.77) --
	( 68.41, 36.75) --
	( 68.45, 36.72) --
	( 68.48, 36.70) --
	( 68.52, 36.68) --
	( 68.55, 36.66) --
	( 68.59, 36.64) --
	( 68.62, 36.62) --
	( 68.66, 36.60) --
	( 68.69, 36.59) --
	( 68.73, 36.57) --
	( 68.76, 36.55) --
	( 68.80, 36.53) --
	( 68.83, 36.51) --
	( 68.87, 36.50) --
	( 68.90, 36.48) --
	( 68.94, 36.46) --
	( 68.97, 36.44) --
	( 69.01, 36.43) --
	( 69.05, 36.41) --
	( 69.08, 36.39) --
	( 69.12, 36.38) --
	( 69.15, 36.36) --
	( 69.19, 36.35) --
	( 69.22, 36.33) --
	( 69.26, 36.32) --
	( 69.29, 36.31) --
	( 69.33, 36.29) --
	( 69.36, 36.28) --
	( 69.40, 36.27) --
	( 69.43, 36.25) --
	( 69.47, 36.24) --
	( 69.50, 36.23) --
	( 69.54, 36.22) --
	( 69.57, 36.21) --
	( 69.61, 36.20) --
	( 69.64, 36.19) --
	( 69.68, 36.18) --
	( 69.71, 36.17) --
	( 69.75, 36.16) --
	( 69.78, 36.15) --
	( 69.82, 36.14) --
	( 69.85, 36.13) --
	( 69.89, 36.13) --
	( 69.92, 36.12) --
	( 69.96, 36.11) --
	( 69.99, 36.10) --
	( 70.03, 36.09) --
	( 70.06, 36.09) --
	( 70.10, 36.08) --
	( 70.13, 36.07) --
	( 70.17, 36.07) --
	( 70.21, 36.06) --
	( 70.24, 36.06) --
	( 70.28, 36.05) --
	( 70.31, 36.05) --
	( 70.35, 36.04) --
	( 70.38, 36.04) --
	( 70.42, 36.03) --
	( 70.45, 36.03) --
	( 70.49, 36.03) --
	( 70.52, 36.02) --
	( 70.56, 36.02) --
	( 70.59, 36.02) --
	( 70.63, 36.01) --
	( 70.66, 36.01) --
	( 70.70, 36.01) --
	( 70.73, 36.01) --
	( 70.77, 36.01) --
	( 70.80, 36.01) --
	( 70.84, 36.01) --
	( 70.87, 36.00) --
	( 70.91, 36.00) --
	( 70.94, 36.00) --
	( 70.98, 36.00) --
	( 71.01, 36.00) --
	( 71.05, 36.00) --
	( 71.08, 36.00) --
	( 71.12, 36.00) --
	( 53.16, 36.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (114.98, 54.24) -- (116.38, 55.64);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (114.65, 52.21) -- (117.03, 54.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (114.33, 50.19) -- (117.43, 53.28);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (113.90, 48.05) -- (117.73, 51.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (113.36, 45.81) -- (117.99, 50.44);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (112.76, 43.51) -- (118.23, 48.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (106.96, 36.00) -- (106.99, 36.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (112.19, 41.24) -- (118.44, 47.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (108.66, 36.00) -- (109.35, 36.69);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (111.49, 38.83) -- (118.65, 45.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (110.37, 36.00) -- (118.86, 44.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (112.07, 36.00) -- (119.09, 43.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (113.77, 36.00) -- (119.39, 41.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (115.48, 36.00) -- (119.89, 40.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (117.18, 36.00) -- (120.56, 39.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (118.88, 36.00) -- (121.11, 38.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (120.59, 36.00) -- (121.77, 37.19);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (122.29, 36.00) -- (123.02, 36.73);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (123.99, 36.00) -- (124.06, 36.07);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (125.70, 36.00) -- (125.72, 36.02);

\path[] (106.27, 36.00) --
	(106.31, 36.00) --
	(106.35, 36.00) --
	(106.39, 36.00) --
	(106.43, 36.00) --
	(106.47, 36.00) --
	(106.51, 36.00) --
	(106.55, 36.01) --
	(106.58, 36.01) --
	(106.62, 36.01) --
	(106.66, 36.01) --
	(106.70, 36.01) --
	(106.74, 36.01) --
	(106.78, 36.02) --
	(106.82, 36.02) --
	(106.86, 36.02) --
	(106.90, 36.03) --
	(106.94, 36.03) --
	(106.98, 36.03) --
	(107.02, 36.04) --
	(107.06, 36.04) --
	(107.10, 36.05) --
	(107.14, 36.06) --
	(107.18, 36.06) --
	(107.22, 36.07) --
	(107.25, 36.08) --
	(107.29, 36.08) --
	(107.33, 36.09) --
	(107.37, 36.10) --
	(107.41, 36.11) --
	(107.45, 36.12) --
	(107.49, 36.12) --
	(107.53, 36.13) --
	(107.57, 36.14) --
	(107.61, 36.15) --
	(107.65, 36.15) --
	(107.69, 36.16) --
	(107.73, 36.17) --
	(107.77, 36.17) --
	(107.81, 36.18) --
	(107.85, 36.19) --
	(107.88, 36.19) --
	(107.92, 36.20) --
	(107.96, 36.20) --
	(108.00, 36.20) --
	(108.04, 36.21) --
	(108.08, 36.21) --
	(108.12, 36.21) --
	(108.16, 36.22) --
	(108.20, 36.22) --
	(108.24, 36.23) --
	(108.28, 36.23) --
	(108.32, 36.24) --
	(108.36, 36.25) --
	(108.40, 36.25) --
	(108.44, 36.26) --
	(108.48, 36.27) --
	(108.51, 36.28) --
	(108.55, 36.30) --
	(108.59, 36.31) --
	(108.63, 36.32) --
	(108.67, 36.34) --
	(108.71, 36.36) --
	(108.75, 36.38) --
	(108.79, 36.40) --
	(108.83, 36.42) --
	(108.87, 36.44) --
	(108.91, 36.46) --
	(108.95, 36.48) --
	(108.99, 36.50) --
	(109.03, 36.52) --
	(109.07, 36.54) --
	(109.11, 36.57) --
	(109.14, 36.59) --
	(109.18, 36.61) --
	(109.22, 36.63) --
	(109.26, 36.65) --
	(109.30, 36.67) --
	(109.34, 36.68) --
	(109.38, 36.70) --
	(109.42, 36.72) --
	(109.46, 36.73) --
	(109.50, 36.75) --
	(109.54, 36.76) --
	(109.58, 36.78) --
	(109.62, 36.79) --
	(109.66, 36.81) --
	(109.70, 36.82) --
	(109.74, 36.84) --
	(109.77, 36.85) --
	(109.81, 36.87) --
	(109.85, 36.88) --
	(109.89, 36.90) --
	(109.93, 36.92) --
	(109.97, 36.93) --
	(110.01, 36.95) --
	(110.05, 36.97) --
	(110.09, 36.99) --
	(110.13, 37.01) --
	(110.17, 37.04) --
	(110.21, 37.06) --
	(110.25, 37.09) --
	(110.29, 37.12) --
	(110.33, 37.15) --
	(110.37, 37.18) --
	(110.41, 37.22) --
	(110.44, 37.25) --
	(110.48, 37.29) --
	(110.52, 37.34) --
	(110.56, 37.38) --
	(110.60, 37.43) --
	(110.64, 37.47) --
	(110.68, 37.52) --
	(110.72, 37.58) --
	(110.76, 37.63) --
	(110.80, 37.69) --
	(110.84, 37.74) --
	(110.88, 37.80) --
	(110.92, 37.86) --
	(110.96, 37.92) --
	(111.00, 37.98) --
	(111.04, 38.04) --
	(111.07, 38.10) --
	(111.11, 38.16) --
	(111.15, 38.23) --
	(111.19, 38.29) --
	(111.23, 38.35) --
	(111.27, 38.42) --
	(111.31, 38.49) --
	(111.35, 38.56) --
	(111.39, 38.63) --
	(111.43, 38.71) --
	(111.47, 38.79) --
	(111.51, 38.87) --
	(111.55, 38.96) --
	(111.59, 39.06) --
	(111.63, 39.16) --
	(111.67, 39.26) --
	(111.70, 39.37) --
	(111.74, 39.49) --
	(111.78, 39.62) --
	(111.82, 39.75) --
	(111.86, 39.89) --
	(111.90, 40.03) --
	(111.94, 40.18) --
	(111.98, 40.34) --
	(112.02, 40.50) --
	(112.06, 40.66) --
	(112.10, 40.83) --
	(112.14, 40.99) --
	(112.18, 41.16) --
	(112.22, 41.33) --
	(112.26, 41.51) --
	(112.30, 41.68) --
	(112.33, 41.84) --
	(112.37, 42.01) --
	(112.41, 42.17) --
	(112.45, 42.34) --
	(112.49, 42.49) --
	(112.53, 42.65) --
	(112.57, 42.80) --
	(112.61, 42.95) --
	(112.65, 43.10) --
	(112.69, 43.24) --
	(112.73, 43.38) --
	(112.77, 43.52) --
	(112.81, 43.67) --
	(112.85, 43.81) --
	(112.89, 43.95) --
	(112.93, 44.09) --
	(112.96, 44.23) --
	(113.00, 44.38) --
	(113.04, 44.53) --
	(113.08, 44.68) --
	(113.12, 44.83) --
	(113.16, 44.99) --
	(113.20, 45.15) --
	(113.24, 45.31) --
	(113.28, 45.47) --
	(113.32, 45.64) --
	(113.36, 45.81) --
	(113.40, 45.97) --
	(113.44, 46.14) --
	(113.48, 46.31) --
	(113.52, 46.48) --
	(113.56, 46.64) --
	(113.60, 46.81) --
	(113.63, 46.97) --
	(113.67, 47.14) --
	(113.71, 47.30) --
	(113.75, 47.46) --
	(113.79, 47.62) --
	(113.83, 47.78) --
	(113.87, 47.94) --
	(113.91, 48.11) --
	(113.95, 48.27) --
	(113.99, 48.44) --
	(114.03, 48.62) --
	(114.07, 48.80) --
	(114.11, 48.98) --
	(114.15, 49.17) --
	(114.19, 49.37) --
	(114.23, 49.58) --
	(114.26, 49.79) --
	(114.30, 50.01) --
	(114.34, 50.24) --
	(114.38, 50.47) --
	(114.42, 50.72) --
	(114.46, 50.96) --
	(114.50, 51.22) --
	(114.54, 51.47) --
	(114.58, 51.73) --
	(114.62, 51.99) --
	(114.66, 52.25) --
	(114.70, 52.51) --
	(114.74, 52.77) --
	(114.78, 53.02) --
	(114.82, 53.27) --
	(114.86, 53.52) --
	(114.89, 53.76) --
	(114.93, 53.99) --
	(114.97, 54.22) --
	(115.01, 54.44) --
	(115.05, 54.65) --
	(115.09, 54.85) --
	(115.13, 55.04) --
	(115.17, 55.22) --
	(115.21, 55.39) --
	(115.25, 55.55) --
	(115.29, 55.69) --
	(115.33, 55.83) --
	(115.37, 55.95) --
	(115.41, 56.06) --
	(115.45, 56.16) --
	(115.49, 56.24) --
	(115.52, 56.31) --
	(115.56, 56.37) --
	(115.60, 56.41) --
	(115.64, 56.44) --
	(115.68, 56.46) --
	(115.72, 56.47) --
	(115.76, 56.46) --
	(115.80, 56.44) --
	(115.84, 56.42) --
	(115.88, 56.38) --
	(115.92, 56.34) --
	(115.96, 56.29) --
	(116.00, 56.24) --
	(116.04, 56.18) --
	(116.08, 56.11) --
	(116.12, 56.05) --
	(116.16, 55.99) --
	(116.19, 55.92) --
	(116.23, 55.86) --
	(116.27, 55.80) --
	(116.31, 55.74) --
	(116.35, 55.68) --
	(116.39, 55.62) --
	(116.43, 55.57) --
	(116.47, 55.51) --
	(116.51, 55.46) --
	(116.55, 55.41) --
	(116.59, 55.36) --
	(116.63, 55.31) --
	(116.67, 55.26) --
	(116.71, 55.20) --
	(116.75, 55.15) --
	(116.79, 55.09) --
	(116.82, 55.02) --
	(116.86, 54.95) --
	(116.90, 54.88) --
	(116.94, 54.80) --
	(116.98, 54.71) --
	(117.02, 54.62) --
	(117.06, 54.52) --
	(117.10, 54.42) --
	(117.14, 54.30) --
	(117.18, 54.18) --
	(117.22, 54.06) --
	(117.26, 53.92) --
	(117.30, 53.78) --
	(117.34, 53.64) --
	(117.38, 53.48) --
	(117.42, 53.32) --
	(117.45, 53.16) --
	(117.49, 52.99) --
	(117.53, 52.82) --
	(117.57, 52.64) --
	(117.61, 52.45) --
	(117.65, 52.26) --
	(117.69, 52.07) --
	(117.73, 51.87) --
	(117.77, 51.67) --
	(117.81, 51.46) --
	(117.85, 51.25) --
	(117.89, 51.03) --
	(117.93, 50.81) --
	(117.97, 50.59) --
	(118.01, 50.36) --
	(118.05, 50.12) --
	(118.08, 49.88) --
	(118.12, 49.63) --
	(118.16, 49.38) --
	(118.20, 49.13) --
	(118.24, 48.87) --
	(118.28, 48.60) --
	(118.32, 48.33) --
	(118.36, 48.06) --
	(118.40, 47.78) --
	(118.44, 47.50) --
	(118.48, 47.22) --
	(118.52, 46.93) --
	(118.56, 46.64) --
	(118.60, 46.35) --
	(118.64, 46.06) --
	(118.68, 45.77) --
	(118.71, 45.49) --
	(118.75, 45.20) --
	(118.79, 44.92) --
	(118.83, 44.65) --
	(118.87, 44.38) --
	(118.91, 44.11) --
	(118.95, 43.85) --
	(118.99, 43.60) --
	(119.03, 43.36) --
	(119.07, 43.13) --
	(119.11, 42.91) --
	(119.15, 42.69) --
	(119.19, 42.49) --
	(119.23, 42.30) --
	(119.27, 42.12) --
	(119.31, 41.95) --
	(119.35, 41.79) --
	(119.38, 41.64) --
	(119.42, 41.50) --
	(119.46, 41.37) --
	(119.50, 41.25) --
	(119.54, 41.13) --
	(119.58, 41.03) --
	(119.62, 40.93) --
	(119.66, 40.84) --
	(119.70, 40.76) --
	(119.74, 40.68) --
	(119.78, 40.61) --
	(119.82, 40.54) --
	(119.86, 40.48) --
	(119.90, 40.42) --
	(119.94, 40.36) --
	(119.98, 40.30) --
	(120.01, 40.25) --
	(120.05, 40.19) --
	(120.09, 40.14) --
	(120.13, 40.08) --
	(120.17, 40.03) --
	(120.21, 39.97) --
	(120.25, 39.91) --
	(120.29, 39.85) --
	(120.33, 39.79) --
	(120.37, 39.73) --
	(120.41, 39.66) --
	(120.45, 39.60) --
	(120.49, 39.53) --
	(120.53, 39.45) --
	(120.57, 39.38) --
	(120.61, 39.30) --
	(120.64, 39.22) --
	(120.68, 39.14) --
	(120.72, 39.06) --
	(120.76, 38.98) --
	(120.80, 38.89) --
	(120.84, 38.81) --
	(120.88, 38.72) --
	(120.92, 38.64) --
	(120.96, 38.55) --
	(121.00, 38.47) --
	(121.04, 38.38) --
	(121.08, 38.30) --
	(121.12, 38.21) --
	(121.16, 38.13) --
	(121.20, 38.05) --
	(121.24, 37.97) --
	(121.27, 37.90) --
	(121.31, 37.82) --
	(121.35, 37.75) --
	(121.39, 37.68) --
	(121.43, 37.62) --
	(121.47, 37.55) --
	(121.51, 37.49) --
	(121.55, 37.44) --
	(121.59, 37.38) --
	(121.63, 37.33) --
	(121.67, 37.29) --
	(121.71, 37.25) --
	(121.75, 37.21) --
	(121.79, 37.17) --
	(121.83, 37.14) --
	(121.87, 37.12) --
	(121.91, 37.09) --
	(121.94, 37.07) --
	(121.98, 37.05) --
	(122.02, 37.04) --
	(122.06, 37.03) --
	(122.10, 37.02) --
	(122.14, 37.01) --
	(122.18, 37.00) --
	(122.22, 37.00) --
	(122.26, 37.00) --
	(122.30, 36.99) --
	(122.34, 36.99) --
	(122.38, 36.99) --
	(122.42, 36.99) --
	(122.46, 36.99) --
	(122.50, 36.98) --
	(122.54, 36.98) --
	(122.57, 36.97) --
	(122.61, 36.96) --
	(122.65, 36.95) --
	(122.69, 36.94) --
	(122.73, 36.92) --
	(122.77, 36.90) --
	(122.81, 36.88) --
	(122.85, 36.86) --
	(122.89, 36.83) --
	(122.93, 36.80) --
	(122.97, 36.77) --
	(123.01, 36.74) --
	(123.05, 36.71) --
	(123.09, 36.68) --
	(123.13, 36.64) --
	(123.17, 36.60) --
	(123.20, 36.57) --
	(123.24, 36.53) --
	(123.28, 36.50) --
	(123.32, 36.46) --
	(123.36, 36.42) --
	(123.40, 36.39) --
	(123.44, 36.36) --
	(123.48, 36.33) --
	(123.52, 36.29) --
	(123.56, 36.27) --
	(123.60, 36.24) --
	(123.64, 36.22) --
	(123.68, 36.19) --
	(123.72, 36.17) --
	(123.76, 36.15) --
	(123.80, 36.14) --
	(123.83, 36.12) --
	(123.87, 36.11) --
	(123.91, 36.10) --
	(123.95, 36.09) --
	(123.99, 36.08) --
	(124.03, 36.07) --
	(124.07, 36.07) --
	(124.11, 36.06) --
	(124.15, 36.06) --
	(124.19, 36.06) --
	(124.23, 36.06) --
	(124.27, 36.06) --
	(124.31, 36.06) --
	(124.35, 36.06) --
	(124.39, 36.06) --
	(124.43, 36.07) --
	(124.46, 36.07) --
	(124.50, 36.07) --
	(124.54, 36.08) --
	(124.58, 36.08) --
	(124.62, 36.08) --
	(124.66, 36.08) --
	(124.70, 36.09) --
	(124.74, 36.09) --
	(124.78, 36.09) --
	(124.82, 36.09) --
	(124.86, 36.09) --
	(124.90, 36.09) --
	(124.94, 36.09) --
	(124.98, 36.09) --
	(125.02, 36.09) --
	(125.06, 36.09) --
	(125.10, 36.09) --
	(125.13, 36.08) --
	(125.17, 36.08) --
	(125.21, 36.08) --
	(125.25, 36.07) --
	(125.29, 36.07) --
	(125.33, 36.07) --
	(125.37, 36.06) --
	(125.41, 36.06) --
	(125.45, 36.05) --
	(125.49, 36.05) --
	(125.53, 36.04) --
	(125.57, 36.04) --
	(125.61, 36.04) --
	(125.65, 36.03) --
	(125.69, 36.03) --
	(125.73, 36.02) --
	(125.76, 36.02) --
	(125.80, 36.02) --
	(125.84, 36.02) --
	(125.88, 36.01) --
	(125.92, 36.01) --
	(125.96, 36.01) --
	(126.00, 36.01) --
	(126.04, 36.01) --
	(126.08, 36.01) --
	(126.12, 36.00) --
	(126.16, 36.00) --
	(126.20, 36.00) --
	(126.24, 36.00) --
	(126.28, 36.00) --
	(126.32, 36.00) --
	(126.36, 36.00) --
	(126.39, 36.00) --
	(106.27, 36.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (168.87, 53.63) -- (170.33, 55.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (168.30, 51.35) -- (170.66, 53.71);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (167.69, 49.04) -- (170.91, 52.26);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (167.14, 46.78) -- (171.14, 50.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (166.44, 44.38) -- (171.38, 49.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (159.76, 36.00) -- (159.81, 36.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (165.43, 41.67) -- (171.65, 47.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (161.47, 36.00) -- (161.85, 36.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (164.24, 38.77) -- (171.97, 46.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (163.17, 36.00) -- (172.36, 45.19);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (164.87, 36.00) -- (172.76, 43.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (166.58, 36.00) -- (173.13, 42.55);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (168.28, 36.00) -- (173.48, 41.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (169.99, 36.00) -- (173.83, 39.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (171.69, 36.00) -- (174.25, 38.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (173.39, 36.00) -- (174.85, 37.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (175.10, 36.00) -- (175.92, 36.83);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (176.80, 36.00) -- (177.19, 36.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (178.50, 36.00) -- (178.53, 36.03);

\path[] (159.03, 36.00) --
	(159.06, 36.00) --
	(159.10, 36.00) --
	(159.14, 36.00) --
	(159.18, 36.00) --
	(159.22, 36.00) --
	(159.26, 36.01) --
	(159.30, 36.01) --
	(159.34, 36.01) --
	(159.38, 36.01) --
	(159.42, 36.01) --
	(159.46, 36.01) --
	(159.50, 36.02) --
	(159.54, 36.02) --
	(159.58, 36.02) --
	(159.61, 36.03) --
	(159.65, 36.03) --
	(159.69, 36.03) --
	(159.73, 36.04) --
	(159.77, 36.04) --
	(159.81, 36.05) --
	(159.85, 36.06) --
	(159.89, 36.07) --
	(159.93, 36.07) --
	(159.97, 36.08) --
	(160.01, 36.09) --
	(160.05, 36.10) --
	(160.09, 36.11) --
	(160.13, 36.12) --
	(160.17, 36.13) --
	(160.20, 36.14) --
	(160.24, 36.16) --
	(160.28, 36.17) --
	(160.32, 36.18) --
	(160.36, 36.19) --
	(160.40, 36.21) --
	(160.44, 36.22) --
	(160.48, 36.23) --
	(160.52, 36.24) --
	(160.56, 36.26) --
	(160.60, 36.27) --
	(160.64, 36.28) --
	(160.68, 36.29) --
	(160.72, 36.30) --
	(160.75, 36.31) --
	(160.79, 36.32) --
	(160.83, 36.33) --
	(160.87, 36.34) --
	(160.91, 36.34) --
	(160.95, 36.35) --
	(160.99, 36.36) --
	(161.03, 36.36) --
	(161.07, 36.37) --
	(161.11, 36.37) --
	(161.15, 36.38) --
	(161.19, 36.38) --
	(161.23, 36.39) --
	(161.27, 36.39) --
	(161.30, 36.39) --
	(161.34, 36.39) --
	(161.38, 36.39) --
	(161.42, 36.40) --
	(161.46, 36.40) --
	(161.50, 36.40) --
	(161.54, 36.40) --
	(161.58, 36.40) --
	(161.62, 36.40) --
	(161.66, 36.39) --
	(161.70, 36.39) --
	(161.74, 36.39) --
	(161.78, 36.39) --
	(161.82, 36.39) --
	(161.86, 36.39) --
	(161.89, 36.39) --
	(161.93, 36.38) --
	(161.97, 36.38) --
	(162.01, 36.38) --
	(162.05, 36.38) --
	(162.09, 36.38) --
	(162.13, 36.38) --
	(162.17, 36.38) --
	(162.21, 36.38) --
	(162.25, 36.39) --
	(162.29, 36.39) --
	(162.33, 36.39) --
	(162.37, 36.40) --
	(162.41, 36.40) --
	(162.44, 36.41) --
	(162.48, 36.42) --
	(162.52, 36.43) --
	(162.56, 36.45) --
	(162.60, 36.46) --
	(162.64, 36.47) --
	(162.68, 36.49) --
	(162.72, 36.51) --
	(162.76, 36.53) --
	(162.80, 36.55) --
	(162.84, 36.58) --
	(162.88, 36.61) --
	(162.92, 36.63) --
	(162.96, 36.66) --
	(162.99, 36.70) --
	(163.03, 36.73) --
	(163.07, 36.76) --
	(163.11, 36.80) --
	(163.15, 36.84) --
	(163.19, 36.88) --
	(163.23, 36.93) --
	(163.27, 36.97) --
	(163.31, 37.02) --
	(163.35, 37.07) --
	(163.39, 37.12) --
	(163.43, 37.18) --
	(163.47, 37.23) --
	(163.51, 37.29) --
	(163.55, 37.35) --
	(163.58, 37.41) --
	(163.62, 37.48) --
	(163.66, 37.55) --
	(163.70, 37.62) --
	(163.74, 37.69) --
	(163.78, 37.76) --
	(163.82, 37.84) --
	(163.86, 37.92) --
	(163.90, 38.00) --
	(163.94, 38.08) --
	(163.98, 38.17) --
	(164.02, 38.25) --
	(164.06, 38.34) --
	(164.10, 38.43) --
	(164.13, 38.53) --
	(164.17, 38.62) --
	(164.21, 38.71) --
	(164.25, 38.81) --
	(164.29, 38.91) --
	(164.33, 39.00) --
	(164.37, 39.10) --
	(164.41, 39.20) --
	(164.45, 39.30) --
	(164.49, 39.40) --
	(164.53, 39.49) --
	(164.57, 39.59) --
	(164.61, 39.69) --
	(164.65, 39.79) --
	(164.68, 39.88) --
	(164.72, 39.98) --
	(164.76, 40.07) --
	(164.80, 40.17) --
	(164.84, 40.26) --
	(164.88, 40.36) --
	(164.92, 40.45) --
	(164.96, 40.54) --
	(165.00, 40.64) --
	(165.04, 40.73) --
	(165.08, 40.82) --
	(165.12, 40.91) --
	(165.16, 41.01) --
	(165.20, 41.10) --
	(165.24, 41.19) --
	(165.27, 41.29) --
	(165.31, 41.38) --
	(165.35, 41.47) --
	(165.39, 41.57) --
	(165.43, 41.67) --
	(165.47, 41.76) --
	(165.51, 41.86) --
	(165.55, 41.96) --
	(165.59, 42.06) --
	(165.63, 42.16) --
	(165.67, 42.26) --
	(165.71, 42.37) --
	(165.75, 42.47) --
	(165.79, 42.57) --
	(165.82, 42.68) --
	(165.86, 42.78) --
	(165.90, 42.89) --
	(165.94, 42.99) --
	(165.98, 43.10) --
	(166.02, 43.20) --
	(166.06, 43.31) --
	(166.10, 43.42) --
	(166.14, 43.53) --
	(166.18, 43.63) --
	(166.22, 43.74) --
	(166.26, 43.85) --
	(166.30, 43.96) --
	(166.34, 44.07) --
	(166.37, 44.19) --
	(166.41, 44.30) --
	(166.45, 44.42) --
	(166.49, 44.53) --
	(166.53, 44.65) --
	(166.57, 44.78) --
	(166.61, 44.90) --
	(166.65, 45.02) --
	(166.69, 45.15) --
	(166.73, 45.28) --
	(166.77, 45.42) --
	(166.81, 45.55) --
	(166.85, 45.69) --
	(166.89, 45.83) --
	(166.93, 45.97) --
	(166.96, 46.12) --
	(167.00, 46.27) --
	(167.04, 46.42) --
	(167.08, 46.57) --
	(167.12, 46.72) --
	(167.16, 46.88) --
	(167.20, 47.04) --
	(167.24, 47.19) --
	(167.28, 47.35) --
	(167.32, 47.51) --
	(167.36, 47.68) --
	(167.40, 47.84) --
	(167.44, 48.00) --
	(167.48, 48.16) --
	(167.51, 48.33) --
	(167.55, 48.49) --
	(167.59, 48.65) --
	(167.63, 48.81) --
	(167.67, 48.97) --
	(167.71, 49.12) --
	(167.75, 49.28) --
	(167.79, 49.43) --
	(167.83, 49.59) --
	(167.87, 49.74) --
	(167.91, 49.89) --
	(167.95, 50.04) --
	(167.99, 50.19) --
	(168.03, 50.33) --
	(168.06, 50.48) --
	(168.10, 50.63) --
	(168.14, 50.77) --
	(168.18, 50.92) --
	(168.22, 51.07) --
	(168.26, 51.22) --
	(168.30, 51.37) --
	(168.34, 51.52) --
	(168.38, 51.67) --
	(168.42, 51.82) --
	(168.46, 51.98) --
	(168.50, 52.13) --
	(168.54, 52.29) --
	(168.58, 52.45) --
	(168.62, 52.60) --
	(168.65, 52.76) --
	(168.69, 52.92) --
	(168.73, 53.08) --
	(168.77, 53.24) --
	(168.81, 53.39) --
	(168.85, 53.55) --
	(168.89, 53.70) --
	(168.93, 53.84) --
	(168.97, 53.99) --
	(169.01, 54.13) --
	(169.05, 54.27) --
	(169.09, 54.40) --
	(169.13, 54.53) --
	(169.17, 54.65) --
	(169.20, 54.77) --
	(169.24, 54.88) --
	(169.28, 54.98) --
	(169.32, 55.08) --
	(169.36, 55.18) --
	(169.40, 55.26) --
	(169.44, 55.34) --
	(169.48, 55.42) --
	(169.52, 55.48) --
	(169.56, 55.54) --
	(169.60, 55.60) --
	(169.64, 55.64) --
	(169.68, 55.68) --
	(169.72, 55.71) --
	(169.75, 55.74) --
	(169.79, 55.76) --
	(169.83, 55.76) --
	(169.87, 55.76) --
	(169.91, 55.76) --
	(169.95, 55.74) --
	(169.99, 55.71) --
	(170.03, 55.68) --
	(170.07, 55.63) --
	(170.11, 55.58) --
	(170.15, 55.51) --
	(170.19, 55.44) --
	(170.23, 55.35) --
	(170.27, 55.25) --
	(170.31, 55.14) --
	(170.34, 55.03) --
	(170.38, 54.90) --
	(170.42, 54.75) --
	(170.46, 54.60) --
	(170.50, 54.44) --
	(170.54, 54.27) --
	(170.58, 54.08) --
	(170.62, 53.89) --
	(170.66, 53.69) --
	(170.70, 53.48) --
	(170.74, 53.27) --
	(170.78, 53.05) --
	(170.82, 52.82) --
	(170.86, 52.58) --
	(170.89, 52.34) --
	(170.93, 52.10) --
	(170.97, 51.86) --
	(171.01, 51.61) --
	(171.05, 51.36) --
	(171.09, 51.11) --
	(171.13, 50.86) --
	(171.17, 50.61) --
	(171.21, 50.36) --
	(171.25, 50.11) --
	(171.29, 49.87) --
	(171.33, 49.63) --
	(171.37, 49.40) --
	(171.41, 49.17) --
	(171.44, 48.94) --
	(171.48, 48.72) --
	(171.52, 48.51) --
	(171.56, 48.30) --
	(171.60, 48.10) --
	(171.64, 47.90) --
	(171.68, 47.71) --
	(171.72, 47.53) --
	(171.76, 47.35) --
	(171.80, 47.18) --
	(171.84, 47.02) --
	(171.88, 46.86) --
	(171.92, 46.70) --
	(171.96, 46.55) --
	(171.99, 46.41) --
	(172.03, 46.26) --
	(172.07, 46.12) --
	(172.11, 45.99) --
	(172.15, 45.86) --
	(172.19, 45.72) --
	(172.23, 45.59) --
	(172.27, 45.47) --
	(172.31, 45.34) --
	(172.35, 45.21) --
	(172.39, 45.09) --
	(172.43, 44.96) --
	(172.47, 44.84) --
	(172.51, 44.71) --
	(172.55, 44.58) --
	(172.58, 44.46) --
	(172.62, 44.33) --
	(172.66, 44.20) --
	(172.70, 44.07) --
	(172.74, 43.93) --
	(172.78, 43.80) --
	(172.82, 43.67) --
	(172.86, 43.53) --
	(172.90, 43.39) --
	(172.94, 43.25) --
	(172.98, 43.11) --
	(173.02, 42.97) --
	(173.06, 42.83) --
	(173.10, 42.68) --
	(173.13, 42.54) --
	(173.17, 42.39) --
	(173.21, 42.24) --
	(173.25, 42.09) --
	(173.29, 41.94) --
	(173.33, 41.78) --
	(173.37, 41.63) --
	(173.41, 41.47) --
	(173.45, 41.32) --
	(173.49, 41.17) --
	(173.53, 41.01) --
	(173.57, 40.86) --
	(173.61, 40.70) --
	(173.65, 40.55) --
	(173.68, 40.40) --
	(173.72, 40.25) --
	(173.76, 40.11) --
	(173.80, 39.96) --
	(173.84, 39.82) --
	(173.88, 39.68) --
	(173.92, 39.55) --
	(173.96, 39.42) --
	(174.00, 39.29) --
	(174.04, 39.17) --
	(174.08, 39.05) --
	(174.12, 38.93) --
	(174.16, 38.82) --
	(174.20, 38.72) --
	(174.24, 38.61) --
	(174.27, 38.52) --
	(174.31, 38.42) --
	(174.35, 38.33) --
	(174.39, 38.25) --
	(174.43, 38.16) --
	(174.47, 38.08) --
	(174.51, 38.01) --
	(174.55, 37.94) --
	(174.59, 37.87) --
	(174.63, 37.80) --
	(174.67, 37.73) --
	(174.71, 37.67) --
	(174.75, 37.61) --
	(174.79, 37.55) --
	(174.82, 37.50) --
	(174.86, 37.44) --
	(174.90, 37.39) --
	(174.94, 37.34) --
	(174.98, 37.29) --
	(175.02, 37.25) --
	(175.06, 37.21) --
	(175.10, 37.17) --
	(175.14, 37.13) --
	(175.18, 37.10) --
	(175.22, 37.06) --
	(175.26, 37.03) --
	(175.30, 37.01) --
	(175.34, 36.98) --
	(175.37, 36.96) --
	(175.41, 36.94) --
	(175.45, 36.93) --
	(175.49, 36.91) --
	(175.53, 36.90) --
	(175.57, 36.89) --
	(175.61, 36.88) --
	(175.65, 36.87) --
	(175.69, 36.86) --
	(175.73, 36.85) --
	(175.77, 36.85) --
	(175.81, 36.84) --
	(175.85, 36.84) --
	(175.89, 36.83) --
	(175.93, 36.83) --
	(175.96, 36.82) --
	(176.00, 36.81) --
	(176.04, 36.80) --
	(176.08, 36.79) --
	(176.12, 36.78) --
	(176.16, 36.77) --
	(176.20, 36.76) --
	(176.24, 36.75) --
	(176.28, 36.74) --
	(176.32, 36.72) --
	(176.36, 36.71) --
	(176.40, 36.69) --
	(176.44, 36.67) --
	(176.48, 36.66) --
	(176.51, 36.64) --
	(176.55, 36.62) --
	(176.59, 36.61) --
	(176.63, 36.59) --
	(176.67, 36.57) --
	(176.71, 36.56) --
	(176.75, 36.54) --
	(176.79, 36.53) --
	(176.83, 36.51) --
	(176.87, 36.50) --
	(176.91, 36.48) --
	(176.95, 36.47) --
	(176.99, 36.45) --
	(177.03, 36.44) --
	(177.06, 36.43) --
	(177.10, 36.42) --
	(177.14, 36.40) --
	(177.18, 36.39) --
	(177.22, 36.38) --
	(177.26, 36.37) --
	(177.30, 36.35) --
	(177.34, 36.34) --
	(177.38, 36.33) --
	(177.42, 36.32) --
	(177.46, 36.31) --
	(177.50, 36.29) --
	(177.54, 36.28) --
	(177.58, 36.27) --
	(177.62, 36.25) --
	(177.65, 36.24) --
	(177.69, 36.23) --
	(177.73, 36.22) --
	(177.77, 36.20) --
	(177.81, 36.19) --
	(177.85, 36.18) --
	(177.89, 36.16) --
	(177.93, 36.15) --
	(177.97, 36.14) --
	(178.01, 36.13) --
	(178.05, 36.12) --
	(178.09, 36.11) --
	(178.13, 36.10) --
	(178.17, 36.09) --
	(178.20, 36.08) --
	(178.24, 36.07) --
	(178.28, 36.06) --
	(178.32, 36.05) --
	(178.36, 36.05) --
	(178.40, 36.04) --
	(178.44, 36.04) --
	(178.48, 36.03) --
	(178.52, 36.03) --
	(178.56, 36.02) --
	(178.60, 36.02) --
	(178.64, 36.02) --
	(178.68, 36.01) --
	(178.72, 36.01) --
	(178.75, 36.01) --
	(178.79, 36.01) --
	(178.83, 36.01) --
	(178.87, 36.01) --
	(178.91, 36.00) --
	(178.95, 36.00) --
	(178.99, 36.00) --
	(179.03, 36.00) --
	(179.07, 36.00) --
	(179.11, 36.00) --
	(159.03, 36.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (205.76, 36.00) -- (205.78, 36.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (207.46, 36.00) -- (207.50, 36.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (209.16, 36.00) -- (209.19, 36.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (210.87, 36.00) -- (211.09, 36.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (219.27, 44.40) -- (222.79, 47.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (212.57, 36.00) -- (213.18, 36.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (216.95, 40.38) -- (223.81, 47.24);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (214.27, 36.00) -- (224.60, 46.33);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (215.98, 36.00) -- (225.26, 45.28);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (217.68, 36.00) -- (225.84, 44.16);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (219.38, 36.00) -- (226.41, 43.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (221.09, 36.00) -- (227.04, 41.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (222.79, 36.00) -- (227.76, 40.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (224.49, 36.00) -- (228.52, 40.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (226.20, 36.00) -- (229.21, 39.01);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (227.90, 36.00) -- (229.90, 38.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (229.60, 36.00) -- (230.74, 37.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (231.31, 36.00) -- (231.88, 36.58);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (233.01, 36.00) -- (233.36, 36.35);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (234.71, 36.00) -- (234.88, 36.16);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (236.42, 36.00) -- (236.53, 36.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (238.12, 36.00) -- (238.19, 36.07);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (239.83, 36.00) -- (239.83, 36.00);

\path[] (204.40, 36.00) --
	(204.47, 36.00) --
	(204.54, 36.00) --
	(204.61, 36.00) --
	(204.68, 36.00) --
	(204.74, 36.00) --
	(204.81, 36.00) --
	(204.88, 36.00) --
	(204.95, 36.00) --
	(205.02, 36.00) --
	(205.09, 36.00) --
	(205.16, 36.01) --
	(205.23, 36.01) --
	(205.30, 36.01) --
	(205.37, 36.01) --
	(205.44, 36.01) --
	(205.51, 36.01) --
	(205.58, 36.01) --
	(205.65, 36.02) --
	(205.72, 36.02) --
	(205.79, 36.02) --
	(205.86, 36.02) --
	(205.93, 36.03) --
	(206.00, 36.03) --
	(206.07, 36.03) --
	(206.14, 36.03) --
	(206.20, 36.04) --
	(206.27, 36.04) --
	(206.34, 36.04) --
	(206.41, 36.04) --
	(206.48, 36.05) --
	(206.55, 36.05) --
	(206.62, 36.05) --
	(206.69, 36.05) --
	(206.76, 36.05) --
	(206.83, 36.05) --
	(206.90, 36.05) --
	(206.97, 36.05) --
	(207.04, 36.05) --
	(207.11, 36.05) --
	(207.18, 36.05) --
	(207.25, 36.05) --
	(207.32, 36.05) --
	(207.39, 36.05) --
	(207.46, 36.05) --
	(207.53, 36.04) --
	(207.60, 36.04) --
	(207.67, 36.04) --
	(207.73, 36.04) --
	(207.80, 36.03) --
	(207.87, 36.03) --
	(207.94, 36.03) --
	(208.01, 36.03) --
	(208.08, 36.02) --
	(208.15, 36.02) --
	(208.22, 36.02) --
	(208.29, 36.02) --
	(208.36, 36.02) --
	(208.43, 36.02) --
	(208.50, 36.01) --
	(208.57, 36.01) --
	(208.64, 36.01) --
	(208.71, 36.01) --
	(208.78, 36.01) --
	(208.85, 36.01) --
	(208.92, 36.02) --
	(208.99, 36.02) --
	(209.06, 36.02) --
	(209.13, 36.02) --
	(209.19, 36.02) --
	(209.26, 36.03) --
	(209.33, 36.03) --
	(209.40, 36.03) --
	(209.47, 36.04) --
	(209.54, 36.04) --
	(209.61, 36.05) --
	(209.68, 36.06) --
	(209.75, 36.06) --
	(209.82, 36.07) --
	(209.89, 36.08) --
	(209.96, 36.08) --
	(210.03, 36.09) --
	(210.10, 36.10) --
	(210.17, 36.11) --
	(210.24, 36.12) --
	(210.31, 36.13) --
	(210.38, 36.14) --
	(210.45, 36.15) --
	(210.52, 36.16) --
	(210.59, 36.16) --
	(210.65, 36.17) --
	(210.72, 36.18) --
	(210.79, 36.19) --
	(210.86, 36.20) --
	(210.93, 36.21) --
	(211.00, 36.22) --
	(211.07, 36.23) --
	(211.14, 36.23) --
	(211.21, 36.24) --
	(211.28, 36.25) --
	(211.35, 36.26) --
	(211.42, 36.27) --
	(211.49, 36.28) --
	(211.56, 36.28) --
	(211.63, 36.29) --
	(211.70, 36.30) --
	(211.77, 36.31) --
	(211.84, 36.32) --
	(211.91, 36.34) --
	(211.98, 36.35) --
	(212.05, 36.36) --
	(212.12, 36.37) --
	(212.18, 36.39) --
	(212.25, 36.40) --
	(212.32, 36.41) --
	(212.39, 36.43) --
	(212.46, 36.44) --
	(212.53, 36.46) --
	(212.60, 36.47) --
	(212.67, 36.49) --
	(212.74, 36.51) --
	(212.81, 36.52) --
	(212.88, 36.54) --
	(212.95, 36.56) --
	(213.02, 36.57) --
	(213.09, 36.59) --
	(213.16, 36.61) --
	(213.23, 36.62) --
	(213.30, 36.64) --
	(213.37, 36.66) --
	(213.44, 36.68) --
	(213.51, 36.70) --
	(213.58, 36.72) --
	(213.64, 36.74) --
	(213.71, 36.76) --
	(213.78, 36.79) --
	(213.85, 36.81) --
	(213.92, 36.84) --
	(213.99, 36.87) --
	(214.06, 36.90) --
	(214.13, 36.94) --
	(214.20, 36.97) --
	(214.27, 37.01) --
	(214.34, 37.05) --
	(214.41, 37.10) --
	(214.48, 37.14) --
	(214.55, 37.19) --
	(214.62, 37.24) --
	(214.69, 37.30) --
	(214.76, 37.36) --
	(214.83, 37.42) --
	(214.90, 37.48) --
	(214.97, 37.55) --
	(215.04, 37.61) --
	(215.11, 37.68) --
	(215.17, 37.76) --
	(215.24, 37.83) --
	(215.31, 37.91) --
	(215.38, 37.99) --
	(215.45, 38.07) --
	(215.52, 38.16) --
	(215.59, 38.24) --
	(215.66, 38.33) --
	(215.73, 38.43) --
	(215.80, 38.52) --
	(215.87, 38.62) --
	(215.94, 38.72) --
	(216.01, 38.82) --
	(216.08, 38.93) --
	(216.15, 39.03) --
	(216.22, 39.14) --
	(216.29, 39.26) --
	(216.36, 39.37) --
	(216.43, 39.49) --
	(216.50, 39.60) --
	(216.57, 39.72) --
	(216.63, 39.84) --
	(216.70, 39.96) --
	(216.77, 40.08) --
	(216.84, 40.20) --
	(216.91, 40.32) --
	(216.98, 40.44) --
	(217.05, 40.56) --
	(217.12, 40.68) --
	(217.19, 40.79) --
	(217.26, 40.91) --
	(217.33, 41.02) --
	(217.40, 41.13) --
	(217.47, 41.24) --
	(217.54, 41.35) --
	(217.61, 41.46) --
	(217.68, 41.57) --
	(217.75, 41.68) --
	(217.82, 41.79) --
	(217.89, 41.90) --
	(217.96, 42.01) --
	(218.03, 42.12) --
	(218.10, 42.23) --
	(218.16, 42.35) --
	(218.23, 42.46) --
	(218.30, 42.58) --
	(218.37, 42.70) --
	(218.44, 42.82) --
	(218.51, 42.95) --
	(218.58, 43.08) --
	(218.65, 43.21) --
	(218.72, 43.34) --
	(218.79, 43.47) --
	(218.86, 43.60) --
	(218.93, 43.74) --
	(219.00, 43.88) --
	(219.07, 44.01) --
	(219.14, 44.15) --
	(219.21, 44.28) --
	(219.28, 44.42) --
	(219.35, 44.55) --
	(219.42, 44.69) --
	(219.49, 44.82) --
	(219.56, 44.95) --
	(219.62, 45.08) --
	(219.69, 45.20) --
	(219.76, 45.32) --
	(219.83, 45.44) --
	(219.90, 45.56) --
	(219.97, 45.68) --
	(220.04, 45.79) --
	(220.11, 45.90) --
	(220.18, 46.01) --
	(220.25, 46.12) --
	(220.32, 46.23) --
	(220.39, 46.33) --
	(220.46, 46.43) --
	(220.53, 46.53) --
	(220.60, 46.63) --
	(220.67, 46.73) --
	(220.74, 46.82) --
	(220.81, 46.91) --
	(220.88, 47.00) --
	(220.95, 47.09) --
	(221.02, 47.18) --
	(221.08, 47.26) --
	(221.15, 47.34) --
	(221.22, 47.42) --
	(221.29, 47.49) --
	(221.36, 47.56) --
	(221.43, 47.63) --
	(221.50, 47.69) --
	(221.57, 47.74) --
	(221.64, 47.80) --
	(221.71, 47.84) --
	(221.78, 47.88) --
	(221.85, 47.92) --
	(221.92, 47.95) --
	(221.99, 47.98) --
	(222.06, 48.00) --
	(222.13, 48.01) --
	(222.20, 48.02) --
	(222.27, 48.03) --
	(222.34, 48.03) --
	(222.41, 48.02) --
	(222.48, 48.01) --
	(222.55, 48.00) --
	(222.61, 47.98) --
	(222.68, 47.96) --
	(222.75, 47.94) --
	(222.82, 47.91) --
	(222.89, 47.88) --
	(222.96, 47.85) --
	(223.03, 47.82) --
	(223.10, 47.78) --
	(223.17, 47.74) --
	(223.24, 47.69) --
	(223.31, 47.65) --
	(223.38, 47.60) --
	(223.45, 47.55) --
	(223.52, 47.49) --
	(223.59, 47.44) --
	(223.66, 47.38) --
	(223.73, 47.32) --
	(223.80, 47.25) --
	(223.87, 47.19) --
	(223.94, 47.12) --
	(224.01, 47.05) --
	(224.07, 46.97) --
	(224.14, 46.90) --
	(224.21, 46.82) --
	(224.28, 46.74) --
	(224.35, 46.65) --
	(224.42, 46.57) --
	(224.49, 46.48) --
	(224.56, 46.38) --
	(224.63, 46.29) --
	(224.70, 46.19) --
	(224.77, 46.09) --
	(224.84, 45.98) --
	(224.91, 45.87) --
	(224.98, 45.76) --
	(225.05, 45.65) --
	(225.12, 45.53) --
	(225.19, 45.41) --
	(225.26, 45.28) --
	(225.33, 45.16) --
	(225.40, 45.03) --
	(225.47, 44.89) --
	(225.54, 44.76) --
	(225.60, 44.62) --
	(225.67, 44.49) --
	(225.74, 44.35) --
	(225.81, 44.21) --
	(225.88, 44.07) --
	(225.95, 43.93) --
	(226.02, 43.79) --
	(226.09, 43.66) --
	(226.16, 43.52) --
	(226.23, 43.38) --
	(226.30, 43.25) --
	(226.37, 43.11) --
	(226.44, 42.98) --
	(226.51, 42.85) --
	(226.58, 42.73) --
	(226.65, 42.60) --
	(226.72, 42.48) --
	(226.79, 42.36) --
	(226.86, 42.25) --
	(226.93, 42.14) --
	(227.00, 42.03) --
	(227.06, 41.92) --
	(227.13, 41.81) --
	(227.20, 41.71) --
	(227.27, 41.61) --
	(227.34, 41.52) --
	(227.41, 41.42) --
	(227.48, 41.33) --
	(227.55, 41.24) --
	(227.62, 41.15) --
	(227.69, 41.06) --
	(227.76, 40.98) --
	(227.83, 40.89) --
	(227.90, 40.81) --
	(227.97, 40.72) --
	(228.04, 40.64) --
	(228.11, 40.55) --
	(228.18, 40.47) --
	(228.25, 40.38) --
	(228.32, 40.29) --
	(228.39, 40.20) --
	(228.46, 40.11) --
	(228.53, 40.01) --
	(228.59, 39.92) --
	(228.66, 39.82) --
	(228.73, 39.72) --
	(228.80, 39.62) --
	(228.87, 39.52) --
	(228.94, 39.41) --
	(229.01, 39.31) --
	(229.08, 39.20) --
	(229.15, 39.09) --
	(229.22, 38.99) --
	(229.29, 38.88) --
	(229.36, 38.77) --
	(229.43, 38.66) --
	(229.50, 38.56) --
	(229.57, 38.46) --
	(229.64, 38.35) --
	(229.71, 38.25) --
	(229.78, 38.16) --
	(229.85, 38.06) --
	(229.92, 37.97) --
	(229.99, 37.88) --
	(230.05, 37.80) --
	(230.12, 37.71) --
	(230.19, 37.63) --
	(230.26, 37.56) --
	(230.33, 37.49) --
	(230.40, 37.42) --
	(230.47, 37.35) --
	(230.54, 37.29) --
	(230.61, 37.23) --
	(230.68, 37.18) --
	(230.75, 37.12) --
	(230.82, 37.07) --
	(230.89, 37.03) --
	(230.96, 36.98) --
	(231.03, 36.94) --
	(231.10, 36.90) --
	(231.17, 36.86) --
	(231.24, 36.83) --
	(231.31, 36.79) --
	(231.38, 36.76) --
	(231.45, 36.73) --
	(231.51, 36.70) --
	(231.58, 36.68) --
	(231.65, 36.65) --
	(231.72, 36.63) --
	(231.79, 36.60) --
	(231.86, 36.58) --
	(231.93, 36.56) --
	(232.00, 36.55) --
	(232.07, 36.53) --
	(232.14, 36.51) --
	(232.21, 36.50) --
	(232.28, 36.49) --
	(232.35, 36.48) --
	(232.42, 36.46) --
	(232.49, 36.45) --
	(232.56, 36.44) --
	(232.63, 36.43) --
	(232.70, 36.43) --
	(232.77, 36.42) --
	(232.84, 36.41) --
	(232.91, 36.40) --
	(232.98, 36.39) --
	(233.04, 36.39) --
	(233.11, 36.38) --
	(233.18, 36.37) --
	(233.25, 36.36) --
	(233.32, 36.35) --
	(233.39, 36.34) --
	(233.46, 36.33) --
	(233.53, 36.32) --
	(233.60, 36.31) --
	(233.67, 36.30) --
	(233.74, 36.29) --
	(233.81, 36.28) --
	(233.88, 36.27) --
	(233.95, 36.27) --
	(234.02, 36.26) --
	(234.09, 36.25) --
	(234.16, 36.24) --
	(234.23, 36.23) --
	(234.30, 36.22) --
	(234.37, 36.21) --
	(234.44, 36.20) --
	(234.50, 36.20) --
	(234.57, 36.19) --
	(234.64, 36.18) --
	(234.71, 36.18) --
	(234.78, 36.17) --
	(234.85, 36.17) --
	(234.92, 36.16) --
	(234.99, 36.16) --
	(235.06, 36.15) --
	(235.13, 36.15) --
	(235.20, 36.14) --
	(235.27, 36.14) --
	(235.34, 36.14) --
	(235.41, 36.13) --
	(235.48, 36.13) --
	(235.55, 36.13) --
	(235.62, 36.12) --
	(235.69, 36.12) --
	(235.76, 36.12) --
	(235.83, 36.12) --
	(235.90, 36.12) --
	(235.97, 36.11) --
	(236.03, 36.11) --
	(236.10, 36.11) --
	(236.17, 36.11) --
	(236.24, 36.11) --
	(236.31, 36.11) --
	(236.38, 36.11) --
	(236.45, 36.11) --
	(236.52, 36.11) --
	(236.59, 36.11) --
	(236.66, 36.11) --
	(236.73, 36.12) --
	(236.80, 36.12) --
	(236.87, 36.12) --
	(236.94, 36.12) --
	(237.01, 36.12) --
	(237.08, 36.12) --
	(237.15, 36.12) --
	(237.22, 36.12) --
	(237.29, 36.12) --
	(237.36, 36.12) --
	(237.43, 36.12) --
	(237.49, 36.11) --
	(237.56, 36.11) --
	(237.63, 36.11) --
	(237.70, 36.10) --
	(237.77, 36.10) --
	(237.84, 36.09) --
	(237.91, 36.09) --
	(237.98, 36.08) --
	(238.05, 36.08) --
	(238.12, 36.07) --
	(238.19, 36.07) --
	(238.26, 36.06) --
	(238.33, 36.06) --
	(238.40, 36.05) --
	(238.47, 36.05) --
	(238.54, 36.04) --
	(238.61, 36.04) --
	(238.68, 36.03) --
	(238.75, 36.03) --
	(238.82, 36.03) --
	(238.89, 36.02) --
	(238.96, 36.02) --
	(239.02, 36.02) --
	(239.09, 36.01) --
	(239.16, 36.01) --
	(239.23, 36.01) --
	(239.30, 36.01) --
	(239.37, 36.01) --
	(239.44, 36.01) --
	(239.51, 36.00) --
	(239.58, 36.00) --
	(239.65, 36.00) --
	(239.72, 36.00) --
	(239.79, 36.00) --
	(239.86, 36.00) --
	(239.93, 36.00) --
	(204.40, 36.00);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 48.21, 36.00) -- ( 48.18, 36.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 51.10, 36.00) -- ( 51.06, 36.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 54.00, 36.00) -- ( 53.38, 36.36);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 56.89, 36.00) -- ( 55.19, 36.98);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 59.78, 36.00) -- ( 56.36, 37.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 62.67, 36.00) -- ( 57.12, 39.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 65.56, 36.00) -- ( 57.77, 40.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 68.45, 36.00) -- ( 58.40, 41.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 71.34, 36.00) -- ( 58.99, 43.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 74.23, 36.00) -- ( 74.17, 36.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 67.99, 39.60) -- ( 59.57, 44.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 77.12, 36.00) -- ( 77.11, 36.01);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 66.98, 41.86) -- ( 60.11, 45.82);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 66.32, 43.91) -- ( 60.60, 47.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 65.71, 45.93) -- ( 61.22, 48.52);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 65.01, 48.00) -- ( 61.90, 49.79);

\path[] ( 45.91, 36.00) --
	( 45.97, 36.00) --
	( 46.04, 36.00) --
	( 46.10, 36.00) --
	( 46.17, 36.00) --
	( 46.23, 36.00) --
	( 46.30, 36.00) --
	( 46.36, 36.00) --
	( 46.43, 36.00) --
	( 46.49, 36.00) --
	( 46.56, 36.01) --
	( 46.62, 36.01) --
	( 46.69, 36.01) --
	( 46.75, 36.01) --
	( 46.81, 36.01) --
	( 46.88, 36.01) --
	( 46.94, 36.02) --
	( 47.01, 36.02) --
	( 47.07, 36.02) --
	( 47.14, 36.02) --
	( 47.20, 36.02) --
	( 47.27, 36.02) --
	( 47.33, 36.02) --
	( 47.40, 36.02) --
	( 47.46, 36.02) --
	( 47.53, 36.02) --
	( 47.59, 36.02) --
	( 47.66, 36.02) --
	( 47.72, 36.02) --
	( 47.78, 36.02) --
	( 47.85, 36.02) --
	( 47.91, 36.02) --
	( 47.98, 36.02) --
	( 48.04, 36.02) --
	( 48.11, 36.02) --
	( 48.17, 36.02) --
	( 48.24, 36.02) --
	( 48.30, 36.02) --
	( 48.37, 36.02) --
	( 48.43, 36.02) --
	( 48.50, 36.03) --
	( 48.56, 36.03) --
	( 48.63, 36.03) --
	( 48.69, 36.03) --
	( 48.75, 36.03) --
	( 48.82, 36.03) --
	( 48.88, 36.03) --
	( 48.95, 36.03) --
	( 49.01, 36.03) --
	( 49.08, 36.03) --
	( 49.14, 36.03) --
	( 49.21, 36.03) --
	( 49.27, 36.03) --
	( 49.34, 36.03) --
	( 49.40, 36.02) --
	( 49.47, 36.02) --
	( 49.53, 36.02) --
	( 49.60, 36.02) --
	( 49.66, 36.02) --
	( 49.72, 36.02) --
	( 49.79, 36.02) --
	( 49.85, 36.02) --
	( 49.92, 36.02) --
	( 49.98, 36.02) --
	( 50.05, 36.03) --
	( 50.11, 36.03) --
	( 50.18, 36.03) --
	( 50.24, 36.03) --
	( 50.31, 36.03) --
	( 50.37, 36.04) --
	( 50.44, 36.04) --
	( 50.50, 36.04) --
	( 50.57, 36.04) --
	( 50.63, 36.04) --
	( 50.69, 36.03) --
	( 50.76, 36.03) --
	( 50.82, 36.03) --
	( 50.89, 36.03) --
	( 50.95, 36.03) --
	( 51.02, 36.03) --
	( 51.08, 36.03) --
	( 51.15, 36.03) --
	( 51.21, 36.03) --
	( 51.28, 36.03) --
	( 51.34, 36.03) --
	( 51.41, 36.03) --
	( 51.47, 36.04) --
	( 51.53, 36.04) --
	( 51.60, 36.05) --
	( 51.66, 36.05) --
	( 51.73, 36.06) --
	( 51.79, 36.06) --
	( 51.86, 36.07) --
	( 51.92, 36.08) --
	( 51.99, 36.09) --
	( 52.05, 36.10) --
	( 52.12, 36.11) --
	( 52.18, 36.12) --
	( 52.25, 36.13) --
	( 52.31, 36.14) --
	( 52.38, 36.15) --
	( 52.44, 36.16) --
	( 52.50, 36.18) --
	( 52.57, 36.19) --
	( 52.63, 36.20) --
	( 52.70, 36.22) --
	( 52.76, 36.23) --
	( 52.83, 36.25) --
	( 52.89, 36.26) --
	( 52.96, 36.28) --
	( 53.02, 36.29) --
	( 53.09, 36.31) --
	( 53.15, 36.32) --
	( 53.22, 36.33) --
	( 53.28, 36.34) --
	( 53.35, 36.35) --
	( 53.41, 36.36) --
	( 53.47, 36.37) --
	( 53.54, 36.38) --
	( 53.60, 36.39) --
	( 53.67, 36.39) --
	( 53.73, 36.40) --
	( 53.80, 36.41) --
	( 53.86, 36.42) --
	( 53.93, 36.42) --
	( 53.99, 36.43) --
	( 54.06, 36.45) --
	( 54.12, 36.46) --
	( 54.19, 36.47) --
	( 54.25, 36.49) --
	( 54.32, 36.51) --
	( 54.38, 36.53) --
	( 54.44, 36.55) --
	( 54.51, 36.58) --
	( 54.57, 36.61) --
	( 54.64, 36.64) --
	( 54.70, 36.67) --
	( 54.77, 36.71) --
	( 54.83, 36.75) --
	( 54.90, 36.79) --
	( 54.96, 36.83) --
	( 55.03, 36.87) --
	( 55.09, 36.91) --
	( 55.16, 36.96) --
	( 55.22, 37.00) --
	( 55.29, 37.05) --
	( 55.35, 37.09) --
	( 55.41, 37.14) --
	( 55.48, 37.18) --
	( 55.54, 37.23) --
	( 55.61, 37.27) --
	( 55.67, 37.32) --
	( 55.74, 37.37) --
	( 55.80, 37.42) --
	( 55.87, 37.47) --
	( 55.93, 37.52) --
	( 56.00, 37.58) --
	( 56.06, 37.64) --
	( 56.13, 37.71) --
	( 56.19, 37.78) --
	( 56.26, 37.85) --
	( 56.32, 37.93) --
	( 56.38, 38.01) --
	( 56.45, 38.09) --
	( 56.51, 38.18) --
	( 56.58, 38.28) --
	( 56.64, 38.38) --
	( 56.71, 38.48) --
	( 56.77, 38.59) --
	( 56.84, 38.69) --
	( 56.90, 38.81) --
	( 56.97, 38.92) --
	( 57.03, 39.04) --
	( 57.10, 39.16) --
	( 57.16, 39.28) --
	( 57.23, 39.40) --
	( 57.29, 39.53) --
	( 57.35, 39.66) --
	( 57.42, 39.79) --
	( 57.48, 39.92) --
	( 57.55, 40.05) --
	( 57.61, 40.18) --
	( 57.68, 40.32) --
	( 57.74, 40.45) --
	( 57.81, 40.59) --
	( 57.87, 40.72) --
	( 57.94, 40.85) --
	( 58.00, 40.99) --
	( 58.07, 41.12) --
	( 58.13, 41.25) --
	( 58.19, 41.38) --
	( 58.26, 41.52) --
	( 58.32, 41.65) --
	( 58.39, 41.78) --
	( 58.45, 41.92) --
	( 58.52, 42.06) --
	( 58.58, 42.20) --
	( 58.65, 42.34) --
	( 58.71, 42.48) --
	( 58.78, 42.63) --
	( 58.84, 42.78) --
	( 58.91, 42.93) --
	( 58.97, 43.09) --
	( 59.04, 43.24) --
	( 59.10, 43.39) --
	( 59.16, 43.54) --
	( 59.23, 43.69) --
	( 59.29, 43.84) --
	( 59.36, 43.99) --
	( 59.42, 44.13) --
	( 59.49, 44.27) --
	( 59.55, 44.42) --
	( 59.62, 44.57) --
	( 59.68, 44.72) --
	( 59.75, 44.87) --
	( 59.81, 45.03) --
	( 59.88, 45.19) --
	( 59.94, 45.36) --
	( 60.01, 45.54) --
	( 60.07, 45.72) --
	( 60.13, 45.90) --
	( 60.20, 46.09) --
	( 60.26, 46.28) --
	( 60.33, 46.47) --
	( 60.39, 46.66) --
	( 60.46, 46.84) --
	( 60.52, 47.01) --
	( 60.59, 47.18) --
	( 60.65, 47.35) --
	( 60.72, 47.50) --
	( 60.78, 47.65) --
	( 60.85, 47.79) --
	( 60.91, 47.92) --
	( 60.98, 48.05) --
	( 61.04, 48.18) --
	( 61.10, 48.30) --
	( 61.17, 48.42) --
	( 61.23, 48.55) --
	( 61.30, 48.67) --
	( 61.36, 48.80) --
	( 61.43, 48.92) --
	( 61.49, 49.05) --
	( 61.56, 49.17) --
	( 61.62, 49.29) --
	( 61.69, 49.41) --
	( 61.75, 49.53) --
	( 61.82, 49.65) --
	( 61.88, 49.76) --
	( 61.95, 49.87) --
	( 62.01, 49.97) --
	( 62.07, 50.07) --
	( 62.14, 50.16) --
	( 62.20, 50.25) --
	( 62.27, 50.34) --
	( 62.33, 50.41) --
	( 62.40, 50.48) --
	( 62.46, 50.54) --
	( 62.53, 50.59) --
	( 62.59, 50.63) --
	( 62.66, 50.66) --
	( 62.72, 50.68) --
	( 62.79, 50.69) --
	( 62.85, 50.68) --
	( 62.92, 50.67) --
	( 62.98, 50.65) --
	( 63.04, 50.62) --
	( 63.11, 50.59) --
	( 63.17, 50.55) --
	( 63.24, 50.51) --
	( 63.30, 50.47) --
	( 63.37, 50.43) --
	( 63.43, 50.39) --
	( 63.50, 50.36) --
	( 63.56, 50.32) --
	( 63.63, 50.28) --
	( 63.69, 50.25) --
	( 63.76, 50.21) --
	( 63.82, 50.16) --
	( 63.89, 50.11) --
	( 63.95, 50.06) --
	( 64.01, 50.00) --
	( 64.08, 49.93) --
	( 64.14, 49.85) --
	( 64.21, 49.76) --
	( 64.27, 49.66) --
	( 64.34, 49.55) --
	( 64.40, 49.43) --
	( 64.47, 49.31) --
	( 64.53, 49.17) --
	( 64.60, 49.03) --
	( 64.66, 48.88) --
	( 64.73, 48.72) --
	( 64.79, 48.56) --
	( 64.85, 48.40) --
	( 64.92, 48.23) --
	( 64.98, 48.06) --
	( 65.05, 47.89) --
	( 65.11, 47.71) --
	( 65.18, 47.52) --
	( 65.24, 47.34) --
	( 65.31, 47.15) --
	( 65.37, 46.96) --
	( 65.44, 46.76) --
	( 65.50, 46.57) --
	( 65.57, 46.37) --
	( 65.63, 46.17) --
	( 65.70, 45.96) --
	( 65.76, 45.75) --
	( 65.82, 45.54) --
	( 65.89, 45.33) --
	( 65.95, 45.12) --
	( 66.02, 44.90) --
	( 66.08, 44.69) --
	( 66.15, 44.47) --
	( 66.21, 44.25) --
	( 66.28, 44.04) --
	( 66.34, 43.82) --
	( 66.41, 43.61) --
	( 66.47, 43.40) --
	( 66.54, 43.19) --
	( 66.60, 42.98) --
	( 66.67, 42.78) --
	( 66.73, 42.58) --
	( 66.79, 42.38) --
	( 66.86, 42.19) --
	( 66.92, 42.01) --
	( 66.99, 41.83) --
	( 67.05, 41.65) --
	( 67.12, 41.48) --
	( 67.18, 41.32) --
	( 67.25, 41.16) --
	( 67.31, 41.01) --
	( 67.38, 40.86) --
	( 67.44, 40.72) --
	( 67.51, 40.58) --
	( 67.57, 40.45) --
	( 67.64, 40.32) --
	( 67.70, 40.19) --
	( 67.76, 40.06) --
	( 67.83, 39.93) --
	( 67.89, 39.80) --
	( 67.96, 39.67) --
	( 68.02, 39.54) --
	( 68.09, 39.41) --
	( 68.15, 39.28) --
	( 68.22, 39.15) --
	( 68.28, 39.03) --
	( 68.35, 38.90) --
	( 68.41, 38.78) --
	( 68.48, 38.67) --
	( 68.54, 38.56) --
	( 68.61, 38.45) --
	( 68.67, 38.35) --
	( 68.73, 38.26) --
	( 68.80, 38.18) --
	( 68.86, 38.10) --
	( 68.93, 38.03) --
	( 68.99, 37.96) --
	( 69.06, 37.89) --
	( 69.12, 37.83) --
	( 69.19, 37.78) --
	( 69.25, 37.72) --
	( 69.32, 37.66) --
	( 69.38, 37.61) --
	( 69.45, 37.55) --
	( 69.51, 37.50) --
	( 69.58, 37.44) --
	( 69.64, 37.39) --
	( 69.70, 37.33) --
	( 69.77, 37.27) --
	( 69.83, 37.21) --
	( 69.90, 37.15) --
	( 69.96, 37.09) --
	( 70.03, 37.03) --
	( 70.09, 36.97) --
	( 70.16, 36.91) --
	( 70.22, 36.86) --
	( 70.29, 36.80) --
	( 70.35, 36.75) --
	( 70.42, 36.69) --
	( 70.48, 36.65) --
	( 70.55, 36.60) --
	( 70.61, 36.56) --
	( 70.67, 36.52) --
	( 70.74, 36.48) --
	( 70.80, 36.45) --
	( 70.87, 36.42) --
	( 70.93, 36.39) --
	( 71.00, 36.37) --
	( 71.06, 36.35) --
	( 71.13, 36.33) --
	( 71.19, 36.31) --
	( 71.26, 36.30) --
	( 71.32, 36.28) --
	( 71.39, 36.27) --
	( 71.45, 36.26) --
	( 71.51, 36.25) --
	( 71.58, 36.24) --
	( 71.64, 36.23) --
	( 71.71, 36.23) --
	( 71.77, 36.22) --
	( 71.84, 36.22) --
	( 71.90, 36.22) --
	( 71.97, 36.22) --
	( 72.03, 36.21) --
	( 72.10, 36.21) --
	( 72.16, 36.21) --
	( 72.23, 36.21) --
	( 72.29, 36.20) --
	( 72.36, 36.20) --
	( 72.42, 36.20) --
	( 72.48, 36.19) --
	( 72.55, 36.18) --
	( 72.61, 36.18) --
	( 72.68, 36.17) --
	( 72.74, 36.16) --
	( 72.81, 36.15) --
	( 72.87, 36.14) --
	( 72.94, 36.13) --
	( 73.00, 36.12) --
	( 73.07, 36.11) --
	( 73.13, 36.10) --
	( 73.20, 36.10) --
	( 73.26, 36.09) --
	( 73.33, 36.08) --
	( 73.39, 36.07) --
	( 73.45, 36.07) --
	( 73.52, 36.06) --
	( 73.58, 36.06) --
	( 73.65, 36.05) --
	( 73.71, 36.05) --
	( 73.78, 36.05) --
	( 73.84, 36.05) --
	( 73.91, 36.04) --
	( 73.97, 36.04) --
	( 74.04, 36.04) --
	( 74.10, 36.04) --
	( 74.17, 36.04) --
	( 74.23, 36.04) --
	( 74.30, 36.04) --
	( 74.36, 36.03) --
	( 74.42, 36.03) --
	( 74.49, 36.03) --
	( 74.55, 36.03) --
	( 74.62, 36.03) --
	( 74.68, 36.03) --
	( 74.75, 36.03) --
	( 74.81, 36.03) --
	( 74.88, 36.03) --
	( 74.94, 36.02) --
	( 75.01, 36.02) --
	( 75.07, 36.02) --
	( 75.14, 36.02) --
	( 75.20, 36.02) --
	( 75.27, 36.02) --
	( 75.33, 36.02) --
	( 75.39, 36.01) --
	( 75.46, 36.01) --
	( 75.52, 36.01) --
	( 75.59, 36.01) --
	( 75.65, 36.01) --
	( 75.72, 36.01) --
	( 75.78, 36.01) --
	( 75.85, 36.01) --
	( 75.91, 36.00) --
	( 75.98, 36.00) --
	( 76.04, 36.00) --
	( 76.11, 36.00) --
	( 76.17, 36.00) --
	( 76.24, 36.00) --
	( 76.30, 36.00) --
	( 76.36, 36.00) --
	( 76.43, 36.00) --
	( 76.49, 36.00) --
	( 76.56, 36.00) --
	( 76.62, 36.00) --
	( 76.69, 36.00) --
	( 76.75, 36.00) --
	( 76.82, 36.00) --
	( 76.88, 36.00) --
	( 76.95, 36.01) --
	( 77.01, 36.01) --
	( 77.08, 36.01) --
	( 77.14, 36.01) --
	( 77.21, 36.01) --
	( 77.27, 36.01) --
	( 77.33, 36.01) --
	( 77.40, 36.01) --
	( 77.46, 36.01) --
	( 77.53, 36.01) --
	( 77.59, 36.01) --
	( 77.66, 36.01) --
	( 77.72, 36.01) --
	( 77.79, 36.01) --
	( 77.85, 36.01) --
	( 77.92, 36.01) --
	( 77.98, 36.01) --
	( 78.05, 36.01) --
	( 78.11, 36.01) --
	( 78.17, 36.00) --
	( 78.24, 36.00) --
	( 78.30, 36.00) --
	( 78.37, 36.00) --
	( 78.43, 36.00) --
	( 78.50, 36.00) --
	( 78.56, 36.00) --
	( 78.63, 36.00) --
	( 78.69, 36.00) --
	( 78.76, 36.00) --
	( 78.82, 36.00) --
	( 78.89, 36.00) --
	( 78.95, 36.00) --
	( 45.91, 36.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (100.25, 36.00) -- (100.22, 36.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (103.14, 36.00) -- (103.07, 36.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (106.03, 36.00) -- (105.61, 36.24);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (108.92, 36.00) -- (107.58, 36.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (111.81, 36.00) -- (109.16, 37.53);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (114.70, 36.00) -- (110.07, 38.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (117.59, 36.00) -- (110.83, 39.90);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (120.48, 36.00) -- (111.45, 41.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (123.37, 36.00) -- (112.05, 42.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (126.27, 36.00) -- (125.56, 36.41);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (122.49, 38.18) -- (112.65, 43.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (129.16, 36.00) -- (129.13, 36.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (120.83, 40.81) -- (113.18, 45.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (132.05, 36.00) -- (132.05, 36.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (119.70, 43.13) -- (113.66, 46.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (118.84, 45.29) -- (114.22, 47.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (118.11, 47.38) -- (114.96, 49.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (117.22, 49.57) -- (115.82, 50.38);

\path[] ( 98.00, 36.00) --
	( 98.07, 36.00) --
	( 98.14, 36.00) --
	( 98.22, 36.00) --
	( 98.29, 36.00) --
	( 98.36, 36.00) --
	( 98.43, 36.00) --
	( 98.50, 36.00) --
	( 98.57, 36.00) --
	( 98.65, 36.00) --
	( 98.72, 36.00) --
	( 98.79, 36.00) --
	( 98.86, 36.01) --
	( 98.93, 36.01) --
	( 99.01, 36.01) --
	( 99.08, 36.01) --
	( 99.15, 36.01) --
	( 99.22, 36.01) --
	( 99.29, 36.01) --
	( 99.36, 36.01) --
	( 99.44, 36.01) --
	( 99.51, 36.01) --
	( 99.58, 36.01) --
	( 99.65, 36.01) --
	( 99.72, 36.01) --
	( 99.80, 36.01) --
	( 99.87, 36.01) --
	( 99.94, 36.01) --
	(100.01, 36.01) --
	(100.08, 36.01) --
	(100.15, 36.02) --
	(100.23, 36.02) --
	(100.30, 36.02) --
	(100.37, 36.02) --
	(100.44, 36.02) --
	(100.51, 36.02) --
	(100.59, 36.02) --
	(100.66, 36.02) --
	(100.73, 36.02) --
	(100.80, 36.02) --
	(100.87, 36.02) --
	(100.94, 36.02) --
	(101.02, 36.02) --
	(101.09, 36.02) --
	(101.16, 36.02) --
	(101.23, 36.01) --
	(101.30, 36.01) --
	(101.38, 36.01) --
	(101.45, 36.01) --
	(101.52, 36.01) --
	(101.59, 36.01) --
	(101.66, 36.00) --
	(101.73, 36.00) --
	(101.81, 36.00) --
	(101.88, 36.00) --
	(101.95, 36.00) --
	(102.02, 36.00) --
	(102.09, 36.00) --
	(102.17, 36.00) --
	(102.24, 36.00) --
	(102.31, 36.01) --
	(102.38, 36.01) --
	(102.45, 36.01) --
	(102.52, 36.01) --
	(102.60, 36.01) --
	(102.67, 36.02) --
	(102.74, 36.02) --
	(102.81, 36.02) --
	(102.88, 36.03) --
	(102.96, 36.03) --
	(103.03, 36.04) --
	(103.10, 36.04) --
	(103.17, 36.05) --
	(103.24, 36.05) --
	(103.31, 36.06) --
	(103.39, 36.07) --
	(103.46, 36.07) --
	(103.53, 36.08) --
	(103.60, 36.09) --
	(103.67, 36.09) --
	(103.75, 36.10) --
	(103.82, 36.11) --
	(103.89, 36.11) --
	(103.96, 36.11) --
	(104.03, 36.12) --
	(104.10, 36.12) --
	(104.18, 36.12) --
	(104.25, 36.12) --
	(104.32, 36.12) --
	(104.39, 36.12) --
	(104.46, 36.12) --
	(104.54, 36.12) --
	(104.61, 36.12) --
	(104.68, 36.13) --
	(104.75, 36.13) --
	(104.82, 36.13) --
	(104.89, 36.14) --
	(104.97, 36.14) --
	(105.04, 36.15) --
	(105.11, 36.16) --
	(105.18, 36.17) --
	(105.25, 36.18) --
	(105.33, 36.19) --
	(105.40, 36.20) --
	(105.47, 36.22) --
	(105.54, 36.23) --
	(105.61, 36.24) --
	(105.68, 36.26) --
	(105.76, 36.27) --
	(105.83, 36.29) --
	(105.90, 36.30) --
	(105.97, 36.31) --
	(106.04, 36.32) --
	(106.12, 36.33) --
	(106.19, 36.34) --
	(106.26, 36.36) --
	(106.33, 36.37) --
	(106.40, 36.38) --
	(106.47, 36.40) --
	(106.55, 36.41) --
	(106.62, 36.43) --
	(106.69, 36.45) --
	(106.76, 36.48) --
	(106.83, 36.50) --
	(106.91, 36.53) --
	(106.98, 36.56) --
	(107.05, 36.59) --
	(107.12, 36.62) --
	(107.19, 36.65) --
	(107.26, 36.67) --
	(107.34, 36.70) --
	(107.41, 36.73) --
	(107.48, 36.75) --
	(107.55, 36.77) --
	(107.62, 36.79) --
	(107.70, 36.81) --
	(107.77, 36.82) --
	(107.84, 36.84) --
	(107.91, 36.86) --
	(107.98, 36.88) --
	(108.05, 36.90) --
	(108.13, 36.92) --
	(108.20, 36.95) --
	(108.27, 36.98) --
	(108.34, 37.01) --
	(108.41, 37.04) --
	(108.49, 37.07) --
	(108.56, 37.11) --
	(108.63, 37.15) --
	(108.70, 37.19) --
	(108.77, 37.24) --
	(108.84, 37.29) --
	(108.92, 37.34) --
	(108.99, 37.39) --
	(109.06, 37.44) --
	(109.13, 37.50) --
	(109.20, 37.56) --
	(109.28, 37.63) --
	(109.35, 37.70) --
	(109.42, 37.78) --
	(109.49, 37.86) --
	(109.56, 37.95) --
	(109.63, 38.04) --
	(109.71, 38.14) --
	(109.78, 38.24) --
	(109.85, 38.35) --
	(109.92, 38.45) --
	(109.99, 38.56) --
	(110.07, 38.67) --
	(110.14, 38.78) --
	(110.21, 38.89) --
	(110.28, 39.00) --
	(110.35, 39.10) --
	(110.42, 39.22) --
	(110.50, 39.33) --
	(110.57, 39.44) --
	(110.64, 39.56) --
	(110.71, 39.68) --
	(110.78, 39.81) --
	(110.86, 39.95) --
	(110.93, 40.09) --
	(111.00, 40.23) --
	(111.07, 40.38) --
	(111.14, 40.53) --
	(111.21, 40.69) --
	(111.29, 40.85) --
	(111.36, 41.01) --
	(111.43, 41.17) --
	(111.50, 41.34) --
	(111.57, 41.50) --
	(111.65, 41.66) --
	(111.72, 41.82) --
	(111.79, 41.98) --
	(111.86, 42.14) --
	(111.93, 42.30) --
	(112.00, 42.45) --
	(112.08, 42.60) --
	(112.15, 42.76) --
	(112.22, 42.91) --
	(112.29, 43.07) --
	(112.36, 43.22) --
	(112.44, 43.38) --
	(112.51, 43.54) --
	(112.58, 43.70) --
	(112.65, 43.87) --
	(112.72, 44.04) --
	(112.79, 44.21) --
	(112.87, 44.39) --
	(112.94, 44.57) --
	(113.01, 44.76) --
	(113.08, 44.96) --
	(113.15, 45.16) --
	(113.23, 45.36) --
	(113.30, 45.57) --
	(113.37, 45.77) --
	(113.44, 45.98) --
	(113.51, 46.19) --
	(113.58, 46.39) --
	(113.66, 46.59) --
	(113.73, 46.78) --
	(113.80, 46.97) --
	(113.87, 47.16) --
	(113.94, 47.33) --
	(114.02, 47.50) --
	(114.09, 47.67) --
	(114.16, 47.82) --
	(114.23, 47.97) --
	(114.30, 48.11) --
	(114.37, 48.25) --
	(114.45, 48.38) --
	(114.52, 48.51) --
	(114.59, 48.63) --
	(114.66, 48.74) --
	(114.73, 48.86) --
	(114.81, 48.97) --
	(114.88, 49.07) --
	(114.95, 49.18) --
	(115.02, 49.29) --
	(115.09, 49.40) --
	(115.16, 49.51) --
	(115.24, 49.61) --
	(115.31, 49.72) --
	(115.38, 49.83) --
	(115.45, 49.93) --
	(115.52, 50.03) --
	(115.60, 50.12) --
	(115.67, 50.21) --
	(115.74, 50.29) --
	(115.81, 50.37) --
	(115.88, 50.43) --
	(115.95, 50.49) --
	(116.03, 50.55) --
	(116.10, 50.59) --
	(116.17, 50.63) --
	(116.24, 50.66) --
	(116.31, 50.68) --
	(116.39, 50.69) --
	(116.46, 50.68) --
	(116.53, 50.66) --
	(116.60, 50.62) --
	(116.67, 50.57) --
	(116.74, 50.49) --
	(116.82, 50.40) --
	(116.89, 50.28) --
	(116.96, 50.15) --
	(117.03, 50.00) --
	(117.10, 49.84) --
	(117.18, 49.67) --
	(117.25, 49.49) --
	(117.32, 49.31) --
	(117.39, 49.13) --
	(117.46, 48.95) --
	(117.53, 48.77) --
	(117.61, 48.60) --
	(117.68, 48.43) --
	(117.75, 48.26) --
	(117.82, 48.09) --
	(117.89, 47.92) --
	(117.97, 47.75) --
	(118.04, 47.58) --
	(118.11, 47.40) --
	(118.18, 47.21) --
	(118.25, 47.02) --
	(118.32, 46.82) --
	(118.40, 46.62) --
	(118.47, 46.41) --
	(118.54, 46.20) --
	(118.61, 45.98) --
	(118.68, 45.77) --
	(118.76, 45.55) --
	(118.83, 45.34) --
	(118.90, 45.13) --
	(118.97, 44.93) --
	(119.04, 44.73) --
	(119.11, 44.54) --
	(119.19, 44.35) --
	(119.26, 44.16) --
	(119.33, 43.98) --
	(119.40, 43.81) --
	(119.47, 43.64) --
	(119.55, 43.48) --
	(119.62, 43.31) --
	(119.69, 43.15) --
	(119.76, 42.99) --
	(119.83, 42.83) --
	(119.90, 42.68) --
	(119.98, 42.52) --
	(120.05, 42.36) --
	(120.12, 42.21) --
	(120.19, 42.05) --
	(120.26, 41.90) --
	(120.34, 41.75) --
	(120.41, 41.60) --
	(120.48, 41.46) --
	(120.55, 41.32) --
	(120.62, 41.18) --
	(120.69, 41.05) --
	(120.77, 40.92) --
	(120.84, 40.79) --
	(120.91, 40.66) --
	(120.98, 40.54) --
	(121.05, 40.41) --
	(121.13, 40.29) --
	(121.20, 40.16) --
	(121.27, 40.03) --
	(121.34, 39.91) --
	(121.41, 39.78) --
	(121.48, 39.66) --
	(121.56, 39.53) --
	(121.63, 39.41) --
	(121.70, 39.28) --
	(121.77, 39.16) --
	(121.84, 39.05) --
	(121.92, 38.94) --
	(121.99, 38.83) --
	(122.06, 38.72) --
	(122.13, 38.62) --
	(122.20, 38.53) --
	(122.27, 38.44) --
	(122.35, 38.35) --
	(122.42, 38.26) --
	(122.49, 38.18) --
	(122.56, 38.10) --
	(122.63, 38.02) --
	(122.71, 37.94) --
	(122.78, 37.87) --
	(122.85, 37.80) --
	(122.92, 37.73) --
	(122.99, 37.67) --
	(123.06, 37.61) --
	(123.14, 37.55) --
	(123.21, 37.50) --
	(123.28, 37.45) --
	(123.35, 37.40) --
	(123.42, 37.35) --
	(123.50, 37.31) --
	(123.57, 37.26) --
	(123.64, 37.22) --
	(123.71, 37.17) --
	(123.78, 37.13) --
	(123.85, 37.08) --
	(123.93, 37.03) --
	(124.00, 36.98) --
	(124.07, 36.93) --
	(124.14, 36.88) --
	(124.21, 36.83) --
	(124.29, 36.79) --
	(124.36, 36.74) --
	(124.43, 36.70) --
	(124.50, 36.66) --
	(124.57, 36.62) --
	(124.64, 36.59) --
	(124.72, 36.56) --
	(124.79, 36.54) --
	(124.86, 36.52) --
	(124.93, 36.50) --
	(125.00, 36.48) --
	(125.08, 36.47) --
	(125.15, 36.45) --
	(125.22, 36.44) --
	(125.29, 36.44) --
	(125.36, 36.43) --
	(125.43, 36.42) --
	(125.51, 36.41) --
	(125.58, 36.40) --
	(125.65, 36.40) --
	(125.72, 36.39) --
	(125.79, 36.38) --
	(125.87, 36.37) --
	(125.94, 36.36) --
	(126.01, 36.35) --
	(126.08, 36.34) --
	(126.15, 36.32) --
	(126.22, 36.31) --
	(126.30, 36.30) --
	(126.37, 36.28) --
	(126.44, 36.27) --
	(126.51, 36.25) --
	(126.58, 36.24) --
	(126.66, 36.23) --
	(126.73, 36.22) --
	(126.80, 36.21) --
	(126.87, 36.20) --
	(126.94, 36.19) --
	(127.01, 36.18) --
	(127.09, 36.17) --
	(127.16, 36.16) --
	(127.23, 36.15) --
	(127.30, 36.14) --
	(127.37, 36.13) --
	(127.45, 36.12) --
	(127.52, 36.11) --
	(127.59, 36.10) --
	(127.66, 36.10) --
	(127.73, 36.09) --
	(127.80, 36.09) --
	(127.88, 36.08) --
	(127.95, 36.08) --
	(128.02, 36.08) --
	(128.09, 36.07) --
	(128.16, 36.07) --
	(128.24, 36.06) --
	(128.31, 36.06) --
	(128.38, 36.06) --
	(128.45, 36.05) --
	(128.52, 36.05) --
	(128.59, 36.04) --
	(128.67, 36.04) --
	(128.74, 36.03) --
	(128.81, 36.03) --
	(128.88, 36.03) --
	(128.95, 36.02) --
	(129.03, 36.02) --
	(129.10, 36.02) --
	(129.17, 36.02) --
	(129.24, 36.02) --
	(129.31, 36.02) --
	(129.38, 36.02) --
	(129.46, 36.01) --
	(129.53, 36.01) --
	(129.60, 36.01) --
	(129.67, 36.01) --
	(129.74, 36.01) --
	(129.82, 36.01) --
	(129.89, 36.01) --
	(129.96, 36.01) --
	(130.03, 36.01) --
	(130.10, 36.01) --
	(130.17, 36.01) --
	(130.25, 36.01) --
	(130.32, 36.01) --
	(130.39, 36.01) --
	(130.46, 36.01) --
	(130.53, 36.01) --
	(130.61, 36.01) --
	(130.68, 36.01) --
	(130.75, 36.01) --
	(130.82, 36.01) --
	(130.89, 36.01) --
	(130.96, 36.01) --
	(131.04, 36.01) --
	(131.11, 36.01) --
	(131.18, 36.01) --
	(131.25, 36.01) --
	(131.32, 36.00) --
	(131.40, 36.00) --
	(131.47, 36.00) --
	(131.54, 36.00) --
	(131.61, 36.00) --
	(131.68, 36.00) --
	(131.75, 36.00) --
	(131.83, 36.00) --
	(131.90, 36.00) --
	(131.97, 36.00) --
	(132.04, 36.00) --
	(132.11, 36.00) --
	(132.19, 36.00) --
	(132.26, 36.00) --
	(132.33, 36.00) --
	(132.40, 36.00) --
	(132.47, 36.00) --
	(132.54, 36.00) --
	(132.62, 36.01) --
	(132.69, 36.01) --
	(132.76, 36.01) --
	(132.83, 36.01) --
	(132.90, 36.01) --
	(132.98, 36.01) --
	(133.05, 36.01) --
	(133.12, 36.01) --
	(133.19, 36.01) --
	(133.26, 36.01) --
	(133.33, 36.01) --
	(133.41, 36.01) --
	(133.48, 36.01) --
	(133.55, 36.01) --
	(133.62, 36.01) --
	(133.69, 36.01) --
	(133.77, 36.01) --
	(133.84, 36.01) --
	(133.91, 36.00) --
	(133.98, 36.00) --
	(134.05, 36.00) --
	(134.12, 36.00) --
	(134.20, 36.00) --
	(134.27, 36.00) --
	(134.34, 36.00) --
	(134.41, 36.00) --
	(134.48, 36.00) --
	(134.56, 36.00) --
	(134.63, 36.00) --
	(134.70, 36.00) --
	( 98.00, 36.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (152.28, 36.00) -- (152.28, 36.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (155.17, 36.00) -- (155.16, 36.01);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (158.06, 36.00) -- (157.94, 36.07);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (160.96, 36.00) -- (160.26, 36.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (163.85, 36.00) -- (161.72, 37.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (166.74, 36.00) -- (162.93, 38.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (169.63, 36.00) -- (163.68, 39.43);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (172.52, 36.00) -- (164.35, 40.72);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (175.41, 36.00) -- (165.17, 41.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (178.30, 36.00) -- (165.73, 43.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (181.19, 36.00) -- (181.13, 36.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (174.90, 39.63) -- (166.15, 44.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (184.08, 36.00) -- (184.07, 36.01);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (173.83, 41.92) -- (166.61, 46.09);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (173.11, 44.01) -- (167.72, 47.12);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (172.14, 46.23) -- (168.54, 48.31);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (171.00, 48.56) -- (169.38, 49.50);

\path[] (149.78, 36.00) --
	(149.84, 36.00) --
	(149.91, 36.00) --
	(149.98, 36.00) --
	(150.05, 36.00) --
	(150.12, 36.00) --
	(150.19, 36.00) --
	(150.26, 36.00) --
	(150.33, 36.00) --
	(150.40, 36.00) --
	(150.47, 36.00) --
	(150.54, 36.00) --
	(150.60, 36.00) --
	(150.67, 36.01) --
	(150.74, 36.01) --
	(150.81, 36.01) --
	(150.88, 36.01) --
	(150.95, 36.01) --
	(151.02, 36.01) --
	(151.09, 36.01) --
	(151.16, 36.01) --
	(151.23, 36.01) --
	(151.30, 36.01) --
	(151.36, 36.01) --
	(151.43, 36.01) --
	(151.50, 36.01) --
	(151.57, 36.01) --
	(151.64, 36.01) --
	(151.71, 36.01) --
	(151.78, 36.01) --
	(151.85, 36.01) --
	(151.92, 36.01) --
	(151.99, 36.00) --
	(152.06, 36.00) --
	(152.12, 36.00) --
	(152.19, 36.00) --
	(152.26, 36.00) --
	(152.33, 36.00) --
	(152.40, 36.00) --
	(152.47, 36.00) --
	(152.54, 36.00) --
	(152.61, 36.00) --
	(152.68, 36.00) --
	(152.75, 36.00) --
	(152.82, 36.00) --
	(152.88, 36.00) --
	(152.95, 36.00) --
	(153.02, 36.00) --
	(153.09, 36.00) --
	(153.16, 36.00) --
	(153.23, 36.00) --
	(153.30, 36.00) --
	(153.37, 36.00) --
	(153.44, 36.00) --
	(153.51, 36.00) --
	(153.58, 36.00) --
	(153.64, 36.00) --
	(153.71, 36.00) --
	(153.78, 36.00) --
	(153.85, 36.00) --
	(153.92, 36.00) --
	(153.99, 36.00) --
	(154.06, 36.00) --
	(154.13, 36.00) --
	(154.20, 36.00) --
	(154.27, 36.00) --
	(154.34, 36.00) --
	(154.40, 36.00) --
	(154.47, 36.00) --
	(154.54, 36.00) --
	(154.61, 36.00) --
	(154.68, 36.00) --
	(154.75, 36.00) --
	(154.82, 36.00) --
	(154.89, 36.00) --
	(154.96, 36.00) --
	(155.03, 36.01) --
	(155.10, 36.01) --
	(155.16, 36.01) --
	(155.23, 36.01) --
	(155.30, 36.01) --
	(155.37, 36.01) --
	(155.44, 36.01) --
	(155.51, 36.01) --
	(155.58, 36.01) --
	(155.65, 36.01) --
	(155.72, 36.01) --
	(155.79, 36.01) --
	(155.86, 36.01) --
	(155.92, 36.01) --
	(155.99, 36.01) --
	(156.06, 36.01) --
	(156.13, 36.01) --
	(156.20, 36.01) --
	(156.27, 36.01) --
	(156.34, 36.01) --
	(156.41, 36.01) --
	(156.48, 36.01) --
	(156.55, 36.01) --
	(156.62, 36.01) --
	(156.68, 36.01) --
	(156.75, 36.01) --
	(156.82, 36.01) --
	(156.89, 36.02) --
	(156.96, 36.02) --
	(157.03, 36.02) --
	(157.10, 36.02) --
	(157.17, 36.02) --
	(157.24, 36.03) --
	(157.31, 36.03) --
	(157.38, 36.03) --
	(157.44, 36.03) --
	(157.51, 36.04) --
	(157.58, 36.04) --
	(157.65, 36.05) --
	(157.72, 36.05) --
	(157.79, 36.06) --
	(157.86, 36.06) --
	(157.93, 36.07) --
	(158.00, 36.07) --
	(158.07, 36.08) --
	(158.14, 36.09) --
	(158.20, 36.09) --
	(158.27, 36.10) --
	(158.34, 36.11) --
	(158.41, 36.11) --
	(158.48, 36.12) --
	(158.55, 36.13) --
	(158.62, 36.14) --
	(158.69, 36.14) --
	(158.76, 36.15) --
	(158.83, 36.16) --
	(158.90, 36.16) --
	(158.96, 36.17) --
	(159.03, 36.18) --
	(159.10, 36.19) --
	(159.17, 36.19) --
	(159.24, 36.20) --
	(159.31, 36.21) --
	(159.38, 36.22) --
	(159.45, 36.23) --
	(159.52, 36.24) --
	(159.59, 36.25) --
	(159.66, 36.26) --
	(159.72, 36.27) --
	(159.79, 36.28) --
	(159.86, 36.29) --
	(159.93, 36.31) --
	(160.00, 36.33) --
	(160.07, 36.34) --
	(160.14, 36.36) --
	(160.21, 36.38) --
	(160.28, 36.41) --
	(160.35, 36.43) --
	(160.42, 36.46) --
	(160.48, 36.50) --
	(160.55, 36.53) --
	(160.62, 36.57) --
	(160.69, 36.60) --
	(160.76, 36.64) --
	(160.83, 36.68) --
	(160.90, 36.73) --
	(160.97, 36.77) --
	(161.04, 36.81) --
	(161.11, 36.85) --
	(161.18, 36.90) --
	(161.24, 36.94) --
	(161.31, 36.98) --
	(161.38, 37.02) --
	(161.45, 37.06) --
	(161.52, 37.10) --
	(161.59, 37.14) --
	(161.66, 37.19) --
	(161.73, 37.23) --
	(161.80, 37.27) --
	(161.87, 37.32) --
	(161.94, 37.37) --
	(162.00, 37.41) --
	(162.07, 37.46) --
	(162.14, 37.51) --
	(162.21, 37.57) --
	(162.28, 37.62) --
	(162.35, 37.67) --
	(162.42, 37.72) --
	(162.49, 37.78) --
	(162.56, 37.84) --
	(162.63, 37.90) --
	(162.70, 37.96) --
	(162.76, 38.02) --
	(162.83, 38.09) --
	(162.90, 38.17) --
	(162.97, 38.25) --
	(163.04, 38.34) --
	(163.11, 38.43) --
	(163.18, 38.54) --
	(163.25, 38.64) --
	(163.32, 38.76) --
	(163.39, 38.88) --
	(163.46, 39.00) --
	(163.53, 39.13) --
	(163.59, 39.27) --
	(163.66, 39.40) --
	(163.73, 39.54) --
	(163.80, 39.68) --
	(163.87, 39.82) --
	(163.94, 39.96) --
	(164.01, 40.10) --
	(164.08, 40.23) --
	(164.15, 40.36) --
	(164.22, 40.49) --
	(164.29, 40.61) --
	(164.35, 40.72) --
	(164.42, 40.84) --
	(164.49, 40.94) --
	(164.56, 41.04) --
	(164.63, 41.14) --
	(164.70, 41.24) --
	(164.77, 41.33) --
	(164.84, 41.42) --
	(164.91, 41.52) --
	(164.98, 41.61) --
	(165.05, 41.72) --
	(165.11, 41.82) --
	(165.18, 41.94) --
	(165.25, 42.06) --
	(165.32, 42.20) --
	(165.39, 42.34) --
	(165.46, 42.50) --
	(165.53, 42.67) --
	(165.60, 42.85) --
	(165.67, 43.05) --
	(165.74, 43.26) --
	(165.81, 43.48) --
	(165.87, 43.71) --
	(165.94, 43.94) --
	(166.01, 44.19) --
	(166.08, 44.43) --
	(166.15, 44.68) --
	(166.22, 44.93) --
	(166.29, 45.16) --
	(166.36, 45.39) --
	(166.43, 45.61) --
	(166.50, 45.81) --
	(166.57, 45.99) --
	(166.63, 46.15) --
	(166.70, 46.29) --
	(166.77, 46.42) --
	(166.84, 46.52) --
	(166.91, 46.60) --
	(166.98, 46.67) --
	(167.05, 46.72) --
	(167.12, 46.76) --
	(167.19, 46.80) --
	(167.26, 46.83) --
	(167.33, 46.86) --
	(167.39, 46.89) --
	(167.46, 46.93) --
	(167.53, 46.97) --
	(167.60, 47.02) --
	(167.67, 47.07) --
	(167.74, 47.14) --
	(167.81, 47.21) --
	(167.88, 47.29) --
	(167.95, 47.38) --
	(168.02, 47.47) --
	(168.09, 47.57) --
	(168.15, 47.68) --
	(168.22, 47.79) --
	(168.29, 47.90) --
	(168.36, 48.01) --
	(168.43, 48.13) --
	(168.50, 48.24) --
	(168.57, 48.35) --
	(168.64, 48.47) --
	(168.71, 48.58) --
	(168.78, 48.69) --
	(168.85, 48.80) --
	(168.91, 48.90) --
	(168.98, 49.00) --
	(169.05, 49.10) --
	(169.12, 49.19) --
	(169.19, 49.28) --
	(169.26, 49.36) --
	(169.33, 49.44) --
	(169.40, 49.52) --
	(169.47, 49.58) --
	(169.54, 49.64) --
	(169.61, 49.68) --
	(169.67, 49.72) --
	(169.74, 49.74) --
	(169.81, 49.76) --
	(169.88, 49.76) --
	(169.95, 49.75) --
	(170.02, 49.73) --
	(170.09, 49.70) --
	(170.16, 49.65) --
	(170.23, 49.60) --
	(170.30, 49.54) --
	(170.37, 49.48) --
	(170.43, 49.40) --
	(170.50, 49.32) --
	(170.57, 49.23) --
	(170.64, 49.14) --
	(170.71, 49.04) --
	(170.78, 48.93) --
	(170.85, 48.82) --
	(170.92, 48.71) --
	(170.99, 48.58) --
	(171.06, 48.45) --
	(171.13, 48.32) --
	(171.19, 48.18) --
	(171.26, 48.04) --
	(171.33, 47.90) --
	(171.40, 47.76) --
	(171.47, 47.61) --
	(171.54, 47.46) --
	(171.61, 47.31) --
	(171.68, 47.17) --
	(171.75, 47.02) --
	(171.82, 46.88) --
	(171.89, 46.74) --
	(171.95, 46.60) --
	(172.02, 46.46) --
	(172.09, 46.33) --
	(172.16, 46.19) --
	(172.23, 46.05) --
	(172.30, 45.91) --
	(172.37, 45.77) --
	(172.44, 45.63) --
	(172.51, 45.48) --
	(172.58, 45.33) --
	(172.65, 45.17) --
	(172.71, 45.01) --
	(172.78, 44.85) --
	(172.85, 44.68) --
	(172.92, 44.50) --
	(172.99, 44.32) --
	(173.06, 44.13) --
	(173.13, 43.95) --
	(173.20, 43.75) --
	(173.27, 43.56) --
	(173.34, 43.36) --
	(173.41, 43.16) --
	(173.47, 42.95) --
	(173.54, 42.75) --
	(173.61, 42.55) --
	(173.68, 42.34) --
	(173.75, 42.14) --
	(173.82, 41.94) --
	(173.89, 41.75) --
	(173.96, 41.56) --
	(174.03, 41.37) --
	(174.10, 41.19) --
	(174.17, 41.02) --
	(174.23, 40.86) --
	(174.30, 40.70) --
	(174.37, 40.56) --
	(174.44, 40.42) --
	(174.51, 40.29) --
	(174.58, 40.16) --
	(174.65, 40.04) --
	(174.72, 39.93) --
	(174.79, 39.81) --
	(174.86, 39.70) --
	(174.93, 39.59) --
	(174.99, 39.48) --
	(175.06, 39.37) --
	(175.13, 39.26) --
	(175.20, 39.15) --
	(175.27, 39.04) --
	(175.34, 38.92) --
	(175.41, 38.81) --
	(175.48, 38.71) --
	(175.55, 38.61) --
	(175.62, 38.51) --
	(175.69, 38.42) --
	(175.75, 38.34) --
	(175.82, 38.26) --
	(175.89, 38.19) --
	(175.96, 38.13) --
	(176.03, 38.07) --
	(176.10, 38.02) --
	(176.17, 37.97) --
	(176.24, 37.93) --
	(176.31, 37.88) --
	(176.38, 37.84) --
	(176.45, 37.80) --
	(176.51, 37.75) --
	(176.58, 37.70) --
	(176.65, 37.65) --
	(176.72, 37.59) --
	(176.79, 37.54) --
	(176.86, 37.48) --
	(176.93, 37.42) --
	(177.00, 37.36) --
	(177.07, 37.30) --
	(177.14, 37.24) --
	(177.21, 37.18) --
	(177.27, 37.12) --
	(177.34, 37.07) --
	(177.41, 37.02) --
	(177.48, 36.97) --
	(177.55, 36.92) --
	(177.62, 36.88) --
	(177.69, 36.84) --
	(177.76, 36.80) --
	(177.83, 36.77) --
	(177.90, 36.74) --
	(177.97, 36.71) --
	(178.03, 36.68) --
	(178.10, 36.66) --
	(178.17, 36.63) --
	(178.24, 36.61) --
	(178.31, 36.58) --
	(178.38, 36.56) --
	(178.45, 36.54) --
	(178.52, 36.51) --
	(178.59, 36.49) --
	(178.66, 36.47) --
	(178.73, 36.45) --
	(178.79, 36.43) --
	(178.86, 36.41) --
	(178.93, 36.39) --
	(179.00, 36.37) --
	(179.07, 36.35) --
	(179.14, 36.33) --
	(179.21, 36.31) --
	(179.28, 36.29) --
	(179.35, 36.27) --
	(179.42, 36.25) --
	(179.49, 36.23) --
	(179.55, 36.22) --
	(179.62, 36.20) --
	(179.69, 36.18) --
	(179.76, 36.17) --
	(179.83, 36.15) --
	(179.90, 36.14) --
	(179.97, 36.13) --
	(180.04, 36.11) --
	(180.11, 36.10) --
	(180.18, 36.09) --
	(180.25, 36.08) --
	(180.31, 36.08) --
	(180.38, 36.07) --
	(180.45, 36.06) --
	(180.52, 36.06) --
	(180.59, 36.05) --
	(180.66, 36.05) --
	(180.73, 36.04) --
	(180.80, 36.04) --
	(180.87, 36.04) --
	(180.94, 36.04) --
	(181.01, 36.03) --
	(181.07, 36.03) --
	(181.14, 36.03) --
	(181.21, 36.03) --
	(181.28, 36.03) --
	(181.35, 36.03) --
	(181.42, 36.03) --
	(181.49, 36.04) --
	(181.56, 36.04) --
	(181.63, 36.03) --
	(181.70, 36.03) --
	(181.77, 36.03) --
	(181.83, 36.03) --
	(181.90, 36.03) --
	(181.97, 36.03) --
	(182.04, 36.03) --
	(182.11, 36.03) --
	(182.18, 36.03) --
	(182.25, 36.02) --
	(182.32, 36.02) --
	(182.39, 36.02) --
	(182.46, 36.02) --
	(182.53, 36.02) --
	(182.60, 36.02) --
	(182.66, 36.02) --
	(182.73, 36.02) --
	(182.80, 36.02) --
	(182.87, 36.02) --
	(182.94, 36.01) --
	(183.01, 36.01) --
	(183.08, 36.01) --
	(183.15, 36.01) --
	(183.22, 36.01) --
	(183.29, 36.01) --
	(183.36, 36.01) --
	(183.42, 36.01) --
	(183.49, 36.01) --
	(183.56, 36.01) --
	(183.63, 36.01) --
	(183.70, 36.01) --
	(183.77, 36.01) --
	(183.84, 36.01) --
	(183.91, 36.01) --
	(183.98, 36.01) --
	(184.05, 36.01) --
	(184.12, 36.01) --
	(184.18, 36.01) --
	(184.25, 36.00) --
	(184.32, 36.00) --
	(184.39, 36.00) --
	(184.46, 36.00) --
	(184.53, 36.00) --
	(184.60, 36.00) --
	(184.67, 36.00) --
	(184.74, 36.00) --
	(184.81, 36.00) --
	(184.88, 36.00) --
	(184.94, 36.00) --
	(185.01, 36.00) --
	(185.08, 36.00) --
	(149.78, 36.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (189.86, 36.00) -- (189.86, 36.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (192.75, 36.00) -- (192.74, 36.01);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (195.64, 36.00) -- (195.64, 36.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (198.54, 36.00) -- (198.49, 36.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (201.43, 36.00) -- (201.34, 36.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (204.32, 36.00) -- (204.10, 36.12);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (207.21, 36.00) -- (206.67, 36.31);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (210.10, 36.00) -- (208.80, 36.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (212.99, 36.00) -- (210.74, 37.30);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (215.88, 36.00) -- (212.45, 37.98);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (218.77, 36.00) -- (213.89, 38.82);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (221.66, 36.00) -- (215.25, 39.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (224.55, 36.00) -- (216.51, 40.64);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (227.44, 36.00) -- (217.61, 41.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (230.33, 36.00) -- (218.83, 42.64);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (233.23, 36.00) -- (220.69, 43.24);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (236.12, 36.00) -- (233.38, 37.58);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (230.88, 39.02) -- (223.99, 43.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (239.01, 36.00) -- (238.22, 36.45);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (241.90, 36.00) -- (241.70, 36.12);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (244.79, 36.00) -- (244.70, 36.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (247.68, 36.00) -- (247.67, 36.01);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (250.57, 36.00) -- (250.57, 36.00);

\path[] (189.52, 36.00) --
	(189.64, 36.00) --
	(189.76, 36.00) --
	(189.89, 36.00) --
	(190.01, 36.00) --
	(190.13, 36.00) --
	(190.25, 36.00) --
	(190.37, 36.00) --
	(190.49, 36.00) --
	(190.62, 36.00) --
	(190.74, 36.00) --
	(190.86, 36.00) --
	(190.98, 36.00) --
	(191.10, 36.00) --
	(191.22, 36.00) --
	(191.35, 36.00) --
	(191.47, 36.00) --
	(191.59, 36.00) --
	(191.71, 36.01) --
	(191.83, 36.01) --
	(191.95, 36.01) --
	(192.08, 36.01) --
	(192.20, 36.01) --
	(192.32, 36.01) --
	(192.44, 36.01) --
	(192.56, 36.01) --
	(192.69, 36.01) --
	(192.81, 36.01) --
	(192.93, 36.01) --
	(193.05, 36.01) --
	(193.17, 36.01) --
	(193.29, 36.01) --
	(193.42, 36.01) --
	(193.54, 36.01) --
	(193.66, 36.01) --
	(193.78, 36.01) --
	(193.90, 36.01) --
	(194.02, 36.01) --
	(194.15, 36.01) --
	(194.27, 36.01) --
	(194.39, 36.01) --
	(194.51, 36.01) --
	(194.63, 36.01) --
	(194.75, 36.00) --
	(194.88, 36.00) --
	(195.00, 36.00) --
	(195.12, 36.00) --
	(195.24, 36.00) --
	(195.36, 36.00) --
	(195.48, 36.00) --
	(195.61, 36.00) --
	(195.73, 36.00) --
	(195.85, 36.00) --
	(195.97, 36.00) --
	(196.09, 36.00) --
	(196.22, 36.00) --
	(196.34, 36.00) --
	(196.46, 36.01) --
	(196.58, 36.01) --
	(196.70, 36.01) --
	(196.82, 36.01) --
	(196.95, 36.01) --
	(197.07, 36.01) --
	(197.19, 36.01) --
	(197.31, 36.02) --
	(197.43, 36.02) --
	(197.55, 36.02) --
	(197.68, 36.02) --
	(197.80, 36.02) --
	(197.92, 36.02) --
	(198.04, 36.02) --
	(198.16, 36.03) --
	(198.28, 36.03) --
	(198.41, 36.03) --
	(198.53, 36.03) --
	(198.65, 36.03) --
	(198.77, 36.03) --
	(198.89, 36.03) --
	(199.01, 36.03) --
	(199.14, 36.03) --
	(199.26, 36.03) --
	(199.38, 36.03) --
	(199.50, 36.03) --
	(199.62, 36.03) --
	(199.75, 36.03) --
	(199.87, 36.03) --
	(199.99, 36.03) --
	(200.11, 36.03) --
	(200.23, 36.03) --
	(200.35, 36.03) --
	(200.48, 36.03) --
	(200.60, 36.03) --
	(200.72, 36.04) --
	(200.84, 36.04) --
	(200.96, 36.04) --
	(201.08, 36.04) --
	(201.21, 36.04) --
	(201.33, 36.05) --
	(201.45, 36.05) --
	(201.57, 36.05) --
	(201.69, 36.06) --
	(201.81, 36.06) --
	(201.94, 36.06) --
	(202.06, 36.06) --
	(202.18, 36.07) --
	(202.30, 36.07) --
	(202.42, 36.07) --
	(202.54, 36.08) --
	(202.67, 36.08) --
	(202.79, 36.08) --
	(202.91, 36.08) --
	(203.03, 36.09) --
	(203.15, 36.09) --
	(203.28, 36.09) --
	(203.40, 36.10) --
	(203.52, 36.10) --
	(203.64, 36.10) --
	(203.76, 36.11) --
	(203.88, 36.11) --
	(204.01, 36.12) --
	(204.13, 36.12) --
	(204.25, 36.13) --
	(204.37, 36.14) --
	(204.49, 36.14) --
	(204.61, 36.15) --
	(204.74, 36.16) --
	(204.86, 36.17) --
	(204.98, 36.17) --
	(205.10, 36.18) --
	(205.22, 36.19) --
	(205.34, 36.20) --
	(205.47, 36.21) --
	(205.59, 36.21) --
	(205.71, 36.22) --
	(205.83, 36.23) --
	(205.95, 36.24) --
	(206.07, 36.25) --
	(206.20, 36.26) --
	(206.32, 36.27) --
	(206.44, 36.29) --
	(206.56, 36.30) --
	(206.68, 36.31) --
	(206.81, 36.33) --
	(206.93, 36.35) --
	(207.05, 36.37) --
	(207.17, 36.39) --
	(207.29, 36.41) --
	(207.41, 36.43) --
	(207.54, 36.46) --
	(207.66, 36.48) --
	(207.78, 36.51) --
	(207.90, 36.54) --
	(208.02, 36.56) --
	(208.14, 36.59) --
	(208.27, 36.62) --
	(208.39, 36.65) --
	(208.51, 36.68) --
	(208.63, 36.71) --
	(208.75, 36.74) --
	(208.87, 36.77) --
	(209.00, 36.80) --
	(209.12, 36.83) --
	(209.24, 36.86) --
	(209.36, 36.90) --
	(209.48, 36.93) --
	(209.60, 36.97) --
	(209.73, 37.00) --
	(209.85, 37.04) --
	(209.97, 37.08) --
	(210.09, 37.11) --
	(210.21, 37.15) --
	(210.34, 37.18) --
	(210.46, 37.22) --
	(210.58, 37.25) --
	(210.70, 37.29) --
	(210.82, 37.33) --
	(210.94, 37.36) --
	(211.07, 37.40) --
	(211.19, 37.44) --
	(211.31, 37.48) --
	(211.43, 37.53) --
	(211.55, 37.57) --
	(211.67, 37.62) --
	(211.80, 37.67) --
	(211.92, 37.72) --
	(212.04, 37.78) --
	(212.16, 37.84) --
	(212.28, 37.90) --
	(212.40, 37.96) --
	(212.53, 38.02) --
	(212.65, 38.09) --
	(212.77, 38.16) --
	(212.89, 38.22) --
	(213.01, 38.29) --
	(213.13, 38.36) --
	(213.26, 38.43) --
	(213.38, 38.50) --
	(213.50, 38.57) --
	(213.62, 38.65) --
	(213.74, 38.72) --
	(213.87, 38.80) --
	(213.99, 38.88) --
	(214.11, 38.95) --
	(214.23, 39.03) --
	(214.35, 39.11) --
	(214.47, 39.19) --
	(214.60, 39.27) --
	(214.72, 39.35) --
	(214.84, 39.43) --
	(214.96, 39.51) --
	(215.08, 39.59) --
	(215.20, 39.67) --
	(215.33, 39.75) --
	(215.45, 39.83) --
	(215.57, 39.91) --
	(215.69, 40.00) --
	(215.81, 40.08) --
	(215.93, 40.17) --
	(216.06, 40.27) --
	(216.18, 40.36) --
	(216.30, 40.46) --
	(216.42, 40.56) --
	(216.54, 40.67) --
	(216.66, 40.78) --
	(216.79, 40.89) --
	(216.91, 41.00) --
	(217.03, 41.12) --
	(217.15, 41.24) --
	(217.27, 41.36) --
	(217.40, 41.47) --
	(217.52, 41.59) --
	(217.64, 41.71) --
	(217.76, 41.82) --
	(217.88, 41.93) --
	(218.00, 42.04) --
	(218.13, 42.14) --
	(218.25, 42.24) --
	(218.37, 42.33) --
	(218.49, 42.42) --
	(218.61, 42.50) --
	(218.73, 42.58) --
	(218.86, 42.66) --
	(218.98, 42.73) --
	(219.10, 42.79) --
	(219.22, 42.86) --
	(219.34, 42.91) --
	(219.46, 42.97) --
	(219.59, 43.02) --
	(219.71, 43.06) --
	(219.83, 43.10) --
	(219.95, 43.13) --
	(220.07, 43.16) --
	(220.19, 43.18) --
	(220.32, 43.20) --
	(220.44, 43.22) --
	(220.56, 43.23) --
	(220.68, 43.24) --
	(220.80, 43.24) --
	(220.93, 43.25) --
	(221.05, 43.25) --
	(221.17, 43.24) --
	(221.29, 43.24) --
	(221.41, 43.24) --
	(221.53, 43.23) --
	(221.66, 43.23) --
	(221.78, 43.22) --
	(221.90, 43.22) --
	(222.02, 43.22) --
	(222.14, 43.21) --
	(222.26, 43.21) --
	(222.39, 43.20) --
	(222.51, 43.20) --
	(222.63, 43.19) --
	(222.75, 43.19) --
	(222.87, 43.18) --
	(222.99, 43.17) --
	(223.12, 43.16) --
	(223.24, 43.14) --
	(223.36, 43.13) --
	(223.48, 43.11) --
	(223.60, 43.09) --
	(223.72, 43.06) --
	(223.85, 43.04) --
	(223.97, 43.01) --
	(224.09, 42.98) --
	(224.21, 42.94) --
	(224.33, 42.90) --
	(224.46, 42.86) --
	(224.58, 42.81) --
	(224.70, 42.76) --
	(224.82, 42.71) --
	(224.94, 42.66) --
	(225.06, 42.61) --
	(225.19, 42.55) --
	(225.31, 42.49) --
	(225.43, 42.43) --
	(225.55, 42.37) --
	(225.67, 42.31) --
	(225.79, 42.25) --
	(225.92, 42.19) --
	(226.04, 42.13) --
	(226.16, 42.06) --
	(226.28, 42.00) --
	(226.40, 41.93) --
	(226.52, 41.86) --
	(226.65, 41.79) --
	(226.77, 41.72) --
	(226.89, 41.65) --
	(227.01, 41.58) --
	(227.13, 41.50) --
	(227.26, 41.43) --
	(227.38, 41.35) --
	(227.50, 41.27) --
	(227.62, 41.19) --
	(227.74, 41.11) --
	(227.86, 41.03) --
	(227.99, 40.95) --
	(228.11, 40.87) --
	(228.23, 40.79) --
	(228.35, 40.71) --
	(228.47, 40.63) --
	(228.59, 40.56) --
	(228.72, 40.48) --
	(228.84, 40.40) --
	(228.96, 40.33) --
	(229.08, 40.25) --
	(229.20, 40.18) --
	(229.32, 40.10) --
	(229.45, 40.03) --
	(229.57, 39.95) --
	(229.69, 39.88) --
	(229.81, 39.80) --
	(229.93, 39.72) --
	(230.05, 39.63) --
	(230.18, 39.55) --
	(230.30, 39.46) --
	(230.42, 39.37) --
	(230.54, 39.28) --
	(230.66, 39.19) --
	(230.79, 39.10) --
	(230.91, 39.00) --
	(231.03, 38.91) --
	(231.15, 38.81) --
	(231.27, 38.72) --
	(231.39, 38.62) --
	(231.52, 38.53) --
	(231.64, 38.44) --
	(231.76, 38.36) --
	(231.88, 38.27) --
	(232.00, 38.19) --
	(232.12, 38.12) --
	(232.25, 38.05) --
	(232.37, 37.98) --
	(232.49, 37.92) --
	(232.61, 37.87) --
	(232.73, 37.81) --
	(232.85, 37.76) --
	(232.98, 37.72) --
	(233.10, 37.67) --
	(233.22, 37.63) --
	(233.34, 37.59) --
	(233.46, 37.55) --
	(233.58, 37.52) --
	(233.71, 37.48) --
	(233.83, 37.45) --
	(233.95, 37.41) --
	(234.07, 37.38) --
	(234.19, 37.34) --
	(234.32, 37.30) --
	(234.44, 37.27) --
	(234.56, 37.23) --
	(234.68, 37.19) --
	(234.80, 37.15) --
	(234.92, 37.12) --
	(235.05, 37.08) --
	(235.17, 37.04) --
	(235.29, 37.00) --
	(235.41, 36.96) --
	(235.53, 36.92) --
	(235.65, 36.89) --
	(235.78, 36.85) --
	(235.90, 36.82) --
	(236.02, 36.78) --
	(236.14, 36.75) --
	(236.26, 36.72) --
	(236.38, 36.70) --
	(236.51, 36.67) --
	(236.63, 36.65) --
	(236.75, 36.63) --
	(236.87, 36.61) --
	(236.99, 36.59) --
	(237.11, 36.57) --
	(237.24, 36.55) --
	(237.36, 36.54) --
	(237.48, 36.53) --
	(237.60, 36.51) --
	(237.72, 36.50) --
	(237.85, 36.49) --
	(237.97, 36.48) --
	(238.09, 36.46) --
	(238.21, 36.45) --
	(238.33, 36.44) --
	(238.45, 36.43) --
	(238.58, 36.42) --
	(238.70, 36.40) --
	(238.82, 36.39) --
	(238.94, 36.38) --
	(239.06, 36.36) --
	(239.18, 36.34) --
	(239.31, 36.33) --
	(239.43, 36.31) --
	(239.55, 36.29) --
	(239.67, 36.28) --
	(239.79, 36.26) --
	(239.91, 36.24) --
	(240.04, 36.23) --
	(240.16, 36.21) --
	(240.28, 36.20) --
	(240.40, 36.19) --
	(240.52, 36.18) --
	(240.64, 36.17) --
	(240.77, 36.16) --
	(240.89, 36.15) --
	(241.01, 36.14) --
	(241.13, 36.14) --
	(241.25, 36.13) --
	(241.38, 36.13) --
	(241.50, 36.12) --
	(241.62, 36.12) --
	(241.74, 36.11) --
	(241.86, 36.11) --
	(241.98, 36.10) --
	(242.11, 36.10) --
	(242.23, 36.09) --
	(242.35, 36.09) --
	(242.47, 36.08) --
	(242.59, 36.08) --
	(242.71, 36.07) --
	(242.84, 36.07) --
	(242.96, 36.07) --
	(243.08, 36.06) --
	(243.20, 36.06) --
	(243.32, 36.06) --
	(243.44, 36.06) --
	(243.57, 36.06) --
	(243.69, 36.06) --
	(243.81, 36.06) --
	(243.93, 36.06) --
	(244.05, 36.06) --
	(244.17, 36.06) --
	(244.30, 36.06) --
	(244.42, 36.06) --
	(244.54, 36.06) --
	(244.66, 36.05) --
	(244.78, 36.05) --
	(244.91, 36.05) --
	(245.03, 36.05) --
	(245.15, 36.05) --
	(245.27, 36.04) --
	(245.39, 36.04) --
	(245.51, 36.04) --
	(245.64, 36.04) --
	(245.76, 36.03) --
	(245.88, 36.03) --
	(246.00, 36.03) --
	(246.12, 36.03) --
	(246.24, 36.02) --
	(246.37, 36.02) --
	(246.49, 36.02) --
	(246.61, 36.02) --
	(246.73, 36.01) --
	(246.85, 36.01) --
	(246.97, 36.01) --
	(247.10, 36.01) --
	(247.22, 36.01) --
	(247.34, 36.01) --
	(247.46, 36.01) --
	(247.58, 36.01) --
	(247.70, 36.01) --
	(247.83, 36.01) --
	(247.95, 36.01) --
	(248.07, 36.01) --
	(248.19, 36.01) --
	(248.31, 36.01) --
	(248.44, 36.01) --
	(248.56, 36.01) --
	(248.68, 36.01) --
	(248.80, 36.01) --
	(248.92, 36.01) --
	(249.04, 36.01) --
	(249.17, 36.01) --
	(249.29, 36.01) --
	(249.41, 36.01) --
	(249.53, 36.00) --
	(249.65, 36.00) --
	(249.77, 36.00) --
	(249.90, 36.00) --
	(250.02, 36.00) --
	(250.14, 36.00) --
	(250.26, 36.00) --
	(250.38, 36.00) --
	(250.50, 36.00) --
	(250.63, 36.00) --
	(250.75, 36.00) --
	(250.87, 36.00) --
	(250.99, 36.00) --
	(251.11, 36.00) --
	(251.23, 36.00) --
	(251.36, 36.00) --
	(251.48, 36.00) --
	(251.60, 36.00) --
	(251.72, 36.00) --
	(189.52, 36.00);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 35.55, 36.00) -- ( 35.55, 36.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 37.63, 36.00) -- ( 37.63, 36.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 39.72, 36.00) -- ( 39.72, 36.01);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 41.81, 36.00) -- ( 41.82, 36.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 43.89, 36.00) -- ( 43.92, 36.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 45.98, 36.00) -- ( 46.02, 36.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 48.06, 36.00) -- ( 48.18, 36.19);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 50.15, 36.00) -- ( 50.48, 36.58);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 52.24, 36.00) -- ( 52.98, 37.29);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 54.32, 36.00) -- ( 56.98, 40.60);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 56.41, 36.00) -- ( 61.26, 44.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 58.50, 36.00) -- ( 63.76, 45.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 60.58, 36.00) -- ( 65.33, 44.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 62.67, 36.00) -- ( 66.72, 43.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 64.75, 36.00) -- ( 67.99, 41.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 66.84, 36.00) -- ( 69.27, 40.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 68.93, 36.00) -- ( 70.61, 38.92);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 71.01, 36.00) -- ( 72.04, 37.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 73.10, 36.00) -- ( 73.67, 36.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 75.19, 36.00) -- ( 75.47, 36.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 77.27, 36.00) -- ( 77.39, 36.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 79.36, 36.00) -- ( 79.40, 36.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 81.44, 36.00) -- ( 81.47, 36.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 83.53, 36.00) -- ( 83.54, 36.01);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 85.62, 36.00) -- ( 85.62, 36.01);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 87.70, 36.00) -- ( 87.70, 36.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 89.79, 36.00) -- ( 89.79, 36.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 91.88, 36.00) -- ( 91.88, 36.00);

\path[] ( 34.90, 36.00) --
	( 35.02, 36.00) --
	( 35.13, 36.00) --
	( 35.25, 36.00) --
	( 35.36, 36.00) --
	( 35.48, 36.00) --
	( 35.59, 36.00) --
	( 35.71, 36.00) --
	( 35.82, 36.00) --
	( 35.94, 36.00) --
	( 36.05, 36.00) --
	( 36.17, 36.00) --
	( 36.28, 36.00) --
	( 36.40, 36.00) --
	( 36.51, 36.00) --
	( 36.63, 36.00) --
	( 36.74, 36.00) --
	( 36.86, 36.00) --
	( 36.97, 36.00) --
	( 37.09, 36.00) --
	( 37.20, 36.00) --
	( 37.32, 36.00) --
	( 37.43, 36.00) --
	( 37.55, 36.00) --
	( 37.66, 36.00) --
	( 37.78, 36.00) --
	( 37.89, 36.00) --
	( 38.01, 36.00) --
	( 38.12, 36.01) --
	( 38.24, 36.01) --
	( 38.35, 36.01) --
	( 38.47, 36.01) --
	( 38.58, 36.01) --
	( 38.70, 36.01) --
	( 38.81, 36.01) --
	( 38.93, 36.01) --
	( 39.04, 36.01) --
	( 39.16, 36.01) --
	( 39.27, 36.01) --
	( 39.39, 36.01) --
	( 39.50, 36.01) --
	( 39.62, 36.01) --
	( 39.73, 36.01) --
	( 39.85, 36.01) --
	( 39.96, 36.01) --
	( 40.08, 36.01) --
	( 40.19, 36.01) --
	( 40.31, 36.01) --
	( 40.42, 36.01) --
	( 40.54, 36.01) --
	( 40.65, 36.01) --
	( 40.77, 36.02) --
	( 40.88, 36.02) --
	( 41.00, 36.02) --
	( 41.11, 36.02) --
	( 41.23, 36.02) --
	( 41.34, 36.02) --
	( 41.46, 36.02) --
	( 41.57, 36.02) --
	( 41.69, 36.02) --
	( 41.80, 36.02) --
	( 41.92, 36.02) --
	( 42.03, 36.02) --
	( 42.15, 36.02) --
	( 42.26, 36.02) --
	( 42.38, 36.02) --
	( 42.49, 36.02) --
	( 42.61, 36.02) --
	( 42.72, 36.02) --
	( 42.84, 36.02) --
	( 42.95, 36.02) --
	( 43.07, 36.03) --
	( 43.18, 36.03) --
	( 43.30, 36.03) --
	( 43.41, 36.03) --
	( 43.53, 36.04) --
	( 43.64, 36.04) --
	( 43.76, 36.04) --
	( 43.87, 36.05) --
	( 43.99, 36.05) --
	( 44.10, 36.05) --
	( 44.22, 36.06) --
	( 44.33, 36.06) --
	( 44.45, 36.06) --
	( 44.56, 36.06) --
	( 44.68, 36.06) --
	( 44.79, 36.06) --
	( 44.91, 36.06) --
	( 45.02, 36.06) --
	( 45.14, 36.07) --
	( 45.25, 36.07) --
	( 45.37, 36.07) --
	( 45.48, 36.07) --
	( 45.60, 36.07) --
	( 45.71, 36.07) --
	( 45.83, 36.07) --
	( 45.94, 36.08) --
	( 46.06, 36.08) --
	( 46.17, 36.08) --
	( 46.29, 36.09) --
	( 46.40, 36.09) --
	( 46.52, 36.10) --
	( 46.63, 36.10) --
	( 46.75, 36.11) --
	( 46.86, 36.11) --
	( 46.98, 36.11) --
	( 47.09, 36.12) --
	( 47.21, 36.12) --
	( 47.32, 36.13) --
	( 47.44, 36.13) --
	( 47.55, 36.14) --
	( 47.67, 36.15) --
	( 47.78, 36.16) --
	( 47.90, 36.17) --
	( 48.01, 36.18) --
	( 48.13, 36.19) --
	( 48.24, 36.20) --
	( 48.36, 36.21) --
	( 48.47, 36.22) --
	( 48.59, 36.23) --
	( 48.70, 36.24) --
	( 48.82, 36.26) --
	( 48.93, 36.27) --
	( 49.05, 36.29) --
	( 49.16, 36.30) --
	( 49.28, 36.32) --
	( 49.39, 36.34) --
	( 49.51, 36.37) --
	( 49.62, 36.39) --
	( 49.74, 36.41) --
	( 49.85, 36.44) --
	( 49.97, 36.46) --
	( 50.08, 36.49) --
	( 50.20, 36.51) --
	( 50.31, 36.54) --
	( 50.43, 36.57) --
	( 50.54, 36.59) --
	( 50.66, 36.62) --
	( 50.77, 36.64) --
	( 50.89, 36.67) --
	( 51.00, 36.69) --
	( 51.12, 36.72) --
	( 51.23, 36.74) --
	( 51.35, 36.77) --
	( 51.46, 36.80) --
	( 51.58, 36.83) --
	( 51.69, 36.86) --
	( 51.81, 36.90) --
	( 51.92, 36.93) --
	( 52.04, 36.97) --
	( 52.15, 37.00) --
	( 52.27, 37.04) --
	( 52.38, 37.08) --
	( 52.50, 37.11) --
	( 52.61, 37.15) --
	( 52.73, 37.19) --
	( 52.84, 37.23) --
	( 52.96, 37.28) --
	( 53.07, 37.33) --
	( 53.19, 37.38) --
	( 53.30, 37.43) --
	( 53.42, 37.49) --
	( 53.54, 37.55) --
	( 53.65, 37.62) --
	( 53.77, 37.68) --
	( 53.88, 37.76) --
	( 54.00, 37.83) --
	( 54.11, 37.91) --
	( 54.23, 38.00) --
	( 54.34, 38.08) --
	( 54.46, 38.17) --
	( 54.57, 38.26) --
	( 54.69, 38.36) --
	( 54.80, 38.45) --
	( 54.92, 38.55) --
	( 55.03, 38.65) --
	( 55.15, 38.76) --
	( 55.26, 38.86) --
	( 55.38, 38.97) --
	( 55.49, 39.09) --
	( 55.61, 39.20) --
	( 55.72, 39.32) --
	( 55.84, 39.44) --
	( 55.95, 39.56) --
	( 56.07, 39.68) --
	( 56.18, 39.81) --
	( 56.30, 39.93) --
	( 56.41, 40.05) --
	( 56.53, 40.16) --
	( 56.64, 40.28) --
	( 56.76, 40.39) --
	( 56.87, 40.50) --
	( 56.99, 40.61) --
	( 57.10, 40.72) --
	( 57.22, 40.83) --
	( 57.33, 40.95) --
	( 57.45, 41.06) --
	( 57.56, 41.18) --
	( 57.68, 41.31) --
	( 57.79, 41.43) --
	( 57.91, 41.55) --
	( 58.02, 41.68) --
	( 58.14, 41.81) --
	( 58.25, 41.93) --
	( 58.37, 42.06) --
	( 58.48, 42.19) --
	( 58.60, 42.32) --
	( 58.71, 42.45) --
	( 58.83, 42.58) --
	( 58.94, 42.70) --
	( 59.06, 42.82) --
	( 59.17, 42.94) --
	( 59.29, 43.05) --
	( 59.40, 43.15) --
	( 59.52, 43.24) --
	( 59.63, 43.32) --
	( 59.75, 43.40) --
	( 59.86, 43.47) --
	( 59.98, 43.53) --
	( 60.09, 43.59) --
	( 60.21, 43.66) --
	( 60.32, 43.73) --
	( 60.44, 43.80) --
	( 60.55, 43.88) --
	( 60.67, 43.96) --
	( 60.78, 44.05) --
	( 60.90, 44.14) --
	( 61.01, 44.23) --
	( 61.13, 44.31) --
	( 61.24, 44.39) --
	( 61.36, 44.47) --
	( 61.47, 44.54) --
	( 61.59, 44.61) --
	( 61.70, 44.68) --
	( 61.82, 44.75) --
	( 61.93, 44.81) --
	( 62.05, 44.87) --
	( 62.16, 44.93) --
	( 62.28, 44.99) --
	( 62.39, 45.03) --
	( 62.51, 45.07) --
	( 62.62, 45.09) --
	( 62.74, 45.11) --
	( 62.85, 45.12) --
	( 62.97, 45.12) --
	( 63.08, 45.12) --
	( 63.20, 45.12) --
	( 63.31, 45.12) --
	( 63.43, 45.13) --
	( 63.54, 45.13) --
	( 63.66, 45.13) --
	( 63.77, 45.13) --
	( 63.89, 45.12) --
	( 64.00, 45.10) --
	( 64.12, 45.08) --
	( 64.23, 45.05) --
	( 64.35, 45.01) --
	( 64.46, 44.96) --
	( 64.58, 44.89) --
	( 64.69, 44.81) --
	( 64.81, 44.73) --
	( 64.92, 44.63) --
	( 65.04, 44.52) --
	( 65.15, 44.41) --
	( 65.27, 44.30) --
	( 65.38, 44.18) --
	( 65.50, 44.06) --
	( 65.61, 43.94) --
	( 65.73, 43.83) --
	( 65.84, 43.72) --
	( 65.96, 43.61) --
	( 66.07, 43.51) --
	( 66.19, 43.41) --
	( 66.30, 43.32) --
	( 66.42, 43.24) --
	( 66.53, 43.15) --
	( 66.65, 43.07) --
	( 66.76, 42.98) --
	( 66.88, 42.89) --
	( 66.99, 42.79) --
	( 67.11, 42.69) --
	( 67.22, 42.57) --
	( 67.34, 42.45) --
	( 67.45, 42.32) --
	( 67.57, 42.17) --
	( 67.68, 42.02) --
	( 67.80, 41.87) --
	( 67.91, 41.71) --
	( 68.03, 41.56) --
	( 68.14, 41.40) --
	( 68.26, 41.25) --
	( 68.37, 41.11) --
	( 68.49, 40.98) --
	( 68.60, 40.85) --
	( 68.72, 40.73) --
	( 68.83, 40.62) --
	( 68.95, 40.51) --
	( 69.06, 40.40) --
	( 69.18, 40.29) --
	( 69.29, 40.18) --
	( 69.41, 40.07) --
	( 69.52, 39.96) --
	( 69.64, 39.85) --
	( 69.75, 39.74) --
	( 69.87, 39.62) --
	( 69.98, 39.51) --
	( 70.10, 39.40) --
	( 70.21, 39.29) --
	( 70.33, 39.18) --
	( 70.44, 39.08) --
	( 70.56, 38.97) --
	( 70.67, 38.87) --
	( 70.79, 38.77) --
	( 70.90, 38.67) --
	( 71.02, 38.57) --
	( 71.13, 38.47) --
	( 71.25, 38.38) --
	( 71.36, 38.29) --
	( 71.48, 38.20) --
	( 71.59, 38.11) --
	( 71.71, 38.02) --
	( 71.82, 37.94) --
	( 71.94, 37.86) --
	( 72.05, 37.78) --
	( 72.17, 37.70) --
	( 72.28, 37.62) --
	( 72.40, 37.55) --
	( 72.51, 37.48) --
	( 72.63, 37.42) --
	( 72.74, 37.36) --
	( 72.86, 37.30) --
	( 72.97, 37.25) --
	( 73.09, 37.20) --
	( 73.20, 37.16) --
	( 73.32, 37.12) --
	( 73.43, 37.08) --
	( 73.55, 37.04) --
	( 73.66, 37.00) --
	( 73.78, 36.96) --
	( 73.89, 36.92) --
	( 74.01, 36.88) --
	( 74.12, 36.84) --
	( 74.24, 36.80) --
	( 74.35, 36.77) --
	( 74.47, 36.73) --
	( 74.58, 36.70) --
	( 74.70, 36.67) --
	( 74.81, 36.64) --
	( 74.93, 36.61) --
	( 75.04, 36.58) --
	( 75.16, 36.56) --
	( 75.27, 36.53) --
	( 75.39, 36.51) --
	( 75.50, 36.49) --
	( 75.62, 36.46) --
	( 75.73, 36.44) --
	( 75.85, 36.42) --
	( 75.96, 36.40) --
	( 76.08, 36.39) --
	( 76.19, 36.37) --
	( 76.31, 36.36) --
	( 76.42, 36.34) --
	( 76.54, 36.33) --
	( 76.65, 36.31) --
	( 76.77, 36.30) --
	( 76.88, 36.28) --
	( 77.00, 36.26) --
	( 77.11, 36.25) --
	( 77.23, 36.23) --
	( 77.34, 36.21) --
	( 77.46, 36.20) --
	( 77.57, 36.19) --
	( 77.69, 36.17) --
	( 77.80, 36.16) --
	( 77.92, 36.15) --
	( 78.03, 36.14) --
	( 78.15, 36.13) --
	( 78.26, 36.13) --
	( 78.38, 36.12) --
	( 78.49, 36.11) --
	( 78.61, 36.11) --
	( 78.72, 36.10) --
	( 78.84, 36.10) --
	( 78.95, 36.09) --
	( 79.07, 36.09) --
	( 79.18, 36.09) --
	( 79.30, 36.08) --
	( 79.41, 36.08) --
	( 79.53, 36.08) --
	( 79.64, 36.07) --
	( 79.76, 36.07) --
	( 79.88, 36.07) --
	( 79.99, 36.07) --
	( 80.11, 36.07) --
	( 80.22, 36.06) --
	( 80.34, 36.06) --
	( 80.45, 36.06) --
	( 80.57, 36.06) --
	( 80.68, 36.05) --
	( 80.80, 36.05) --
	( 80.91, 36.05) --
	( 81.03, 36.04) --
	( 81.14, 36.04) --
	( 81.26, 36.04) --
	( 81.37, 36.04) --
	( 81.49, 36.04) --
	( 81.60, 36.04) --
	( 81.72, 36.03) --
	( 81.83, 36.03) --
	( 81.95, 36.03) --
	( 82.06, 36.03) --
	( 82.18, 36.03) --
	( 82.29, 36.03) --
	( 82.41, 36.02) --
	( 82.52, 36.02) --
	( 82.64, 36.02) --
	( 82.75, 36.02) --
	( 82.87, 36.02) --
	( 82.98, 36.02) --
	( 83.10, 36.01) --
	( 83.21, 36.01) --
	( 83.33, 36.01) --
	( 83.44, 36.01) --
	( 83.56, 36.01) --
	( 83.67, 36.01) --
	( 83.79, 36.01) --
	( 83.90, 36.01) --
	( 84.02, 36.01) --
	( 84.13, 36.01) --
	( 84.25, 36.01) --
	( 84.36, 36.01) --
	( 84.48, 36.01) --
	( 84.59, 36.01) --
	( 84.71, 36.01) --
	( 84.82, 36.00) --
	( 84.94, 36.00) --
	( 85.05, 36.01) --
	( 85.17, 36.01) --
	( 85.28, 36.01) --
	( 85.40, 36.01) --
	( 85.51, 36.01) --
	( 85.63, 36.01) --
	( 85.74, 36.00) --
	( 85.86, 36.00) --
	( 85.97, 36.00) --
	( 86.09, 36.00) --
	( 86.20, 36.00) --
	( 86.32, 36.00) --
	( 86.43, 36.00) --
	( 86.55, 36.00) --
	( 86.66, 36.00) --
	( 86.78, 36.00) --
	( 86.89, 36.00) --
	( 87.01, 36.00) --
	( 87.12, 36.00) --
	( 87.24, 36.00) --
	( 87.35, 36.00) --
	( 87.47, 36.00) --
	( 87.58, 36.00) --
	( 87.70, 36.00) --
	( 87.81, 36.00) --
	( 87.93, 36.00) --
	( 88.04, 36.00) --
	( 88.16, 36.00) --
	( 88.27, 36.00) --
	( 88.39, 36.00) --
	( 88.50, 36.00) --
	( 88.62, 36.00) --
	( 88.73, 36.00) --
	( 88.85, 36.00) --
	( 88.96, 36.00) --
	( 89.08, 36.00) --
	( 89.19, 36.00) --
	( 89.31, 36.00) --
	( 89.42, 36.00) --
	( 89.54, 36.00) --
	( 89.65, 36.00) --
	( 89.77, 36.00) --
	( 89.88, 36.00) --
	( 90.00, 36.00) --
	( 90.11, 36.00) --
	( 90.23, 36.00) --
	( 90.34, 36.00) --
	( 90.46, 36.00) --
	( 90.57, 36.00) --
	( 90.69, 36.00) --
	( 90.80, 36.00) --
	( 90.92, 36.00) --
	( 91.03, 36.00) --
	( 91.15, 36.00) --
	( 91.26, 36.00) --
	( 91.38, 36.00) --
	( 91.49, 36.00) --
	( 91.61, 36.00) --
	( 91.72, 36.00) --
	( 91.84, 36.00) --
	( 91.95, 36.00) --
	( 92.07, 36.00) --
	( 92.18, 36.00) --
	( 92.30, 36.00) --
	( 92.41, 36.00) --
	( 92.53, 36.00) --
	( 92.64, 36.00) --
	( 92.76, 36.00) --
	( 92.87, 36.00) --
	( 92.99, 36.00) --
	( 93.10, 36.00) --
	( 93.22, 36.00) --
	( 93.33, 36.00) --
	( 93.45, 36.00) --
	( 93.56, 36.00) --
	( 93.68, 36.00) --
	( 34.90, 36.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 87.70, 36.00) -- ( 87.70, 36.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 89.79, 36.00) -- ( 89.79, 36.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 91.88, 36.00) -- ( 91.88, 36.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 93.96, 36.00) -- ( 93.97, 36.01);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 96.05, 36.00) -- ( 96.06, 36.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 98.13, 36.00) -- ( 98.18, 36.07);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (100.22, 36.00) -- (100.32, 36.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (102.31, 36.00) -- (102.53, 36.38);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (104.39, 36.00) -- (104.94, 36.95);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (106.48, 36.00) -- (107.94, 38.52);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (108.57, 36.00) -- (112.79, 43.31);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (110.65, 36.00) -- (115.95, 45.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (112.74, 36.00) -- (117.69, 44.58);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (114.82, 36.00) -- (119.12, 43.44);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (116.91, 36.00) -- (120.44, 42.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (119.00, 36.00) -- (121.66, 40.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (121.08, 36.00) -- (123.00, 39.33);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (123.17, 36.00) -- (124.51, 38.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (125.26, 36.00) -- (126.07, 37.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (127.34, 36.00) -- (127.82, 36.83);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (129.43, 36.00) -- (129.66, 36.41);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (131.51, 36.00) -- (131.64, 36.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (133.60, 36.00) -- (133.65, 36.09);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (135.69, 36.00) -- (135.71, 36.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (137.77, 36.00) -- (137.78, 36.01);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (139.86, 36.00) -- (139.86, 36.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (141.95, 36.00) -- (141.95, 36.01);

\path[] ( 87.21, 36.00) --
	( 87.32, 36.00) --
	( 87.43, 36.00) --
	( 87.54, 36.00) --
	( 87.65, 36.00) --
	( 87.76, 36.00) --
	( 87.88, 36.00) --
	( 87.99, 36.00) --
	( 88.10, 36.00) --
	( 88.21, 36.00) --
	( 88.32, 36.00) --
	( 88.43, 36.00) --
	( 88.54, 36.00) --
	( 88.65, 36.00) --
	( 88.76, 36.00) --
	( 88.88, 36.00) --
	( 88.99, 36.00) --
	( 89.10, 36.00) --
	( 89.21, 36.00) --
	( 89.32, 36.00) --
	( 89.43, 36.00) --
	( 89.54, 36.00) --
	( 89.65, 36.00) --
	( 89.76, 36.00) --
	( 89.88, 36.00) --
	( 89.99, 36.00) --
	( 90.10, 36.00) --
	( 90.21, 36.00) --
	( 90.32, 36.00) --
	( 90.43, 36.00) --
	( 90.54, 36.00) --
	( 90.65, 36.00) --
	( 90.76, 36.00) --
	( 90.88, 36.00) --
	( 90.99, 36.00) --
	( 91.10, 36.00) --
	( 91.21, 36.00) --
	( 91.32, 36.00) --
	( 91.43, 36.00) --
	( 91.54, 36.00) --
	( 91.65, 36.00) --
	( 91.77, 36.00) --
	( 91.88, 36.00) --
	( 91.99, 36.00) --
	( 92.10, 36.00) --
	( 92.21, 36.00) --
	( 92.32, 36.00) --
	( 92.43, 36.00) --
	( 92.54, 36.00) --
	( 92.65, 36.00) --
	( 92.77, 36.00) --
	( 92.88, 36.01) --
	( 92.99, 36.01) --
	( 93.10, 36.01) --
	( 93.21, 36.01) --
	( 93.32, 36.01) --
	( 93.43, 36.01) --
	( 93.54, 36.01) --
	( 93.65, 36.01) --
	( 93.77, 36.01) --
	( 93.88, 36.01) --
	( 93.99, 36.01) --
	( 94.10, 36.01) --
	( 94.21, 36.01) --
	( 94.32, 36.01) --
	( 94.43, 36.02) --
	( 94.54, 36.02) --
	( 94.65, 36.02) --
	( 94.77, 36.02) --
	( 94.88, 36.02) --
	( 94.99, 36.02) --
	( 95.10, 36.01) --
	( 95.21, 36.01) --
	( 95.32, 36.01) --
	( 95.43, 36.01) --
	( 95.54, 36.02) --
	( 95.66, 36.02) --
	( 95.77, 36.02) --
	( 95.88, 36.02) --
	( 95.99, 36.02) --
	( 96.10, 36.03) --
	( 96.21, 36.03) --
	( 96.32, 36.03) --
	( 96.43, 36.03) --
	( 96.54, 36.03) --
	( 96.66, 36.04) --
	( 96.77, 36.04) --
	( 96.88, 36.04) --
	( 96.99, 36.04) --
	( 97.10, 36.04) --
	( 97.21, 36.04) --
	( 97.32, 36.04) --
	( 97.43, 36.05) --
	( 97.54, 36.05) --
	( 97.66, 36.05) --
	( 97.77, 36.05) --
	( 97.88, 36.06) --
	( 97.99, 36.06) --
	( 98.10, 36.07) --
	( 98.21, 36.07) --
	( 98.32, 36.08) --
	( 98.43, 36.08) --
	( 98.54, 36.09) --
	( 98.66, 36.09) --
	( 98.77, 36.10) --
	( 98.88, 36.11) --
	( 98.99, 36.11) --
	( 99.10, 36.12) --
	( 99.21, 36.13) --
	( 99.32, 36.13) --
	( 99.43, 36.14) --
	( 99.55, 36.15) --
	( 99.66, 36.15) --
	( 99.77, 36.15) --
	( 99.88, 36.16) --
	( 99.99, 36.16) --
	(100.10, 36.16) --
	(100.21, 36.16) --
	(100.32, 36.17) --
	(100.43, 36.17) --
	(100.55, 36.17) --
	(100.66, 36.18) --
	(100.77, 36.19) --
	(100.88, 36.19) --
	(100.99, 36.20) --
	(101.10, 36.21) --
	(101.21, 36.22) --
	(101.32, 36.23) --
	(101.43, 36.24) --
	(101.55, 36.25) --
	(101.66, 36.26) --
	(101.77, 36.27) --
	(101.88, 36.29) --
	(101.99, 36.30) --
	(102.10, 36.32) --
	(102.21, 36.33) --
	(102.32, 36.35) --
	(102.43, 36.37) --
	(102.55, 36.38) --
	(102.66, 36.40) --
	(102.77, 36.42) --
	(102.88, 36.43) --
	(102.99, 36.45) --
	(103.10, 36.47) --
	(103.21, 36.49) --
	(103.32, 36.51) --
	(103.43, 36.53) --
	(103.55, 36.55) --
	(103.66, 36.58) --
	(103.77, 36.60) --
	(103.88, 36.63) --
	(103.99, 36.66) --
	(104.10, 36.69) --
	(104.21, 36.72) --
	(104.32, 36.75) --
	(104.44, 36.78) --
	(104.55, 36.81) --
	(104.66, 36.85) --
	(104.77, 36.89) --
	(104.88, 36.93) --
	(104.99, 36.97) --
	(105.10, 37.01) --
	(105.21, 37.05) --
	(105.32, 37.09) --
	(105.44, 37.13) --
	(105.55, 37.18) --
	(105.66, 37.22) --
	(105.77, 37.26) --
	(105.88, 37.30) --
	(105.99, 37.35) --
	(106.10, 37.39) --
	(106.21, 37.44) --
	(106.32, 37.49) --
	(106.44, 37.55) --
	(106.55, 37.61) --
	(106.66, 37.67) --
	(106.77, 37.73) --
	(106.88, 37.79) --
	(106.99, 37.86) --
	(107.10, 37.93) --
	(107.21, 38.00) --
	(107.32, 38.07) --
	(107.44, 38.15) --
	(107.55, 38.23) --
	(107.66, 38.31) --
	(107.77, 38.39) --
	(107.88, 38.48) --
	(107.99, 38.57) --
	(108.10, 38.66) --
	(108.21, 38.76) --
	(108.33, 38.86) --
	(108.44, 38.96) --
	(108.55, 39.06) --
	(108.66, 39.17) --
	(108.77, 39.28) --
	(108.88, 39.39) --
	(108.99, 39.49) --
	(109.10, 39.60) --
	(109.21, 39.71) --
	(109.33, 39.82) --
	(109.44, 39.92) --
	(109.55, 40.03) --
	(109.66, 40.15) --
	(109.77, 40.27) --
	(109.88, 40.39) --
	(109.99, 40.52) --
	(110.10, 40.65) --
	(110.21, 40.78) --
	(110.33, 40.92) --
	(110.44, 41.05) --
	(110.55, 41.19) --
	(110.66, 41.32) --
	(110.77, 41.45) --
	(110.88, 41.57) --
	(110.99, 41.69) --
	(111.10, 41.81) --
	(111.21, 41.92) --
	(111.33, 42.03) --
	(111.44, 42.14) --
	(111.55, 42.25) --
	(111.66, 42.36) --
	(111.77, 42.47) --
	(111.88, 42.57) --
	(111.99, 42.67) --
	(112.10, 42.77) --
	(112.22, 42.87) --
	(112.33, 42.96) --
	(112.44, 43.05) --
	(112.55, 43.14) --
	(112.66, 43.22) --
	(112.77, 43.30) --
	(112.88, 43.37) --
	(112.99, 43.44) --
	(113.10, 43.51) --
	(113.22, 43.58) --
	(113.33, 43.64) --
	(113.44, 43.72) --
	(113.55, 43.79) --
	(113.66, 43.87) --
	(113.77, 43.96) --
	(113.88, 44.05) --
	(113.99, 44.14) --
	(114.10, 44.24) --
	(114.22, 44.33) --
	(114.33, 44.42) --
	(114.44, 44.50) --
	(114.55, 44.57) --
	(114.66, 44.64) --
	(114.77, 44.70) --
	(114.88, 44.76) --
	(114.99, 44.81) --
	(115.10, 44.86) --
	(115.22, 44.91) --
	(115.33, 44.96) --
	(115.44, 45.00) --
	(115.55, 45.05) --
	(115.66, 45.09) --
	(115.77, 45.13) --
	(115.88, 45.16) --
	(115.99, 45.18) --
	(116.11, 45.20) --
	(116.22, 45.21) --
	(116.33, 45.22) --
	(116.44, 45.22) --
	(116.55, 45.21) --
	(116.66, 45.19) --
	(116.77, 45.16) --
	(116.88, 45.12) --
	(116.99, 45.07) --
	(117.11, 45.01) --
	(117.22, 44.95) --
	(117.33, 44.87) --
	(117.44, 44.79) --
	(117.55, 44.70) --
	(117.66, 44.61) --
	(117.77, 44.52) --
	(117.88, 44.42) --
	(117.99, 44.33) --
	(118.11, 44.24) --
	(118.22, 44.14) --
	(118.33, 44.05) --
	(118.44, 43.96) --
	(118.55, 43.87) --
	(118.66, 43.78) --
	(118.77, 43.70) --
	(118.88, 43.61) --
	(118.99, 43.53) --
	(119.11, 43.45) --
	(119.22, 43.36) --
	(119.33, 43.27) --
	(119.44, 43.17) --
	(119.55, 43.07) --
	(119.66, 42.97) --
	(119.77, 42.86) --
	(119.88, 42.74) --
	(120.00, 42.62) --
	(120.11, 42.50) --
	(120.22, 42.37) --
	(120.33, 42.24) --
	(120.44, 42.11) --
	(120.55, 41.98) --
	(120.66, 41.84) --
	(120.77, 41.70) --
	(120.88, 41.56) --
	(121.00, 41.42) --
	(121.11, 41.28) --
	(121.22, 41.14) --
	(121.33, 41.00) --
	(121.44, 40.87) --
	(121.55, 40.73) --
	(121.66, 40.60) --
	(121.77, 40.47) --
	(121.88, 40.35) --
	(122.00, 40.23) --
	(122.11, 40.11) --
	(122.22, 40.00) --
	(122.33, 39.90) --
	(122.44, 39.79) --
	(122.55, 39.69) --
	(122.66, 39.60) --
	(122.77, 39.51) --
	(122.88, 39.42) --
	(123.00, 39.33) --
	(123.11, 39.25) --
	(123.22, 39.17) --
	(123.33, 39.09) --
	(123.44, 39.02) --
	(123.55, 38.95) --
	(123.66, 38.87) --
	(123.77, 38.80) --
	(123.89, 38.73) --
	(124.00, 38.66) --
	(124.11, 38.58) --
	(124.22, 38.51) --
	(124.33, 38.43) --
	(124.44, 38.36) --
	(124.55, 38.29) --
	(124.66, 38.21) --
	(124.77, 38.14) --
	(124.89, 38.06) --
	(125.00, 37.99) --
	(125.11, 37.91) --
	(125.22, 37.84) --
	(125.33, 37.77) --
	(125.44, 37.70) --
	(125.55, 37.64) --
	(125.66, 37.58) --
	(125.77, 37.53) --
	(125.89, 37.48) --
	(126.00, 37.43) --
	(126.11, 37.39) --
	(126.22, 37.35) --
	(126.33, 37.31) --
	(126.44, 37.27) --
	(126.55, 37.24) --
	(126.66, 37.20) --
	(126.77, 37.16) --
	(126.89, 37.12) --
	(127.00, 37.08) --
	(127.11, 37.04) --
	(127.22, 37.00) --
	(127.33, 36.97) --
	(127.44, 36.93) --
	(127.55, 36.90) --
	(127.66, 36.87) --
	(127.77, 36.84) --
	(127.89, 36.81) --
	(128.00, 36.78) --
	(128.11, 36.75) --
	(128.22, 36.72) --
	(128.33, 36.70) --
	(128.44, 36.67) --
	(128.55, 36.64) --
	(128.66, 36.61) --
	(128.78, 36.59) --
	(128.89, 36.56) --
	(129.00, 36.54) --
	(129.11, 36.51) --
	(129.22, 36.49) --
	(129.33, 36.47) --
	(129.44, 36.45) --
	(129.55, 36.43) --
	(129.66, 36.41) --
	(129.78, 36.39) --
	(129.89, 36.37) --
	(130.00, 36.35) --
	(130.11, 36.33) --
	(130.22, 36.31) --
	(130.33, 36.30) --
	(130.44, 36.28) --
	(130.55, 36.27) --
	(130.66, 36.26) --
	(130.78, 36.25) --
	(130.89, 36.24) --
	(131.00, 36.23) --
	(131.11, 36.23) --
	(131.22, 36.22) --
	(131.33, 36.22) --
	(131.44, 36.22) --
	(131.55, 36.21) --
	(131.66, 36.21) --
	(131.78, 36.20) --
	(131.89, 36.20) --
	(132.00, 36.19) --
	(132.11, 36.18) --
	(132.22, 36.17) --
	(132.33, 36.16) --
	(132.44, 36.15) --
	(132.55, 36.14) --
	(132.67, 36.13) --
	(132.78, 36.12) --
	(132.89, 36.12) --
	(133.00, 36.11) --
	(133.11, 36.10) --
	(133.22, 36.10) --
	(133.33, 36.10) --
	(133.44, 36.09) --
	(133.55, 36.09) --
	(133.67, 36.09) --
	(133.78, 36.09) --
	(133.89, 36.08) --
	(134.00, 36.08) --
	(134.11, 36.08) --
	(134.22, 36.07) --
	(134.33, 36.07) --
	(134.44, 36.07) --
	(134.55, 36.06) --
	(134.67, 36.06) --
	(134.78, 36.06) --
	(134.89, 36.05) --
	(135.00, 36.05) --
	(135.11, 36.05) --
	(135.22, 36.04) --
	(135.33, 36.04) --
	(135.44, 36.04) --
	(135.55, 36.04) --
	(135.67, 36.04) --
	(135.78, 36.04) --
	(135.89, 36.04) --
	(136.00, 36.04) --
	(136.11, 36.04) --
	(136.22, 36.04) --
	(136.33, 36.03) --
	(136.44, 36.03) --
	(136.56, 36.03) --
	(136.67, 36.03) --
	(136.78, 36.03) --
	(136.89, 36.03) --
	(137.00, 36.03) --
	(137.11, 36.02) --
	(137.22, 36.02) --
	(137.33, 36.02) --
	(137.44, 36.02) --
	(137.56, 36.02) --
	(137.67, 36.01) --
	(137.78, 36.01) --
	(137.89, 36.01) --
	(138.00, 36.01) --
	(138.11, 36.01) --
	(138.22, 36.01) --
	(138.33, 36.01) --
	(138.44, 36.01) --
	(138.56, 36.01) --
	(138.67, 36.00) --
	(138.78, 36.00) --
	(138.89, 36.00) --
	(139.00, 36.00) --
	(139.11, 36.00) --
	(139.22, 36.00) --
	(139.33, 36.00) --
	(139.44, 36.00) --
	(139.56, 36.00) --
	(139.67, 36.00) --
	(139.78, 36.00) --
	(139.89, 36.00) --
	(140.00, 36.00) --
	(140.11, 36.00) --
	(140.22, 36.00) --
	(140.33, 36.00) --
	(140.45, 36.00) --
	(140.56, 36.00) --
	(140.67, 36.00) --
	(140.78, 36.00) --
	(140.89, 36.00) --
	(141.00, 36.00) --
	(141.11, 36.00) --
	(141.22, 36.01) --
	(141.33, 36.01) --
	(141.45, 36.01) --
	(141.56, 36.01) --
	(141.67, 36.01) --
	(141.78, 36.01) --
	(141.89, 36.01) --
	(142.00, 36.01) --
	(142.11, 36.01) --
	(142.22, 36.01) --
	(142.33, 36.01) --
	(142.45, 36.01) --
	(142.56, 36.00) --
	(142.67, 36.00) --
	(142.78, 36.00) --
	(142.89, 36.00) --
	(143.00, 36.00) --
	(143.11, 36.00) --
	(143.22, 36.00) --
	(143.33, 36.00) --
	(143.45, 36.00) --
	(143.56, 36.00) --
	(143.67, 36.00) --
	(143.78, 36.00) --
	(143.89, 36.00) --
	(144.00, 36.00) --
	( 87.21, 36.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (146.12, 36.00) -- (146.12, 36.01);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (148.20, 36.00) -- (148.21, 36.01);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (150.29, 36.00) -- (150.31, 36.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (152.38, 36.00) -- (152.43, 36.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (154.46, 36.00) -- (154.62, 36.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (156.55, 36.00) -- (156.92, 36.64);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (158.64, 36.00) -- (159.54, 37.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (160.72, 36.00) -- (163.21, 40.31);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (162.81, 36.00) -- (167.43, 44.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (164.89, 36.00) -- (170.06, 44.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (166.98, 36.00) -- (171.69, 44.15);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (169.07, 36.00) -- (173.16, 43.09);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (171.15, 36.00) -- (174.46, 41.73);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (173.24, 36.00) -- (175.76, 40.36);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (175.33, 36.00) -- (177.03, 38.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (177.41, 36.00) -- (178.47, 37.83);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (179.50, 36.00) -- (180.07, 36.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (181.58, 36.00) -- (181.88, 36.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (183.67, 36.00) -- (183.80, 36.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (185.76, 36.00) -- (185.81, 36.09);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (187.84, 36.00) -- (187.86, 36.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (189.93, 36.00) -- (189.93, 36.01);

\path[] (144.42, 36.00) --
	(144.51, 36.00) --
	(144.60, 36.00) --
	(144.69, 36.00) --
	(144.79, 36.00) --
	(144.88, 36.00) --
	(144.97, 36.00) --
	(145.07, 36.00) --
	(145.16, 36.00) --
	(145.25, 36.00) --
	(145.35, 36.00) --
	(145.44, 36.00) --
	(145.53, 36.00) --
	(145.63, 36.00) --
	(145.72, 36.00) --
	(145.81, 36.00) --
	(145.90, 36.00) --
	(146.00, 36.00) --
	(146.09, 36.00) --
	(146.18, 36.01) --
	(146.28, 36.01) --
	(146.37, 36.01) --
	(146.46, 36.01) --
	(146.56, 36.01) --
	(146.65, 36.01) --
	(146.74, 36.01) --
	(146.84, 36.01) --
	(146.93, 36.01) --
	(147.02, 36.01) --
	(147.11, 36.01) --
	(147.21, 36.01) --
	(147.30, 36.01) --
	(147.39, 36.01) --
	(147.49, 36.01) --
	(147.58, 36.01) --
	(147.67, 36.01) --
	(147.77, 36.01) --
	(147.86, 36.01) --
	(147.95, 36.01) --
	(148.04, 36.01) --
	(148.14, 36.01) --
	(148.23, 36.01) --
	(148.32, 36.02) --
	(148.42, 36.02) --
	(148.51, 36.02) --
	(148.60, 36.02) --
	(148.70, 36.02) --
	(148.79, 36.02) --
	(148.88, 36.02) --
	(148.98, 36.02) --
	(149.07, 36.03) --
	(149.16, 36.03) --
	(149.25, 36.03) --
	(149.35, 36.03) --
	(149.44, 36.03) --
	(149.53, 36.03) --
	(149.63, 36.03) --
	(149.72, 36.03) --
	(149.81, 36.03) --
	(149.91, 36.03) --
	(150.00, 36.03) --
	(150.09, 36.04) --
	(150.19, 36.04) --
	(150.28, 36.04) --
	(150.37, 36.04) --
	(150.46, 36.04) --
	(150.56, 36.04) --
	(150.65, 36.04) --
	(150.74, 36.04) --
	(150.84, 36.05) --
	(150.93, 36.05) --
	(151.02, 36.05) --
	(151.12, 36.05) --
	(151.21, 36.05) --
	(151.30, 36.06) --
	(151.39, 36.06) --
	(151.49, 36.06) --
	(151.58, 36.06) --
	(151.67, 36.06) --
	(151.77, 36.07) --
	(151.86, 36.07) --
	(151.95, 36.07) --
	(152.05, 36.08) --
	(152.14, 36.08) --
	(152.23, 36.08) --
	(152.33, 36.09) --
	(152.42, 36.09) --
	(152.51, 36.10) --
	(152.60, 36.11) --
	(152.70, 36.11) --
	(152.79, 36.12) --
	(152.88, 36.12) --
	(152.98, 36.13) --
	(153.07, 36.14) --
	(153.16, 36.14) --
	(153.26, 36.15) --
	(153.35, 36.16) --
	(153.44, 36.16) --
	(153.54, 36.17) --
	(153.63, 36.17) --
	(153.72, 36.18) --
	(153.81, 36.19) --
	(153.91, 36.19) --
	(154.00, 36.20) --
	(154.09, 36.21) --
	(154.19, 36.22) --
	(154.28, 36.23) --
	(154.37, 36.24) --
	(154.47, 36.25) --
	(154.56, 36.26) --
	(154.65, 36.28) --
	(154.74, 36.29) --
	(154.84, 36.30) --
	(154.93, 36.32) --
	(155.02, 36.33) --
	(155.12, 36.35) --
	(155.21, 36.36) --
	(155.30, 36.38) --
	(155.40, 36.40) --
	(155.49, 36.41) --
	(155.58, 36.43) --
	(155.68, 36.44) --
	(155.77, 36.45) --
	(155.86, 36.47) --
	(155.95, 36.48) --
	(156.05, 36.49) --
	(156.14, 36.50) --
	(156.23, 36.51) --
	(156.33, 36.53) --
	(156.42, 36.54) --
	(156.51, 36.56) --
	(156.61, 36.57) --
	(156.70, 36.59) --
	(156.79, 36.61) --
	(156.89, 36.63) --
	(156.98, 36.65) --
	(157.07, 36.68) --
	(157.16, 36.70) --
	(157.26, 36.73) --
	(157.35, 36.75) --
	(157.44, 36.78) --
	(157.54, 36.81) --
	(157.63, 36.84) --
	(157.72, 36.88) --
	(157.82, 36.91) --
	(157.91, 36.94) --
	(158.00, 36.98) --
	(158.09, 37.01) --
	(158.19, 37.05) --
	(158.28, 37.08) --
	(158.37, 37.11) --
	(158.47, 37.15) --
	(158.56, 37.18) --
	(158.65, 37.21) --
	(158.75, 37.24) --
	(158.84, 37.27) --
	(158.93, 37.31) --
	(159.03, 37.34) --
	(159.12, 37.37) --
	(159.21, 37.41) --
	(159.30, 37.45) --
	(159.40, 37.49) --
	(159.49, 37.54) --
	(159.58, 37.59) --
	(159.68, 37.64) --
	(159.77, 37.70) --
	(159.86, 37.75) --
	(159.96, 37.81) --
	(160.05, 37.88) --
	(160.14, 37.94) --
	(160.24, 38.00) --
	(160.33, 38.07) --
	(160.42, 38.13) --
	(160.51, 38.19) --
	(160.61, 38.26) --
	(160.70, 38.32) --
	(160.79, 38.38) --
	(160.89, 38.44) --
	(160.98, 38.49) --
	(161.07, 38.55) --
	(161.17, 38.61) --
	(161.26, 38.67) --
	(161.35, 38.73) --
	(161.44, 38.79) --
	(161.54, 38.85) --
	(161.63, 38.92) --
	(161.72, 38.98) --
	(161.82, 39.05) --
	(161.91, 39.12) --
	(162.00, 39.20) --
	(162.10, 39.27) --
	(162.19, 39.35) --
	(162.28, 39.42) --
	(162.38, 39.50) --
	(162.47, 39.59) --
	(162.56, 39.67) --
	(162.65, 39.76) --
	(162.75, 39.84) --
	(162.84, 39.93) --
	(162.93, 40.02) --
	(163.03, 40.12) --
	(163.12, 40.21) --
	(163.21, 40.31) --
	(163.31, 40.41) --
	(163.40, 40.52) --
	(163.49, 40.62) --
	(163.59, 40.72) --
	(163.68, 40.82) --
	(163.77, 40.92) --
	(163.86, 41.02) --
	(163.96, 41.11) --
	(164.05, 41.19) --
	(164.14, 41.28) --
	(164.24, 41.36) --
	(164.33, 41.43) --
	(164.42, 41.51) --
	(164.52, 41.59) --
	(164.61, 41.66) --
	(164.70, 41.74) --
	(164.79, 41.82) --
	(164.89, 41.90) --
	(164.98, 41.98) --
	(165.07, 42.06) --
	(165.17, 42.15) --
	(165.26, 42.23) --
	(165.35, 42.31) --
	(165.45, 42.39) --
	(165.54, 42.47) --
	(165.63, 42.54) --
	(165.73, 42.61) --
	(165.82, 42.68) --
	(165.91, 42.75) --
	(166.00, 42.82) --
	(166.10, 42.88) --
	(166.19, 42.95) --
	(166.28, 43.01) --
	(166.38, 43.08) --
	(166.47, 43.15) --
	(166.56, 43.23) --
	(166.66, 43.30) --
	(166.75, 43.38) --
	(166.84, 43.46) --
	(166.94, 43.55) --
	(167.03, 43.64) --
	(167.12, 43.72) --
	(167.21, 43.81) --
	(167.31, 43.89) --
	(167.40, 43.98) --
	(167.49, 44.06) --
	(167.59, 44.14) --
	(167.68, 44.21) --
	(167.77, 44.28) --
	(167.87, 44.35) --
	(167.96, 44.42) --
	(168.05, 44.48) --
	(168.14, 44.53) --
	(168.24, 44.59) --
	(168.33, 44.64) --
	(168.42, 44.69) --
	(168.52, 44.73) --
	(168.61, 44.77) --
	(168.70, 44.81) --
	(168.80, 44.84) --
	(168.89, 44.87) --
	(168.98, 44.90) --
	(169.08, 44.92) --
	(169.17, 44.94) --
	(169.26, 44.95) --
	(169.35, 44.97) --
	(169.45, 44.98) --
	(169.54, 44.98) --
	(169.63, 44.99) --
	(169.73, 44.98) --
	(169.82, 44.98) --
	(169.91, 44.97) --
	(170.01, 44.95) --
	(170.10, 44.94) --
	(170.19, 44.92) --
	(170.29, 44.90) --
	(170.38, 44.87) --
	(170.47, 44.84) --
	(170.56, 44.81) --
	(170.66, 44.78) --
	(170.75, 44.74) --
	(170.84, 44.70) --
	(170.94, 44.65) --
	(171.03, 44.60) --
	(171.12, 44.54) --
	(171.22, 44.48) --
	(171.31, 44.41) --
	(171.40, 44.35) --
	(171.49, 44.28) --
	(171.59, 44.22) --
	(171.68, 44.15) --
	(171.77, 44.10) --
	(171.87, 44.04) --
	(171.96, 43.98) --
	(172.05, 43.93) --
	(172.15, 43.87) --
	(172.24, 43.82) --
	(172.33, 43.76) --
	(172.43, 43.69) --
	(172.52, 43.63) --
	(172.61, 43.56) --
	(172.70, 43.49) --
	(172.80, 43.41) --
	(172.89, 43.33) --
	(172.98, 43.25) --
	(173.08, 43.17) --
	(173.17, 43.09) --
	(173.26, 43.00) --
	(173.36, 42.92) --
	(173.45, 42.84) --
	(173.54, 42.75) --
	(173.64, 42.66) --
	(173.73, 42.57) --
	(173.82, 42.47) --
	(173.91, 42.37) --
	(174.01, 42.26) --
	(174.10, 42.16) --
	(174.19, 42.05) --
	(174.29, 41.94) --
	(174.38, 41.83) --
	(174.47, 41.73) --
	(174.57, 41.62) --
	(174.66, 41.52) --
	(174.75, 41.42) --
	(174.84, 41.33) --
	(174.94, 41.24) --
	(175.03, 41.14) --
	(175.12, 41.05) --
	(175.22, 40.95) --
	(175.31, 40.86) --
	(175.40, 40.76) --
	(175.50, 40.66) --
	(175.59, 40.56) --
	(175.68, 40.45) --
	(175.78, 40.35) --
	(175.87, 40.24) --
	(175.96, 40.13) --
	(176.05, 40.02) --
	(176.15, 39.91) --
	(176.24, 39.80) --
	(176.33, 39.70) --
	(176.43, 39.59) --
	(176.52, 39.49) --
	(176.61, 39.39) --
	(176.71, 39.29) --
	(176.80, 39.19) --
	(176.89, 39.10) --
	(176.99, 39.00) --
	(177.08, 38.91) --
	(177.17, 38.83) --
	(177.26, 38.74) --
	(177.36, 38.66) --
	(177.45, 38.58) --
	(177.54, 38.51) --
	(177.64, 38.43) --
	(177.73, 38.36) --
	(177.82, 38.29) --
	(177.92, 38.22) --
	(178.01, 38.15) --
	(178.10, 38.08) --
	(178.19, 38.02) --
	(178.29, 37.95) --
	(178.38, 37.89) --
	(178.47, 37.83) --
	(178.57, 37.77) --
	(178.66, 37.71) --
	(178.75, 37.65) --
	(178.85, 37.59) --
	(178.94, 37.54) --
	(179.03, 37.48) --
	(179.13, 37.42) --
	(179.22, 37.37) --
	(179.31, 37.32) --
	(179.40, 37.27) --
	(179.50, 37.22) --
	(179.59, 37.18) --
	(179.68, 37.14) --
	(179.78, 37.10) --
	(179.87, 37.07) --
	(179.96, 37.03) --
	(180.06, 37.00) --
	(180.15, 36.97) --
	(180.24, 36.94) --
	(180.34, 36.92) --
	(180.43, 36.89) --
	(180.52, 36.87) --
	(180.61, 36.84) --
	(180.71, 36.82) --
	(180.80, 36.80) --
	(180.89, 36.77) --
	(180.99, 36.75) --
	(181.08, 36.72) --
	(181.17, 36.70) --
	(181.27, 36.67) --
	(181.36, 36.65) --
	(181.45, 36.62) --
	(181.54, 36.59) --
	(181.64, 36.57) --
	(181.73, 36.55) --
	(181.82, 36.52) --
	(181.92, 36.50) --
	(182.01, 36.48) --
	(182.10, 36.46) --
	(182.20, 36.44) --
	(182.29, 36.43) --
	(182.38, 36.41) --
	(182.48, 36.40) --
	(182.57, 36.39) --
	(182.66, 36.37) --
	(182.75, 36.36) --
	(182.85, 36.35) --
	(182.94, 36.34) --
	(183.03, 36.33) --
	(183.13, 36.32) --
	(183.22, 36.31) --
	(183.31, 36.30) --
	(183.41, 36.28) --
	(183.50, 36.27) --
	(183.59, 36.26) --
	(183.69, 36.25) --
	(183.78, 36.23) --
	(183.87, 36.22) --
	(183.96, 36.21) --
	(184.06, 36.19) --
	(184.15, 36.18) --
	(184.24, 36.17) --
	(184.34, 36.17) --
	(184.43, 36.16) --
	(184.52, 36.15) --
	(184.62, 36.15) --
	(184.71, 36.14) --
	(184.80, 36.14) --
	(184.89, 36.13) --
	(184.99, 36.13) --
	(185.08, 36.12) --
	(185.17, 36.12) --
	(185.27, 36.11) --
	(185.36, 36.11) --
	(185.45, 36.10) --
	(185.55, 36.10) --
	(185.64, 36.09) --
	(185.73, 36.09) --
	(185.83, 36.09) --
	(185.92, 36.08) --
	(186.01, 36.08) --
	(186.10, 36.08) --
	(186.20, 36.08) --
	(186.29, 36.07) --
	(186.38, 36.07) --
	(186.48, 36.07) --
	(186.57, 36.07) --
	(186.66, 36.07) --
	(186.76, 36.06) --
	(186.85, 36.06) --
	(186.94, 36.06) --
	(187.04, 36.05) --
	(187.13, 36.05) --
	(187.22, 36.05) --
	(187.31, 36.04) --
	(187.41, 36.04) --
	(187.50, 36.03) --
	(187.59, 36.03) --
	(187.69, 36.03) --
	(187.78, 36.03) --
	(187.87, 36.03) --
	(187.97, 36.02) --
	(188.06, 36.02) --
	(188.15, 36.02) --
	(188.24, 36.02) --
	(188.34, 36.02) --
	(188.43, 36.02) --
	(188.52, 36.02) --
	(188.62, 36.02) --
	(188.71, 36.02) --
	(188.80, 36.02) --
	(188.90, 36.02) --
	(188.99, 36.02) --
	(189.08, 36.01) --
	(189.18, 36.01) --
	(189.27, 36.01) --
	(189.36, 36.01) --
	(189.45, 36.01) --
	(189.55, 36.01) --
	(189.64, 36.01) --
	(189.73, 36.01) --
	(189.83, 36.01) --
	(189.92, 36.01) --
	(190.01, 36.01) --
	(190.11, 36.01) --
	(190.20, 36.00) --
	(190.29, 36.00) --
	(190.39, 36.00) --
	(190.48, 36.00) --
	(190.57, 36.00) --
	(190.66, 36.00) --
	(190.76, 36.00) --
	(190.85, 36.00) --
	(190.94, 36.00) --
	(191.04, 36.00) --
	(191.13, 36.00) --
	(191.22, 36.00) --
	(191.32, 36.00) --
	(191.41, 36.00) --
	(191.50, 36.00) --
	(191.59, 36.00) --
	(191.69, 36.00) --
	(191.78, 36.00) --
	(191.87, 36.00) --
	(191.97, 36.00) --
	(144.42, 36.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (175.33, 36.00) -- (175.33, 36.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (177.41, 36.00) -- (177.41, 36.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (179.50, 36.00) -- (179.50, 36.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (181.58, 36.00) -- (181.59, 36.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (183.67, 36.00) -- (183.67, 36.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (185.76, 36.00) -- (185.76, 36.01);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (187.84, 36.00) -- (187.86, 36.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (189.93, 36.00) -- (189.95, 36.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (192.02, 36.00) -- (192.05, 36.06);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (194.10, 36.00) -- (194.17, 36.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (196.19, 36.00) -- (196.29, 36.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (198.27, 36.00) -- (198.44, 36.29);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (200.36, 36.00) -- (200.62, 36.45);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (202.45, 36.00) -- (202.82, 36.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (204.53, 36.00) -- (205.08, 36.95);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (206.62, 36.00) -- (207.46, 37.45);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (208.71, 36.00) -- (209.92, 38.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (210.79, 36.00) -- (212.43, 38.83);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (212.88, 36.00) -- (215.08, 39.81);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (214.96, 36.00) -- (217.48, 40.36);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (217.05, 36.00) -- (219.58, 40.38);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (219.14, 36.00) -- (221.66, 40.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (221.22, 36.00) -- (223.73, 40.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (223.31, 36.00) -- (225.77, 40.26);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (225.40, 36.00) -- (227.69, 39.98);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (227.48, 36.00) -- (229.56, 39.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (229.57, 36.00) -- (231.38, 39.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (231.65, 36.00) -- (233.14, 38.58);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (233.74, 36.00) -- (234.92, 38.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (235.83, 36.00) -- (236.77, 37.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (237.91, 36.00) -- (238.61, 37.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (240.00, 36.00) -- (240.52, 36.90);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (242.09, 36.00) -- (242.49, 36.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (244.17, 36.00) -- (244.46, 36.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (246.26, 36.00) -- (246.47, 36.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (248.34, 36.00) -- (248.50, 36.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (250.43, 36.00) -- (250.52, 36.16);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (252.52, 36.00) -- (252.58, 36.12);

\path[] (174.21, 36.00) --
	(174.41, 36.00) --
	(174.60, 36.00) --
	(174.80, 36.00) --
	(175.00, 36.00) --
	(175.20, 36.00) --
	(175.39, 36.00) --
	(175.59, 36.00) --
	(175.79, 36.00) --
	(175.99, 36.00) --
	(176.19, 36.00) --
	(176.38, 36.00) --
	(176.58, 36.00) --
	(176.78, 36.00) --
	(176.98, 36.00) --
	(177.17, 36.00) --
	(177.37, 36.00) --
	(177.57, 36.00) --
	(177.77, 36.00) --
	(177.96, 36.00) --
	(178.16, 36.00) --
	(178.36, 36.00) --
	(178.56, 36.00) --
	(178.75, 36.00) --
	(178.95, 36.00) --
	(179.15, 36.00) --
	(179.35, 36.00) --
	(179.54, 36.00) --
	(179.74, 36.00) --
	(179.94, 36.00) --
	(180.14, 36.00) --
	(180.34, 36.01) --
	(180.53, 36.01) --
	(180.73, 36.01) --
	(180.93, 36.01) --
	(181.13, 36.01) --
	(181.32, 36.01) --
	(181.52, 36.00) --
	(181.72, 36.00) --
	(181.92, 36.00) --
	(182.11, 36.00) --
	(182.31, 36.00) --
	(182.51, 36.00) --
	(182.71, 36.00) --
	(182.90, 36.00) --
	(183.10, 36.00) --
	(183.30, 36.00) --
	(183.50, 36.00) --
	(183.69, 36.00) --
	(183.89, 36.00) --
	(184.09, 36.01) --
	(184.29, 36.01) --
	(184.49, 36.01) --
	(184.68, 36.01) --
	(184.88, 36.01) --
	(185.08, 36.01) --
	(185.28, 36.01) --
	(185.47, 36.01) --
	(185.67, 36.01) --
	(185.87, 36.01) --
	(186.07, 36.01) --
	(186.26, 36.02) --
	(186.46, 36.02) --
	(186.66, 36.02) --
	(186.86, 36.02) --
	(187.05, 36.02) --
	(187.25, 36.02) --
	(187.45, 36.02) --
	(187.65, 36.02) --
	(187.85, 36.02) --
	(188.04, 36.02) --
	(188.24, 36.02) --
	(188.44, 36.03) --
	(188.64, 36.03) --
	(188.83, 36.03) --
	(189.03, 36.03) --
	(189.23, 36.03) --
	(189.43, 36.04) --
	(189.62, 36.04) --
	(189.82, 36.04) --
	(190.02, 36.04) --
	(190.22, 36.04) --
	(190.41, 36.04) --
	(190.61, 36.04) --
	(190.81, 36.04) --
	(191.01, 36.05) --
	(191.20, 36.05) --
	(191.40, 36.05) --
	(191.60, 36.05) --
	(191.80, 36.06) --
	(192.00, 36.06) --
	(192.19, 36.06) --
	(192.39, 36.07) --
	(192.59, 36.07) --
	(192.79, 36.08) --
	(192.98, 36.08) --
	(193.18, 36.09) --
	(193.38, 36.09) --
	(193.58, 36.10) --
	(193.77, 36.10) --
	(193.97, 36.11) --
	(194.17, 36.11) --
	(194.37, 36.12) --
	(194.56, 36.13) --
	(194.76, 36.13) --
	(194.96, 36.14) --
	(195.16, 36.15) --
	(195.36, 36.15) --
	(195.55, 36.16) --
	(195.75, 36.16) --
	(195.95, 36.17) --
	(196.15, 36.18) --
	(196.34, 36.18) --
	(196.54, 36.19) --
	(196.74, 36.20) --
	(196.94, 36.21) --
	(197.13, 36.22) --
	(197.33, 36.23) --
	(197.53, 36.24) --
	(197.73, 36.25) --
	(197.92, 36.26) --
	(198.12, 36.27) --
	(198.32, 36.28) --
	(198.52, 36.29) --
	(198.71, 36.31) --
	(198.91, 36.32) --
	(199.11, 36.33) --
	(199.31, 36.35) --
	(199.51, 36.36) --
	(199.70, 36.37) --
	(199.90, 36.39) --
	(200.10, 36.40) --
	(200.30, 36.42) --
	(200.49, 36.43) --
	(200.69, 36.45) --
	(200.89, 36.47) --
	(201.09, 36.49) --
	(201.28, 36.50) --
	(201.48, 36.52) --
	(201.68, 36.54) --
	(201.88, 36.56) --
	(202.07, 36.58) --
	(202.27, 36.60) --
	(202.47, 36.62) --
	(202.67, 36.63) --
	(202.87, 36.65) --
	(203.06, 36.68) --
	(203.26, 36.70) --
	(203.46, 36.72) --
	(203.66, 36.74) --
	(203.85, 36.77) --
	(204.05, 36.80) --
	(204.25, 36.82) --
	(204.45, 36.85) --
	(204.64, 36.88) --
	(204.84, 36.91) --
	(205.04, 36.94) --
	(205.24, 36.97) --
	(205.43, 37.01) --
	(205.63, 37.04) --
	(205.83, 37.08) --
	(206.03, 37.12) --
	(206.22, 37.16) --
	(206.42, 37.21) --
	(206.62, 37.25) --
	(206.82, 37.30) --
	(207.02, 37.34) --
	(207.21, 37.39) --
	(207.41, 37.44) --
	(207.61, 37.49) --
	(207.81, 37.54) --
	(208.00, 37.59) --
	(208.20, 37.64) --
	(208.40, 37.69) --
	(208.60, 37.74) --
	(208.79, 37.79) --
	(208.99, 37.85) --
	(209.19, 37.90) --
	(209.39, 37.95) --
	(209.58, 38.01) --
	(209.78, 38.06) --
	(209.98, 38.12) --
	(210.18, 38.17) --
	(210.38, 38.23) --
	(210.57, 38.28) --
	(210.77, 38.34) --
	(210.97, 38.39) --
	(211.17, 38.44) --
	(211.36, 38.50) --
	(211.56, 38.55) --
	(211.76, 38.61) --
	(211.96, 38.67) --
	(212.15, 38.74) --
	(212.35, 38.81) --
	(212.55, 38.88) --
	(212.75, 38.95) --
	(212.94, 39.03) --
	(213.14, 39.11) --
	(213.34, 39.18) --
	(213.54, 39.26) --
	(213.73, 39.34) --
	(213.93, 39.42) --
	(214.13, 39.49) --
	(214.33, 39.57) --
	(214.53, 39.64) --
	(214.72, 39.70) --
	(214.92, 39.76) --
	(215.12, 39.82) --
	(215.32, 39.88) --
	(215.51, 39.93) --
	(215.71, 39.98) --
	(215.91, 40.03) --
	(216.11, 40.08) --
	(216.30, 40.13) --
	(216.50, 40.17) --
	(216.70, 40.22) --
	(216.90, 40.26) --
	(217.09, 40.30) --
	(217.29, 40.33) --
	(217.49, 40.36) --
	(217.69, 40.38) --
	(217.89, 40.39) --
	(218.08, 40.40) --
	(218.28, 40.40) --
	(218.48, 40.40) --
	(218.68, 40.40) --
	(218.87, 40.40) --
	(219.07, 40.39) --
	(219.27, 40.38) --
	(219.47, 40.38) --
	(219.66, 40.37) --
	(219.86, 40.37) --
	(220.06, 40.37) --
	(220.26, 40.37) --
	(220.45, 40.37) --
	(220.65, 40.37) --
	(220.85, 40.37) --
	(221.05, 40.37) --
	(221.24, 40.37) --
	(221.44, 40.37) --
	(221.64, 40.37) --
	(221.84, 40.37) --
	(222.04, 40.37) --
	(222.23, 40.37) --
	(222.43, 40.37) --
	(222.63, 40.36) --
	(222.83, 40.36) --
	(223.02, 40.36) --
	(223.22, 40.35) --
	(223.42, 40.35) --
	(223.62, 40.34) --
	(223.81, 40.34) --
	(224.01, 40.34) --
	(224.21, 40.33) --
	(224.41, 40.33) --
	(224.60, 40.32) --
	(224.80, 40.31) --
	(225.00, 40.31) --
	(225.20, 40.30) --
	(225.40, 40.29) --
	(225.59, 40.27) --
	(225.79, 40.26) --
	(225.99, 40.24) --
	(226.19, 40.22) --
	(226.38, 40.20) --
	(226.58, 40.17) --
	(226.78, 40.14) --
	(226.98, 40.11) --
	(227.17, 40.07) --
	(227.37, 40.04) --
	(227.57, 40.00) --
	(227.77, 39.96) --
	(227.96, 39.92) --
	(228.16, 39.88) --
	(228.36, 39.84) --
	(228.56, 39.80) --
	(228.75, 39.76) --
	(228.95, 39.72) --
	(229.15, 39.68) --
	(229.35, 39.64) --
	(229.55, 39.60) --
	(229.74, 39.56) --
	(229.94, 39.51) --
	(230.14, 39.47) --
	(230.34, 39.43) --
	(230.53, 39.38) --
	(230.73, 39.33) --
	(230.93, 39.27) --
	(231.13, 39.22) --
	(231.32, 39.16) --
	(231.52, 39.10) --
	(231.72, 39.03) --
	(231.92, 38.97) --
	(232.11, 38.90) --
	(232.31, 38.84) --
	(232.51, 38.78) --
	(232.71, 38.72) --
	(232.91, 38.65) --
	(233.10, 38.59) --
	(233.30, 38.53) --
	(233.50, 38.47) --
	(233.70, 38.41) --
	(233.89, 38.35) --
	(234.09, 38.28) --
	(234.29, 38.23) --
	(234.49, 38.17) --
	(234.68, 38.11) --
	(234.88, 38.06) --
	(235.08, 38.00) --
	(235.28, 37.95) --
	(235.47, 37.91) --
	(235.67, 37.86) --
	(235.87, 37.82) --
	(236.07, 37.78) --
	(236.26, 37.73) --
	(236.46, 37.69) --
	(236.66, 37.65) --
	(236.86, 37.61) --
	(237.06, 37.57) --
	(237.25, 37.52) --
	(237.45, 37.48) --
	(237.65, 37.43) --
	(237.85, 37.39) --
	(238.04, 37.34) --
	(238.24, 37.30) --
	(238.44, 37.25) --
	(238.64, 37.21) --
	(238.83, 37.16) --
	(239.03, 37.12) --
	(239.23, 37.09) --
	(239.43, 37.05) --
	(239.62, 37.02) --
	(239.82, 36.99) --
	(240.02, 36.96) --
	(240.22, 36.94) --
	(240.42, 36.91) --
	(240.61, 36.89) --
	(240.81, 36.87) --
	(241.01, 36.85) --
	(241.21, 36.83) --
	(241.40, 36.81) --
	(241.60, 36.79) --
	(241.80, 36.77) --
	(242.00, 36.75) --
	(242.19, 36.73) --
	(242.39, 36.71) --
	(242.59, 36.69) --
	(242.79, 36.66) --
	(242.98, 36.64) --
	(243.18, 36.62) --
	(243.38, 36.59) --
	(243.58, 36.57) --
	(243.77, 36.55) --
	(243.97, 36.53) --
	(244.17, 36.51) --
	(244.37, 36.50) --
	(244.57, 36.48) --
	(244.76, 36.47) --
	(244.96, 36.45) --
	(245.16, 36.44) --
	(245.36, 36.43) --
	(245.55, 36.42) --
	(245.75, 36.41) --
	(245.95, 36.40) --
	(246.15, 36.39) --
	(246.34, 36.38) --
	(246.54, 36.37) --
	(246.74, 36.36) --
	(246.94, 36.35) --
	(247.13, 36.34) --
	(247.33, 36.33) --
	(247.53, 36.32) --
	(247.73, 36.31) --
	(247.93, 36.30) --
	(248.12, 36.29) --
	(248.32, 36.28) --
	(248.52, 36.27) --
	(248.72, 36.25) --
	(248.91, 36.24) --
	(249.11, 36.23) --
	(249.31, 36.22) --
	(249.51, 36.21) --
	(249.70, 36.20) --
	(249.90, 36.18) --
	(250.10, 36.18) --
	(250.30, 36.17) --
	(250.49, 36.16) --
	(250.69, 36.15) --
	(250.89, 36.15) --
	(251.09, 36.15) --
	(251.28, 36.14) --
	(251.48, 36.14) --
	(251.68, 36.13) --
	(251.88, 36.13) --
	(252.08, 36.13) --
	(252.27, 36.12) --
	(252.47, 36.12) --
	(252.67, 36.11) --
	(252.87, 36.11) --
	(252.94, 36.11);

\path[] (252.94, 36.00) --
	(174.21, 36.00);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 55.25, 36.00) --
	( 55.27, 36.00) --
	( 55.30, 36.00) --
	( 55.32, 36.00) --
	( 55.35, 36.00) --
	( 55.37, 36.01) --
	( 55.39, 36.01) --
	( 55.42, 36.01) --
	( 55.44, 36.01) --
	( 55.47, 36.01) --
	( 55.49, 36.02) --
	( 55.51, 36.02) --
	( 55.54, 36.02) --
	( 55.56, 36.03) --
	( 55.58, 36.03) --
	( 55.61, 36.04) --
	( 55.63, 36.04) --
	( 55.66, 36.05) --
	( 55.68, 36.06) --
	( 55.70, 36.07) --
	( 55.73, 36.07) --
	( 55.75, 36.08) --
	( 55.77, 36.09) --
	( 55.80, 36.10) --
	( 55.82, 36.11) --
	( 55.85, 36.12) --
	( 55.87, 36.13) --
	( 55.89, 36.13) --
	( 55.92, 36.14) --
	( 55.94, 36.15) --
	( 55.97, 36.15) --
	( 55.99, 36.16) --
	( 56.01, 36.16) --
	( 56.04, 36.17) --
	( 56.06, 36.17) --
	( 56.08, 36.17) --
	( 56.11, 36.17) --
	( 56.13, 36.17) --
	( 56.16, 36.16) --
	( 56.18, 36.16) --
	( 56.20, 36.15) --
	( 56.23, 36.15) --
	( 56.25, 36.14) --
	( 56.27, 36.13) --
	( 56.30, 36.12) --
	( 56.32, 36.12) --
	( 56.35, 36.11) --
	( 56.37, 36.10) --
	( 56.39, 36.09) --
	( 56.42, 36.08) --
	( 56.44, 36.07) --
	( 56.47, 36.07) --
	( 56.49, 36.06) --
	( 56.51, 36.05) --
	( 56.54, 36.05) --
	( 56.56, 36.04) --
	( 56.58, 36.04) --
	( 56.61, 36.03) --
	( 56.63, 36.03) --
	( 56.66, 36.03) --
	( 56.68, 36.03) --
	( 56.70, 36.03) --
	( 56.73, 36.03) --
	( 56.75, 36.03) --
	( 56.77, 36.03) --
	( 56.80, 36.04) --
	( 56.82, 36.04) --
	( 56.85, 36.04) --
	( 56.87, 36.05) --
	( 56.89, 36.06) --
	( 56.92, 36.06) --
	( 56.94, 36.07) --
	( 56.97, 36.08) --
	( 56.99, 36.09) --
	( 57.01, 36.10) --
	( 57.04, 36.11) --
	( 57.06, 36.12) --
	( 57.08, 36.13) --
	( 57.11, 36.14) --
	( 57.13, 36.15) --
	( 57.16, 36.16) --
	( 57.18, 36.17) --
	( 57.20, 36.18) --
	( 57.23, 36.20) --
	( 57.25, 36.21) --
	( 57.27, 36.22) --
	( 57.30, 36.23) --
	( 57.32, 36.24) --
	( 57.35, 36.26) --
	( 57.37, 36.27) --
	( 57.39, 36.28) --
	( 57.42, 36.30) --
	( 57.44, 36.31) --
	( 57.47, 36.33) --
	( 57.49, 36.35) --
	( 57.51, 36.36) --
	( 57.54, 36.38) --
	( 57.56, 36.40) --
	( 57.58, 36.42) --
	( 57.61, 36.44) --
	( 57.63, 36.47) --
	( 57.66, 36.49) --
	( 57.68, 36.51) --
	( 57.70, 36.53) --
	( 57.73, 36.56) --
	( 57.75, 36.58) --
	( 57.77, 36.60) --
	( 57.80, 36.62) --
	( 57.82, 36.64) --
	( 57.85, 36.65) --
	( 57.87, 36.67) --
	( 57.89, 36.68) --
	( 57.92, 36.69) --
	( 57.94, 36.70) --
	( 57.97, 36.71) --
	( 57.99, 36.71) --
	( 58.01, 36.71) --
	( 58.04, 36.72) --
	( 58.06, 36.72) --
	( 58.08, 36.72) --
	( 58.11, 36.72) --
	( 58.13, 36.72) --
	( 58.16, 36.72) --
	( 58.18, 36.72) --
	( 58.20, 36.73) --
	( 58.23, 36.73) --
	( 58.25, 36.74) --
	( 58.27, 36.75) --
	( 58.30, 36.76) --
	( 58.32, 36.78) --
	( 58.35, 36.80) --
	( 58.37, 36.82) --
	( 58.39, 36.84) --
	( 58.42, 36.87) --
	( 58.44, 36.91) --
	( 58.47, 36.94) --
	( 58.49, 36.99) --
	( 58.51, 37.03) --
	( 58.54, 37.09) --
	( 58.56, 37.14) --
	( 58.58, 37.20) --
	( 58.61, 37.27) --
	( 58.63, 37.34) --
	( 58.66, 37.41) --
	( 58.68, 37.49) --
	( 58.70, 37.57) --
	( 58.73, 37.66) --
	( 58.75, 37.75) --
	( 58.77, 37.84) --
	( 58.80, 37.94) --
	( 58.82, 38.03) --
	( 58.85, 38.13) --
	( 58.87, 38.24) --
	( 58.89, 38.34) --
	( 58.92, 38.44) --
	( 58.94, 38.55) --
	( 58.97, 38.65) --
	( 58.99, 38.76) --
	( 59.01, 38.87) --
	( 59.04, 38.97) --
	( 59.06, 39.08) --
	( 59.08, 39.18) --
	( 59.11, 39.29) --
	( 59.13, 39.40) --
	( 59.16, 39.51) --
	( 59.18, 39.62) --
	( 59.20, 39.73) --
	( 59.23, 39.85) --
	( 59.25, 39.97) --
	( 59.27, 40.09) --
	( 59.30, 40.23) --
	( 59.32, 40.37) --
	( 59.35, 40.52) --
	( 59.37, 40.68) --
	( 59.39, 40.85) --
	( 59.42, 41.03) --
	( 59.44, 41.22) --
	( 59.47, 41.43) --
	( 59.49, 41.65) --
	( 59.51, 41.88) --
	( 59.54, 42.13) --
	( 59.56, 42.39) --
	( 59.58, 42.66) --
	( 59.61, 42.94) --
	( 59.63, 43.23) --
	( 59.66, 43.53) --
	( 59.68, 43.84) --
	( 59.70, 44.16) --
	( 59.73, 44.48) --
	( 59.75, 44.80) --
	( 59.77, 45.12) --
	( 59.80, 45.44) --
	( 59.82, 45.76) --
	( 59.85, 46.08) --
	( 59.87, 46.39) --
	( 59.89, 46.69) --
	( 59.92, 46.98) --
	( 59.94, 47.26) --
	( 59.97, 47.53) --
	( 59.99, 47.79) --
	( 60.01, 48.04) --
	( 60.04, 48.27) --
	( 60.06, 48.49) --
	( 60.08, 48.69) --
	( 60.11, 48.88) --
	( 60.13, 49.06) --
	( 60.16, 49.23) --
	( 60.18, 49.38) --
	( 60.20, 49.53) --
	( 60.23, 49.66) --
	( 60.25, 49.79) --
	( 60.27, 49.91) --
	( 60.30, 50.03) --
	( 60.32, 50.14) --
	( 60.35, 50.26) --
	( 60.37, 50.38) --
	( 60.39, 50.50) --
	( 60.42, 50.63) --
	( 60.44, 50.77) --
	( 60.47, 50.92) --
	( 60.49, 51.08) --
	( 60.51, 51.26) --
	( 60.54, 51.45) --
	( 60.56, 51.65) --
	( 60.58, 51.88) --
	( 60.61, 52.12) --
	( 60.63, 52.39) --
	( 60.66, 52.67) --
	( 60.68, 52.97) --
	( 60.70, 53.29) --
	( 60.73, 53.63) --
	( 60.75, 53.98) --
	( 60.77, 54.35) --
	( 60.80, 54.74) --
	( 60.82, 55.13) --
	( 60.85, 55.54) --
	( 60.87, 55.96) --
	( 60.89, 56.38) --
	( 60.92, 56.81) --
	( 60.94, 57.25) --
	( 60.97, 57.69) --
	( 60.99, 58.13) --
	( 61.01, 58.57) --
	( 61.04, 59.02) --
	( 61.06, 59.46) --
	( 61.08, 59.91) --
	( 61.11, 60.35) --
	( 61.13, 60.79) --
	( 61.16, 61.24) --
	( 61.18, 61.68) --
	( 61.20, 62.13) --
	( 61.23, 62.57) --
	( 61.25, 63.02) --
	( 61.27, 63.46) --
	( 61.30, 63.90) --
	( 61.32, 64.34) --
	( 61.35, 64.77) --
	( 61.37, 65.21) --
	( 61.39, 65.63) --
	( 61.42, 66.05) --
	( 61.44, 66.47) --
	( 61.47, 66.87) --
	( 61.49, 67.27) --
	( 61.51, 67.65) --
	( 61.54, 68.02) --
	( 61.56, 68.38) --
	( 61.58, 68.73) --
	( 61.61, 69.07) --
	( 61.63, 69.39) --
	( 61.66, 69.70) --
	( 61.68, 70.00) --
	( 61.70, 70.28) --
	( 61.73, 70.56) --
	( 61.75, 70.83) --
	( 61.77, 71.09) --
	( 61.80, 71.35) --
	( 61.82, 71.60) --
	( 61.85, 71.85) --
	( 61.87, 72.09) --
	( 61.89, 72.34) --
	( 61.92, 72.58) --
	( 61.94, 72.82) --
	( 61.97, 73.05) --
	( 61.99, 73.28) --
	( 62.01, 73.51) --
	( 62.04, 73.73) --
	( 62.06, 73.94) --
	( 62.08, 74.14) --
	( 62.11, 74.33) --
	( 62.13, 74.50) --
	( 62.16, 74.64) --
	( 62.18, 74.77) --
	( 62.20, 74.87) --
	( 62.23, 74.95) --
	( 62.25, 75.00) --
	( 62.27, 75.01) --
	( 62.30, 74.98) --
	( 62.32, 74.92) --
	( 62.35, 74.83) --
	( 62.37, 74.70) --
	( 62.39, 74.54) --
	( 62.42, 74.34) --
	( 62.44, 74.09) --
	( 62.47, 73.82) --
	( 62.49, 73.52) --
	( 62.51, 73.19) --
	( 62.54, 72.83) --
	( 62.56, 72.45) --
	( 62.58, 72.05) --
	( 62.61, 71.63) --
	( 62.63, 71.19) --
	( 62.66, 70.74) --
	( 62.68, 70.28) --
	( 62.70, 69.81) --
	( 62.73, 69.34) --
	( 62.75, 68.86) --
	( 62.77, 68.38) --
	( 62.80, 67.90) --
	( 62.82, 67.42) --
	( 62.85, 66.93) --
	( 62.87, 66.45) --
	( 62.89, 65.96) --
	( 62.92, 65.48) --
	( 62.94, 65.00) --
	( 62.97, 64.51) --
	( 62.99, 64.03) --
	( 63.01, 63.55) --
	( 63.04, 63.06) --
	( 63.06, 62.58) --
	( 63.08, 62.09) --
	( 63.11, 61.60) --
	( 63.13, 61.12) --
	( 63.16, 60.63) --
	( 63.18, 60.14) --
	( 63.20, 59.65) --
	( 63.23, 59.17) --
	( 63.25, 58.68) --
	( 63.27, 58.20) --
	( 63.30, 57.72) --
	( 63.32, 57.24) --
	( 63.35, 56.76) --
	( 63.37, 56.29) --
	( 63.39, 55.82) --
	( 63.42, 55.35) --
	( 63.44, 54.88) --
	( 63.47, 54.42) --
	( 63.49, 53.96) --
	( 63.51, 53.51) --
	( 63.54, 53.07) --
	( 63.56, 52.63) --
	( 63.58, 52.19) --
	( 63.61, 51.77) --
	( 63.63, 51.36) --
	( 63.66, 50.95) --
	( 63.68, 50.57) --
	( 63.70, 50.19) --
	( 63.73, 49.83) --
	( 63.75, 49.48) --
	( 63.78, 49.15) --
	( 63.80, 48.83) --
	( 63.82, 48.54) --
	( 63.85, 48.26) --
	( 63.87, 48.00) --
	( 63.89, 47.75) --
	( 63.92, 47.52) --
	( 63.94, 47.30) --
	( 63.97, 47.10) --
	( 63.99, 46.91) --
	( 64.01, 46.74) --
	( 64.04, 46.57) --
	( 64.06, 46.41) --
	( 64.08, 46.25) --
	( 64.11, 46.10) --
	( 64.13, 45.94) --
	( 64.16, 45.79) --
	( 64.18, 45.64) --
	( 64.20, 45.48) --
	( 64.23, 45.32) --
	( 64.25, 45.16) --
	( 64.28, 44.99) --
	( 64.30, 44.81) --
	( 64.32, 44.63) --
	( 64.35, 44.44) --
	( 64.37, 44.24) --
	( 64.39, 44.04) --
	( 64.42, 43.83) --
	( 64.44, 43.62) --
	( 64.47, 43.40) --
	( 64.49, 43.18) --
	( 64.51, 42.96) --
	( 64.54, 42.73) --
	( 64.56, 42.50) --
	( 64.58, 42.27) --
	( 64.61, 42.03) --
	( 64.63, 41.80) --
	( 64.66, 41.56) --
	( 64.68, 41.33) --
	( 64.70, 41.09) --
	( 64.73, 40.86) --
	( 64.75, 40.62) --
	( 64.78, 40.39) --
	( 64.80, 40.16) --
	( 64.82, 39.94) --
	( 64.85, 39.71) --
	( 64.87, 39.50) --
	( 64.89, 39.29) --
	( 64.92, 39.08) --
	( 64.94, 38.88) --
	( 64.97, 38.70) --
	( 64.99, 38.52) --
	( 65.01, 38.34) --
	( 65.04, 38.18) --
	( 65.06, 38.03) --
	( 65.08, 37.89) --
	( 65.11, 37.76) --
	( 65.13, 37.64) --
	( 65.16, 37.53) --
	( 65.18, 37.43) --
	( 65.20, 37.34) --
	( 65.23, 37.26) --
	( 65.25, 37.19) --
	( 65.28, 37.13) --
	( 65.30, 37.07) --
	( 65.32, 37.01) --
	( 65.35, 36.96) --
	( 65.37, 36.92) --
	( 65.39, 36.88) --
	( 65.42, 36.84) --
	( 65.44, 36.81) --
	( 65.47, 36.77) --
	( 65.49, 36.74) --
	( 65.51, 36.71) --
	( 65.54, 36.68) --
	( 65.56, 36.65) --
	( 65.58, 36.62) --
	( 65.61, 36.59) --
	( 65.63, 36.57) --
	( 65.66, 36.54) --
	( 65.68, 36.51) --
	( 65.70, 36.49) --
	( 65.73, 36.47) --
	( 65.75, 36.44) --
	( 65.78, 36.42) --
	( 65.80, 36.40) --
	( 65.82, 36.38) --
	( 65.85, 36.37) --
	( 65.87, 36.35) --
	( 65.89, 36.34) --
	( 65.92, 36.32) --
	( 65.94, 36.31) --
	( 65.97, 36.30) --
	( 65.99, 36.29) --
	( 66.01, 36.28) --
	( 66.04, 36.28) --
	( 66.06, 36.27) --
	( 66.08, 36.27) --
	( 66.11, 36.26) --
	( 66.13, 36.26) --
	( 66.16, 36.25) --
	( 66.18, 36.25) --
	( 66.20, 36.25) --
	( 66.23, 36.25) --
	( 66.25, 36.24) --
	( 66.28, 36.24) --
	( 66.30, 36.24) --
	( 66.32, 36.24) --
	( 66.35, 36.24) --
	( 66.37, 36.23) --
	( 66.39, 36.23) --
	( 66.42, 36.23) --
	( 66.44, 36.23) --
	( 66.47, 36.23) --
	( 66.49, 36.22) --
	( 66.51, 36.22) --
	( 66.54, 36.22) --
	( 66.56, 36.21) --
	( 66.58, 36.21) --
	( 66.61, 36.20) --
	( 66.63, 36.19) --
	( 66.66, 36.19) --
	( 66.68, 36.18) --
	( 66.70, 36.17) --
	( 66.73, 36.16) --
	( 66.75, 36.15) --
	( 66.78, 36.14) --
	( 66.80, 36.13) --
	( 66.82, 36.12) --
	( 66.85, 36.11) --
	( 66.87, 36.10) --
	( 66.89, 36.09) --
	( 66.92, 36.08) --
	( 66.94, 36.08) --
	( 66.97, 36.07) --
	( 66.99, 36.06) --
	( 67.01, 36.05) --
	( 67.04, 36.05) --
	( 67.06, 36.04) --
	( 67.08, 36.03) --
	( 67.11, 36.03) --
	( 67.13, 36.02) --
	( 67.16, 36.02) --
	( 67.18, 36.02) --
	( 67.20, 36.01) --
	( 67.23, 36.01) --
	( 67.25, 36.01) --
	( 67.28, 36.01) --
	( 67.30, 36.01) --
	( 67.32, 36.01) --
	( 67.35, 36.00) --
	( 67.37, 36.00) --
	( 67.39, 36.00) --
	( 67.42, 36.00) --
	( 55.25, 36.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (108.70, 36.00) --
	(108.73, 36.00) --
	(108.76, 36.00) --
	(108.79, 36.00) --
	(108.82, 36.00) --
	(108.85, 36.01) --
	(108.88, 36.01) --
	(108.91, 36.01) --
	(108.94, 36.01) --
	(108.98, 36.01) --
	(109.01, 36.01) --
	(109.04, 36.02) --
	(109.07, 36.02) --
	(109.10, 36.03) --
	(109.13, 36.03) --
	(109.16, 36.03) --
	(109.19, 36.04) --
	(109.22, 36.05) --
	(109.25, 36.05) --
	(109.28, 36.06) --
	(109.32, 36.06) --
	(109.35, 36.07) --
	(109.38, 36.08) --
	(109.41, 36.09) --
	(109.44, 36.09) --
	(109.47, 36.10) --
	(109.50, 36.11) --
	(109.53, 36.11) --
	(109.56, 36.12) --
	(109.59, 36.12) --
	(109.62, 36.13) --
	(109.66, 36.13) --
	(109.69, 36.13) --
	(109.72, 36.13) --
	(109.75, 36.13) --
	(109.78, 36.13) --
	(109.81, 36.13) --
	(109.84, 36.13) --
	(109.87, 36.13) --
	(109.90, 36.12) --
	(109.93, 36.12) --
	(109.96, 36.11) --
	(110.00, 36.11) --
	(110.03, 36.10) --
	(110.06, 36.10) --
	(110.09, 36.10) --
	(110.12, 36.09) --
	(110.15, 36.09) --
	(110.18, 36.09) --
	(110.21, 36.09) --
	(110.24, 36.09) --
	(110.27, 36.09) --
	(110.30, 36.10) --
	(110.34, 36.11) --
	(110.37, 36.12) --
	(110.40, 36.13) --
	(110.43, 36.14) --
	(110.46, 36.16) --
	(110.49, 36.18) --
	(110.52, 36.20) --
	(110.55, 36.22) --
	(110.58, 36.25) --
	(110.61, 36.28) --
	(110.64, 36.31) --
	(110.68, 36.34) --
	(110.71, 36.37) --
	(110.74, 36.40) --
	(110.77, 36.43) --
	(110.80, 36.47) --
	(110.83, 36.50) --
	(110.86, 36.53) --
	(110.89, 36.56) --
	(110.92, 36.58) --
	(110.95, 36.60) --
	(110.98, 36.62) --
	(111.02, 36.64) --
	(111.05, 36.66) --
	(111.08, 36.67) --
	(111.11, 36.67) --
	(111.14, 36.68) --
	(111.17, 36.68) --
	(111.20, 36.68) --
	(111.23, 36.67) --
	(111.26, 36.66) --
	(111.29, 36.66) --
	(111.32, 36.65) --
	(111.36, 36.64) --
	(111.39, 36.63) --
	(111.42, 36.63) --
	(111.45, 36.62) --
	(111.48, 36.62) --
	(111.51, 36.62) --
	(111.54, 36.63) --
	(111.57, 36.64) --
	(111.60, 36.65) --
	(111.63, 36.66) --
	(111.66, 36.68) --
	(111.70, 36.71) --
	(111.73, 36.73) --
	(111.76, 36.77) --
	(111.79, 36.80) --
	(111.82, 36.84) --
	(111.85, 36.88) --
	(111.88, 36.92) --
	(111.91, 36.96) --
	(111.94, 37.00) --
	(111.97, 37.05) --
	(112.00, 37.09) --
	(112.04, 37.14) --
	(112.07, 37.18) --
	(112.10, 37.22) --
	(112.13, 37.26) --
	(112.16, 37.30) --
	(112.19, 37.34) --
	(112.22, 37.37) --
	(112.25, 37.40) --
	(112.28, 37.43) --
	(112.31, 37.46) --
	(112.34, 37.49) --
	(112.38, 37.52) --
	(112.41, 37.54) --
	(112.44, 37.57) --
	(112.47, 37.60) --
	(112.50, 37.63) --
	(112.53, 37.66) --
	(112.56, 37.69) --
	(112.59, 37.73) --
	(112.62, 37.77) --
	(112.65, 37.81) --
	(112.68, 37.86) --
	(112.72, 37.91) --
	(112.75, 37.97) --
	(112.78, 38.03) --
	(112.81, 38.10) --
	(112.84, 38.17) --
	(112.87, 38.25) --
	(112.90, 38.33) --
	(112.93, 38.42) --
	(112.96, 38.51) --
	(112.99, 38.60) --
	(113.03, 38.69) --
	(113.06, 38.79) --
	(113.09, 38.89) --
	(113.12, 39.00) --
	(113.15, 39.10) --
	(113.18, 39.21) --
	(113.21, 39.32) --
	(113.24, 39.43) --
	(113.27, 39.54) --
	(113.30, 39.66) --
	(113.33, 39.77) --
	(113.37, 39.89) --
	(113.40, 40.01) --
	(113.43, 40.14) --
	(113.46, 40.27) --
	(113.49, 40.40) --
	(113.52, 40.54) --
	(113.55, 40.68) --
	(113.58, 40.83) --
	(113.61, 40.99) --
	(113.64, 41.16) --
	(113.67, 41.34) --
	(113.71, 41.53) --
	(113.74, 41.73) --
	(113.77, 41.95) --
	(113.80, 42.18) --
	(113.83, 42.42) --
	(113.86, 42.67) --
	(113.89, 42.95) --
	(113.92, 43.23) --
	(113.95, 43.53) --
	(113.98, 43.85) --
	(114.01, 44.18) --
	(114.05, 44.51) --
	(114.08, 44.86) --
	(114.11, 45.22) --
	(114.14, 45.58) --
	(114.17, 45.94) --
	(114.20, 46.31) --
	(114.23, 46.67) --
	(114.26, 47.04) --
	(114.29, 47.39) --
	(114.32, 47.74) --
	(114.35, 48.08) --
	(114.39, 48.41) --
	(114.42, 48.72) --
	(114.45, 49.02) --
	(114.48, 49.31) --
	(114.51, 49.58) --
	(114.54, 49.84) --
	(114.57, 50.09) --
	(114.60, 50.32) --
	(114.63, 50.54) --
	(114.66, 50.74) --
	(114.69, 50.94) --
	(114.73, 51.14) --
	(114.76, 51.32) --
	(114.79, 51.50) --
	(114.82, 51.69) --
	(114.85, 51.87) --
	(114.88, 52.06) --
	(114.91, 52.25) --
	(114.94, 52.44) --
	(114.97, 52.65) --
	(115.00, 52.87) --
	(115.03, 53.10) --
	(115.07, 53.34) --
	(115.10, 53.59) --
	(115.13, 53.85) --
	(115.16, 54.13) --
	(115.19, 54.43) --
	(115.22, 54.74) --
	(115.25, 55.06) --
	(115.28, 55.40) --
	(115.31, 55.75) --
	(115.34, 56.11) --
	(115.37, 56.49) --
	(115.41, 56.88) --
	(115.44, 57.27) --
	(115.47, 57.68) --
	(115.50, 58.10) --
	(115.53, 58.53) --
	(115.56, 58.96) --
	(115.59, 59.40) --
	(115.62, 59.84) --
	(115.65, 60.29) --
	(115.68, 60.73) --
	(115.71, 61.17) --
	(115.75, 61.61) --
	(115.78, 62.04) --
	(115.81, 62.46) --
	(115.84, 62.87) --
	(115.87, 63.27) --
	(115.90, 63.66) --
	(115.93, 64.02) --
	(115.96, 64.37) --
	(115.99, 64.69) --
	(116.02, 64.99) --
	(116.05, 65.26) --
	(116.09, 65.51) --
	(116.12, 65.73) --
	(116.15, 65.92) --
	(116.18, 66.08) --
	(116.21, 66.21) --
	(116.24, 66.31) --
	(116.27, 66.37) --
	(116.30, 66.42) --
	(116.33, 66.43) --
	(116.36, 66.42) --
	(116.39, 66.38) --
	(116.43, 66.33) --
	(116.46, 66.25) --
	(116.49, 66.16) --
	(116.52, 66.05) --
	(116.55, 65.93) --
	(116.58, 65.81) --
	(116.61, 65.68) --
	(116.64, 65.54) --
	(116.67, 65.40) --
	(116.70, 65.27) --
	(116.73, 65.13) --
	(116.77, 64.99) --
	(116.80, 64.86) --
	(116.83, 64.72) --
	(116.86, 64.58) --
	(116.89, 64.44) --
	(116.92, 64.29) --
	(116.95, 64.14) --
	(116.98, 63.98) --
	(117.01, 63.81) --
	(117.04, 63.63) --
	(117.07, 63.43) --
	(117.11, 63.22) --
	(117.14, 62.98) --
	(117.17, 62.73) --
	(117.20, 62.46) --
	(117.23, 62.17) --
	(117.26, 61.86) --
	(117.29, 61.52) --
	(117.32, 61.18) --
	(117.35, 60.81) --
	(117.38, 60.43) --
	(117.42, 60.04) --
	(117.45, 59.64) --
	(117.48, 59.22) --
	(117.51, 58.81) --
	(117.54, 58.39) --
	(117.57, 57.97) --
	(117.60, 57.55) --
	(117.63, 57.13) --
	(117.66, 56.72) --
	(117.69, 56.31) --
	(117.72, 55.91) --
	(117.76, 55.51) --
	(117.79, 55.13) --
	(117.82, 54.75) --
	(117.85, 54.37) --
	(117.88, 54.01) --
	(117.91, 53.65) --
	(117.94, 53.30) --
	(117.97, 52.96) --
	(118.00, 52.62) --
	(118.03, 52.29) --
	(118.06, 51.96) --
	(118.10, 51.64) --
	(118.13, 51.33) --
	(118.16, 51.03) --
	(118.19, 50.73) --
	(118.22, 50.43) --
	(118.25, 50.15) --
	(118.28, 49.87) --
	(118.31, 49.59) --
	(118.34, 49.33) --
	(118.37, 49.07) --
	(118.40, 48.81) --
	(118.44, 48.56) --
	(118.47, 48.32) --
	(118.50, 48.08) --
	(118.53, 47.84) --
	(118.56, 47.61) --
	(118.59, 47.38) --
	(118.62, 47.15) --
	(118.65, 46.93) --
	(118.68, 46.70) --
	(118.71, 46.48) --
	(118.74, 46.27) --
	(118.78, 46.05) --
	(118.81, 45.83) --
	(118.84, 45.62) --
	(118.87, 45.41) --
	(118.90, 45.20) --
	(118.93, 45.00) --
	(118.96, 44.79) --
	(118.99, 44.59) --
	(119.02, 44.40) --
	(119.05, 44.20) --
	(119.08, 44.01) --
	(119.12, 43.83) --
	(119.15, 43.64) --
	(119.18, 43.47) --
	(119.21, 43.29) --
	(119.24, 43.12) --
	(119.27, 42.95) --
	(119.30, 42.78) --
	(119.33, 42.62) --
	(119.36, 42.47) --
	(119.39, 42.32) --
	(119.42, 42.17) --
	(119.46, 42.03) --
	(119.49, 41.89) --
	(119.52, 41.75) --
	(119.55, 41.62) --
	(119.58, 41.50) --
	(119.61, 41.38) --
	(119.64, 41.27) --
	(119.67, 41.15) --
	(119.70, 41.04) --
	(119.73, 40.94) --
	(119.76, 40.83) --
	(119.80, 40.73) --
	(119.83, 40.63) --
	(119.86, 40.52) --
	(119.89, 40.42) --
	(119.92, 40.31) --
	(119.95, 40.21) --
	(119.98, 40.09) --
	(120.01, 39.98) --
	(120.04, 39.86) --
	(120.07, 39.74) --
	(120.10, 39.61) --
	(120.14, 39.48) --
	(120.17, 39.35) --
	(120.20, 39.22) --
	(120.23, 39.08) --
	(120.26, 38.95) --
	(120.29, 38.81) --
	(120.32, 38.68) --
	(120.35, 38.55) --
	(120.38, 38.42) --
	(120.41, 38.30) --
	(120.44, 38.19) --
	(120.48, 38.07) --
	(120.51, 37.97) --
	(120.54, 37.87) --
	(120.57, 37.78) --
	(120.60, 37.70) --
	(120.63, 37.63) --
	(120.66, 37.56) --
	(120.69, 37.50) --
	(120.72, 37.44) --
	(120.75, 37.40) --
	(120.78, 37.36) --
	(120.82, 37.32) --
	(120.85, 37.29) --
	(120.88, 37.27) --
	(120.91, 37.24) --
	(120.94, 37.22) --
	(120.97, 37.20) --
	(121.00, 37.18) --
	(121.03, 37.17) --
	(121.06, 37.15) --
	(121.09, 37.13) --
	(121.12, 37.11) --
	(121.16, 37.09) --
	(121.19, 37.06) --
	(121.22, 37.03) --
	(121.25, 37.00) --
	(121.28, 36.97) --
	(121.31, 36.94) --
	(121.34, 36.90) --
	(121.37, 36.86) --
	(121.40, 36.82) --
	(121.43, 36.78) --
	(121.47, 36.74) --
	(121.50, 36.70) --
	(121.53, 36.66) --
	(121.56, 36.62) --
	(121.59, 36.58) --
	(121.62, 36.54) --
	(121.65, 36.51) --
	(121.68, 36.47) --
	(121.71, 36.44) --
	(121.74, 36.41) --
	(121.77, 36.39) --
	(121.81, 36.37) --
	(121.84, 36.35) --
	(121.87, 36.33) --
	(121.90, 36.31) --
	(121.93, 36.30) --
	(121.96, 36.29) --
	(121.99, 36.28) --
	(122.02, 36.27) --
	(122.05, 36.27) --
	(122.08, 36.26) --
	(122.11, 36.26) --
	(122.15, 36.26) --
	(122.18, 36.25) --
	(122.21, 36.25) --
	(122.24, 36.25) --
	(122.27, 36.25) --
	(122.30, 36.25) --
	(122.33, 36.26) --
	(122.36, 36.26) --
	(122.39, 36.26) --
	(122.42, 36.26) --
	(122.45, 36.26) --
	(122.49, 36.27) --
	(122.52, 36.27) --
	(122.55, 36.27) --
	(122.58, 36.28) --
	(122.61, 36.28) --
	(122.64, 36.29) --
	(122.67, 36.29) --
	(122.70, 36.30) --
	(122.73, 36.30) --
	(122.76, 36.31) --
	(122.79, 36.31) --
	(122.83, 36.32) --
	(122.86, 36.32) --
	(122.89, 36.33) --
	(122.92, 36.33) --
	(122.95, 36.34) --
	(122.98, 36.34) --
	(123.01, 36.34) --
	(123.04, 36.35) --
	(123.07, 36.35) --
	(123.10, 36.35) --
	(123.13, 36.35) --
	(123.17, 36.34) --
	(123.20, 36.34) --
	(123.23, 36.34) --
	(123.26, 36.33) --
	(123.29, 36.32) --
	(123.32, 36.31) --
	(123.35, 36.31) --
	(123.38, 36.30) --
	(123.41, 36.28) --
	(123.44, 36.27) --
	(123.47, 36.26) --
	(123.51, 36.25) --
	(123.54, 36.23) --
	(123.57, 36.22) --
	(123.60, 36.20) --
	(123.63, 36.19) --
	(123.66, 36.17) --
	(123.69, 36.16) --
	(123.72, 36.15) --
	(123.75, 36.13) --
	(123.78, 36.12) --
	(123.81, 36.11) --
	(123.85, 36.09) --
	(123.88, 36.08) --
	(123.91, 36.07) --
	(123.94, 36.06) --
	(123.97, 36.06) --
	(124.00, 36.05) --
	(124.03, 36.04) --
	(124.06, 36.03) --
	(124.09, 36.03) --
	(124.12, 36.02) --
	(124.15, 36.02) --
	(124.19, 36.02) --
	(124.22, 36.01) --
	(124.25, 36.01) --
	(124.28, 36.01) --
	(124.31, 36.01) --
	(124.34, 36.01) --
	(124.37, 36.00) --
	(124.40, 36.00) --
	(124.43, 36.00) --
	(124.46, 36.00) --
	(124.49, 36.00) --
	(108.70, 36.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (160.68, 36.00) --
	(160.71, 36.00) --
	(160.74, 36.00) --
	(160.77, 36.00) --
	(160.80, 36.00) --
	(160.83, 36.00) --
	(160.86, 36.01) --
	(160.89, 36.01) --
	(160.92, 36.01) --
	(160.95, 36.01) --
	(160.98, 36.01) --
	(161.01, 36.01) --
	(161.04, 36.02) --
	(161.07, 36.02) --
	(161.10, 36.02) --
	(161.13, 36.03) --
	(161.15, 36.03) --
	(161.18, 36.03) --
	(161.21, 36.04) --
	(161.24, 36.04) --
	(161.27, 36.05) --
	(161.30, 36.05) --
	(161.33, 36.06) --
	(161.36, 36.07) --
	(161.39, 36.07) --
	(161.42, 36.08) --
	(161.45, 36.09) --
	(161.48, 36.09) --
	(161.51, 36.10) --
	(161.54, 36.10) --
	(161.57, 36.11) --
	(161.60, 36.11) --
	(161.63, 36.12) --
	(161.66, 36.12) --
	(161.69, 36.12) --
	(161.72, 36.12) --
	(161.75, 36.13) --
	(161.78, 36.13) --
	(161.81, 36.13) --
	(161.84, 36.13) --
	(161.87, 36.12) --
	(161.90, 36.12) --
	(161.93, 36.12) --
	(161.96, 36.11) --
	(161.99, 36.11) --
	(162.02, 36.11) --
	(162.05, 36.10) --
	(162.08, 36.10) --
	(162.11, 36.09) --
	(162.14, 36.09) --
	(162.17, 36.08) --
	(162.20, 36.08) --
	(162.23, 36.07) --
	(162.26, 36.07) --
	(162.29, 36.07) --
	(162.32, 36.06) --
	(162.35, 36.06) --
	(162.38, 36.06) --
	(162.41, 36.06) --
	(162.44, 36.06) --
	(162.47, 36.06) --
	(162.50, 36.06) --
	(162.53, 36.07) --
	(162.56, 36.07) --
	(162.59, 36.07) --
	(162.62, 36.08) --
	(162.65, 36.08) --
	(162.68, 36.09) --
	(162.71, 36.09) --
	(162.74, 36.10) --
	(162.77, 36.10) --
	(162.80, 36.11) --
	(162.83, 36.12) --
	(162.86, 36.12) --
	(162.89, 36.13) --
	(162.91, 36.13) --
	(162.94, 36.14) --
	(162.97, 36.14) --
	(163.00, 36.14) --
	(163.03, 36.15) --
	(163.06, 36.15) --
	(163.09, 36.15) --
	(163.12, 36.16) --
	(163.15, 36.16) --
	(163.18, 36.16) --
	(163.21, 36.17) --
	(163.24, 36.17) --
	(163.27, 36.18) --
	(163.30, 36.18) --
	(163.33, 36.19) --
	(163.36, 36.19) --
	(163.39, 36.20) --
	(163.42, 36.21) --
	(163.45, 36.22) --
	(163.48, 36.24) --
	(163.51, 36.25) --
	(163.54, 36.27) --
	(163.57, 36.29) --
	(163.60, 36.31) --
	(163.63, 36.33) --
	(163.66, 36.35) --
	(163.69, 36.38) --
	(163.72, 36.41) --
	(163.75, 36.44) --
	(163.78, 36.47) --
	(163.81, 36.50) --
	(163.84, 36.54) --
	(163.87, 36.58) --
	(163.90, 36.61) --
	(163.93, 36.65) --
	(163.96, 36.70) --
	(163.99, 36.74) --
	(164.02, 36.79) --
	(164.05, 36.83) --
	(164.08, 36.88) --
	(164.11, 36.93) --
	(164.14, 36.98) --
	(164.17, 37.04) --
	(164.20, 37.10) --
	(164.23, 37.16) --
	(164.26, 37.22) --
	(164.29, 37.29) --
	(164.32, 37.36) --
	(164.35, 37.44) --
	(164.38, 37.52) --
	(164.41, 37.61) --
	(164.44, 37.70) --
	(164.47, 37.80) --
	(164.50, 37.90) --
	(164.53, 38.01) --
	(164.56, 38.13) --
	(164.59, 38.25) --
	(164.62, 38.38) --
	(164.64, 38.51) --
	(164.67, 38.65) --
	(164.70, 38.80) --
	(164.73, 38.95) --
	(164.76, 39.10) --
	(164.79, 39.25) --
	(164.82, 39.41) --
	(164.85, 39.57) --
	(164.88, 39.73) --
	(164.91, 39.89) --
	(164.94, 40.06) --
	(164.97, 40.22) --
	(165.00, 40.38) --
	(165.03, 40.54) --
	(165.06, 40.71) --
	(165.09, 40.87) --
	(165.12, 41.03) --
	(165.15, 41.19) --
	(165.18, 41.34) --
	(165.21, 41.50) --
	(165.24, 41.66) --
	(165.27, 41.82) --
	(165.30, 41.98) --
	(165.33, 42.14) --
	(165.36, 42.30) --
	(165.39, 42.46) --
	(165.42, 42.62) --
	(165.45, 42.79) --
	(165.48, 42.96) --
	(165.51, 43.13) --
	(165.54, 43.30) --
	(165.57, 43.48) --
	(165.60, 43.66) --
	(165.63, 43.84) --
	(165.66, 44.03) --
	(165.69, 44.21) --
	(165.72, 44.40) --
	(165.75, 44.59) --
	(165.78, 44.79) --
	(165.81, 44.98) --
	(165.84, 45.17) --
	(165.87, 45.37) --
	(165.90, 45.56) --
	(165.93, 45.76) --
	(165.96, 45.95) --
	(165.99, 46.14) --
	(166.02, 46.33) --
	(166.05, 46.52) --
	(166.08, 46.71) --
	(166.11, 46.89) --
	(166.14, 47.07) --
	(166.17, 47.26) --
	(166.20, 47.44) --
	(166.23, 47.62) --
	(166.26, 47.80) --
	(166.29, 47.97) --
	(166.32, 48.15) --
	(166.35, 48.33) --
	(166.38, 48.51) --
	(166.40, 48.70) --
	(166.43, 48.88) --
	(166.46, 49.07) --
	(166.49, 49.26) --
	(166.52, 49.45) --
	(166.55, 49.65) --
	(166.58, 49.85) --
	(166.61, 50.05) --
	(166.64, 50.26) --
	(166.67, 50.47) --
	(166.70, 50.69) --
	(166.73, 50.91) --
	(166.76, 51.13) --
	(166.79, 51.36) --
	(166.82, 51.59) --
	(166.85, 51.83) --
	(166.88, 52.07) --
	(166.91, 52.32) --
	(166.94, 52.57) --
	(166.97, 52.83) --
	(167.00, 53.09) --
	(167.03, 53.35) --
	(167.06, 53.62) --
	(167.09, 53.89) --
	(167.12, 54.17) --
	(167.15, 54.45) --
	(167.18, 54.73) --
	(167.21, 55.02) --
	(167.24, 55.32) --
	(167.27, 55.61) --
	(167.30, 55.91) --
	(167.33, 56.22) --
	(167.36, 56.52) --
	(167.39, 56.83) --
	(167.42, 57.14) --
	(167.45, 57.46) --
	(167.48, 57.78) --
	(167.51, 58.10) --
	(167.54, 58.42) --
	(167.57, 58.75) --
	(167.60, 59.07) --
	(167.63, 59.40) --
	(167.66, 59.74) --
	(167.69, 60.07) --
	(167.72, 60.40) --
	(167.75, 60.74) --
	(167.78, 61.07) --
	(167.81, 61.40) --
	(167.84, 61.73) --
	(167.87, 62.06) --
	(167.90, 62.38) --
	(167.93, 62.69) --
	(167.96, 63.00) --
	(167.99, 63.29) --
	(168.02, 63.58) --
	(168.05, 63.85) --
	(168.08, 64.11) --
	(168.11, 64.35) --
	(168.13, 64.57) --
	(168.16, 64.77) --
	(168.19, 64.95) --
	(168.22, 65.12) --
	(168.25, 65.26) --
	(168.28, 65.38) --
	(168.31, 65.47) --
	(168.34, 65.54) --
	(168.37, 65.58) --
	(168.40, 65.61) --
	(168.43, 65.61) --
	(168.46, 65.59) --
	(168.49, 65.55) --
	(168.52, 65.48) --
	(168.55, 65.40) --
	(168.58, 65.30) --
	(168.61, 65.19) --
	(168.64, 65.06) --
	(168.67, 64.91) --
	(168.70, 64.76) --
	(168.73, 64.59) --
	(168.76, 64.41) --
	(168.79, 64.22) --
	(168.82, 64.02) --
	(168.85, 63.82) --
	(168.88, 63.61) --
	(168.91, 63.39) --
	(168.94, 63.16) --
	(168.97, 62.93) --
	(169.00, 62.69) --
	(169.03, 62.45) --
	(169.06, 62.20) --
	(169.09, 61.94) --
	(169.12, 61.68) --
	(169.15, 61.41) --
	(169.18, 61.13) --
	(169.21, 60.85) --
	(169.24, 60.55) --
	(169.27, 60.25) --
	(169.30, 59.94) --
	(169.33, 59.62) --
	(169.36, 59.30) --
	(169.39, 58.96) --
	(169.42, 58.63) --
	(169.45, 58.28) --
	(169.48, 57.93) --
	(169.51, 57.58) --
	(169.54, 57.23) --
	(169.57, 56.87) --
	(169.60, 56.51) --
	(169.63, 56.16) --
	(169.66, 55.81) --
	(169.69, 55.46) --
	(169.72, 55.11) --
	(169.75, 54.77) --
	(169.78, 54.44) --
	(169.81, 54.11) --
	(169.84, 53.80) --
	(169.86, 53.49) --
	(169.89, 53.19) --
	(169.92, 52.90) --
	(169.95, 52.62) --
	(169.98, 52.35) --
	(170.01, 52.09) --
	(170.04, 51.84) --
	(170.07, 51.60) --
	(170.10, 51.37) --
	(170.13, 51.15) --
	(170.16, 50.93) --
	(170.19, 50.73) --
	(170.22, 50.53) --
	(170.25, 50.34) --
	(170.28, 50.15) --
	(170.31, 49.97) --
	(170.34, 49.79) --
	(170.37, 49.62) --
	(170.40, 49.46) --
	(170.43, 49.30) --
	(170.46, 49.14) --
	(170.49, 48.98) --
	(170.52, 48.82) --
	(170.55, 48.67) --
	(170.58, 48.52) --
	(170.61, 48.36) --
	(170.64, 48.21) --
	(170.67, 48.05) --
	(170.70, 47.89) --
	(170.73, 47.73) --
	(170.76, 47.57) --
	(170.79, 47.40) --
	(170.82, 47.22) --
	(170.85, 47.04) --
	(170.88, 46.85) --
	(170.91, 46.66) --
	(170.94, 46.45) --
	(170.97, 46.24) --
	(171.00, 46.03) --
	(171.03, 45.80) --
	(171.06, 45.57) --
	(171.09, 45.33) --
	(171.12, 45.09) --
	(171.15, 44.84) --
	(171.18, 44.59) --
	(171.21, 44.33) --
	(171.24, 44.07) --
	(171.27, 43.81) --
	(171.30, 43.54) --
	(171.33, 43.28) --
	(171.36, 43.03) --
	(171.39, 42.77) --
	(171.42, 42.52) --
	(171.45, 42.28) --
	(171.48, 42.04) --
	(171.51, 41.81) --
	(171.54, 41.58) --
	(171.57, 41.37) --
	(171.60, 41.16) --
	(171.62, 40.96) --
	(171.65, 40.77) --
	(171.68, 40.59) --
	(171.71, 40.42) --
	(171.74, 40.26) --
	(171.77, 40.10) --
	(171.80, 39.96) --
	(171.83, 39.82) --
	(171.86, 39.69) --
	(171.89, 39.56) --
	(171.92, 39.44) --
	(171.95, 39.33) --
	(171.98, 39.22) --
	(172.01, 39.12) --
	(172.04, 39.02) --
	(172.07, 38.92) --
	(172.10, 38.83) --
	(172.13, 38.74) --
	(172.16, 38.65) --
	(172.19, 38.56) --
	(172.22, 38.48) --
	(172.25, 38.40) --
	(172.28, 38.32) --
	(172.31, 38.24) --
	(172.34, 38.16) --
	(172.37, 38.09) --
	(172.40, 38.01) --
	(172.43, 37.94) --
	(172.46, 37.86) --
	(172.49, 37.79) --
	(172.52, 37.72) --
	(172.55, 37.65) --
	(172.58, 37.58) --
	(172.61, 37.51) --
	(172.64, 37.45) --
	(172.67, 37.38) --
	(172.70, 37.32) --
	(172.73, 37.25) --
	(172.76, 37.19) --
	(172.79, 37.13) --
	(172.82, 37.07) --
	(172.85, 37.01) --
	(172.88, 36.95) --
	(172.91, 36.90) --
	(172.94, 36.84) --
	(172.97, 36.79) --
	(173.00, 36.74) --
	(173.03, 36.69) --
	(173.06, 36.64) --
	(173.09, 36.60) --
	(173.12, 36.55) --
	(173.15, 36.51) --
	(173.18, 36.47) --
	(173.21, 36.43) --
	(173.24, 36.39) --
	(173.27, 36.36) --
	(173.30, 36.33) --
	(173.33, 36.30) --
	(173.35, 36.27) --
	(173.38, 36.24) --
	(173.41, 36.21) --
	(173.44, 36.19) --
	(173.47, 36.17) --
	(173.50, 36.15) --
	(173.53, 36.13) --
	(173.56, 36.11) --
	(173.59, 36.10) --
	(173.62, 36.09) --
	(173.65, 36.07) --
	(173.68, 36.06) --
	(173.71, 36.06) --
	(173.74, 36.05) --
	(173.77, 36.04) --
	(173.80, 36.04) --
	(173.83, 36.03) --
	(173.86, 36.03) --
	(173.89, 36.02) --
	(173.92, 36.02) --
	(173.95, 36.02) --
	(173.98, 36.02) --
	(174.01, 36.02) --
	(174.04, 36.02) --
	(174.07, 36.02) --
	(174.10, 36.02) --
	(174.13, 36.03) --
	(174.16, 36.03) --
	(174.19, 36.03) --
	(174.22, 36.04) --
	(174.25, 36.04) --
	(174.28, 36.04) --
	(174.31, 36.05) --
	(174.34, 36.06) --
	(174.37, 36.06) --
	(174.40, 36.07) --
	(174.43, 36.07) --
	(174.46, 36.08) --
	(174.49, 36.09) --
	(174.52, 36.09) --
	(174.55, 36.10) --
	(174.58, 36.10) --
	(174.61, 36.11) --
	(174.64, 36.11) --
	(174.67, 36.12) --
	(174.70, 36.12) --
	(174.73, 36.12) --
	(174.76, 36.12) --
	(174.79, 36.13) --
	(174.82, 36.13) --
	(174.85, 36.13) --
	(174.88, 36.12) --
	(174.91, 36.12) --
	(174.94, 36.12) --
	(174.97, 36.12) --
	(175.00, 36.11) --
	(175.03, 36.11) --
	(175.06, 36.10) --
	(175.09, 36.10) --
	(175.11, 36.09) --
	(175.14, 36.09) --
	(175.17, 36.08) --
	(175.20, 36.07) --
	(175.23, 36.07) --
	(175.26, 36.06) --
	(175.29, 36.05) --
	(175.32, 36.05) --
	(175.35, 36.04) --
	(175.38, 36.04) --
	(175.41, 36.03) --
	(175.44, 36.03) --
	(175.47, 36.03) --
	(175.50, 36.02) --
	(175.53, 36.02) --
	(175.56, 36.02) --
	(175.59, 36.01) --
	(175.62, 36.01) --
	(175.65, 36.01) --
	(175.68, 36.01) --
	(175.71, 36.01) --
	(175.74, 36.01) --
	(175.77, 36.00) --
	(175.80, 36.00) --
	(175.83, 36.00) --
	(175.86, 36.00) --
	(175.89, 36.00) --
	(175.92, 36.00) --
	(160.68, 36.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (209.36, 36.00) --
	(209.41, 36.00) --
	(209.47, 36.00) --
	(209.53, 36.00) --
	(209.59, 36.00) --
	(209.65, 36.00) --
	(209.71, 36.00) --
	(209.77, 36.00) --
	(209.83, 36.00) --
	(209.88, 36.01) --
	(209.94, 36.01) --
	(210.00, 36.01) --
	(210.06, 36.01) --
	(210.12, 36.01) --
	(210.18, 36.01) --
	(210.24, 36.01) --
	(210.30, 36.02) --
	(210.36, 36.02) --
	(210.41, 36.02) --
	(210.47, 36.02) --
	(210.53, 36.03) --
	(210.59, 36.03) --
	(210.65, 36.03) --
	(210.71, 36.04) --
	(210.77, 36.04) --
	(210.83, 36.04) --
	(210.88, 36.05) --
	(210.94, 36.05) --
	(211.00, 36.05) --
	(211.06, 36.06) --
	(211.12, 36.06) --
	(211.18, 36.06) --
	(211.24, 36.06) --
	(211.30, 36.06) --
	(211.36, 36.07) --
	(211.41, 36.07) --
	(211.47, 36.07) --
	(211.53, 36.07) --
	(211.59, 36.07) --
	(211.65, 36.07) --
	(211.71, 36.06) --
	(211.77, 36.06) --
	(211.83, 36.06) --
	(211.88, 36.06) --
	(211.94, 36.06) --
	(212.00, 36.06) --
	(212.06, 36.06) --
	(212.12, 36.05) --
	(212.18, 36.05) --
	(212.24, 36.05) --
	(212.30, 36.05) --
	(212.36, 36.05) --
	(212.41, 36.05) --
	(212.47, 36.05) --
	(212.53, 36.05) --
	(212.59, 36.05) --
	(212.65, 36.05) --
	(212.71, 36.05) --
	(212.77, 36.06) --
	(212.83, 36.06) --
	(212.89, 36.06) --
	(212.94, 36.07) --
	(213.00, 36.07) --
	(213.06, 36.07) --
	(213.12, 36.08) --
	(213.18, 36.08) --
	(213.24, 36.09) --
	(213.30, 36.09) --
	(213.36, 36.09) --
	(213.41, 36.10) --
	(213.47, 36.10) --
	(213.53, 36.11) --
	(213.59, 36.11) --
	(213.65, 36.11) --
	(213.71, 36.12) --
	(213.77, 36.12) --
	(213.83, 36.12) --
	(213.89, 36.13) --
	(213.94, 36.13) --
	(214.00, 36.13) --
	(214.06, 36.14) --
	(214.12, 36.14) --
	(214.18, 36.14) --
	(214.24, 36.14) --
	(214.30, 36.15) --
	(214.36, 36.15) --
	(214.41, 36.15) --
	(214.47, 36.16) --
	(214.53, 36.16) --
	(214.59, 36.17) --
	(214.65, 36.17) --
	(214.71, 36.18) --
	(214.77, 36.18) --
	(214.83, 36.19) --
	(214.89, 36.20) --
	(214.94, 36.21) --
	(215.00, 36.22) --
	(215.06, 36.22) --
	(215.12, 36.24) --
	(215.18, 36.25) --
	(215.24, 36.26) --
	(215.30, 36.27) --
	(215.36, 36.29) --
	(215.41, 36.31) --
	(215.47, 36.33) --
	(215.53, 36.35) --
	(215.59, 36.37) --
	(215.65, 36.39) --
	(215.71, 36.42) --
	(215.77, 36.45) --
	(215.83, 36.48) --
	(215.89, 36.51) --
	(215.94, 36.54) --
	(216.00, 36.58) --
	(216.06, 36.62) --
	(216.12, 36.67) --
	(216.18, 36.72) --
	(216.24, 36.77) --
	(216.30, 36.82) --
	(216.36, 36.88) --
	(216.42, 36.93) --
	(216.47, 37.00) --
	(216.53, 37.06) --
	(216.59, 37.13) --
	(216.65, 37.20) --
	(216.71, 37.27) --
	(216.77, 37.34) --
	(216.83, 37.42) --
	(216.89, 37.49) --
	(216.94, 37.57) --
	(217.00, 37.65) --
	(217.06, 37.72) --
	(217.12, 37.80) --
	(217.18, 37.88) --
	(217.24, 37.95) --
	(217.30, 38.03) --
	(217.36, 38.10) --
	(217.42, 38.17) --
	(217.47, 38.25) --
	(217.53, 38.32) --
	(217.59, 38.39) --
	(217.65, 38.46) --
	(217.71, 38.53) --
	(217.77, 38.61) --
	(217.83, 38.68) --
	(217.89, 38.75) --
	(217.94, 38.83) --
	(218.00, 38.91) --
	(218.06, 38.99) --
	(218.12, 39.07) --
	(218.18, 39.15) --
	(218.24, 39.24) --
	(218.30, 39.33) --
	(218.36, 39.43) --
	(218.42, 39.52) --
	(218.47, 39.63) --
	(218.53, 39.73) --
	(218.59, 39.84) --
	(218.65, 39.95) --
	(218.71, 40.07) --
	(218.77, 40.19) --
	(218.83, 40.32) --
	(218.89, 40.45) --
	(218.94, 40.58) --
	(219.00, 40.72) --
	(219.06, 40.86) --
	(219.12, 41.01) --
	(219.18, 41.17) --
	(219.24, 41.33) --
	(219.30, 41.50) --
	(219.36, 41.67) --
	(219.42, 41.85) --
	(219.47, 42.04) --
	(219.53, 42.23) --
	(219.59, 42.43) --
	(219.65, 42.64) --
	(219.71, 42.85) --
	(219.77, 43.07) --
	(219.83, 43.29) --
	(219.89, 43.52) --
	(219.94, 43.75) --
	(220.00, 43.99) --
	(220.06, 44.23) --
	(220.12, 44.47) --
	(220.18, 44.71) --
	(220.24, 44.95) --
	(220.30, 45.19) --
	(220.36, 45.43) --
	(220.42, 45.66) --
	(220.47, 45.89) --
	(220.53, 46.11) --
	(220.59, 46.32) --
	(220.65, 46.53) --
	(220.71, 46.72) --
	(220.77, 46.90) --
	(220.83, 47.08) --
	(220.89, 47.24) --
	(220.95, 47.39) --
	(221.00, 47.53) --
	(221.06, 47.65) --
	(221.12, 47.76) --
	(221.18, 47.86) --
	(221.24, 47.95) --
	(221.30, 48.02) --
	(221.36, 48.09) --
	(221.42, 48.15) --
	(221.47, 48.20) --
	(221.53, 48.24) --
	(221.59, 48.28) --
	(221.65, 48.31) --
	(221.71, 48.34) --
	(221.77, 48.36) --
	(221.83, 48.39) --
	(221.89, 48.42) --
	(221.95, 48.45) --
	(222.00, 48.48) --
	(222.06, 48.52) --
	(222.12, 48.56) --
	(222.18, 48.60) --
	(222.24, 48.65) --
	(222.30, 48.71) --
	(222.36, 48.77) --
	(222.42, 48.84) --
	(222.47, 48.91) --
	(222.53, 48.99) --
	(222.59, 49.08) --
	(222.65, 49.17) --
	(222.71, 49.26) --
	(222.77, 49.36) --
	(222.83, 49.46) --
	(222.89, 49.56) --
	(222.95, 49.67) --
	(223.00, 49.78) --
	(223.06, 49.88) --
	(223.12, 49.99) --
	(223.18, 50.09) --
	(223.24, 50.19) --
	(223.30, 50.29) --
	(223.36, 50.39) --
	(223.42, 50.48) --
	(223.47, 50.56) --
	(223.53, 50.64) --
	(223.59, 50.72) --
	(223.65, 50.78) --
	(223.71, 50.84) --
	(223.77, 50.89) --
	(223.83, 50.93) --
	(223.89, 50.97) --
	(223.95, 50.99) --
	(224.00, 51.01) --
	(224.06, 51.01) --
	(224.12, 51.00) --
	(224.18, 50.99) --
	(224.24, 50.96) --
	(224.30, 50.92) --
	(224.36, 50.87) --
	(224.42, 50.81) --
	(224.48, 50.74) --
	(224.53, 50.65) --
	(224.59, 50.55) --
	(224.65, 50.45) --
	(224.71, 50.33) --
	(224.77, 50.20) --
	(224.83, 50.06) --
	(224.89, 49.90) --
	(224.95, 49.74) --
	(225.00, 49.58) --
	(225.06, 49.40) --
	(225.12, 49.22) --
	(225.18, 49.04) --
	(225.24, 48.85) --
	(225.30, 48.66) --
	(225.36, 48.47) --
	(225.42, 48.28) --
	(225.48, 48.10) --
	(225.53, 47.91) --
	(225.59, 47.74) --
	(225.65, 47.57) --
	(225.71, 47.40) --
	(225.77, 47.25) --
	(225.83, 47.10) --
	(225.89, 46.96) --
	(225.95, 46.83) --
	(226.00, 46.71) --
	(226.06, 46.60) --
	(226.12, 46.50) --
	(226.18, 46.40) --
	(226.24, 46.30) --
	(226.30, 46.22) --
	(226.36, 46.13) --
	(226.42, 46.04) --
	(226.48, 45.96) --
	(226.53, 45.87) --
	(226.59, 45.78) --
	(226.65, 45.68) --
	(226.71, 45.58) --
	(226.77, 45.47) --
	(226.83, 45.35) --
	(226.89, 45.22) --
	(226.95, 45.09) --
	(227.00, 44.94) --
	(227.06, 44.79) --
	(227.12, 44.62) --
	(227.18, 44.45) --
	(227.24, 44.27) --
	(227.30, 44.09) --
	(227.36, 43.90) --
	(227.42, 43.70) --
	(227.48, 43.50) --
	(227.53, 43.29) --
	(227.59, 43.09) --
	(227.65, 42.88) --
	(227.71, 42.67) --
	(227.77, 42.46) --
	(227.83, 42.25) --
	(227.89, 42.04) --
	(227.95, 41.84) --
	(228.01, 41.64) --
	(228.06, 41.44) --
	(228.12, 41.24) --
	(228.18, 41.05) --
	(228.24, 40.87) --
	(228.30, 40.68) --
	(228.36, 40.51) --
	(228.42, 40.34) --
	(228.48, 40.17) --
	(228.53, 40.01) --
	(228.59, 39.86) --
	(228.65, 39.71) --
	(228.71, 39.57) --
	(228.77, 39.43) --
	(228.83, 39.30) --
	(228.89, 39.18) --
	(228.95, 39.06) --
	(229.01, 38.94) --
	(229.06, 38.84) --
	(229.12, 38.74) --
	(229.18, 38.64) --
	(229.24, 38.55) --
	(229.30, 38.46) --
	(229.36, 38.38) --
	(229.42, 38.30) --
	(229.48, 38.23) --
	(229.53, 38.16) --
	(229.59, 38.10) --
	(229.65, 38.03) --
	(229.71, 37.97) --
	(229.77, 37.92) --
	(229.83, 37.86) --
	(229.89, 37.81) --
	(229.95, 37.76) --
	(230.01, 37.71) --
	(230.06, 37.67) --
	(230.12, 37.62) --
	(230.18, 37.57) --
	(230.24, 37.53) --
	(230.30, 37.49) --
	(230.36, 37.44) --
	(230.42, 37.40) --
	(230.48, 37.36) --
	(230.53, 37.32) --
	(230.59, 37.27) --
	(230.65, 37.23) --
	(230.71, 37.19) --
	(230.77, 37.15) --
	(230.83, 37.11) --
	(230.89, 37.07) --
	(230.95, 37.04) --
	(231.01, 37.00) --
	(231.06, 36.96) --
	(231.12, 36.93) --
	(231.18, 36.89) --
	(231.24, 36.86) --
	(231.30, 36.83) --
	(231.36, 36.80) --
	(231.42, 36.77) --
	(231.48, 36.74) --
	(231.54, 36.72) --
	(231.59, 36.69) --
	(231.65, 36.67) --
	(231.71, 36.65) --
	(231.77, 36.62) --
	(231.83, 36.60) --
	(231.89, 36.58) --
	(231.95, 36.56) --
	(232.01, 36.54) --
	(232.06, 36.52) --
	(232.12, 36.50) --
	(232.18, 36.49) --
	(232.24, 36.47) --
	(232.30, 36.45) --
	(232.36, 36.43) --
	(232.42, 36.42) --
	(232.48, 36.40) --
	(232.54, 36.39) --
	(232.59, 36.37) --
	(232.65, 36.36) --
	(232.71, 36.35) --
	(232.77, 36.34) --
	(232.83, 36.32) --
	(232.89, 36.31) --
	(232.95, 36.30) --
	(233.01, 36.29) --
	(233.06, 36.28) --
	(233.12, 36.27) --
	(233.18, 36.27) --
	(233.24, 36.26) --
	(233.30, 36.25) --
	(233.36, 36.24) --
	(233.42, 36.24) --
	(233.48, 36.23) --
	(233.54, 36.22) --
	(233.59, 36.21) --
	(233.65, 36.21) --
	(233.71, 36.20) --
	(233.77, 36.20) --
	(233.83, 36.19) --
	(233.89, 36.18) --
	(233.95, 36.18) --
	(234.01, 36.17) --
	(234.06, 36.16) --
	(234.12, 36.16) --
	(234.18, 36.15) --
	(234.24, 36.14) --
	(234.30, 36.13) --
	(234.36, 36.13) --
	(234.42, 36.12) --
	(234.48, 36.11) --
	(234.54, 36.10) --
	(234.59, 36.10) --
	(234.65, 36.09) --
	(234.71, 36.08) --
	(234.77, 36.08) --
	(234.83, 36.07) --
	(234.89, 36.06) --
	(234.95, 36.06) --
	(235.01, 36.05) --
	(235.07, 36.05) --
	(235.12, 36.04) --
	(235.18, 36.04) --
	(235.24, 36.03) --
	(235.30, 36.03) --
	(235.36, 36.03) --
	(235.42, 36.02) --
	(235.48, 36.02) --
	(235.54, 36.02) --
	(235.59, 36.02) --
	(235.65, 36.02) --
	(235.71, 36.01) --
	(235.77, 36.01) --
	(235.83, 36.01) --
	(235.89, 36.01) --
	(235.95, 36.01) --
	(236.01, 36.02) --
	(236.07, 36.02) --
	(236.12, 36.02) --
	(236.18, 36.02) --
	(236.24, 36.02) --
	(236.30, 36.03) --
	(236.36, 36.03) --
	(236.42, 36.03) --
	(236.48, 36.03) --
	(236.54, 36.04) --
	(236.59, 36.04) --
	(236.65, 36.04) --
	(236.71, 36.05) --
	(236.77, 36.05) --
	(236.83, 36.05) --
	(236.89, 36.06) --
	(236.95, 36.06) --
	(237.01, 36.06) --
	(237.07, 36.06) --
	(237.12, 36.06) --
	(237.18, 36.06) --
	(237.24, 36.07) --
	(237.30, 36.07) --
	(237.36, 36.07) --
	(237.42, 36.07) --
	(237.48, 36.06) --
	(237.54, 36.06) --
	(237.59, 36.06) --
	(237.65, 36.06) --
	(237.71, 36.06) --
	(237.77, 36.05) --
	(237.83, 36.05) --
	(237.89, 36.05) --
	(237.95, 36.04) --
	(238.01, 36.04) --
	(238.07, 36.04) --
	(238.12, 36.03) --
	(238.18, 36.03) --
	(238.24, 36.03) --
	(238.30, 36.02) --
	(238.36, 36.02) --
	(238.42, 36.02) --
	(238.48, 36.02) --
	(238.54, 36.01) --
	(238.60, 36.01) --
	(238.65, 36.01) --
	(238.71, 36.01) --
	(238.77, 36.01) --
	(238.83, 36.01) --
	(238.89, 36.01) --
	(238.95, 36.00) --
	(239.01, 36.00) --
	(239.07, 36.00) --
	(239.12, 36.00) --
	(239.18, 36.00) --
	(239.24, 36.00) --
	(239.30, 36.00) --
	(239.36, 36.00) --
	(239.42, 36.00) --
	(209.36, 36.00);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 53.16, 36.00) --
	( 53.19, 36.00) --
	( 53.23, 36.00) --
	( 53.26, 36.00) --
	( 53.30, 36.00) --
	( 53.33, 36.00) --
	( 53.37, 36.00) --
	( 53.40, 36.00) --
	( 53.44, 36.01) --
	( 53.47, 36.01) --
	( 53.51, 36.01) --
	( 53.54, 36.01) --
	( 53.58, 36.01) --
	( 53.61, 36.01) --
	( 53.65, 36.01) --
	( 53.68, 36.02) --
	( 53.72, 36.02) --
	( 53.75, 36.02) --
	( 53.79, 36.03) --
	( 53.82, 36.03) --
	( 53.86, 36.03) --
	( 53.89, 36.04) --
	( 53.93, 36.04) --
	( 53.96, 36.05) --
	( 54.00, 36.05) --
	( 54.03, 36.06) --
	( 54.07, 36.06) --
	( 54.10, 36.07) --
	( 54.14, 36.08) --
	( 54.18, 36.08) --
	( 54.21, 36.09) --
	( 54.25, 36.10) --
	( 54.28, 36.10) --
	( 54.32, 36.11) --
	( 54.35, 36.12) --
	( 54.39, 36.12) --
	( 54.42, 36.13) --
	( 54.46, 36.14) --
	( 54.49, 36.15) --
	( 54.53, 36.15) --
	( 54.56, 36.16) --
	( 54.60, 36.17) --
	( 54.63, 36.17) --
	( 54.67, 36.18) --
	( 54.70, 36.19) --
	( 54.74, 36.19) --
	( 54.77, 36.20) --
	( 54.81, 36.20) --
	( 54.84, 36.21) --
	( 54.88, 36.21) --
	( 54.91, 36.22) --
	( 54.95, 36.22) --
	( 54.98, 36.23) --
	( 55.02, 36.23) --
	( 55.05, 36.24) --
	( 55.09, 36.24) --
	( 55.12, 36.25) --
	( 55.16, 36.25) --
	( 55.19, 36.26) --
	( 55.23, 36.26) --
	( 55.27, 36.27) --
	( 55.30, 36.27) --
	( 55.34, 36.28) --
	( 55.37, 36.29) --
	( 55.41, 36.30) --
	( 55.44, 36.30) --
	( 55.48, 36.31) --
	( 55.51, 36.32) --
	( 55.55, 36.33) --
	( 55.58, 36.35) --
	( 55.62, 36.36) --
	( 55.65, 36.37) --
	( 55.69, 36.39) --
	( 55.72, 36.41) --
	( 55.76, 36.43) --
	( 55.79, 36.44) --
	( 55.83, 36.47) --
	( 55.86, 36.49) --
	( 55.90, 36.51) --
	( 55.93, 36.53) --
	( 55.97, 36.56) --
	( 56.00, 36.58) --
	( 56.04, 36.61) --
	( 56.07, 36.64) --
	( 56.11, 36.66) --
	( 56.14, 36.69) --
	( 56.18, 36.71) --
	( 56.21, 36.74) --
	( 56.25, 36.77) --
	( 56.28, 36.79) --
	( 56.32, 36.81) --
	( 56.35, 36.84) --
	( 56.39, 36.86) --
	( 56.43, 36.88) --
	( 56.46, 36.89) --
	( 56.50, 36.91) --
	( 56.53, 36.92) --
	( 56.57, 36.94) --
	( 56.60, 36.95) --
	( 56.64, 36.96) --
	( 56.67, 36.97) --
	( 56.71, 36.97) --
	( 56.74, 36.98) --
	( 56.78, 36.99) --
	( 56.81, 36.99) --
	( 56.85, 36.99) --
	( 56.88, 37.00) --
	( 56.92, 37.00) --
	( 56.95, 37.00) --
	( 56.99, 37.01) --
	( 57.02, 37.01) --
	( 57.06, 37.02) --
	( 57.09, 37.03) --
	( 57.13, 37.04) --
	( 57.16, 37.05) --
	( 57.20, 37.06) --
	( 57.23, 37.08) --
	( 57.27, 37.09) --
	( 57.30, 37.11) --
	( 57.34, 37.14) --
	( 57.37, 37.16) --
	( 57.41, 37.19) --
	( 57.44, 37.23) --
	( 57.48, 37.26) --
	( 57.51, 37.30) --
	( 57.55, 37.34) --
	( 57.59, 37.39) --
	( 57.62, 37.44) --
	( 57.66, 37.49) --
	( 57.69, 37.55) --
	( 57.73, 37.61) --
	( 57.76, 37.67) --
	( 57.80, 37.74) --
	( 57.83, 37.81) --
	( 57.87, 37.88) --
	( 57.90, 37.95) --
	( 57.94, 38.03) --
	( 57.97, 38.11) --
	( 58.01, 38.20) --
	( 58.04, 38.28) --
	( 58.08, 38.37) --
	( 58.11, 38.46) --
	( 58.15, 38.56) --
	( 58.18, 38.66) --
	( 58.22, 38.76) --
	( 58.25, 38.87) --
	( 58.29, 38.98) --
	( 58.32, 39.09) --
	( 58.36, 39.21) --
	( 58.39, 39.33) --
	( 58.43, 39.45) --
	( 58.46, 39.58) --
	( 58.50, 39.71) --
	( 58.53, 39.85) --
	( 58.57, 39.99) --
	( 58.60, 40.13) --
	( 58.64, 40.28) --
	( 58.67, 40.43) --
	( 58.71, 40.59) --
	( 58.75, 40.75) --
	( 58.78, 40.91) --
	( 58.82, 41.07) --
	( 58.85, 41.24) --
	( 58.89, 41.41) --
	( 58.92, 41.58) --
	( 58.96, 41.75) --
	( 58.99, 41.93) --
	( 59.03, 42.11) --
	( 59.06, 42.28) --
	( 59.10, 42.46) --
	( 59.13, 42.63) --
	( 59.17, 42.81) --
	( 59.20, 42.99) --
	( 59.24, 43.16) --
	( 59.27, 43.33) --
	( 59.31, 43.51) --
	( 59.34, 43.68) --
	( 59.38, 43.85) --
	( 59.41, 44.02) --
	( 59.45, 44.18) --
	( 59.48, 44.35) --
	( 59.52, 44.51) --
	( 59.55, 44.67) --
	( 59.59, 44.83) --
	( 59.62, 44.99) --
	( 59.66, 45.15) --
	( 59.69, 45.31) --
	( 59.73, 45.46) --
	( 59.76, 45.62) --
	( 59.80, 45.77) --
	( 59.83, 45.92) --
	( 59.87, 46.07) --
	( 59.91, 46.22) --
	( 59.94, 46.37) --
	( 59.98, 46.52) --
	( 60.01, 46.66) --
	( 60.05, 46.81) --
	( 60.08, 46.95) --
	( 60.12, 47.10) --
	( 60.15, 47.24) --
	( 60.19, 47.38) --
	( 60.22, 47.53) --
	( 60.26, 47.67) --
	( 60.29, 47.81) --
	( 60.33, 47.95) --
	( 60.36, 48.10) --
	( 60.40, 48.24) --
	( 60.43, 48.38) --
	( 60.47, 48.53) --
	( 60.50, 48.68) --
	( 60.54, 48.82) --
	( 60.57, 48.98) --
	( 60.61, 49.13) --
	( 60.64, 49.29) --
	( 60.68, 49.45) --
	( 60.71, 49.62) --
	( 60.75, 49.79) --
	( 60.78, 49.96) --
	( 60.82, 50.14) --
	( 60.85, 50.33) --
	( 60.89, 50.52) --
	( 60.92, 50.71) --
	( 60.96, 50.91) --
	( 61.00, 51.12) --
	( 61.03, 51.33) --
	( 61.07, 51.54) --
	( 61.10, 51.76) --
	( 61.14, 51.98) --
	( 61.17, 52.20) --
	( 61.21, 52.43) --
	( 61.24, 52.65) --
	( 61.28, 52.88) --
	( 61.31, 53.10) --
	( 61.35, 53.33) --
	( 61.38, 53.55) --
	( 61.42, 53.77) --
	( 61.45, 53.99) --
	( 61.49, 54.20) --
	( 61.52, 54.41) --
	( 61.56, 54.61) --
	( 61.59, 54.80) --
	( 61.63, 54.99) --
	( 61.66, 55.17) --
	( 61.70, 55.35) --
	( 61.73, 55.51) --
	( 61.77, 55.67) --
	( 61.80, 55.82) --
	( 61.84, 55.95) --
	( 61.87, 56.08) --
	( 61.91, 56.21) --
	( 61.94, 56.32) --
	( 61.98, 56.42) --
	( 62.01, 56.52) --
	( 62.05, 56.60) --
	( 62.08, 56.68) --
	( 62.12, 56.76) --
	( 62.16, 56.83) --
	( 62.19, 56.89) --
	( 62.23, 56.94) --
	( 62.26, 56.99) --
	( 62.30, 57.04) --
	( 62.33, 57.08) --
	( 62.37, 57.12) --
	( 62.40, 57.15) --
	( 62.44, 57.18) --
	( 62.47, 57.21) --
	( 62.51, 57.24) --
	( 62.54, 57.26) --
	( 62.58, 57.28) --
	( 62.61, 57.30) --
	( 62.65, 57.32) --
	( 62.68, 57.33) --
	( 62.72, 57.33) --
	( 62.75, 57.34) --
	( 62.79, 57.34) --
	( 62.82, 57.33) --
	( 62.86, 57.32) --
	( 62.89, 57.31) --
	( 62.93, 57.28) --
	( 62.96, 57.26) --
	( 63.00, 57.22) --
	( 63.03, 57.18) --
	( 63.07, 57.13) --
	( 63.10, 57.08) --
	( 63.14, 57.02) --
	( 63.17, 56.95) --
	( 63.21, 56.88) --
	( 63.24, 56.80) --
	( 63.28, 56.72) --
	( 63.32, 56.63) --
	( 63.35, 56.53) --
	( 63.39, 56.43) --
	( 63.42, 56.33) --
	( 63.46, 56.22) --
	( 63.49, 56.11) --
	( 63.53, 56.00) --
	( 63.56, 55.88) --
	( 63.60, 55.76) --
	( 63.63, 55.63) --
	( 63.67, 55.51) --
	( 63.70, 55.37) --
	( 63.74, 55.24) --
	( 63.77, 55.10) --
	( 63.81, 54.95) --
	( 63.84, 54.80) --
	( 63.88, 54.64) --
	( 63.91, 54.47) --
	( 63.95, 54.30) --
	( 63.98, 54.11) --
	( 64.02, 53.92) --
	( 64.05, 53.73) --
	( 64.09, 53.52) --
	( 64.12, 53.30) --
	( 64.16, 53.08) --
	( 64.19, 52.85) --
	( 64.23, 52.61) --
	( 64.26, 52.36) --
	( 64.30, 52.10) --
	( 64.33, 51.84) --
	( 64.37, 51.58) --
	( 64.40, 51.31) --
	( 64.44, 51.03) --
	( 64.48, 50.76) --
	( 64.51, 50.48) --
	( 64.55, 50.21) --
	( 64.58, 49.93) --
	( 64.62, 49.66) --
	( 64.65, 49.39) --
	( 64.69, 49.12) --
	( 64.72, 48.86) --
	( 64.76, 48.60) --
	( 64.79, 48.36) --
	( 64.83, 48.11) --
	( 64.86, 47.88) --
	( 64.90, 47.65) --
	( 64.93, 47.44) --
	( 64.97, 47.23) --
	( 65.00, 47.03) --
	( 65.04, 46.83) --
	( 65.07, 46.65) --
	( 65.11, 46.47) --
	( 65.14, 46.30) --
	( 65.18, 46.14) --
	( 65.21, 45.98) --
	( 65.25, 45.83) --
	( 65.28, 45.68) --
	( 65.32, 45.54) --
	( 65.35, 45.40) --
	( 65.39, 45.26) --
	( 65.42, 45.12) --
	( 65.46, 44.98) --
	( 65.49, 44.84) --
	( 65.53, 44.70) --
	( 65.56, 44.55) --
	( 65.60, 44.41) --
	( 65.64, 44.25) --
	( 65.67, 44.10) --
	( 65.71, 43.94) --
	( 65.74, 43.78) --
	( 65.78, 43.61) --
	( 65.81, 43.43) --
	( 65.85, 43.25) --
	( 65.88, 43.07) --
	( 65.92, 42.88) --
	( 65.95, 42.69) --
	( 65.99, 42.50) --
	( 66.02, 42.30) --
	( 66.06, 42.10) --
	( 66.09, 41.90) --
	( 66.13, 41.71) --
	( 66.16, 41.51) --
	( 66.20, 41.31) --
	( 66.23, 41.12) --
	( 66.27, 40.93) --
	( 66.30, 40.74) --
	( 66.34, 40.56) --
	( 66.37, 40.39) --
	( 66.41, 40.22) --
	( 66.44, 40.05) --
	( 66.48, 39.90) --
	( 66.51, 39.75) --
	( 66.55, 39.60) --
	( 66.58, 39.47) --
	( 66.62, 39.34) --
	( 66.65, 39.22) --
	( 66.69, 39.10) --
	( 66.73, 39.00) --
	( 66.76, 38.90) --
	( 66.80, 38.80) --
	( 66.83, 38.71) --
	( 66.87, 38.63) --
	( 66.90, 38.55) --
	( 66.94, 38.48) --
	( 66.97, 38.41) --
	( 67.01, 38.34) --
	( 67.04, 38.28) --
	( 67.08, 38.22) --
	( 67.11, 38.16) --
	( 67.15, 38.11) --
	( 67.18, 38.06) --
	( 67.22, 38.01) --
	( 67.25, 37.96) --
	( 67.29, 37.91) --
	( 67.32, 37.86) --
	( 67.36, 37.82) --
	( 67.39, 37.77) --
	( 67.43, 37.72) --
	( 67.46, 37.68) --
	( 67.50, 37.63) --
	( 67.53, 37.59) --
	( 67.57, 37.55) --
	( 67.60, 37.50) --
	( 67.64, 37.46) --
	( 67.67, 37.42) --
	( 67.71, 37.38) --
	( 67.74, 37.34) --
	( 67.78, 37.30) --
	( 67.81, 37.26) --
	( 67.85, 37.22) --
	( 67.89, 37.18) --
	( 67.92, 37.14) --
	( 67.96, 37.11) --
	( 67.99, 37.07) --
	( 68.03, 37.04) --
	( 68.06, 37.01) --
	( 68.10, 36.98) --
	( 68.13, 36.95) --
	( 68.17, 36.92) --
	( 68.20, 36.89) --
	( 68.24, 36.86) --
	( 68.27, 36.84) --
	( 68.31, 36.81) --
	( 68.34, 36.79) --
	( 68.38, 36.77) --
	( 68.41, 36.75) --
	( 68.45, 36.72) --
	( 68.48, 36.70) --
	( 68.52, 36.68) --
	( 68.55, 36.66) --
	( 68.59, 36.64) --
	( 68.62, 36.62) --
	( 68.66, 36.60) --
	( 68.69, 36.59) --
	( 68.73, 36.57) --
	( 68.76, 36.55) --
	( 68.80, 36.53) --
	( 68.83, 36.51) --
	( 68.87, 36.50) --
	( 68.90, 36.48) --
	( 68.94, 36.46) --
	( 68.97, 36.44) --
	( 69.01, 36.43) --
	( 69.05, 36.41) --
	( 69.08, 36.39) --
	( 69.12, 36.38) --
	( 69.15, 36.36) --
	( 69.19, 36.35) --
	( 69.22, 36.33) --
	( 69.26, 36.32) --
	( 69.29, 36.31) --
	( 69.33, 36.29) --
	( 69.36, 36.28) --
	( 69.40, 36.27) --
	( 69.43, 36.25) --
	( 69.47, 36.24) --
	( 69.50, 36.23) --
	( 69.54, 36.22) --
	( 69.57, 36.21) --
	( 69.61, 36.20) --
	( 69.64, 36.19) --
	( 69.68, 36.18) --
	( 69.71, 36.17) --
	( 69.75, 36.16) --
	( 69.78, 36.15) --
	( 69.82, 36.14) --
	( 69.85, 36.13) --
	( 69.89, 36.13) --
	( 69.92, 36.12) --
	( 69.96, 36.11) --
	( 69.99, 36.10) --
	( 70.03, 36.09) --
	( 70.06, 36.09) --
	( 70.10, 36.08) --
	( 70.13, 36.07) --
	( 70.17, 36.07) --
	( 70.21, 36.06) --
	( 70.24, 36.06) --
	( 70.28, 36.05) --
	( 70.31, 36.05) --
	( 70.35, 36.04) --
	( 70.38, 36.04) --
	( 70.42, 36.03) --
	( 70.45, 36.03) --
	( 70.49, 36.03) --
	( 70.52, 36.02) --
	( 70.56, 36.02) --
	( 70.59, 36.02) --
	( 70.63, 36.01) --
	( 70.66, 36.01) --
	( 70.70, 36.01) --
	( 70.73, 36.01) --
	( 70.77, 36.01) --
	( 70.80, 36.01) --
	( 70.84, 36.01) --
	( 70.87, 36.00) --
	( 70.91, 36.00) --
	( 70.94, 36.00) --
	( 70.98, 36.00) --
	( 71.01, 36.00) --
	( 71.05, 36.00) --
	( 71.08, 36.00) --
	( 71.12, 36.00) --
	( 53.16, 36.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (106.27, 36.00) --
	(106.31, 36.00) --
	(106.35, 36.00) --
	(106.39, 36.00) --
	(106.43, 36.00) --
	(106.47, 36.00) --
	(106.51, 36.00) --
	(106.55, 36.01) --
	(106.58, 36.01) --
	(106.62, 36.01) --
	(106.66, 36.01) --
	(106.70, 36.01) --
	(106.74, 36.01) --
	(106.78, 36.02) --
	(106.82, 36.02) --
	(106.86, 36.02) --
	(106.90, 36.03) --
	(106.94, 36.03) --
	(106.98, 36.03) --
	(107.02, 36.04) --
	(107.06, 36.04) --
	(107.10, 36.05) --
	(107.14, 36.06) --
	(107.18, 36.06) --
	(107.22, 36.07) --
	(107.25, 36.08) --
	(107.29, 36.08) --
	(107.33, 36.09) --
	(107.37, 36.10) --
	(107.41, 36.11) --
	(107.45, 36.12) --
	(107.49, 36.12) --
	(107.53, 36.13) --
	(107.57, 36.14) --
	(107.61, 36.15) --
	(107.65, 36.15) --
	(107.69, 36.16) --
	(107.73, 36.17) --
	(107.77, 36.17) --
	(107.81, 36.18) --
	(107.85, 36.19) --
	(107.88, 36.19) --
	(107.92, 36.20) --
	(107.96, 36.20) --
	(108.00, 36.20) --
	(108.04, 36.21) --
	(108.08, 36.21) --
	(108.12, 36.21) --
	(108.16, 36.22) --
	(108.20, 36.22) --
	(108.24, 36.23) --
	(108.28, 36.23) --
	(108.32, 36.24) --
	(108.36, 36.25) --
	(108.40, 36.25) --
	(108.44, 36.26) --
	(108.48, 36.27) --
	(108.51, 36.28) --
	(108.55, 36.30) --
	(108.59, 36.31) --
	(108.63, 36.32) --
	(108.67, 36.34) --
	(108.71, 36.36) --
	(108.75, 36.38) --
	(108.79, 36.40) --
	(108.83, 36.42) --
	(108.87, 36.44) --
	(108.91, 36.46) --
	(108.95, 36.48) --
	(108.99, 36.50) --
	(109.03, 36.52) --
	(109.07, 36.54) --
	(109.11, 36.57) --
	(109.14, 36.59) --
	(109.18, 36.61) --
	(109.22, 36.63) --
	(109.26, 36.65) --
	(109.30, 36.67) --
	(109.34, 36.68) --
	(109.38, 36.70) --
	(109.42, 36.72) --
	(109.46, 36.73) --
	(109.50, 36.75) --
	(109.54, 36.76) --
	(109.58, 36.78) --
	(109.62, 36.79) --
	(109.66, 36.81) --
	(109.70, 36.82) --
	(109.74, 36.84) --
	(109.77, 36.85) --
	(109.81, 36.87) --
	(109.85, 36.88) --
	(109.89, 36.90) --
	(109.93, 36.92) --
	(109.97, 36.93) --
	(110.01, 36.95) --
	(110.05, 36.97) --
	(110.09, 36.99) --
	(110.13, 37.01) --
	(110.17, 37.04) --
	(110.21, 37.06) --
	(110.25, 37.09) --
	(110.29, 37.12) --
	(110.33, 37.15) --
	(110.37, 37.18) --
	(110.41, 37.22) --
	(110.44, 37.25) --
	(110.48, 37.29) --
	(110.52, 37.34) --
	(110.56, 37.38) --
	(110.60, 37.43) --
	(110.64, 37.47) --
	(110.68, 37.52) --
	(110.72, 37.58) --
	(110.76, 37.63) --
	(110.80, 37.69) --
	(110.84, 37.74) --
	(110.88, 37.80) --
	(110.92, 37.86) --
	(110.96, 37.92) --
	(111.00, 37.98) --
	(111.04, 38.04) --
	(111.07, 38.10) --
	(111.11, 38.16) --
	(111.15, 38.23) --
	(111.19, 38.29) --
	(111.23, 38.35) --
	(111.27, 38.42) --
	(111.31, 38.49) --
	(111.35, 38.56) --
	(111.39, 38.63) --
	(111.43, 38.71) --
	(111.47, 38.79) --
	(111.51, 38.87) --
	(111.55, 38.96) --
	(111.59, 39.06) --
	(111.63, 39.16) --
	(111.67, 39.26) --
	(111.70, 39.37) --
	(111.74, 39.49) --
	(111.78, 39.62) --
	(111.82, 39.75) --
	(111.86, 39.89) --
	(111.90, 40.03) --
	(111.94, 40.18) --
	(111.98, 40.34) --
	(112.02, 40.50) --
	(112.06, 40.66) --
	(112.10, 40.83) --
	(112.14, 40.99) --
	(112.18, 41.16) --
	(112.22, 41.33) --
	(112.26, 41.51) --
	(112.30, 41.68) --
	(112.33, 41.84) --
	(112.37, 42.01) --
	(112.41, 42.17) --
	(112.45, 42.34) --
	(112.49, 42.49) --
	(112.53, 42.65) --
	(112.57, 42.80) --
	(112.61, 42.95) --
	(112.65, 43.10) --
	(112.69, 43.24) --
	(112.73, 43.38) --
	(112.77, 43.52) --
	(112.81, 43.67) --
	(112.85, 43.81) --
	(112.89, 43.95) --
	(112.93, 44.09) --
	(112.96, 44.23) --
	(113.00, 44.38) --
	(113.04, 44.53) --
	(113.08, 44.68) --
	(113.12, 44.83) --
	(113.16, 44.99) --
	(113.20, 45.15) --
	(113.24, 45.31) --
	(113.28, 45.47) --
	(113.32, 45.64) --
	(113.36, 45.81) --
	(113.40, 45.97) --
	(113.44, 46.14) --
	(113.48, 46.31) --
	(113.52, 46.48) --
	(113.56, 46.64) --
	(113.60, 46.81) --
	(113.63, 46.97) --
	(113.67, 47.14) --
	(113.71, 47.30) --
	(113.75, 47.46) --
	(113.79, 47.62) --
	(113.83, 47.78) --
	(113.87, 47.94) --
	(113.91, 48.11) --
	(113.95, 48.27) --
	(113.99, 48.44) --
	(114.03, 48.62) --
	(114.07, 48.80) --
	(114.11, 48.98) --
	(114.15, 49.17) --
	(114.19, 49.37) --
	(114.23, 49.58) --
	(114.26, 49.79) --
	(114.30, 50.01) --
	(114.34, 50.24) --
	(114.38, 50.47) --
	(114.42, 50.72) --
	(114.46, 50.96) --
	(114.50, 51.22) --
	(114.54, 51.47) --
	(114.58, 51.73) --
	(114.62, 51.99) --
	(114.66, 52.25) --
	(114.70, 52.51) --
	(114.74, 52.77) --
	(114.78, 53.02) --
	(114.82, 53.27) --
	(114.86, 53.52) --
	(114.89, 53.76) --
	(114.93, 53.99) --
	(114.97, 54.22) --
	(115.01, 54.44) --
	(115.05, 54.65) --
	(115.09, 54.85) --
	(115.13, 55.04) --
	(115.17, 55.22) --
	(115.21, 55.39) --
	(115.25, 55.55) --
	(115.29, 55.69) --
	(115.33, 55.83) --
	(115.37, 55.95) --
	(115.41, 56.06) --
	(115.45, 56.16) --
	(115.49, 56.24) --
	(115.52, 56.31) --
	(115.56, 56.37) --
	(115.60, 56.41) --
	(115.64, 56.44) --
	(115.68, 56.46) --
	(115.72, 56.47) --
	(115.76, 56.46) --
	(115.80, 56.44) --
	(115.84, 56.42) --
	(115.88, 56.38) --
	(115.92, 56.34) --
	(115.96, 56.29) --
	(116.00, 56.24) --
	(116.04, 56.18) --
	(116.08, 56.11) --
	(116.12, 56.05) --
	(116.16, 55.99) --
	(116.19, 55.92) --
	(116.23, 55.86) --
	(116.27, 55.80) --
	(116.31, 55.74) --
	(116.35, 55.68) --
	(116.39, 55.62) --
	(116.43, 55.57) --
	(116.47, 55.51) --
	(116.51, 55.46) --
	(116.55, 55.41) --
	(116.59, 55.36) --
	(116.63, 55.31) --
	(116.67, 55.26) --
	(116.71, 55.20) --
	(116.75, 55.15) --
	(116.79, 55.09) --
	(116.82, 55.02) --
	(116.86, 54.95) --
	(116.90, 54.88) --
	(116.94, 54.80) --
	(116.98, 54.71) --
	(117.02, 54.62) --
	(117.06, 54.52) --
	(117.10, 54.42) --
	(117.14, 54.30) --
	(117.18, 54.18) --
	(117.22, 54.06) --
	(117.26, 53.92) --
	(117.30, 53.78) --
	(117.34, 53.64) --
	(117.38, 53.48) --
	(117.42, 53.32) --
	(117.45, 53.16) --
	(117.49, 52.99) --
	(117.53, 52.82) --
	(117.57, 52.64) --
	(117.61, 52.45) --
	(117.65, 52.26) --
	(117.69, 52.07) --
	(117.73, 51.87) --
	(117.77, 51.67) --
	(117.81, 51.46) --
	(117.85, 51.25) --
	(117.89, 51.03) --
	(117.93, 50.81) --
	(117.97, 50.59) --
	(118.01, 50.36) --
	(118.05, 50.12) --
	(118.08, 49.88) --
	(118.12, 49.63) --
	(118.16, 49.38) --
	(118.20, 49.13) --
	(118.24, 48.87) --
	(118.28, 48.60) --
	(118.32, 48.33) --
	(118.36, 48.06) --
	(118.40, 47.78) --
	(118.44, 47.50) --
	(118.48, 47.22) --
	(118.52, 46.93) --
	(118.56, 46.64) --
	(118.60, 46.35) --
	(118.64, 46.06) --
	(118.68, 45.77) --
	(118.71, 45.49) --
	(118.75, 45.20) --
	(118.79, 44.92) --
	(118.83, 44.65) --
	(118.87, 44.38) --
	(118.91, 44.11) --
	(118.95, 43.85) --
	(118.99, 43.60) --
	(119.03, 43.36) --
	(119.07, 43.13) --
	(119.11, 42.91) --
	(119.15, 42.69) --
	(119.19, 42.49) --
	(119.23, 42.30) --
	(119.27, 42.12) --
	(119.31, 41.95) --
	(119.35, 41.79) --
	(119.38, 41.64) --
	(119.42, 41.50) --
	(119.46, 41.37) --
	(119.50, 41.25) --
	(119.54, 41.13) --
	(119.58, 41.03) --
	(119.62, 40.93) --
	(119.66, 40.84) --
	(119.70, 40.76) --
	(119.74, 40.68) --
	(119.78, 40.61) --
	(119.82, 40.54) --
	(119.86, 40.48) --
	(119.90, 40.42) --
	(119.94, 40.36) --
	(119.98, 40.30) --
	(120.01, 40.25) --
	(120.05, 40.19) --
	(120.09, 40.14) --
	(120.13, 40.08) --
	(120.17, 40.03) --
	(120.21, 39.97) --
	(120.25, 39.91) --
	(120.29, 39.85) --
	(120.33, 39.79) --
	(120.37, 39.73) --
	(120.41, 39.66) --
	(120.45, 39.60) --
	(120.49, 39.53) --
	(120.53, 39.45) --
	(120.57, 39.38) --
	(120.61, 39.30) --
	(120.64, 39.22) --
	(120.68, 39.14) --
	(120.72, 39.06) --
	(120.76, 38.98) --
	(120.80, 38.89) --
	(120.84, 38.81) --
	(120.88, 38.72) --
	(120.92, 38.64) --
	(120.96, 38.55) --
	(121.00, 38.47) --
	(121.04, 38.38) --
	(121.08, 38.30) --
	(121.12, 38.21) --
	(121.16, 38.13) --
	(121.20, 38.05) --
	(121.24, 37.97) --
	(121.27, 37.90) --
	(121.31, 37.82) --
	(121.35, 37.75) --
	(121.39, 37.68) --
	(121.43, 37.62) --
	(121.47, 37.55) --
	(121.51, 37.49) --
	(121.55, 37.44) --
	(121.59, 37.38) --
	(121.63, 37.33) --
	(121.67, 37.29) --
	(121.71, 37.25) --
	(121.75, 37.21) --
	(121.79, 37.17) --
	(121.83, 37.14) --
	(121.87, 37.12) --
	(121.91, 37.09) --
	(121.94, 37.07) --
	(121.98, 37.05) --
	(122.02, 37.04) --
	(122.06, 37.03) --
	(122.10, 37.02) --
	(122.14, 37.01) --
	(122.18, 37.00) --
	(122.22, 37.00) --
	(122.26, 37.00) --
	(122.30, 36.99) --
	(122.34, 36.99) --
	(122.38, 36.99) --
	(122.42, 36.99) --
	(122.46, 36.99) --
	(122.50, 36.98) --
	(122.54, 36.98) --
	(122.57, 36.97) --
	(122.61, 36.96) --
	(122.65, 36.95) --
	(122.69, 36.94) --
	(122.73, 36.92) --
	(122.77, 36.90) --
	(122.81, 36.88) --
	(122.85, 36.86) --
	(122.89, 36.83) --
	(122.93, 36.80) --
	(122.97, 36.77) --
	(123.01, 36.74) --
	(123.05, 36.71) --
	(123.09, 36.68) --
	(123.13, 36.64) --
	(123.17, 36.60) --
	(123.20, 36.57) --
	(123.24, 36.53) --
	(123.28, 36.50) --
	(123.32, 36.46) --
	(123.36, 36.42) --
	(123.40, 36.39) --
	(123.44, 36.36) --
	(123.48, 36.33) --
	(123.52, 36.29) --
	(123.56, 36.27) --
	(123.60, 36.24) --
	(123.64, 36.22) --
	(123.68, 36.19) --
	(123.72, 36.17) --
	(123.76, 36.15) --
	(123.80, 36.14) --
	(123.83, 36.12) --
	(123.87, 36.11) --
	(123.91, 36.10) --
	(123.95, 36.09) --
	(123.99, 36.08) --
	(124.03, 36.07) --
	(124.07, 36.07) --
	(124.11, 36.06) --
	(124.15, 36.06) --
	(124.19, 36.06) --
	(124.23, 36.06) --
	(124.27, 36.06) --
	(124.31, 36.06) --
	(124.35, 36.06) --
	(124.39, 36.06) --
	(124.43, 36.07) --
	(124.46, 36.07) --
	(124.50, 36.07) --
	(124.54, 36.08) --
	(124.58, 36.08) --
	(124.62, 36.08) --
	(124.66, 36.08) --
	(124.70, 36.09) --
	(124.74, 36.09) --
	(124.78, 36.09) --
	(124.82, 36.09) --
	(124.86, 36.09) --
	(124.90, 36.09) --
	(124.94, 36.09) --
	(124.98, 36.09) --
	(125.02, 36.09) --
	(125.06, 36.09) --
	(125.10, 36.09) --
	(125.13, 36.08) --
	(125.17, 36.08) --
	(125.21, 36.08) --
	(125.25, 36.07) --
	(125.29, 36.07) --
	(125.33, 36.07) --
	(125.37, 36.06) --
	(125.41, 36.06) --
	(125.45, 36.05) --
	(125.49, 36.05) --
	(125.53, 36.04) --
	(125.57, 36.04) --
	(125.61, 36.04) --
	(125.65, 36.03) --
	(125.69, 36.03) --
	(125.73, 36.02) --
	(125.76, 36.02) --
	(125.80, 36.02) --
	(125.84, 36.02) --
	(125.88, 36.01) --
	(125.92, 36.01) --
	(125.96, 36.01) --
	(126.00, 36.01) --
	(126.04, 36.01) --
	(126.08, 36.01) --
	(126.12, 36.00) --
	(126.16, 36.00) --
	(126.20, 36.00) --
	(126.24, 36.00) --
	(126.28, 36.00) --
	(126.32, 36.00) --
	(126.36, 36.00) --
	(126.39, 36.00) --
	(106.27, 36.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (159.03, 36.00) --
	(159.06, 36.00) --
	(159.10, 36.00) --
	(159.14, 36.00) --
	(159.18, 36.00) --
	(159.22, 36.00) --
	(159.26, 36.01) --
	(159.30, 36.01) --
	(159.34, 36.01) --
	(159.38, 36.01) --
	(159.42, 36.01) --
	(159.46, 36.01) --
	(159.50, 36.02) --
	(159.54, 36.02) --
	(159.58, 36.02) --
	(159.61, 36.03) --
	(159.65, 36.03) --
	(159.69, 36.03) --
	(159.73, 36.04) --
	(159.77, 36.04) --
	(159.81, 36.05) --
	(159.85, 36.06) --
	(159.89, 36.07) --
	(159.93, 36.07) --
	(159.97, 36.08) --
	(160.01, 36.09) --
	(160.05, 36.10) --
	(160.09, 36.11) --
	(160.13, 36.12) --
	(160.17, 36.13) --
	(160.20, 36.14) --
	(160.24, 36.16) --
	(160.28, 36.17) --
	(160.32, 36.18) --
	(160.36, 36.19) --
	(160.40, 36.21) --
	(160.44, 36.22) --
	(160.48, 36.23) --
	(160.52, 36.24) --
	(160.56, 36.26) --
	(160.60, 36.27) --
	(160.64, 36.28) --
	(160.68, 36.29) --
	(160.72, 36.30) --
	(160.75, 36.31) --
	(160.79, 36.32) --
	(160.83, 36.33) --
	(160.87, 36.34) --
	(160.91, 36.34) --
	(160.95, 36.35) --
	(160.99, 36.36) --
	(161.03, 36.36) --
	(161.07, 36.37) --
	(161.11, 36.37) --
	(161.15, 36.38) --
	(161.19, 36.38) --
	(161.23, 36.39) --
	(161.27, 36.39) --
	(161.30, 36.39) --
	(161.34, 36.39) --
	(161.38, 36.39) --
	(161.42, 36.40) --
	(161.46, 36.40) --
	(161.50, 36.40) --
	(161.54, 36.40) --
	(161.58, 36.40) --
	(161.62, 36.40) --
	(161.66, 36.39) --
	(161.70, 36.39) --
	(161.74, 36.39) --
	(161.78, 36.39) --
	(161.82, 36.39) --
	(161.86, 36.39) --
	(161.89, 36.39) --
	(161.93, 36.38) --
	(161.97, 36.38) --
	(162.01, 36.38) --
	(162.05, 36.38) --
	(162.09, 36.38) --
	(162.13, 36.38) --
	(162.17, 36.38) --
	(162.21, 36.38) --
	(162.25, 36.39) --
	(162.29, 36.39) --
	(162.33, 36.39) --
	(162.37, 36.40) --
	(162.41, 36.40) --
	(162.44, 36.41) --
	(162.48, 36.42) --
	(162.52, 36.43) --
	(162.56, 36.45) --
	(162.60, 36.46) --
	(162.64, 36.47) --
	(162.68, 36.49) --
	(162.72, 36.51) --
	(162.76, 36.53) --
	(162.80, 36.55) --
	(162.84, 36.58) --
	(162.88, 36.61) --
	(162.92, 36.63) --
	(162.96, 36.66) --
	(162.99, 36.70) --
	(163.03, 36.73) --
	(163.07, 36.76) --
	(163.11, 36.80) --
	(163.15, 36.84) --
	(163.19, 36.88) --
	(163.23, 36.93) --
	(163.27, 36.97) --
	(163.31, 37.02) --
	(163.35, 37.07) --
	(163.39, 37.12) --
	(163.43, 37.18) --
	(163.47, 37.23) --
	(163.51, 37.29) --
	(163.55, 37.35) --
	(163.58, 37.41) --
	(163.62, 37.48) --
	(163.66, 37.55) --
	(163.70, 37.62) --
	(163.74, 37.69) --
	(163.78, 37.76) --
	(163.82, 37.84) --
	(163.86, 37.92) --
	(163.90, 38.00) --
	(163.94, 38.08) --
	(163.98, 38.17) --
	(164.02, 38.25) --
	(164.06, 38.34) --
	(164.10, 38.43) --
	(164.13, 38.53) --
	(164.17, 38.62) --
	(164.21, 38.71) --
	(164.25, 38.81) --
	(164.29, 38.91) --
	(164.33, 39.00) --
	(164.37, 39.10) --
	(164.41, 39.20) --
	(164.45, 39.30) --
	(164.49, 39.40) --
	(164.53, 39.49) --
	(164.57, 39.59) --
	(164.61, 39.69) --
	(164.65, 39.79) --
	(164.68, 39.88) --
	(164.72, 39.98) --
	(164.76, 40.07) --
	(164.80, 40.17) --
	(164.84, 40.26) --
	(164.88, 40.36) --
	(164.92, 40.45) --
	(164.96, 40.54) --
	(165.00, 40.64) --
	(165.04, 40.73) --
	(165.08, 40.82) --
	(165.12, 40.91) --
	(165.16, 41.01) --
	(165.20, 41.10) --
	(165.24, 41.19) --
	(165.27, 41.29) --
	(165.31, 41.38) --
	(165.35, 41.47) --
	(165.39, 41.57) --
	(165.43, 41.67) --
	(165.47, 41.76) --
	(165.51, 41.86) --
	(165.55, 41.96) --
	(165.59, 42.06) --
	(165.63, 42.16) --
	(165.67, 42.26) --
	(165.71, 42.37) --
	(165.75, 42.47) --
	(165.79, 42.57) --
	(165.82, 42.68) --
	(165.86, 42.78) --
	(165.90, 42.89) --
	(165.94, 42.99) --
	(165.98, 43.10) --
	(166.02, 43.20) --
	(166.06, 43.31) --
	(166.10, 43.42) --
	(166.14, 43.53) --
	(166.18, 43.63) --
	(166.22, 43.74) --
	(166.26, 43.85) --
	(166.30, 43.96) --
	(166.34, 44.07) --
	(166.37, 44.19) --
	(166.41, 44.30) --
	(166.45, 44.42) --
	(166.49, 44.53) --
	(166.53, 44.65) --
	(166.57, 44.78) --
	(166.61, 44.90) --
	(166.65, 45.02) --
	(166.69, 45.15) --
	(166.73, 45.28) --
	(166.77, 45.42) --
	(166.81, 45.55) --
	(166.85, 45.69) --
	(166.89, 45.83) --
	(166.93, 45.97) --
	(166.96, 46.12) --
	(167.00, 46.27) --
	(167.04, 46.42) --
	(167.08, 46.57) --
	(167.12, 46.72) --
	(167.16, 46.88) --
	(167.20, 47.04) --
	(167.24, 47.19) --
	(167.28, 47.35) --
	(167.32, 47.51) --
	(167.36, 47.68) --
	(167.40, 47.84) --
	(167.44, 48.00) --
	(167.48, 48.16) --
	(167.51, 48.33) --
	(167.55, 48.49) --
	(167.59, 48.65) --
	(167.63, 48.81) --
	(167.67, 48.97) --
	(167.71, 49.12) --
	(167.75, 49.28) --
	(167.79, 49.43) --
	(167.83, 49.59) --
	(167.87, 49.74) --
	(167.91, 49.89) --
	(167.95, 50.04) --
	(167.99, 50.19) --
	(168.03, 50.33) --
	(168.06, 50.48) --
	(168.10, 50.63) --
	(168.14, 50.77) --
	(168.18, 50.92) --
	(168.22, 51.07) --
	(168.26, 51.22) --
	(168.30, 51.37) --
	(168.34, 51.52) --
	(168.38, 51.67) --
	(168.42, 51.82) --
	(168.46, 51.98) --
	(168.50, 52.13) --
	(168.54, 52.29) --
	(168.58, 52.45) --
	(168.62, 52.60) --
	(168.65, 52.76) --
	(168.69, 52.92) --
	(168.73, 53.08) --
	(168.77, 53.24) --
	(168.81, 53.39) --
	(168.85, 53.55) --
	(168.89, 53.70) --
	(168.93, 53.84) --
	(168.97, 53.99) --
	(169.01, 54.13) --
	(169.05, 54.27) --
	(169.09, 54.40) --
	(169.13, 54.53) --
	(169.17, 54.65) --
	(169.20, 54.77) --
	(169.24, 54.88) --
	(169.28, 54.98) --
	(169.32, 55.08) --
	(169.36, 55.18) --
	(169.40, 55.26) --
	(169.44, 55.34) --
	(169.48, 55.42) --
	(169.52, 55.48) --
	(169.56, 55.54) --
	(169.60, 55.60) --
	(169.64, 55.64) --
	(169.68, 55.68) --
	(169.72, 55.71) --
	(169.75, 55.74) --
	(169.79, 55.76) --
	(169.83, 55.76) --
	(169.87, 55.76) --
	(169.91, 55.76) --
	(169.95, 55.74) --
	(169.99, 55.71) --
	(170.03, 55.68) --
	(170.07, 55.63) --
	(170.11, 55.58) --
	(170.15, 55.51) --
	(170.19, 55.44) --
	(170.23, 55.35) --
	(170.27, 55.25) --
	(170.31, 55.14) --
	(170.34, 55.03) --
	(170.38, 54.90) --
	(170.42, 54.75) --
	(170.46, 54.60) --
	(170.50, 54.44) --
	(170.54, 54.27) --
	(170.58, 54.08) --
	(170.62, 53.89) --
	(170.66, 53.69) --
	(170.70, 53.48) --
	(170.74, 53.27) --
	(170.78, 53.05) --
	(170.82, 52.82) --
	(170.86, 52.58) --
	(170.89, 52.34) --
	(170.93, 52.10) --
	(170.97, 51.86) --
	(171.01, 51.61) --
	(171.05, 51.36) --
	(171.09, 51.11) --
	(171.13, 50.86) --
	(171.17, 50.61) --
	(171.21, 50.36) --
	(171.25, 50.11) --
	(171.29, 49.87) --
	(171.33, 49.63) --
	(171.37, 49.40) --
	(171.41, 49.17) --
	(171.44, 48.94) --
	(171.48, 48.72) --
	(171.52, 48.51) --
	(171.56, 48.30) --
	(171.60, 48.10) --
	(171.64, 47.90) --
	(171.68, 47.71) --
	(171.72, 47.53) --
	(171.76, 47.35) --
	(171.80, 47.18) --
	(171.84, 47.02) --
	(171.88, 46.86) --
	(171.92, 46.70) --
	(171.96, 46.55) --
	(171.99, 46.41) --
	(172.03, 46.26) --
	(172.07, 46.12) --
	(172.11, 45.99) --
	(172.15, 45.86) --
	(172.19, 45.72) --
	(172.23, 45.59) --
	(172.27, 45.47) --
	(172.31, 45.34) --
	(172.35, 45.21) --
	(172.39, 45.09) --
	(172.43, 44.96) --
	(172.47, 44.84) --
	(172.51, 44.71) --
	(172.55, 44.58) --
	(172.58, 44.46) --
	(172.62, 44.33) --
	(172.66, 44.20) --
	(172.70, 44.07) --
	(172.74, 43.93) --
	(172.78, 43.80) --
	(172.82, 43.67) --
	(172.86, 43.53) --
	(172.90, 43.39) --
	(172.94, 43.25) --
	(172.98, 43.11) --
	(173.02, 42.97) --
	(173.06, 42.83) --
	(173.10, 42.68) --
	(173.13, 42.54) --
	(173.17, 42.39) --
	(173.21, 42.24) --
	(173.25, 42.09) --
	(173.29, 41.94) --
	(173.33, 41.78) --
	(173.37, 41.63) --
	(173.41, 41.47) --
	(173.45, 41.32) --
	(173.49, 41.17) --
	(173.53, 41.01) --
	(173.57, 40.86) --
	(173.61, 40.70) --
	(173.65, 40.55) --
	(173.68, 40.40) --
	(173.72, 40.25) --
	(173.76, 40.11) --
	(173.80, 39.96) --
	(173.84, 39.82) --
	(173.88, 39.68) --
	(173.92, 39.55) --
	(173.96, 39.42) --
	(174.00, 39.29) --
	(174.04, 39.17) --
	(174.08, 39.05) --
	(174.12, 38.93) --
	(174.16, 38.82) --
	(174.20, 38.72) --
	(174.24, 38.61) --
	(174.27, 38.52) --
	(174.31, 38.42) --
	(174.35, 38.33) --
	(174.39, 38.25) --
	(174.43, 38.16) --
	(174.47, 38.08) --
	(174.51, 38.01) --
	(174.55, 37.94) --
	(174.59, 37.87) --
	(174.63, 37.80) --
	(174.67, 37.73) --
	(174.71, 37.67) --
	(174.75, 37.61) --
	(174.79, 37.55) --
	(174.82, 37.50) --
	(174.86, 37.44) --
	(174.90, 37.39) --
	(174.94, 37.34) --
	(174.98, 37.29) --
	(175.02, 37.25) --
	(175.06, 37.21) --
	(175.10, 37.17) --
	(175.14, 37.13) --
	(175.18, 37.10) --
	(175.22, 37.06) --
	(175.26, 37.03) --
	(175.30, 37.01) --
	(175.34, 36.98) --
	(175.37, 36.96) --
	(175.41, 36.94) --
	(175.45, 36.93) --
	(175.49, 36.91) --
	(175.53, 36.90) --
	(175.57, 36.89) --
	(175.61, 36.88) --
	(175.65, 36.87) --
	(175.69, 36.86) --
	(175.73, 36.85) --
	(175.77, 36.85) --
	(175.81, 36.84) --
	(175.85, 36.84) --
	(175.89, 36.83) --
	(175.93, 36.83) --
	(175.96, 36.82) --
	(176.00, 36.81) --
	(176.04, 36.80) --
	(176.08, 36.79) --
	(176.12, 36.78) --
	(176.16, 36.77) --
	(176.20, 36.76) --
	(176.24, 36.75) --
	(176.28, 36.74) --
	(176.32, 36.72) --
	(176.36, 36.71) --
	(176.40, 36.69) --
	(176.44, 36.67) --
	(176.48, 36.66) --
	(176.51, 36.64) --
	(176.55, 36.62) --
	(176.59, 36.61) --
	(176.63, 36.59) --
	(176.67, 36.57) --
	(176.71, 36.56) --
	(176.75, 36.54) --
	(176.79, 36.53) --
	(176.83, 36.51) --
	(176.87, 36.50) --
	(176.91, 36.48) --
	(176.95, 36.47) --
	(176.99, 36.45) --
	(177.03, 36.44) --
	(177.06, 36.43) --
	(177.10, 36.42) --
	(177.14, 36.40) --
	(177.18, 36.39) --
	(177.22, 36.38) --
	(177.26, 36.37) --
	(177.30, 36.35) --
	(177.34, 36.34) --
	(177.38, 36.33) --
	(177.42, 36.32) --
	(177.46, 36.31) --
	(177.50, 36.29) --
	(177.54, 36.28) --
	(177.58, 36.27) --
	(177.62, 36.25) --
	(177.65, 36.24) --
	(177.69, 36.23) --
	(177.73, 36.22) --
	(177.77, 36.20) --
	(177.81, 36.19) --
	(177.85, 36.18) --
	(177.89, 36.16) --
	(177.93, 36.15) --
	(177.97, 36.14) --
	(178.01, 36.13) --
	(178.05, 36.12) --
	(178.09, 36.11) --
	(178.13, 36.10) --
	(178.17, 36.09) --
	(178.20, 36.08) --
	(178.24, 36.07) --
	(178.28, 36.06) --
	(178.32, 36.05) --
	(178.36, 36.05) --
	(178.40, 36.04) --
	(178.44, 36.04) --
	(178.48, 36.03) --
	(178.52, 36.03) --
	(178.56, 36.02) --
	(178.60, 36.02) --
	(178.64, 36.02) --
	(178.68, 36.01) --
	(178.72, 36.01) --
	(178.75, 36.01) --
	(178.79, 36.01) --
	(178.83, 36.01) --
	(178.87, 36.01) --
	(178.91, 36.00) --
	(178.95, 36.00) --
	(178.99, 36.00) --
	(179.03, 36.00) --
	(179.07, 36.00) --
	(179.11, 36.00) --
	(159.03, 36.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (204.40, 36.00) --
	(204.47, 36.00) --
	(204.54, 36.00) --
	(204.61, 36.00) --
	(204.68, 36.00) --
	(204.74, 36.00) --
	(204.81, 36.00) --
	(204.88, 36.00) --
	(204.95, 36.00) --
	(205.02, 36.00) --
	(205.09, 36.00) --
	(205.16, 36.01) --
	(205.23, 36.01) --
	(205.30, 36.01) --
	(205.37, 36.01) --
	(205.44, 36.01) --
	(205.51, 36.01) --
	(205.58, 36.01) --
	(205.65, 36.02) --
	(205.72, 36.02) --
	(205.79, 36.02) --
	(205.86, 36.02) --
	(205.93, 36.03) --
	(206.00, 36.03) --
	(206.07, 36.03) --
	(206.14, 36.03) --
	(206.20, 36.04) --
	(206.27, 36.04) --
	(206.34, 36.04) --
	(206.41, 36.04) --
	(206.48, 36.05) --
	(206.55, 36.05) --
	(206.62, 36.05) --
	(206.69, 36.05) --
	(206.76, 36.05) --
	(206.83, 36.05) --
	(206.90, 36.05) --
	(206.97, 36.05) --
	(207.04, 36.05) --
	(207.11, 36.05) --
	(207.18, 36.05) --
	(207.25, 36.05) --
	(207.32, 36.05) --
	(207.39, 36.05) --
	(207.46, 36.05) --
	(207.53, 36.04) --
	(207.60, 36.04) --
	(207.67, 36.04) --
	(207.73, 36.04) --
	(207.80, 36.03) --
	(207.87, 36.03) --
	(207.94, 36.03) --
	(208.01, 36.03) --
	(208.08, 36.02) --
	(208.15, 36.02) --
	(208.22, 36.02) --
	(208.29, 36.02) --
	(208.36, 36.02) --
	(208.43, 36.02) --
	(208.50, 36.01) --
	(208.57, 36.01) --
	(208.64, 36.01) --
	(208.71, 36.01) --
	(208.78, 36.01) --
	(208.85, 36.01) --
	(208.92, 36.02) --
	(208.99, 36.02) --
	(209.06, 36.02) --
	(209.13, 36.02) --
	(209.19, 36.02) --
	(209.26, 36.03) --
	(209.33, 36.03) --
	(209.40, 36.03) --
	(209.47, 36.04) --
	(209.54, 36.04) --
	(209.61, 36.05) --
	(209.68, 36.06) --
	(209.75, 36.06) --
	(209.82, 36.07) --
	(209.89, 36.08) --
	(209.96, 36.08) --
	(210.03, 36.09) --
	(210.10, 36.10) --
	(210.17, 36.11) --
	(210.24, 36.12) --
	(210.31, 36.13) --
	(210.38, 36.14) --
	(210.45, 36.15) --
	(210.52, 36.16) --
	(210.59, 36.16) --
	(210.65, 36.17) --
	(210.72, 36.18) --
	(210.79, 36.19) --
	(210.86, 36.20) --
	(210.93, 36.21) --
	(211.00, 36.22) --
	(211.07, 36.23) --
	(211.14, 36.23) --
	(211.21, 36.24) --
	(211.28, 36.25) --
	(211.35, 36.26) --
	(211.42, 36.27) --
	(211.49, 36.28) --
	(211.56, 36.28) --
	(211.63, 36.29) --
	(211.70, 36.30) --
	(211.77, 36.31) --
	(211.84, 36.32) --
	(211.91, 36.34) --
	(211.98, 36.35) --
	(212.05, 36.36) --
	(212.12, 36.37) --
	(212.18, 36.39) --
	(212.25, 36.40) --
	(212.32, 36.41) --
	(212.39, 36.43) --
	(212.46, 36.44) --
	(212.53, 36.46) --
	(212.60, 36.47) --
	(212.67, 36.49) --
	(212.74, 36.51) --
	(212.81, 36.52) --
	(212.88, 36.54) --
	(212.95, 36.56) --
	(213.02, 36.57) --
	(213.09, 36.59) --
	(213.16, 36.61) --
	(213.23, 36.62) --
	(213.30, 36.64) --
	(213.37, 36.66) --
	(213.44, 36.68) --
	(213.51, 36.70) --
	(213.58, 36.72) --
	(213.64, 36.74) --
	(213.71, 36.76) --
	(213.78, 36.79) --
	(213.85, 36.81) --
	(213.92, 36.84) --
	(213.99, 36.87) --
	(214.06, 36.90) --
	(214.13, 36.94) --
	(214.20, 36.97) --
	(214.27, 37.01) --
	(214.34, 37.05) --
	(214.41, 37.10) --
	(214.48, 37.14) --
	(214.55, 37.19) --
	(214.62, 37.24) --
	(214.69, 37.30) --
	(214.76, 37.36) --
	(214.83, 37.42) --
	(214.90, 37.48) --
	(214.97, 37.55) --
	(215.04, 37.61) --
	(215.11, 37.68) --
	(215.17, 37.76) --
	(215.24, 37.83) --
	(215.31, 37.91) --
	(215.38, 37.99) --
	(215.45, 38.07) --
	(215.52, 38.16) --
	(215.59, 38.24) --
	(215.66, 38.33) --
	(215.73, 38.43) --
	(215.80, 38.52) --
	(215.87, 38.62) --
	(215.94, 38.72) --
	(216.01, 38.82) --
	(216.08, 38.93) --
	(216.15, 39.03) --
	(216.22, 39.14) --
	(216.29, 39.26) --
	(216.36, 39.37) --
	(216.43, 39.49) --
	(216.50, 39.60) --
	(216.57, 39.72) --
	(216.63, 39.84) --
	(216.70, 39.96) --
	(216.77, 40.08) --
	(216.84, 40.20) --
	(216.91, 40.32) --
	(216.98, 40.44) --
	(217.05, 40.56) --
	(217.12, 40.68) --
	(217.19, 40.79) --
	(217.26, 40.91) --
	(217.33, 41.02) --
	(217.40, 41.13) --
	(217.47, 41.24) --
	(217.54, 41.35) --
	(217.61, 41.46) --
	(217.68, 41.57) --
	(217.75, 41.68) --
	(217.82, 41.79) --
	(217.89, 41.90) --
	(217.96, 42.01) --
	(218.03, 42.12) --
	(218.10, 42.23) --
	(218.16, 42.35) --
	(218.23, 42.46) --
	(218.30, 42.58) --
	(218.37, 42.70) --
	(218.44, 42.82) --
	(218.51, 42.95) --
	(218.58, 43.08) --
	(218.65, 43.21) --
	(218.72, 43.34) --
	(218.79, 43.47) --
	(218.86, 43.60) --
	(218.93, 43.74) --
	(219.00, 43.88) --
	(219.07, 44.01) --
	(219.14, 44.15) --
	(219.21, 44.28) --
	(219.28, 44.42) --
	(219.35, 44.55) --
	(219.42, 44.69) --
	(219.49, 44.82) --
	(219.56, 44.95) --
	(219.62, 45.08) --
	(219.69, 45.20) --
	(219.76, 45.32) --
	(219.83, 45.44) --
	(219.90, 45.56) --
	(219.97, 45.68) --
	(220.04, 45.79) --
	(220.11, 45.90) --
	(220.18, 46.01) --
	(220.25, 46.12) --
	(220.32, 46.23) --
	(220.39, 46.33) --
	(220.46, 46.43) --
	(220.53, 46.53) --
	(220.60, 46.63) --
	(220.67, 46.73) --
	(220.74, 46.82) --
	(220.81, 46.91) --
	(220.88, 47.00) --
	(220.95, 47.09) --
	(221.02, 47.18) --
	(221.08, 47.26) --
	(221.15, 47.34) --
	(221.22, 47.42) --
	(221.29, 47.49) --
	(221.36, 47.56) --
	(221.43, 47.63) --
	(221.50, 47.69) --
	(221.57, 47.74) --
	(221.64, 47.80) --
	(221.71, 47.84) --
	(221.78, 47.88) --
	(221.85, 47.92) --
	(221.92, 47.95) --
	(221.99, 47.98) --
	(222.06, 48.00) --
	(222.13, 48.01) --
	(222.20, 48.02) --
	(222.27, 48.03) --
	(222.34, 48.03) --
	(222.41, 48.02) --
	(222.48, 48.01) --
	(222.55, 48.00) --
	(222.61, 47.98) --
	(222.68, 47.96) --
	(222.75, 47.94) --
	(222.82, 47.91) --
	(222.89, 47.88) --
	(222.96, 47.85) --
	(223.03, 47.82) --
	(223.10, 47.78) --
	(223.17, 47.74) --
	(223.24, 47.69) --
	(223.31, 47.65) --
	(223.38, 47.60) --
	(223.45, 47.55) --
	(223.52, 47.49) --
	(223.59, 47.44) --
	(223.66, 47.38) --
	(223.73, 47.32) --
	(223.80, 47.25) --
	(223.87, 47.19) --
	(223.94, 47.12) --
	(224.01, 47.05) --
	(224.07, 46.97) --
	(224.14, 46.90) --
	(224.21, 46.82) --
	(224.28, 46.74) --
	(224.35, 46.65) --
	(224.42, 46.57) --
	(224.49, 46.48) --
	(224.56, 46.38) --
	(224.63, 46.29) --
	(224.70, 46.19) --
	(224.77, 46.09) --
	(224.84, 45.98) --
	(224.91, 45.87) --
	(224.98, 45.76) --
	(225.05, 45.65) --
	(225.12, 45.53) --
	(225.19, 45.41) --
	(225.26, 45.28) --
	(225.33, 45.16) --
	(225.40, 45.03) --
	(225.47, 44.89) --
	(225.54, 44.76) --
	(225.60, 44.62) --
	(225.67, 44.49) --
	(225.74, 44.35) --
	(225.81, 44.21) --
	(225.88, 44.07) --
	(225.95, 43.93) --
	(226.02, 43.79) --
	(226.09, 43.66) --
	(226.16, 43.52) --
	(226.23, 43.38) --
	(226.30, 43.25) --
	(226.37, 43.11) --
	(226.44, 42.98) --
	(226.51, 42.85) --
	(226.58, 42.73) --
	(226.65, 42.60) --
	(226.72, 42.48) --
	(226.79, 42.36) --
	(226.86, 42.25) --
	(226.93, 42.14) --
	(227.00, 42.03) --
	(227.06, 41.92) --
	(227.13, 41.81) --
	(227.20, 41.71) --
	(227.27, 41.61) --
	(227.34, 41.52) --
	(227.41, 41.42) --
	(227.48, 41.33) --
	(227.55, 41.24) --
	(227.62, 41.15) --
	(227.69, 41.06) --
	(227.76, 40.98) --
	(227.83, 40.89) --
	(227.90, 40.81) --
	(227.97, 40.72) --
	(228.04, 40.64) --
	(228.11, 40.55) --
	(228.18, 40.47) --
	(228.25, 40.38) --
	(228.32, 40.29) --
	(228.39, 40.20) --
	(228.46, 40.11) --
	(228.53, 40.01) --
	(228.59, 39.92) --
	(228.66, 39.82) --
	(228.73, 39.72) --
	(228.80, 39.62) --
	(228.87, 39.52) --
	(228.94, 39.41) --
	(229.01, 39.31) --
	(229.08, 39.20) --
	(229.15, 39.09) --
	(229.22, 38.99) --
	(229.29, 38.88) --
	(229.36, 38.77) --
	(229.43, 38.66) --
	(229.50, 38.56) --
	(229.57, 38.46) --
	(229.64, 38.35) --
	(229.71, 38.25) --
	(229.78, 38.16) --
	(229.85, 38.06) --
	(229.92, 37.97) --
	(229.99, 37.88) --
	(230.05, 37.80) --
	(230.12, 37.71) --
	(230.19, 37.63) --
	(230.26, 37.56) --
	(230.33, 37.49) --
	(230.40, 37.42) --
	(230.47, 37.35) --
	(230.54, 37.29) --
	(230.61, 37.23) --
	(230.68, 37.18) --
	(230.75, 37.12) --
	(230.82, 37.07) --
	(230.89, 37.03) --
	(230.96, 36.98) --
	(231.03, 36.94) --
	(231.10, 36.90) --
	(231.17, 36.86) --
	(231.24, 36.83) --
	(231.31, 36.79) --
	(231.38, 36.76) --
	(231.45, 36.73) --
	(231.51, 36.70) --
	(231.58, 36.68) --
	(231.65, 36.65) --
	(231.72, 36.63) --
	(231.79, 36.60) --
	(231.86, 36.58) --
	(231.93, 36.56) --
	(232.00, 36.55) --
	(232.07, 36.53) --
	(232.14, 36.51) --
	(232.21, 36.50) --
	(232.28, 36.49) --
	(232.35, 36.48) --
	(232.42, 36.46) --
	(232.49, 36.45) --
	(232.56, 36.44) --
	(232.63, 36.43) --
	(232.70, 36.43) --
	(232.77, 36.42) --
	(232.84, 36.41) --
	(232.91, 36.40) --
	(232.98, 36.39) --
	(233.04, 36.39) --
	(233.11, 36.38) --
	(233.18, 36.37) --
	(233.25, 36.36) --
	(233.32, 36.35) --
	(233.39, 36.34) --
	(233.46, 36.33) --
	(233.53, 36.32) --
	(233.60, 36.31) --
	(233.67, 36.30) --
	(233.74, 36.29) --
	(233.81, 36.28) --
	(233.88, 36.27) --
	(233.95, 36.27) --
	(234.02, 36.26) --
	(234.09, 36.25) --
	(234.16, 36.24) --
	(234.23, 36.23) --
	(234.30, 36.22) --
	(234.37, 36.21) --
	(234.44, 36.20) --
	(234.50, 36.20) --
	(234.57, 36.19) --
	(234.64, 36.18) --
	(234.71, 36.18) --
	(234.78, 36.17) --
	(234.85, 36.17) --
	(234.92, 36.16) --
	(234.99, 36.16) --
	(235.06, 36.15) --
	(235.13, 36.15) --
	(235.20, 36.14) --
	(235.27, 36.14) --
	(235.34, 36.14) --
	(235.41, 36.13) --
	(235.48, 36.13) --
	(235.55, 36.13) --
	(235.62, 36.12) --
	(235.69, 36.12) --
	(235.76, 36.12) --
	(235.83, 36.12) --
	(235.90, 36.12) --
	(235.97, 36.11) --
	(236.03, 36.11) --
	(236.10, 36.11) --
	(236.17, 36.11) --
	(236.24, 36.11) --
	(236.31, 36.11) --
	(236.38, 36.11) --
	(236.45, 36.11) --
	(236.52, 36.11) --
	(236.59, 36.11) --
	(236.66, 36.11) --
	(236.73, 36.12) --
	(236.80, 36.12) --
	(236.87, 36.12) --
	(236.94, 36.12) --
	(237.01, 36.12) --
	(237.08, 36.12) --
	(237.15, 36.12) --
	(237.22, 36.12) --
	(237.29, 36.12) --
	(237.36, 36.12) --
	(237.43, 36.12) --
	(237.49, 36.11) --
	(237.56, 36.11) --
	(237.63, 36.11) --
	(237.70, 36.10) --
	(237.77, 36.10) --
	(237.84, 36.09) --
	(237.91, 36.09) --
	(237.98, 36.08) --
	(238.05, 36.08) --
	(238.12, 36.07) --
	(238.19, 36.07) --
	(238.26, 36.06) --
	(238.33, 36.06) --
	(238.40, 36.05) --
	(238.47, 36.05) --
	(238.54, 36.04) --
	(238.61, 36.04) --
	(238.68, 36.03) --
	(238.75, 36.03) --
	(238.82, 36.03) --
	(238.89, 36.02) --
	(238.96, 36.02) --
	(239.02, 36.02) --
	(239.09, 36.01) --
	(239.16, 36.01) --
	(239.23, 36.01) --
	(239.30, 36.01) --
	(239.37, 36.01) --
	(239.44, 36.01) --
	(239.51, 36.00) --
	(239.58, 36.00) --
	(239.65, 36.00) --
	(239.72, 36.00) --
	(239.79, 36.00) --
	(239.86, 36.00) --
	(239.93, 36.00) --
	(204.40, 36.00);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 45.91, 36.00) --
	( 45.97, 36.00) --
	( 46.04, 36.00) --
	( 46.10, 36.00) --
	( 46.17, 36.00) --
	( 46.23, 36.00) --
	( 46.30, 36.00) --
	( 46.36, 36.00) --
	( 46.43, 36.00) --
	( 46.49, 36.00) --
	( 46.56, 36.01) --
	( 46.62, 36.01) --
	( 46.69, 36.01) --
	( 46.75, 36.01) --
	( 46.81, 36.01) --
	( 46.88, 36.01) --
	( 46.94, 36.02) --
	( 47.01, 36.02) --
	( 47.07, 36.02) --
	( 47.14, 36.02) --
	( 47.20, 36.02) --
	( 47.27, 36.02) --
	( 47.33, 36.02) --
	( 47.40, 36.02) --
	( 47.46, 36.02) --
	( 47.53, 36.02) --
	( 47.59, 36.02) --
	( 47.66, 36.02) --
	( 47.72, 36.02) --
	( 47.78, 36.02) --
	( 47.85, 36.02) --
	( 47.91, 36.02) --
	( 47.98, 36.02) --
	( 48.04, 36.02) --
	( 48.11, 36.02) --
	( 48.17, 36.02) --
	( 48.24, 36.02) --
	( 48.30, 36.02) --
	( 48.37, 36.02) --
	( 48.43, 36.02) --
	( 48.50, 36.03) --
	( 48.56, 36.03) --
	( 48.63, 36.03) --
	( 48.69, 36.03) --
	( 48.75, 36.03) --
	( 48.82, 36.03) --
	( 48.88, 36.03) --
	( 48.95, 36.03) --
	( 49.01, 36.03) --
	( 49.08, 36.03) --
	( 49.14, 36.03) --
	( 49.21, 36.03) --
	( 49.27, 36.03) --
	( 49.34, 36.03) --
	( 49.40, 36.02) --
	( 49.47, 36.02) --
	( 49.53, 36.02) --
	( 49.60, 36.02) --
	( 49.66, 36.02) --
	( 49.72, 36.02) --
	( 49.79, 36.02) --
	( 49.85, 36.02) --
	( 49.92, 36.02) --
	( 49.98, 36.02) --
	( 50.05, 36.03) --
	( 50.11, 36.03) --
	( 50.18, 36.03) --
	( 50.24, 36.03) --
	( 50.31, 36.03) --
	( 50.37, 36.04) --
	( 50.44, 36.04) --
	( 50.50, 36.04) --
	( 50.57, 36.04) --
	( 50.63, 36.04) --
	( 50.69, 36.03) --
	( 50.76, 36.03) --
	( 50.82, 36.03) --
	( 50.89, 36.03) --
	( 50.95, 36.03) --
	( 51.02, 36.03) --
	( 51.08, 36.03) --
	( 51.15, 36.03) --
	( 51.21, 36.03) --
	( 51.28, 36.03) --
	( 51.34, 36.03) --
	( 51.41, 36.03) --
	( 51.47, 36.04) --
	( 51.53, 36.04) --
	( 51.60, 36.05) --
	( 51.66, 36.05) --
	( 51.73, 36.06) --
	( 51.79, 36.06) --
	( 51.86, 36.07) --
	( 51.92, 36.08) --
	( 51.99, 36.09) --
	( 52.05, 36.10) --
	( 52.12, 36.11) --
	( 52.18, 36.12) --
	( 52.25, 36.13) --
	( 52.31, 36.14) --
	( 52.38, 36.15) --
	( 52.44, 36.16) --
	( 52.50, 36.18) --
	( 52.57, 36.19) --
	( 52.63, 36.20) --
	( 52.70, 36.22) --
	( 52.76, 36.23) --
	( 52.83, 36.25) --
	( 52.89, 36.26) --
	( 52.96, 36.28) --
	( 53.02, 36.29) --
	( 53.09, 36.31) --
	( 53.15, 36.32) --
	( 53.22, 36.33) --
	( 53.28, 36.34) --
	( 53.35, 36.35) --
	( 53.41, 36.36) --
	( 53.47, 36.37) --
	( 53.54, 36.38) --
	( 53.60, 36.39) --
	( 53.67, 36.39) --
	( 53.73, 36.40) --
	( 53.80, 36.41) --
	( 53.86, 36.42) --
	( 53.93, 36.42) --
	( 53.99, 36.43) --
	( 54.06, 36.45) --
	( 54.12, 36.46) --
	( 54.19, 36.47) --
	( 54.25, 36.49) --
	( 54.32, 36.51) --
	( 54.38, 36.53) --
	( 54.44, 36.55) --
	( 54.51, 36.58) --
	( 54.57, 36.61) --
	( 54.64, 36.64) --
	( 54.70, 36.67) --
	( 54.77, 36.71) --
	( 54.83, 36.75) --
	( 54.90, 36.79) --
	( 54.96, 36.83) --
	( 55.03, 36.87) --
	( 55.09, 36.91) --
	( 55.16, 36.96) --
	( 55.22, 37.00) --
	( 55.29, 37.05) --
	( 55.35, 37.09) --
	( 55.41, 37.14) --
	( 55.48, 37.18) --
	( 55.54, 37.23) --
	( 55.61, 37.27) --
	( 55.67, 37.32) --
	( 55.74, 37.37) --
	( 55.80, 37.42) --
	( 55.87, 37.47) --
	( 55.93, 37.52) --
	( 56.00, 37.58) --
	( 56.06, 37.64) --
	( 56.13, 37.71) --
	( 56.19, 37.78) --
	( 56.26, 37.85) --
	( 56.32, 37.93) --
	( 56.38, 38.01) --
	( 56.45, 38.09) --
	( 56.51, 38.18) --
	( 56.58, 38.28) --
	( 56.64, 38.38) --
	( 56.71, 38.48) --
	( 56.77, 38.59) --
	( 56.84, 38.69) --
	( 56.90, 38.81) --
	( 56.97, 38.92) --
	( 57.03, 39.04) --
	( 57.10, 39.16) --
	( 57.16, 39.28) --
	( 57.23, 39.40) --
	( 57.29, 39.53) --
	( 57.35, 39.66) --
	( 57.42, 39.79) --
	( 57.48, 39.92) --
	( 57.55, 40.05) --
	( 57.61, 40.18) --
	( 57.68, 40.32) --
	( 57.74, 40.45) --
	( 57.81, 40.59) --
	( 57.87, 40.72) --
	( 57.94, 40.85) --
	( 58.00, 40.99) --
	( 58.07, 41.12) --
	( 58.13, 41.25) --
	( 58.19, 41.38) --
	( 58.26, 41.52) --
	( 58.32, 41.65) --
	( 58.39, 41.78) --
	( 58.45, 41.92) --
	( 58.52, 42.06) --
	( 58.58, 42.20) --
	( 58.65, 42.34) --
	( 58.71, 42.48) --
	( 58.78, 42.63) --
	( 58.84, 42.78) --
	( 58.91, 42.93) --
	( 58.97, 43.09) --
	( 59.04, 43.24) --
	( 59.10, 43.39) --
	( 59.16, 43.54) --
	( 59.23, 43.69) --
	( 59.29, 43.84) --
	( 59.36, 43.99) --
	( 59.42, 44.13) --
	( 59.49, 44.27) --
	( 59.55, 44.42) --
	( 59.62, 44.57) --
	( 59.68, 44.72) --
	( 59.75, 44.87) --
	( 59.81, 45.03) --
	( 59.88, 45.19) --
	( 59.94, 45.36) --
	( 60.01, 45.54) --
	( 60.07, 45.72) --
	( 60.13, 45.90) --
	( 60.20, 46.09) --
	( 60.26, 46.28) --
	( 60.33, 46.47) --
	( 60.39, 46.66) --
	( 60.46, 46.84) --
	( 60.52, 47.01) --
	( 60.59, 47.18) --
	( 60.65, 47.35) --
	( 60.72, 47.50) --
	( 60.78, 47.65) --
	( 60.85, 47.79) --
	( 60.91, 47.92) --
	( 60.98, 48.05) --
	( 61.04, 48.18) --
	( 61.10, 48.30) --
	( 61.17, 48.42) --
	( 61.23, 48.55) --
	( 61.30, 48.67) --
	( 61.36, 48.80) --
	( 61.43, 48.92) --
	( 61.49, 49.05) --
	( 61.56, 49.17) --
	( 61.62, 49.29) --
	( 61.69, 49.41) --
	( 61.75, 49.53) --
	( 61.82, 49.65) --
	( 61.88, 49.76) --
	( 61.95, 49.87) --
	( 62.01, 49.97) --
	( 62.07, 50.07) --
	( 62.14, 50.16) --
	( 62.20, 50.25) --
	( 62.27, 50.34) --
	( 62.33, 50.41) --
	( 62.40, 50.48) --
	( 62.46, 50.54) --
	( 62.53, 50.59) --
	( 62.59, 50.63) --
	( 62.66, 50.66) --
	( 62.72, 50.68) --
	( 62.79, 50.69) --
	( 62.85, 50.68) --
	( 62.92, 50.67) --
	( 62.98, 50.65) --
	( 63.04, 50.62) --
	( 63.11, 50.59) --
	( 63.17, 50.55) --
	( 63.24, 50.51) --
	( 63.30, 50.47) --
	( 63.37, 50.43) --
	( 63.43, 50.39) --
	( 63.50, 50.36) --
	( 63.56, 50.32) --
	( 63.63, 50.28) --
	( 63.69, 50.25) --
	( 63.76, 50.21) --
	( 63.82, 50.16) --
	( 63.89, 50.11) --
	( 63.95, 50.06) --
	( 64.01, 50.00) --
	( 64.08, 49.93) --
	( 64.14, 49.85) --
	( 64.21, 49.76) --
	( 64.27, 49.66) --
	( 64.34, 49.55) --
	( 64.40, 49.43) --
	( 64.47, 49.31) --
	( 64.53, 49.17) --
	( 64.60, 49.03) --
	( 64.66, 48.88) --
	( 64.73, 48.72) --
	( 64.79, 48.56) --
	( 64.85, 48.40) --
	( 64.92, 48.23) --
	( 64.98, 48.06) --
	( 65.05, 47.89) --
	( 65.11, 47.71) --
	( 65.18, 47.52) --
	( 65.24, 47.34) --
	( 65.31, 47.15) --
	( 65.37, 46.96) --
	( 65.44, 46.76) --
	( 65.50, 46.57) --
	( 65.57, 46.37) --
	( 65.63, 46.17) --
	( 65.70, 45.96) --
	( 65.76, 45.75) --
	( 65.82, 45.54) --
	( 65.89, 45.33) --
	( 65.95, 45.12) --
	( 66.02, 44.90) --
	( 66.08, 44.69) --
	( 66.15, 44.47) --
	( 66.21, 44.25) --
	( 66.28, 44.04) --
	( 66.34, 43.82) --
	( 66.41, 43.61) --
	( 66.47, 43.40) --
	( 66.54, 43.19) --
	( 66.60, 42.98) --
	( 66.67, 42.78) --
	( 66.73, 42.58) --
	( 66.79, 42.38) --
	( 66.86, 42.19) --
	( 66.92, 42.01) --
	( 66.99, 41.83) --
	( 67.05, 41.65) --
	( 67.12, 41.48) --
	( 67.18, 41.32) --
	( 67.25, 41.16) --
	( 67.31, 41.01) --
	( 67.38, 40.86) --
	( 67.44, 40.72) --
	( 67.51, 40.58) --
	( 67.57, 40.45) --
	( 67.64, 40.32) --
	( 67.70, 40.19) --
	( 67.76, 40.06) --
	( 67.83, 39.93) --
	( 67.89, 39.80) --
	( 67.96, 39.67) --
	( 68.02, 39.54) --
	( 68.09, 39.41) --
	( 68.15, 39.28) --
	( 68.22, 39.15) --
	( 68.28, 39.03) --
	( 68.35, 38.90) --
	( 68.41, 38.78) --
	( 68.48, 38.67) --
	( 68.54, 38.56) --
	( 68.61, 38.45) --
	( 68.67, 38.35) --
	( 68.73, 38.26) --
	( 68.80, 38.18) --
	( 68.86, 38.10) --
	( 68.93, 38.03) --
	( 68.99, 37.96) --
	( 69.06, 37.89) --
	( 69.12, 37.83) --
	( 69.19, 37.78) --
	( 69.25, 37.72) --
	( 69.32, 37.66) --
	( 69.38, 37.61) --
	( 69.45, 37.55) --
	( 69.51, 37.50) --
	( 69.58, 37.44) --
	( 69.64, 37.39) --
	( 69.70, 37.33) --
	( 69.77, 37.27) --
	( 69.83, 37.21) --
	( 69.90, 37.15) --
	( 69.96, 37.09) --
	( 70.03, 37.03) --
	( 70.09, 36.97) --
	( 70.16, 36.91) --
	( 70.22, 36.86) --
	( 70.29, 36.80) --
	( 70.35, 36.75) --
	( 70.42, 36.69) --
	( 70.48, 36.65) --
	( 70.55, 36.60) --
	( 70.61, 36.56) --
	( 70.67, 36.52) --
	( 70.74, 36.48) --
	( 70.80, 36.45) --
	( 70.87, 36.42) --
	( 70.93, 36.39) --
	( 71.00, 36.37) --
	( 71.06, 36.35) --
	( 71.13, 36.33) --
	( 71.19, 36.31) --
	( 71.26, 36.30) --
	( 71.32, 36.28) --
	( 71.39, 36.27) --
	( 71.45, 36.26) --
	( 71.51, 36.25) --
	( 71.58, 36.24) --
	( 71.64, 36.23) --
	( 71.71, 36.23) --
	( 71.77, 36.22) --
	( 71.84, 36.22) --
	( 71.90, 36.22) --
	( 71.97, 36.22) --
	( 72.03, 36.21) --
	( 72.10, 36.21) --
	( 72.16, 36.21) --
	( 72.23, 36.21) --
	( 72.29, 36.20) --
	( 72.36, 36.20) --
	( 72.42, 36.20) --
	( 72.48, 36.19) --
	( 72.55, 36.18) --
	( 72.61, 36.18) --
	( 72.68, 36.17) --
	( 72.74, 36.16) --
	( 72.81, 36.15) --
	( 72.87, 36.14) --
	( 72.94, 36.13) --
	( 73.00, 36.12) --
	( 73.07, 36.11) --
	( 73.13, 36.10) --
	( 73.20, 36.10) --
	( 73.26, 36.09) --
	( 73.33, 36.08) --
	( 73.39, 36.07) --
	( 73.45, 36.07) --
	( 73.52, 36.06) --
	( 73.58, 36.06) --
	( 73.65, 36.05) --
	( 73.71, 36.05) --
	( 73.78, 36.05) --
	( 73.84, 36.05) --
	( 73.91, 36.04) --
	( 73.97, 36.04) --
	( 74.04, 36.04) --
	( 74.10, 36.04) --
	( 74.17, 36.04) --
	( 74.23, 36.04) --
	( 74.30, 36.04) --
	( 74.36, 36.03) --
	( 74.42, 36.03) --
	( 74.49, 36.03) --
	( 74.55, 36.03) --
	( 74.62, 36.03) --
	( 74.68, 36.03) --
	( 74.75, 36.03) --
	( 74.81, 36.03) --
	( 74.88, 36.03) --
	( 74.94, 36.02) --
	( 75.01, 36.02) --
	( 75.07, 36.02) --
	( 75.14, 36.02) --
	( 75.20, 36.02) --
	( 75.27, 36.02) --
	( 75.33, 36.02) --
	( 75.39, 36.01) --
	( 75.46, 36.01) --
	( 75.52, 36.01) --
	( 75.59, 36.01) --
	( 75.65, 36.01) --
	( 75.72, 36.01) --
	( 75.78, 36.01) --
	( 75.85, 36.01) --
	( 75.91, 36.00) --
	( 75.98, 36.00) --
	( 76.04, 36.00) --
	( 76.11, 36.00) --
	( 76.17, 36.00) --
	( 76.24, 36.00) --
	( 76.30, 36.00) --
	( 76.36, 36.00) --
	( 76.43, 36.00) --
	( 76.49, 36.00) --
	( 76.56, 36.00) --
	( 76.62, 36.00) --
	( 76.69, 36.00) --
	( 76.75, 36.00) --
	( 76.82, 36.00) --
	( 76.88, 36.00) --
	( 76.95, 36.01) --
	( 77.01, 36.01) --
	( 77.08, 36.01) --
	( 77.14, 36.01) --
	( 77.21, 36.01) --
	( 77.27, 36.01) --
	( 77.33, 36.01) --
	( 77.40, 36.01) --
	( 77.46, 36.01) --
	( 77.53, 36.01) --
	( 77.59, 36.01) --
	( 77.66, 36.01) --
	( 77.72, 36.01) --
	( 77.79, 36.01) --
	( 77.85, 36.01) --
	( 77.92, 36.01) --
	( 77.98, 36.01) --
	( 78.05, 36.01) --
	( 78.11, 36.01) --
	( 78.17, 36.00) --
	( 78.24, 36.00) --
	( 78.30, 36.00) --
	( 78.37, 36.00) --
	( 78.43, 36.00) --
	( 78.50, 36.00) --
	( 78.56, 36.00) --
	( 78.63, 36.00) --
	( 78.69, 36.00) --
	( 78.76, 36.00) --
	( 78.82, 36.00) --
	( 78.89, 36.00) --
	( 78.95, 36.00) --
	( 45.91, 36.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 98.00, 36.00) --
	( 98.07, 36.00) --
	( 98.14, 36.00) --
	( 98.22, 36.00) --
	( 98.29, 36.00) --
	( 98.36, 36.00) --
	( 98.43, 36.00) --
	( 98.50, 36.00) --
	( 98.57, 36.00) --
	( 98.65, 36.00) --
	( 98.72, 36.00) --
	( 98.79, 36.00) --
	( 98.86, 36.01) --
	( 98.93, 36.01) --
	( 99.01, 36.01) --
	( 99.08, 36.01) --
	( 99.15, 36.01) --
	( 99.22, 36.01) --
	( 99.29, 36.01) --
	( 99.36, 36.01) --
	( 99.44, 36.01) --
	( 99.51, 36.01) --
	( 99.58, 36.01) --
	( 99.65, 36.01) --
	( 99.72, 36.01) --
	( 99.80, 36.01) --
	( 99.87, 36.01) --
	( 99.94, 36.01) --
	(100.01, 36.01) --
	(100.08, 36.01) --
	(100.15, 36.02) --
	(100.23, 36.02) --
	(100.30, 36.02) --
	(100.37, 36.02) --
	(100.44, 36.02) --
	(100.51, 36.02) --
	(100.59, 36.02) --
	(100.66, 36.02) --
	(100.73, 36.02) --
	(100.80, 36.02) --
	(100.87, 36.02) --
	(100.94, 36.02) --
	(101.02, 36.02) --
	(101.09, 36.02) --
	(101.16, 36.02) --
	(101.23, 36.01) --
	(101.30, 36.01) --
	(101.38, 36.01) --
	(101.45, 36.01) --
	(101.52, 36.01) --
	(101.59, 36.01) --
	(101.66, 36.00) --
	(101.73, 36.00) --
	(101.81, 36.00) --
	(101.88, 36.00) --
	(101.95, 36.00) --
	(102.02, 36.00) --
	(102.09, 36.00) --
	(102.17, 36.00) --
	(102.24, 36.00) --
	(102.31, 36.01) --
	(102.38, 36.01) --
	(102.45, 36.01) --
	(102.52, 36.01) --
	(102.60, 36.01) --
	(102.67, 36.02) --
	(102.74, 36.02) --
	(102.81, 36.02) --
	(102.88, 36.03) --
	(102.96, 36.03) --
	(103.03, 36.04) --
	(103.10, 36.04) --
	(103.17, 36.05) --
	(103.24, 36.05) --
	(103.31, 36.06) --
	(103.39, 36.07) --
	(103.46, 36.07) --
	(103.53, 36.08) --
	(103.60, 36.09) --
	(103.67, 36.09) --
	(103.75, 36.10) --
	(103.82, 36.11) --
	(103.89, 36.11) --
	(103.96, 36.11) --
	(104.03, 36.12) --
	(104.10, 36.12) --
	(104.18, 36.12) --
	(104.25, 36.12) --
	(104.32, 36.12) --
	(104.39, 36.12) --
	(104.46, 36.12) --
	(104.54, 36.12) --
	(104.61, 36.12) --
	(104.68, 36.13) --
	(104.75, 36.13) --
	(104.82, 36.13) --
	(104.89, 36.14) --
	(104.97, 36.14) --
	(105.04, 36.15) --
	(105.11, 36.16) --
	(105.18, 36.17) --
	(105.25, 36.18) --
	(105.33, 36.19) --
	(105.40, 36.20) --
	(105.47, 36.22) --
	(105.54, 36.23) --
	(105.61, 36.24) --
	(105.68, 36.26) --
	(105.76, 36.27) --
	(105.83, 36.29) --
	(105.90, 36.30) --
	(105.97, 36.31) --
	(106.04, 36.32) --
	(106.12, 36.33) --
	(106.19, 36.34) --
	(106.26, 36.36) --
	(106.33, 36.37) --
	(106.40, 36.38) --
	(106.47, 36.40) --
	(106.55, 36.41) --
	(106.62, 36.43) --
	(106.69, 36.45) --
	(106.76, 36.48) --
	(106.83, 36.50) --
	(106.91, 36.53) --
	(106.98, 36.56) --
	(107.05, 36.59) --
	(107.12, 36.62) --
	(107.19, 36.65) --
	(107.26, 36.67) --
	(107.34, 36.70) --
	(107.41, 36.73) --
	(107.48, 36.75) --
	(107.55, 36.77) --
	(107.62, 36.79) --
	(107.70, 36.81) --
	(107.77, 36.82) --
	(107.84, 36.84) --
	(107.91, 36.86) --
	(107.98, 36.88) --
	(108.05, 36.90) --
	(108.13, 36.92) --
	(108.20, 36.95) --
	(108.27, 36.98) --
	(108.34, 37.01) --
	(108.41, 37.04) --
	(108.49, 37.07) --
	(108.56, 37.11) --
	(108.63, 37.15) --
	(108.70, 37.19) --
	(108.77, 37.24) --
	(108.84, 37.29) --
	(108.92, 37.34) --
	(108.99, 37.39) --
	(109.06, 37.44) --
	(109.13, 37.50) --
	(109.20, 37.56) --
	(109.28, 37.63) --
	(109.35, 37.70) --
	(109.42, 37.78) --
	(109.49, 37.86) --
	(109.56, 37.95) --
	(109.63, 38.04) --
	(109.71, 38.14) --
	(109.78, 38.24) --
	(109.85, 38.35) --
	(109.92, 38.45) --
	(109.99, 38.56) --
	(110.07, 38.67) --
	(110.14, 38.78) --
	(110.21, 38.89) --
	(110.28, 39.00) --
	(110.35, 39.10) --
	(110.42, 39.22) --
	(110.50, 39.33) --
	(110.57, 39.44) --
	(110.64, 39.56) --
	(110.71, 39.68) --
	(110.78, 39.81) --
	(110.86, 39.95) --
	(110.93, 40.09) --
	(111.00, 40.23) --
	(111.07, 40.38) --
	(111.14, 40.53) --
	(111.21, 40.69) --
	(111.29, 40.85) --
	(111.36, 41.01) --
	(111.43, 41.17) --
	(111.50, 41.34) --
	(111.57, 41.50) --
	(111.65, 41.66) --
	(111.72, 41.82) --
	(111.79, 41.98) --
	(111.86, 42.14) --
	(111.93, 42.30) --
	(112.00, 42.45) --
	(112.08, 42.60) --
	(112.15, 42.76) --
	(112.22, 42.91) --
	(112.29, 43.07) --
	(112.36, 43.22) --
	(112.44, 43.38) --
	(112.51, 43.54) --
	(112.58, 43.70) --
	(112.65, 43.87) --
	(112.72, 44.04) --
	(112.79, 44.21) --
	(112.87, 44.39) --
	(112.94, 44.57) --
	(113.01, 44.76) --
	(113.08, 44.96) --
	(113.15, 45.16) --
	(113.23, 45.36) --
	(113.30, 45.57) --
	(113.37, 45.77) --
	(113.44, 45.98) --
	(113.51, 46.19) --
	(113.58, 46.39) --
	(113.66, 46.59) --
	(113.73, 46.78) --
	(113.80, 46.97) --
	(113.87, 47.16) --
	(113.94, 47.33) --
	(114.02, 47.50) --
	(114.09, 47.67) --
	(114.16, 47.82) --
	(114.23, 47.97) --
	(114.30, 48.11) --
	(114.37, 48.25) --
	(114.45, 48.38) --
	(114.52, 48.51) --
	(114.59, 48.63) --
	(114.66, 48.74) --
	(114.73, 48.86) --
	(114.81, 48.97) --
	(114.88, 49.07) --
	(114.95, 49.18) --
	(115.02, 49.29) --
	(115.09, 49.40) --
	(115.16, 49.51) --
	(115.24, 49.61) --
	(115.31, 49.72) --
	(115.38, 49.83) --
	(115.45, 49.93) --
	(115.52, 50.03) --
	(115.60, 50.12) --
	(115.67, 50.21) --
	(115.74, 50.29) --
	(115.81, 50.37) --
	(115.88, 50.43) --
	(115.95, 50.49) --
	(116.03, 50.55) --
	(116.10, 50.59) --
	(116.17, 50.63) --
	(116.24, 50.66) --
	(116.31, 50.68) --
	(116.39, 50.69) --
	(116.46, 50.68) --
	(116.53, 50.66) --
	(116.60, 50.62) --
	(116.67, 50.57) --
	(116.74, 50.49) --
	(116.82, 50.40) --
	(116.89, 50.28) --
	(116.96, 50.15) --
	(117.03, 50.00) --
	(117.10, 49.84) --
	(117.18, 49.67) --
	(117.25, 49.49) --
	(117.32, 49.31) --
	(117.39, 49.13) --
	(117.46, 48.95) --
	(117.53, 48.77) --
	(117.61, 48.60) --
	(117.68, 48.43) --
	(117.75, 48.26) --
	(117.82, 48.09) --
	(117.89, 47.92) --
	(117.97, 47.75) --
	(118.04, 47.58) --
	(118.11, 47.40) --
	(118.18, 47.21) --
	(118.25, 47.02) --
	(118.32, 46.82) --
	(118.40, 46.62) --
	(118.47, 46.41) --
	(118.54, 46.20) --
	(118.61, 45.98) --
	(118.68, 45.77) --
	(118.76, 45.55) --
	(118.83, 45.34) --
	(118.90, 45.13) --
	(118.97, 44.93) --
	(119.04, 44.73) --
	(119.11, 44.54) --
	(119.19, 44.35) --
	(119.26, 44.16) --
	(119.33, 43.98) --
	(119.40, 43.81) --
	(119.47, 43.64) --
	(119.55, 43.48) --
	(119.62, 43.31) --
	(119.69, 43.15) --
	(119.76, 42.99) --
	(119.83, 42.83) --
	(119.90, 42.68) --
	(119.98, 42.52) --
	(120.05, 42.36) --
	(120.12, 42.21) --
	(120.19, 42.05) --
	(120.26, 41.90) --
	(120.34, 41.75) --
	(120.41, 41.60) --
	(120.48, 41.46) --
	(120.55, 41.32) --
	(120.62, 41.18) --
	(120.69, 41.05) --
	(120.77, 40.92) --
	(120.84, 40.79) --
	(120.91, 40.66) --
	(120.98, 40.54) --
	(121.05, 40.41) --
	(121.13, 40.29) --
	(121.20, 40.16) --
	(121.27, 40.03) --
	(121.34, 39.91) --
	(121.41, 39.78) --
	(121.48, 39.66) --
	(121.56, 39.53) --
	(121.63, 39.41) --
	(121.70, 39.28) --
	(121.77, 39.16) --
	(121.84, 39.05) --
	(121.92, 38.94) --
	(121.99, 38.83) --
	(122.06, 38.72) --
	(122.13, 38.62) --
	(122.20, 38.53) --
	(122.27, 38.44) --
	(122.35, 38.35) --
	(122.42, 38.26) --
	(122.49, 38.18) --
	(122.56, 38.10) --
	(122.63, 38.02) --
	(122.71, 37.94) --
	(122.78, 37.87) --
	(122.85, 37.80) --
	(122.92, 37.73) --
	(122.99, 37.67) --
	(123.06, 37.61) --
	(123.14, 37.55) --
	(123.21, 37.50) --
	(123.28, 37.45) --
	(123.35, 37.40) --
	(123.42, 37.35) --
	(123.50, 37.31) --
	(123.57, 37.26) --
	(123.64, 37.22) --
	(123.71, 37.17) --
	(123.78, 37.13) --
	(123.85, 37.08) --
	(123.93, 37.03) --
	(124.00, 36.98) --
	(124.07, 36.93) --
	(124.14, 36.88) --
	(124.21, 36.83) --
	(124.29, 36.79) --
	(124.36, 36.74) --
	(124.43, 36.70) --
	(124.50, 36.66) --
	(124.57, 36.62) --
	(124.64, 36.59) --
	(124.72, 36.56) --
	(124.79, 36.54) --
	(124.86, 36.52) --
	(124.93, 36.50) --
	(125.00, 36.48) --
	(125.08, 36.47) --
	(125.15, 36.45) --
	(125.22, 36.44) --
	(125.29, 36.44) --
	(125.36, 36.43) --
	(125.43, 36.42) --
	(125.51, 36.41) --
	(125.58, 36.40) --
	(125.65, 36.40) --
	(125.72, 36.39) --
	(125.79, 36.38) --
	(125.87, 36.37) --
	(125.94, 36.36) --
	(126.01, 36.35) --
	(126.08, 36.34) --
	(126.15, 36.32) --
	(126.22, 36.31) --
	(126.30, 36.30) --
	(126.37, 36.28) --
	(126.44, 36.27) --
	(126.51, 36.25) --
	(126.58, 36.24) --
	(126.66, 36.23) --
	(126.73, 36.22) --
	(126.80, 36.21) --
	(126.87, 36.20) --
	(126.94, 36.19) --
	(127.01, 36.18) --
	(127.09, 36.17) --
	(127.16, 36.16) --
	(127.23, 36.15) --
	(127.30, 36.14) --
	(127.37, 36.13) --
	(127.45, 36.12) --
	(127.52, 36.11) --
	(127.59, 36.10) --
	(127.66, 36.10) --
	(127.73, 36.09) --
	(127.80, 36.09) --
	(127.88, 36.08) --
	(127.95, 36.08) --
	(128.02, 36.08) --
	(128.09, 36.07) --
	(128.16, 36.07) --
	(128.24, 36.06) --
	(128.31, 36.06) --
	(128.38, 36.06) --
	(128.45, 36.05) --
	(128.52, 36.05) --
	(128.59, 36.04) --
	(128.67, 36.04) --
	(128.74, 36.03) --
	(128.81, 36.03) --
	(128.88, 36.03) --
	(128.95, 36.02) --
	(129.03, 36.02) --
	(129.10, 36.02) --
	(129.17, 36.02) --
	(129.24, 36.02) --
	(129.31, 36.02) --
	(129.38, 36.02) --
	(129.46, 36.01) --
	(129.53, 36.01) --
	(129.60, 36.01) --
	(129.67, 36.01) --
	(129.74, 36.01) --
	(129.82, 36.01) --
	(129.89, 36.01) --
	(129.96, 36.01) --
	(130.03, 36.01) --
	(130.10, 36.01) --
	(130.17, 36.01) --
	(130.25, 36.01) --
	(130.32, 36.01) --
	(130.39, 36.01) --
	(130.46, 36.01) --
	(130.53, 36.01) --
	(130.61, 36.01) --
	(130.68, 36.01) --
	(130.75, 36.01) --
	(130.82, 36.01) --
	(130.89, 36.01) --
	(130.96, 36.01) --
	(131.04, 36.01) --
	(131.11, 36.01) --
	(131.18, 36.01) --
	(131.25, 36.01) --
	(131.32, 36.00) --
	(131.40, 36.00) --
	(131.47, 36.00) --
	(131.54, 36.00) --
	(131.61, 36.00) --
	(131.68, 36.00) --
	(131.75, 36.00) --
	(131.83, 36.00) --
	(131.90, 36.00) --
	(131.97, 36.00) --
	(132.04, 36.00) --
	(132.11, 36.00) --
	(132.19, 36.00) --
	(132.26, 36.00) --
	(132.33, 36.00) --
	(132.40, 36.00) --
	(132.47, 36.00) --
	(132.54, 36.00) --
	(132.62, 36.01) --
	(132.69, 36.01) --
	(132.76, 36.01) --
	(132.83, 36.01) --
	(132.90, 36.01) --
	(132.98, 36.01) --
	(133.05, 36.01) --
	(133.12, 36.01) --
	(133.19, 36.01) --
	(133.26, 36.01) --
	(133.33, 36.01) --
	(133.41, 36.01) --
	(133.48, 36.01) --
	(133.55, 36.01) --
	(133.62, 36.01) --
	(133.69, 36.01) --
	(133.77, 36.01) --
	(133.84, 36.01) --
	(133.91, 36.00) --
	(133.98, 36.00) --
	(134.05, 36.00) --
	(134.12, 36.00) --
	(134.20, 36.00) --
	(134.27, 36.00) --
	(134.34, 36.00) --
	(134.41, 36.00) --
	(134.48, 36.00) --
	(134.56, 36.00) --
	(134.63, 36.00) --
	(134.70, 36.00) --
	( 98.00, 36.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (149.78, 36.00) --
	(149.84, 36.00) --
	(149.91, 36.00) --
	(149.98, 36.00) --
	(150.05, 36.00) --
	(150.12, 36.00) --
	(150.19, 36.00) --
	(150.26, 36.00) --
	(150.33, 36.00) --
	(150.40, 36.00) --
	(150.47, 36.00) --
	(150.54, 36.00) --
	(150.60, 36.00) --
	(150.67, 36.01) --
	(150.74, 36.01) --
	(150.81, 36.01) --
	(150.88, 36.01) --
	(150.95, 36.01) --
	(151.02, 36.01) --
	(151.09, 36.01) --
	(151.16, 36.01) --
	(151.23, 36.01) --
	(151.30, 36.01) --
	(151.36, 36.01) --
	(151.43, 36.01) --
	(151.50, 36.01) --
	(151.57, 36.01) --
	(151.64, 36.01) --
	(151.71, 36.01) --
	(151.78, 36.01) --
	(151.85, 36.01) --
	(151.92, 36.01) --
	(151.99, 36.00) --
	(152.06, 36.00) --
	(152.12, 36.00) --
	(152.19, 36.00) --
	(152.26, 36.00) --
	(152.33, 36.00) --
	(152.40, 36.00) --
	(152.47, 36.00) --
	(152.54, 36.00) --
	(152.61, 36.00) --
	(152.68, 36.00) --
	(152.75, 36.00) --
	(152.82, 36.00) --
	(152.88, 36.00) --
	(152.95, 36.00) --
	(153.02, 36.00) --
	(153.09, 36.00) --
	(153.16, 36.00) --
	(153.23, 36.00) --
	(153.30, 36.00) --
	(153.37, 36.00) --
	(153.44, 36.00) --
	(153.51, 36.00) --
	(153.58, 36.00) --
	(153.64, 36.00) --
	(153.71, 36.00) --
	(153.78, 36.00) --
	(153.85, 36.00) --
	(153.92, 36.00) --
	(153.99, 36.00) --
	(154.06, 36.00) --
	(154.13, 36.00) --
	(154.20, 36.00) --
	(154.27, 36.00) --
	(154.34, 36.00) --
	(154.40, 36.00) --
	(154.47, 36.00) --
	(154.54, 36.00) --
	(154.61, 36.00) --
	(154.68, 36.00) --
	(154.75, 36.00) --
	(154.82, 36.00) --
	(154.89, 36.00) --
	(154.96, 36.00) --
	(155.03, 36.01) --
	(155.10, 36.01) --
	(155.16, 36.01) --
	(155.23, 36.01) --
	(155.30, 36.01) --
	(155.37, 36.01) --
	(155.44, 36.01) --
	(155.51, 36.01) --
	(155.58, 36.01) --
	(155.65, 36.01) --
	(155.72, 36.01) --
	(155.79, 36.01) --
	(155.86, 36.01) --
	(155.92, 36.01) --
	(155.99, 36.01) --
	(156.06, 36.01) --
	(156.13, 36.01) --
	(156.20, 36.01) --
	(156.27, 36.01) --
	(156.34, 36.01) --
	(156.41, 36.01) --
	(156.48, 36.01) --
	(156.55, 36.01) --
	(156.62, 36.01) --
	(156.68, 36.01) --
	(156.75, 36.01) --
	(156.82, 36.01) --
	(156.89, 36.02) --
	(156.96, 36.02) --
	(157.03, 36.02) --
	(157.10, 36.02) --
	(157.17, 36.02) --
	(157.24, 36.03) --
	(157.31, 36.03) --
	(157.38, 36.03) --
	(157.44, 36.03) --
	(157.51, 36.04) --
	(157.58, 36.04) --
	(157.65, 36.05) --
	(157.72, 36.05) --
	(157.79, 36.06) --
	(157.86, 36.06) --
	(157.93, 36.07) --
	(158.00, 36.07) --
	(158.07, 36.08) --
	(158.14, 36.09) --
	(158.20, 36.09) --
	(158.27, 36.10) --
	(158.34, 36.11) --
	(158.41, 36.11) --
	(158.48, 36.12) --
	(158.55, 36.13) --
	(158.62, 36.14) --
	(158.69, 36.14) --
	(158.76, 36.15) --
	(158.83, 36.16) --
	(158.90, 36.16) --
	(158.96, 36.17) --
	(159.03, 36.18) --
	(159.10, 36.19) --
	(159.17, 36.19) --
	(159.24, 36.20) --
	(159.31, 36.21) --
	(159.38, 36.22) --
	(159.45, 36.23) --
	(159.52, 36.24) --
	(159.59, 36.25) --
	(159.66, 36.26) --
	(159.72, 36.27) --
	(159.79, 36.28) --
	(159.86, 36.29) --
	(159.93, 36.31) --
	(160.00, 36.33) --
	(160.07, 36.34) --
	(160.14, 36.36) --
	(160.21, 36.38) --
	(160.28, 36.41) --
	(160.35, 36.43) --
	(160.42, 36.46) --
	(160.48, 36.50) --
	(160.55, 36.53) --
	(160.62, 36.57) --
	(160.69, 36.60) --
	(160.76, 36.64) --
	(160.83, 36.68) --
	(160.90, 36.73) --
	(160.97, 36.77) --
	(161.04, 36.81) --
	(161.11, 36.85) --
	(161.18, 36.90) --
	(161.24, 36.94) --
	(161.31, 36.98) --
	(161.38, 37.02) --
	(161.45, 37.06) --
	(161.52, 37.10) --
	(161.59, 37.14) --
	(161.66, 37.19) --
	(161.73, 37.23) --
	(161.80, 37.27) --
	(161.87, 37.32) --
	(161.94, 37.37) --
	(162.00, 37.41) --
	(162.07, 37.46) --
	(162.14, 37.51) --
	(162.21, 37.57) --
	(162.28, 37.62) --
	(162.35, 37.67) --
	(162.42, 37.72) --
	(162.49, 37.78) --
	(162.56, 37.84) --
	(162.63, 37.90) --
	(162.70, 37.96) --
	(162.76, 38.02) --
	(162.83, 38.09) --
	(162.90, 38.17) --
	(162.97, 38.25) --
	(163.04, 38.34) --
	(163.11, 38.43) --
	(163.18, 38.54) --
	(163.25, 38.64) --
	(163.32, 38.76) --
	(163.39, 38.88) --
	(163.46, 39.00) --
	(163.53, 39.13) --
	(163.59, 39.27) --
	(163.66, 39.40) --
	(163.73, 39.54) --
	(163.80, 39.68) --
	(163.87, 39.82) --
	(163.94, 39.96) --
	(164.01, 40.10) --
	(164.08, 40.23) --
	(164.15, 40.36) --
	(164.22, 40.49) --
	(164.29, 40.61) --
	(164.35, 40.72) --
	(164.42, 40.84) --
	(164.49, 40.94) --
	(164.56, 41.04) --
	(164.63, 41.14) --
	(164.70, 41.24) --
	(164.77, 41.33) --
	(164.84, 41.42) --
	(164.91, 41.52) --
	(164.98, 41.61) --
	(165.05, 41.72) --
	(165.11, 41.82) --
	(165.18, 41.94) --
	(165.25, 42.06) --
	(165.32, 42.20) --
	(165.39, 42.34) --
	(165.46, 42.50) --
	(165.53, 42.67) --
	(165.60, 42.85) --
	(165.67, 43.05) --
	(165.74, 43.26) --
	(165.81, 43.48) --
	(165.87, 43.71) --
	(165.94, 43.94) --
	(166.01, 44.19) --
	(166.08, 44.43) --
	(166.15, 44.68) --
	(166.22, 44.93) --
	(166.29, 45.16) --
	(166.36, 45.39) --
	(166.43, 45.61) --
	(166.50, 45.81) --
	(166.57, 45.99) --
	(166.63, 46.15) --
	(166.70, 46.29) --
	(166.77, 46.42) --
	(166.84, 46.52) --
	(166.91, 46.60) --
	(166.98, 46.67) --
	(167.05, 46.72) --
	(167.12, 46.76) --
	(167.19, 46.80) --
	(167.26, 46.83) --
	(167.33, 46.86) --
	(167.39, 46.89) --
	(167.46, 46.93) --
	(167.53, 46.97) --
	(167.60, 47.02) --
	(167.67, 47.07) --
	(167.74, 47.14) --
	(167.81, 47.21) --
	(167.88, 47.29) --
	(167.95, 47.38) --
	(168.02, 47.47) --
	(168.09, 47.57) --
	(168.15, 47.68) --
	(168.22, 47.79) --
	(168.29, 47.90) --
	(168.36, 48.01) --
	(168.43, 48.13) --
	(168.50, 48.24) --
	(168.57, 48.35) --
	(168.64, 48.47) --
	(168.71, 48.58) --
	(168.78, 48.69) --
	(168.85, 48.80) --
	(168.91, 48.90) --
	(168.98, 49.00) --
	(169.05, 49.10) --
	(169.12, 49.19) --
	(169.19, 49.28) --
	(169.26, 49.36) --
	(169.33, 49.44) --
	(169.40, 49.52) --
	(169.47, 49.58) --
	(169.54, 49.64) --
	(169.61, 49.68) --
	(169.67, 49.72) --
	(169.74, 49.74) --
	(169.81, 49.76) --
	(169.88, 49.76) --
	(169.95, 49.75) --
	(170.02, 49.73) --
	(170.09, 49.70) --
	(170.16, 49.65) --
	(170.23, 49.60) --
	(170.30, 49.54) --
	(170.37, 49.48) --
	(170.43, 49.40) --
	(170.50, 49.32) --
	(170.57, 49.23) --
	(170.64, 49.14) --
	(170.71, 49.04) --
	(170.78, 48.93) --
	(170.85, 48.82) --
	(170.92, 48.71) --
	(170.99, 48.58) --
	(171.06, 48.45) --
	(171.13, 48.32) --
	(171.19, 48.18) --
	(171.26, 48.04) --
	(171.33, 47.90) --
	(171.40, 47.76) --
	(171.47, 47.61) --
	(171.54, 47.46) --
	(171.61, 47.31) --
	(171.68, 47.17) --
	(171.75, 47.02) --
	(171.82, 46.88) --
	(171.89, 46.74) --
	(171.95, 46.60) --
	(172.02, 46.46) --
	(172.09, 46.33) --
	(172.16, 46.19) --
	(172.23, 46.05) --
	(172.30, 45.91) --
	(172.37, 45.77) --
	(172.44, 45.63) --
	(172.51, 45.48) --
	(172.58, 45.33) --
	(172.65, 45.17) --
	(172.71, 45.01) --
	(172.78, 44.85) --
	(172.85, 44.68) --
	(172.92, 44.50) --
	(172.99, 44.32) --
	(173.06, 44.13) --
	(173.13, 43.95) --
	(173.20, 43.75) --
	(173.27, 43.56) --
	(173.34, 43.36) --
	(173.41, 43.16) --
	(173.47, 42.95) --
	(173.54, 42.75) --
	(173.61, 42.55) --
	(173.68, 42.34) --
	(173.75, 42.14) --
	(173.82, 41.94) --
	(173.89, 41.75) --
	(173.96, 41.56) --
	(174.03, 41.37) --
	(174.10, 41.19) --
	(174.17, 41.02) --
	(174.23, 40.86) --
	(174.30, 40.70) --
	(174.37, 40.56) --
	(174.44, 40.42) --
	(174.51, 40.29) --
	(174.58, 40.16) --
	(174.65, 40.04) --
	(174.72, 39.93) --
	(174.79, 39.81) --
	(174.86, 39.70) --
	(174.93, 39.59) --
	(174.99, 39.48) --
	(175.06, 39.37) --
	(175.13, 39.26) --
	(175.20, 39.15) --
	(175.27, 39.04) --
	(175.34, 38.92) --
	(175.41, 38.81) --
	(175.48, 38.71) --
	(175.55, 38.61) --
	(175.62, 38.51) --
	(175.69, 38.42) --
	(175.75, 38.34) --
	(175.82, 38.26) --
	(175.89, 38.19) --
	(175.96, 38.13) --
	(176.03, 38.07) --
	(176.10, 38.02) --
	(176.17, 37.97) --
	(176.24, 37.93) --
	(176.31, 37.88) --
	(176.38, 37.84) --
	(176.45, 37.80) --
	(176.51, 37.75) --
	(176.58, 37.70) --
	(176.65, 37.65) --
	(176.72, 37.59) --
	(176.79, 37.54) --
	(176.86, 37.48) --
	(176.93, 37.42) --
	(177.00, 37.36) --
	(177.07, 37.30) --
	(177.14, 37.24) --
	(177.21, 37.18) --
	(177.27, 37.12) --
	(177.34, 37.07) --
	(177.41, 37.02) --
	(177.48, 36.97) --
	(177.55, 36.92) --
	(177.62, 36.88) --
	(177.69, 36.84) --
	(177.76, 36.80) --
	(177.83, 36.77) --
	(177.90, 36.74) --
	(177.97, 36.71) --
	(178.03, 36.68) --
	(178.10, 36.66) --
	(178.17, 36.63) --
	(178.24, 36.61) --
	(178.31, 36.58) --
	(178.38, 36.56) --
	(178.45, 36.54) --
	(178.52, 36.51) --
	(178.59, 36.49) --
	(178.66, 36.47) --
	(178.73, 36.45) --
	(178.79, 36.43) --
	(178.86, 36.41) --
	(178.93, 36.39) --
	(179.00, 36.37) --
	(179.07, 36.35) --
	(179.14, 36.33) --
	(179.21, 36.31) --
	(179.28, 36.29) --
	(179.35, 36.27) --
	(179.42, 36.25) --
	(179.49, 36.23) --
	(179.55, 36.22) --
	(179.62, 36.20) --
	(179.69, 36.18) --
	(179.76, 36.17) --
	(179.83, 36.15) --
	(179.90, 36.14) --
	(179.97, 36.13) --
	(180.04, 36.11) --
	(180.11, 36.10) --
	(180.18, 36.09) --
	(180.25, 36.08) --
	(180.31, 36.08) --
	(180.38, 36.07) --
	(180.45, 36.06) --
	(180.52, 36.06) --
	(180.59, 36.05) --
	(180.66, 36.05) --
	(180.73, 36.04) --
	(180.80, 36.04) --
	(180.87, 36.04) --
	(180.94, 36.04) --
	(181.01, 36.03) --
	(181.07, 36.03) --
	(181.14, 36.03) --
	(181.21, 36.03) --
	(181.28, 36.03) --
	(181.35, 36.03) --
	(181.42, 36.03) --
	(181.49, 36.04) --
	(181.56, 36.04) --
	(181.63, 36.03) --
	(181.70, 36.03) --
	(181.77, 36.03) --
	(181.83, 36.03) --
	(181.90, 36.03) --
	(181.97, 36.03) --
	(182.04, 36.03) --
	(182.11, 36.03) --
	(182.18, 36.03) --
	(182.25, 36.02) --
	(182.32, 36.02) --
	(182.39, 36.02) --
	(182.46, 36.02) --
	(182.53, 36.02) --
	(182.60, 36.02) --
	(182.66, 36.02) --
	(182.73, 36.02) --
	(182.80, 36.02) --
	(182.87, 36.02) --
	(182.94, 36.01) --
	(183.01, 36.01) --
	(183.08, 36.01) --
	(183.15, 36.01) --
	(183.22, 36.01) --
	(183.29, 36.01) --
	(183.36, 36.01) --
	(183.42, 36.01) --
	(183.49, 36.01) --
	(183.56, 36.01) --
	(183.63, 36.01) --
	(183.70, 36.01) --
	(183.77, 36.01) --
	(183.84, 36.01) --
	(183.91, 36.01) --
	(183.98, 36.01) --
	(184.05, 36.01) --
	(184.12, 36.01) --
	(184.18, 36.01) --
	(184.25, 36.00) --
	(184.32, 36.00) --
	(184.39, 36.00) --
	(184.46, 36.00) --
	(184.53, 36.00) --
	(184.60, 36.00) --
	(184.67, 36.00) --
	(184.74, 36.00) --
	(184.81, 36.00) --
	(184.88, 36.00) --
	(184.94, 36.00) --
	(185.01, 36.00) --
	(185.08, 36.00) --
	(149.78, 36.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (189.52, 36.00) --
	(189.64, 36.00) --
	(189.76, 36.00) --
	(189.89, 36.00) --
	(190.01, 36.00) --
	(190.13, 36.00) --
	(190.25, 36.00) --
	(190.37, 36.00) --
	(190.49, 36.00) --
	(190.62, 36.00) --
	(190.74, 36.00) --
	(190.86, 36.00) --
	(190.98, 36.00) --
	(191.10, 36.00) --
	(191.22, 36.00) --
	(191.35, 36.00) --
	(191.47, 36.00) --
	(191.59, 36.00) --
	(191.71, 36.01) --
	(191.83, 36.01) --
	(191.95, 36.01) --
	(192.08, 36.01) --
	(192.20, 36.01) --
	(192.32, 36.01) --
	(192.44, 36.01) --
	(192.56, 36.01) --
	(192.69, 36.01) --
	(192.81, 36.01) --
	(192.93, 36.01) --
	(193.05, 36.01) --
	(193.17, 36.01) --
	(193.29, 36.01) --
	(193.42, 36.01) --
	(193.54, 36.01) --
	(193.66, 36.01) --
	(193.78, 36.01) --
	(193.90, 36.01) --
	(194.02, 36.01) --
	(194.15, 36.01) --
	(194.27, 36.01) --
	(194.39, 36.01) --
	(194.51, 36.01) --
	(194.63, 36.01) --
	(194.75, 36.00) --
	(194.88, 36.00) --
	(195.00, 36.00) --
	(195.12, 36.00) --
	(195.24, 36.00) --
	(195.36, 36.00) --
	(195.48, 36.00) --
	(195.61, 36.00) --
	(195.73, 36.00) --
	(195.85, 36.00) --
	(195.97, 36.00) --
	(196.09, 36.00) --
	(196.22, 36.00) --
	(196.34, 36.00) --
	(196.46, 36.01) --
	(196.58, 36.01) --
	(196.70, 36.01) --
	(196.82, 36.01) --
	(196.95, 36.01) --
	(197.07, 36.01) --
	(197.19, 36.01) --
	(197.31, 36.02) --
	(197.43, 36.02) --
	(197.55, 36.02) --
	(197.68, 36.02) --
	(197.80, 36.02) --
	(197.92, 36.02) --
	(198.04, 36.02) --
	(198.16, 36.03) --
	(198.28, 36.03) --
	(198.41, 36.03) --
	(198.53, 36.03) --
	(198.65, 36.03) --
	(198.77, 36.03) --
	(198.89, 36.03) --
	(199.01, 36.03) --
	(199.14, 36.03) --
	(199.26, 36.03) --
	(199.38, 36.03) --
	(199.50, 36.03) --
	(199.62, 36.03) --
	(199.75, 36.03) --
	(199.87, 36.03) --
	(199.99, 36.03) --
	(200.11, 36.03) --
	(200.23, 36.03) --
	(200.35, 36.03) --
	(200.48, 36.03) --
	(200.60, 36.03) --
	(200.72, 36.04) --
	(200.84, 36.04) --
	(200.96, 36.04) --
	(201.08, 36.04) --
	(201.21, 36.04) --
	(201.33, 36.05) --
	(201.45, 36.05) --
	(201.57, 36.05) --
	(201.69, 36.06) --
	(201.81, 36.06) --
	(201.94, 36.06) --
	(202.06, 36.06) --
	(202.18, 36.07) --
	(202.30, 36.07) --
	(202.42, 36.07) --
	(202.54, 36.08) --
	(202.67, 36.08) --
	(202.79, 36.08) --
	(202.91, 36.08) --
	(203.03, 36.09) --
	(203.15, 36.09) --
	(203.28, 36.09) --
	(203.40, 36.10) --
	(203.52, 36.10) --
	(203.64, 36.10) --
	(203.76, 36.11) --
	(203.88, 36.11) --
	(204.01, 36.12) --
	(204.13, 36.12) --
	(204.25, 36.13) --
	(204.37, 36.14) --
	(204.49, 36.14) --
	(204.61, 36.15) --
	(204.74, 36.16) --
	(204.86, 36.17) --
	(204.98, 36.17) --
	(205.10, 36.18) --
	(205.22, 36.19) --
	(205.34, 36.20) --
	(205.47, 36.21) --
	(205.59, 36.21) --
	(205.71, 36.22) --
	(205.83, 36.23) --
	(205.95, 36.24) --
	(206.07, 36.25) --
	(206.20, 36.26) --
	(206.32, 36.27) --
	(206.44, 36.29) --
	(206.56, 36.30) --
	(206.68, 36.31) --
	(206.81, 36.33) --
	(206.93, 36.35) --
	(207.05, 36.37) --
	(207.17, 36.39) --
	(207.29, 36.41) --
	(207.41, 36.43) --
	(207.54, 36.46) --
	(207.66, 36.48) --
	(207.78, 36.51) --
	(207.90, 36.54) --
	(208.02, 36.56) --
	(208.14, 36.59) --
	(208.27, 36.62) --
	(208.39, 36.65) --
	(208.51, 36.68) --
	(208.63, 36.71) --
	(208.75, 36.74) --
	(208.87, 36.77) --
	(209.00, 36.80) --
	(209.12, 36.83) --
	(209.24, 36.86) --
	(209.36, 36.90) --
	(209.48, 36.93) --
	(209.60, 36.97) --
	(209.73, 37.00) --
	(209.85, 37.04) --
	(209.97, 37.08) --
	(210.09, 37.11) --
	(210.21, 37.15) --
	(210.34, 37.18) --
	(210.46, 37.22) --
	(210.58, 37.25) --
	(210.70, 37.29) --
	(210.82, 37.33) --
	(210.94, 37.36) --
	(211.07, 37.40) --
	(211.19, 37.44) --
	(211.31, 37.48) --
	(211.43, 37.53) --
	(211.55, 37.57) --
	(211.67, 37.62) --
	(211.80, 37.67) --
	(211.92, 37.72) --
	(212.04, 37.78) --
	(212.16, 37.84) --
	(212.28, 37.90) --
	(212.40, 37.96) --
	(212.53, 38.02) --
	(212.65, 38.09) --
	(212.77, 38.16) --
	(212.89, 38.22) --
	(213.01, 38.29) --
	(213.13, 38.36) --
	(213.26, 38.43) --
	(213.38, 38.50) --
	(213.50, 38.57) --
	(213.62, 38.65) --
	(213.74, 38.72) --
	(213.87, 38.80) --
	(213.99, 38.88) --
	(214.11, 38.95) --
	(214.23, 39.03) --
	(214.35, 39.11) --
	(214.47, 39.19) --
	(214.60, 39.27) --
	(214.72, 39.35) --
	(214.84, 39.43) --
	(214.96, 39.51) --
	(215.08, 39.59) --
	(215.20, 39.67) --
	(215.33, 39.75) --
	(215.45, 39.83) --
	(215.57, 39.91) --
	(215.69, 40.00) --
	(215.81, 40.08) --
	(215.93, 40.17) --
	(216.06, 40.27) --
	(216.18, 40.36) --
	(216.30, 40.46) --
	(216.42, 40.56) --
	(216.54, 40.67) --
	(216.66, 40.78) --
	(216.79, 40.89) --
	(216.91, 41.00) --
	(217.03, 41.12) --
	(217.15, 41.24) --
	(217.27, 41.36) --
	(217.40, 41.47) --
	(217.52, 41.59) --
	(217.64, 41.71) --
	(217.76, 41.82) --
	(217.88, 41.93) --
	(218.00, 42.04) --
	(218.13, 42.14) --
	(218.25, 42.24) --
	(218.37, 42.33) --
	(218.49, 42.42) --
	(218.61, 42.50) --
	(218.73, 42.58) --
	(218.86, 42.66) --
	(218.98, 42.73) --
	(219.10, 42.79) --
	(219.22, 42.86) --
	(219.34, 42.91) --
	(219.46, 42.97) --
	(219.59, 43.02) --
	(219.71, 43.06) --
	(219.83, 43.10) --
	(219.95, 43.13) --
	(220.07, 43.16) --
	(220.19, 43.18) --
	(220.32, 43.20) --
	(220.44, 43.22) --
	(220.56, 43.23) --
	(220.68, 43.24) --
	(220.80, 43.24) --
	(220.93, 43.25) --
	(221.05, 43.25) --
	(221.17, 43.24) --
	(221.29, 43.24) --
	(221.41, 43.24) --
	(221.53, 43.23) --
	(221.66, 43.23) --
	(221.78, 43.22) --
	(221.90, 43.22) --
	(222.02, 43.22) --
	(222.14, 43.21) --
	(222.26, 43.21) --
	(222.39, 43.20) --
	(222.51, 43.20) --
	(222.63, 43.19) --
	(222.75, 43.19) --
	(222.87, 43.18) --
	(222.99, 43.17) --
	(223.12, 43.16) --
	(223.24, 43.14) --
	(223.36, 43.13) --
	(223.48, 43.11) --
	(223.60, 43.09) --
	(223.72, 43.06) --
	(223.85, 43.04) --
	(223.97, 43.01) --
	(224.09, 42.98) --
	(224.21, 42.94) --
	(224.33, 42.90) --
	(224.46, 42.86) --
	(224.58, 42.81) --
	(224.70, 42.76) --
	(224.82, 42.71) --
	(224.94, 42.66) --
	(225.06, 42.61) --
	(225.19, 42.55) --
	(225.31, 42.49) --
	(225.43, 42.43) --
	(225.55, 42.37) --
	(225.67, 42.31) --
	(225.79, 42.25) --
	(225.92, 42.19) --
	(226.04, 42.13) --
	(226.16, 42.06) --
	(226.28, 42.00) --
	(226.40, 41.93) --
	(226.52, 41.86) --
	(226.65, 41.79) --
	(226.77, 41.72) --
	(226.89, 41.65) --
	(227.01, 41.58) --
	(227.13, 41.50) --
	(227.26, 41.43) --
	(227.38, 41.35) --
	(227.50, 41.27) --
	(227.62, 41.19) --
	(227.74, 41.11) --
	(227.86, 41.03) --
	(227.99, 40.95) --
	(228.11, 40.87) --
	(228.23, 40.79) --
	(228.35, 40.71) --
	(228.47, 40.63) --
	(228.59, 40.56) --
	(228.72, 40.48) --
	(228.84, 40.40) --
	(228.96, 40.33) --
	(229.08, 40.25) --
	(229.20, 40.18) --
	(229.32, 40.10) --
	(229.45, 40.03) --
	(229.57, 39.95) --
	(229.69, 39.88) --
	(229.81, 39.80) --
	(229.93, 39.72) --
	(230.05, 39.63) --
	(230.18, 39.55) --
	(230.30, 39.46) --
	(230.42, 39.37) --
	(230.54, 39.28) --
	(230.66, 39.19) --
	(230.79, 39.10) --
	(230.91, 39.00) --
	(231.03, 38.91) --
	(231.15, 38.81) --
	(231.27, 38.72) --
	(231.39, 38.62) --
	(231.52, 38.53) --
	(231.64, 38.44) --
	(231.76, 38.36) --
	(231.88, 38.27) --
	(232.00, 38.19) --
	(232.12, 38.12) --
	(232.25, 38.05) --
	(232.37, 37.98) --
	(232.49, 37.92) --
	(232.61, 37.87) --
	(232.73, 37.81) --
	(232.85, 37.76) --
	(232.98, 37.72) --
	(233.10, 37.67) --
	(233.22, 37.63) --
	(233.34, 37.59) --
	(233.46, 37.55) --
	(233.58, 37.52) --
	(233.71, 37.48) --
	(233.83, 37.45) --
	(233.95, 37.41) --
	(234.07, 37.38) --
	(234.19, 37.34) --
	(234.32, 37.30) --
	(234.44, 37.27) --
	(234.56, 37.23) --
	(234.68, 37.19) --
	(234.80, 37.15) --
	(234.92, 37.12) --
	(235.05, 37.08) --
	(235.17, 37.04) --
	(235.29, 37.00) --
	(235.41, 36.96) --
	(235.53, 36.92) --
	(235.65, 36.89) --
	(235.78, 36.85) --
	(235.90, 36.82) --
	(236.02, 36.78) --
	(236.14, 36.75) --
	(236.26, 36.72) --
	(236.38, 36.70) --
	(236.51, 36.67) --
	(236.63, 36.65) --
	(236.75, 36.63) --
	(236.87, 36.61) --
	(236.99, 36.59) --
	(237.11, 36.57) --
	(237.24, 36.55) --
	(237.36, 36.54) --
	(237.48, 36.53) --
	(237.60, 36.51) --
	(237.72, 36.50) --
	(237.85, 36.49) --
	(237.97, 36.48) --
	(238.09, 36.46) --
	(238.21, 36.45) --
	(238.33, 36.44) --
	(238.45, 36.43) --
	(238.58, 36.42) --
	(238.70, 36.40) --
	(238.82, 36.39) --
	(238.94, 36.38) --
	(239.06, 36.36) --
	(239.18, 36.34) --
	(239.31, 36.33) --
	(239.43, 36.31) --
	(239.55, 36.29) --
	(239.67, 36.28) --
	(239.79, 36.26) --
	(239.91, 36.24) --
	(240.04, 36.23) --
	(240.16, 36.21) --
	(240.28, 36.20) --
	(240.40, 36.19) --
	(240.52, 36.18) --
	(240.64, 36.17) --
	(240.77, 36.16) --
	(240.89, 36.15) --
	(241.01, 36.14) --
	(241.13, 36.14) --
	(241.25, 36.13) --
	(241.38, 36.13) --
	(241.50, 36.12) --
	(241.62, 36.12) --
	(241.74, 36.11) --
	(241.86, 36.11) --
	(241.98, 36.10) --
	(242.11, 36.10) --
	(242.23, 36.09) --
	(242.35, 36.09) --
	(242.47, 36.08) --
	(242.59, 36.08) --
	(242.71, 36.07) --
	(242.84, 36.07) --
	(242.96, 36.07) --
	(243.08, 36.06) --
	(243.20, 36.06) --
	(243.32, 36.06) --
	(243.44, 36.06) --
	(243.57, 36.06) --
	(243.69, 36.06) --
	(243.81, 36.06) --
	(243.93, 36.06) --
	(244.05, 36.06) --
	(244.17, 36.06) --
	(244.30, 36.06) --
	(244.42, 36.06) --
	(244.54, 36.06) --
	(244.66, 36.05) --
	(244.78, 36.05) --
	(244.91, 36.05) --
	(245.03, 36.05) --
	(245.15, 36.05) --
	(245.27, 36.04) --
	(245.39, 36.04) --
	(245.51, 36.04) --
	(245.64, 36.04) --
	(245.76, 36.03) --
	(245.88, 36.03) --
	(246.00, 36.03) --
	(246.12, 36.03) --
	(246.24, 36.02) --
	(246.37, 36.02) --
	(246.49, 36.02) --
	(246.61, 36.02) --
	(246.73, 36.01) --
	(246.85, 36.01) --
	(246.97, 36.01) --
	(247.10, 36.01) --
	(247.22, 36.01) --
	(247.34, 36.01) --
	(247.46, 36.01) --
	(247.58, 36.01) --
	(247.70, 36.01) --
	(247.83, 36.01) --
	(247.95, 36.01) --
	(248.07, 36.01) --
	(248.19, 36.01) --
	(248.31, 36.01) --
	(248.44, 36.01) --
	(248.56, 36.01) --
	(248.68, 36.01) --
	(248.80, 36.01) --
	(248.92, 36.01) --
	(249.04, 36.01) --
	(249.17, 36.01) --
	(249.29, 36.01) --
	(249.41, 36.01) --
	(249.53, 36.00) --
	(249.65, 36.00) --
	(249.77, 36.00) --
	(249.90, 36.00) --
	(250.02, 36.00) --
	(250.14, 36.00) --
	(250.26, 36.00) --
	(250.38, 36.00) --
	(250.50, 36.00) --
	(250.63, 36.00) --
	(250.75, 36.00) --
	(250.87, 36.00) --
	(250.99, 36.00) --
	(251.11, 36.00) --
	(251.23, 36.00) --
	(251.36, 36.00) --
	(251.48, 36.00) --
	(251.60, 36.00) --
	(251.72, 36.00) --
	(189.52, 36.00);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 34.90, 36.00) --
	( 35.02, 36.00) --
	( 35.13, 36.00) --
	( 35.25, 36.00) --
	( 35.36, 36.00) --
	( 35.48, 36.00) --
	( 35.59, 36.00) --
	( 35.71, 36.00) --
	( 35.82, 36.00) --
	( 35.94, 36.00) --
	( 36.05, 36.00) --
	( 36.17, 36.00) --
	( 36.28, 36.00) --
	( 36.40, 36.00) --
	( 36.51, 36.00) --
	( 36.63, 36.00) --
	( 36.74, 36.00) --
	( 36.86, 36.00) --
	( 36.97, 36.00) --
	( 37.09, 36.00) --
	( 37.20, 36.00) --
	( 37.32, 36.00) --
	( 37.43, 36.00) --
	( 37.55, 36.00) --
	( 37.66, 36.00) --
	( 37.78, 36.00) --
	( 37.89, 36.00) --
	( 38.01, 36.00) --
	( 38.12, 36.01) --
	( 38.24, 36.01) --
	( 38.35, 36.01) --
	( 38.47, 36.01) --
	( 38.58, 36.01) --
	( 38.70, 36.01) --
	( 38.81, 36.01) --
	( 38.93, 36.01) --
	( 39.04, 36.01) --
	( 39.16, 36.01) --
	( 39.27, 36.01) --
	( 39.39, 36.01) --
	( 39.50, 36.01) --
	( 39.62, 36.01) --
	( 39.73, 36.01) --
	( 39.85, 36.01) --
	( 39.96, 36.01) --
	( 40.08, 36.01) --
	( 40.19, 36.01) --
	( 40.31, 36.01) --
	( 40.42, 36.01) --
	( 40.54, 36.01) --
	( 40.65, 36.01) --
	( 40.77, 36.02) --
	( 40.88, 36.02) --
	( 41.00, 36.02) --
	( 41.11, 36.02) --
	( 41.23, 36.02) --
	( 41.34, 36.02) --
	( 41.46, 36.02) --
	( 41.57, 36.02) --
	( 41.69, 36.02) --
	( 41.80, 36.02) --
	( 41.92, 36.02) --
	( 42.03, 36.02) --
	( 42.15, 36.02) --
	( 42.26, 36.02) --
	( 42.38, 36.02) --
	( 42.49, 36.02) --
	( 42.61, 36.02) --
	( 42.72, 36.02) --
	( 42.84, 36.02) --
	( 42.95, 36.02) --
	( 43.07, 36.03) --
	( 43.18, 36.03) --
	( 43.30, 36.03) --
	( 43.41, 36.03) --
	( 43.53, 36.04) --
	( 43.64, 36.04) --
	( 43.76, 36.04) --
	( 43.87, 36.05) --
	( 43.99, 36.05) --
	( 44.10, 36.05) --
	( 44.22, 36.06) --
	( 44.33, 36.06) --
	( 44.45, 36.06) --
	( 44.56, 36.06) --
	( 44.68, 36.06) --
	( 44.79, 36.06) --
	( 44.91, 36.06) --
	( 45.02, 36.06) --
	( 45.14, 36.07) --
	( 45.25, 36.07) --
	( 45.37, 36.07) --
	( 45.48, 36.07) --
	( 45.60, 36.07) --
	( 45.71, 36.07) --
	( 45.83, 36.07) --
	( 45.94, 36.08) --
	( 46.06, 36.08) --
	( 46.17, 36.08) --
	( 46.29, 36.09) --
	( 46.40, 36.09) --
	( 46.52, 36.10) --
	( 46.63, 36.10) --
	( 46.75, 36.11) --
	( 46.86, 36.11) --
	( 46.98, 36.11) --
	( 47.09, 36.12) --
	( 47.21, 36.12) --
	( 47.32, 36.13) --
	( 47.44, 36.13) --
	( 47.55, 36.14) --
	( 47.67, 36.15) --
	( 47.78, 36.16) --
	( 47.90, 36.17) --
	( 48.01, 36.18) --
	( 48.13, 36.19) --
	( 48.24, 36.20) --
	( 48.36, 36.21) --
	( 48.47, 36.22) --
	( 48.59, 36.23) --
	( 48.70, 36.24) --
	( 48.82, 36.26) --
	( 48.93, 36.27) --
	( 49.05, 36.29) --
	( 49.16, 36.30) --
	( 49.28, 36.32) --
	( 49.39, 36.34) --
	( 49.51, 36.37) --
	( 49.62, 36.39) --
	( 49.74, 36.41) --
	( 49.85, 36.44) --
	( 49.97, 36.46) --
	( 50.08, 36.49) --
	( 50.20, 36.51) --
	( 50.31, 36.54) --
	( 50.43, 36.57) --
	( 50.54, 36.59) --
	( 50.66, 36.62) --
	( 50.77, 36.64) --
	( 50.89, 36.67) --
	( 51.00, 36.69) --
	( 51.12, 36.72) --
	( 51.23, 36.74) --
	( 51.35, 36.77) --
	( 51.46, 36.80) --
	( 51.58, 36.83) --
	( 51.69, 36.86) --
	( 51.81, 36.90) --
	( 51.92, 36.93) --
	( 52.04, 36.97) --
	( 52.15, 37.00) --
	( 52.27, 37.04) --
	( 52.38, 37.08) --
	( 52.50, 37.11) --
	( 52.61, 37.15) --
	( 52.73, 37.19) --
	( 52.84, 37.23) --
	( 52.96, 37.28) --
	( 53.07, 37.33) --
	( 53.19, 37.38) --
	( 53.30, 37.43) --
	( 53.42, 37.49) --
	( 53.54, 37.55) --
	( 53.65, 37.62) --
	( 53.77, 37.68) --
	( 53.88, 37.76) --
	( 54.00, 37.83) --
	( 54.11, 37.91) --
	( 54.23, 38.00) --
	( 54.34, 38.08) --
	( 54.46, 38.17) --
	( 54.57, 38.26) --
	( 54.69, 38.36) --
	( 54.80, 38.45) --
	( 54.92, 38.55) --
	( 55.03, 38.65) --
	( 55.15, 38.76) --
	( 55.26, 38.86) --
	( 55.38, 38.97) --
	( 55.49, 39.09) --
	( 55.61, 39.20) --
	( 55.72, 39.32) --
	( 55.84, 39.44) --
	( 55.95, 39.56) --
	( 56.07, 39.68) --
	( 56.18, 39.81) --
	( 56.30, 39.93) --
	( 56.41, 40.05) --
	( 56.53, 40.16) --
	( 56.64, 40.28) --
	( 56.76, 40.39) --
	( 56.87, 40.50) --
	( 56.99, 40.61) --
	( 57.10, 40.72) --
	( 57.22, 40.83) --
	( 57.33, 40.95) --
	( 57.45, 41.06) --
	( 57.56, 41.18) --
	( 57.68, 41.31) --
	( 57.79, 41.43) --
	( 57.91, 41.55) --
	( 58.02, 41.68) --
	( 58.14, 41.81) --
	( 58.25, 41.93) --
	( 58.37, 42.06) --
	( 58.48, 42.19) --
	( 58.60, 42.32) --
	( 58.71, 42.45) --
	( 58.83, 42.58) --
	( 58.94, 42.70) --
	( 59.06, 42.82) --
	( 59.17, 42.94) --
	( 59.29, 43.05) --
	( 59.40, 43.15) --
	( 59.52, 43.24) --
	( 59.63, 43.32) --
	( 59.75, 43.40) --
	( 59.86, 43.47) --
	( 59.98, 43.53) --
	( 60.09, 43.59) --
	( 60.21, 43.66) --
	( 60.32, 43.73) --
	( 60.44, 43.80) --
	( 60.55, 43.88) --
	( 60.67, 43.96) --
	( 60.78, 44.05) --
	( 60.90, 44.14) --
	( 61.01, 44.23) --
	( 61.13, 44.31) --
	( 61.24, 44.39) --
	( 61.36, 44.47) --
	( 61.47, 44.54) --
	( 61.59, 44.61) --
	( 61.70, 44.68) --
	( 61.82, 44.75) --
	( 61.93, 44.81) --
	( 62.05, 44.87) --
	( 62.16, 44.93) --
	( 62.28, 44.99) --
	( 62.39, 45.03) --
	( 62.51, 45.07) --
	( 62.62, 45.09) --
	( 62.74, 45.11) --
	( 62.85, 45.12) --
	( 62.97, 45.12) --
	( 63.08, 45.12) --
	( 63.20, 45.12) --
	( 63.31, 45.12) --
	( 63.43, 45.13) --
	( 63.54, 45.13) --
	( 63.66, 45.13) --
	( 63.77, 45.13) --
	( 63.89, 45.12) --
	( 64.00, 45.10) --
	( 64.12, 45.08) --
	( 64.23, 45.05) --
	( 64.35, 45.01) --
	( 64.46, 44.96) --
	( 64.58, 44.89) --
	( 64.69, 44.81) --
	( 64.81, 44.73) --
	( 64.92, 44.63) --
	( 65.04, 44.52) --
	( 65.15, 44.41) --
	( 65.27, 44.30) --
	( 65.38, 44.18) --
	( 65.50, 44.06) --
	( 65.61, 43.94) --
	( 65.73, 43.83) --
	( 65.84, 43.72) --
	( 65.96, 43.61) --
	( 66.07, 43.51) --
	( 66.19, 43.41) --
	( 66.30, 43.32) --
	( 66.42, 43.24) --
	( 66.53, 43.15) --
	( 66.65, 43.07) --
	( 66.76, 42.98) --
	( 66.88, 42.89) --
	( 66.99, 42.79) --
	( 67.11, 42.69) --
	( 67.22, 42.57) --
	( 67.34, 42.45) --
	( 67.45, 42.32) --
	( 67.57, 42.17) --
	( 67.68, 42.02) --
	( 67.80, 41.87) --
	( 67.91, 41.71) --
	( 68.03, 41.56) --
	( 68.14, 41.40) --
	( 68.26, 41.25) --
	( 68.37, 41.11) --
	( 68.49, 40.98) --
	( 68.60, 40.85) --
	( 68.72, 40.73) --
	( 68.83, 40.62) --
	( 68.95, 40.51) --
	( 69.06, 40.40) --
	( 69.18, 40.29) --
	( 69.29, 40.18) --
	( 69.41, 40.07) --
	( 69.52, 39.96) --
	( 69.64, 39.85) --
	( 69.75, 39.74) --
	( 69.87, 39.62) --
	( 69.98, 39.51) --
	( 70.10, 39.40) --
	( 70.21, 39.29) --
	( 70.33, 39.18) --
	( 70.44, 39.08) --
	( 70.56, 38.97) --
	( 70.67, 38.87) --
	( 70.79, 38.77) --
	( 70.90, 38.67) --
	( 71.02, 38.57) --
	( 71.13, 38.47) --
	( 71.25, 38.38) --
	( 71.36, 38.29) --
	( 71.48, 38.20) --
	( 71.59, 38.11) --
	( 71.71, 38.02) --
	( 71.82, 37.94) --
	( 71.94, 37.86) --
	( 72.05, 37.78) --
	( 72.17, 37.70) --
	( 72.28, 37.62) --
	( 72.40, 37.55) --
	( 72.51, 37.48) --
	( 72.63, 37.42) --
	( 72.74, 37.36) --
	( 72.86, 37.30) --
	( 72.97, 37.25) --
	( 73.09, 37.20) --
	( 73.20, 37.16) --
	( 73.32, 37.12) --
	( 73.43, 37.08) --
	( 73.55, 37.04) --
	( 73.66, 37.00) --
	( 73.78, 36.96) --
	( 73.89, 36.92) --
	( 74.01, 36.88) --
	( 74.12, 36.84) --
	( 74.24, 36.80) --
	( 74.35, 36.77) --
	( 74.47, 36.73) --
	( 74.58, 36.70) --
	( 74.70, 36.67) --
	( 74.81, 36.64) --
	( 74.93, 36.61) --
	( 75.04, 36.58) --
	( 75.16, 36.56) --
	( 75.27, 36.53) --
	( 75.39, 36.51) --
	( 75.50, 36.49) --
	( 75.62, 36.46) --
	( 75.73, 36.44) --
	( 75.85, 36.42) --
	( 75.96, 36.40) --
	( 76.08, 36.39) --
	( 76.19, 36.37) --
	( 76.31, 36.36) --
	( 76.42, 36.34) --
	( 76.54, 36.33) --
	( 76.65, 36.31) --
	( 76.77, 36.30) --
	( 76.88, 36.28) --
	( 77.00, 36.26) --
	( 77.11, 36.25) --
	( 77.23, 36.23) --
	( 77.34, 36.21) --
	( 77.46, 36.20) --
	( 77.57, 36.19) --
	( 77.69, 36.17) --
	( 77.80, 36.16) --
	( 77.92, 36.15) --
	( 78.03, 36.14) --
	( 78.15, 36.13) --
	( 78.26, 36.13) --
	( 78.38, 36.12) --
	( 78.49, 36.11) --
	( 78.61, 36.11) --
	( 78.72, 36.10) --
	( 78.84, 36.10) --
	( 78.95, 36.09) --
	( 79.07, 36.09) --
	( 79.18, 36.09) --
	( 79.30, 36.08) --
	( 79.41, 36.08) --
	( 79.53, 36.08) --
	( 79.64, 36.07) --
	( 79.76, 36.07) --
	( 79.88, 36.07) --
	( 79.99, 36.07) --
	( 80.11, 36.07) --
	( 80.22, 36.06) --
	( 80.34, 36.06) --
	( 80.45, 36.06) --
	( 80.57, 36.06) --
	( 80.68, 36.05) --
	( 80.80, 36.05) --
	( 80.91, 36.05) --
	( 81.03, 36.04) --
	( 81.14, 36.04) --
	( 81.26, 36.04) --
	( 81.37, 36.04) --
	( 81.49, 36.04) --
	( 81.60, 36.04) --
	( 81.72, 36.03) --
	( 81.83, 36.03) --
	( 81.95, 36.03) --
	( 82.06, 36.03) --
	( 82.18, 36.03) --
	( 82.29, 36.03) --
	( 82.41, 36.02) --
	( 82.52, 36.02) --
	( 82.64, 36.02) --
	( 82.75, 36.02) --
	( 82.87, 36.02) --
	( 82.98, 36.02) --
	( 83.10, 36.01) --
	( 83.21, 36.01) --
	( 83.33, 36.01) --
	( 83.44, 36.01) --
	( 83.56, 36.01) --
	( 83.67, 36.01) --
	( 83.79, 36.01) --
	( 83.90, 36.01) --
	( 84.02, 36.01) --
	( 84.13, 36.01) --
	( 84.25, 36.01) --
	( 84.36, 36.01) --
	( 84.48, 36.01) --
	( 84.59, 36.01) --
	( 84.71, 36.01) --
	( 84.82, 36.00) --
	( 84.94, 36.00) --
	( 85.05, 36.01) --
	( 85.17, 36.01) --
	( 85.28, 36.01) --
	( 85.40, 36.01) --
	( 85.51, 36.01) --
	( 85.63, 36.01) --
	( 85.74, 36.00) --
	( 85.86, 36.00) --
	( 85.97, 36.00) --
	( 86.09, 36.00) --
	( 86.20, 36.00) --
	( 86.32, 36.00) --
	( 86.43, 36.00) --
	( 86.55, 36.00) --
	( 86.66, 36.00) --
	( 86.78, 36.00) --
	( 86.89, 36.00) --
	( 87.01, 36.00) --
	( 87.12, 36.00) --
	( 87.24, 36.00) --
	( 87.35, 36.00) --
	( 87.47, 36.00) --
	( 87.58, 36.00) --
	( 87.70, 36.00) --
	( 87.81, 36.00) --
	( 87.93, 36.00) --
	( 88.04, 36.00) --
	( 88.16, 36.00) --
	( 88.27, 36.00) --
	( 88.39, 36.00) --
	( 88.50, 36.00) --
	( 88.62, 36.00) --
	( 88.73, 36.00) --
	( 88.85, 36.00) --
	( 88.96, 36.00) --
	( 89.08, 36.00) --
	( 89.19, 36.00) --
	( 89.31, 36.00) --
	( 89.42, 36.00) --
	( 89.54, 36.00) --
	( 89.65, 36.00) --
	( 89.77, 36.00) --
	( 89.88, 36.00) --
	( 90.00, 36.00) --
	( 90.11, 36.00) --
	( 90.23, 36.00) --
	( 90.34, 36.00) --
	( 90.46, 36.00) --
	( 90.57, 36.00) --
	( 90.69, 36.00) --
	( 90.80, 36.00) --
	( 90.92, 36.00) --
	( 91.03, 36.00) --
	( 91.15, 36.00) --
	( 91.26, 36.00) --
	( 91.38, 36.00) --
	( 91.49, 36.00) --
	( 91.61, 36.00) --
	( 91.72, 36.00) --
	( 91.84, 36.00) --
	( 91.95, 36.00) --
	( 92.07, 36.00) --
	( 92.18, 36.00) --
	( 92.30, 36.00) --
	( 92.41, 36.00) --
	( 92.53, 36.00) --
	( 92.64, 36.00) --
	( 92.76, 36.00) --
	( 92.87, 36.00) --
	( 92.99, 36.00) --
	( 93.10, 36.00) --
	( 93.22, 36.00) --
	( 93.33, 36.00) --
	( 93.45, 36.00) --
	( 93.56, 36.00) --
	( 93.68, 36.00) --
	( 34.90, 36.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.21, 36.00) --
	( 87.32, 36.00) --
	( 87.43, 36.00) --
	( 87.54, 36.00) --
	( 87.65, 36.00) --
	( 87.76, 36.00) --
	( 87.88, 36.00) --
	( 87.99, 36.00) --
	( 88.10, 36.00) --
	( 88.21, 36.00) --
	( 88.32, 36.00) --
	( 88.43, 36.00) --
	( 88.54, 36.00) --
	( 88.65, 36.00) --
	( 88.76, 36.00) --
	( 88.88, 36.00) --
	( 88.99, 36.00) --
	( 89.10, 36.00) --
	( 89.21, 36.00) --
	( 89.32, 36.00) --
	( 89.43, 36.00) --
	( 89.54, 36.00) --
	( 89.65, 36.00) --
	( 89.76, 36.00) --
	( 89.88, 36.00) --
	( 89.99, 36.00) --
	( 90.10, 36.00) --
	( 90.21, 36.00) --
	( 90.32, 36.00) --
	( 90.43, 36.00) --
	( 90.54, 36.00) --
	( 90.65, 36.00) --
	( 90.76, 36.00) --
	( 90.88, 36.00) --
	( 90.99, 36.00) --
	( 91.10, 36.00) --
	( 91.21, 36.00) --
	( 91.32, 36.00) --
	( 91.43, 36.00) --
	( 91.54, 36.00) --
	( 91.65, 36.00) --
	( 91.77, 36.00) --
	( 91.88, 36.00) --
	( 91.99, 36.00) --
	( 92.10, 36.00) --
	( 92.21, 36.00) --
	( 92.32, 36.00) --
	( 92.43, 36.00) --
	( 92.54, 36.00) --
	( 92.65, 36.00) --
	( 92.77, 36.00) --
	( 92.88, 36.01) --
	( 92.99, 36.01) --
	( 93.10, 36.01) --
	( 93.21, 36.01) --
	( 93.32, 36.01) --
	( 93.43, 36.01) --
	( 93.54, 36.01) --
	( 93.65, 36.01) --
	( 93.77, 36.01) --
	( 93.88, 36.01) --
	( 93.99, 36.01) --
	( 94.10, 36.01) --
	( 94.21, 36.01) --
	( 94.32, 36.01) --
	( 94.43, 36.02) --
	( 94.54, 36.02) --
	( 94.65, 36.02) --
	( 94.77, 36.02) --
	( 94.88, 36.02) --
	( 94.99, 36.02) --
	( 95.10, 36.01) --
	( 95.21, 36.01) --
	( 95.32, 36.01) --
	( 95.43, 36.01) --
	( 95.54, 36.02) --
	( 95.66, 36.02) --
	( 95.77, 36.02) --
	( 95.88, 36.02) --
	( 95.99, 36.02) --
	( 96.10, 36.03) --
	( 96.21, 36.03) --
	( 96.32, 36.03) --
	( 96.43, 36.03) --
	( 96.54, 36.03) --
	( 96.66, 36.04) --
	( 96.77, 36.04) --
	( 96.88, 36.04) --
	( 96.99, 36.04) --
	( 97.10, 36.04) --
	( 97.21, 36.04) --
	( 97.32, 36.04) --
	( 97.43, 36.05) --
	( 97.54, 36.05) --
	( 97.66, 36.05) --
	( 97.77, 36.05) --
	( 97.88, 36.06) --
	( 97.99, 36.06) --
	( 98.10, 36.07) --
	( 98.21, 36.07) --
	( 98.32, 36.08) --
	( 98.43, 36.08) --
	( 98.54, 36.09) --
	( 98.66, 36.09) --
	( 98.77, 36.10) --
	( 98.88, 36.11) --
	( 98.99, 36.11) --
	( 99.10, 36.12) --
	( 99.21, 36.13) --
	( 99.32, 36.13) --
	( 99.43, 36.14) --
	( 99.55, 36.15) --
	( 99.66, 36.15) --
	( 99.77, 36.15) --
	( 99.88, 36.16) --
	( 99.99, 36.16) --
	(100.10, 36.16) --
	(100.21, 36.16) --
	(100.32, 36.17) --
	(100.43, 36.17) --
	(100.55, 36.17) --
	(100.66, 36.18) --
	(100.77, 36.19) --
	(100.88, 36.19) --
	(100.99, 36.20) --
	(101.10, 36.21) --
	(101.21, 36.22) --
	(101.32, 36.23) --
	(101.43, 36.24) --
	(101.55, 36.25) --
	(101.66, 36.26) --
	(101.77, 36.27) --
	(101.88, 36.29) --
	(101.99, 36.30) --
	(102.10, 36.32) --
	(102.21, 36.33) --
	(102.32, 36.35) --
	(102.43, 36.37) --
	(102.55, 36.38) --
	(102.66, 36.40) --
	(102.77, 36.42) --
	(102.88, 36.43) --
	(102.99, 36.45) --
	(103.10, 36.47) --
	(103.21, 36.49) --
	(103.32, 36.51) --
	(103.43, 36.53) --
	(103.55, 36.55) --
	(103.66, 36.58) --
	(103.77, 36.60) --
	(103.88, 36.63) --
	(103.99, 36.66) --
	(104.10, 36.69) --
	(104.21, 36.72) --
	(104.32, 36.75) --
	(104.44, 36.78) --
	(104.55, 36.81) --
	(104.66, 36.85) --
	(104.77, 36.89) --
	(104.88, 36.93) --
	(104.99, 36.97) --
	(105.10, 37.01) --
	(105.21, 37.05) --
	(105.32, 37.09) --
	(105.44, 37.13) --
	(105.55, 37.18) --
	(105.66, 37.22) --
	(105.77, 37.26) --
	(105.88, 37.30) --
	(105.99, 37.35) --
	(106.10, 37.39) --
	(106.21, 37.44) --
	(106.32, 37.49) --
	(106.44, 37.55) --
	(106.55, 37.61) --
	(106.66, 37.67) --
	(106.77, 37.73) --
	(106.88, 37.79) --
	(106.99, 37.86) --
	(107.10, 37.93) --
	(107.21, 38.00) --
	(107.32, 38.07) --
	(107.44, 38.15) --
	(107.55, 38.23) --
	(107.66, 38.31) --
	(107.77, 38.39) --
	(107.88, 38.48) --
	(107.99, 38.57) --
	(108.10, 38.66) --
	(108.21, 38.76) --
	(108.33, 38.86) --
	(108.44, 38.96) --
	(108.55, 39.06) --
	(108.66, 39.17) --
	(108.77, 39.28) --
	(108.88, 39.39) --
	(108.99, 39.49) --
	(109.10, 39.60) --
	(109.21, 39.71) --
	(109.33, 39.82) --
	(109.44, 39.92) --
	(109.55, 40.03) --
	(109.66, 40.15) --
	(109.77, 40.27) --
	(109.88, 40.39) --
	(109.99, 40.52) --
	(110.10, 40.65) --
	(110.21, 40.78) --
	(110.33, 40.92) --
	(110.44, 41.05) --
	(110.55, 41.19) --
	(110.66, 41.32) --
	(110.77, 41.45) --
	(110.88, 41.57) --
	(110.99, 41.69) --
	(111.10, 41.81) --
	(111.21, 41.92) --
	(111.33, 42.03) --
	(111.44, 42.14) --
	(111.55, 42.25) --
	(111.66, 42.36) --
	(111.77, 42.47) --
	(111.88, 42.57) --
	(111.99, 42.67) --
	(112.10, 42.77) --
	(112.22, 42.87) --
	(112.33, 42.96) --
	(112.44, 43.05) --
	(112.55, 43.14) --
	(112.66, 43.22) --
	(112.77, 43.30) --
	(112.88, 43.37) --
	(112.99, 43.44) --
	(113.10, 43.51) --
	(113.22, 43.58) --
	(113.33, 43.64) --
	(113.44, 43.72) --
	(113.55, 43.79) --
	(113.66, 43.87) --
	(113.77, 43.96) --
	(113.88, 44.05) --
	(113.99, 44.14) --
	(114.10, 44.24) --
	(114.22, 44.33) --
	(114.33, 44.42) --
	(114.44, 44.50) --
	(114.55, 44.57) --
	(114.66, 44.64) --
	(114.77, 44.70) --
	(114.88, 44.76) --
	(114.99, 44.81) --
	(115.10, 44.86) --
	(115.22, 44.91) --
	(115.33, 44.96) --
	(115.44, 45.00) --
	(115.55, 45.05) --
	(115.66, 45.09) --
	(115.77, 45.13) --
	(115.88, 45.16) --
	(115.99, 45.18) --
	(116.11, 45.20) --
	(116.22, 45.21) --
	(116.33, 45.22) --
	(116.44, 45.22) --
	(116.55, 45.21) --
	(116.66, 45.19) --
	(116.77, 45.16) --
	(116.88, 45.12) --
	(116.99, 45.07) --
	(117.11, 45.01) --
	(117.22, 44.95) --
	(117.33, 44.87) --
	(117.44, 44.79) --
	(117.55, 44.70) --
	(117.66, 44.61) --
	(117.77, 44.52) --
	(117.88, 44.42) --
	(117.99, 44.33) --
	(118.11, 44.24) --
	(118.22, 44.14) --
	(118.33, 44.05) --
	(118.44, 43.96) --
	(118.55, 43.87) --
	(118.66, 43.78) --
	(118.77, 43.70) --
	(118.88, 43.61) --
	(118.99, 43.53) --
	(119.11, 43.45) --
	(119.22, 43.36) --
	(119.33, 43.27) --
	(119.44, 43.17) --
	(119.55, 43.07) --
	(119.66, 42.97) --
	(119.77, 42.86) --
	(119.88, 42.74) --
	(120.00, 42.62) --
	(120.11, 42.50) --
	(120.22, 42.37) --
	(120.33, 42.24) --
	(120.44, 42.11) --
	(120.55, 41.98) --
	(120.66, 41.84) --
	(120.77, 41.70) --
	(120.88, 41.56) --
	(121.00, 41.42) --
	(121.11, 41.28) --
	(121.22, 41.14) --
	(121.33, 41.00) --
	(121.44, 40.87) --
	(121.55, 40.73) --
	(121.66, 40.60) --
	(121.77, 40.47) --
	(121.88, 40.35) --
	(122.00, 40.23) --
	(122.11, 40.11) --
	(122.22, 40.00) --
	(122.33, 39.90) --
	(122.44, 39.79) --
	(122.55, 39.69) --
	(122.66, 39.60) --
	(122.77, 39.51) --
	(122.88, 39.42) --
	(123.00, 39.33) --
	(123.11, 39.25) --
	(123.22, 39.17) --
	(123.33, 39.09) --
	(123.44, 39.02) --
	(123.55, 38.95) --
	(123.66, 38.87) --
	(123.77, 38.80) --
	(123.89, 38.73) --
	(124.00, 38.66) --
	(124.11, 38.58) --
	(124.22, 38.51) --
	(124.33, 38.43) --
	(124.44, 38.36) --
	(124.55, 38.29) --
	(124.66, 38.21) --
	(124.77, 38.14) --
	(124.89, 38.06) --
	(125.00, 37.99) --
	(125.11, 37.91) --
	(125.22, 37.84) --
	(125.33, 37.77) --
	(125.44, 37.70) --
	(125.55, 37.64) --
	(125.66, 37.58) --
	(125.77, 37.53) --
	(125.89, 37.48) --
	(126.00, 37.43) --
	(126.11, 37.39) --
	(126.22, 37.35) --
	(126.33, 37.31) --
	(126.44, 37.27) --
	(126.55, 37.24) --
	(126.66, 37.20) --
	(126.77, 37.16) --
	(126.89, 37.12) --
	(127.00, 37.08) --
	(127.11, 37.04) --
	(127.22, 37.00) --
	(127.33, 36.97) --
	(127.44, 36.93) --
	(127.55, 36.90) --
	(127.66, 36.87) --
	(127.77, 36.84) --
	(127.89, 36.81) --
	(128.00, 36.78) --
	(128.11, 36.75) --
	(128.22, 36.72) --
	(128.33, 36.70) --
	(128.44, 36.67) --
	(128.55, 36.64) --
	(128.66, 36.61) --
	(128.78, 36.59) --
	(128.89, 36.56) --
	(129.00, 36.54) --
	(129.11, 36.51) --
	(129.22, 36.49) --
	(129.33, 36.47) --
	(129.44, 36.45) --
	(129.55, 36.43) --
	(129.66, 36.41) --
	(129.78, 36.39) --
	(129.89, 36.37) --
	(130.00, 36.35) --
	(130.11, 36.33) --
	(130.22, 36.31) --
	(130.33, 36.30) --
	(130.44, 36.28) --
	(130.55, 36.27) --
	(130.66, 36.26) --
	(130.78, 36.25) --
	(130.89, 36.24) --
	(131.00, 36.23) --
	(131.11, 36.23) --
	(131.22, 36.22) --
	(131.33, 36.22) --
	(131.44, 36.22) --
	(131.55, 36.21) --
	(131.66, 36.21) --
	(131.78, 36.20) --
	(131.89, 36.20) --
	(132.00, 36.19) --
	(132.11, 36.18) --
	(132.22, 36.17) --
	(132.33, 36.16) --
	(132.44, 36.15) --
	(132.55, 36.14) --
	(132.67, 36.13) --
	(132.78, 36.12) --
	(132.89, 36.12) --
	(133.00, 36.11) --
	(133.11, 36.10) --
	(133.22, 36.10) --
	(133.33, 36.10) --
	(133.44, 36.09) --
	(133.55, 36.09) --
	(133.67, 36.09) --
	(133.78, 36.09) --
	(133.89, 36.08) --
	(134.00, 36.08) --
	(134.11, 36.08) --
	(134.22, 36.07) --
	(134.33, 36.07) --
	(134.44, 36.07) --
	(134.55, 36.06) --
	(134.67, 36.06) --
	(134.78, 36.06) --
	(134.89, 36.05) --
	(135.00, 36.05) --
	(135.11, 36.05) --
	(135.22, 36.04) --
	(135.33, 36.04) --
	(135.44, 36.04) --
	(135.55, 36.04) --
	(135.67, 36.04) --
	(135.78, 36.04) --
	(135.89, 36.04) --
	(136.00, 36.04) --
	(136.11, 36.04) --
	(136.22, 36.04) --
	(136.33, 36.03) --
	(136.44, 36.03) --
	(136.56, 36.03) --
	(136.67, 36.03) --
	(136.78, 36.03) --
	(136.89, 36.03) --
	(137.00, 36.03) --
	(137.11, 36.02) --
	(137.22, 36.02) --
	(137.33, 36.02) --
	(137.44, 36.02) --
	(137.56, 36.02) --
	(137.67, 36.01) --
	(137.78, 36.01) --
	(137.89, 36.01) --
	(138.00, 36.01) --
	(138.11, 36.01) --
	(138.22, 36.01) --
	(138.33, 36.01) --
	(138.44, 36.01) --
	(138.56, 36.01) --
	(138.67, 36.00) --
	(138.78, 36.00) --
	(138.89, 36.00) --
	(139.00, 36.00) --
	(139.11, 36.00) --
	(139.22, 36.00) --
	(139.33, 36.00) --
	(139.44, 36.00) --
	(139.56, 36.00) --
	(139.67, 36.00) --
	(139.78, 36.00) --
	(139.89, 36.00) --
	(140.00, 36.00) --
	(140.11, 36.00) --
	(140.22, 36.00) --
	(140.33, 36.00) --
	(140.45, 36.00) --
	(140.56, 36.00) --
	(140.67, 36.00) --
	(140.78, 36.00) --
	(140.89, 36.00) --
	(141.00, 36.00) --
	(141.11, 36.00) --
	(141.22, 36.01) --
	(141.33, 36.01) --
	(141.45, 36.01) --
	(141.56, 36.01) --
	(141.67, 36.01) --
	(141.78, 36.01) --
	(141.89, 36.01) --
	(142.00, 36.01) --
	(142.11, 36.01) --
	(142.22, 36.01) --
	(142.33, 36.01) --
	(142.45, 36.01) --
	(142.56, 36.00) --
	(142.67, 36.00) --
	(142.78, 36.00) --
	(142.89, 36.00) --
	(143.00, 36.00) --
	(143.11, 36.00) --
	(143.22, 36.00) --
	(143.33, 36.00) --
	(143.45, 36.00) --
	(143.56, 36.00) --
	(143.67, 36.00) --
	(143.78, 36.00) --
	(143.89, 36.00) --
	(144.00, 36.00) --
	( 87.21, 36.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (144.42, 36.00) --
	(144.51, 36.00) --
	(144.60, 36.00) --
	(144.69, 36.00) --
	(144.79, 36.00) --
	(144.88, 36.00) --
	(144.97, 36.00) --
	(145.07, 36.00) --
	(145.16, 36.00) --
	(145.25, 36.00) --
	(145.35, 36.00) --
	(145.44, 36.00) --
	(145.53, 36.00) --
	(145.63, 36.00) --
	(145.72, 36.00) --
	(145.81, 36.00) --
	(145.90, 36.00) --
	(146.00, 36.00) --
	(146.09, 36.00) --
	(146.18, 36.01) --
	(146.28, 36.01) --
	(146.37, 36.01) --
	(146.46, 36.01) --
	(146.56, 36.01) --
	(146.65, 36.01) --
	(146.74, 36.01) --
	(146.84, 36.01) --
	(146.93, 36.01) --
	(147.02, 36.01) --
	(147.11, 36.01) --
	(147.21, 36.01) --
	(147.30, 36.01) --
	(147.39, 36.01) --
	(147.49, 36.01) --
	(147.58, 36.01) --
	(147.67, 36.01) --
	(147.77, 36.01) --
	(147.86, 36.01) --
	(147.95, 36.01) --
	(148.04, 36.01) --
	(148.14, 36.01) --
	(148.23, 36.01) --
	(148.32, 36.02) --
	(148.42, 36.02) --
	(148.51, 36.02) --
	(148.60, 36.02) --
	(148.70, 36.02) --
	(148.79, 36.02) --
	(148.88, 36.02) --
	(148.98, 36.02) --
	(149.07, 36.03) --
	(149.16, 36.03) --
	(149.25, 36.03) --
	(149.35, 36.03) --
	(149.44, 36.03) --
	(149.53, 36.03) --
	(149.63, 36.03) --
	(149.72, 36.03) --
	(149.81, 36.03) --
	(149.91, 36.03) --
	(150.00, 36.03) --
	(150.09, 36.04) --
	(150.19, 36.04) --
	(150.28, 36.04) --
	(150.37, 36.04) --
	(150.46, 36.04) --
	(150.56, 36.04) --
	(150.65, 36.04) --
	(150.74, 36.04) --
	(150.84, 36.05) --
	(150.93, 36.05) --
	(151.02, 36.05) --
	(151.12, 36.05) --
	(151.21, 36.05) --
	(151.30, 36.06) --
	(151.39, 36.06) --
	(151.49, 36.06) --
	(151.58, 36.06) --
	(151.67, 36.06) --
	(151.77, 36.07) --
	(151.86, 36.07) --
	(151.95, 36.07) --
	(152.05, 36.08) --
	(152.14, 36.08) --
	(152.23, 36.08) --
	(152.33, 36.09) --
	(152.42, 36.09) --
	(152.51, 36.10) --
	(152.60, 36.11) --
	(152.70, 36.11) --
	(152.79, 36.12) --
	(152.88, 36.12) --
	(152.98, 36.13) --
	(153.07, 36.14) --
	(153.16, 36.14) --
	(153.26, 36.15) --
	(153.35, 36.16) --
	(153.44, 36.16) --
	(153.54, 36.17) --
	(153.63, 36.17) --
	(153.72, 36.18) --
	(153.81, 36.19) --
	(153.91, 36.19) --
	(154.00, 36.20) --
	(154.09, 36.21) --
	(154.19, 36.22) --
	(154.28, 36.23) --
	(154.37, 36.24) --
	(154.47, 36.25) --
	(154.56, 36.26) --
	(154.65, 36.28) --
	(154.74, 36.29) --
	(154.84, 36.30) --
	(154.93, 36.32) --
	(155.02, 36.33) --
	(155.12, 36.35) --
	(155.21, 36.36) --
	(155.30, 36.38) --
	(155.40, 36.40) --
	(155.49, 36.41) --
	(155.58, 36.43) --
	(155.68, 36.44) --
	(155.77, 36.45) --
	(155.86, 36.47) --
	(155.95, 36.48) --
	(156.05, 36.49) --
	(156.14, 36.50) --
	(156.23, 36.51) --
	(156.33, 36.53) --
	(156.42, 36.54) --
	(156.51, 36.56) --
	(156.61, 36.57) --
	(156.70, 36.59) --
	(156.79, 36.61) --
	(156.89, 36.63) --
	(156.98, 36.65) --
	(157.07, 36.68) --
	(157.16, 36.70) --
	(157.26, 36.73) --
	(157.35, 36.75) --
	(157.44, 36.78) --
	(157.54, 36.81) --
	(157.63, 36.84) --
	(157.72, 36.88) --
	(157.82, 36.91) --
	(157.91, 36.94) --
	(158.00, 36.98) --
	(158.09, 37.01) --
	(158.19, 37.05) --
	(158.28, 37.08) --
	(158.37, 37.11) --
	(158.47, 37.15) --
	(158.56, 37.18) --
	(158.65, 37.21) --
	(158.75, 37.24) --
	(158.84, 37.27) --
	(158.93, 37.31) --
	(159.03, 37.34) --
	(159.12, 37.37) --
	(159.21, 37.41) --
	(159.30, 37.45) --
	(159.40, 37.49) --
	(159.49, 37.54) --
	(159.58, 37.59) --
	(159.68, 37.64) --
	(159.77, 37.70) --
	(159.86, 37.75) --
	(159.96, 37.81) --
	(160.05, 37.88) --
	(160.14, 37.94) --
	(160.24, 38.00) --
	(160.33, 38.07) --
	(160.42, 38.13) --
	(160.51, 38.19) --
	(160.61, 38.26) --
	(160.70, 38.32) --
	(160.79, 38.38) --
	(160.89, 38.44) --
	(160.98, 38.49) --
	(161.07, 38.55) --
	(161.17, 38.61) --
	(161.26, 38.67) --
	(161.35, 38.73) --
	(161.44, 38.79) --
	(161.54, 38.85) --
	(161.63, 38.92) --
	(161.72, 38.98) --
	(161.82, 39.05) --
	(161.91, 39.12) --
	(162.00, 39.20) --
	(162.10, 39.27) --
	(162.19, 39.35) --
	(162.28, 39.42) --
	(162.38, 39.50) --
	(162.47, 39.59) --
	(162.56, 39.67) --
	(162.65, 39.76) --
	(162.75, 39.84) --
	(162.84, 39.93) --
	(162.93, 40.02) --
	(163.03, 40.12) --
	(163.12, 40.21) --
	(163.21, 40.31) --
	(163.31, 40.41) --
	(163.40, 40.52) --
	(163.49, 40.62) --
	(163.59, 40.72) --
	(163.68, 40.82) --
	(163.77, 40.92) --
	(163.86, 41.02) --
	(163.96, 41.11) --
	(164.05, 41.19) --
	(164.14, 41.28) --
	(164.24, 41.36) --
	(164.33, 41.43) --
	(164.42, 41.51) --
	(164.52, 41.59) --
	(164.61, 41.66) --
	(164.70, 41.74) --
	(164.79, 41.82) --
	(164.89, 41.90) --
	(164.98, 41.98) --
	(165.07, 42.06) --
	(165.17, 42.15) --
	(165.26, 42.23) --
	(165.35, 42.31) --
	(165.45, 42.39) --
	(165.54, 42.47) --
	(165.63, 42.54) --
	(165.73, 42.61) --
	(165.82, 42.68) --
	(165.91, 42.75) --
	(166.00, 42.82) --
	(166.10, 42.88) --
	(166.19, 42.95) --
	(166.28, 43.01) --
	(166.38, 43.08) --
	(166.47, 43.15) --
	(166.56, 43.23) --
	(166.66, 43.30) --
	(166.75, 43.38) --
	(166.84, 43.46) --
	(166.94, 43.55) --
	(167.03, 43.64) --
	(167.12, 43.72) --
	(167.21, 43.81) --
	(167.31, 43.89) --
	(167.40, 43.98) --
	(167.49, 44.06) --
	(167.59, 44.14) --
	(167.68, 44.21) --
	(167.77, 44.28) --
	(167.87, 44.35) --
	(167.96, 44.42) --
	(168.05, 44.48) --
	(168.14, 44.53) --
	(168.24, 44.59) --
	(168.33, 44.64) --
	(168.42, 44.69) --
	(168.52, 44.73) --
	(168.61, 44.77) --
	(168.70, 44.81) --
	(168.80, 44.84) --
	(168.89, 44.87) --
	(168.98, 44.90) --
	(169.08, 44.92) --
	(169.17, 44.94) --
	(169.26, 44.95) --
	(169.35, 44.97) --
	(169.45, 44.98) --
	(169.54, 44.98) --
	(169.63, 44.99) --
	(169.73, 44.98) --
	(169.82, 44.98) --
	(169.91, 44.97) --
	(170.01, 44.95) --
	(170.10, 44.94) --
	(170.19, 44.92) --
	(170.29, 44.90) --
	(170.38, 44.87) --
	(170.47, 44.84) --
	(170.56, 44.81) --
	(170.66, 44.78) --
	(170.75, 44.74) --
	(170.84, 44.70) --
	(170.94, 44.65) --
	(171.03, 44.60) --
	(171.12, 44.54) --
	(171.22, 44.48) --
	(171.31, 44.41) --
	(171.40, 44.35) --
	(171.49, 44.28) --
	(171.59, 44.22) --
	(171.68, 44.15) --
	(171.77, 44.10) --
	(171.87, 44.04) --
	(171.96, 43.98) --
	(172.05, 43.93) --
	(172.15, 43.87) --
	(172.24, 43.82) --
	(172.33, 43.76) --
	(172.43, 43.69) --
	(172.52, 43.63) --
	(172.61, 43.56) --
	(172.70, 43.49) --
	(172.80, 43.41) --
	(172.89, 43.33) --
	(172.98, 43.25) --
	(173.08, 43.17) --
	(173.17, 43.09) --
	(173.26, 43.00) --
	(173.36, 42.92) --
	(173.45, 42.84) --
	(173.54, 42.75) --
	(173.64, 42.66) --
	(173.73, 42.57) --
	(173.82, 42.47) --
	(173.91, 42.37) --
	(174.01, 42.26) --
	(174.10, 42.16) --
	(174.19, 42.05) --
	(174.29, 41.94) --
	(174.38, 41.83) --
	(174.47, 41.73) --
	(174.57, 41.62) --
	(174.66, 41.52) --
	(174.75, 41.42) --
	(174.84, 41.33) --
	(174.94, 41.24) --
	(175.03, 41.14) --
	(175.12, 41.05) --
	(175.22, 40.95) --
	(175.31, 40.86) --
	(175.40, 40.76) --
	(175.50, 40.66) --
	(175.59, 40.56) --
	(175.68, 40.45) --
	(175.78, 40.35) --
	(175.87, 40.24) --
	(175.96, 40.13) --
	(176.05, 40.02) --
	(176.15, 39.91) --
	(176.24, 39.80) --
	(176.33, 39.70) --
	(176.43, 39.59) --
	(176.52, 39.49) --
	(176.61, 39.39) --
	(176.71, 39.29) --
	(176.80, 39.19) --
	(176.89, 39.10) --
	(176.99, 39.00) --
	(177.08, 38.91) --
	(177.17, 38.83) --
	(177.26, 38.74) --
	(177.36, 38.66) --
	(177.45, 38.58) --
	(177.54, 38.51) --
	(177.64, 38.43) --
	(177.73, 38.36) --
	(177.82, 38.29) --
	(177.92, 38.22) --
	(178.01, 38.15) --
	(178.10, 38.08) --
	(178.19, 38.02) --
	(178.29, 37.95) --
	(178.38, 37.89) --
	(178.47, 37.83) --
	(178.57, 37.77) --
	(178.66, 37.71) --
	(178.75, 37.65) --
	(178.85, 37.59) --
	(178.94, 37.54) --
	(179.03, 37.48) --
	(179.13, 37.42) --
	(179.22, 37.37) --
	(179.31, 37.32) --
	(179.40, 37.27) --
	(179.50, 37.22) --
	(179.59, 37.18) --
	(179.68, 37.14) --
	(179.78, 37.10) --
	(179.87, 37.07) --
	(179.96, 37.03) --
	(180.06, 37.00) --
	(180.15, 36.97) --
	(180.24, 36.94) --
	(180.34, 36.92) --
	(180.43, 36.89) --
	(180.52, 36.87) --
	(180.61, 36.84) --
	(180.71, 36.82) --
	(180.80, 36.80) --
	(180.89, 36.77) --
	(180.99, 36.75) --
	(181.08, 36.72) --
	(181.17, 36.70) --
	(181.27, 36.67) --
	(181.36, 36.65) --
	(181.45, 36.62) --
	(181.54, 36.59) --
	(181.64, 36.57) --
	(181.73, 36.55) --
	(181.82, 36.52) --
	(181.92, 36.50) --
	(182.01, 36.48) --
	(182.10, 36.46) --
	(182.20, 36.44) --
	(182.29, 36.43) --
	(182.38, 36.41) --
	(182.48, 36.40) --
	(182.57, 36.39) --
	(182.66, 36.37) --
	(182.75, 36.36) --
	(182.85, 36.35) --
	(182.94, 36.34) --
	(183.03, 36.33) --
	(183.13, 36.32) --
	(183.22, 36.31) --
	(183.31, 36.30) --
	(183.41, 36.28) --
	(183.50, 36.27) --
	(183.59, 36.26) --
	(183.69, 36.25) --
	(183.78, 36.23) --
	(183.87, 36.22) --
	(183.96, 36.21) --
	(184.06, 36.19) --
	(184.15, 36.18) --
	(184.24, 36.17) --
	(184.34, 36.17) --
	(184.43, 36.16) --
	(184.52, 36.15) --
	(184.62, 36.15) --
	(184.71, 36.14) --
	(184.80, 36.14) --
	(184.89, 36.13) --
	(184.99, 36.13) --
	(185.08, 36.12) --
	(185.17, 36.12) --
	(185.27, 36.11) --
	(185.36, 36.11) --
	(185.45, 36.10) --
	(185.55, 36.10) --
	(185.64, 36.09) --
	(185.73, 36.09) --
	(185.83, 36.09) --
	(185.92, 36.08) --
	(186.01, 36.08) --
	(186.10, 36.08) --
	(186.20, 36.08) --
	(186.29, 36.07) --
	(186.38, 36.07) --
	(186.48, 36.07) --
	(186.57, 36.07) --
	(186.66, 36.07) --
	(186.76, 36.06) --
	(186.85, 36.06) --
	(186.94, 36.06) --
	(187.04, 36.05) --
	(187.13, 36.05) --
	(187.22, 36.05) --
	(187.31, 36.04) --
	(187.41, 36.04) --
	(187.50, 36.03) --
	(187.59, 36.03) --
	(187.69, 36.03) --
	(187.78, 36.03) --
	(187.87, 36.03) --
	(187.97, 36.02) --
	(188.06, 36.02) --
	(188.15, 36.02) --
	(188.24, 36.02) --
	(188.34, 36.02) --
	(188.43, 36.02) --
	(188.52, 36.02) --
	(188.62, 36.02) --
	(188.71, 36.02) --
	(188.80, 36.02) --
	(188.90, 36.02) --
	(188.99, 36.02) --
	(189.08, 36.01) --
	(189.18, 36.01) --
	(189.27, 36.01) --
	(189.36, 36.01) --
	(189.45, 36.01) --
	(189.55, 36.01) --
	(189.64, 36.01) --
	(189.73, 36.01) --
	(189.83, 36.01) --
	(189.92, 36.01) --
	(190.01, 36.01) --
	(190.11, 36.01) --
	(190.20, 36.00) --
	(190.29, 36.00) --
	(190.39, 36.00) --
	(190.48, 36.00) --
	(190.57, 36.00) --
	(190.66, 36.00) --
	(190.76, 36.00) --
	(190.85, 36.00) --
	(190.94, 36.00) --
	(191.04, 36.00) --
	(191.13, 36.00) --
	(191.22, 36.00) --
	(191.32, 36.00) --
	(191.41, 36.00) --
	(191.50, 36.00) --
	(191.59, 36.00) --
	(191.69, 36.00) --
	(191.78, 36.00) --
	(191.87, 36.00) --
	(191.97, 36.00) --
	(144.42, 36.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (174.21, 36.00) --
	(174.41, 36.00) --
	(174.60, 36.00) --
	(174.80, 36.00) --
	(175.00, 36.00) --
	(175.20, 36.00) --
	(175.39, 36.00) --
	(175.59, 36.00) --
	(175.79, 36.00) --
	(175.99, 36.00) --
	(176.19, 36.00) --
	(176.38, 36.00) --
	(176.58, 36.00) --
	(176.78, 36.00) --
	(176.98, 36.00) --
	(177.17, 36.00) --
	(177.37, 36.00) --
	(177.57, 36.00) --
	(177.77, 36.00) --
	(177.96, 36.00) --
	(178.16, 36.00) --
	(178.36, 36.00) --
	(178.56, 36.00) --
	(178.75, 36.00) --
	(178.95, 36.00) --
	(179.15, 36.00) --
	(179.35, 36.00) --
	(179.54, 36.00) --
	(179.74, 36.00) --
	(179.94, 36.00) --
	(180.14, 36.00) --
	(180.34, 36.01) --
	(180.53, 36.01) --
	(180.73, 36.01) --
	(180.93, 36.01) --
	(181.13, 36.01) --
	(181.32, 36.01) --
	(181.52, 36.00) --
	(181.72, 36.00) --
	(181.92, 36.00) --
	(182.11, 36.00) --
	(182.31, 36.00) --
	(182.51, 36.00) --
	(182.71, 36.00) --
	(182.90, 36.00) --
	(183.10, 36.00) --
	(183.30, 36.00) --
	(183.50, 36.00) --
	(183.69, 36.00) --
	(183.89, 36.00) --
	(184.09, 36.01) --
	(184.29, 36.01) --
	(184.49, 36.01) --
	(184.68, 36.01) --
	(184.88, 36.01) --
	(185.08, 36.01) --
	(185.28, 36.01) --
	(185.47, 36.01) --
	(185.67, 36.01) --
	(185.87, 36.01) --
	(186.07, 36.01) --
	(186.26, 36.02) --
	(186.46, 36.02) --
	(186.66, 36.02) --
	(186.86, 36.02) --
	(187.05, 36.02) --
	(187.25, 36.02) --
	(187.45, 36.02) --
	(187.65, 36.02) --
	(187.85, 36.02) --
	(188.04, 36.02) --
	(188.24, 36.02) --
	(188.44, 36.03) --
	(188.64, 36.03) --
	(188.83, 36.03) --
	(189.03, 36.03) --
	(189.23, 36.03) --
	(189.43, 36.04) --
	(189.62, 36.04) --
	(189.82, 36.04) --
	(190.02, 36.04) --
	(190.22, 36.04) --
	(190.41, 36.04) --
	(190.61, 36.04) --
	(190.81, 36.04) --
	(191.01, 36.05) --
	(191.20, 36.05) --
	(191.40, 36.05) --
	(191.60, 36.05) --
	(191.80, 36.06) --
	(192.00, 36.06) --
	(192.19, 36.06) --
	(192.39, 36.07) --
	(192.59, 36.07) --
	(192.79, 36.08) --
	(192.98, 36.08) --
	(193.18, 36.09) --
	(193.38, 36.09) --
	(193.58, 36.10) --
	(193.77, 36.10) --
	(193.97, 36.11) --
	(194.17, 36.11) --
	(194.37, 36.12) --
	(194.56, 36.13) --
	(194.76, 36.13) --
	(194.96, 36.14) --
	(195.16, 36.15) --
	(195.36, 36.15) --
	(195.55, 36.16) --
	(195.75, 36.16) --
	(195.95, 36.17) --
	(196.15, 36.18) --
	(196.34, 36.18) --
	(196.54, 36.19) --
	(196.74, 36.20) --
	(196.94, 36.21) --
	(197.13, 36.22) --
	(197.33, 36.23) --
	(197.53, 36.24) --
	(197.73, 36.25) --
	(197.92, 36.26) --
	(198.12, 36.27) --
	(198.32, 36.28) --
	(198.52, 36.29) --
	(198.71, 36.31) --
	(198.91, 36.32) --
	(199.11, 36.33) --
	(199.31, 36.35) --
	(199.51, 36.36) --
	(199.70, 36.37) --
	(199.90, 36.39) --
	(200.10, 36.40) --
	(200.30, 36.42) --
	(200.49, 36.43) --
	(200.69, 36.45) --
	(200.89, 36.47) --
	(201.09, 36.49) --
	(201.28, 36.50) --
	(201.48, 36.52) --
	(201.68, 36.54) --
	(201.88, 36.56) --
	(202.07, 36.58) --
	(202.27, 36.60) --
	(202.47, 36.62) --
	(202.67, 36.63) --
	(202.87, 36.65) --
	(203.06, 36.68) --
	(203.26, 36.70) --
	(203.46, 36.72) --
	(203.66, 36.74) --
	(203.85, 36.77) --
	(204.05, 36.80) --
	(204.25, 36.82) --
	(204.45, 36.85) --
	(204.64, 36.88) --
	(204.84, 36.91) --
	(205.04, 36.94) --
	(205.24, 36.97) --
	(205.43, 37.01) --
	(205.63, 37.04) --
	(205.83, 37.08) --
	(206.03, 37.12) --
	(206.22, 37.16) --
	(206.42, 37.21) --
	(206.62, 37.25) --
	(206.82, 37.30) --
	(207.02, 37.34) --
	(207.21, 37.39) --
	(207.41, 37.44) --
	(207.61, 37.49) --
	(207.81, 37.54) --
	(208.00, 37.59) --
	(208.20, 37.64) --
	(208.40, 37.69) --
	(208.60, 37.74) --
	(208.79, 37.79) --
	(208.99, 37.85) --
	(209.19, 37.90) --
	(209.39, 37.95) --
	(209.58, 38.01) --
	(209.78, 38.06) --
	(209.98, 38.12) --
	(210.18, 38.17) --
	(210.38, 38.23) --
	(210.57, 38.28) --
	(210.77, 38.34) --
	(210.97, 38.39) --
	(211.17, 38.44) --
	(211.36, 38.50) --
	(211.56, 38.55) --
	(211.76, 38.61) --
	(211.96, 38.67) --
	(212.15, 38.74) --
	(212.35, 38.81) --
	(212.55, 38.88) --
	(212.75, 38.95) --
	(212.94, 39.03) --
	(213.14, 39.11) --
	(213.34, 39.18) --
	(213.54, 39.26) --
	(213.73, 39.34) --
	(213.93, 39.42) --
	(214.13, 39.49) --
	(214.33, 39.57) --
	(214.53, 39.64) --
	(214.72, 39.70) --
	(214.92, 39.76) --
	(215.12, 39.82) --
	(215.32, 39.88) --
	(215.51, 39.93) --
	(215.71, 39.98) --
	(215.91, 40.03) --
	(216.11, 40.08) --
	(216.30, 40.13) --
	(216.50, 40.17) --
	(216.70, 40.22) --
	(216.90, 40.26) --
	(217.09, 40.30) --
	(217.29, 40.33) --
	(217.49, 40.36) --
	(217.69, 40.38) --
	(217.89, 40.39) --
	(218.08, 40.40) --
	(218.28, 40.40) --
	(218.48, 40.40) --
	(218.68, 40.40) --
	(218.87, 40.40) --
	(219.07, 40.39) --
	(219.27, 40.38) --
	(219.47, 40.38) --
	(219.66, 40.37) --
	(219.86, 40.37) --
	(220.06, 40.37) --
	(220.26, 40.37) --
	(220.45, 40.37) --
	(220.65, 40.37) --
	(220.85, 40.37) --
	(221.05, 40.37) --
	(221.24, 40.37) --
	(221.44, 40.37) --
	(221.64, 40.37) --
	(221.84, 40.37) --
	(222.04, 40.37) --
	(222.23, 40.37) --
	(222.43, 40.37) --
	(222.63, 40.36) --
	(222.83, 40.36) --
	(223.02, 40.36) --
	(223.22, 40.35) --
	(223.42, 40.35) --
	(223.62, 40.34) --
	(223.81, 40.34) --
	(224.01, 40.34) --
	(224.21, 40.33) --
	(224.41, 40.33) --
	(224.60, 40.32) --
	(224.80, 40.31) --
	(225.00, 40.31) --
	(225.20, 40.30) --
	(225.40, 40.29) --
	(225.59, 40.27) --
	(225.79, 40.26) --
	(225.99, 40.24) --
	(226.19, 40.22) --
	(226.38, 40.20) --
	(226.58, 40.17) --
	(226.78, 40.14) --
	(226.98, 40.11) --
	(227.17, 40.07) --
	(227.37, 40.04) --
	(227.57, 40.00) --
	(227.77, 39.96) --
	(227.96, 39.92) --
	(228.16, 39.88) --
	(228.36, 39.84) --
	(228.56, 39.80) --
	(228.75, 39.76) --
	(228.95, 39.72) --
	(229.15, 39.68) --
	(229.35, 39.64) --
	(229.55, 39.60) --
	(229.74, 39.56) --
	(229.94, 39.51) --
	(230.14, 39.47) --
	(230.34, 39.43) --
	(230.53, 39.38) --
	(230.73, 39.33) --
	(230.93, 39.27) --
	(231.13, 39.22) --
	(231.32, 39.16) --
	(231.52, 39.10) --
	(231.72, 39.03) --
	(231.92, 38.97) --
	(232.11, 38.90) --
	(232.31, 38.84) --
	(232.51, 38.78) --
	(232.71, 38.72) --
	(232.91, 38.65) --
	(233.10, 38.59) --
	(233.30, 38.53) --
	(233.50, 38.47) --
	(233.70, 38.41) --
	(233.89, 38.35) --
	(234.09, 38.28) --
	(234.29, 38.23) --
	(234.49, 38.17) --
	(234.68, 38.11) --
	(234.88, 38.06) --
	(235.08, 38.00) --
	(235.28, 37.95) --
	(235.47, 37.91) --
	(235.67, 37.86) --
	(235.87, 37.82) --
	(236.07, 37.78) --
	(236.26, 37.73) --
	(236.46, 37.69) --
	(236.66, 37.65) --
	(236.86, 37.61) --
	(237.06, 37.57) --
	(237.25, 37.52) --
	(237.45, 37.48) --
	(237.65, 37.43) --
	(237.85, 37.39) --
	(238.04, 37.34) --
	(238.24, 37.30) --
	(238.44, 37.25) --
	(238.64, 37.21) --
	(238.83, 37.16) --
	(239.03, 37.12) --
	(239.23, 37.09) --
	(239.43, 37.05) --
	(239.62, 37.02) --
	(239.82, 36.99) --
	(240.02, 36.96) --
	(240.22, 36.94) --
	(240.42, 36.91) --
	(240.61, 36.89) --
	(240.81, 36.87) --
	(241.01, 36.85) --
	(241.21, 36.83) --
	(241.40, 36.81) --
	(241.60, 36.79) --
	(241.80, 36.77) --
	(242.00, 36.75) --
	(242.19, 36.73) --
	(242.39, 36.71) --
	(242.59, 36.69) --
	(242.79, 36.66) --
	(242.98, 36.64) --
	(243.18, 36.62) --
	(243.38, 36.59) --
	(243.58, 36.57) --
	(243.77, 36.55) --
	(243.97, 36.53) --
	(244.17, 36.51) --
	(244.37, 36.50) --
	(244.57, 36.48) --
	(244.76, 36.47) --
	(244.96, 36.45) --
	(245.16, 36.44) --
	(245.36, 36.43) --
	(245.55, 36.42) --
	(245.75, 36.41) --
	(245.95, 36.40) --
	(246.15, 36.39) --
	(246.34, 36.38) --
	(246.54, 36.37) --
	(246.74, 36.36) --
	(246.94, 36.35) --
	(247.13, 36.34) --
	(247.33, 36.33) --
	(247.53, 36.32) --
	(247.73, 36.31) --
	(247.93, 36.30) --
	(248.12, 36.29) --
	(248.32, 36.28) --
	(248.52, 36.27) --
	(248.72, 36.25) --
	(248.91, 36.24) --
	(249.11, 36.23) --
	(249.31, 36.22) --
	(249.51, 36.21) --
	(249.70, 36.20) --
	(249.90, 36.18) --
	(250.10, 36.18) --
	(250.30, 36.17) --
	(250.49, 36.16) --
	(250.69, 36.15) --
	(250.89, 36.15) --
	(251.09, 36.15) --
	(251.28, 36.14) --
	(251.48, 36.14) --
	(251.68, 36.13) --
	(251.88, 36.13) --
	(252.08, 36.13) --
	(252.27, 36.12) --
	(252.47, 36.12) --
	(252.67, 36.11) --
	(252.87, 36.11) --
	(252.94, 36.11);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (252.94, 36.00) --
	(174.21, 36.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 92.14);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 36.00) --
	(249.34, 36.00) --
	(249.34, 88.54) --
	( 36.00, 88.54) --
	( 36.00, 36.00);
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (249.34, 88.54);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.62, 88.54) rectangle (249.35, 52.54);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (202.02, 82.23) -- (202.54, 83.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (202.55, 79.54) -- (204.63, 83.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (204.64, 79.54) -- (206.34, 82.49);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (202.07, 72.34) -- (202.02, 72.38);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (204.96, 72.34) -- (202.02, 74.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (206.34, 73.22) -- (202.02, 75.71);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (206.34, 74.89) -- (204.51, 75.94);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (202.02, 68.04) -- (202.73, 68.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (202.02, 66.33) -- (204.43, 68.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (202.53, 65.14) -- (206.13, 68.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (204.24, 65.14) -- (206.34, 67.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (205.94, 65.14) -- (206.34, 65.54);
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor,fill opacity=0.20] (202.02, 61.54) --
	(206.34, 61.54) --
	(206.34, 57.94) --
	(202.02, 57.94) --
	cycle;
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.02, 83.14) --
	(206.34, 83.14) --
	(206.34, 79.54) --
	(202.02, 79.54) --
	(202.02, 83.14);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.02, 75.94) --
	(206.34, 75.94) --
	(206.34, 72.34) --
	(202.02, 72.34) --
	(202.02, 75.94);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.02, 68.74) --
	(206.34, 68.74) --
	(206.34, 65.14) --
	(202.02, 65.14) --
	(202.02, 68.74);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.02, 61.54) --
	(206.34, 61.54) --
	(206.34, 57.94) --
	(202.02, 57.94) --
	(202.02, 61.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (222.54, 79.28) {$128^3$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (222.54, 72.08) {$256^3$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (222.54, 64.88) {$512^3$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (222.54, 57.68) {$512^3$, BN};
\end{scope}
\end{tikzpicture}


==> plot_figures/201905_4parE_residuals_density_slides.tikz <==
% Created by tikzDevice
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94, 92.14);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 92.14);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 43.20) --
	(248.62, 43.20) --
	(248.62, 87.82) --
	( 43.20, 87.82) --
	( 43.20, 43.20);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 52.83, 43.20) -- ( 84.93, 43.20);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 52.83, 43.20) -- ( 52.83, 87.82);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 68.88, 43.20) -- ( 68.88, 87.82);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 84.93, 43.20) -- ( 84.93, 87.82);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 43.20) --
	(248.62, 43.20) --
	(248.62, 87.82) --
	( 43.20, 87.82) --
	( 43.20, 43.20);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (104.19, 43.20) -- (136.28, 43.20);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (104.19, 43.20) -- (104.19, 87.82);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (120.23, 43.20) -- (120.23, 87.82);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (136.28, 43.20) -- (136.28, 87.82);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 43.20) --
	(248.62, 43.20) --
	(248.62, 87.82) --
	( 43.20, 87.82) --
	( 43.20, 43.20);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (155.54, 43.20) -- (187.64, 43.20);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (155.54, 43.20) -- (155.54, 87.82);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (171.59, 43.20) -- (171.59, 87.82);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (187.64, 43.20) -- (187.64, 87.82);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 43.20) --
	(248.62, 43.20) --
	(248.62, 87.82) --
	( 43.20, 87.82) --
	( 43.20, 43.20);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (206.90, 43.20) -- (239.00, 43.20);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (206.90, 43.20) -- (206.90, 87.82);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (222.95, 43.20) -- (222.95, 87.82);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (239.00, 43.20) -- (239.00, 87.82);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 43.20) --
	(248.62, 43.20) --
	(248.62, 87.82) --
	( 43.20, 87.82) --
	( 43.20, 43.20);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 43.20, 43.20) -- ( 43.20, 87.82);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 43.20, 43.20) -- (248.62, 43.20);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 43.20, 58.07) -- (248.62, 58.07);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 43.20, 72.95) -- (248.62, 72.95);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 43.20, 87.82) -- (248.62, 87.82);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 43.20) --
	(248.62, 43.20) --
	(248.62, 87.82) --
	( 43.20, 87.82) --
	( 43.20, 43.20);
\end{scope}
\begin{scope}
\path[clip] ( 43.20, 43.20) rectangle (248.62, 87.82);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.56, 43.20) -- ( 94.56, 87.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.91, 43.20) -- (145.91, 87.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.27, 43.20) -- (197.27, 87.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 87.82) -- (248.63, 87.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 43.20) -- (248.63, 43.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 92.14);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.83, 43.20) -- ( 84.93, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.83, 43.20) -- ( 52.83, 37.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.88, 43.20) -- ( 68.88, 37.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.93, 43.20) -- ( 84.93, 37.80);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 52.83, 23.76) {-0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 84.93, 23.76) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 68.88, 12.96) {${\Omega_m}'$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.19, 43.20) -- (136.28, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.19, 43.20) -- (104.19, 37.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.23, 43.20) -- (120.23, 37.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.28, 43.20) -- (136.28, 37.80);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (104.19, 23.76) {-0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (136.28, 23.76) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (120.23, 12.96) {${\sigma_8}'$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.54, 43.20) -- (187.64, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.54, 43.20) -- (155.54, 37.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.59, 43.20) -- (171.59, 37.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.64, 43.20) -- (187.64, 37.80);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (155.54, 23.76) {-0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (187.64, 23.76) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (171.59, 12.96) {${n_s}'$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.90, 43.20) -- (239.00, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.90, 43.20) -- (206.90, 37.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.95, 43.20) -- (222.95, 37.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.00, 43.20) -- (239.00, 37.80);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (206.90, 23.76) {-0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (239.00, 23.76) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (222.95, 12.96) {${H_0}'$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 43.20) -- ( 43.20, 87.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 43.20) -- ( 37.80, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 58.07) -- ( 37.80, 58.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 72.95) -- ( 37.80, 72.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 87.82) -- ( 37.80, 87.82);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 32.40, 40.10) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 32.40, 54.98) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 32.40, 69.85) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 32.40, 84.73) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (145.91,  2.16) {Residual};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  8.64, 65.51) {Density};
\end{scope}
\begin{scope}
\path[clip] ( 43.20, 43.20) rectangle (248.62, 87.82);
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor,fill opacity=0.20] ( 61.74, 43.20) --
	( 61.76, 43.20) --
	( 61.78, 43.20) --
	( 61.80, 43.20) --
	( 61.83, 43.20) --
	( 61.85, 43.21) --
	( 61.87, 43.21) --
	( 61.90, 43.21) --
	( 61.92, 43.21) --
	( 61.94, 43.21) --
	( 61.97, 43.21) --
	( 61.99, 43.22) --
	( 62.01, 43.22) --
	( 62.03, 43.22) --
	( 62.06, 43.23) --
	( 62.08, 43.23) --
	( 62.10, 43.24) --
	( 62.13, 43.24) --
	( 62.15, 43.25) --
	( 62.17, 43.26) --
	( 62.19, 43.26) --
	( 62.22, 43.27) --
	( 62.24, 43.28) --
	( 62.26, 43.28) --
	( 62.29, 43.29) --
	( 62.31, 43.30) --
	( 62.33, 43.31) --
	( 62.36, 43.31) --
	( 62.38, 43.32) --
	( 62.40, 43.33) --
	( 62.42, 43.33) --
	( 62.45, 43.33) --
	( 62.47, 43.34) --
	( 62.49, 43.34) --
	( 62.52, 43.34) --
	( 62.54, 43.34) --
	( 62.56, 43.34) --
	( 62.58, 43.34) --
	( 62.61, 43.34) --
	( 62.63, 43.33) --
	( 62.65, 43.33) --
	( 62.68, 43.32) --
	( 62.70, 43.32) --
	( 62.72, 43.31) --
	( 62.74, 43.31) --
	( 62.77, 43.30) --
	( 62.79, 43.29) --
	( 62.81, 43.28) --
	( 62.84, 43.28) --
	( 62.86, 43.27) --
	( 62.88, 43.26) --
	( 62.91, 43.26) --
	( 62.93, 43.25) --
	( 62.95, 43.25) --
	( 62.97, 43.24) --
	( 63.00, 43.24) --
	( 63.02, 43.23) --
	( 63.04, 43.23) --
	( 63.07, 43.23) --
	( 63.09, 43.23) --
	( 63.11, 43.22) --
	( 63.13, 43.22) --
	( 63.16, 43.22) --
	( 63.18, 43.23) --
	( 63.20, 43.23) --
	( 63.23, 43.23) --
	( 63.25, 43.23) --
	( 63.27, 43.24) --
	( 63.30, 43.24) --
	( 63.32, 43.25) --
	( 63.34, 43.25) --
	( 63.36, 43.26) --
	( 63.39, 43.27) --
	( 63.41, 43.27) --
	( 63.43, 43.28) --
	( 63.46, 43.29) --
	( 63.48, 43.30) --
	( 63.50, 43.31) --
	( 63.52, 43.32) --
	( 63.55, 43.33) --
	( 63.57, 43.34) --
	( 63.59, 43.35) --
	( 63.62, 43.36) --
	( 63.64, 43.37) --
	( 63.66, 43.38) --
	( 63.68, 43.39) --
	( 63.71, 43.40) --
	( 63.73, 43.41) --
	( 63.75, 43.42) --
	( 63.78, 43.43) --
	( 63.80, 43.44) --
	( 63.82, 43.45) --
	( 63.85, 43.47) --
	( 63.87, 43.48) --
	( 63.89, 43.49) --
	( 63.91, 43.51) --
	( 63.94, 43.52) --
	( 63.96, 43.54) --
	( 63.98, 43.56) --
	( 64.01, 43.58) --
	( 64.03, 43.60) --
	( 64.05, 43.62) --
	( 64.07, 43.63) --
	( 64.10, 43.65) --
	( 64.12, 43.67) --
	( 64.14, 43.69) --
	( 64.17, 43.71) --
	( 64.19, 43.72) --
	( 64.21, 43.74) --
	( 64.24, 43.75) --
	( 64.26, 43.77) --
	( 64.28, 43.78) --
	( 64.30, 43.79) --
	( 64.33, 43.79) --
	( 64.35, 43.80) --
	( 64.37, 43.80) --
	( 64.40, 43.81) --
	( 64.42, 43.81) --
	( 64.44, 43.81) --
	( 64.46, 43.81) --
	( 64.49, 43.81) --
	( 64.51, 43.81) --
	( 64.53, 43.81) --
	( 64.56, 43.82) --
	( 64.58, 43.82) --
	( 64.60, 43.82) --
	( 64.62, 43.83) --
	( 64.65, 43.84) --
	( 64.67, 43.85) --
	( 64.69, 43.86) --
	( 64.72, 43.88) --
	( 64.74, 43.89) --
	( 64.76, 43.92) --
	( 64.79, 43.94) --
	( 64.81, 43.97) --
	( 64.83, 44.00) --
	( 64.85, 44.04) --
	( 64.88, 44.08) --
	( 64.90, 44.12) --
	( 64.92, 44.17) --
	( 64.95, 44.22) --
	( 64.97, 44.28) --
	( 64.99, 44.34) --
	( 65.01, 44.40) --
	( 65.04, 44.46) --
	( 65.06, 44.53) --
	( 65.08, 44.61) --
	( 65.11, 44.68) --
	( 65.13, 44.76) --
	( 65.15, 44.84) --
	( 65.18, 44.93) --
	( 65.20, 45.01) --
	( 65.22, 45.10) --
	( 65.24, 45.19) --
	( 65.27, 45.28) --
	( 65.29, 45.36) --
	( 65.31, 45.45) --
	( 65.34, 45.54) --
	( 65.36, 45.63) --
	( 65.38, 45.72) --
	( 65.40, 45.81) --
	( 65.43, 45.90) --
	( 65.45, 45.99) --
	( 65.47, 46.08) --
	( 65.50, 46.18) --
	( 65.52, 46.27) --
	( 65.54, 46.37) --
	( 65.56, 46.47) --
	( 65.59, 46.57) --
	( 65.61, 46.68) --
	( 65.63, 46.79) --
	( 65.66, 46.91) --
	( 65.68, 47.04) --
	( 65.70, 47.17) --
	( 65.73, 47.32) --
	( 65.75, 47.47) --
	( 65.77, 47.64) --
	( 65.79, 47.81) --
	( 65.82, 48.00) --
	( 65.84, 48.20) --
	( 65.86, 48.41) --
	( 65.89, 48.63) --
	( 65.91, 48.86) --
	( 65.93, 49.09) --
	( 65.95, 49.34) --
	( 65.98, 49.60) --
	( 66.00, 49.86) --
	( 66.02, 50.13) --
	( 66.05, 50.40) --
	( 66.07, 50.67) --
	( 66.09, 50.95) --
	( 66.12, 51.22) --
	( 66.14, 51.49) --
	( 66.16, 51.76) --
	( 66.18, 52.02) --
	( 66.21, 52.28) --
	( 66.23, 52.52) --
	( 66.25, 52.77) --
	( 66.28, 52.99) --
	( 66.30, 53.21) --
	( 66.32, 53.42) --
	( 66.34, 53.62) --
	( 66.37, 53.81) --
	( 66.39, 53.98) --
	( 66.41, 54.14) --
	( 66.44, 54.29) --
	( 66.46, 54.43) --
	( 66.48, 54.56) --
	( 66.50, 54.69) --
	( 66.53, 54.80) --
	( 66.55, 54.91) --
	( 66.57, 55.01) --
	( 66.60, 55.11) --
	( 66.62, 55.21) --
	( 66.64, 55.31) --
	( 66.67, 55.41) --
	( 66.69, 55.52) --
	( 66.71, 55.63) --
	( 66.73, 55.74) --
	( 66.76, 55.87) --
	( 66.78, 56.01) --
	( 66.80, 56.16) --
	( 66.83, 56.32) --
	( 66.85, 56.49) --
	( 66.87, 56.69) --
	( 66.89, 56.89) --
	( 66.92, 57.12) --
	( 66.94, 57.36) --
	( 66.96, 57.61) --
	( 66.99, 57.88) --
	( 67.01, 58.17) --
	( 67.03, 58.47) --
	( 67.06, 58.79) --
	( 67.08, 59.11) --
	( 67.10, 59.45) --
	( 67.12, 59.79) --
	( 67.15, 60.15) --
	( 67.17, 60.51) --
	( 67.19, 60.87) --
	( 67.22, 61.24) --
	( 67.24, 61.62) --
	( 67.26, 61.99) --
	( 67.28, 62.37) --
	( 67.31, 62.75) --
	( 67.33, 63.12) --
	( 67.35, 63.50) --
	( 67.38, 63.88) --
	( 67.40, 64.26) --
	( 67.42, 64.64) --
	( 67.44, 65.01) --
	( 67.47, 65.39) --
	( 67.49, 65.77) --
	( 67.51, 66.14) --
	( 67.54, 66.52) --
	( 67.56, 66.89) --
	( 67.58, 67.27) --
	( 67.61, 67.64) --
	( 67.63, 68.00) --
	( 67.65, 68.37) --
	( 67.67, 68.72) --
	( 67.70, 69.08) --
	( 67.72, 69.42) --
	( 67.74, 69.76) --
	( 67.77, 70.08) --
	( 67.79, 70.40) --
	( 67.81, 70.70) --
	( 67.83, 71.00) --
	( 67.86, 71.28) --
	( 67.88, 71.56) --
	( 67.90, 71.82) --
	( 67.93, 72.07) --
	( 67.95, 72.32) --
	( 67.97, 72.55) --
	( 68.00, 72.78) --
	( 68.02, 73.00) --
	( 68.04, 73.22) --
	( 68.06, 73.43) --
	( 68.09, 73.65) --
	( 68.11, 73.85) --
	( 68.13, 74.06) --
	( 68.16, 74.26) --
	( 68.18, 74.47) --
	( 68.20, 74.67) --
	( 68.22, 74.86) --
	( 68.25, 75.06) --
	( 68.27, 75.24) --
	( 68.29, 75.42) --
	( 68.32, 75.59) --
	( 68.34, 75.75) --
	( 68.36, 75.89) --
	( 68.38, 76.02) --
	( 68.41, 76.13) --
	( 68.43, 76.21) --
	( 68.45, 76.28) --
	( 68.48, 76.32) --
	( 68.50, 76.33) --
	( 68.52, 76.31) --
	( 68.55, 76.26) --
	( 68.57, 76.18) --
	( 68.59, 76.07) --
	( 68.61, 75.93) --
	( 68.64, 75.76) --
	( 68.66, 75.55) --
	( 68.68, 75.32) --
	( 68.71, 75.06) --
	( 68.73, 74.78) --
	( 68.75, 74.48) --
	( 68.77, 74.16) --
	( 68.80, 73.82) --
	( 68.82, 73.46) --
	( 68.84, 73.09) --
	( 68.87, 72.70) --
	( 68.89, 72.31) --
	( 68.91, 71.92) --
	( 68.94, 71.51) --
	( 68.96, 71.11) --
	( 68.98, 70.70) --
	( 69.00, 70.29) --
	( 69.03, 69.88) --
	( 69.05, 69.47) --
	( 69.07, 69.06) --
	( 69.10, 68.65) --
	( 69.12, 68.24) --
	( 69.14, 67.83) --
	( 69.16, 67.42) --
	( 69.19, 67.01) --
	( 69.21, 66.59) --
	( 69.23, 66.18) --
	( 69.26, 65.77) --
	( 69.28, 65.36) --
	( 69.30, 64.94) --
	( 69.32, 64.53) --
	( 69.35, 64.12) --
	( 69.37, 63.70) --
	( 69.39, 63.29) --
	( 69.42, 62.88) --
	( 69.44, 62.46) --
	( 69.46, 62.05) --
	( 69.49, 61.65) --
	( 69.51, 61.24) --
	( 69.53, 60.83) --
	( 69.55, 60.43) --
	( 69.58, 60.03) --
	( 69.60, 59.63) --
	( 69.62, 59.24) --
	( 69.65, 58.84) --
	( 69.67, 58.46) --
	( 69.69, 58.07) --
	( 69.71, 57.69) --
	( 69.74, 57.32) --
	( 69.76, 56.95) --
	( 69.78, 56.59) --
	( 69.81, 56.24) --
	( 69.83, 55.90) --
	( 69.85, 55.57) --
	( 69.88, 55.25) --
	( 69.90, 54.94) --
	( 69.92, 54.65) --
	( 69.94, 54.37) --
	( 69.97, 54.10) --
	( 69.99, 53.85) --
	( 70.01, 53.61) --
	( 70.04, 53.39) --
	( 70.06, 53.18) --
	( 70.08, 52.98) --
	( 70.10, 52.80) --
	( 70.13, 52.63) --
	( 70.15, 52.47) --
	( 70.17, 52.32) --
	( 70.20, 52.18) --
	( 70.22, 52.04) --
	( 70.24, 51.90) --
	( 70.26, 51.77) --
	( 70.29, 51.65) --
	( 70.31, 51.52) --
	( 70.33, 51.39) --
	( 70.36, 51.25) --
	( 70.38, 51.12) --
	( 70.40, 50.98) --
	( 70.43, 50.83) --
	( 70.45, 50.68) --
	( 70.47, 50.53) --
	( 70.49, 50.37) --
	( 70.52, 50.20) --
	( 70.54, 50.03) --
	( 70.56, 49.85) --
	( 70.59, 49.67) --
	( 70.61, 49.49) --
	( 70.63, 49.30) --
	( 70.65, 49.11) --
	( 70.68, 48.92) --
	( 70.70, 48.72) --
	( 70.72, 48.52) --
	( 70.75, 48.32) --
	( 70.77, 48.12) --
	( 70.79, 47.92) --
	( 70.82, 47.72) --
	( 70.84, 47.52) --
	( 70.86, 47.32) --
	( 70.88, 47.13) --
	( 70.91, 46.93) --
	( 70.93, 46.73) --
	( 70.95, 46.54) --
	( 70.98, 46.35) --
	( 71.00, 46.17) --
	( 71.02, 45.99) --
	( 71.04, 45.82) --
	( 71.07, 45.65) --
	( 71.09, 45.49) --
	( 71.11, 45.34) --
	( 71.14, 45.19) --
	( 71.16, 45.05) --
	( 71.18, 44.93) --
	( 71.20, 44.81) --
	( 71.23, 44.70) --
	( 71.25, 44.60) --
	( 71.27, 44.50) --
	( 71.30, 44.42) --
	( 71.32, 44.34) --
	( 71.34, 44.27) --
	( 71.37, 44.21) --
	( 71.39, 44.16) --
	( 71.41, 44.11) --
	( 71.43, 44.06) --
	( 71.46, 44.02) --
	( 71.48, 43.98) --
	( 71.50, 43.95) --
	( 71.53, 43.91) --
	( 71.55, 43.88) --
	( 71.57, 43.86) --
	( 71.59, 43.83) --
	( 71.62, 43.80) --
	( 71.64, 43.78) --
	( 71.66, 43.75) --
	( 71.69, 43.73) --
	( 71.71, 43.70) --
	( 71.73, 43.68) --
	( 71.76, 43.66) --
	( 71.78, 43.64) --
	( 71.80, 43.62) --
	( 71.82, 43.60) --
	( 71.85, 43.58) --
	( 71.87, 43.56) --
	( 71.89, 43.54) --
	( 71.92, 43.53) --
	( 71.94, 43.51) --
	( 71.96, 43.50) --
	( 71.98, 43.49) --
	( 72.01, 43.47) --
	( 72.03, 43.46) --
	( 72.05, 43.46) --
	( 72.08, 43.45) --
	( 72.10, 43.44) --
	( 72.12, 43.44) --
	( 72.14, 43.43) --
	( 72.17, 43.43) --
	( 72.19, 43.42) --
	( 72.21, 43.42) --
	( 72.24, 43.42) --
	( 72.26, 43.41) --
	( 72.28, 43.41) --
	( 72.31, 43.41) --
	( 72.33, 43.41) --
	( 72.35, 43.41) --
	( 72.37, 43.40) --
	( 72.40, 43.40) --
	( 72.42, 43.40) --
	( 72.44, 43.40) --
	( 72.47, 43.40) --
	( 72.49, 43.40) --
	( 72.51, 43.39) --
	( 72.53, 43.39) --
	( 72.56, 43.39) --
	( 72.58, 43.39) --
	( 72.60, 43.38) --
	( 72.63, 43.38) --
	( 72.65, 43.37) --
	( 72.67, 43.37) --
	( 72.70, 43.36) --
	( 72.72, 43.36) --
	( 72.74, 43.35) --
	( 72.76, 43.34) --
	( 72.79, 43.34) --
	( 72.81, 43.33) --
	( 72.83, 43.32) --
	( 72.86, 43.31) --
	( 72.88, 43.30) --
	( 72.90, 43.30) --
	( 72.92, 43.29) --
	( 72.95, 43.28) --
	( 72.97, 43.27) --
	( 72.99, 43.26) --
	( 73.02, 43.26) --
	( 73.04, 43.25) --
	( 73.06, 43.24) --
	( 73.08, 43.24) --
	( 73.11, 43.23) --
	( 73.13, 43.23) --
	( 73.15, 43.22) --
	( 73.18, 43.22) --
	( 73.20, 43.22) --
	( 73.22, 43.21) --
	( 73.25, 43.21) --
	( 73.27, 43.21) --
	( 73.29, 43.21) --
	( 73.31, 43.21) --
	( 73.34, 43.21) --
	( 73.36, 43.20) --
	( 73.38, 43.20) --
	( 73.41, 43.20) --
	( 73.43, 43.20) --
	( 73.45, 43.20) --
	cycle;

\path[fill=fillColor,fill opacity=0.20] (113.20, 43.20) --
	(113.23, 43.20) --
	(113.26, 43.20) --
	(113.29, 43.20) --
	(113.32, 43.20) --
	(113.35, 43.20) --
	(113.38, 43.21) --
	(113.41, 43.21) --
	(113.44, 43.21) --
	(113.47, 43.21) --
	(113.50, 43.21) --
	(113.53, 43.22) --
	(113.56, 43.22) --
	(113.59, 43.22) --
	(113.61, 43.22) --
	(113.64, 43.23) --
	(113.67, 43.23) --
	(113.70, 43.24) --
	(113.73, 43.24) --
	(113.76, 43.25) --
	(113.79, 43.25) --
	(113.82, 43.26) --
	(113.85, 43.27) --
	(113.88, 43.27) --
	(113.91, 43.28) --
	(113.94, 43.29) --
	(113.97, 43.29) --
	(114.00, 43.30) --
	(114.03, 43.30) --
	(114.06, 43.31) --
	(114.09, 43.31) --
	(114.12, 43.31) --
	(114.15, 43.31) --
	(114.18, 43.31) --
	(114.21, 43.31) --
	(114.24, 43.31) --
	(114.27, 43.31) --
	(114.30, 43.31) --
	(114.33, 43.31) --
	(114.36, 43.30) --
	(114.39, 43.30) --
	(114.42, 43.30) --
	(114.45, 43.29) --
	(114.48, 43.29) --
	(114.51, 43.28) --
	(114.54, 43.28) --
	(114.57, 43.28) --
	(114.60, 43.28) --
	(114.63, 43.27) --
	(114.66, 43.27) --
	(114.69, 43.28) --
	(114.72, 43.28) --
	(114.75, 43.28) --
	(114.78, 43.29) --
	(114.81, 43.30) --
	(114.84, 43.31) --
	(114.87, 43.32) --
	(114.89, 43.34) --
	(114.92, 43.35) --
	(114.95, 43.37) --
	(114.98, 43.39) --
	(115.01, 43.41) --
	(115.04, 43.44) --
	(115.07, 43.46) --
	(115.10, 43.49) --
	(115.13, 43.51) --
	(115.16, 43.54) --
	(115.19, 43.57) --
	(115.22, 43.60) --
	(115.25, 43.62) --
	(115.28, 43.65) --
	(115.31, 43.67) --
	(115.34, 43.69) --
	(115.37, 43.71) --
	(115.40, 43.73) --
	(115.43, 43.75) --
	(115.46, 43.76) --
	(115.49, 43.77) --
	(115.52, 43.77) --
	(115.55, 43.77) --
	(115.58, 43.77) --
	(115.61, 43.77) --
	(115.64, 43.77) --
	(115.67, 43.76) --
	(115.70, 43.76) --
	(115.73, 43.75) --
	(115.76, 43.75) --
	(115.79, 43.74) --
	(115.82, 43.73) --
	(115.85, 43.73) --
	(115.88, 43.73) --
	(115.91, 43.73) --
	(115.94, 43.73) --
	(115.97, 43.74) --
	(116.00, 43.75) --
	(116.03, 43.76) --
	(116.06, 43.78) --
	(116.09, 43.80) --
	(116.12, 43.82) --
	(116.15, 43.85) --
	(116.17, 43.88) --
	(116.20, 43.91) --
	(116.23, 43.94) --
	(116.26, 43.98) --
	(116.29, 44.02) --
	(116.32, 44.05) --
	(116.35, 44.09) --
	(116.38, 44.13) --
	(116.41, 44.17) --
	(116.44, 44.20) --
	(116.47, 44.24) --
	(116.50, 44.27) --
	(116.53, 44.30) --
	(116.56, 44.33) --
	(116.59, 44.36) --
	(116.62, 44.39) --
	(116.65, 44.42) --
	(116.68, 44.44) --
	(116.71, 44.47) --
	(116.74, 44.49) --
	(116.77, 44.51) --
	(116.80, 44.53) --
	(116.83, 44.56) --
	(116.86, 44.58) --
	(116.89, 44.61) --
	(116.92, 44.64) --
	(116.95, 44.67) --
	(116.98, 44.70) --
	(117.01, 44.74) --
	(117.04, 44.78) --
	(117.07, 44.83) --
	(117.10, 44.87) --
	(117.13, 44.93) --
	(117.16, 44.98) --
	(117.19, 45.05) --
	(117.22, 45.11) --
	(117.25, 45.18) --
	(117.28, 45.25) --
	(117.31, 45.33) --
	(117.34, 45.41) --
	(117.37, 45.49) --
	(117.40, 45.57) --
	(117.43, 45.66) --
	(117.45, 45.75) --
	(117.48, 45.83) --
	(117.51, 45.93) --
	(117.54, 46.02) --
	(117.57, 46.11) --
	(117.60, 46.21) --
	(117.63, 46.31) --
	(117.66, 46.40) --
	(117.69, 46.50) --
	(117.72, 46.61) --
	(117.75, 46.71) --
	(117.78, 46.82) --
	(117.81, 46.93) --
	(117.84, 47.05) --
	(117.87, 47.17) --
	(117.90, 47.30) --
	(117.93, 47.44) --
	(117.96, 47.58) --
	(117.99, 47.73) --
	(118.02, 47.89) --
	(118.05, 48.07) --
	(118.08, 48.25) --
	(118.11, 48.44) --
	(118.14, 48.65) --
	(118.17, 48.87) --
	(118.20, 49.10) --
	(118.23, 49.34) --
	(118.26, 49.60) --
	(118.29, 49.87) --
	(118.32, 50.14) --
	(118.35, 50.43) --
	(118.38, 50.73) --
	(118.41, 51.03) --
	(118.44, 51.33) --
	(118.47, 51.64) --
	(118.50, 51.95) --
	(118.53, 52.26) --
	(118.56, 52.57) --
	(118.59, 52.87) --
	(118.62, 53.17) --
	(118.65, 53.46) --
	(118.68, 53.74) --
	(118.71, 54.00) --
	(118.73, 54.26) --
	(118.76, 54.50) --
	(118.79, 54.74) --
	(118.82, 54.96) --
	(118.85, 55.16) --
	(118.88, 55.36) --
	(118.91, 55.54) --
	(118.94, 55.72) --
	(118.97, 55.89) --
	(119.00, 56.05) --
	(119.03, 56.21) --
	(119.06, 56.37) --
	(119.09, 56.52) --
	(119.12, 56.68) --
	(119.15, 56.84) --
	(119.18, 57.00) --
	(119.21, 57.17) --
	(119.24, 57.34) --
	(119.27, 57.53) --
	(119.30, 57.72) --
	(119.33, 57.92) --
	(119.36, 58.14) --
	(119.39, 58.36) --
	(119.42, 58.60) --
	(119.45, 58.85) --
	(119.48, 59.11) --
	(119.51, 59.39) --
	(119.54, 59.67) --
	(119.57, 59.97) --
	(119.60, 60.28) --
	(119.63, 60.60) --
	(119.66, 60.93) --
	(119.69, 61.27) --
	(119.72, 61.62) --
	(119.75, 61.97) --
	(119.78, 62.33) --
	(119.81, 62.70) --
	(119.84, 63.07) --
	(119.87, 63.45) --
	(119.90, 63.83) --
	(119.93, 64.20) --
	(119.96, 64.58) --
	(119.99, 64.95) --
	(120.01, 65.32) --
	(120.04, 65.67) --
	(120.07, 66.02) --
	(120.10, 66.36) --
	(120.13, 66.69) --
	(120.16, 67.00) --
	(120.19, 67.29) --
	(120.22, 67.57) --
	(120.25, 67.82) --
	(120.28, 68.05) --
	(120.31, 68.26) --
	(120.34, 68.45) --
	(120.37, 68.61) --
	(120.40, 68.75) --
	(120.43, 68.86) --
	(120.46, 68.94) --
	(120.49, 69.00) --
	(120.52, 69.03) --
	(120.55, 69.04) --
	(120.58, 69.03) --
	(120.61, 69.00) --
	(120.64, 68.95) --
	(120.67, 68.89) --
	(120.70, 68.81) --
	(120.73, 68.72) --
	(120.76, 68.62) --
	(120.79, 68.52) --
	(120.82, 68.40) --
	(120.85, 68.29) --
	(120.88, 68.17) --
	(120.91, 68.06) --
	(120.94, 67.94) --
	(120.97, 67.82) --
	(121.00, 67.71) --
	(121.03, 67.59) --
	(121.06, 67.47) --
	(121.09, 67.35) --
	(121.12, 67.23) --
	(121.15, 67.10) --
	(121.18, 66.97) --
	(121.21, 66.82) --
	(121.24, 66.67) --
	(121.27, 66.50) --
	(121.30, 66.31) --
	(121.32, 66.12) --
	(121.35, 65.90) --
	(121.38, 65.67) --
	(121.41, 65.43) --
	(121.44, 65.16) --
	(121.47, 64.88) --
	(121.50, 64.58) --
	(121.53, 64.27) --
	(121.56, 63.95) --
	(121.59, 63.62) --
	(121.62, 63.27) --
	(121.65, 62.92) --
	(121.68, 62.57) --
	(121.71, 62.21) --
	(121.74, 61.86) --
	(121.77, 61.50) --
	(121.80, 61.15) --
	(121.83, 60.80) --
	(121.86, 60.45) --
	(121.89, 60.11) --
	(121.92, 59.77) --
	(121.95, 59.44) --
	(121.98, 59.12) --
	(122.01, 58.80) --
	(122.04, 58.49) --
	(122.07, 58.19) --
	(122.10, 57.89) --
	(122.13, 57.60) --
	(122.16, 57.31) --
	(122.19, 57.03) --
	(122.22, 56.76) --
	(122.25, 56.49) --
	(122.28, 56.22) --
	(122.31, 55.96) --
	(122.34, 55.71) --
	(122.37, 55.46) --
	(122.40, 55.21) --
	(122.43, 54.98) --
	(122.46, 54.75) --
	(122.49, 54.52) --
	(122.52, 54.30) --
	(122.55, 54.08) --
	(122.58, 53.87) --
	(122.60, 53.66) --
	(122.63, 53.46) --
	(122.66, 53.26) --
	(122.69, 53.06) --
	(122.72, 52.86) --
	(122.75, 52.67) --
	(122.78, 52.48) --
	(122.81, 52.29) --
	(122.84, 52.10) --
	(122.87, 51.92) --
	(122.90, 51.73) --
	(122.93, 51.55) --
	(122.96, 51.37) --
	(122.99, 51.19) --
	(123.02, 51.02) --
	(123.05, 50.84) --
	(123.08, 50.67) --
	(123.11, 50.50) --
	(123.14, 50.33) --
	(123.17, 50.17) --
	(123.20, 50.01) --
	(123.23, 49.85) --
	(123.26, 49.69) --
	(123.29, 49.54) --
	(123.32, 49.39) --
	(123.35, 49.24) --
	(123.38, 49.10) --
	(123.41, 48.96) --
	(123.44, 48.83) --
	(123.47, 48.69) --
	(123.50, 48.56) --
	(123.53, 48.44) --
	(123.56, 48.32) --
	(123.59, 48.20) --
	(123.62, 48.09) --
	(123.65, 47.98) --
	(123.68, 47.87) --
	(123.71, 47.77) --
	(123.74, 47.67) --
	(123.77, 47.58) --
	(123.80, 47.48) --
	(123.83, 47.39) --
	(123.86, 47.31) --
	(123.88, 47.22) --
	(123.91, 47.13) --
	(123.94, 47.04) --
	(123.97, 46.95) --
	(124.00, 46.86) --
	(124.03, 46.77) --
	(124.06, 46.68) --
	(124.09, 46.58) --
	(124.12, 46.48) --
	(124.15, 46.37) --
	(124.18, 46.27) --
	(124.21, 46.16) --
	(124.24, 46.05) --
	(124.27, 45.93) --
	(124.30, 45.82) --
	(124.33, 45.70) --
	(124.36, 45.59) --
	(124.39, 45.48) --
	(124.42, 45.37) --
	(124.45, 45.26) --
	(124.48, 45.15) --
	(124.51, 45.06) --
	(124.54, 44.96) --
	(124.57, 44.87) --
	(124.60, 44.79) --
	(124.63, 44.71) --
	(124.66, 44.64) --
	(124.69, 44.58) --
	(124.72, 44.52) --
	(124.75, 44.47) --
	(124.78, 44.43) --
	(124.81, 44.39) --
	(124.84, 44.35) --
	(124.87, 44.32) --
	(124.90, 44.30) --
	(124.93, 44.28) --
	(124.96, 44.26) --
	(124.99, 44.24) --
	(125.02, 44.22) --
	(125.05, 44.21) --
	(125.08, 44.19) --
	(125.11, 44.18) --
	(125.14, 44.16) --
	(125.16, 44.14) --
	(125.19, 44.12) --
	(125.22, 44.10) --
	(125.25, 44.08) --
	(125.28, 44.05) --
	(125.31, 44.02) --
	(125.34, 44.00) --
	(125.37, 43.96) --
	(125.40, 43.93) --
	(125.43, 43.90) --
	(125.46, 43.86) --
	(125.49, 43.83) --
	(125.52, 43.79) --
	(125.55, 43.76) --
	(125.58, 43.72) --
	(125.61, 43.69) --
	(125.64, 43.66) --
	(125.67, 43.63) --
	(125.70, 43.60) --
	(125.73, 43.58) --
	(125.76, 43.55) --
	(125.79, 43.53) --
	(125.82, 43.51) --
	(125.85, 43.49) --
	(125.88, 43.48) --
	(125.91, 43.47) --
	(125.94, 43.45) --
	(125.97, 43.45) --
	(126.00, 43.44) --
	(126.03, 43.43) --
	(126.06, 43.43) --
	(126.09, 43.42) --
	(126.12, 43.42) --
	(126.15, 43.42) --
	(126.18, 43.42) --
	(126.21, 43.42) --
	(126.24, 43.42) --
	(126.27, 43.42) --
	(126.30, 43.42) --
	(126.33, 43.42) --
	(126.36, 43.42) --
	(126.39, 43.42) --
	(126.42, 43.42) --
	(126.44, 43.42) --
	(126.47, 43.43) --
	(126.50, 43.43) --
	(126.53, 43.43) --
	(126.56, 43.44) --
	(126.59, 43.44) --
	(126.62, 43.44) --
	(126.65, 43.45) --
	(126.68, 43.45) --
	(126.71, 43.46) --
	(126.74, 43.46) --
	(126.77, 43.47) --
	(126.80, 43.47) --
	(126.83, 43.47) --
	(126.86, 43.48) --
	(126.89, 43.48) --
	(126.92, 43.49) --
	(126.95, 43.49) --
	(126.98, 43.49) --
	(127.01, 43.49) --
	(127.04, 43.49) --
	(127.07, 43.49) --
	(127.10, 43.49) --
	(127.13, 43.49) --
	(127.16, 43.49) --
	(127.19, 43.48) --
	(127.22, 43.48) --
	(127.25, 43.47) --
	(127.28, 43.47) --
	(127.31, 43.46) --
	(127.34, 43.45) --
	(127.37, 43.44) --
	(127.40, 43.43) --
	(127.43, 43.42) --
	(127.46, 43.41) --
	(127.49, 43.40) --
	(127.52, 43.38) --
	(127.55, 43.37) --
	(127.58, 43.36) --
	(127.61, 43.35) --
	(127.64, 43.34) --
	(127.67, 43.32) --
	(127.70, 43.31) --
	(127.72, 43.30) --
	(127.75, 43.29) --
	(127.78, 43.28) --
	(127.81, 43.27) --
	(127.84, 43.26) --
	(127.87, 43.25) --
	(127.90, 43.25) --
	(127.93, 43.24) --
	(127.96, 43.23) --
	(127.99, 43.23) --
	(128.02, 43.22) --
	(128.05, 43.22) --
	(128.08, 43.22) --
	(128.11, 43.21) --
	(128.14, 43.21) --
	(128.17, 43.21) --
	(128.20, 43.21) --
	(128.23, 43.21) --
	(128.26, 43.20) --
	(128.29, 43.20) --
	(128.32, 43.20) --
	(128.35, 43.20) --
	(128.38, 43.20) --
	(128.41, 43.20) --
	cycle;

\path[fill=fillColor,fill opacity=0.20] (163.25, 43.20) --
	(163.28, 43.20) --
	(163.31, 43.20) --
	(163.34, 43.20) --
	(163.36, 43.20) --
	(163.39, 43.20) --
	(163.42, 43.20) --
	(163.45, 43.21) --
	(163.48, 43.21) --
	(163.51, 43.21) --
	(163.54, 43.21) --
	(163.57, 43.21) --
	(163.59, 43.21) --
	(163.62, 43.22) --
	(163.65, 43.22) --
	(163.68, 43.22) --
	(163.71, 43.23) --
	(163.74, 43.23) --
	(163.77, 43.23) --
	(163.80, 43.24) --
	(163.82, 43.24) --
	(163.85, 43.25) --
	(163.88, 43.25) --
	(163.91, 43.26) --
	(163.94, 43.26) --
	(163.97, 43.27) --
	(164.00, 43.27) --
	(164.02, 43.28) --
	(164.05, 43.28) --
	(164.08, 43.29) --
	(164.11, 43.29) --
	(164.14, 43.30) --
	(164.17, 43.30) --
	(164.20, 43.30) --
	(164.23, 43.30) --
	(164.25, 43.31) --
	(164.28, 43.31) --
	(164.31, 43.31) --
	(164.34, 43.31) --
	(164.37, 43.31) --
	(164.40, 43.30) --
	(164.43, 43.30) --
	(164.46, 43.30) --
	(164.48, 43.30) --
	(164.51, 43.29) --
	(164.54, 43.29) --
	(164.57, 43.29) --
	(164.60, 43.28) --
	(164.63, 43.28) --
	(164.66, 43.27) --
	(164.69, 43.27) --
	(164.71, 43.26) --
	(164.74, 43.26) --
	(164.77, 43.26) --
	(164.80, 43.26) --
	(164.83, 43.25) --
	(164.86, 43.25) --
	(164.89, 43.25) --
	(164.92, 43.25) --
	(164.94, 43.25) --
	(164.97, 43.25) --
	(165.00, 43.25) --
	(165.03, 43.26) --
	(165.06, 43.26) --
	(165.09, 43.26) --
	(165.12, 43.27) --
	(165.14, 43.27) --
	(165.17, 43.27) --
	(165.20, 43.28) --
	(165.23, 43.28) --
	(165.26, 43.29) --
	(165.29, 43.29) --
	(165.32, 43.30) --
	(165.35, 43.30) --
	(165.37, 43.31) --
	(165.40, 43.31) --
	(165.43, 43.32) --
	(165.46, 43.32) --
	(165.49, 43.32) --
	(165.52, 43.33) --
	(165.55, 43.33) --
	(165.58, 43.33) --
	(165.60, 43.33) --
	(165.63, 43.34) --
	(165.66, 43.34) --
	(165.69, 43.34) --
	(165.72, 43.35) --
	(165.75, 43.35) --
	(165.78, 43.35) --
	(165.81, 43.36) --
	(165.83, 43.37) --
	(165.86, 43.37) --
	(165.89, 43.38) --
	(165.92, 43.39) --
	(165.95, 43.40) --
	(165.98, 43.41) --
	(166.01, 43.43) --
	(166.04, 43.44) --
	(166.06, 43.46) --
	(166.09, 43.48) --
	(166.12, 43.50) --
	(166.15, 43.52) --
	(166.18, 43.55) --
	(166.21, 43.57) --
	(166.24, 43.60) --
	(166.27, 43.63) --
	(166.29, 43.66) --
	(166.32, 43.69) --
	(166.35, 43.72) --
	(166.38, 43.76) --
	(166.41, 43.79) --
	(166.44, 43.83) --
	(166.47, 43.87) --
	(166.49, 43.91) --
	(166.52, 43.95) --
	(166.55, 43.99) --
	(166.58, 44.04) --
	(166.61, 44.08) --
	(166.64, 44.13) --
	(166.67, 44.18) --
	(166.70, 44.24) --
	(166.72, 44.30) --
	(166.75, 44.36) --
	(166.78, 44.42) --
	(166.81, 44.49) --
	(166.84, 44.57) --
	(166.87, 44.64) --
	(166.90, 44.73) --
	(166.93, 44.82) --
	(166.95, 44.91) --
	(166.98, 45.01) --
	(167.01, 45.11) --
	(167.04, 45.22) --
	(167.07, 45.34) --
	(167.10, 45.45) --
	(167.13, 45.58) --
	(167.16, 45.70) --
	(167.18, 45.83) --
	(167.21, 45.96) --
	(167.24, 46.10) --
	(167.27, 46.23) --
	(167.30, 46.37) --
	(167.33, 46.51) --
	(167.36, 46.65) --
	(167.39, 46.78) --
	(167.41, 46.92) --
	(167.44, 47.06) --
	(167.47, 47.20) --
	(167.50, 47.33) --
	(167.53, 47.47) --
	(167.56, 47.60) --
	(167.59, 47.74) --
	(167.61, 47.87) --
	(167.64, 48.01) --
	(167.67, 48.14) --
	(167.70, 48.28) --
	(167.73, 48.41) --
	(167.76, 48.55) --
	(167.79, 48.69) --
	(167.82, 48.83) --
	(167.84, 48.97) --
	(167.87, 49.11) --
	(167.90, 49.26) --
	(167.93, 49.40) --
	(167.96, 49.55) --
	(167.99, 49.71) --
	(168.02, 49.86) --
	(168.05, 50.02) --
	(168.07, 50.18) --
	(168.10, 50.34) --
	(168.13, 50.50) --
	(168.16, 50.66) --
	(168.19, 50.83) --
	(168.22, 50.99) --
	(168.25, 51.16) --
	(168.28, 51.32) --
	(168.30, 51.49) --
	(168.33, 51.65) --
	(168.36, 51.81) --
	(168.39, 51.97) --
	(168.42, 52.13) --
	(168.45, 52.29) --
	(168.48, 52.45) --
	(168.51, 52.60) --
	(168.53, 52.76) --
	(168.56, 52.91) --
	(168.59, 53.07) --
	(168.62, 53.22) --
	(168.65, 53.37) --
	(168.68, 53.52) --
	(168.71, 53.67) --
	(168.74, 53.83) --
	(168.76, 53.98) --
	(168.79, 54.14) --
	(168.82, 54.30) --
	(168.85, 54.46) --
	(168.88, 54.62) --
	(168.91, 54.79) --
	(168.94, 54.96) --
	(168.96, 55.13) --
	(168.99, 55.31) --
	(169.02, 55.49) --
	(169.05, 55.67) --
	(169.08, 55.86) --
	(169.11, 56.05) --
	(169.14, 56.25) --
	(169.17, 56.44) --
	(169.19, 56.65) --
	(169.22, 56.85) --
	(169.25, 57.06) --
	(169.28, 57.27) --
	(169.31, 57.49) --
	(169.34, 57.71) --
	(169.37, 57.93) --
	(169.40, 58.16) --
	(169.42, 58.39) --
	(169.45, 58.63) --
	(169.48, 58.87) --
	(169.51, 59.11) --
	(169.54, 59.36) --
	(169.57, 59.60) --
	(169.60, 59.86) --
	(169.63, 60.11) --
	(169.65, 60.37) --
	(169.68, 60.63) --
	(169.71, 60.89) --
	(169.74, 61.16) --
	(169.77, 61.42) --
	(169.80, 61.69) --
	(169.83, 61.97) --
	(169.86, 62.24) --
	(169.88, 62.52) --
	(169.91, 62.80) --
	(169.94, 63.08) --
	(169.97, 63.36) --
	(170.00, 63.64) --
	(170.03, 63.92) --
	(170.06, 64.21) --
	(170.09, 64.49) --
	(170.11, 64.77) --
	(170.14, 65.05) --
	(170.17, 65.33) --
	(170.20, 65.60) --
	(170.23, 65.87) --
	(170.26, 66.13) --
	(170.29, 66.38) --
	(170.31, 66.62) --
	(170.34, 66.85) --
	(170.37, 67.07) --
	(170.40, 67.27) --
	(170.43, 67.46) --
	(170.46, 67.63) --
	(170.49, 67.79) --
	(170.52, 67.93) --
	(170.54, 68.05) --
	(170.57, 68.15) --
	(170.60, 68.23) --
	(170.63, 68.29) --
	(170.66, 68.32) --
	(170.69, 68.34) --
	(170.72, 68.35) --
	(170.75, 68.33) --
	(170.77, 68.29) --
	(170.80, 68.24) --
	(170.83, 68.17) --
	(170.86, 68.09) --
	(170.89, 67.99) --
	(170.92, 67.88) --
	(170.95, 67.76) --
	(170.98, 67.62) --
	(171.00, 67.48) --
	(171.03, 67.32) --
	(171.06, 67.16) --
	(171.09, 67.00) --
	(171.12, 66.82) --
	(171.15, 66.64) --
	(171.18, 66.46) --
	(171.21, 66.27) --
	(171.23, 66.07) --
	(171.26, 65.87) --
	(171.29, 65.66) --
	(171.32, 65.45) --
	(171.35, 65.23) --
	(171.38, 65.01) --
	(171.41, 64.78) --
	(171.43, 64.54) --
	(171.46, 64.30) --
	(171.49, 64.05) --
	(171.52, 63.79) --
	(171.55, 63.53) --
	(171.58, 63.26) --
	(171.61, 62.98) --
	(171.64, 62.70) --
	(171.66, 62.42) --
	(171.69, 62.12) --
	(171.72, 61.83) --
	(171.75, 61.53) --
	(171.78, 61.23) --
	(171.81, 60.92) --
	(171.84, 60.62) --
	(171.87, 60.32) --
	(171.89, 60.02) --
	(171.92, 59.72) --
	(171.95, 59.43) --
	(171.98, 59.14) --
	(172.01, 58.86) --
	(172.04, 58.58) --
	(172.07, 58.31) --
	(172.10, 58.05) --
	(172.12, 57.80) --
	(172.15, 57.55) --
	(172.18, 57.32) --
	(172.21, 57.09) --
	(172.24, 56.87) --
	(172.27, 56.66) --
	(172.30, 56.45) --
	(172.33, 56.25) --
	(172.35, 56.07) --
	(172.38, 55.88) --
	(172.41, 55.71) --
	(172.44, 55.54) --
	(172.47, 55.38) --
	(172.50, 55.22) --
	(172.53, 55.06) --
	(172.56, 54.92) --
	(172.58, 54.77) --
	(172.61, 54.63) --
	(172.64, 54.49) --
	(172.67, 54.36) --
	(172.70, 54.22) --
	(172.73, 54.09) --
	(172.76, 53.96) --
	(172.78, 53.83) --
	(172.81, 53.70) --
	(172.84, 53.57) --
	(172.87, 53.43) --
	(172.90, 53.30) --
	(172.93, 53.16) --
	(172.96, 53.02) --
	(172.99, 52.88) --
	(173.01, 52.73) --
	(173.04, 52.58) --
	(173.07, 52.42) --
	(173.10, 52.25) --
	(173.13, 52.08) --
	(173.16, 51.90) --
	(173.19, 51.72) --
	(173.22, 51.53) --
	(173.24, 51.33) --
	(173.27, 51.13) --
	(173.30, 50.92) --
	(173.33, 50.71) --
	(173.36, 50.49) --
	(173.39, 50.27) --
	(173.42, 50.05) --
	(173.45, 49.83) --
	(173.47, 49.61) --
	(173.50, 49.39) --
	(173.53, 49.17) --
	(173.56, 48.95) --
	(173.59, 48.74) --
	(173.62, 48.53) --
	(173.65, 48.33) --
	(173.68, 48.13) --
	(173.70, 47.94) --
	(173.73, 47.76) --
	(173.76, 47.58) --
	(173.79, 47.41) --
	(173.82, 47.25) --
	(173.85, 47.10) --
	(173.88, 46.95) --
	(173.90, 46.82) --
	(173.93, 46.68) --
	(173.96, 46.56) --
	(173.99, 46.44) --
	(174.02, 46.33) --
	(174.05, 46.22) --
	(174.08, 46.12) --
	(174.11, 46.03) --
	(174.13, 45.93) --
	(174.16, 45.85) --
	(174.19, 45.76) --
	(174.22, 45.68) --
	(174.25, 45.60) --
	(174.28, 45.52) --
	(174.31, 45.45) --
	(174.34, 45.38) --
	(174.36, 45.31) --
	(174.39, 45.24) --
	(174.42, 45.17) --
	(174.45, 45.10) --
	(174.48, 45.04) --
	(174.51, 44.97) --
	(174.54, 44.91) --
	(174.57, 44.84) --
	(174.59, 44.78) --
	(174.62, 44.72) --
	(174.65, 44.66) --
	(174.68, 44.60) --
	(174.71, 44.54) --
	(174.74, 44.49) --
	(174.77, 44.43) --
	(174.80, 44.37) --
	(174.82, 44.32) --
	(174.85, 44.26) --
	(174.88, 44.21) --
	(174.91, 44.16) --
	(174.94, 44.11) --
	(174.97, 44.06) --
	(175.00, 44.01) --
	(175.03, 43.96) --
	(175.05, 43.92) --
	(175.08, 43.87) --
	(175.11, 43.83) --
	(175.14, 43.79) --
	(175.17, 43.75) --
	(175.20, 43.71) --
	(175.23, 43.67) --
	(175.25, 43.63) --
	(175.28, 43.60) --
	(175.31, 43.57) --
	(175.34, 43.53) --
	(175.37, 43.50) --
	(175.40, 43.48) --
	(175.43, 43.45) --
	(175.46, 43.43) --
	(175.48, 43.40) --
	(175.51, 43.38) --
	(175.54, 43.36) --
	(175.57, 43.34) --
	(175.60, 43.33) --
	(175.63, 43.31) --
	(175.66, 43.30) --
	(175.69, 43.28) --
	(175.71, 43.27) --
	(175.74, 43.26) --
	(175.77, 43.25) --
	(175.80, 43.25) --
	(175.83, 43.24) --
	(175.86, 43.23) --
	(175.89, 43.23) --
	(175.92, 43.23) --
	(175.94, 43.22) --
	(175.97, 43.22) --
	(176.00, 43.22) --
	(176.03, 43.22) --
	(176.06, 43.22) --
	(176.09, 43.22) --
	(176.12, 43.22) --
	(176.15, 43.22) --
	(176.17, 43.22) --
	(176.20, 43.22) --
	(176.23, 43.22) --
	(176.26, 43.23) --
	(176.29, 43.23) --
	(176.32, 43.23) --
	(176.35, 43.24) --
	(176.38, 43.24) --
	(176.40, 43.25) --
	(176.43, 43.25) --
	(176.46, 43.26) --
	(176.49, 43.26) --
	(176.52, 43.27) --
	(176.55, 43.27) --
	(176.58, 43.28) --
	(176.60, 43.28) --
	(176.63, 43.29) --
	(176.66, 43.29) --
	(176.69, 43.30) --
	(176.72, 43.30) --
	(176.75, 43.30) --
	(176.78, 43.30) --
	(176.81, 43.31) --
	(176.83, 43.31) --
	(176.86, 43.31) --
	(176.89, 43.31) --
	(176.92, 43.31) --
	(176.95, 43.30) --
	(176.98, 43.30) --
	(177.01, 43.30) --
	(177.04, 43.30) --
	(177.06, 43.29) --
	(177.09, 43.29) --
	(177.12, 43.28) --
	(177.15, 43.28) --
	(177.18, 43.27) --
	(177.21, 43.27) --
	(177.24, 43.26) --
	(177.27, 43.26) --
	(177.29, 43.25) --
	(177.32, 43.25) --
	(177.35, 43.24) --
	(177.38, 43.24) --
	(177.41, 43.23) --
	(177.44, 43.23) --
	(177.47, 43.23) --
	(177.50, 43.22) --
	(177.52, 43.22) --
	(177.55, 43.22) --
	(177.58, 43.21) --
	(177.61, 43.21) --
	(177.64, 43.21) --
	(177.67, 43.21) --
	(177.70, 43.21) --
	(177.72, 43.21) --
	(177.75, 43.20) --
	(177.78, 43.20) --
	(177.81, 43.20) --
	(177.84, 43.20) --
	(177.87, 43.20) --
	(177.90, 43.20) --
	(177.93, 43.20) --
	cycle;

\path[fill=fillColor,fill opacity=0.20] (210.12, 43.20) --
	(210.18, 43.20) --
	(210.23, 43.20) --
	(210.29, 43.20) --
	(210.35, 43.20) --
	(210.40, 43.20) --
	(210.46, 43.20) --
	(210.52, 43.20) --
	(210.57, 43.20) --
	(210.63, 43.20) --
	(210.69, 43.21) --
	(210.74, 43.21) --
	(210.80, 43.21) --
	(210.86, 43.21) --
	(210.91, 43.21) --
	(210.97, 43.21) --
	(211.03, 43.21) --
	(211.08, 43.22) --
	(211.14, 43.22) --
	(211.20, 43.22) --
	(211.25, 43.22) --
	(211.31, 43.23) --
	(211.37, 43.23) --
	(211.42, 43.23) --
	(211.48, 43.23) --
	(211.54, 43.24) --
	(211.59, 43.24) --
	(211.65, 43.24) --
	(211.71, 43.25) --
	(211.76, 43.25) --
	(211.82, 43.25) --
	(211.88, 43.25) --
	(211.93, 43.25) --
	(211.99, 43.25) --
	(212.05, 43.26) --
	(212.10, 43.26) --
	(212.16, 43.26) --
	(212.22, 43.26) --
	(212.27, 43.26) --
	(212.33, 43.26) --
	(212.39, 43.26) --
	(212.44, 43.25) --
	(212.50, 43.25) --
	(212.56, 43.25) --
	(212.61, 43.25) --
	(212.67, 43.25) --
	(212.73, 43.25) --
	(212.78, 43.25) --
	(212.84, 43.24) --
	(212.90, 43.24) --
	(212.95, 43.24) --
	(213.01, 43.24) --
	(213.07, 43.24) --
	(213.12, 43.24) --
	(213.18, 43.24) --
	(213.24, 43.24) --
	(213.29, 43.24) --
	(213.35, 43.25) --
	(213.41, 43.25) --
	(213.46, 43.25) --
	(213.52, 43.25) --
	(213.58, 43.26) --
	(213.63, 43.26) --
	(213.69, 43.26) --
	(213.75, 43.27) --
	(213.80, 43.27) --
	(213.86, 43.27) --
	(213.92, 43.28) --
	(213.97, 43.28) --
	(214.03, 43.28) --
	(214.09, 43.29) --
	(214.14, 43.29) --
	(214.20, 43.29) --
	(214.25, 43.30) --
	(214.31, 43.30) --
	(214.37, 43.30) --
	(214.42, 43.31) --
	(214.48, 43.31) --
	(214.54, 43.31) --
	(214.59, 43.31) --
	(214.65, 43.32) --
	(214.71, 43.32) --
	(214.76, 43.32) --
	(214.82, 43.32) --
	(214.88, 43.33) --
	(214.93, 43.33) --
	(214.99, 43.33) --
	(215.05, 43.33) --
	(215.10, 43.34) --
	(215.16, 43.34) --
	(215.22, 43.35) --
	(215.27, 43.35) --
	(215.33, 43.36) --
	(215.39, 43.36) --
	(215.44, 43.37) --
	(215.50, 43.38) --
	(215.56, 43.38) --
	(215.61, 43.39) --
	(215.67, 43.40) --
	(215.73, 43.41) --
	(215.78, 43.42) --
	(215.84, 43.43) --
	(215.90, 43.45) --
	(215.95, 43.46) --
	(216.01, 43.48) --
	(216.07, 43.49) --
	(216.12, 43.51) --
	(216.18, 43.53) --
	(216.24, 43.55) --
	(216.29, 43.58) --
	(216.35, 43.60) --
	(216.41, 43.63) --
	(216.46, 43.66) --
	(216.52, 43.70) --
	(216.58, 43.73) --
	(216.63, 43.77) --
	(216.69, 43.81) --
	(216.75, 43.85) --
	(216.80, 43.90) --
	(216.86, 43.94) --
	(216.92, 43.99) --
	(216.97, 44.05) --
	(217.03, 44.10) --
	(217.09, 44.16) --
	(217.14, 44.22) --
	(217.20, 44.28) --
	(217.26, 44.34) --
	(217.31, 44.40) --
	(217.37, 44.47) --
	(217.43, 44.53) --
	(217.48, 44.60) --
	(217.54, 44.66) --
	(217.60, 44.73) --
	(217.65, 44.79) --
	(217.71, 44.86) --
	(217.77, 44.92) --
	(217.82, 44.98) --
	(217.88, 45.05) --
	(217.94, 45.11) --
	(217.99, 45.17) --
	(218.05, 45.23) --
	(218.11, 45.29) --
	(218.16, 45.35) --
	(218.22, 45.41) --
	(218.28, 45.48) --
	(218.33, 45.54) --
	(218.39, 45.60) --
	(218.45, 45.67) --
	(218.50, 45.74) --
	(218.56, 45.81) --
	(218.62, 45.88) --
	(218.67, 45.95) --
	(218.73, 46.03) --
	(218.79, 46.11) --
	(218.84, 46.19) --
	(218.90, 46.28) --
	(218.96, 46.37) --
	(219.01, 46.46) --
	(219.07, 46.56) --
	(219.13, 46.66) --
	(219.18, 46.76) --
	(219.24, 46.87) --
	(219.30, 46.98) --
	(219.35, 47.09) --
	(219.41, 47.21) --
	(219.47, 47.33) --
	(219.52, 47.46) --
	(219.58, 47.59) --
	(219.64, 47.73) --
	(219.69, 47.87) --
	(219.75, 48.02) --
	(219.81, 48.17) --
	(219.86, 48.33) --
	(219.92, 48.49) --
	(219.98, 48.66) --
	(220.03, 48.84) --
	(220.09, 49.02) --
	(220.15, 49.20) --
	(220.20, 49.39) --
	(220.26, 49.59) --
	(220.32, 49.79) --
	(220.37, 49.99) --
	(220.43, 50.19) --
	(220.49, 50.39) --
	(220.54, 50.60) --
	(220.60, 50.80) --
	(220.66, 51.01) --
	(220.71, 51.21) --
	(220.77, 51.40) --
	(220.83, 51.60) --
	(220.88, 51.78) --
	(220.94, 51.96) --
	(221.00, 52.14) --
	(221.05, 52.30) --
	(221.11, 52.46) --
	(221.17, 52.61) --
	(221.22, 52.74) --
	(221.28, 52.87) --
	(221.34, 52.99) --
	(221.39, 53.09) --
	(221.45, 53.19) --
	(221.51, 53.27) --
	(221.56, 53.35) --
	(221.62, 53.41) --
	(221.68, 53.47) --
	(221.73, 53.52) --
	(221.79, 53.56) --
	(221.85, 53.59) --
	(221.90, 53.63) --
	(221.96, 53.65) --
	(222.02, 53.68) --
	(222.07, 53.70) --
	(222.13, 53.72) --
	(222.19, 53.75) --
	(222.24, 53.77) --
	(222.30, 53.80) --
	(222.36, 53.83) --
	(222.41, 53.86) --
	(222.47, 53.90) --
	(222.53, 53.94) --
	(222.58, 53.99) --
	(222.64, 54.05) --
	(222.70, 54.10) --
	(222.75, 54.17) --
	(222.81, 54.23) --
	(222.87, 54.31) --
	(222.92, 54.38) --
	(222.98, 54.46) --
	(223.04, 54.55) --
	(223.09, 54.63) --
	(223.15, 54.72) --
	(223.21, 54.81) --
	(223.26, 54.90) --
	(223.32, 54.99) --
	(223.38, 55.08) --
	(223.43, 55.17) --
	(223.49, 55.25) --
	(223.55, 55.34) --
	(223.60, 55.42) --
	(223.66, 55.49) --
	(223.72, 55.57) --
	(223.77, 55.63) --
	(223.83, 55.70) --
	(223.89, 55.75) --
	(223.94, 55.80) --
	(224.00, 55.85) --
	(224.06, 55.88) --
	(224.11, 55.91) --
	(224.17, 55.93) --
	(224.23, 55.94) --
	(224.28, 55.95) --
	(224.34, 55.94) --
	(224.40, 55.93) --
	(224.45, 55.90) --
	(224.51, 55.87) --
	(224.57, 55.83) --
	(224.62, 55.78) --
	(224.68, 55.71) --
	(224.74, 55.64) --
	(224.79, 55.56) --
	(224.85, 55.47) --
	(224.90, 55.37) --
	(224.96, 55.26) --
	(225.02, 55.14) --
	(225.07, 55.01) --
	(225.13, 54.87) --
	(225.19, 54.73) --
	(225.24, 54.58) --
	(225.30, 54.43) --
	(225.36, 54.27) --
	(225.41, 54.11) --
	(225.47, 53.95) --
	(225.53, 53.79) --
	(225.58, 53.63) --
	(225.64, 53.47) --
	(225.70, 53.32) --
	(225.75, 53.17) --
	(225.81, 53.02) --
	(225.87, 52.88) --
	(225.92, 52.75) --
	(225.98, 52.63) --
	(226.04, 52.51) --
	(226.09, 52.40) --
	(226.15, 52.30) --
	(226.21, 52.20) --
	(226.26, 52.11) --
	(226.32, 52.03) --
	(226.38, 51.95) --
	(226.43, 51.88) --
	(226.49, 51.80) --
	(226.55, 51.73) --
	(226.60, 51.66) --
	(226.66, 51.58) --
	(226.72, 51.50) --
	(226.77, 51.42) --
	(226.83, 51.33) --
	(226.89, 51.24) --
	(226.94, 51.14) --
	(227.00, 51.03) --
	(227.06, 50.92) --
	(227.11, 50.79) --
	(227.17, 50.66) --
	(227.23, 50.52) --
	(227.28, 50.38) --
	(227.34, 50.23) --
	(227.40, 50.07) --
	(227.45, 49.91) --
	(227.51, 49.74) --
	(227.57, 49.57) --
	(227.62, 49.39) --
	(227.68, 49.22) --
	(227.74, 49.04) --
	(227.79, 48.86) --
	(227.85, 48.68) --
	(227.91, 48.51) --
	(227.96, 48.33) --
	(228.02, 48.16) --
	(228.08, 47.99) --
	(228.13, 47.82) --
	(228.19, 47.65) --
	(228.25, 47.49) --
	(228.30, 47.33) --
	(228.36, 47.18) --
	(228.42, 47.03) --
	(228.47, 46.88) --
	(228.53, 46.74) --
	(228.59, 46.61) --
	(228.64, 46.48) --
	(228.70, 46.35) --
	(228.76, 46.23) --
	(228.81, 46.11) --
	(228.87, 46.00) --
	(228.93, 45.90) --
	(228.98, 45.80) --
	(229.04, 45.70) --
	(229.10, 45.61) --
	(229.15, 45.52) --
	(229.21, 45.44) --
	(229.27, 45.36) --
	(229.32, 45.29) --
	(229.38, 45.22) --
	(229.44, 45.16) --
	(229.49, 45.09) --
	(229.55, 45.04) --
	(229.61, 44.98) --
	(229.66, 44.93) --
	(229.72, 44.88) --
	(229.78, 44.83) --
	(229.83, 44.78) --
	(229.89, 44.74) --
	(229.95, 44.70) --
	(230.00, 44.65) --
	(230.06, 44.61) --
	(230.12, 44.58) --
	(230.17, 44.54) --
	(230.23, 44.50) --
	(230.29, 44.46) --
	(230.34, 44.43) --
	(230.40, 44.39) --
	(230.46, 44.35) --
	(230.51, 44.32) --
	(230.57, 44.28) --
	(230.63, 44.25) --
	(230.68, 44.21) --
	(230.74, 44.18) --
	(230.80, 44.14) --
	(230.85, 44.11) --
	(230.91, 44.08) --
	(230.97, 44.05) --
	(231.02, 44.02) --
	(231.08, 43.99) --
	(231.14, 43.96) --
	(231.19, 43.93) --
	(231.25, 43.91) --
	(231.31, 43.88) --
	(231.36, 43.86) --
	(231.42, 43.83) --
	(231.48, 43.81) --
	(231.53, 43.79) --
	(231.59, 43.77) --
	(231.65, 43.75) --
	(231.70, 43.73) --
	(231.76, 43.71) --
	(231.82, 43.69) --
	(231.87, 43.68) --
	(231.93, 43.66) --
	(231.99, 43.64) --
	(232.04, 43.63) --
	(232.10, 43.61) --
	(232.16, 43.60) --
	(232.21, 43.58) --
	(232.27, 43.57) --
	(232.33, 43.56) --
	(232.38, 43.54) --
	(232.44, 43.53) --
	(232.50, 43.52) --
	(232.55, 43.51) --
	(232.61, 43.50) --
	(232.67, 43.49) --
	(232.72, 43.48) --
	(232.78, 43.47) --
	(232.84, 43.46) --
	(232.89, 43.45) --
	(232.95, 43.44) --
	(233.01, 43.43) --
	(233.06, 43.43) --
	(233.12, 43.42) --
	(233.18, 43.41) --
	(233.23, 43.41) --
	(233.29, 43.40) --
	(233.35, 43.39) --
	(233.40, 43.39) --
	(233.46, 43.38) --
	(233.52, 43.38) --
	(233.57, 43.37) --
	(233.63, 43.37) --
	(233.69, 43.36) --
	(233.74, 43.35) --
	(233.80, 43.35) --
	(233.86, 43.34) --
	(233.91, 43.34) --
	(233.97, 43.33) --
	(234.03, 43.33) --
	(234.08, 43.32) --
	(234.14, 43.31) --
	(234.20, 43.31) --
	(234.25, 43.30) --
	(234.31, 43.30) --
	(234.37, 43.29) --
	(234.42, 43.28) --
	(234.48, 43.28) --
	(234.54, 43.27) --
	(234.59, 43.27) --
	(234.65, 43.26) --
	(234.71, 43.25) --
	(234.76, 43.25) --
	(234.82, 43.24) --
	(234.88, 43.24) --
	(234.93, 43.24) --
	(234.99, 43.23) --
	(235.05, 43.23) --
	(235.10, 43.23) --
	(235.16, 43.22) --
	(235.22, 43.22) --
	(235.27, 43.22) --
	(235.33, 43.22) --
	(235.38, 43.21) --
	(235.44, 43.21) --
	(235.50, 43.21) --
	(235.55, 43.21) --
	(235.61, 43.21) --
	(235.67, 43.21) --
	(235.72, 43.21) --
	(235.78, 43.21) --
	(235.84, 43.21) --
	(235.89, 43.22) --
	(235.95, 43.22) --
	(236.01, 43.22) --
	(236.06, 43.22) --
	(236.12, 43.22) --
	(236.18, 43.23) --
	(236.23, 43.23) --
	(236.29, 43.23) --
	(236.35, 43.23) --
	(236.40, 43.24) --
	(236.46, 43.24) --
	(236.52, 43.24) --
	(236.57, 43.24) --
	(236.63, 43.25) --
	(236.69, 43.25) --
	(236.74, 43.25) --
	(236.80, 43.25) --
	(236.86, 43.25) --
	(236.91, 43.26) --
	(236.97, 43.26) --
	(237.03, 43.26) --
	(237.08, 43.26) --
	(237.14, 43.26) --
	(237.20, 43.25) --
	(237.25, 43.25) --
	(237.31, 43.25) --
	(237.37, 43.25) --
	(237.42, 43.25) --
	(237.48, 43.24) --
	(237.54, 43.24) --
	(237.59, 43.24) --
	(237.65, 43.24) --
	(237.71, 43.23) --
	(237.76, 43.23) --
	(237.82, 43.23) --
	(237.88, 43.23) --
	(237.93, 43.22) --
	(237.99, 43.22) --
	(238.05, 43.22) --
	(238.10, 43.22) --
	(238.16, 43.21) --
	(238.22, 43.21) --
	(238.27, 43.21) --
	(238.33, 43.21) --
	(238.39, 43.21) --
	(238.44, 43.21) --
	(238.50, 43.21) --
	(238.56, 43.20) --
	(238.61, 43.20) --
	(238.67, 43.20) --
	(238.73, 43.20) --
	(238.78, 43.20) --
	(238.84, 43.20) --
	(238.90, 43.20) --
	(238.95, 43.20) --
	(239.01, 43.20) --
	(239.07, 43.20) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 67.85, 59.21) -- ( 69.46, 60.81);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 67.46, 57.12) -- ( 69.90, 59.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 67.05, 55.00) -- ( 70.23, 58.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 66.44, 52.68) -- ( 70.47, 56.72);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 65.83, 50.37) -- ( 70.69, 55.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 60.36, 43.20) -- ( 60.39, 43.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 65.32, 48.16) -- ( 70.91, 53.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 62.07, 43.20) -- ( 62.74, 43.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 64.70, 45.83) -- ( 71.18, 52.31);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 63.77, 43.20) -- ( 71.53, 50.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 65.47, 43.20) -- ( 71.88, 49.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 67.18, 43.20) -- ( 72.18, 48.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 68.88, 43.20) -- ( 72.48, 46.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 70.58, 43.20) -- ( 72.89, 45.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 72.29, 43.20) -- ( 73.60, 44.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 73.99, 43.20) -- ( 74.55, 43.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 75.69, 43.20) -- ( 75.80, 43.31);

\path[] ( 59.72, 43.20) --
	( 59.75, 43.20) --
	( 59.79, 43.20) --
	( 59.82, 43.20) --
	( 59.85, 43.20) --
	( 59.89, 43.20) --
	( 59.92, 43.20) --
	( 59.96, 43.20) --
	( 59.99, 43.20) --
	( 60.02, 43.21) --
	( 60.06, 43.21) --
	( 60.09, 43.21) --
	( 60.13, 43.21) --
	( 60.16, 43.21) --
	( 60.19, 43.21) --
	( 60.23, 43.21) --
	( 60.26, 43.22) --
	( 60.29, 43.22) --
	( 60.33, 43.22) --
	( 60.36, 43.23) --
	( 60.40, 43.23) --
	( 60.43, 43.23) --
	( 60.46, 43.24) --
	( 60.50, 43.24) --
	( 60.53, 43.24) --
	( 60.57, 43.25) --
	( 60.60, 43.25) --
	( 60.63, 43.26) --
	( 60.67, 43.26) --
	( 60.70, 43.27) --
	( 60.73, 43.28) --
	( 60.77, 43.28) --
	( 60.80, 43.29) --
	( 60.84, 43.29) --
	( 60.87, 43.30) --
	( 60.90, 43.31) --
	( 60.94, 43.31) --
	( 60.97, 43.32) --
	( 61.01, 43.32) --
	( 61.04, 43.33) --
	( 61.07, 43.34) --
	( 61.11, 43.34) --
	( 61.14, 43.35) --
	( 61.17, 43.35) --
	( 61.21, 43.36) --
	( 61.24, 43.36) --
	( 61.28, 43.37) --
	( 61.31, 43.37) --
	( 61.34, 43.38) --
	( 61.38, 43.38) --
	( 61.41, 43.39) --
	( 61.45, 43.39) --
	( 61.48, 43.39) --
	( 61.51, 43.40) --
	( 61.55, 43.40) --
	( 61.58, 43.41) --
	( 61.61, 43.41) --
	( 61.65, 43.41) --
	( 61.68, 43.42) --
	( 61.72, 43.42) --
	( 61.75, 43.43) --
	( 61.78, 43.43) --
	( 61.82, 43.44) --
	( 61.85, 43.44) --
	( 61.89, 43.45) --
	( 61.92, 43.46) --
	( 61.95, 43.47) --
	( 61.99, 43.47) --
	( 62.02, 43.48) --
	( 62.05, 43.49) --
	( 62.09, 43.51) --
	( 62.12, 43.52) --
	( 62.16, 43.53) --
	( 62.19, 43.55) --
	( 62.22, 43.56) --
	( 62.26, 43.58) --
	( 62.29, 43.60) --
	( 62.33, 43.61) --
	( 62.36, 43.63) --
	( 62.39, 43.65) --
	( 62.43, 43.67) --
	( 62.46, 43.70) --
	( 62.49, 43.72) --
	( 62.53, 43.74) --
	( 62.56, 43.76) --
	( 62.60, 43.78) --
	( 62.63, 43.81) --
	( 62.66, 43.83) --
	( 62.70, 43.85) --
	( 62.73, 43.87) --
	( 62.77, 43.89) --
	( 62.80, 43.91) --
	( 62.83, 43.93) --
	( 62.87, 43.94) --
	( 62.90, 43.96) --
	( 62.93, 43.97) --
	( 62.97, 43.99) --
	( 63.00, 44.00) --
	( 63.04, 44.01) --
	( 63.07, 44.01) --
	( 63.10, 44.02) --
	( 63.14, 44.03) --
	( 63.17, 44.03) --
	( 63.21, 44.04) --
	( 63.24, 44.04) --
	( 63.27, 44.04) --
	( 63.31, 44.05) --
	( 63.34, 44.05) --
	( 63.37, 44.05) --
	( 63.41, 44.06) --
	( 63.44, 44.06) --
	( 63.48, 44.07) --
	( 63.51, 44.07) --
	( 63.54, 44.08) --
	( 63.58, 44.09) --
	( 63.61, 44.10) --
	( 63.65, 44.11) --
	( 63.68, 44.13) --
	( 63.71, 44.15) --
	( 63.75, 44.17) --
	( 63.78, 44.19) --
	( 63.81, 44.21) --
	( 63.85, 44.24) --
	( 63.88, 44.27) --
	( 63.92, 44.31) --
	( 63.95, 44.34) --
	( 63.98, 44.38) --
	( 64.02, 44.42) --
	( 64.05, 44.47) --
	( 64.09, 44.52) --
	( 64.12, 44.57) --
	( 64.15, 44.62) --
	( 64.19, 44.68) --
	( 64.22, 44.73) --
	( 64.25, 44.80) --
	( 64.29, 44.86) --
	( 64.32, 44.92) --
	( 64.36, 44.99) --
	( 64.39, 45.06) --
	( 64.42, 45.14) --
	( 64.46, 45.21) --
	( 64.49, 45.29) --
	( 64.53, 45.37) --
	( 64.56, 45.46) --
	( 64.59, 45.55) --
	( 64.63, 45.64) --
	( 64.66, 45.73) --
	( 64.69, 45.82) --
	( 64.73, 45.92) --
	( 64.76, 46.03) --
	( 64.80, 46.13) --
	( 64.83, 46.24) --
	( 64.86, 46.35) --
	( 64.90, 46.47) --
	( 64.93, 46.59) --
	( 64.97, 46.71) --
	( 65.00, 46.84) --
	( 65.03, 46.97) --
	( 65.07, 47.10) --
	( 65.10, 47.23) --
	( 65.13, 47.37) --
	( 65.17, 47.51) --
	( 65.20, 47.65) --
	( 65.24, 47.79) --
	( 65.27, 47.94) --
	( 65.30, 48.09) --
	( 65.34, 48.24) --
	( 65.37, 48.38) --
	( 65.41, 48.53) --
	( 65.44, 48.68) --
	( 65.47, 48.83) --
	( 65.51, 48.98) --
	( 65.54, 49.13) --
	( 65.57, 49.28) --
	( 65.61, 49.43) --
	( 65.64, 49.58) --
	( 65.68, 49.72) --
	( 65.71, 49.87) --
	( 65.74, 50.01) --
	( 65.78, 50.15) --
	( 65.81, 50.29) --
	( 65.85, 50.43) --
	( 65.88, 50.57) --
	( 65.91, 50.70) --
	( 65.95, 50.84) --
	( 65.98, 50.97) --
	( 66.01, 51.10) --
	( 66.05, 51.24) --
	( 66.08, 51.37) --
	( 66.12, 51.50) --
	( 66.15, 51.62) --
	( 66.18, 51.75) --
	( 66.22, 51.88) --
	( 66.25, 52.01) --
	( 66.29, 52.13) --
	( 66.32, 52.26) --
	( 66.35, 52.38) --
	( 66.39, 52.50) --
	( 66.42, 52.63) --
	( 66.45, 52.75) --
	( 66.49, 52.87) --
	( 66.52, 52.99) --
	( 66.56, 53.11) --
	( 66.59, 53.23) --
	( 66.62, 53.35) --
	( 66.66, 53.47) --
	( 66.69, 53.59) --
	( 66.73, 53.72) --
	( 66.76, 53.84) --
	( 66.79, 53.97) --
	( 66.83, 54.09) --
	( 66.86, 54.22) --
	( 66.89, 54.35) --
	( 66.93, 54.49) --
	( 66.96, 54.62) --
	( 67.00, 54.76) --
	( 67.03, 54.91) --
	( 67.06, 55.06) --
	( 67.10, 55.21) --
	( 67.13, 55.37) --
	( 67.17, 55.53) --
	( 67.20, 55.69) --
	( 67.23, 55.86) --
	( 67.27, 56.04) --
	( 67.30, 56.22) --
	( 67.33, 56.40) --
	( 67.37, 56.58) --
	( 67.40, 56.77) --
	( 67.44, 56.96) --
	( 67.47, 57.15) --
	( 67.50, 57.34) --
	( 67.54, 57.53) --
	( 67.57, 57.73) --
	( 67.61, 57.92) --
	( 67.64, 58.11) --
	( 67.67, 58.29) --
	( 67.71, 58.48) --
	( 67.74, 58.66) --
	( 67.77, 58.83) --
	( 67.81, 59.01) --
	( 67.84, 59.17) --
	( 67.88, 59.33) --
	( 67.91, 59.48) --
	( 67.94, 59.63) --
	( 67.98, 59.77) --
	( 68.01, 59.90) --
	( 68.05, 60.03) --
	( 68.08, 60.15) --
	( 68.11, 60.26) --
	( 68.15, 60.36) --
	( 68.18, 60.46) --
	( 68.21, 60.54) --
	( 68.25, 60.62) --
	( 68.28, 60.70) --
	( 68.32, 60.77) --
	( 68.35, 60.83) --
	( 68.38, 60.89) --
	( 68.42, 60.94) --
	( 68.45, 60.98) --
	( 68.49, 61.03) --
	( 68.52, 61.07) --
	( 68.55, 61.10) --
	( 68.59, 61.13) --
	( 68.62, 61.16) --
	( 68.65, 61.19) --
	( 68.69, 61.22) --
	( 68.72, 61.24) --
	( 68.76, 61.26) --
	( 68.79, 61.28) --
	( 68.82, 61.29) --
	( 68.86, 61.30) --
	( 68.89, 61.31) --
	( 68.93, 61.32) --
	( 68.96, 61.32) --
	( 68.99, 61.32) --
	( 69.03, 61.32) --
	( 69.06, 61.31) --
	( 69.09, 61.29) --
	( 69.13, 61.28) --
	( 69.16, 61.25) --
	( 69.20, 61.22) --
	( 69.23, 61.19) --
	( 69.26, 61.15) --
	( 69.30, 61.10) --
	( 69.33, 61.05) --
	( 69.37, 60.99) --
	( 69.40, 60.93) --
	( 69.43, 60.86) --
	( 69.47, 60.79) --
	( 69.50, 60.72) --
	( 69.53, 60.64) --
	( 69.57, 60.55) --
	( 69.60, 60.46) --
	( 69.64, 60.37) --
	( 69.67, 60.28) --
	( 69.70, 60.18) --
	( 69.74, 60.08) --
	( 69.77, 59.98) --
	( 69.81, 59.87) --
	( 69.84, 59.77) --
	( 69.87, 59.65) --
	( 69.91, 59.54) --
	( 69.94, 59.42) --
	( 69.97, 59.29) --
	( 70.01, 59.16) --
	( 70.04, 59.03) --
	( 70.08, 58.89) --
	( 70.11, 58.74) --
	( 70.14, 58.58) --
	( 70.18, 58.42) --
	( 70.21, 58.25) --
	( 70.25, 58.08) --
	( 70.28, 57.90) --
	( 70.31, 57.71) --
	( 70.35, 57.51) --
	( 70.38, 57.30) --
	( 70.42, 57.09) --
	( 70.45, 56.88) --
	( 70.48, 56.66) --
	( 70.52, 56.43) --
	( 70.55, 56.20) --
	( 70.58, 55.97) --
	( 70.62, 55.73) --
	( 70.65, 55.50) --
	( 70.69, 55.26) --
	( 70.72, 55.03) --
	( 70.75, 54.80) --
	( 70.79, 54.57) --
	( 70.82, 54.34) --
	( 70.86, 54.12) --
	( 70.89, 53.90) --
	( 70.92, 53.69) --
	( 70.96, 53.49) --
	( 70.99, 53.29) --
	( 71.02, 53.10) --
	( 71.06, 52.91) --
	( 71.09, 52.73) --
	( 71.13, 52.56) --
	( 71.16, 52.40) --
	( 71.19, 52.24) --
	( 71.23, 52.09) --
	( 71.26, 51.95) --
	( 71.30, 51.81) --
	( 71.33, 51.68) --
	( 71.36, 51.55) --
	( 71.40, 51.42) --
	( 71.43, 51.30) --
	( 71.46, 51.18) --
	( 71.50, 51.06) --
	( 71.53, 50.94) --
	( 71.57, 50.82) --
	( 71.60, 50.71) --
	( 71.63, 50.59) --
	( 71.67, 50.46) --
	( 71.70, 50.34) --
	( 71.74, 50.21) --
	( 71.77, 50.08) --
	( 71.80, 49.94) --
	( 71.84, 49.80) --
	( 71.87, 49.66) --
	( 71.90, 49.51) --
	( 71.94, 49.36) --
	( 71.97, 49.20) --
	( 72.01, 49.05) --
	( 72.04, 48.88) --
	( 72.07, 48.72) --
	( 72.11, 48.55) --
	( 72.14, 48.38) --
	( 72.18, 48.21) --
	( 72.21, 48.05) --
	( 72.24, 47.88) --
	( 72.28, 47.71) --
	( 72.31, 47.55) --
	( 72.34, 47.39) --
	( 72.38, 47.23) --
	( 72.41, 47.07) --
	( 72.45, 46.93) --
	( 72.48, 46.78) --
	( 72.51, 46.64) --
	( 72.55, 46.51) --
	( 72.58, 46.38) --
	( 72.62, 46.26) --
	( 72.65, 46.15) --
	( 72.68, 46.04) --
	( 72.72, 45.93) --
	( 72.75, 45.84) --
	( 72.78, 45.75) --
	( 72.82, 45.66) --
	( 72.85, 45.58) --
	( 72.89, 45.50) --
	( 72.92, 45.43) --
	( 72.95, 45.37) --
	( 72.99, 45.30) --
	( 73.02, 45.24) --
	( 73.06, 45.19) --
	( 73.09, 45.14) --
	( 73.12, 45.09) --
	( 73.16, 45.04) --
	( 73.19, 44.99) --
	( 73.22, 44.95) --
	( 73.26, 44.90) --
	( 73.29, 44.86) --
	( 73.33, 44.82) --
	( 73.36, 44.78) --
	( 73.39, 44.74) --
	( 73.43, 44.70) --
	( 73.46, 44.66) --
	( 73.50, 44.63) --
	( 73.53, 44.59) --
	( 73.56, 44.55) --
	( 73.60, 44.51) --
	( 73.63, 44.48) --
	( 73.66, 44.44) --
	( 73.70, 44.40) --
	( 73.73, 44.37) --
	( 73.77, 44.33) --
	( 73.80, 44.30) --
	( 73.83, 44.27) --
	( 73.87, 44.23) --
	( 73.90, 44.20) --
	( 73.94, 44.17) --
	( 73.97, 44.14) --
	( 74.00, 44.11) --
	( 74.04, 44.08) --
	( 74.07, 44.06) --
	( 74.10, 44.03) --
	( 74.14, 44.00) --
	( 74.17, 43.98) --
	( 74.21, 43.96) --
	( 74.24, 43.93) --
	( 74.27, 43.91) --
	( 74.31, 43.89) --
	( 74.34, 43.87) --
	( 74.38, 43.85) --
	( 74.41, 43.83) --
	( 74.44, 43.81) --
	( 74.48, 43.80) --
	( 74.51, 43.78) --
	( 74.54, 43.76) --
	( 74.58, 43.75) --
	( 74.61, 43.73) --
	( 74.65, 43.71) --
	( 74.68, 43.70) --
	( 74.71, 43.68) --
	( 74.75, 43.67) --
	( 74.78, 43.65) --
	( 74.82, 43.64) --
	( 74.85, 43.62) --
	( 74.88, 43.61) --
	( 74.92, 43.59) --
	( 74.95, 43.58) --
	( 74.98, 43.56) --
	( 75.02, 43.55) --
	( 75.05, 43.54) --
	( 75.09, 43.52) --
	( 75.12, 43.51) --
	( 75.15, 43.50) --
	( 75.19, 43.48) --
	( 75.22, 43.47) --
	( 75.26, 43.46) --
	( 75.29, 43.45) --
	( 75.32, 43.44) --
	( 75.36, 43.43) --
	( 75.39, 43.42) --
	( 75.42, 43.41) --
	( 75.46, 43.40) --
	( 75.49, 43.39) --
	( 75.53, 43.38) --
	( 75.56, 43.37) --
	( 75.59, 43.36) --
	( 75.63, 43.35) --
	( 75.66, 43.34) --
	( 75.70, 43.34) --
	( 75.73, 43.33) --
	( 75.76, 43.32) --
	( 75.80, 43.31) --
	( 75.83, 43.31) --
	( 75.86, 43.30) --
	( 75.90, 43.29) --
	( 75.93, 43.29) --
	( 75.97, 43.28) --
	( 76.00, 43.27) --
	( 76.03, 43.27) --
	( 76.07, 43.26) --
	( 76.10, 43.26) --
	( 76.14, 43.25) --
	( 76.17, 43.25) --
	( 76.20, 43.24) --
	( 76.24, 43.24) --
	( 76.27, 43.23) --
	( 76.30, 43.23) --
	( 76.34, 43.23) --
	( 76.37, 43.22) --
	( 76.41, 43.22) --
	( 76.44, 43.22) --
	( 76.47, 43.22) --
	( 76.51, 43.21) --
	( 76.54, 43.21) --
	( 76.58, 43.21) --
	( 76.61, 43.21) --
	( 76.64, 43.21) --
	( 76.68, 43.21) --
	( 76.71, 43.21) --
	( 76.74, 43.20) --
	( 76.78, 43.20) --
	( 76.81, 43.20) --
	( 76.85, 43.20) --
	( 76.88, 43.20) --
	( 76.91, 43.20) --
	( 76.95, 43.20) --
	( 76.98, 43.20) --
	( 77.02, 43.20) --
	( 59.72, 43.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (119.49, 59.75) -- (120.18, 60.44);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (119.04, 57.59) -- (120.93, 59.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (118.68, 55.53) -- (121.47, 58.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (118.17, 53.32) -- (121.83, 56.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (117.54, 50.98) -- (122.13, 55.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (111.46, 43.20) -- (111.49, 43.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (116.80, 48.54) -- (122.39, 54.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (113.17, 43.20) -- (113.70, 43.73);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (116.13, 46.16) -- (122.63, 52.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (114.87, 43.20) -- (122.86, 51.19);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (116.57, 43.20) -- (123.10, 49.72);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (118.28, 43.20) -- (123.40, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (119.98, 43.20) -- (123.88, 47.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (121.69, 43.20) -- (124.60, 46.12);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (123.39, 43.20) -- (125.20, 45.01);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (125.09, 43.20) -- (125.99, 44.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (126.80, 43.20) -- (127.23, 43.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (128.50, 43.20) -- (128.57, 43.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (130.20, 43.20) -- (130.20, 43.20);

\path[] (110.86, 43.20) --
	(110.90, 43.20) --
	(110.94, 43.20) --
	(110.97, 43.20) --
	(111.01, 43.20) --
	(111.05, 43.20) --
	(111.09, 43.20) --
	(111.13, 43.20) --
	(111.16, 43.21) --
	(111.20, 43.21) --
	(111.24, 43.21) --
	(111.28, 43.21) --
	(111.32, 43.21) --
	(111.35, 43.21) --
	(111.39, 43.22) --
	(111.43, 43.22) --
	(111.47, 43.22) --
	(111.51, 43.23) --
	(111.54, 43.23) --
	(111.58, 43.23) --
	(111.62, 43.24) --
	(111.66, 43.24) --
	(111.70, 43.25) --
	(111.73, 43.25) --
	(111.77, 43.26) --
	(111.81, 43.26) --
	(111.85, 43.27) --
	(111.89, 43.28) --
	(111.92, 43.28) --
	(111.96, 43.29) --
	(112.00, 43.30) --
	(112.04, 43.30) --
	(112.07, 43.31) --
	(112.11, 43.32) --
	(112.15, 43.32) --
	(112.19, 43.33) --
	(112.23, 43.34) --
	(112.26, 43.34) --
	(112.30, 43.35) --
	(112.34, 43.35) --
	(112.38, 43.36) --
	(112.42, 43.36) --
	(112.45, 43.37) --
	(112.49, 43.37) --
	(112.53, 43.37) --
	(112.57, 43.38) --
	(112.61, 43.38) --
	(112.64, 43.38) --
	(112.68, 43.39) --
	(112.72, 43.39) --
	(112.76, 43.39) --
	(112.80, 43.40) --
	(112.83, 43.40) --
	(112.87, 43.41) --
	(112.91, 43.42) --
	(112.95, 43.42) --
	(112.98, 43.43) --
	(113.02, 43.44) --
	(113.06, 43.45) --
	(113.10, 43.46) --
	(113.14, 43.48) --
	(113.17, 43.49) --
	(113.21, 43.50) --
	(113.25, 43.52) --
	(113.29, 43.54) --
	(113.33, 43.55) --
	(113.36, 43.57) --
	(113.40, 43.59) --
	(113.44, 43.61) --
	(113.48, 43.63) --
	(113.52, 43.64) --
	(113.55, 43.66) --
	(113.59, 43.68) --
	(113.63, 43.70) --
	(113.67, 43.72) --
	(113.71, 43.73) --
	(113.74, 43.75) --
	(113.78, 43.77) --
	(113.82, 43.78) --
	(113.86, 43.80) --
	(113.89, 43.81) --
	(113.93, 43.82) --
	(113.97, 43.84) --
	(114.01, 43.85) --
	(114.05, 43.86) --
	(114.08, 43.87) --
	(114.12, 43.89) --
	(114.16, 43.90) --
	(114.20, 43.91) --
	(114.24, 43.92) --
	(114.27, 43.94) --
	(114.31, 43.95) --
	(114.35, 43.96) --
	(114.39, 43.98) --
	(114.43, 43.99) --
	(114.46, 44.01) --
	(114.50, 44.02) --
	(114.54, 44.04) --
	(114.58, 44.06) --
	(114.62, 44.08) --
	(114.65, 44.10) --
	(114.69, 44.13) --
	(114.73, 44.15) --
	(114.77, 44.18) --
	(114.81, 44.20) --
	(114.84, 44.23) --
	(114.88, 44.27) --
	(114.92, 44.30) --
	(114.96, 44.33) --
	(114.99, 44.37) --
	(115.03, 44.41) --
	(115.07, 44.45) --
	(115.11, 44.49) --
	(115.15, 44.54) --
	(115.18, 44.58) --
	(115.22, 44.63) --
	(115.26, 44.68) --
	(115.30, 44.73) --
	(115.34, 44.78) --
	(115.37, 44.83) --
	(115.41, 44.88) --
	(115.45, 44.93) --
	(115.49, 44.98) --
	(115.53, 45.04) --
	(115.56, 45.09) --
	(115.60, 45.14) --
	(115.64, 45.20) --
	(115.68, 45.26) --
	(115.72, 45.31) --
	(115.75, 45.37) --
	(115.79, 45.44) --
	(115.83, 45.50) --
	(115.87, 45.57) --
	(115.90, 45.64) --
	(115.94, 45.71) --
	(115.98, 45.79) --
	(116.02, 45.88) --
	(116.06, 45.97) --
	(116.09, 46.07) --
	(116.13, 46.17) --
	(116.17, 46.27) --
	(116.21, 46.38) --
	(116.25, 46.50) --
	(116.28, 46.62) --
	(116.32, 46.75) --
	(116.36, 46.88) --
	(116.40, 47.02) --
	(116.44, 47.16) --
	(116.47, 47.30) --
	(116.51, 47.44) --
	(116.55, 47.59) --
	(116.59, 47.73) --
	(116.63, 47.88) --
	(116.66, 48.02) --
	(116.70, 48.16) --
	(116.74, 48.30) --
	(116.78, 48.44) --
	(116.81, 48.58) --
	(116.85, 48.72) --
	(116.89, 48.85) --
	(116.93, 48.98) --
	(116.97, 49.10) --
	(117.00, 49.23) --
	(117.04, 49.35) --
	(117.08, 49.47) --
	(117.12, 49.59) --
	(117.16, 49.71) --
	(117.19, 49.83) --
	(117.23, 49.95) --
	(117.27, 50.07) --
	(117.31, 50.19) --
	(117.35, 50.32) --
	(117.38, 50.44) --
	(117.42, 50.57) --
	(117.46, 50.70) --
	(117.50, 50.83) --
	(117.54, 50.97) --
	(117.57, 51.11) --
	(117.61, 51.25) --
	(117.65, 51.39) --
	(117.69, 51.53) --
	(117.72, 51.67) --
	(117.76, 51.81) --
	(117.80, 51.96) --
	(117.84, 52.10) --
	(117.88, 52.24) --
	(117.91, 52.38) --
	(117.95, 52.52) --
	(117.99, 52.66) --
	(118.03, 52.80) --
	(118.07, 52.93) --
	(118.10, 53.07) --
	(118.14, 53.21) --
	(118.18, 53.34) --
	(118.22, 53.48) --
	(118.26, 53.62) --
	(118.29, 53.77) --
	(118.33, 53.92) --
	(118.37, 54.07) --
	(118.41, 54.23) --
	(118.45, 54.39) --
	(118.48, 54.56) --
	(118.52, 54.73) --
	(118.56, 54.91) --
	(118.60, 55.10) --
	(118.64, 55.29) --
	(118.67, 55.49) --
	(118.71, 55.70) --
	(118.75, 55.91) --
	(118.79, 56.12) --
	(118.82, 56.34) --
	(118.86, 56.56) --
	(118.90, 56.78) --
	(118.94, 57.00) --
	(118.98, 57.22) --
	(119.01, 57.44) --
	(119.05, 57.66) --
	(119.09, 57.87) --
	(119.13, 58.08) --
	(119.17, 58.28) --
	(119.20, 58.48) --
	(119.24, 58.67) --
	(119.28, 58.86) --
	(119.32, 59.04) --
	(119.36, 59.21) --
	(119.39, 59.37) --
	(119.43, 59.52) --
	(119.47, 59.67) --
	(119.51, 59.80) --
	(119.55, 59.92) --
	(119.58, 60.04) --
	(119.62, 60.14) --
	(119.66, 60.24) --
	(119.70, 60.32) --
	(119.73, 60.39) --
	(119.77, 60.45) --
	(119.81, 60.50) --
	(119.85, 60.54) --
	(119.89, 60.56) --
	(119.92, 60.58) --
	(119.96, 60.58) --
	(120.00, 60.58) --
	(120.04, 60.56) --
	(120.08, 60.54) --
	(120.11, 60.51) --
	(120.15, 60.47) --
	(120.19, 60.43) --
	(120.23, 60.39) --
	(120.27, 60.34) --
	(120.30, 60.28) --
	(120.34, 60.23) --
	(120.38, 60.17) --
	(120.42, 60.12) --
	(120.46, 60.07) --
	(120.49, 60.01) --
	(120.53, 59.96) --
	(120.57, 59.91) --
	(120.61, 59.86) --
	(120.64, 59.82) --
	(120.68, 59.77) --
	(120.72, 59.73) --
	(120.76, 59.69) --
	(120.80, 59.64) --
	(120.83, 59.60) --
	(120.87, 59.56) --
	(120.91, 59.51) --
	(120.95, 59.46) --
	(120.99, 59.41) --
	(121.02, 59.36) --
	(121.06, 59.30) --
	(121.10, 59.23) --
	(121.14, 59.17) --
	(121.18, 59.09) --
	(121.21, 59.01) --
	(121.25, 58.93) --
	(121.29, 58.84) --
	(121.33, 58.74) --
	(121.37, 58.64) --
	(121.40, 58.53) --
	(121.44, 58.42) --
	(121.48, 58.30) --
	(121.52, 58.18) --
	(121.56, 58.05) --
	(121.59, 57.91) --
	(121.63, 57.77) --
	(121.67, 57.63) --
	(121.71, 57.48) --
	(121.74, 57.33) --
	(121.78, 57.17) --
	(121.82, 57.01) --
	(121.86, 56.85) --
	(121.90, 56.68) --
	(121.93, 56.51) --
	(121.97, 56.33) --
	(122.01, 56.15) --
	(122.05, 55.97) --
	(122.09, 55.78) --
	(122.12, 55.59) --
	(122.16, 55.39) --
	(122.20, 55.19) --
	(122.24, 54.99) --
	(122.28, 54.78) --
	(122.31, 54.57) --
	(122.35, 54.35) --
	(122.39, 54.13) --
	(122.43, 53.90) --
	(122.47, 53.67) --
	(122.50, 53.44) --
	(122.54, 53.20) --
	(122.58, 52.97) --
	(122.62, 52.72) --
	(122.65, 52.48) --
	(122.69, 52.24) --
	(122.73, 51.99) --
	(122.77, 51.75) --
	(122.81, 51.50) --
	(122.84, 51.26) --
	(122.88, 51.02) --
	(122.92, 50.78) --
	(122.96, 50.54) --
	(123.00, 50.31) --
	(123.03, 50.09) --
	(123.07, 49.87) --
	(123.11, 49.66) --
	(123.15, 49.45) --
	(123.19, 49.26) --
	(123.22, 49.07) --
	(123.26, 48.89) --
	(123.30, 48.71) --
	(123.34, 48.55) --
	(123.38, 48.40) --
	(123.41, 48.25) --
	(123.45, 48.11) --
	(123.49, 47.99) --
	(123.53, 47.87) --
	(123.56, 47.76) --
	(123.60, 47.65) --
	(123.64, 47.56) --
	(123.68, 47.47) --
	(123.72, 47.39) --
	(123.75, 47.31) --
	(123.79, 47.24) --
	(123.83, 47.18) --
	(123.87, 47.12) --
	(123.91, 47.06) --
	(123.94, 47.00) --
	(123.98, 46.95) --
	(124.02, 46.90) --
	(124.06, 46.85) --
	(124.10, 46.81) --
	(124.13, 46.76) --
	(124.17, 46.71) --
	(124.21, 46.67) --
	(124.25, 46.62) --
	(124.29, 46.57) --
	(124.32, 46.52) --
	(124.36, 46.47) --
	(124.40, 46.42) --
	(124.44, 46.37) --
	(124.47, 46.31) --
	(124.51, 46.25) --
	(124.55, 46.19) --
	(124.59, 46.13) --
	(124.63, 46.07) --
	(124.66, 46.00) --
	(124.70, 45.94) --
	(124.74, 45.87) --
	(124.78, 45.80) --
	(124.82, 45.73) --
	(124.85, 45.66) --
	(124.89, 45.59) --
	(124.93, 45.51) --
	(124.97, 45.44) --
	(125.01, 45.37) --
	(125.04, 45.29) --
	(125.08, 45.22) --
	(125.12, 45.15) --
	(125.16, 45.08) --
	(125.20, 45.01) --
	(125.23, 44.94) --
	(125.27, 44.88) --
	(125.31, 44.81) --
	(125.35, 44.75) --
	(125.39, 44.69) --
	(125.42, 44.63) --
	(125.46, 44.57) --
	(125.50, 44.52) --
	(125.54, 44.47) --
	(125.57, 44.42) --
	(125.61, 44.38) --
	(125.65, 44.33) --
	(125.69, 44.30) --
	(125.73, 44.26) --
	(125.76, 44.23) --
	(125.80, 44.20) --
	(125.84, 44.17) --
	(125.88, 44.15) --
	(125.92, 44.13) --
	(125.95, 44.11) --
	(125.99, 44.09) --
	(126.03, 44.08) --
	(126.07, 44.07) --
	(126.11, 44.06) --
	(126.14, 44.06) --
	(126.18, 44.05) --
	(126.22, 44.05) --
	(126.26, 44.05) --
	(126.30, 44.04) --
	(126.33, 44.04) --
	(126.37, 44.04) --
	(126.41, 44.04) --
	(126.45, 44.04) --
	(126.48, 44.03) --
	(126.52, 44.03) --
	(126.56, 44.02) --
	(126.60, 44.02) --
	(126.64, 44.01) --
	(126.67, 43.99) --
	(126.71, 43.98) --
	(126.75, 43.97) --
	(126.79, 43.95) --
	(126.83, 43.93) --
	(126.86, 43.91) --
	(126.90, 43.88) --
	(126.94, 43.86) --
	(126.98, 43.83) --
	(127.02, 43.80) --
	(127.05, 43.77) --
	(127.09, 43.74) --
	(127.13, 43.71) --
	(127.17, 43.68) --
	(127.21, 43.65) --
	(127.24, 43.62) --
	(127.28, 43.59) --
	(127.32, 43.56) --
	(127.36, 43.53) --
	(127.39, 43.50) --
	(127.43, 43.48) --
	(127.47, 43.45) --
	(127.51, 43.43) --
	(127.55, 43.40) --
	(127.58, 43.38) --
	(127.62, 43.36) --
	(127.66, 43.35) --
	(127.70, 43.33) --
	(127.74, 43.31) --
	(127.77, 43.30) --
	(127.81, 43.29) --
	(127.85, 43.28) --
	(127.89, 43.27) --
	(127.93, 43.27) --
	(127.96, 43.26) --
	(128.00, 43.26) --
	(128.04, 43.25) --
	(128.08, 43.25) --
	(128.12, 43.25) --
	(128.15, 43.25) --
	(128.19, 43.25) --
	(128.23, 43.25) --
	(128.27, 43.25) --
	(128.30, 43.25) --
	(128.34, 43.26) --
	(128.38, 43.26) --
	(128.42, 43.26) --
	(128.46, 43.26) --
	(128.49, 43.27) --
	(128.53, 43.27) --
	(128.57, 43.27) --
	(128.61, 43.27) --
	(128.65, 43.28) --
	(128.68, 43.28) --
	(128.72, 43.28) --
	(128.76, 43.28) --
	(128.80, 43.28) --
	(128.84, 43.28) --
	(128.87, 43.28) --
	(128.91, 43.28) --
	(128.95, 43.28) --
	(128.99, 43.27) --
	(129.03, 43.27) --
	(129.06, 43.27) --
	(129.10, 43.27) --
	(129.14, 43.26) --
	(129.18, 43.26) --
	(129.22, 43.26) --
	(129.25, 43.25) --
	(129.29, 43.25) --
	(129.33, 43.24) --
	(129.37, 43.24) --
	(129.40, 43.24) --
	(129.44, 43.23) --
	(129.48, 43.23) --
	(129.52, 43.23) --
	(129.56, 43.22) --
	(129.59, 43.22) --
	(129.63, 43.22) --
	(129.67, 43.22) --
	(129.71, 43.21) --
	(129.75, 43.21) --
	(129.78, 43.21) --
	(129.82, 43.21) --
	(129.86, 43.21) --
	(129.90, 43.21) --
	(129.94, 43.20) --
	(129.97, 43.20) --
	(130.01, 43.20) --
	(130.05, 43.20) --
	(130.09, 43.20) --
	(130.13, 43.20) --
	(130.16, 43.20) --
	(130.20, 43.20) --
	(130.24, 43.20) --
	(110.86, 43.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (171.33, 58.78) -- (172.35, 59.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (170.62, 56.37) -- (172.79, 58.53);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (169.91, 53.95) -- (173.08, 57.12);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (169.23, 51.57) -- (173.34, 55.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (162.57, 43.20) -- (162.65, 43.29);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (168.18, 48.81) -- (173.61, 54.24);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (164.27, 43.20) -- (164.59, 43.52);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (166.72, 45.65) -- (173.92, 52.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (165.97, 43.20) -- (174.31, 51.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (167.68, 43.20) -- (174.75, 50.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (169.38, 43.20) -- (175.17, 48.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (171.08, 43.20) -- (175.56, 47.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (172.79, 43.20) -- (175.95, 46.36);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (174.49, 43.20) -- (176.44, 45.15);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (176.20, 43.20) -- (177.16, 44.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (177.90, 43.20) -- (178.46, 43.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (179.60, 43.20) -- (179.76, 43.36);

\path[] (161.66, 43.20) --
	(161.70, 43.20) --
	(161.73, 43.20) --
	(161.77, 43.20) --
	(161.81, 43.20) --
	(161.85, 43.20) --
	(161.89, 43.20) --
	(161.92, 43.21) --
	(161.96, 43.21) --
	(162.00, 43.21) --
	(162.04, 43.21) --
	(162.07, 43.21) --
	(162.11, 43.21) --
	(162.15, 43.22) --
	(162.19, 43.22) --
	(162.23, 43.22) --
	(162.26, 43.23) --
	(162.30, 43.23) --
	(162.34, 43.23) --
	(162.38, 43.24) --
	(162.42, 43.24) --
	(162.45, 43.25) --
	(162.49, 43.26) --
	(162.53, 43.26) --
	(162.57, 43.27) --
	(162.60, 43.28) --
	(162.64, 43.29) --
	(162.68, 43.29) --
	(162.72, 43.30) --
	(162.76, 43.31) --
	(162.79, 43.32) --
	(162.83, 43.33) --
	(162.87, 43.34) --
	(162.91, 43.35) --
	(162.94, 43.36) --
	(162.98, 43.37) --
	(163.02, 43.39) --
	(163.06, 43.40) --
	(163.10, 43.41) --
	(163.13, 43.42) --
	(163.17, 43.43) --
	(163.21, 43.44) --
	(163.25, 43.45) --
	(163.29, 43.46) --
	(163.32, 43.46) --
	(163.36, 43.47) --
	(163.40, 43.48) --
	(163.44, 43.49) --
	(163.47, 43.49) --
	(163.51, 43.50) --
	(163.55, 43.50) --
	(163.59, 43.51) --
	(163.63, 43.51) --
	(163.66, 43.52) --
	(163.70, 43.52) --
	(163.74, 43.52) --
	(163.78, 43.53) --
	(163.82, 43.53) --
	(163.85, 43.53) --
	(163.89, 43.53) --
	(163.93, 43.54) --
	(163.97, 43.54) --
	(164.00, 43.54) --
	(164.04, 43.54) --
	(164.08, 43.54) --
	(164.12, 43.54) --
	(164.16, 43.54) --
	(164.19, 43.54) --
	(164.23, 43.53) --
	(164.27, 43.53) --
	(164.31, 43.53) --
	(164.35, 43.53) --
	(164.38, 43.53) --
	(164.42, 43.53) --
	(164.46, 43.53) --
	(164.50, 43.53) --
	(164.53, 43.52) --
	(164.57, 43.52) --
	(164.61, 43.52) --
	(164.65, 43.52) --
	(164.69, 43.52) --
	(164.72, 43.52) --
	(164.76, 43.53) --
	(164.80, 43.53) --
	(164.84, 43.53) --
	(164.87, 43.54) --
	(164.91, 43.54) --
	(164.95, 43.55) --
	(164.99, 43.56) --
	(165.03, 43.57) --
	(165.06, 43.58) --
	(165.10, 43.59) --
	(165.14, 43.60) --
	(165.18, 43.62) --
	(165.22, 43.63) --
	(165.25, 43.65) --
	(165.29, 43.67) --
	(165.33, 43.69) --
	(165.37, 43.71) --
	(165.40, 43.74) --
	(165.44, 43.76) --
	(165.48, 43.79) --
	(165.52, 43.82) --
	(165.56, 43.85) --
	(165.59, 43.88) --
	(165.63, 43.92) --
	(165.67, 43.95) --
	(165.71, 43.99) --
	(165.75, 44.03) --
	(165.78, 44.07) --
	(165.82, 44.11) --
	(165.86, 44.15) --
	(165.90, 44.20) --
	(165.93, 44.25) --
	(165.97, 44.30) --
	(166.01, 44.35) --
	(166.05, 44.40) --
	(166.09, 44.46) --
	(166.12, 44.51) --
	(166.16, 44.57) --
	(166.20, 44.63) --
	(166.24, 44.70) --
	(166.28, 44.76) --
	(166.31, 44.83) --
	(166.35, 44.90) --
	(166.39, 44.97) --
	(166.43, 45.04) --
	(166.46, 45.11) --
	(166.50, 45.19) --
	(166.54, 45.27) --
	(166.58, 45.34) --
	(166.62, 45.42) --
	(166.65, 45.50) --
	(166.69, 45.59) --
	(166.73, 45.67) --
	(166.77, 45.75) --
	(166.80, 45.83) --
	(166.84, 45.92) --
	(166.88, 46.00) --
	(166.92, 46.08) --
	(166.96, 46.17) --
	(166.99, 46.25) --
	(167.03, 46.33) --
	(167.07, 46.42) --
	(167.11, 46.50) --
	(167.15, 46.58) --
	(167.18, 46.66) --
	(167.22, 46.74) --
	(167.26, 46.82) --
	(167.30, 46.90) --
	(167.33, 46.98) --
	(167.37, 47.06) --
	(167.41, 47.14) --
	(167.45, 47.22) --
	(167.49, 47.29) --
	(167.52, 47.37) --
	(167.56, 47.45) --
	(167.60, 47.53) --
	(167.64, 47.61) --
	(167.68, 47.69) --
	(167.71, 47.77) --
	(167.75, 47.85) --
	(167.79, 47.93) --
	(167.83, 48.01) --
	(167.86, 48.10) --
	(167.90, 48.18) --
	(167.94, 48.26) --
	(167.98, 48.35) --
	(168.02, 48.43) --
	(168.05, 48.52) --
	(168.09, 48.61) --
	(168.13, 48.69) --
	(168.17, 48.78) --
	(168.21, 48.87) --
	(168.24, 48.96) --
	(168.28, 49.05) --
	(168.32, 49.14) --
	(168.36, 49.23) --
	(168.39, 49.32) --
	(168.43, 49.41) --
	(168.47, 49.50) --
	(168.51, 49.59) --
	(168.55, 49.68) --
	(168.58, 49.78) --
	(168.62, 49.87) --
	(168.66, 49.96) --
	(168.70, 50.06) --
	(168.73, 50.15) --
	(168.77, 50.25) --
	(168.81, 50.35) --
	(168.85, 50.45) --
	(168.89, 50.55) --
	(168.92, 50.65) --
	(168.96, 50.76) --
	(169.00, 50.86) --
	(169.04, 50.97) --
	(169.08, 51.08) --
	(169.11, 51.20) --
	(169.15, 51.31) --
	(169.19, 51.43) --
	(169.23, 51.55) --
	(169.26, 51.67) --
	(169.30, 51.79) --
	(169.34, 51.92) --
	(169.38, 52.05) --
	(169.42, 52.18) --
	(169.45, 52.31) --
	(169.49, 52.44) --
	(169.53, 52.57) --
	(169.57, 52.71) --
	(169.61, 52.84) --
	(169.64, 52.98) --
	(169.68, 53.12) --
	(169.72, 53.25) --
	(169.76, 53.39) --
	(169.79, 53.53) --
	(169.83, 53.67) --
	(169.87, 53.80) --
	(169.91, 53.94) --
	(169.95, 54.08) --
	(169.98, 54.21) --
	(170.02, 54.35) --
	(170.06, 54.48) --
	(170.10, 54.61) --
	(170.14, 54.74) --
	(170.17, 54.87) --
	(170.21, 55.00) --
	(170.25, 55.12) --
	(170.29, 55.25) --
	(170.32, 55.37) --
	(170.36, 55.50) --
	(170.40, 55.62) --
	(170.44, 55.75) --
	(170.48, 55.87) --
	(170.51, 56.00) --
	(170.55, 56.12) --
	(170.59, 56.25) --
	(170.63, 56.38) --
	(170.66, 56.51) --
	(170.70, 56.64) --
	(170.74, 56.77) --
	(170.78, 56.90) --
	(170.82, 57.03) --
	(170.85, 57.17) --
	(170.89, 57.30) --
	(170.93, 57.44) --
	(170.97, 57.57) --
	(171.01, 57.70) --
	(171.04, 57.84) --
	(171.08, 57.97) --
	(171.12, 58.10) --
	(171.16, 58.23) --
	(171.19, 58.35) --
	(171.23, 58.48) --
	(171.27, 58.60) --
	(171.31, 58.71) --
	(171.35, 58.83) --
	(171.38, 58.94) --
	(171.42, 59.04) --
	(171.46, 59.14) --
	(171.50, 59.23) --
	(171.54, 59.32) --
	(171.57, 59.41) --
	(171.61, 59.49) --
	(171.65, 59.56) --
	(171.69, 59.63) --
	(171.72, 59.69) --
	(171.76, 59.75) --
	(171.80, 59.80) --
	(171.84, 59.84) --
	(171.88, 59.88) --
	(171.91, 59.92) --
	(171.95, 59.94) --
	(171.99, 59.96) --
	(172.03, 59.98) --
	(172.07, 59.98) --
	(172.10, 59.99) --
	(172.14, 59.98) --
	(172.18, 59.97) --
	(172.22, 59.94) --
	(172.25, 59.91) --
	(172.29, 59.87) --
	(172.33, 59.83) --
	(172.37, 59.77) --
	(172.41, 59.71) --
	(172.44, 59.63) --
	(172.48, 59.55) --
	(172.52, 59.46) --
	(172.56, 59.36) --
	(172.59, 59.25) --
	(172.63, 59.13) --
	(172.67, 59.00) --
	(172.71, 58.86) --
	(172.75, 58.71) --
	(172.78, 58.56) --
	(172.82, 58.40) --
	(172.86, 58.23) --
	(172.90, 58.05) --
	(172.94, 57.87) --
	(172.97, 57.68) --
	(173.01, 57.48) --
	(173.05, 57.28) --
	(173.09, 57.08) --
	(173.12, 56.87) --
	(173.16, 56.67) --
	(173.20, 56.45) --
	(173.24, 56.24) --
	(173.28, 56.03) --
	(173.31, 55.82) --
	(173.35, 55.61) --
	(173.39, 55.40) --
	(173.43, 55.19) --
	(173.47, 54.98) --
	(173.50, 54.78) --
	(173.54, 54.58) --
	(173.58, 54.38) --
	(173.62, 54.19) --
	(173.65, 54.01) --
	(173.69, 53.82) --
	(173.73, 53.65) --
	(173.77, 53.48) --
	(173.81, 53.31) --
	(173.84, 53.15) --
	(173.88, 52.99) --
	(173.92, 52.84) --
	(173.96, 52.70) --
	(174.00, 52.56) --
	(174.03, 52.42) --
	(174.07, 52.29) --
	(174.11, 52.16) --
	(174.15, 52.04) --
	(174.18, 51.92) --
	(174.22, 51.80) --
	(174.26, 51.68) --
	(174.30, 51.57) --
	(174.34, 51.46) --
	(174.37, 51.35) --
	(174.41, 51.24) --
	(174.45, 51.13) --
	(174.49, 51.02) --
	(174.52, 50.92) --
	(174.56, 50.81) --
	(174.60, 50.70) --
	(174.64, 50.60) --
	(174.68, 50.49) --
	(174.71, 50.38) --
	(174.75, 50.27) --
	(174.79, 50.16) --
	(174.83, 50.05) --
	(174.87, 49.94) --
	(174.90, 49.83) --
	(174.94, 49.71) --
	(174.98, 49.60) --
	(175.02, 49.48) --
	(175.05, 49.36) --
	(175.09, 49.24) --
	(175.13, 49.12) --
	(175.17, 49.00) --
	(175.21, 48.88) --
	(175.24, 48.75) --
	(175.28, 48.62) --
	(175.32, 48.50) --
	(175.36, 48.37) --
	(175.40, 48.24) --
	(175.43, 48.11) --
	(175.47, 47.98) --
	(175.51, 47.85) --
	(175.55, 47.72) --
	(175.58, 47.59) --
	(175.62, 47.46) --
	(175.66, 47.33) --
	(175.70, 47.20) --
	(175.74, 47.07) --
	(175.77, 46.94) --
	(175.81, 46.81) --
	(175.85, 46.69) --
	(175.89, 46.57) --
	(175.93, 46.45) --
	(175.96, 46.33) --
	(176.00, 46.21) --
	(176.04, 46.10) --
	(176.08, 45.99) --
	(176.11, 45.89) --
	(176.15, 45.79) --
	(176.19, 45.69) --
	(176.23, 45.60) --
	(176.27, 45.51) --
	(176.30, 45.42) --
	(176.34, 45.34) --
	(176.38, 45.26) --
	(176.42, 45.18) --
	(176.45, 45.11) --
	(176.49, 45.04) --
	(176.53, 44.97) --
	(176.57, 44.91) --
	(176.61, 44.84) --
	(176.64, 44.78) --
	(176.68, 44.73) --
	(176.72, 44.67) --
	(176.76, 44.62) --
	(176.80, 44.57) --
	(176.83, 44.52) --
	(176.87, 44.47) --
	(176.91, 44.43) --
	(176.95, 44.38) --
	(176.98, 44.34) --
	(177.02, 44.30) --
	(177.06, 44.26) --
	(177.10, 44.23) --
	(177.14, 44.19) --
	(177.17, 44.16) --
	(177.21, 44.13) --
	(177.25, 44.10) --
	(177.29, 44.08) --
	(177.33, 44.06) --
	(177.36, 44.04) --
	(177.40, 44.02) --
	(177.44, 44.00) --
	(177.48, 43.99) --
	(177.51, 43.97) --
	(177.55, 43.96) --
	(177.59, 43.95) --
	(177.63, 43.94) --
	(177.67, 43.94) --
	(177.70, 43.93) --
	(177.74, 43.93) --
	(177.78, 43.92) --
	(177.82, 43.92) --
	(177.86, 43.91) --
	(177.89, 43.91) --
	(177.93, 43.90) --
	(177.97, 43.90) --
	(178.01, 43.89) --
	(178.04, 43.88) --
	(178.08, 43.87) --
	(178.12, 43.87) --
	(178.16, 43.86) --
	(178.20, 43.85) --
	(178.23, 43.84) --
	(178.27, 43.82) --
	(178.31, 43.81) --
	(178.35, 43.80) --
	(178.38, 43.79) --
	(178.42, 43.77) --
	(178.46, 43.76) --
	(178.50, 43.74) --
	(178.54, 43.73) --
	(178.57, 43.72) --
	(178.61, 43.70) --
	(178.65, 43.69) --
	(178.69, 43.67) --
	(178.73, 43.66) --
	(178.76, 43.65) --
	(178.80, 43.63) --
	(178.84, 43.62) --
	(178.88, 43.61) --
	(178.91, 43.60) --
	(178.95, 43.59) --
	(178.99, 43.57) --
	(179.03, 43.56) --
	(179.07, 43.55) --
	(179.10, 43.54) --
	(179.14, 43.53) --
	(179.18, 43.52) --
	(179.22, 43.51) --
	(179.26, 43.50) --
	(179.29, 43.49) --
	(179.33, 43.48) --
	(179.37, 43.47) --
	(179.41, 43.46) --
	(179.44, 43.45) --
	(179.48, 43.44) --
	(179.52, 43.43) --
	(179.56, 43.42) --
	(179.60, 43.41) --
	(179.63, 43.39) --
	(179.67, 43.38) --
	(179.71, 43.37) --
	(179.75, 43.36) --
	(179.79, 43.35) --
	(179.82, 43.34) --
	(179.86, 43.33) --
	(179.90, 43.32) --
	(179.94, 43.31) --
	(179.97, 43.30) --
	(180.01, 43.29) --
	(180.05, 43.28) --
	(180.09, 43.27) --
	(180.13, 43.27) --
	(180.16, 43.26) --
	(180.20, 43.25) --
	(180.24, 43.25) --
	(180.28, 43.24) --
	(180.31, 43.24) --
	(180.35, 43.23) --
	(180.39, 43.23) --
	(180.43, 43.22) --
	(180.47, 43.22) --
	(180.50, 43.22) --
	(180.54, 43.21) --
	(180.58, 43.21) --
	(180.62, 43.21) --
	(180.66, 43.21) --
	(180.69, 43.21) --
	(180.73, 43.21) --
	(180.77, 43.21) --
	(180.81, 43.20) --
	(180.84, 43.20) --
	(180.88, 43.20) --
	(180.92, 43.20) --
	(180.96, 43.20) --
	(181.00, 43.20) --
	(161.66, 43.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (206.86, 43.20) -- (206.88, 43.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (208.56, 43.20) -- (208.59, 43.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (210.26, 43.20) -- (210.30, 43.24);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (211.97, 43.20) -- (212.20, 43.44);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (220.76, 52.00) -- (222.03, 53.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (213.67, 43.20) -- (214.32, 43.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (217.51, 47.04) -- (223.56, 53.09);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (215.37, 43.20) -- (224.49, 52.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (217.08, 43.20) -- (225.25, 51.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (218.78, 43.20) -- (225.89, 50.31);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (220.48, 43.20) -- (226.51, 49.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (222.19, 43.20) -- (227.19, 48.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (223.89, 43.20) -- (227.97, 47.28);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (225.59, 43.20) -- (228.77, 46.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (227.30, 43.20) -- (229.50, 45.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (229.00, 43.20) -- (230.29, 44.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (230.70, 43.20) -- (231.34, 43.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (232.41, 43.20) -- (232.75, 43.55);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (234.11, 43.20) -- (234.28, 43.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (235.81, 43.20) -- (235.91, 43.29);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (237.52, 43.20) -- (237.59, 43.28);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (239.22, 43.20) -- (239.22, 43.20);

\path[] (205.35, 43.20) --
	(205.41, 43.20) --
	(205.48, 43.20) --
	(205.55, 43.20) --
	(205.61, 43.20) --
	(205.68, 43.20) --
	(205.75, 43.20) --
	(205.81, 43.20) --
	(205.88, 43.20) --
	(205.95, 43.20) --
	(206.02, 43.20) --
	(206.08, 43.21) --
	(206.15, 43.21) --
	(206.22, 43.21) --
	(206.28, 43.21) --
	(206.35, 43.21) --
	(206.42, 43.21) --
	(206.48, 43.21) --
	(206.55, 43.21) --
	(206.62, 43.22) --
	(206.68, 43.22) --
	(206.75, 43.22) --
	(206.82, 43.22) --
	(206.89, 43.22) --
	(206.95, 43.23) --
	(207.02, 43.23) --
	(207.09, 43.23) --
	(207.15, 43.23) --
	(207.22, 43.24) --
	(207.29, 43.24) --
	(207.35, 43.24) --
	(207.42, 43.24) --
	(207.49, 43.24) --
	(207.55, 43.24) --
	(207.62, 43.24) --
	(207.69, 43.25) --
	(207.76, 43.25) --
	(207.82, 43.25) --
	(207.89, 43.25) --
	(207.96, 43.25) --
	(208.02, 43.24) --
	(208.09, 43.24) --
	(208.16, 43.24) --
	(208.22, 43.24) --
	(208.29, 43.24) --
	(208.36, 43.24) --
	(208.43, 43.24) --
	(208.49, 43.23) --
	(208.56, 43.23) --
	(208.63, 43.23) --
	(208.69, 43.23) --
	(208.76, 43.22) --
	(208.83, 43.22) --
	(208.89, 43.22) --
	(208.96, 43.22) --
	(209.03, 43.22) --
	(209.09, 43.22) --
	(209.16, 43.21) --
	(209.23, 43.21) --
	(209.30, 43.21) --
	(209.36, 43.21) --
	(209.43, 43.21) --
	(209.50, 43.21) --
	(209.56, 43.21) --
	(209.63, 43.21) --
	(209.70, 43.21) --
	(209.76, 43.21) --
	(209.83, 43.22) --
	(209.90, 43.22) --
	(209.97, 43.22) --
	(210.03, 43.22) --
	(210.10, 43.23) --
	(210.17, 43.23) --
	(210.23, 43.23) --
	(210.30, 43.24) --
	(210.37, 43.24) --
	(210.43, 43.25) --
	(210.50, 43.25) --
	(210.57, 43.26) --
	(210.63, 43.27) --
	(210.70, 43.27) --
	(210.77, 43.28) --
	(210.84, 43.29) --
	(210.90, 43.29) --
	(210.97, 43.30) --
	(211.04, 43.31) --
	(211.10, 43.32) --
	(211.17, 43.32) --
	(211.24, 43.33) --
	(211.30, 43.34) --
	(211.37, 43.35) --
	(211.44, 43.35) --
	(211.51, 43.36) --
	(211.57, 43.37) --
	(211.64, 43.38) --
	(211.71, 43.38) --
	(211.77, 43.39) --
	(211.84, 43.40) --
	(211.91, 43.41) --
	(211.97, 43.41) --
	(212.04, 43.42) --
	(212.11, 43.43) --
	(212.17, 43.43) --
	(212.24, 43.44) --
	(212.31, 43.45) --
	(212.38, 43.46) --
	(212.44, 43.47) --
	(212.51, 43.48) --
	(212.58, 43.48) --
	(212.64, 43.49) --
	(212.71, 43.50) --
	(212.78, 43.52) --
	(212.84, 43.53) --
	(212.91, 43.54) --
	(212.98, 43.55) --
	(213.05, 43.56) --
	(213.11, 43.58) --
	(213.18, 43.59) --
	(213.25, 43.60) --
	(213.31, 43.62) --
	(213.38, 43.63) --
	(213.45, 43.64) --
	(213.51, 43.66) --
	(213.58, 43.67) --
	(213.65, 43.69) --
	(213.71, 43.70) --
	(213.78, 43.72) --
	(213.85, 43.73) --
	(213.92, 43.75) --
	(213.98, 43.76) --
	(214.05, 43.78) --
	(214.12, 43.79) --
	(214.18, 43.81) --
	(214.25, 43.83) --
	(214.32, 43.85) --
	(214.38, 43.87) --
	(214.45, 43.89) --
	(214.52, 43.91) --
	(214.58, 43.94) --
	(214.65, 43.97) --
	(214.72, 43.99) --
	(214.79, 44.03) --
	(214.85, 44.06) --
	(214.92, 44.09) --
	(214.99, 44.13) --
	(215.05, 44.17) --
	(215.12, 44.21) --
	(215.19, 44.26) --
	(215.25, 44.30) --
	(215.32, 44.35) --
	(215.39, 44.40) --
	(215.46, 44.46) --
	(215.52, 44.51) --
	(215.59, 44.57) --
	(215.66, 44.63) --
	(215.72, 44.69) --
	(215.79, 44.76) --
	(215.86, 44.82) --
	(215.92, 44.89) --
	(215.99, 44.96) --
	(216.06, 45.03) --
	(216.12, 45.11) --
	(216.19, 45.18) --
	(216.26, 45.26) --
	(216.33, 45.34) --
	(216.39, 45.42) --
	(216.46, 45.51) --
	(216.53, 45.60) --
	(216.59, 45.69) --
	(216.66, 45.78) --
	(216.73, 45.87) --
	(216.79, 45.97) --
	(216.86, 46.06) --
	(216.93, 46.16) --
	(217.00, 46.26) --
	(217.06, 46.36) --
	(217.13, 46.46) --
	(217.20, 46.56) --
	(217.26, 46.67) --
	(217.33, 46.77) --
	(217.40, 46.87) --
	(217.46, 46.97) --
	(217.53, 47.07) --
	(217.60, 47.17) --
	(217.66, 47.27) --
	(217.73, 47.37) --
	(217.80, 47.46) --
	(217.87, 47.56) --
	(217.93, 47.65) --
	(218.00, 47.75) --
	(218.07, 47.84) --
	(218.13, 47.93) --
	(218.20, 48.02) --
	(218.27, 48.12) --
	(218.33, 48.21) --
	(218.40, 48.30) --
	(218.47, 48.40) --
	(218.54, 48.49) --
	(218.60, 48.59) --
	(218.67, 48.69) --
	(218.74, 48.79) --
	(218.80, 48.89) --
	(218.87, 49.00) --
	(218.94, 49.10) --
	(219.00, 49.21) --
	(219.07, 49.32) --
	(219.14, 49.43) --
	(219.20, 49.54) --
	(219.27, 49.66) --
	(219.34, 49.77) --
	(219.41, 49.89) --
	(219.47, 50.00) --
	(219.54, 50.12) --
	(219.61, 50.24) --
	(219.67, 50.35) --
	(219.74, 50.46) --
	(219.81, 50.58) --
	(219.87, 50.69) --
	(219.94, 50.80) --
	(220.01, 50.91) --
	(220.08, 51.01) --
	(220.14, 51.12) --
	(220.21, 51.22) --
	(220.28, 51.32) --
	(220.34, 51.42) --
	(220.41, 51.52) --
	(220.48, 51.61) --
	(220.54, 51.70) --
	(220.61, 51.80) --
	(220.68, 51.89) --
	(220.74, 51.97) --
	(220.81, 52.06) --
	(220.88, 52.14) --
	(220.95, 52.23) --
	(221.01, 52.31) --
	(221.08, 52.39) --
	(221.15, 52.47) --
	(221.21, 52.54) --
	(221.28, 52.62) --
	(221.35, 52.69) --
	(221.41, 52.76) --
	(221.48, 52.83) --
	(221.55, 52.90) --
	(221.61, 52.96) --
	(221.68, 53.02) --
	(221.75, 53.07) --
	(221.82, 53.13) --
	(221.88, 53.17) --
	(221.95, 53.22) --
	(222.02, 53.26) --
	(222.08, 53.29) --
	(222.15, 53.32) --
	(222.22, 53.35) --
	(222.28, 53.37) --
	(222.35, 53.39) --
	(222.42, 53.40) --
	(222.49, 53.41) --
	(222.55, 53.41) --
	(222.62, 53.41) --
	(222.69, 53.41) --
	(222.75, 53.40) --
	(222.82, 53.39) --
	(222.89, 53.38) --
	(222.95, 53.36) --
	(223.02, 53.34) --
	(223.09, 53.32) --
	(223.15, 53.29) --
	(223.22, 53.26) --
	(223.29, 53.23) --
	(223.36, 53.20) --
	(223.42, 53.17) --
	(223.49, 53.13) --
	(223.56, 53.09) --
	(223.62, 53.05) --
	(223.69, 53.01) --
	(223.76, 52.96) --
	(223.82, 52.91) --
	(223.89, 52.86) --
	(223.96, 52.81) --
	(224.03, 52.76) --
	(224.09, 52.70) --
	(224.16, 52.64) --
	(224.23, 52.58) --
	(224.29, 52.52) --
	(224.36, 52.45) --
	(224.43, 52.39) --
	(224.49, 52.32) --
	(224.56, 52.25) --
	(224.63, 52.17) --
	(224.69, 52.10) --
	(224.76, 52.02) --
	(224.83, 51.94) --
	(224.90, 51.85) --
	(224.96, 51.77) --
	(225.03, 51.68) --
	(225.10, 51.59) --
	(225.16, 51.49) --
	(225.23, 51.39) --
	(225.30, 51.29) --
	(225.36, 51.19) --
	(225.43, 51.08) --
	(225.50, 50.98) --
	(225.57, 50.87) --
	(225.63, 50.75) --
	(225.70, 50.64) --
	(225.77, 50.52) --
	(225.83, 50.41) --
	(225.90, 50.29) --
	(225.97, 50.17) --
	(226.03, 50.06) --
	(226.10, 49.94) --
	(226.17, 49.82) --
	(226.23, 49.70) --
	(226.30, 49.59) --
	(226.37, 49.47) --
	(226.44, 49.36) --
	(226.50, 49.24) --
	(226.57, 49.13) --
	(226.64, 49.02) --
	(226.70, 48.91) --
	(226.77, 48.81) --
	(226.84, 48.71) --
	(226.90, 48.61) --
	(226.97, 48.51) --
	(227.04, 48.41) --
	(227.11, 48.32) --
	(227.17, 48.23) --
	(227.24, 48.14) --
	(227.31, 48.05) --
	(227.37, 47.97) --
	(227.44, 47.89) --
	(227.51, 47.81) --
	(227.57, 47.73) --
	(227.64, 47.65) --
	(227.71, 47.58) --
	(227.77, 47.50) --
	(227.84, 47.43) --
	(227.91, 47.36) --
	(227.98, 47.28) --
	(228.04, 47.21) --
	(228.11, 47.14) --
	(228.18, 47.07) --
	(228.24, 46.99) --
	(228.31, 46.92) --
	(228.38, 46.84) --
	(228.44, 46.77) --
	(228.51, 46.69) --
	(228.58, 46.61) --
	(228.64, 46.53) --
	(228.71, 46.44) --
	(228.78, 46.36) --
	(228.85, 46.27) --
	(228.91, 46.19) --
	(228.98, 46.10) --
	(229.05, 46.01) --
	(229.11, 45.92) --
	(229.18, 45.83) --
	(229.25, 45.74) --
	(229.31, 45.64) --
	(229.38, 45.55) --
	(229.45, 45.46) --
	(229.52, 45.37) --
	(229.58, 45.29) --
	(229.65, 45.20) --
	(229.72, 45.11) --
	(229.78, 45.03) --
	(229.85, 44.95) --
	(229.92, 44.87) --
	(229.98, 44.80) --
	(230.05, 44.73) --
	(230.12, 44.66) --
	(230.18, 44.59) --
	(230.25, 44.52) --
	(230.32, 44.46) --
	(230.39, 44.41) --
	(230.45, 44.35) --
	(230.52, 44.30) --
	(230.59, 44.25) --
	(230.65, 44.20) --
	(230.72, 44.15) --
	(230.79, 44.11) --
	(230.85, 44.07) --
	(230.92, 44.03) --
	(230.99, 44.00) --
	(231.06, 43.96) --
	(231.12, 43.93) --
	(231.19, 43.90) --
	(231.26, 43.87) --
	(231.32, 43.85) --
	(231.39, 43.82) --
	(231.46, 43.80) --
	(231.52, 43.77) --
	(231.59, 43.75) --
	(231.66, 43.73) --
	(231.72, 43.71) --
	(231.79, 43.70) --
	(231.86, 43.68) --
	(231.93, 43.66) --
	(231.99, 43.65) --
	(232.06, 43.64) --
	(232.13, 43.63) --
	(232.19, 43.61) --
	(232.26, 43.60) --
	(232.33, 43.59) --
	(232.39, 43.59) --
	(232.46, 43.58) --
	(232.53, 43.57) --
	(232.60, 43.56) --
	(232.66, 43.55) --
	(232.73, 43.55) --
	(232.80, 43.54) --
	(232.86, 43.53) --
	(232.93, 43.53) --
	(233.00, 43.52) --
	(233.06, 43.51) --
	(233.13, 43.51) --
	(233.20, 43.50) --
	(233.26, 43.49) --
	(233.33, 43.48) --
	(233.40, 43.48) --
	(233.47, 43.47) --
	(233.53, 43.46) --
	(233.60, 43.45) --
	(233.67, 43.44) --
	(233.73, 43.43) --
	(233.80, 43.43) --
	(233.87, 43.42) --
	(233.93, 43.41) --
	(234.00, 43.40) --
	(234.07, 43.39) --
	(234.13, 43.39) --
	(234.20, 43.38) --
	(234.27, 43.37) --
	(234.34, 43.37) --
	(234.40, 43.36) --
	(234.47, 43.35) --
	(234.54, 43.35) --
	(234.60, 43.34) --
	(234.67, 43.34) --
	(234.74, 43.34) --
	(234.80, 43.33) --
	(234.87, 43.33) --
	(234.94, 43.33) --
	(235.01, 43.32) --
	(235.07, 43.32) --
	(235.14, 43.32) --
	(235.21, 43.31) --
	(235.27, 43.31) --
	(235.34, 43.31) --
	(235.41, 43.31) --
	(235.47, 43.30) --
	(235.54, 43.30) --
	(235.61, 43.30) --
	(235.67, 43.30) --
	(235.74, 43.30) --
	(235.81, 43.30) --
	(235.88, 43.30) --
	(235.94, 43.29) --
	(236.01, 43.29) --
	(236.08, 43.29) --
	(236.14, 43.29) --
	(236.21, 43.29) --
	(236.28, 43.30) --
	(236.34, 43.30) --
	(236.41, 43.30) --
	(236.48, 43.30) --
	(236.55, 43.30) --
	(236.61, 43.30) --
	(236.68, 43.30) --
	(236.75, 43.30) --
	(236.81, 43.30) --
	(236.88, 43.30) --
	(236.95, 43.30) --
	(237.01, 43.30) --
	(237.08, 43.30) --
	(237.15, 43.30) --
	(237.21, 43.30) --
	(237.28, 43.29) --
	(237.35, 43.29) --
	(237.42, 43.29) --
	(237.48, 43.28) --
	(237.55, 43.28) --
	(237.62, 43.28) --
	(237.68, 43.27) --
	(237.75, 43.27) --
	(237.82, 43.26) --
	(237.88, 43.26) --
	(237.95, 43.25) --
	(238.02, 43.25) --
	(238.09, 43.24) --
	(238.15, 43.24) --
	(238.22, 43.24) --
	(238.29, 43.23) --
	(238.35, 43.23) --
	(238.42, 43.22) --
	(238.49, 43.22) --
	(238.55, 43.22) --
	(238.62, 43.22) --
	(238.69, 43.21) --
	(238.75, 43.21) --
	(238.82, 43.21) --
	(238.89, 43.21) --
	(238.96, 43.21) --
	(239.02, 43.21) --
	(239.09, 43.20) --
	(239.16, 43.20) --
	(239.22, 43.20) --
	(239.29, 43.20) --
	(239.36, 43.20) --
	(239.42, 43.20) --
	(239.49, 43.20) --
	(239.56, 43.20) --
	(205.35, 43.20);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 54.42, 43.20) -- ( 54.39, 43.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 57.31, 43.20) -- ( 57.26, 43.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 60.21, 43.20) -- ( 59.73, 43.47);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 63.10, 43.20) -- ( 61.66, 44.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 65.99, 43.20) -- ( 62.90, 44.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 68.88, 43.20) -- ( 63.70, 46.19);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 71.77, 43.20) -- ( 64.40, 47.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 74.66, 43.20) -- ( 65.08, 48.73);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 77.55, 43.20) -- ( 77.10, 43.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 75.80, 44.21) -- ( 65.72, 50.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 80.44, 43.20) -- ( 80.40, 43.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 73.47, 47.23) -- ( 66.33, 51.35);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 83.33, 43.20) -- ( 83.31, 43.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 72.56, 49.42) -- ( 66.88, 52.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 71.85, 51.50) -- ( 67.57, 53.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 71.02, 53.65) -- ( 68.34, 55.19);

\path[] ( 52.74, 43.20) --
	( 52.80, 43.20) --
	( 52.87, 43.20) --
	( 52.93, 43.20) --
	( 52.99, 43.20) --
	( 53.05, 43.20) --
	( 53.12, 43.20) --
	( 53.18, 43.20) --
	( 53.24, 43.20) --
	( 53.30, 43.20) --
	( 53.36, 43.20) --
	( 53.43, 43.21) --
	( 53.49, 43.21) --
	( 53.55, 43.21) --
	( 53.61, 43.21) --
	( 53.68, 43.21) --
	( 53.74, 43.21) --
	( 53.80, 43.22) --
	( 53.86, 43.22) --
	( 53.92, 43.22) --
	( 53.99, 43.22) --
	( 54.05, 43.22) --
	( 54.11, 43.22) --
	( 54.17, 43.22) --
	( 54.24, 43.22) --
	( 54.30, 43.22) --
	( 54.36, 43.22) --
	( 54.42, 43.22) --
	( 54.48, 43.22) --
	( 54.55, 43.22) --
	( 54.61, 43.22) --
	( 54.67, 43.21) --
	( 54.73, 43.21) --
	( 54.80, 43.21) --
	( 54.86, 43.21) --
	( 54.92, 43.22) --
	( 54.98, 43.22) --
	( 55.05, 43.22) --
	( 55.11, 43.22) --
	( 55.17, 43.22) --
	( 55.23, 43.22) --
	( 55.29, 43.22) --
	( 55.36, 43.23) --
	( 55.42, 43.23) --
	( 55.48, 43.23) --
	( 55.54, 43.23) --
	( 55.61, 43.23) --
	( 55.67, 43.23) --
	( 55.73, 43.23) --
	( 55.79, 43.23) --
	( 55.85, 43.23) --
	( 55.92, 43.23) --
	( 55.98, 43.22) --
	( 56.04, 43.22) --
	( 56.10, 43.22) --
	( 56.17, 43.22) --
	( 56.23, 43.22) --
	( 56.29, 43.22) --
	( 56.35, 43.22) --
	( 56.42, 43.22) --
	( 56.48, 43.22) --
	( 56.54, 43.22) --
	( 56.60, 43.22) --
	( 56.66, 43.22) --
	( 56.73, 43.22) --
	( 56.79, 43.22) --
	( 56.85, 43.23) --
	( 56.91, 43.23) --
	( 56.98, 43.23) --
	( 57.04, 43.23) --
	( 57.10, 43.23) --
	( 57.16, 43.23) --
	( 57.22, 43.23) --
	( 57.29, 43.23) --
	( 57.35, 43.23) --
	( 57.41, 43.23) --
	( 57.47, 43.23) --
	( 57.54, 43.23) --
	( 57.60, 43.22) --
	( 57.66, 43.22) --
	( 57.72, 43.22) --
	( 57.78, 43.22) --
	( 57.85, 43.22) --
	( 57.91, 43.23) --
	( 57.97, 43.23) --
	( 58.03, 43.23) --
	( 58.10, 43.23) --
	( 58.16, 43.24) --
	( 58.22, 43.24) --
	( 58.28, 43.24) --
	( 58.35, 43.25) --
	( 58.41, 43.26) --
	( 58.47, 43.26) --
	( 58.53, 43.27) --
	( 58.59, 43.27) --
	( 58.66, 43.28) --
	( 58.72, 43.29) --
	( 58.78, 43.30) --
	( 58.84, 43.31) --
	( 58.91, 43.32) --
	( 58.97, 43.33) --
	( 59.03, 43.34) --
	( 59.09, 43.35) --
	( 59.15, 43.36) --
	( 59.22, 43.37) --
	( 59.28, 43.39) --
	( 59.34, 43.40) --
	( 59.40, 43.41) --
	( 59.47, 43.42) --
	( 59.53, 43.44) --
	( 59.59, 43.45) --
	( 59.65, 43.46) --
	( 59.71, 43.47) --
	( 59.78, 43.48) --
	( 59.84, 43.49) --
	( 59.90, 43.50) --
	( 59.96, 43.51) --
	( 60.03, 43.51) --
	( 60.09, 43.52) --
	( 60.15, 43.53) --
	( 60.21, 43.53) --
	( 60.28, 43.54) --
	( 60.34, 43.55) --
	( 60.40, 43.55) --
	( 60.46, 43.56) --
	( 60.52, 43.57) --
	( 60.59, 43.58) --
	( 60.65, 43.59) --
	( 60.71, 43.60) --
	( 60.77, 43.62) --
	( 60.84, 43.63) --
	( 60.90, 43.65) --
	( 60.96, 43.67) --
	( 61.02, 43.69) --
	( 61.08, 43.72) --
	( 61.15, 43.74) --
	( 61.21, 43.77) --
	( 61.27, 43.80) --
	( 61.33, 43.83) --
	( 61.40, 43.87) --
	( 61.46, 43.90) --
	( 61.52, 43.94) --
	( 61.58, 43.98) --
	( 61.64, 44.01) --
	( 61.71, 44.05) --
	( 61.77, 44.09) --
	( 61.83, 44.13) --
	( 61.89, 44.16) --
	( 61.96, 44.20) --
	( 62.02, 44.24) --
	( 62.08, 44.28) --
	( 62.14, 44.32) --
	( 62.21, 44.36) --
	( 62.27, 44.40) --
	( 62.33, 44.45) --
	( 62.39, 44.49) --
	( 62.45, 44.54) --
	( 62.52, 44.60) --
	( 62.58, 44.65) --
	( 62.64, 44.71) --
	( 62.70, 44.77) --
	( 62.77, 44.84) --
	( 62.83, 44.91) --
	( 62.89, 44.98) --
	( 62.95, 45.06) --
	( 63.01, 45.14) --
	( 63.08, 45.22) --
	( 63.14, 45.31) --
	( 63.20, 45.40) --
	( 63.26, 45.49) --
	( 63.33, 45.58) --
	( 63.39, 45.68) --
	( 63.45, 45.78) --
	( 63.51, 45.88) --
	( 63.57, 45.99) --
	( 63.64, 46.09) --
	( 63.70, 46.20) --
	( 63.76, 46.31) --
	( 63.82, 46.42) --
	( 63.89, 46.53) --
	( 63.95, 46.64) --
	( 64.01, 46.75) --
	( 64.07, 46.87) --
	( 64.14, 46.98) --
	( 64.20, 47.09) --
	( 64.26, 47.21) --
	( 64.32, 47.32) --
	( 64.38, 47.44) --
	( 64.45, 47.55) --
	( 64.51, 47.66) --
	( 64.57, 47.77) --
	( 64.63, 47.88) --
	( 64.70, 48.00) --
	( 64.76, 48.11) --
	( 64.82, 48.23) --
	( 64.88, 48.34) --
	( 64.94, 48.46) --
	( 65.01, 48.58) --
	( 65.07, 48.71) --
	( 65.13, 48.83) --
	( 65.19, 48.96) --
	( 65.26, 49.09) --
	( 65.32, 49.22) --
	( 65.38, 49.35) --
	( 65.44, 49.48) --
	( 65.50, 49.60) --
	( 65.57, 49.73) --
	( 65.63, 49.86) --
	( 65.69, 49.98) --
	( 65.75, 50.10) --
	( 65.82, 50.23) --
	( 65.88, 50.35) --
	( 65.94, 50.48) --
	( 66.00, 50.60) --
	( 66.07, 50.73) --
	( 66.13, 50.87) --
	( 66.19, 51.01) --
	( 66.25, 51.15) --
	( 66.31, 51.30) --
	( 66.38, 51.45) --
	( 66.44, 51.61) --
	( 66.50, 51.77) --
	( 66.56, 51.93) --
	( 66.63, 52.09) --
	( 66.69, 52.25) --
	( 66.75, 52.40) --
	( 66.81, 52.55) --
	( 66.87, 52.70) --
	( 66.94, 52.84) --
	( 67.00, 52.97) --
	( 67.06, 53.09) --
	( 67.12, 53.21) --
	( 67.19, 53.32) --
	( 67.25, 53.43) --
	( 67.31, 53.54) --
	( 67.37, 53.65) --
	( 67.43, 53.75) --
	( 67.50, 53.86) --
	( 67.56, 53.96) --
	( 67.62, 54.07) --
	( 67.68, 54.17) --
	( 67.75, 54.28) --
	( 67.81, 54.38) --
	( 67.87, 54.49) --
	( 67.93, 54.59) --
	( 68.00, 54.69) --
	( 68.06, 54.79) --
	( 68.12, 54.89) --
	( 68.18, 54.98) --
	( 68.24, 55.07) --
	( 68.31, 55.15) --
	( 68.37, 55.23) --
	( 68.43, 55.31) --
	( 68.49, 55.38) --
	( 68.56, 55.44) --
	( 68.62, 55.50) --
	( 68.68, 55.55) --
	( 68.74, 55.59) --
	( 68.80, 55.63) --
	( 68.87, 55.65) --
	( 68.93, 55.67) --
	( 68.99, 55.67) --
	( 69.05, 55.67) --
	( 69.12, 55.66) --
	( 69.18, 55.64) --
	( 69.24, 55.62) --
	( 69.30, 55.59) --
	( 69.37, 55.56) --
	( 69.43, 55.53) --
	( 69.49, 55.49) --
	( 69.55, 55.46) --
	( 69.61, 55.43) --
	( 69.68, 55.39) --
	( 69.74, 55.36) --
	( 69.80, 55.33) --
	( 69.86, 55.30) --
	( 69.93, 55.26) --
	( 69.99, 55.23) --
	( 70.05, 55.19) --
	( 70.11, 55.14) --
	( 70.17, 55.09) --
	( 70.24, 55.03) --
	( 70.30, 54.96) --
	( 70.36, 54.88) --
	( 70.42, 54.80) --
	( 70.49, 54.71) --
	( 70.55, 54.61) --
	( 70.61, 54.50) --
	( 70.67, 54.38) --
	( 70.73, 54.26) --
	( 70.80, 54.14) --
	( 70.86, 54.01) --
	( 70.92, 53.87) --
	( 70.98, 53.73) --
	( 71.05, 53.59) --
	( 71.11, 53.44) --
	( 71.17, 53.29) --
	( 71.23, 53.14) --
	( 71.30, 52.99) --
	( 71.36, 52.83) --
	( 71.42, 52.67) --
	( 71.48, 52.51) --
	( 71.54, 52.34) --
	( 71.61, 52.17) --
	( 71.67, 52.01) --
	( 71.73, 51.83) --
	( 71.79, 51.66) --
	( 71.86, 51.48) --
	( 71.92, 51.30) --
	( 71.98, 51.12) --
	( 72.04, 50.94) --
	( 72.10, 50.76) --
	( 72.17, 50.58) --
	( 72.23, 50.39) --
	( 72.29, 50.21) --
	( 72.35, 50.03) --
	( 72.42, 49.84) --
	( 72.48, 49.66) --
	( 72.54, 49.48) --
	( 72.60, 49.30) --
	( 72.66, 49.13) --
	( 72.73, 48.96) --
	( 72.79, 48.79) --
	( 72.85, 48.62) --
	( 72.91, 48.46) --
	( 72.98, 48.30) --
	( 73.04, 48.15) --
	( 73.10, 48.00) --
	( 73.16, 47.86) --
	( 73.23, 47.72) --
	( 73.29, 47.58) --
	( 73.35, 47.46) --
	( 73.41, 47.33) --
	( 73.47, 47.21) --
	( 73.54, 47.09) --
	( 73.60, 46.98) --
	( 73.66, 46.87) --
	( 73.72, 46.76) --
	( 73.79, 46.65) --
	( 73.85, 46.54) --
	( 73.91, 46.43) --
	( 73.97, 46.32) --
	( 74.03, 46.21) --
	( 74.10, 46.10) --
	( 74.16, 45.99) --
	( 74.22, 45.88) --
	( 74.28, 45.77) --
	( 74.35, 45.67) --
	( 74.41, 45.56) --
	( 74.47, 45.47) --
	( 74.53, 45.37) --
	( 74.59, 45.28) --
	( 74.66, 45.20) --
	( 74.72, 45.12) --
	( 74.78, 45.05) --
	( 74.84, 44.98) --
	( 74.91, 44.92) --
	( 74.97, 44.86) --
	( 75.03, 44.81) --
	( 75.09, 44.76) --
	( 75.16, 44.71) --
	( 75.22, 44.66) --
	( 75.28, 44.61) --
	( 75.34, 44.57) --
	( 75.40, 44.52) --
	( 75.47, 44.47) --
	( 75.53, 44.43) --
	( 75.59, 44.38) --
	( 75.65, 44.33) --
	( 75.72, 44.28) --
	( 75.78, 44.23) --
	( 75.84, 44.18) --
	( 75.90, 44.13) --
	( 75.96, 44.08) --
	( 76.03, 44.03) --
	( 76.09, 43.98) --
	( 76.15, 43.93) --
	( 76.21, 43.88) --
	( 76.28, 43.83) --
	( 76.34, 43.79) --
	( 76.40, 43.75) --
	( 76.46, 43.71) --
	( 76.52, 43.67) --
	( 76.59, 43.64) --
	( 76.65, 43.61) --
	( 76.71, 43.58) --
	( 76.77, 43.56) --
	( 76.84, 43.53) --
	( 76.90, 43.51) --
	( 76.96, 43.49) --
	( 77.02, 43.48) --
	( 77.09, 43.46) --
	( 77.15, 43.45) --
	( 77.21, 43.44) --
	( 77.27, 43.43) --
	( 77.33, 43.42) --
	( 77.40, 43.41) --
	( 77.46, 43.41) --
	( 77.52, 43.40) --
	( 77.58, 43.39) --
	( 77.65, 43.39) --
	( 77.71, 43.39) --
	( 77.77, 43.38) --
	( 77.83, 43.38) --
	( 77.89, 43.38) --
	( 77.96, 43.38) --
	( 78.02, 43.38) --
	( 78.08, 43.38) --
	( 78.14, 43.37) --
	( 78.21, 43.37) --
	( 78.27, 43.37) --
	( 78.33, 43.36) --
	( 78.39, 43.36) --
	( 78.45, 43.35) --
	( 78.52, 43.34) --
	( 78.58, 43.34) --
	( 78.64, 43.33) --
	( 78.70, 43.32) --
	( 78.77, 43.31) --
	( 78.83, 43.30) --
	( 78.89, 43.30) --
	( 78.95, 43.29) --
	( 79.02, 43.28) --
	( 79.08, 43.27) --
	( 79.14, 43.27) --
	( 79.20, 43.26) --
	( 79.26, 43.26) --
	( 79.33, 43.25) --
	( 79.39, 43.25) --
	( 79.45, 43.25) --
	( 79.51, 43.24) --
	( 79.58, 43.24) --
	( 79.64, 43.24) --
	( 79.70, 43.24) --
	( 79.76, 43.24) --
	( 79.82, 43.23) --
	( 79.89, 43.23) --
	( 79.95, 43.23) --
	( 80.01, 43.23) --
	( 80.07, 43.23) --
	( 80.14, 43.23) --
	( 80.20, 43.23) --
	( 80.26, 43.23) --
	( 80.32, 43.23) --
	( 80.39, 43.23) --
	( 80.45, 43.22) --
	( 80.51, 43.22) --
	( 80.57, 43.22) --
	( 80.63, 43.22) --
	( 80.70, 43.22) --
	( 80.76, 43.22) --
	( 80.82, 43.22) --
	( 80.88, 43.22) --
	( 80.95, 43.22) --
	( 81.01, 43.21) --
	( 81.07, 43.21) --
	( 81.13, 43.21) --
	( 81.19, 43.21) --
	( 81.26, 43.21) --
	( 81.32, 43.21) --
	( 81.38, 43.21) --
	( 81.44, 43.21) --
	( 81.51, 43.21) --
	( 81.57, 43.20) --
	( 81.63, 43.20) --
	( 81.69, 43.20) --
	( 81.75, 43.20) --
	( 81.82, 43.20) --
	( 81.88, 43.20) --
	( 81.94, 43.20) --
	( 82.00, 43.20) --
	( 82.07, 43.20) --
	( 82.13, 43.20) --
	( 82.19, 43.20) --
	( 82.25, 43.20) --
	( 82.32, 43.20) --
	( 82.38, 43.20) --
	( 82.44, 43.20) --
	( 82.50, 43.20) --
	( 82.56, 43.20) --
	( 82.63, 43.20) --
	( 82.69, 43.21) --
	( 82.75, 43.21) --
	( 82.81, 43.21) --
	( 82.88, 43.21) --
	( 82.94, 43.21) --
	( 83.00, 43.21) --
	( 83.06, 43.21) --
	( 83.12, 43.21) --
	( 83.19, 43.21) --
	( 83.25, 43.21) --
	( 83.31, 43.21) --
	( 83.37, 43.21) --
	( 83.44, 43.21) --
	( 83.50, 43.21) --
	( 83.56, 43.21) --
	( 83.62, 43.21) --
	( 83.68, 43.21) --
	( 83.75, 43.21) --
	( 83.81, 43.20) --
	( 83.87, 43.20) --
	( 83.93, 43.20) --
	( 84.00, 43.20) --
	( 84.06, 43.20) --
	( 84.12, 43.20) --
	( 84.18, 43.20) --
	( 84.25, 43.20) --
	( 84.31, 43.20) --
	( 84.37, 43.20) --
	( 84.43, 43.20) --
	( 84.49, 43.20) --
	( 84.56, 43.20) --
	( 52.74, 43.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (103.57, 43.20) -- (103.56, 43.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (106.46, 43.20) -- (106.45, 43.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (109.35, 43.20) -- (109.17, 43.30);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (112.24, 43.20) -- (111.46, 43.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (115.13, 43.20) -- (113.29, 44.26);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (118.02, 43.20) -- (114.39, 45.30);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (120.91, 43.20) -- (115.23, 46.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (123.80, 43.20) -- (115.91, 47.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (126.69, 43.20) -- (116.58, 49.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (129.58, 43.20) -- (128.87, 43.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (126.63, 44.91) -- (117.22, 50.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (132.48, 43.20) -- (132.42, 43.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (124.59, 47.75) -- (117.77, 51.69);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (135.37, 43.20) -- (135.36, 43.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (123.37, 50.13) -- (118.35, 53.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (122.51, 52.29) -- (119.11, 54.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (121.48, 54.56) -- (120.03, 55.39);

\path[] (102.90, 43.20) --
	(102.97, 43.20) --
	(103.04, 43.20) --
	(103.11, 43.20) --
	(103.17, 43.20) --
	(103.24, 43.20) --
	(103.31, 43.20) --
	(103.38, 43.20) --
	(103.45, 43.20) --
	(103.52, 43.20) --
	(103.59, 43.20) --
	(103.66, 43.20) --
	(103.73, 43.20) --
	(103.80, 43.21) --
	(103.87, 43.21) --
	(103.94, 43.21) --
	(104.00, 43.21) --
	(104.07, 43.21) --
	(104.14, 43.21) --
	(104.21, 43.21) --
	(104.28, 43.21) --
	(104.35, 43.21) --
	(104.42, 43.21) --
	(104.49, 43.21) --
	(104.56, 43.21) --
	(104.63, 43.21) --
	(104.70, 43.21) --
	(104.77, 43.21) --
	(104.83, 43.21) --
	(104.90, 43.21) --
	(104.97, 43.21) --
	(105.04, 43.21) --
	(105.11, 43.22) --
	(105.18, 43.22) --
	(105.25, 43.22) --
	(105.32, 43.22) --
	(105.39, 43.22) --
	(105.46, 43.22) --
	(105.53, 43.22) --
	(105.60, 43.22) --
	(105.66, 43.22) --
	(105.73, 43.22) --
	(105.80, 43.22) --
	(105.87, 43.22) --
	(105.94, 43.21) --
	(106.01, 43.21) --
	(106.08, 43.21) --
	(106.15, 43.21) --
	(106.22, 43.21) --
	(106.29, 43.21) --
	(106.36, 43.20) --
	(106.42, 43.20) --
	(106.49, 43.20) --
	(106.56, 43.20) --
	(106.63, 43.20) --
	(106.70, 43.20) --
	(106.77, 43.20) --
	(106.84, 43.20) --
	(106.91, 43.20) --
	(106.98, 43.20) --
	(107.05, 43.20) --
	(107.12, 43.21) --
	(107.19, 43.21) --
	(107.25, 43.21) --
	(107.32, 43.21) --
	(107.39, 43.21) --
	(107.46, 43.22) --
	(107.53, 43.22) --
	(107.60, 43.22) --
	(107.67, 43.23) --
	(107.74, 43.23) --
	(107.81, 43.24) --
	(107.88, 43.24) --
	(107.95, 43.25) --
	(108.02, 43.25) --
	(108.08, 43.26) --
	(108.15, 43.26) --
	(108.22, 43.27) --
	(108.29, 43.27) --
	(108.36, 43.28) --
	(108.43, 43.29) --
	(108.50, 43.29) --
	(108.57, 43.29) --
	(108.64, 43.30) --
	(108.71, 43.30) --
	(108.78, 43.30) --
	(108.85, 43.30) --
	(108.91, 43.30) --
	(108.98, 43.30) --
	(109.05, 43.30) --
	(109.12, 43.30) --
	(109.19, 43.30) --
	(109.26, 43.31) --
	(109.33, 43.31) --
	(109.40, 43.31) --
	(109.47, 43.31) --
	(109.54, 43.32) --
	(109.61, 43.32) --
	(109.67, 43.33) --
	(109.74, 43.33) --
	(109.81, 43.34) --
	(109.88, 43.35) --
	(109.95, 43.36) --
	(110.02, 43.37) --
	(110.09, 43.38) --
	(110.16, 43.40) --
	(110.23, 43.41) --
	(110.30, 43.42) --
	(110.37, 43.43) --
	(110.44, 43.44) --
	(110.50, 43.45) --
	(110.57, 43.46) --
	(110.64, 43.47) --
	(110.71, 43.48) --
	(110.78, 43.49) --
	(110.85, 43.50) --
	(110.92, 43.51) --
	(110.99, 43.52) --
	(111.06, 43.54) --
	(111.13, 43.55) --
	(111.20, 43.57) --
	(111.27, 43.59) --
	(111.33, 43.61) --
	(111.40, 43.63) --
	(111.47, 43.65) --
	(111.54, 43.68) --
	(111.61, 43.70) --
	(111.68, 43.73) --
	(111.75, 43.75) --
	(111.82, 43.77) --
	(111.89, 43.80) --
	(111.96, 43.82) --
	(112.03, 43.83) --
	(112.10, 43.85) --
	(112.16, 43.87) --
	(112.23, 43.88) --
	(112.30, 43.90) --
	(112.37, 43.91) --
	(112.44, 43.93) --
	(112.51, 43.95) --
	(112.58, 43.96) --
	(112.65, 43.98) --
	(112.72, 44.01) --
	(112.79, 44.03) --
	(112.86, 44.06) --
	(112.93, 44.08) --
	(112.99, 44.11) --
	(113.06, 44.14) --
	(113.13, 44.18) --
	(113.20, 44.21) --
	(113.27, 44.25) --
	(113.34, 44.29) --
	(113.41, 44.33) --
	(113.48, 44.38) --
	(113.55, 44.43) --
	(113.62, 44.48) --
	(113.69, 44.53) --
	(113.75, 44.59) --
	(113.82, 44.65) --
	(113.89, 44.71) --
	(113.96, 44.78) --
	(114.03, 44.86) --
	(114.10, 44.94) --
	(114.17, 45.02) --
	(114.24, 45.11) --
	(114.31, 45.19) --
	(114.38, 45.28) --
	(114.45, 45.38) --
	(114.52, 45.47) --
	(114.58, 45.56) --
	(114.65, 45.65) --
	(114.72, 45.74) --
	(114.79, 45.84) --
	(114.86, 45.93) --
	(114.93, 46.03) --
	(115.00, 46.12) --
	(115.07, 46.22) --
	(115.14, 46.33) --
	(115.21, 46.44) --
	(115.28, 46.55) --
	(115.35, 46.67) --
	(115.41, 46.79) --
	(115.48, 46.92) --
	(115.55, 47.05) --
	(115.62, 47.18) --
	(115.69, 47.32) --
	(115.76, 47.46) --
	(115.83, 47.59) --
	(115.90, 47.73) --
	(115.97, 47.87) --
	(116.04, 48.01) --
	(116.11, 48.14) --
	(116.18, 48.28) --
	(116.24, 48.41) --
	(116.31, 48.55) --
	(116.38, 48.68) --
	(116.45, 48.81) --
	(116.52, 48.94) --
	(116.59, 49.07) --
	(116.66, 49.20) --
	(116.73, 49.33) --
	(116.80, 49.47) --
	(116.87, 49.60) --
	(116.94, 49.74) --
	(117.01, 49.88) --
	(117.07, 50.02) --
	(117.14, 50.17) --
	(117.21, 50.33) --
	(117.28, 50.48) --
	(117.35, 50.64) --
	(117.42, 50.81) --
	(117.49, 50.98) --
	(117.56, 51.15) --
	(117.63, 51.32) --
	(117.70, 51.50) --
	(117.77, 51.68) --
	(117.83, 51.85) --
	(117.90, 52.02) --
	(117.97, 52.19) --
	(118.04, 52.36) --
	(118.11, 52.52) --
	(118.18, 52.67) --
	(118.25, 52.82) --
	(118.32, 52.97) --
	(118.39, 53.11) --
	(118.46, 53.24) --
	(118.53, 53.37) --
	(118.60, 53.49) --
	(118.66, 53.60) --
	(118.73, 53.72) --
	(118.80, 53.82) --
	(118.87, 53.92) --
	(118.94, 54.02) --
	(119.01, 54.12) --
	(119.08, 54.21) --
	(119.15, 54.30) --
	(119.22, 54.39) --
	(119.29, 54.49) --
	(119.36, 54.58) --
	(119.43, 54.67) --
	(119.49, 54.76) --
	(119.56, 54.85) --
	(119.63, 54.94) --
	(119.70, 55.03) --
	(119.77, 55.11) --
	(119.84, 55.19) --
	(119.91, 55.27) --
	(119.98, 55.34) --
	(120.05, 55.40) --
	(120.12, 55.46) --
	(120.19, 55.51) --
	(120.26, 55.55) --
	(120.32, 55.59) --
	(120.39, 55.63) --
	(120.46, 55.65) --
	(120.53, 55.67) --
	(120.60, 55.67) --
	(120.67, 55.67) --
	(120.74, 55.65) --
	(120.81, 55.62) --
	(120.88, 55.57) --
	(120.95, 55.51) --
	(121.02, 55.43) --
	(121.09, 55.33) --
	(121.15, 55.22) --
	(121.22, 55.09) --
	(121.29, 54.96) --
	(121.36, 54.81) --
	(121.43, 54.66) --
	(121.50, 54.50) --
	(121.57, 54.35) --
	(121.64, 54.20) --
	(121.71, 54.05) --
	(121.78, 53.90) --
	(121.85, 53.75) --
	(121.91, 53.61) --
	(121.98, 53.47) --
	(122.05, 53.33) --
	(122.12, 53.18) --
	(122.19, 53.03) --
	(122.26, 52.88) --
	(122.33, 52.72) --
	(122.40, 52.56) --
	(122.47, 52.39) --
	(122.54, 52.22) --
	(122.61, 52.04) --
	(122.68, 51.86) --
	(122.74, 51.68) --
	(122.81, 51.50) --
	(122.88, 51.31) --
	(122.95, 51.13) --
	(123.02, 50.96) --
	(123.09, 50.78) --
	(123.16, 50.61) --
	(123.23, 50.45) --
	(123.30, 50.29) --
	(123.37, 50.13) --
	(123.44, 49.98) --
	(123.51, 49.83) --
	(123.57, 49.69) --
	(123.64, 49.55) --
	(123.71, 49.41) --
	(123.78, 49.27) --
	(123.85, 49.14) --
	(123.92, 49.00) --
	(123.99, 48.87) --
	(124.06, 48.74) --
	(124.13, 48.60) --
	(124.20, 48.47) --
	(124.27, 48.34) --
	(124.34, 48.21) --
	(124.40, 48.08) --
	(124.47, 47.96) --
	(124.54, 47.84) --
	(124.61, 47.72) --
	(124.68, 47.60) --
	(124.75, 47.49) --
	(124.82, 47.38) --
	(124.89, 47.27) --
	(124.96, 47.16) --
	(125.03, 47.05) --
	(125.10, 46.95) --
	(125.17, 46.84) --
	(125.23, 46.73) --
	(125.30, 46.63) --
	(125.37, 46.52) --
	(125.44, 46.41) --
	(125.51, 46.31) --
	(125.58, 46.20) --
	(125.65, 46.09) --
	(125.72, 45.99) --
	(125.79, 45.89) --
	(125.86, 45.79) --
	(125.93, 45.69) --
	(125.99, 45.60) --
	(126.06, 45.51) --
	(126.13, 45.43) --
	(126.20, 45.35) --
	(126.27, 45.27) --
	(126.34, 45.20) --
	(126.41, 45.12) --
	(126.48, 45.05) --
	(126.55, 44.98) --
	(126.62, 44.92) --
	(126.69, 44.85) --
	(126.76, 44.79) --
	(126.82, 44.73) --
	(126.89, 44.67) --
	(126.96, 44.62) --
	(127.03, 44.56) --
	(127.10, 44.52) --
	(127.17, 44.47) --
	(127.24, 44.43) --
	(127.31, 44.39) --
	(127.38, 44.35) --
	(127.45, 44.31) --
	(127.52, 44.27) --
	(127.59, 44.24) --
	(127.65, 44.20) --
	(127.72, 44.16) --
	(127.79, 44.12) --
	(127.86, 44.07) --
	(127.93, 44.03) --
	(128.00, 43.99) --
	(128.07, 43.95) --
	(128.14, 43.91) --
	(128.21, 43.87) --
	(128.28, 43.83) --
	(128.35, 43.79) --
	(128.42, 43.76) --
	(128.48, 43.73) --
	(128.55, 43.70) --
	(128.62, 43.68) --
	(128.69, 43.66) --
	(128.76, 43.64) --
	(128.83, 43.62) --
	(128.90, 43.61) --
	(128.97, 43.60) --
	(129.04, 43.59) --
	(129.11, 43.58) --
	(129.18, 43.57) --
	(129.25, 43.56) --
	(129.31, 43.56) --
	(129.38, 43.55) --
	(129.45, 43.54) --
	(129.52, 43.54) --
	(129.59, 43.53) --
	(129.66, 43.52) --
	(129.73, 43.51) --
	(129.80, 43.51) --
	(129.87, 43.50) --
	(129.94, 43.48) --
	(130.01, 43.47) --
	(130.07, 43.46) --
	(130.14, 43.45) --
	(130.21, 43.44) --
	(130.28, 43.43) --
	(130.35, 43.42) --
	(130.42, 43.41) --
	(130.49, 43.40) --
	(130.56, 43.39) --
	(130.63, 43.38) --
	(130.70, 43.37) --
	(130.77, 43.36) --
	(130.84, 43.35) --
	(130.90, 43.34) --
	(130.97, 43.33) --
	(131.04, 43.32) --
	(131.11, 43.32) --
	(131.18, 43.31) --
	(131.25, 43.30) --
	(131.32, 43.29) --
	(131.39, 43.29) --
	(131.46, 43.28) --
	(131.53, 43.28) --
	(131.60, 43.27) --
	(131.67, 43.27) --
	(131.73, 43.27) --
	(131.80, 43.26) --
	(131.87, 43.26) --
	(131.94, 43.26) --
	(132.01, 43.25) --
	(132.08, 43.25) --
	(132.15, 43.25) --
	(132.22, 43.24) --
	(132.29, 43.24) --
	(132.36, 43.23) --
	(132.43, 43.23) --
	(132.50, 43.23) --
	(132.56, 43.22) --
	(132.63, 43.22) --
	(132.70, 43.22) --
	(132.77, 43.22) --
	(132.84, 43.22) --
	(132.91, 43.21) --
	(132.98, 43.21) --
	(133.05, 43.21) --
	(133.12, 43.21) --
	(133.19, 43.21) --
	(133.26, 43.21) --
	(133.32, 43.21) --
	(133.39, 43.21) --
	(133.46, 43.21) --
	(133.53, 43.21) --
	(133.60, 43.21) --
	(133.67, 43.21) --
	(133.74, 43.21) --
	(133.81, 43.21) --
	(133.88, 43.21) --
	(133.95, 43.21) --
	(134.02, 43.21) --
	(134.09, 43.21) --
	(134.15, 43.21) --
	(134.22, 43.21) --
	(134.29, 43.21) --
	(134.36, 43.21) --
	(134.43, 43.21) --
	(134.50, 43.21) --
	(134.57, 43.21) --
	(134.64, 43.21) --
	(134.71, 43.21) --
	(134.78, 43.21) --
	(134.85, 43.21) --
	(134.92, 43.20) --
	(134.98, 43.20) --
	(135.05, 43.20) --
	(135.12, 43.20) --
	(135.19, 43.20) --
	(135.26, 43.20) --
	(135.33, 43.20) --
	(135.40, 43.20) --
	(135.47, 43.20) --
	(135.54, 43.20) --
	(135.61, 43.20) --
	(135.68, 43.20) --
	(135.75, 43.20) --
	(135.81, 43.20) --
	(135.88, 43.20) --
	(135.95, 43.20) --
	(136.02, 43.20) --
	(136.09, 43.20) --
	(136.16, 43.20) --
	(136.23, 43.20) --
	(136.30, 43.21) --
	(136.37, 43.21) --
	(136.44, 43.21) --
	(136.51, 43.21) --
	(136.58, 43.21) --
	(136.64, 43.21) --
	(136.71, 43.21) --
	(136.78, 43.21) --
	(136.85, 43.21) --
	(136.92, 43.21) --
	(136.99, 43.21) --
	(137.06, 43.21) --
	(137.13, 43.21) --
	(137.20, 43.21) --
	(137.27, 43.21) --
	(137.34, 43.21) --
	(137.40, 43.20) --
	(137.47, 43.20) --
	(137.54, 43.20) --
	(137.61, 43.20) --
	(137.68, 43.20) --
	(137.75, 43.20) --
	(137.82, 43.20) --
	(137.89, 43.20) --
	(137.96, 43.20) --
	(138.03, 43.20) --
	(138.10, 43.20) --
	(138.17, 43.20) --
	(138.23, 43.20) --
	(102.90, 43.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (155.60, 43.20) -- (155.60, 43.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (158.49, 43.20) -- (158.48, 43.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (161.38, 43.20) -- (161.20, 43.31);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (164.27, 43.20) -- (163.33, 43.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (167.17, 43.20) -- (164.79, 44.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (170.06, 43.20) -- (165.85, 45.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (172.95, 43.20) -- (166.57, 46.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (175.84, 43.20) -- (167.45, 48.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (178.73, 43.20) -- (168.11, 49.33);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (181.62, 43.20) -- (181.22, 43.43);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (177.40, 45.63) -- (168.57, 50.73);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (184.51, 43.20) -- (184.49, 43.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (175.94, 48.15) -- (169.14, 52.07);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (175.09, 50.31) -- (170.38, 53.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (173.83, 52.70) -- (171.22, 54.21);

\path[] (152.75, 43.20) --
	(152.82, 43.20) --
	(152.88, 43.20) --
	(152.95, 43.20) --
	(153.02, 43.20) --
	(153.08, 43.20) --
	(153.15, 43.20) --
	(153.22, 43.20) --
	(153.28, 43.20) --
	(153.35, 43.20) --
	(153.42, 43.20) --
	(153.48, 43.20) --
	(153.55, 43.20) --
	(153.62, 43.20) --
	(153.68, 43.21) --
	(153.75, 43.21) --
	(153.82, 43.21) --
	(153.88, 43.21) --
	(153.95, 43.21) --
	(154.02, 43.21) --
	(154.08, 43.21) --
	(154.15, 43.21) --
	(154.22, 43.21) --
	(154.28, 43.21) --
	(154.35, 43.21) --
	(154.41, 43.21) --
	(154.48, 43.21) --
	(154.55, 43.21) --
	(154.61, 43.21) --
	(154.68, 43.21) --
	(154.75, 43.21) --
	(154.81, 43.20) --
	(154.88, 43.20) --
	(154.95, 43.20) --
	(155.01, 43.20) --
	(155.08, 43.20) --
	(155.15, 43.20) --
	(155.21, 43.20) --
	(155.28, 43.20) --
	(155.35, 43.20) --
	(155.41, 43.20) --
	(155.48, 43.20) --
	(155.55, 43.20) --
	(155.61, 43.20) --
	(155.68, 43.20) --
	(155.75, 43.20) --
	(155.81, 43.20) --
	(155.88, 43.20) --
	(155.94, 43.20) --
	(156.01, 43.20) --
	(156.08, 43.20) --
	(156.14, 43.20) --
	(156.21, 43.20) --
	(156.28, 43.20) --
	(156.34, 43.20) --
	(156.41, 43.20) --
	(156.48, 43.20) --
	(156.54, 43.20) --
	(156.61, 43.20) --
	(156.68, 43.20) --
	(156.74, 43.20) --
	(156.81, 43.20) --
	(156.88, 43.20) --
	(156.94, 43.20) --
	(157.01, 43.20) --
	(157.08, 43.20) --
	(157.14, 43.20) --
	(157.21, 43.20) --
	(157.28, 43.20) --
	(157.34, 43.20) --
	(157.41, 43.20) --
	(157.48, 43.20) --
	(157.54, 43.20) --
	(157.61, 43.20) --
	(157.67, 43.20) --
	(157.74, 43.20) --
	(157.81, 43.20) --
	(157.87, 43.21) --
	(157.94, 43.21) --
	(158.01, 43.21) --
	(158.07, 43.21) --
	(158.14, 43.21) --
	(158.21, 43.21) --
	(158.27, 43.21) --
	(158.34, 43.21) --
	(158.41, 43.21) --
	(158.47, 43.21) --
	(158.54, 43.21) --
	(158.61, 43.21) --
	(158.67, 43.21) --
	(158.74, 43.21) --
	(158.81, 43.21) --
	(158.87, 43.21) --
	(158.94, 43.21) --
	(159.01, 43.21) --
	(159.07, 43.21) --
	(159.14, 43.21) --
	(159.20, 43.21) --
	(159.27, 43.21) --
	(159.34, 43.21) --
	(159.40, 43.21) --
	(159.47, 43.21) --
	(159.54, 43.21) --
	(159.60, 43.21) --
	(159.67, 43.21) --
	(159.74, 43.22) --
	(159.80, 43.22) --
	(159.87, 43.22) --
	(159.94, 43.22) --
	(160.00, 43.22) --
	(160.07, 43.23) --
	(160.14, 43.23) --
	(160.20, 43.23) --
	(160.27, 43.24) --
	(160.34, 43.24) --
	(160.40, 43.24) --
	(160.47, 43.25) --
	(160.54, 43.25) --
	(160.60, 43.26) --
	(160.67, 43.26) --
	(160.74, 43.27) --
	(160.80, 43.27) --
	(160.87, 43.28) --
	(160.93, 43.29) --
	(161.00, 43.29) --
	(161.07, 43.30) --
	(161.13, 43.30) --
	(161.20, 43.31) --
	(161.27, 43.31) --
	(161.33, 43.32) --
	(161.40, 43.33) --
	(161.47, 43.33) --
	(161.53, 43.34) --
	(161.60, 43.35) --
	(161.67, 43.35) --
	(161.73, 43.36) --
	(161.80, 43.37) --
	(161.87, 43.37) --
	(161.93, 43.38) --
	(162.00, 43.39) --
	(162.07, 43.39) --
	(162.13, 43.40) --
	(162.20, 43.41) --
	(162.27, 43.42) --
	(162.33, 43.43) --
	(162.40, 43.44) --
	(162.46, 43.45) --
	(162.53, 43.46) --
	(162.60, 43.48) --
	(162.66, 43.49) --
	(162.73, 43.51) --
	(162.80, 43.53) --
	(162.86, 43.55) --
	(162.93, 43.57) --
	(163.00, 43.59) --
	(163.06, 43.62) --
	(163.13, 43.65) --
	(163.20, 43.68) --
	(163.26, 43.71) --
	(163.33, 43.75) --
	(163.40, 43.78) --
	(163.46, 43.82) --
	(163.53, 43.85) --
	(163.60, 43.89) --
	(163.66, 43.92) --
	(163.73, 43.96) --
	(163.80, 44.00) --
	(163.86, 44.03) --
	(163.93, 44.07) --
	(164.00, 44.10) --
	(164.06, 44.14) --
	(164.13, 44.17) --
	(164.19, 44.21) --
	(164.26, 44.24) --
	(164.33, 44.28) --
	(164.39, 44.32) --
	(164.46, 44.36) --
	(164.53, 44.40) --
	(164.59, 44.44) --
	(164.66, 44.49) --
	(164.73, 44.53) --
	(164.79, 44.57) --
	(164.86, 44.62) --
	(164.93, 44.66) --
	(164.99, 44.71) --
	(165.06, 44.76) --
	(165.13, 44.81) --
	(165.19, 44.86) --
	(165.26, 44.92) --
	(165.33, 44.98) --
	(165.39, 45.04) --
	(165.46, 45.11) --
	(165.53, 45.19) --
	(165.59, 45.27) --
	(165.66, 45.35) --
	(165.72, 45.45) --
	(165.79, 45.54) --
	(165.86, 45.64) --
	(165.92, 45.75) --
	(165.99, 45.86) --
	(166.06, 45.98) --
	(166.12, 46.09) --
	(166.19, 46.21) --
	(166.26, 46.33) --
	(166.32, 46.45) --
	(166.39, 46.56) --
	(166.46, 46.68) --
	(166.52, 46.79) --
	(166.59, 46.90) --
	(166.66, 47.01) --
	(166.72, 47.11) --
	(166.79, 47.21) --
	(166.86, 47.31) --
	(166.92, 47.40) --
	(166.99, 47.48) --
	(167.06, 47.57) --
	(167.12, 47.65) --
	(167.19, 47.73) --
	(167.25, 47.80) --
	(167.32, 47.88) --
	(167.39, 47.97) --
	(167.45, 48.05) --
	(167.52, 48.15) --
	(167.59, 48.24) --
	(167.65, 48.35) --
	(167.72, 48.46) --
	(167.79, 48.59) --
	(167.85, 48.72) --
	(167.92, 48.86) --
	(167.99, 49.02) --
	(168.05, 49.19) --
	(168.12, 49.36) --
	(168.19, 49.55) --
	(168.25, 49.74) --
	(168.32, 49.95) --
	(168.39, 50.15) --
	(168.45, 50.36) --
	(168.52, 50.57) --
	(168.59, 50.78) --
	(168.65, 50.98) --
	(168.72, 51.18) --
	(168.79, 51.36) --
	(168.85, 51.53) --
	(168.92, 51.68) --
	(168.98, 51.82) --
	(169.05, 51.94) --
	(169.12, 52.05) --
	(169.18, 52.13) --
	(169.25, 52.20) --
	(169.32, 52.26) --
	(169.38, 52.30) --
	(169.45, 52.34) --
	(169.52, 52.37) --
	(169.58, 52.40) --
	(169.65, 52.42) --
	(169.72, 52.45) --
	(169.78, 52.48) --
	(169.85, 52.52) --
	(169.92, 52.56) --
	(169.98, 52.61) --
	(170.05, 52.66) --
	(170.12, 52.72) --
	(170.18, 52.79) --
	(170.25, 52.86) --
	(170.32, 52.94) --
	(170.38, 53.03) --
	(170.45, 53.12) --
	(170.51, 53.21) --
	(170.58, 53.30) --
	(170.65, 53.40) --
	(170.71, 53.50) --
	(170.78, 53.60) --
	(170.85, 53.69) --
	(170.91, 53.79) --
	(170.98, 53.88) --
	(171.05, 53.98) --
	(171.11, 54.07) --
	(171.18, 54.16) --
	(171.25, 54.24) --
	(171.31, 54.32) --
	(171.38, 54.40) --
	(171.45, 54.48) --
	(171.51, 54.55) --
	(171.58, 54.62) --
	(171.65, 54.68) --
	(171.71, 54.73) --
	(171.78, 54.78) --
	(171.85, 54.82) --
	(171.91, 54.85) --
	(171.98, 54.87) --
	(172.05, 54.88) --
	(172.11, 54.89) --
	(172.18, 54.88) --
	(172.24, 54.86) --
	(172.31, 54.83) --
	(172.38, 54.80) --
	(172.44, 54.75) --
	(172.51, 54.70) --
	(172.58, 54.64) --
	(172.64, 54.58) --
	(172.71, 54.51) --
	(172.78, 54.44) --
	(172.84, 54.36) --
	(172.91, 54.27) --
	(172.98, 54.18) --
	(173.04, 54.09) --
	(173.11, 53.99) --
	(173.18, 53.89) --
	(173.24, 53.78) --
	(173.31, 53.66) --
	(173.38, 53.55) --
	(173.44, 53.43) --
	(173.51, 53.31) --
	(173.58, 53.18) --
	(173.64, 53.06) --
	(173.71, 52.93) --
	(173.77, 52.81) --
	(173.84, 52.69) --
	(173.91, 52.56) --
	(173.97, 52.44) --
	(174.04, 52.32) --
	(174.11, 52.20) --
	(174.17, 52.09) --
	(174.24, 51.97) --
	(174.31, 51.85) --
	(174.37, 51.74) --
	(174.44, 51.62) --
	(174.51, 51.50) --
	(174.57, 51.38) --
	(174.64, 51.25) --
	(174.71, 51.12) --
	(174.77, 50.99) --
	(174.84, 50.86) --
	(174.91, 50.71) --
	(174.97, 50.57) --
	(175.04, 50.42) --
	(175.11, 50.27) --
	(175.17, 50.11) --
	(175.24, 49.95) --
	(175.31, 49.78) --
	(175.37, 49.62) --
	(175.44, 49.45) --
	(175.50, 49.28) --
	(175.57, 49.11) --
	(175.64, 48.93) --
	(175.70, 48.76) --
	(175.77, 48.59) --
	(175.84, 48.41) --
	(175.90, 48.25) --
	(175.97, 48.08) --
	(176.04, 47.92) --
	(176.10, 47.76) --
	(176.17, 47.61) --
	(176.24, 47.46) --
	(176.30, 47.33) --
	(176.37, 47.19) --
	(176.44, 47.07) --
	(176.50, 46.95) --
	(176.57, 46.84) --
	(176.64, 46.73) --
	(176.70, 46.63) --
	(176.77, 46.53) --
	(176.84, 46.44) --
	(176.90, 46.34) --
	(176.97, 46.25) --
	(177.03, 46.16) --
	(177.10, 46.06) --
	(177.17, 45.97) --
	(177.23, 45.87) --
	(177.30, 45.78) --
	(177.37, 45.68) --
	(177.43, 45.59) --
	(177.50, 45.50) --
	(177.57, 45.41) --
	(177.63, 45.33) --
	(177.70, 45.26) --
	(177.77, 45.19) --
	(177.83, 45.12) --
	(177.90, 45.06) --
	(177.97, 45.01) --
	(178.03, 44.96) --
	(178.10, 44.92) --
	(178.17, 44.88) --
	(178.23, 44.84) --
	(178.30, 44.80) --
	(178.37, 44.76) --
	(178.43, 44.72) --
	(178.50, 44.69) --
	(178.56, 44.64) --
	(178.63, 44.60) --
	(178.70, 44.55) --
	(178.76, 44.51) --
	(178.83, 44.46) --
	(178.90, 44.41) --
	(178.96, 44.35) --
	(179.03, 44.30) --
	(179.10, 44.25) --
	(179.16, 44.20) --
	(179.23, 44.15) --
	(179.30, 44.11) --
	(179.36, 44.06) --
	(179.43, 44.02) --
	(179.50, 43.98) --
	(179.56, 43.95) --
	(179.63, 43.91) --
	(179.70, 43.88) --
	(179.76, 43.86) --
	(179.83, 43.83) --
	(179.90, 43.80) --
	(179.96, 43.78) --
	(180.03, 43.76) --
	(180.10, 43.74) --
	(180.16, 43.72) --
	(180.23, 43.70) --
	(180.29, 43.68) --
	(180.36, 43.66) --
	(180.43, 43.64) --
	(180.49, 43.62) --
	(180.56, 43.60) --
	(180.63, 43.58) --
	(180.69, 43.56) --
	(180.76, 43.55) --
	(180.83, 43.53) --
	(180.89, 43.51) --
	(180.96, 43.49) --
	(181.03, 43.48) --
	(181.09, 43.46) --
	(181.16, 43.44) --
	(181.23, 43.43) --
	(181.29, 43.41) --
	(181.36, 43.40) --
	(181.43, 43.38) --
	(181.49, 43.37) --
	(181.56, 43.36) --
	(181.63, 43.34) --
	(181.69, 43.33) --
	(181.76, 43.32) --
	(181.82, 43.31) --
	(181.89, 43.30) --
	(181.96, 43.29) --
	(182.02, 43.28) --
	(182.09, 43.27) --
	(182.16, 43.26) --
	(182.22, 43.26) --
	(182.29, 43.25) --
	(182.36, 43.25) --
	(182.42, 43.24) --
	(182.49, 43.24) --
	(182.56, 43.24) --
	(182.62, 43.23) --
	(182.69, 43.23) --
	(182.76, 43.23) --
	(182.82, 43.23) --
	(182.89, 43.23) --
	(182.96, 43.23) --
	(183.02, 43.23) --
	(183.09, 43.23) --
	(183.16, 43.23) --
	(183.22, 43.23) --
	(183.29, 43.23) --
	(183.36, 43.23) --
	(183.42, 43.23) --
	(183.49, 43.23) --
	(183.55, 43.23) --
	(183.62, 43.23) --
	(183.69, 43.23) --
	(183.75, 43.23) --
	(183.82, 43.22) --
	(183.89, 43.22) --
	(183.95, 43.22) --
	(184.02, 43.22) --
	(184.09, 43.22) --
	(184.15, 43.22) --
	(184.22, 43.22) --
	(184.29, 43.22) --
	(184.35, 43.22) --
	(184.42, 43.21) --
	(184.49, 43.21) --
	(184.55, 43.21) --
	(184.62, 43.21) --
	(184.69, 43.21) --
	(184.75, 43.21) --
	(184.82, 43.21) --
	(184.89, 43.21) --
	(184.95, 43.21) --
	(185.02, 43.21) --
	(185.08, 43.21) --
	(185.15, 43.21) --
	(185.22, 43.21) --
	(185.28, 43.21) --
	(185.35, 43.21) --
	(185.42, 43.21) --
	(185.48, 43.21) --
	(185.55, 43.21) --
	(185.62, 43.21) --
	(185.68, 43.21) --
	(185.75, 43.21) --
	(185.82, 43.21) --
	(185.88, 43.20) --
	(185.95, 43.20) --
	(186.02, 43.20) --
	(186.08, 43.20) --
	(186.15, 43.20) --
	(186.22, 43.20) --
	(186.28, 43.20) --
	(186.35, 43.20) --
	(186.42, 43.20) --
	(186.48, 43.20) --
	(186.55, 43.20) --
	(186.61, 43.20) --
	(186.68, 43.20) --
	(186.75, 43.20) --
	(152.75, 43.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (193.18, 43.20) -- (193.17, 43.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (196.07, 43.20) -- (196.07, 43.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (198.96, 43.20) -- (198.93, 43.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (201.85, 43.20) -- (201.80, 43.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (204.75, 43.20) -- (204.59, 43.29);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (207.64, 43.20) -- (207.23, 43.43);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (210.53, 43.20) -- (209.47, 43.81);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (213.42, 43.20) -- (211.49, 44.31);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (216.31, 43.20) -- (213.26, 44.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (219.20, 43.20) -- (214.78, 45.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (222.09, 43.20) -- (216.22, 46.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (224.98, 43.20) -- (217.49, 47.53);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (227.87, 43.20) -- (218.69, 48.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (230.76, 43.20) -- (220.29, 49.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (233.65, 43.20) -- (223.09, 49.30);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (236.54, 43.20) -- (235.06, 44.06);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (239.44, 43.20) -- (238.95, 43.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (242.33, 43.20) -- (242.21, 43.26);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (245.22, 43.20) -- (245.17, 43.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (248.11, 43.20) -- (248.10, 43.21);

\path[] (191.02, 43.20) --
	(191.14, 43.20) --
	(191.26, 43.20) --
	(191.37, 43.20) --
	(191.49, 43.20) --
	(191.61, 43.20) --
	(191.72, 43.20) --
	(191.84, 43.20) --
	(191.96, 43.20) --
	(192.08, 43.20) --
	(192.19, 43.20) --
	(192.31, 43.20) --
	(192.43, 43.20) --
	(192.54, 43.20) --
	(192.66, 43.20) --
	(192.78, 43.20) --
	(192.90, 43.20) --
	(193.01, 43.20) --
	(193.13, 43.20) --
	(193.25, 43.20) --
	(193.37, 43.21) --
	(193.48, 43.21) --
	(193.60, 43.21) --
	(193.72, 43.21) --
	(193.83, 43.21) --
	(193.95, 43.21) --
	(194.07, 43.21) --
	(194.19, 43.21) --
	(194.30, 43.21) --
	(194.42, 43.21) --
	(194.54, 43.21) --
	(194.65, 43.21) --
	(194.77, 43.21) --
	(194.89, 43.21) --
	(195.01, 43.21) --
	(195.12, 43.21) --
	(195.24, 43.21) --
	(195.36, 43.21) --
	(195.47, 43.21) --
	(195.59, 43.21) --
	(195.71, 43.21) --
	(195.83, 43.20) --
	(195.94, 43.20) --
	(196.06, 43.20) --
	(196.18, 43.20) --
	(196.30, 43.20) --
	(196.41, 43.20) --
	(196.53, 43.20) --
	(196.65, 43.20) --
	(196.76, 43.20) --
	(196.88, 43.20) --
	(197.00, 43.20) --
	(197.12, 43.20) --
	(197.23, 43.20) --
	(197.35, 43.20) --
	(197.47, 43.20) --
	(197.58, 43.20) --
	(197.70, 43.20) --
	(197.82, 43.21) --
	(197.94, 43.21) --
	(198.05, 43.21) --
	(198.17, 43.21) --
	(198.29, 43.21) --
	(198.41, 43.21) --
	(198.52, 43.21) --
	(198.64, 43.21) --
	(198.76, 43.22) --
	(198.87, 43.22) --
	(198.99, 43.22) --
	(199.11, 43.22) --
	(199.23, 43.22) --
	(199.34, 43.22) --
	(199.46, 43.22) --
	(199.58, 43.22) --
	(199.69, 43.22) --
	(199.81, 43.22) --
	(199.93, 43.22) --
	(200.05, 43.22) --
	(200.16, 43.22) --
	(200.28, 43.22) --
	(200.40, 43.22) --
	(200.51, 43.22) --
	(200.63, 43.22) --
	(200.75, 43.22) --
	(200.87, 43.22) --
	(200.98, 43.22) --
	(201.10, 43.22) --
	(201.22, 43.22) --
	(201.34, 43.23) --
	(201.45, 43.23) --
	(201.57, 43.23) --
	(201.69, 43.23) --
	(201.80, 43.23) --
	(201.92, 43.23) --
	(202.04, 43.23) --
	(202.16, 43.24) --
	(202.27, 43.24) --
	(202.39, 43.24) --
	(202.51, 43.24) --
	(202.62, 43.24) --
	(202.74, 43.25) --
	(202.86, 43.25) --
	(202.98, 43.25) --
	(203.09, 43.25) --
	(203.21, 43.26) --
	(203.33, 43.26) --
	(203.44, 43.26) --
	(203.56, 43.26) --
	(203.68, 43.27) --
	(203.80, 43.27) --
	(203.91, 43.27) --
	(204.03, 43.27) --
	(204.15, 43.28) --
	(204.27, 43.28) --
	(204.38, 43.28) --
	(204.50, 43.29) --
	(204.62, 43.29) --
	(204.73, 43.29) --
	(204.85, 43.30) --
	(204.97, 43.30) --
	(205.09, 43.31) --
	(205.20, 43.31) --
	(205.32, 43.32) --
	(205.44, 43.32) --
	(205.55, 43.33) --
	(205.67, 43.33) --
	(205.79, 43.34) --
	(205.91, 43.35) --
	(206.02, 43.35) --
	(206.14, 43.36) --
	(206.26, 43.37) --
	(206.38, 43.37) --
	(206.49, 43.38) --
	(206.61, 43.39) --
	(206.73, 43.40) --
	(206.84, 43.40) --
	(206.96, 43.41) --
	(207.08, 43.42) --
	(207.20, 43.43) --
	(207.31, 43.44) --
	(207.43, 43.45) --
	(207.55, 43.47) --
	(207.66, 43.48) --
	(207.78, 43.50) --
	(207.90, 43.51) --
	(208.02, 43.53) --
	(208.13, 43.55) --
	(208.25, 43.57) --
	(208.37, 43.59) --
	(208.48, 43.61) --
	(208.60, 43.63) --
	(208.72, 43.66) --
	(208.84, 43.68) --
	(208.95, 43.70) --
	(209.07, 43.73) --
	(209.19, 43.75) --
	(209.31, 43.78) --
	(209.42, 43.80) --
	(209.54, 43.83) --
	(209.66, 43.85) --
	(209.77, 43.88) --
	(209.89, 43.91) --
	(210.01, 43.93) --
	(210.13, 43.96) --
	(210.24, 43.99) --
	(210.36, 44.02) --
	(210.48, 44.05) --
	(210.59, 44.08) --
	(210.71, 44.11) --
	(210.83, 44.15) --
	(210.95, 44.18) --
	(211.06, 44.21) --
	(211.18, 44.24) --
	(211.30, 44.27) --
	(211.41, 44.30) --
	(211.53, 44.33) --
	(211.65, 44.36) --
	(211.77, 44.39) --
	(211.88, 44.42) --
	(212.00, 44.46) --
	(212.12, 44.50) --
	(212.24, 44.53) --
	(212.35, 44.58) --
	(212.47, 44.62) --
	(212.59, 44.66) --
	(212.70, 44.71) --
	(212.82, 44.76) --
	(212.94, 44.81) --
	(213.06, 44.87) --
	(213.17, 44.92) --
	(213.29, 44.97) --
	(213.41, 45.03) --
	(213.52, 45.09) --
	(213.64, 45.15) --
	(213.76, 45.20) --
	(213.88, 45.26) --
	(213.99, 45.32) --
	(214.11, 45.39) --
	(214.23, 45.45) --
	(214.35, 45.51) --
	(214.46, 45.58) --
	(214.58, 45.64) --
	(214.70, 45.71) --
	(214.81, 45.77) --
	(214.93, 45.84) --
	(215.05, 45.91) --
	(215.17, 45.97) --
	(215.28, 46.04) --
	(215.40, 46.11) --
	(215.52, 46.18) --
	(215.63, 46.25) --
	(215.75, 46.31) --
	(215.87, 46.38) --
	(215.99, 46.45) --
	(216.10, 46.52) --
	(216.22, 46.60) --
	(216.34, 46.67) --
	(216.45, 46.75) --
	(216.57, 46.82) --
	(216.69, 46.90) --
	(216.81, 46.99) --
	(216.92, 47.07) --
	(217.04, 47.16) --
	(217.16, 47.26) --
	(217.28, 47.35) --
	(217.39, 47.45) --
	(217.51, 47.55) --
	(217.63, 47.65) --
	(217.74, 47.75) --
	(217.86, 47.85) --
	(217.98, 47.95) --
	(218.10, 48.05) --
	(218.21, 48.14) --
	(218.33, 48.24) --
	(218.45, 48.33) --
	(218.56, 48.41) --
	(218.68, 48.50) --
	(218.80, 48.58) --
	(218.92, 48.65) --
	(219.03, 48.72) --
	(219.15, 48.79) --
	(219.27, 48.85) --
	(219.39, 48.91) --
	(219.50, 48.97) --
	(219.62, 49.02) --
	(219.74, 49.07) --
	(219.85, 49.12) --
	(219.97, 49.16) --
	(220.09, 49.19) --
	(220.21, 49.23) --
	(220.32, 49.26) --
	(220.44, 49.28) --
	(220.56, 49.30) --
	(220.67, 49.32) --
	(220.79, 49.33) --
	(220.91, 49.34) --
	(221.03, 49.35) --
	(221.14, 49.35) --
	(221.26, 49.35) --
	(221.38, 49.35) --
	(221.49, 49.35) --
	(221.61, 49.35) --
	(221.73, 49.35) --
	(221.85, 49.34) --
	(221.96, 49.34) --
	(222.08, 49.34) --
	(222.20, 49.33) --
	(222.32, 49.33) --
	(222.43, 49.32) --
	(222.55, 49.32) --
	(222.67, 49.32) --
	(222.78, 49.31) --
	(222.90, 49.31) --
	(223.02, 49.30) --
	(223.14, 49.30) --
	(223.25, 49.29) --
	(223.37, 49.28) --
	(223.49, 49.27) --
	(223.60, 49.25) --
	(223.72, 49.24) --
	(223.84, 49.22) --
	(223.96, 49.20) --
	(224.07, 49.18) --
	(224.19, 49.15) --
	(224.31, 49.12) --
	(224.42, 49.09) --
	(224.54, 49.06) --
	(224.66, 49.02) --
	(224.78, 48.99) --
	(224.89, 48.94) --
	(225.01, 48.90) --
	(225.13, 48.86) --
	(225.25, 48.81) --
	(225.36, 48.76) --
	(225.48, 48.71) --
	(225.60, 48.66) --
	(225.71, 48.61) --
	(225.83, 48.56) --
	(225.95, 48.51) --
	(226.07, 48.46) --
	(226.18, 48.40) --
	(226.30, 48.35) --
	(226.42, 48.29) --
	(226.53, 48.24) --
	(226.65, 48.18) --
	(226.77, 48.12) --
	(226.89, 48.06) --
	(227.00, 48.00) --
	(227.12, 47.94) --
	(227.24, 47.87) --
	(227.36, 47.81) --
	(227.47, 47.74) --
	(227.59, 47.68) --
	(227.71, 47.61) --
	(227.82, 47.54) --
	(227.94, 47.47) --
	(228.06, 47.41) --
	(228.18, 47.34) --
	(228.29, 47.27) --
	(228.41, 47.20) --
	(228.53, 47.13) --
	(228.64, 47.07) --
	(228.76, 47.00) --
	(228.88, 46.94) --
	(229.00, 46.87) --
	(229.11, 46.81) --
	(229.23, 46.75) --
	(229.35, 46.68) --
	(229.46, 46.62) --
	(229.58, 46.56) --
	(229.70, 46.49) --
	(229.82, 46.42) --
	(229.93, 46.36) --
	(230.05, 46.29) --
	(230.17, 46.21) --
	(230.29, 46.14) --
	(230.40, 46.07) --
	(230.52, 45.99) --
	(230.64, 45.91) --
	(230.75, 45.83) --
	(230.87, 45.75) --
	(230.99, 45.67) --
	(231.11, 45.59) --
	(231.22, 45.51) --
	(231.34, 45.43) --
	(231.46, 45.35) --
	(231.57, 45.27) --
	(231.69, 45.20) --
	(231.81, 45.13) --
	(231.93, 45.06) --
	(232.04, 45.00) --
	(232.16, 44.94) --
	(232.28, 44.89) --
	(232.39, 44.83) --
	(232.51, 44.78) --
	(232.63, 44.74) --
	(232.75, 44.70) --
	(232.86, 44.66) --
	(232.98, 44.62) --
	(233.10, 44.59) --
	(233.22, 44.55) --
	(233.33, 44.52) --
	(233.45, 44.49) --
	(233.57, 44.46) --
	(233.68, 44.43) --
	(233.80, 44.40) --
	(233.92, 44.37) --
	(234.04, 44.34) --
	(234.15, 44.31) --
	(234.27, 44.28) --
	(234.39, 44.24) --
	(234.50, 44.21) --
	(234.62, 44.18) --
	(234.74, 44.15) --
	(234.86, 44.12) --
	(234.97, 44.08) --
	(235.09, 44.05) --
	(235.21, 44.02) --
	(235.33, 43.99) --
	(235.44, 43.95) --
	(235.56, 43.92) --
	(235.68, 43.89) --
	(235.79, 43.87) --
	(235.91, 43.84) --
	(236.03, 43.81) --
	(236.15, 43.79) --
	(236.26, 43.77) --
	(236.38, 43.75) --
	(236.50, 43.73) --
	(236.61, 43.71) --
	(236.73, 43.70) --
	(236.85, 43.68) --
	(236.97, 43.67) --
	(237.08, 43.66) --
	(237.20, 43.65) --
	(237.32, 43.63) --
	(237.43, 43.62) --
	(237.55, 43.61) --
	(237.67, 43.60) --
	(237.79, 43.59) --
	(237.90, 43.58) --
	(238.02, 43.58) --
	(238.14, 43.56) --
	(238.26, 43.55) --
	(238.37, 43.54) --
	(238.49, 43.53) --
	(238.61, 43.52) --
	(238.72, 43.51) --
	(238.84, 43.49) --
	(238.96, 43.48) --
	(239.08, 43.46) --
	(239.19, 43.45) --
	(239.31, 43.44) --
	(239.43, 43.42) --
	(239.54, 43.41) --
	(239.66, 43.39) --
	(239.78, 43.38) --
	(239.90, 43.37) --
	(240.01, 43.36) --
	(240.13, 43.35) --
	(240.25, 43.34) --
	(240.36, 43.33) --
	(240.48, 43.33) --
	(240.60, 43.32) --
	(240.72, 43.32) --
	(240.83, 43.31) --
	(240.95, 43.31) --
	(241.07, 43.30) --
	(241.19, 43.30) --
	(241.30, 43.30) --
	(241.42, 43.29) --
	(241.54, 43.29) --
	(241.65, 43.28) --
	(241.77, 43.28) --
	(241.89, 43.28) --
	(242.01, 43.27) --
	(242.12, 43.27) --
	(242.24, 43.26) --
	(242.36, 43.26) --
	(242.47, 43.26) --
	(242.59, 43.25) --
	(242.71, 43.25) --
	(242.83, 43.25) --
	(242.94, 43.25) --
	(243.06, 43.25) --
	(243.18, 43.25) --
	(243.30, 43.25) --
	(243.41, 43.25) --
	(243.53, 43.25) --
	(243.65, 43.25) --
	(243.76, 43.25) --
	(243.88, 43.25) --
	(244.00, 43.25) --
	(244.12, 43.25) --
	(244.23, 43.24) --
	(244.35, 43.24) --
	(244.47, 43.24) --
	(244.58, 43.24) --
	(244.70, 43.24) --
	(244.82, 43.24) --
	(244.94, 43.23) --
	(245.05, 43.23) --
	(245.17, 43.23) --
	(245.29, 43.23) --
	(245.40, 43.22) --
	(245.52, 43.22) --
	(245.64, 43.22) --
	(245.76, 43.22) --
	(245.87, 43.22) --
	(245.99, 43.21) --
	(246.11, 43.21) --
	(246.23, 43.21) --
	(246.34, 43.21) --
	(246.46, 43.21) --
	(246.58, 43.21) --
	(246.69, 43.21) --
	(246.81, 43.21) --
	(246.93, 43.21) --
	(247.05, 43.21) --
	(247.16, 43.20) --
	(247.28, 43.20) --
	(247.40, 43.20) --
	(247.51, 43.20) --
	(247.63, 43.21) --
	(247.75, 43.21) --
	(247.87, 43.21) --
	(247.98, 43.21) --
	(248.10, 43.21) --
	(248.22, 43.21) --
	(248.34, 43.21) --
	(248.45, 43.21) --
	(248.57, 43.20) --
	(248.69, 43.20) --
	(248.80, 43.20) --
	(248.92, 43.20) --
	(249.04, 43.20) --
	(249.16, 43.20) --
	(249.27, 43.20) --
	(249.39, 43.20) --
	(249.51, 43.20) --
	(249.62, 43.20) --
	(249.74, 43.20) --
	(249.86, 43.20) --
	(249.98, 43.20) --
	(250.09, 43.20) --
	(250.21, 43.20) --
	(250.33, 43.20) --
	(250.44, 43.20) --
	(250.56, 43.20) --
	(250.68, 43.20) --
	(250.80, 43.20) --
	(250.91, 43.20) --
	(191.02, 43.20);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 43.84, 43.20) -- ( 43.84, 43.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 45.93, 43.20) -- ( 45.93, 43.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 48.02, 43.20) -- ( 48.02, 43.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 50.10, 43.20) -- ( 50.12, 43.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 52.19, 43.20) -- ( 52.22, 43.26);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 54.27, 43.20) -- ( 54.34, 43.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 56.36, 43.20) -- ( 56.58, 43.58);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 58.45, 43.20) -- ( 58.97, 44.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 60.53, 43.20) -- ( 62.13, 45.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 62.62, 43.20) -- ( 66.32, 49.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 64.71, 43.20) -- ( 69.18, 50.95);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 66.79, 43.20) -- ( 71.03, 50.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 68.88, 43.20) -- ( 72.44, 49.38);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 70.96, 43.20) -- ( 73.83, 48.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 73.05, 43.20) -- ( 75.15, 46.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 75.14, 43.20) -- ( 76.56, 45.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 77.22, 43.20) -- ( 78.05, 44.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 79.31, 43.20) -- ( 79.75, 43.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 81.40, 43.20) -- ( 81.60, 43.55);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 83.48, 43.20) -- ( 83.56, 43.33);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 85.57, 43.20) -- ( 85.60, 43.26);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 87.65, 43.20) -- ( 87.67, 43.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 89.74, 43.20) -- ( 89.74, 43.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 91.83, 43.20) -- ( 91.83, 43.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 93.91, 43.20) -- ( 93.91, 43.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 96.00, 43.20) -- ( 96.00, 43.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 98.09, 43.20) -- ( 98.09, 43.20);

\path[] ( 42.14, 43.20) --
	( 42.25, 43.20) --
	( 42.36, 43.20) --
	( 42.47, 43.20) --
	( 42.59, 43.20) --
	( 42.70, 43.20) --
	( 42.81, 43.20) --
	( 42.92, 43.20) --
	( 43.03, 43.20) --
	( 43.14, 43.20) --
	( 43.25, 43.20) --
	( 43.36, 43.20) --
	( 43.47, 43.20) --
	( 43.58, 43.20) --
	( 43.69, 43.20) --
	( 43.80, 43.20) --
	( 43.91, 43.20) --
	( 44.03, 43.20) --
	( 44.14, 43.20) --
	( 44.25, 43.20) --
	( 44.36, 43.20) --
	( 44.47, 43.20) --
	( 44.58, 43.20) --
	( 44.69, 43.20) --
	( 44.80, 43.20) --
	( 44.91, 43.20) --
	( 45.02, 43.20) --
	( 45.13, 43.20) --
	( 45.24, 43.20) --
	( 45.35, 43.20) --
	( 45.46, 43.21) --
	( 45.58, 43.21) --
	( 45.69, 43.21) --
	( 45.80, 43.21) --
	( 45.91, 43.21) --
	( 46.02, 43.21) --
	( 46.13, 43.21) --
	( 46.24, 43.21) --
	( 46.35, 43.21) --
	( 46.46, 43.21) --
	( 46.57, 43.21) --
	( 46.68, 43.21) --
	( 46.79, 43.21) --
	( 46.90, 43.21) --
	( 47.02, 43.21) --
	( 47.13, 43.21) --
	( 47.24, 43.21) --
	( 47.35, 43.21) --
	( 47.46, 43.21) --
	( 47.57, 43.21) --
	( 47.68, 43.21) --
	( 47.79, 43.21) --
	( 47.90, 43.21) --
	( 48.01, 43.22) --
	( 48.12, 43.22) --
	( 48.23, 43.22) --
	( 48.34, 43.22) --
	( 48.46, 43.22) --
	( 48.57, 43.22) --
	( 48.68, 43.22) --
	( 48.79, 43.22) --
	( 48.90, 43.22) --
	( 49.01, 43.22) --
	( 49.12, 43.22) --
	( 49.23, 43.22) --
	( 49.34, 43.22) --
	( 49.45, 43.22) --
	( 49.56, 43.22) --
	( 49.67, 43.22) --
	( 49.78, 43.22) --
	( 49.89, 43.22) --
	( 50.01, 43.22) --
	( 50.12, 43.22) --
	( 50.23, 43.23) --
	( 50.34, 43.23) --
	( 50.45, 43.23) --
	( 50.56, 43.23) --
	( 50.67, 43.24) --
	( 50.78, 43.24) --
	( 50.89, 43.24) --
	( 51.00, 43.25) --
	( 51.11, 43.25) --
	( 51.22, 43.25) --
	( 51.33, 43.25) --
	( 51.45, 43.25) --
	( 51.56, 43.25) --
	( 51.67, 43.25) --
	( 51.78, 43.25) --
	( 51.89, 43.26) --
	( 52.00, 43.26) --
	( 52.11, 43.26) --
	( 52.22, 43.26) --
	( 52.33, 43.26) --
	( 52.44, 43.26) --
	( 52.55, 43.26) --
	( 52.66, 43.26) --
	( 52.77, 43.27) --
	( 52.89, 43.27) --
	( 53.00, 43.27) --
	( 53.11, 43.27) --
	( 53.22, 43.28) --
	( 53.33, 43.28) --
	( 53.44, 43.29) --
	( 53.55, 43.29) --
	( 53.66, 43.29) --
	( 53.77, 43.30) --
	( 53.88, 43.30) --
	( 53.99, 43.30) --
	( 54.10, 43.31) --
	( 54.21, 43.31) --
	( 54.32, 43.32) --
	( 54.44, 43.33) --
	( 54.55, 43.33) --
	( 54.66, 43.34) --
	( 54.77, 43.35) --
	( 54.88, 43.36) --
	( 54.99, 43.37) --
	( 55.10, 43.38) --
	( 55.21, 43.39) --
	( 55.32, 43.40) --
	( 55.43, 43.41) --
	( 55.54, 43.42) --
	( 55.65, 43.43) --
	( 55.76, 43.44) --
	( 55.88, 43.46) --
	( 55.99, 43.47) --
	( 56.10, 43.49) --
	( 56.21, 43.51) --
	( 56.32, 43.53) --
	( 56.43, 43.55) --
	( 56.54, 43.57) --
	( 56.65, 43.59) --
	( 56.76, 43.61) --
	( 56.87, 43.64) --
	( 56.98, 43.66) --
	( 57.09, 43.68) --
	( 57.20, 43.70) --
	( 57.32, 43.72) --
	( 57.43, 43.74) --
	( 57.54, 43.77) --
	( 57.65, 43.79) --
	( 57.76, 43.81) --
	( 57.87, 43.83) --
	( 57.98, 43.86) --
	( 58.09, 43.88) --
	( 58.20, 43.91) --
	( 58.31, 43.93) --
	( 58.42, 43.96) --
	( 58.53, 43.99) --
	( 58.64, 44.02) --
	( 58.76, 44.05) --
	( 58.87, 44.08) --
	( 58.98, 44.11) --
	( 59.09, 44.15) --
	( 59.20, 44.18) --
	( 59.31, 44.21) --
	( 59.42, 44.25) --
	( 59.53, 44.29) --
	( 59.64, 44.33) --
	( 59.75, 44.37) --
	( 59.86, 44.41) --
	( 59.97, 44.46) --
	( 60.08, 44.52) --
	( 60.19, 44.57) --
	( 60.31, 44.63) --
	( 60.42, 44.69) --
	( 60.53, 44.76) --
	( 60.64, 44.82) --
	( 60.75, 44.89) --
	( 60.86, 44.97) --
	( 60.97, 45.04) --
	( 61.08, 45.12) --
	( 61.19, 45.20) --
	( 61.30, 45.28) --
	( 61.41, 45.37) --
	( 61.52, 45.45) --
	( 61.63, 45.54) --
	( 61.75, 45.63) --
	( 61.86, 45.73) --
	( 61.97, 45.82) --
	( 62.08, 45.92) --
	( 62.19, 46.02) --
	( 62.30, 46.12) --
	( 62.41, 46.22) --
	( 62.52, 46.33) --
	( 62.63, 46.43) --
	( 62.74, 46.54) --
	( 62.85, 46.64) --
	( 62.96, 46.74) --
	( 63.07, 46.83) --
	( 63.19, 46.93) --
	( 63.30, 47.02) --
	( 63.41, 47.11) --
	( 63.52, 47.21) --
	( 63.63, 47.30) --
	( 63.74, 47.40) --
	( 63.85, 47.50) --
	( 63.96, 47.60) --
	( 64.07, 47.71) --
	( 64.18, 47.81) --
	( 64.29, 47.92) --
	( 64.40, 48.02) --
	( 64.51, 48.13) --
	( 64.62, 48.24) --
	( 64.74, 48.35) --
	( 64.85, 48.46) --
	( 64.96, 48.57) --
	( 65.07, 48.68) --
	( 65.18, 48.78) --
	( 65.29, 48.89) --
	( 65.40, 48.99) --
	( 65.51, 49.09) --
	( 65.62, 49.18) --
	( 65.73, 49.27) --
	( 65.84, 49.35) --
	( 65.95, 49.42) --
	( 66.06, 49.48) --
	( 66.18, 49.54) --
	( 66.29, 49.59) --
	( 66.40, 49.65) --
	( 66.51, 49.70) --
	( 66.62, 49.76) --
	( 66.73, 49.82) --
	( 66.84, 49.89) --
	( 66.95, 49.96) --
	( 67.06, 50.04) --
	( 67.17, 50.11) --
	( 67.28, 50.19) --
	( 67.39, 50.26) --
	( 67.50, 50.33) --
	( 67.62, 50.39) --
	( 67.73, 50.45) --
	( 67.84, 50.51) --
	( 67.95, 50.57) --
	( 68.06, 50.63) --
	( 68.17, 50.68) --
	( 68.28, 50.74) --
	( 68.39, 50.79) --
	( 68.50, 50.83) --
	( 68.61, 50.87) --
	( 68.72, 50.90) --
	( 68.83, 50.92) --
	( 68.94, 50.93) --
	( 69.05, 50.94) --
	( 69.17, 50.95) --
	( 69.28, 50.95) --
	( 69.39, 50.95) --
	( 69.50, 50.95) --
	( 69.61, 50.95) --
	( 69.72, 50.95) --
	( 69.83, 50.95) --
	( 69.94, 50.95) --
	( 70.05, 50.94) --
	( 70.16, 50.93) --
	( 70.27, 50.91) --
	( 70.38, 50.89) --
	( 70.49, 50.85) --
	( 70.61, 50.81) --
	( 70.72, 50.75) --
	( 70.83, 50.69) --
	( 70.94, 50.61) --
	( 71.05, 50.53) --
	( 71.16, 50.44) --
	( 71.27, 50.34) --
	( 71.38, 50.25) --
	( 71.49, 50.15) --
	( 71.60, 50.05) --
	( 71.71, 49.95) --
	( 71.82, 49.85) --
	( 71.93, 49.75) --
	( 72.05, 49.66) --
	( 72.16, 49.58) --
	( 72.27, 49.50) --
	( 72.38, 49.42) --
	( 72.49, 49.35) --
	( 72.60, 49.27) --
	( 72.71, 49.20) --
	( 72.82, 49.13) --
	( 72.93, 49.05) --
	( 73.04, 48.97) --
	( 73.15, 48.88) --
	( 73.26, 48.78) --
	( 73.37, 48.68) --
	( 73.49, 48.56) --
	( 73.60, 48.44) --
	( 73.71, 48.32) --
	( 73.82, 48.19) --
	( 73.93, 48.05) --
	( 74.04, 47.92) --
	( 74.15, 47.79) --
	( 74.26, 47.66) --
	( 74.37, 47.54) --
	( 74.48, 47.43) --
	( 74.59, 47.32) --
	( 74.70, 47.22) --
	( 74.81, 47.12) --
	( 74.92, 47.03) --
	( 75.04, 46.94) --
	( 75.15, 46.84) --
	( 75.26, 46.75) --
	( 75.37, 46.66) --
	( 75.48, 46.56) --
	( 75.59, 46.47) --
	( 75.70, 46.37) --
	( 75.81, 46.28) --
	( 75.92, 46.18) --
	( 76.03, 46.09) --
	( 76.14, 46.00) --
	( 76.25, 45.90) --
	( 76.36, 45.81) --
	( 76.48, 45.73) --
	( 76.59, 45.64) --
	( 76.70, 45.55) --
	( 76.81, 45.47) --
	( 76.92, 45.38) --
	( 77.03, 45.30) --
	( 77.14, 45.22) --
	( 77.25, 45.14) --
	( 77.36, 45.06) --
	( 77.47, 44.99) --
	( 77.58, 44.92) --
	( 77.69, 44.85) --
	( 77.80, 44.78) --
	( 77.92, 44.71) --
	( 78.03, 44.64) --
	( 78.14, 44.58) --
	( 78.25, 44.52) --
	( 78.36, 44.46) --
	( 78.47, 44.40) --
	( 78.58, 44.35) --
	( 78.69, 44.30) --
	( 78.80, 44.26) --
	( 78.91, 44.22) --
	( 79.02, 44.18) --
	( 79.13, 44.15) --
	( 79.24, 44.11) --
	( 79.35, 44.08) --
	( 79.47, 44.05) --
	( 79.58, 44.01) --
	( 79.69, 43.98) --
	( 79.80, 43.95) --
	( 79.91, 43.91) --
	( 80.02, 43.88) --
	( 80.13, 43.85) --
	( 80.24, 43.82) --
	( 80.35, 43.80) --
	( 80.46, 43.77) --
	( 80.57, 43.74) --
	( 80.68, 43.72) --
	( 80.79, 43.70) --
	( 80.91, 43.67) --
	( 81.02, 43.65) --
	( 81.13, 43.63) --
	( 81.24, 43.61) --
	( 81.35, 43.59) --
	( 81.46, 43.58) --
	( 81.57, 43.56) --
	( 81.68, 43.54) --
	( 81.79, 43.53) --
	( 81.90, 43.52) --
	( 82.01, 43.50) --
	( 82.12, 43.49) --
	( 82.23, 43.48) --
	( 82.35, 43.46) --
	( 82.46, 43.45) --
	( 82.57, 43.44) --
	( 82.68, 43.42) --
	( 82.79, 43.41) --
	( 82.90, 43.40) --
	( 83.01, 43.38) --
	( 83.12, 43.37) --
	( 83.23, 43.36) --
	( 83.34, 43.35) --
	( 83.45, 43.34) --
	( 83.56, 43.33) --
	( 83.67, 43.32) --
	( 83.78, 43.31) --
	( 83.90, 43.31) --
	( 84.01, 43.30) --
	( 84.12, 43.30) --
	( 84.23, 43.29) --
	( 84.34, 43.29) --
	( 84.45, 43.28) --
	( 84.56, 43.28) --
	( 84.67, 43.28) --
	( 84.78, 43.27) --
	( 84.89, 43.27) --
	( 85.00, 43.27) --
	( 85.11, 43.27) --
	( 85.22, 43.26) --
	( 85.34, 43.26) --
	( 85.45, 43.26) --
	( 85.56, 43.26) --
	( 85.67, 43.26) --
	( 85.78, 43.25) --
	( 85.89, 43.25) --
	( 86.00, 43.25) --
	( 86.11, 43.25) --
	( 86.22, 43.24) --
	( 86.33, 43.24) --
	( 86.44, 43.24) --
	( 86.55, 43.24) --
	( 86.66, 43.24) --
	( 86.78, 43.23) --
	( 86.89, 43.23) --
	( 87.00, 43.23) --
	( 87.11, 43.23) --
	( 87.22, 43.23) --
	( 87.33, 43.23) --
	( 87.44, 43.23) --
	( 87.55, 43.23) --
	( 87.66, 43.22) --
	( 87.77, 43.22) --
	( 87.88, 43.22) --
	( 87.99, 43.22) --
	( 88.10, 43.22) --
	( 88.22, 43.22) --
	( 88.33, 43.21) --
	( 88.44, 43.21) --
	( 88.55, 43.21) --
	( 88.66, 43.21) --
	( 88.77, 43.21) --
	( 88.88, 43.21) --
	( 88.99, 43.21) --
	( 89.10, 43.21) --
	( 89.21, 43.21) --
	( 89.32, 43.21) --
	( 89.43, 43.21) --
	( 89.54, 43.21) --
	( 89.65, 43.21) --
	( 89.77, 43.21) --
	( 89.88, 43.20) --
	( 89.99, 43.20) --
	( 90.10, 43.20) --
	( 90.21, 43.20) --
	( 90.32, 43.20) --
	( 90.43, 43.20) --
	( 90.54, 43.20) --
	( 90.65, 43.20) --
	( 90.76, 43.20) --
	( 90.87, 43.20) --
	( 90.98, 43.20) --
	( 91.09, 43.20) --
	( 91.21, 43.20) --
	( 91.32, 43.20) --
	( 91.43, 43.20) --
	( 91.54, 43.20) --
	( 91.65, 43.20) --
	( 91.76, 43.20) --
	( 91.87, 43.20) --
	( 91.98, 43.20) --
	( 92.09, 43.20) --
	( 92.20, 43.20) --
	( 92.31, 43.20) --
	( 92.42, 43.20) --
	( 92.53, 43.20) --
	( 92.65, 43.20) --
	( 92.76, 43.20) --
	( 92.87, 43.20) --
	( 92.98, 43.20) --
	( 93.09, 43.20) --
	( 93.20, 43.20) --
	( 93.31, 43.20) --
	( 93.42, 43.20) --
	( 93.53, 43.20) --
	( 93.64, 43.20) --
	( 93.75, 43.20) --
	( 93.86, 43.20) --
	( 93.97, 43.20) --
	( 94.08, 43.20) --
	( 94.20, 43.20) --
	( 94.31, 43.20) --
	( 94.42, 43.20) --
	( 94.53, 43.20) --
	( 94.64, 43.20) --
	( 94.75, 43.20) --
	( 94.86, 43.20) --
	( 94.97, 43.20) --
	( 95.08, 43.20) --
	( 95.19, 43.20) --
	( 95.30, 43.20) --
	( 95.41, 43.20) --
	( 95.52, 43.20) --
	( 95.64, 43.20) --
	( 95.75, 43.20) --
	( 95.86, 43.20) --
	( 95.97, 43.20) --
	( 96.08, 43.20) --
	( 96.19, 43.20) --
	( 96.30, 43.20) --
	( 96.41, 43.20) --
	( 96.52, 43.20) --
	( 96.63, 43.20) --
	( 96.74, 43.20) --
	( 96.85, 43.20) --
	( 96.96, 43.20) --
	( 97.08, 43.20) --
	( 97.19, 43.20) --
	( 97.30, 43.20) --
	( 97.41, 43.20) --
	( 97.52, 43.20) --
	( 97.63, 43.20) --
	( 97.74, 43.20) --
	( 97.85, 43.20) --
	( 97.96, 43.20) --
	( 98.07, 43.20) --
	( 98.18, 43.20) --
	( 98.29, 43.20) --
	( 98.40, 43.20) --
	( 98.51, 43.20) --
	( 98.63, 43.20) --
	( 98.74, 43.20) --
	( 42.14, 43.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 93.91, 43.20) -- ( 93.91, 43.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 96.00, 43.20) -- ( 96.00, 43.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 98.09, 43.20) -- ( 98.09, 43.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (100.17, 43.20) -- (100.18, 43.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (102.26, 43.20) -- (102.28, 43.24);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (104.34, 43.20) -- (104.42, 43.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (106.43, 43.20) -- (106.57, 43.44);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (108.52, 43.20) -- (108.87, 43.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (110.60, 43.20) -- (111.50, 44.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (112.69, 43.20) -- (115.56, 48.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (114.78, 43.20) -- (119.04, 50.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (116.86, 43.20) -- (121.28, 50.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (118.95, 43.20) -- (122.77, 49.82);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (121.03, 43.20) -- (124.21, 48.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (123.12, 43.20) -- (125.49, 47.31);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (125.21, 43.20) -- (126.88, 46.09);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (127.29, 43.20) -- (128.43, 45.16);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (129.38, 43.20) -- (130.05, 44.35);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (131.47, 43.20) -- (131.84, 43.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (133.55, 43.20) -- (133.72, 43.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (135.64, 43.20) -- (135.73, 43.35);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (137.72, 43.20) -- (137.76, 43.26);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (139.81, 43.20) -- (139.83, 43.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (141.90, 43.20) -- (141.90, 43.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (143.98, 43.20) -- (143.98, 43.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (146.07, 43.20) -- (146.07, 43.20);

\path[] ( 92.51, 43.20) --
	( 92.61, 43.20) --
	( 92.72, 43.20) --
	( 92.83, 43.20) --
	( 92.94, 43.20) --
	( 93.04, 43.20) --
	( 93.15, 43.20) --
	( 93.26, 43.20) --
	( 93.36, 43.20) --
	( 93.47, 43.20) --
	( 93.58, 43.20) --
	( 93.68, 43.20) --
	( 93.79, 43.20) --
	( 93.90, 43.20) --
	( 94.01, 43.20) --
	( 94.11, 43.20) --
	( 94.22, 43.20) --
	( 94.33, 43.20) --
	( 94.43, 43.20) --
	( 94.54, 43.20) --
	( 94.65, 43.20) --
	( 94.75, 43.20) --
	( 94.86, 43.20) --
	( 94.97, 43.20) --
	( 95.08, 43.20) --
	( 95.18, 43.20) --
	( 95.29, 43.20) --
	( 95.40, 43.20) --
	( 95.50, 43.20) --
	( 95.61, 43.20) --
	( 95.72, 43.20) --
	( 95.82, 43.20) --
	( 95.93, 43.20) --
	( 96.04, 43.20) --
	( 96.15, 43.20) --
	( 96.25, 43.20) --
	( 96.36, 43.20) --
	( 96.47, 43.20) --
	( 96.57, 43.20) --
	( 96.68, 43.20) --
	( 96.79, 43.20) --
	( 96.89, 43.20) --
	( 97.00, 43.20) --
	( 97.11, 43.20) --
	( 97.22, 43.20) --
	( 97.32, 43.20) --
	( 97.43, 43.20) --
	( 97.54, 43.20) --
	( 97.64, 43.20) --
	( 97.75, 43.20) --
	( 97.86, 43.20) --
	( 97.97, 43.20) --
	( 98.07, 43.21) --
	( 98.18, 43.21) --
	( 98.29, 43.21) --
	( 98.39, 43.21) --
	( 98.50, 43.21) --
	( 98.61, 43.21) --
	( 98.71, 43.21) --
	( 98.82, 43.21) --
	( 98.93, 43.21) --
	( 99.04, 43.21) --
	( 99.14, 43.21) --
	( 99.25, 43.21) --
	( 99.36, 43.21) --
	( 99.46, 43.21) --
	( 99.57, 43.21) --
	( 99.68, 43.21) --
	( 99.78, 43.21) --
	( 99.89, 43.21) --
	(100.00, 43.21) --
	(100.11, 43.21) --
	(100.21, 43.21) --
	(100.32, 43.21) --
	(100.43, 43.21) --
	(100.53, 43.21) --
	(100.64, 43.21) --
	(100.75, 43.22) --
	(100.85, 43.22) --
	(100.96, 43.22) --
	(101.07, 43.22) --
	(101.18, 43.22) --
	(101.28, 43.23) --
	(101.39, 43.23) --
	(101.50, 43.23) --
	(101.60, 43.23) --
	(101.71, 43.23) --
	(101.82, 43.23) --
	(101.92, 43.23) --
	(102.03, 43.23) --
	(102.14, 43.24) --
	(102.25, 43.24) --
	(102.35, 43.24) --
	(102.46, 43.24) --
	(102.57, 43.24) --
	(102.67, 43.25) --
	(102.78, 43.25) --
	(102.89, 43.25) --
	(102.99, 43.26) --
	(103.10, 43.26) --
	(103.21, 43.27) --
	(103.32, 43.27) --
	(103.42, 43.27) --
	(103.53, 43.28) --
	(103.64, 43.28) --
	(103.74, 43.29) --
	(103.85, 43.30) --
	(103.96, 43.30) --
	(104.07, 43.31) --
	(104.17, 43.31) --
	(104.28, 43.32) --
	(104.39, 43.32) --
	(104.49, 43.33) --
	(104.60, 43.33) --
	(104.71, 43.33) --
	(104.81, 43.34) --
	(104.92, 43.34) --
	(105.03, 43.34) --
	(105.14, 43.34) --
	(105.24, 43.34) --
	(105.35, 43.35) --
	(105.46, 43.35) --
	(105.56, 43.36) --
	(105.67, 43.36) --
	(105.78, 43.37) --
	(105.88, 43.38) --
	(105.99, 43.38) --
	(106.10, 43.39) --
	(106.21, 43.40) --
	(106.31, 43.41) --
	(106.42, 43.42) --
	(106.53, 43.43) --
	(106.63, 43.44) --
	(106.74, 43.46) --
	(106.85, 43.47) --
	(106.95, 43.48) --
	(107.06, 43.50) --
	(107.17, 43.51) --
	(107.28, 43.52) --
	(107.38, 43.54) --
	(107.49, 43.55) --
	(107.60, 43.57) --
	(107.70, 43.58) --
	(107.81, 43.60) --
	(107.92, 43.62) --
	(108.02, 43.63) --
	(108.13, 43.65) --
	(108.24, 43.67) --
	(108.35, 43.69) --
	(108.45, 43.71) --
	(108.56, 43.74) --
	(108.67, 43.76) --
	(108.77, 43.78) --
	(108.88, 43.81) --
	(108.99, 43.83) --
	(109.09, 43.86) --
	(109.20, 43.89) --
	(109.31, 43.92) --
	(109.42, 43.95) --
	(109.52, 43.99) --
	(109.63, 44.02) --
	(109.74, 44.06) --
	(109.84, 44.09) --
	(109.95, 44.13) --
	(110.06, 44.16) --
	(110.16, 44.20) --
	(110.27, 44.23) --
	(110.38, 44.27) --
	(110.49, 44.31) --
	(110.59, 44.34) --
	(110.70, 44.38) --
	(110.81, 44.42) --
	(110.91, 44.47) --
	(111.02, 44.52) --
	(111.13, 44.57) --
	(111.24, 44.62) --
	(111.34, 44.67) --
	(111.45, 44.72) --
	(111.56, 44.78) --
	(111.66, 44.84) --
	(111.77, 44.90) --
	(111.88, 44.96) --
	(111.98, 45.02) --
	(112.09, 45.09) --
	(112.20, 45.16) --
	(112.31, 45.23) --
	(112.41, 45.30) --
	(112.52, 45.38) --
	(112.63, 45.46) --
	(112.73, 45.54) --
	(112.84, 45.63) --
	(112.95, 45.71) --
	(113.05, 45.80) --
	(113.16, 45.89) --
	(113.27, 45.98) --
	(113.38, 46.08) --
	(113.48, 46.17) --
	(113.59, 46.26) --
	(113.70, 46.35) --
	(113.80, 46.44) --
	(113.91, 46.53) --
	(114.02, 46.63) --
	(114.12, 46.72) --
	(114.23, 46.82) --
	(114.34, 46.93) --
	(114.45, 47.04) --
	(114.55, 47.15) --
	(114.66, 47.26) --
	(114.77, 47.38) --
	(114.87, 47.49) --
	(114.98, 47.61) --
	(115.09, 47.72) --
	(115.19, 47.83) --
	(115.30, 47.93) --
	(115.41, 48.03) --
	(115.52, 48.13) --
	(115.62, 48.23) --
	(115.73, 48.32) --
	(115.84, 48.42) --
	(115.94, 48.51) --
	(116.05, 48.60) --
	(116.16, 48.69) --
	(116.26, 48.78) --
	(116.37, 48.87) --
	(116.48, 48.95) --
	(116.59, 49.03) --
	(116.69, 49.11) --
	(116.80, 49.19) --
	(116.91, 49.26) --
	(117.01, 49.33) --
	(117.12, 49.40) --
	(117.23, 49.46) --
	(117.33, 49.52) --
	(117.44, 49.58) --
	(117.55, 49.64) --
	(117.66, 49.69) --
	(117.76, 49.75) --
	(117.87, 49.82) --
	(117.98, 49.88) --
	(118.08, 49.96) --
	(118.19, 50.03) --
	(118.30, 50.11) --
	(118.41, 50.19) --
	(118.51, 50.27) --
	(118.62, 50.35) --
	(118.73, 50.42) --
	(118.83, 50.48) --
	(118.94, 50.54) --
	(119.05, 50.59) --
	(119.15, 50.64) --
	(119.26, 50.68) --
	(119.37, 50.73) --
	(119.48, 50.77) --
	(119.58, 50.81) --
	(119.69, 50.85) --
	(119.80, 50.88) --
	(119.90, 50.92) --
	(120.01, 50.95) --
	(120.12, 50.98) --
	(120.22, 51.00) --
	(120.33, 51.02) --
	(120.44, 51.03) --
	(120.55, 51.03) --
	(120.65, 51.03) --
	(120.76, 51.02) --
	(120.87, 51.00) --
	(120.97, 50.98) --
	(121.08, 50.95) --
	(121.19, 50.90) --
	(121.29, 50.85) --
	(121.40, 50.80) --
	(121.51, 50.73) --
	(121.62, 50.66) --
	(121.72, 50.59) --
	(121.83, 50.51) --
	(121.94, 50.43) --
	(122.04, 50.35) --
	(122.15, 50.27) --
	(122.26, 50.20) --
	(122.36, 50.12) --
	(122.47, 50.04) --
	(122.58, 49.96) --
	(122.69, 49.88) --
	(122.79, 49.81) --
	(122.90, 49.74) --
	(123.01, 49.67) --
	(123.11, 49.59) --
	(123.22, 49.52) --
	(123.33, 49.45) --
	(123.43, 49.37) --
	(123.54, 49.29) --
	(123.65, 49.21) --
	(123.76, 49.12) --
	(123.86, 49.02) --
	(123.97, 48.93) --
	(124.08, 48.82) --
	(124.18, 48.72) --
	(124.29, 48.61) --
	(124.40, 48.50) --
	(124.50, 48.39) --
	(124.61, 48.28) --
	(124.72, 48.16) --
	(124.83, 48.04) --
	(124.93, 47.92) --
	(125.04, 47.80) --
	(125.15, 47.69) --
	(125.25, 47.57) --
	(125.36, 47.45) --
	(125.47, 47.33) --
	(125.58, 47.22) --
	(125.68, 47.11) --
	(125.79, 47.00) --
	(125.90, 46.89) --
	(126.00, 46.79) --
	(126.11, 46.69) --
	(126.22, 46.60) --
	(126.32, 46.51) --
	(126.43, 46.42) --
	(126.54, 46.34) --
	(126.65, 46.25) --
	(126.75, 46.18) --
	(126.86, 46.10) --
	(126.97, 46.03) --
	(127.07, 45.96) --
	(127.18, 45.89) --
	(127.29, 45.83) --
	(127.39, 45.76) --
	(127.50, 45.70) --
	(127.61, 45.64) --
	(127.72, 45.58) --
	(127.82, 45.52) --
	(127.93, 45.45) --
	(128.04, 45.39) --
	(128.14, 45.33) --
	(128.25, 45.27) --
	(128.36, 45.20) --
	(128.46, 45.14) --
	(128.57, 45.08) --
	(128.68, 45.01) --
	(128.79, 44.95) --
	(128.89, 44.89) --
	(129.00, 44.83) --
	(129.11, 44.76) --
	(129.21, 44.70) --
	(129.32, 44.65) --
	(129.43, 44.59) --
	(129.53, 44.54) --
	(129.64, 44.50) --
	(129.75, 44.45) --
	(129.86, 44.41) --
	(129.96, 44.38) --
	(130.07, 44.35) --
	(130.18, 44.31) --
	(130.28, 44.28) --
	(130.39, 44.25) --
	(130.50, 44.22) --
	(130.60, 44.18) --
	(130.71, 44.15) --
	(130.82, 44.12) --
	(130.93, 44.08) --
	(131.03, 44.05) --
	(131.14, 44.02) --
	(131.25, 43.99) --
	(131.35, 43.96) --
	(131.46, 43.94) --
	(131.57, 43.91) --
	(131.68, 43.89) --
	(131.78, 43.86) --
	(131.89, 43.84) --
	(132.00, 43.81) --
	(132.10, 43.79) --
	(132.21, 43.77) --
	(132.32, 43.74) --
	(132.42, 43.72) --
	(132.53, 43.70) --
	(132.64, 43.68) --
	(132.75, 43.66) --
	(132.85, 43.64) --
	(132.96, 43.62) --
	(133.07, 43.60) --
	(133.17, 43.58) --
	(133.28, 43.56) --
	(133.39, 43.54) --
	(133.49, 43.53) --
	(133.60, 43.51) --
	(133.71, 43.50) --
	(133.82, 43.48) --
	(133.92, 43.47) --
	(134.03, 43.45) --
	(134.14, 43.44) --
	(134.24, 43.43) --
	(134.35, 43.42) --
	(134.46, 43.41) --
	(134.56, 43.40) --
	(134.67, 43.40) --
	(134.78, 43.39) --
	(134.89, 43.39) --
	(134.99, 43.39) --
	(135.10, 43.39) --
	(135.21, 43.38) --
	(135.31, 43.38) --
	(135.42, 43.37) --
	(135.53, 43.37) --
	(135.63, 43.36) --
	(135.74, 43.35) --
	(135.85, 43.34) --
	(135.96, 43.34) --
	(136.06, 43.33) --
	(136.17, 43.32) --
	(136.28, 43.31) --
	(136.38, 43.30) --
	(136.49, 43.30) --
	(136.60, 43.29) --
	(136.70, 43.29) --
	(136.81, 43.29) --
	(136.92, 43.28) --
	(137.03, 43.28) --
	(137.13, 43.28) --
	(137.24, 43.27) --
	(137.35, 43.27) --
	(137.45, 43.27) --
	(137.56, 43.27) --
	(137.67, 43.27) --
	(137.77, 43.26) --
	(137.88, 43.26) --
	(137.99, 43.26) --
	(138.10, 43.25) --
	(138.20, 43.25) --
	(138.31, 43.25) --
	(138.42, 43.24) --
	(138.52, 43.24) --
	(138.63, 43.24) --
	(138.74, 43.24) --
	(138.85, 43.24) --
	(138.95, 43.23) --
	(139.06, 43.23) --
	(139.17, 43.23) --
	(139.27, 43.23) --
	(139.38, 43.23) --
	(139.49, 43.23) --
	(139.59, 43.23) --
	(139.70, 43.23) --
	(139.81, 43.23) --
	(139.92, 43.23) --
	(140.02, 43.23) --
	(140.13, 43.23) --
	(140.24, 43.22) --
	(140.34, 43.22) --
	(140.45, 43.22) --
	(140.56, 43.22) --
	(140.66, 43.22) --
	(140.77, 43.22) --
	(140.88, 43.21) --
	(140.99, 43.21) --
	(141.09, 43.21) --
	(141.20, 43.21) --
	(141.31, 43.21) --
	(141.41, 43.21) --
	(141.52, 43.21) --
	(141.63, 43.21) --
	(141.73, 43.21) --
	(141.84, 43.20) --
	(141.95, 43.20) --
	(142.06, 43.20) --
	(142.16, 43.20) --
	(142.27, 43.20) --
	(142.38, 43.20) --
	(142.48, 43.20) --
	(142.59, 43.20) --
	(142.70, 43.20) --
	(142.80, 43.20) --
	(142.91, 43.20) --
	(143.02, 43.20) --
	(143.13, 43.20) --
	(143.23, 43.20) --
	(143.34, 43.20) --
	(143.45, 43.20) --
	(143.55, 43.20) --
	(143.66, 43.20) --
	(143.77, 43.20) --
	(143.87, 43.20) --
	(143.98, 43.20) --
	(144.09, 43.20) --
	(144.20, 43.20) --
	(144.30, 43.20) --
	(144.41, 43.20) --
	(144.52, 43.20) --
	(144.62, 43.20) --
	(144.73, 43.21) --
	(144.84, 43.21) --
	(144.94, 43.21) --
	(145.05, 43.21) --
	(145.16, 43.21) --
	(145.27, 43.21) --
	(145.37, 43.21) --
	(145.48, 43.21) --
	(145.59, 43.20) --
	(145.69, 43.20) --
	(145.80, 43.20) --
	(145.91, 43.20) --
	(146.02, 43.20) --
	(146.12, 43.20) --
	(146.23, 43.20) --
	(146.34, 43.20) --
	(146.44, 43.20) --
	(146.55, 43.20) --
	(146.66, 43.20) --
	(146.76, 43.20) --
	(146.87, 43.20) --
	(146.98, 43.20) --
	(147.09, 43.20) --
	(147.19, 43.20) --
	( 92.51, 43.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (148.16, 43.20) -- (148.16, 43.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (150.24, 43.20) -- (150.25, 43.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (152.33, 43.20) -- (152.34, 43.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (154.41, 43.20) -- (154.44, 43.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (156.50, 43.20) -- (156.59, 43.35);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (158.59, 43.20) -- (158.83, 43.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (160.67, 43.20) -- (161.26, 44.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (162.76, 43.20) -- (164.20, 45.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (164.85, 43.20) -- (168.08, 48.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (166.93, 43.20) -- (171.30, 50.77);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (169.02, 43.20) -- (173.23, 50.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (171.10, 43.20) -- (174.79, 49.58);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (173.19, 43.20) -- (176.20, 48.41);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (175.28, 43.20) -- (177.55, 47.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (177.36, 43.20) -- (178.87, 45.82);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (179.45, 43.20) -- (180.36, 44.77);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (181.54, 43.20) -- (182.01, 44.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (183.62, 43.20) -- (183.85, 43.60);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (185.71, 43.20) -- (185.80, 43.36);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (187.79, 43.20) -- (187.83, 43.26);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (189.88, 43.20) -- (189.89, 43.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (191.97, 43.20) -- (191.97, 43.20);

\path[] (147.59, 43.20) --
	(147.68, 43.20) --
	(147.77, 43.20) --
	(147.86, 43.20) --
	(147.95, 43.20) --
	(148.04, 43.20) --
	(148.13, 43.20) --
	(148.22, 43.20) --
	(148.31, 43.20) --
	(148.40, 43.20) --
	(148.49, 43.20) --
	(148.58, 43.20) --
	(148.67, 43.20) --
	(148.76, 43.20) --
	(148.85, 43.20) --
	(148.94, 43.20) --
	(149.02, 43.20) --
	(149.11, 43.20) --
	(149.20, 43.20) --
	(149.29, 43.20) --
	(149.38, 43.21) --
	(149.47, 43.21) --
	(149.56, 43.21) --
	(149.65, 43.21) --
	(149.74, 43.21) --
	(149.83, 43.21) --
	(149.92, 43.21) --
	(150.01, 43.21) --
	(150.10, 43.21) --
	(150.19, 43.21) --
	(150.28, 43.21) --
	(150.37, 43.21) --
	(150.46, 43.21) --
	(150.55, 43.21) --
	(150.64, 43.21) --
	(150.73, 43.21) --
	(150.82, 43.21) --
	(150.91, 43.21) --
	(151.00, 43.21) --
	(151.09, 43.21) --
	(151.18, 43.21) --
	(151.26, 43.21) --
	(151.35, 43.21) --
	(151.44, 43.21) --
	(151.53, 43.22) --
	(151.62, 43.22) --
	(151.71, 43.22) --
	(151.80, 43.22) --
	(151.89, 43.22) --
	(151.98, 43.22) --
	(152.07, 43.22) --
	(152.16, 43.22) --
	(152.25, 43.22) --
	(152.34, 43.22) --
	(152.43, 43.23) --
	(152.52, 43.23) --
	(152.61, 43.23) --
	(152.70, 43.23) --
	(152.79, 43.23) --
	(152.88, 43.23) --
	(152.97, 43.23) --
	(153.06, 43.23) --
	(153.15, 43.23) --
	(153.24, 43.23) --
	(153.33, 43.23) --
	(153.42, 43.23) --
	(153.50, 43.24) --
	(153.59, 43.24) --
	(153.68, 43.24) --
	(153.77, 43.24) --
	(153.86, 43.24) --
	(153.95, 43.24) --
	(154.04, 43.24) --
	(154.13, 43.25) --
	(154.22, 43.25) --
	(154.31, 43.25) --
	(154.40, 43.25) --
	(154.49, 43.25) --
	(154.58, 43.25) --
	(154.67, 43.26) --
	(154.76, 43.26) --
	(154.85, 43.26) --
	(154.94, 43.26) --
	(155.03, 43.27) --
	(155.12, 43.27) --
	(155.21, 43.28) --
	(155.30, 43.28) --
	(155.39, 43.29) --
	(155.48, 43.29) --
	(155.57, 43.30) --
	(155.66, 43.30) --
	(155.74, 43.31) --
	(155.83, 43.31) --
	(155.92, 43.32) --
	(156.01, 43.32) --
	(156.10, 43.33) --
	(156.19, 43.33) --
	(156.28, 43.34) --
	(156.37, 43.34) --
	(156.46, 43.35) --
	(156.55, 43.35) --
	(156.64, 43.36) --
	(156.73, 43.36) --
	(156.82, 43.37) --
	(156.91, 43.38) --
	(157.00, 43.38) --
	(157.09, 43.39) --
	(157.18, 43.40) --
	(157.27, 43.41) --
	(157.36, 43.42) --
	(157.45, 43.43) --
	(157.54, 43.45) --
	(157.63, 43.46) --
	(157.72, 43.47) --
	(157.81, 43.48) --
	(157.90, 43.50) --
	(157.98, 43.51) --
	(158.07, 43.52) --
	(158.16, 43.54) --
	(158.25, 43.55) --
	(158.34, 43.56) --
	(158.43, 43.57) --
	(158.52, 43.58) --
	(158.61, 43.60) --
	(158.70, 43.61) --
	(158.79, 43.62) --
	(158.88, 43.63) --
	(158.97, 43.64) --
	(159.06, 43.65) --
	(159.15, 43.66) --
	(159.24, 43.67) --
	(159.33, 43.69) --
	(159.42, 43.70) --
	(159.51, 43.72) --
	(159.60, 43.74) --
	(159.69, 43.75) --
	(159.78, 43.77) --
	(159.87, 43.80) --
	(159.96, 43.82) --
	(160.05, 43.84) --
	(160.14, 43.86) --
	(160.22, 43.89) --
	(160.31, 43.92) --
	(160.40, 43.94) --
	(160.49, 43.97) --
	(160.58, 44.00) --
	(160.67, 44.03) --
	(160.76, 44.06) --
	(160.85, 44.09) --
	(160.94, 44.12) --
	(161.03, 44.15) --
	(161.12, 44.17) --
	(161.21, 44.20) --
	(161.30, 44.23) --
	(161.39, 44.25) --
	(161.48, 44.28) --
	(161.57, 44.31) --
	(161.66, 44.34) --
	(161.75, 44.37) --
	(161.84, 44.40) --
	(161.93, 44.43) --
	(162.02, 44.47) --
	(162.11, 44.51) --
	(162.20, 44.55) --
	(162.29, 44.59) --
	(162.38, 44.64) --
	(162.46, 44.69) --
	(162.55, 44.74) --
	(162.64, 44.79) --
	(162.73, 44.85) --
	(162.82, 44.90) --
	(162.91, 44.96) --
	(163.00, 45.01) --
	(163.09, 45.06) --
	(163.18, 45.12) --
	(163.27, 45.17) --
	(163.36, 45.22) --
	(163.45, 45.27) --
	(163.54, 45.32) --
	(163.63, 45.37) --
	(163.72, 45.42) --
	(163.81, 45.47) --
	(163.90, 45.52) --
	(163.99, 45.57) --
	(164.08, 45.62) --
	(164.17, 45.68) --
	(164.26, 45.73) --
	(164.35, 45.79) --
	(164.44, 45.85) --
	(164.53, 45.91) --
	(164.62, 45.98) --
	(164.70, 46.04) --
	(164.79, 46.11) --
	(164.88, 46.18) --
	(164.97, 46.25) --
	(165.06, 46.32) --
	(165.15, 46.39) --
	(165.24, 46.46) --
	(165.33, 46.54) --
	(165.42, 46.62) --
	(165.51, 46.70) --
	(165.60, 46.78) --
	(165.69, 46.86) --
	(165.78, 46.95) --
	(165.87, 47.04) --
	(165.96, 47.12) --
	(166.05, 47.21) --
	(166.14, 47.30) --
	(166.23, 47.38) --
	(166.32, 47.46) --
	(166.41, 47.54) --
	(166.50, 47.61) --
	(166.59, 47.68) --
	(166.68, 47.75) --
	(166.77, 47.82) --
	(166.86, 47.88) --
	(166.94, 47.95) --
	(167.03, 48.01) --
	(167.12, 48.08) --
	(167.21, 48.14) --
	(167.30, 48.21) --
	(167.39, 48.28) --
	(167.48, 48.35) --
	(167.57, 48.42) --
	(167.66, 48.49) --
	(167.75, 48.56) --
	(167.84, 48.63) --
	(167.93, 48.69) --
	(168.02, 48.76) --
	(168.11, 48.82) --
	(168.20, 48.88) --
	(168.29, 48.93) --
	(168.38, 48.99) --
	(168.47, 49.05) --
	(168.56, 49.10) --
	(168.65, 49.16) --
	(168.74, 49.22) --
	(168.83, 49.27) --
	(168.92, 49.34) --
	(169.01, 49.40) --
	(169.10, 49.47) --
	(169.18, 49.54) --
	(169.27, 49.61) --
	(169.36, 49.68) --
	(169.45, 49.76) --
	(169.54, 49.83) --
	(169.63, 49.90) --
	(169.72, 49.98) --
	(169.81, 50.04) --
	(169.90, 50.11) --
	(169.99, 50.17) --
	(170.08, 50.23) --
	(170.17, 50.29) --
	(170.26, 50.35) --
	(170.35, 50.40) --
	(170.44, 50.45) --
	(170.53, 50.49) --
	(170.62, 50.54) --
	(170.71, 50.58) --
	(170.80, 50.61) --
	(170.89, 50.65) --
	(170.98, 50.68) --
	(171.07, 50.71) --
	(171.16, 50.73) --
	(171.25, 50.76) --
	(171.34, 50.77) --
	(171.42, 50.79) --
	(171.51, 50.80) --
	(171.60, 50.82) --
	(171.69, 50.82) --
	(171.78, 50.83) --
	(171.87, 50.83) --
	(171.96, 50.83) --
	(172.05, 50.82) --
	(172.14, 50.82) --
	(172.23, 50.80) --
	(172.32, 50.79) --
	(172.41, 50.77) --
	(172.50, 50.75) --
	(172.59, 50.73) --
	(172.68, 50.71) --
	(172.77, 50.69) --
	(172.86, 50.66) --
	(172.95, 50.62) --
	(173.04, 50.59) --
	(173.13, 50.55) --
	(173.22, 50.50) --
	(173.31, 50.45) --
	(173.40, 50.40) --
	(173.49, 50.34) --
	(173.58, 50.29) --
	(173.66, 50.23) --
	(173.75, 50.18) --
	(173.84, 50.13) --
	(173.93, 50.07) --
	(174.02, 50.03) --
	(174.11, 49.98) --
	(174.20, 49.93) --
	(174.29, 49.89) --
	(174.38, 49.84) --
	(174.47, 49.79) --
	(174.56, 49.73) --
	(174.65, 49.68) --
	(174.74, 49.62) --
	(174.83, 49.56) --
	(174.92, 49.49) --
	(175.01, 49.43) --
	(175.10, 49.36) --
	(175.19, 49.29) --
	(175.28, 49.22) --
	(175.37, 49.15) --
	(175.46, 49.08) --
	(175.55, 49.01) --
	(175.64, 48.93) --
	(175.73, 48.86) --
	(175.82, 48.78) --
	(175.90, 48.69) --
	(175.99, 48.61) --
	(176.08, 48.52) --
	(176.17, 48.43) --
	(176.26, 48.34) --
	(176.35, 48.24) --
	(176.44, 48.15) --
	(176.53, 48.06) --
	(176.62, 47.97) --
	(176.71, 47.89) --
	(176.80, 47.81) --
	(176.89, 47.73) --
	(176.98, 47.65) --
	(177.07, 47.57) --
	(177.16, 47.49) --
	(177.25, 47.41) --
	(177.34, 47.33) --
	(177.43, 47.24) --
	(177.52, 47.16) --
	(177.61, 47.07) --
	(177.70, 46.98) --
	(177.79, 46.89) --
	(177.88, 46.80) --
	(177.97, 46.71) --
	(178.06, 46.61) --
	(178.15, 46.52) --
	(178.23, 46.43) --
	(178.32, 46.34) --
	(178.41, 46.25) --
	(178.50, 46.16) --
	(178.59, 46.08) --
	(178.68, 45.99) --
	(178.77, 45.91) --
	(178.86, 45.83) --
	(178.95, 45.75) --
	(179.04, 45.67) --
	(179.13, 45.60) --
	(179.22, 45.53) --
	(179.31, 45.46) --
	(179.40, 45.39) --
	(179.49, 45.33) --
	(179.58, 45.26) --
	(179.67, 45.20) --
	(179.76, 45.14) --
	(179.85, 45.08) --
	(179.94, 45.03) --
	(180.03, 44.97) --
	(180.12, 44.91) --
	(180.21, 44.86) --
	(180.30, 44.81) --
	(180.39, 44.75) --
	(180.47, 44.70) --
	(180.56, 44.65) --
	(180.65, 44.60) --
	(180.74, 44.55) --
	(180.83, 44.50) --
	(180.92, 44.46) --
	(181.01, 44.41) --
	(181.10, 44.36) --
	(181.19, 44.32) --
	(181.28, 44.28) --
	(181.37, 44.24) --
	(181.46, 44.20) --
	(181.55, 44.17) --
	(181.64, 44.14) --
	(181.73, 44.10) --
	(181.82, 44.08) --
	(181.91, 44.05) --
	(182.00, 44.02) --
	(182.09, 44.00) --
	(182.18, 43.98) --
	(182.27, 43.96) --
	(182.36, 43.94) --
	(182.45, 43.92) --
	(182.54, 43.90) --
	(182.63, 43.88) --
	(182.71, 43.86) --
	(182.80, 43.83) --
	(182.89, 43.81) --
	(182.98, 43.79) --
	(183.07, 43.77) --
	(183.16, 43.75) --
	(183.25, 43.73) --
	(183.34, 43.70) --
	(183.43, 43.68) --
	(183.52, 43.66) --
	(183.61, 43.64) --
	(183.70, 43.63) --
	(183.79, 43.61) --
	(183.88, 43.59) --
	(183.97, 43.58) --
	(184.06, 43.56) --
	(184.15, 43.55) --
	(184.24, 43.54) --
	(184.33, 43.53) --
	(184.42, 43.52) --
	(184.51, 43.51) --
	(184.60, 43.50) --
	(184.69, 43.49) --
	(184.78, 43.48) --
	(184.87, 43.47) --
	(184.95, 43.46) --
	(185.04, 43.45) --
	(185.13, 43.44) --
	(185.22, 43.43) --
	(185.31, 43.42) --
	(185.40, 43.41) --
	(185.49, 43.40) --
	(185.58, 43.39) --
	(185.67, 43.38) --
	(185.76, 43.37) --
	(185.85, 43.36) --
	(185.94, 43.35) --
	(186.03, 43.34) --
	(186.12, 43.33) --
	(186.21, 43.33) --
	(186.30, 43.32) --
	(186.39, 43.32) --
	(186.48, 43.32) --
	(186.57, 43.31) --
	(186.66, 43.31) --
	(186.75, 43.30) --
	(186.84, 43.30) --
	(186.93, 43.30) --
	(187.02, 43.29) --
	(187.11, 43.29) --
	(187.19, 43.28) --
	(187.28, 43.28) --
	(187.37, 43.28) --
	(187.46, 43.27) --
	(187.55, 43.27) --
	(187.64, 43.27) --
	(187.73, 43.27) --
	(187.82, 43.26) --
	(187.91, 43.26) --
	(188.00, 43.26) --
	(188.09, 43.26) --
	(188.18, 43.26) --
	(188.27, 43.26) --
	(188.36, 43.26) --
	(188.45, 43.25) --
	(188.54, 43.25) --
	(188.63, 43.25) --
	(188.72, 43.24) --
	(188.81, 43.24) --
	(188.90, 43.24) --
	(188.99, 43.23) --
	(189.08, 43.23) --
	(189.17, 43.23) --
	(189.26, 43.22) --
	(189.35, 43.22) --
	(189.43, 43.22) --
	(189.52, 43.22) --
	(189.61, 43.22) --
	(189.70, 43.22) --
	(189.79, 43.22) --
	(189.88, 43.22) --
	(189.97, 43.22) --
	(190.06, 43.22) --
	(190.15, 43.22) --
	(190.24, 43.22) --
	(190.33, 43.22) --
	(190.42, 43.22) --
	(190.51, 43.21) --
	(190.60, 43.21) --
	(190.69, 43.21) --
	(190.78, 43.21) --
	(190.87, 43.21) --
	(190.96, 43.21) --
	(191.05, 43.21) --
	(191.14, 43.21) --
	(191.23, 43.21) --
	(191.32, 43.21) --
	(191.41, 43.21) --
	(191.50, 43.20) --
	(191.59, 43.20) --
	(191.67, 43.20) --
	(191.76, 43.20) --
	(191.85, 43.20) --
	(191.94, 43.20) --
	(192.03, 43.20) --
	(192.12, 43.20) --
	(192.21, 43.20) --
	(192.30, 43.20) --
	(192.39, 43.20) --
	(192.48, 43.20) --
	(192.57, 43.20) --
	(192.66, 43.20) --
	(192.75, 43.20) --
	(192.84, 43.20) --
	(192.93, 43.20) --
	(193.02, 43.20) --
	(193.11, 43.20) --
	(193.20, 43.20) --
	(193.29, 43.20) --
	(193.38, 43.20) --
	(147.59, 43.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (177.36, 43.20) -- (177.36, 43.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (179.45, 43.20) -- (179.45, 43.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (181.54, 43.20) -- (181.54, 43.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (183.62, 43.20) -- (183.62, 43.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (185.71, 43.20) -- (185.71, 43.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (187.79, 43.20) -- (187.80, 43.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (189.88, 43.20) -- (189.89, 43.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (191.97, 43.20) -- (191.99, 43.24);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (194.05, 43.20) -- (194.09, 43.26);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (196.14, 43.20) -- (196.21, 43.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (198.23, 43.20) -- (198.33, 43.38);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (200.31, 43.20) -- (200.48, 43.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (202.40, 43.20) -- (202.66, 43.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (204.48, 43.20) -- (204.86, 43.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (206.57, 43.20) -- (207.15, 44.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (208.66, 43.20) -- (209.53, 44.71);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (210.74, 43.20) -- (211.95, 45.30);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (212.83, 43.20) -- (214.50, 46.09);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (214.92, 43.20) -- (216.96, 46.73);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (217.00, 43.20) -- (219.16, 46.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (219.09, 43.20) -- (221.23, 46.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (221.17, 43.20) -- (223.31, 46.90);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (223.26, 43.20) -- (225.37, 46.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (225.35, 43.20) -- (227.34, 46.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (227.43, 43.20) -- (229.23, 46.31);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (229.52, 43.20) -- (231.09, 45.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (231.61, 43.20) -- (232.89, 45.43);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (233.69, 43.20) -- (234.70, 44.95);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (235.78, 43.20) -- (236.57, 44.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (237.86, 43.20) -- (238.44, 44.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (239.95, 43.20) -- (240.38, 43.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (242.04, 43.20) -- (242.36, 43.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (244.12, 43.20) -- (244.35, 43.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (246.21, 43.20) -- (246.38, 43.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (248.30, 43.20) -- (248.41, 43.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (250.38, 43.20) -- (250.45, 43.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (252.47, 43.20) -- (252.52, 43.28);

\path[] (176.28, 43.20) --
	(176.47, 43.20) --
	(176.66, 43.20) --
	(176.85, 43.20) --
	(177.04, 43.20) --
	(177.23, 43.20) --
	(177.42, 43.20) --
	(177.61, 43.20) --
	(177.80, 43.20) --
	(177.99, 43.20) --
	(178.18, 43.20) --
	(178.37, 43.20) --
	(178.56, 43.20) --
	(178.75, 43.20) --
	(178.94, 43.20) --
	(179.13, 43.20) --
	(179.32, 43.20) --
	(179.51, 43.20) --
	(179.70, 43.20) --
	(179.89, 43.20) --
	(180.08, 43.20) --
	(180.27, 43.20) --
	(180.46, 43.20) --
	(180.65, 43.20) --
	(180.85, 43.20) --
	(181.04, 43.20) --
	(181.23, 43.20) --
	(181.42, 43.20) --
	(181.61, 43.20) --
	(181.80, 43.20) --
	(181.99, 43.20) --
	(182.18, 43.20) --
	(182.37, 43.20) --
	(182.56, 43.20) --
	(182.75, 43.20) --
	(182.94, 43.20) --
	(183.13, 43.20) --
	(183.32, 43.20) --
	(183.51, 43.20) --
	(183.70, 43.20) --
	(183.89, 43.20) --
	(184.08, 43.20) --
	(184.27, 43.20) --
	(184.46, 43.20) --
	(184.65, 43.20) --
	(184.84, 43.20) --
	(185.03, 43.20) --
	(185.22, 43.20) --
	(185.41, 43.20) --
	(185.60, 43.20) --
	(185.79, 43.20) --
	(185.98, 43.21) --
	(186.17, 43.21) --
	(186.36, 43.21) --
	(186.55, 43.21) --
	(186.74, 43.21) --
	(186.93, 43.21) --
	(187.12, 43.21) --
	(187.32, 43.21) --
	(187.51, 43.21) --
	(187.70, 43.21) --
	(187.89, 43.21) --
	(188.08, 43.21) --
	(188.27, 43.21) --
	(188.46, 43.21) --
	(188.65, 43.22) --
	(188.84, 43.22) --
	(189.03, 43.22) --
	(189.22, 43.22) --
	(189.41, 43.22) --
	(189.60, 43.22) --
	(189.79, 43.22) --
	(189.98, 43.22) --
	(190.17, 43.22) --
	(190.36, 43.23) --
	(190.55, 43.23) --
	(190.74, 43.23) --
	(190.93, 43.23) --
	(191.12, 43.23) --
	(191.31, 43.23) --
	(191.50, 43.23) --
	(191.69, 43.24) --
	(191.88, 43.24) --
	(192.07, 43.24) --
	(192.26, 43.24) --
	(192.45, 43.24) --
	(192.64, 43.24) --
	(192.83, 43.24) --
	(193.02, 43.24) --
	(193.21, 43.25) --
	(193.40, 43.25) --
	(193.59, 43.25) --
	(193.79, 43.26) --
	(193.98, 43.26) --
	(194.17, 43.27) --
	(194.36, 43.27) --
	(194.55, 43.27) --
	(194.74, 43.28) --
	(194.93, 43.28) --
	(195.12, 43.29) --
	(195.31, 43.29) --
	(195.50, 43.30) --
	(195.69, 43.30) --
	(195.88, 43.31) --
	(196.07, 43.31) --
	(196.26, 43.32) --
	(196.45, 43.32) --
	(196.64, 43.33) --
	(196.83, 43.33) --
	(197.02, 43.34) --
	(197.21, 43.35) --
	(197.40, 43.35) --
	(197.59, 43.36) --
	(197.78, 43.36) --
	(197.97, 43.37) --
	(198.16, 43.38) --
	(198.35, 43.38) --
	(198.54, 43.39) --
	(198.73, 43.40) --
	(198.92, 43.41) --
	(199.11, 43.42) --
	(199.30, 43.43) --
	(199.49, 43.44) --
	(199.68, 43.45) --
	(199.87, 43.46) --
	(200.06, 43.47) --
	(200.26, 43.48) --
	(200.45, 43.49) --
	(200.64, 43.51) --
	(200.83, 43.52) --
	(201.02, 43.53) --
	(201.21, 43.54) --
	(201.40, 43.56) --
	(201.59, 43.57) --
	(201.78, 43.58) --
	(201.97, 43.60) --
	(202.16, 43.61) --
	(202.35, 43.63) --
	(202.54, 43.64) --
	(202.73, 43.66) --
	(202.92, 43.68) --
	(203.11, 43.69) --
	(203.30, 43.71) --
	(203.49, 43.72) --
	(203.68, 43.74) --
	(203.87, 43.76) --
	(204.06, 43.77) --
	(204.25, 43.79) --
	(204.44, 43.81) --
	(204.63, 43.83) --
	(204.82, 43.85) --
	(205.01, 43.88) --
	(205.20, 43.90) --
	(205.39, 43.92) --
	(205.58, 43.95) --
	(205.77, 43.97) --
	(205.96, 44.00) --
	(206.15, 44.03) --
	(206.34, 44.06) --
	(206.53, 44.09) --
	(206.73, 44.12) --
	(206.92, 44.15) --
	(207.11, 44.19) --
	(207.30, 44.23) --
	(207.49, 44.26) --
	(207.68, 44.30) --
	(207.87, 44.34) --
	(208.06, 44.38) --
	(208.25, 44.42) --
	(208.44, 44.46) --
	(208.63, 44.51) --
	(208.82, 44.55) --
	(209.01, 44.59) --
	(209.20, 44.63) --
	(209.39, 44.68) --
	(209.58, 44.72) --
	(209.77, 44.77) --
	(209.96, 44.81) --
	(210.15, 44.86) --
	(210.34, 44.91) --
	(210.53, 44.95) --
	(210.72, 45.00) --
	(210.91, 45.05) --
	(211.10, 45.09) --
	(211.29, 45.14) --
	(211.48, 45.18) --
	(211.67, 45.23) --
	(211.86, 45.27) --
	(212.05, 45.32) --
	(212.24, 45.37) --
	(212.43, 45.42) --
	(212.62, 45.47) --
	(212.81, 45.53) --
	(213.00, 45.58) --
	(213.20, 45.64) --
	(213.39, 45.71) --
	(213.58, 45.77) --
	(213.77, 45.84) --
	(213.96, 45.90) --
	(214.15, 45.97) --
	(214.34, 46.04) --
	(214.53, 46.10) --
	(214.72, 46.17) --
	(214.91, 46.23) --
	(215.10, 46.29) --
	(215.29, 46.34) --
	(215.48, 46.40) --
	(215.67, 46.44) --
	(215.86, 46.49) --
	(216.05, 46.54) --
	(216.24, 46.58) --
	(216.43, 46.62) --
	(216.62, 46.66) --
	(216.81, 46.70) --
	(217.00, 46.74) --
	(217.19, 46.78) --
	(217.38, 46.82) --
	(217.57, 46.85) --
	(217.76, 46.88) --
	(217.95, 46.90) --
	(218.14, 46.92) --
	(218.33, 46.93) --
	(218.52, 46.94) --
	(218.71, 46.94) --
	(218.90, 46.94) --
	(219.09, 46.94) --
	(219.28, 46.93) --
	(219.47, 46.93) --
	(219.67, 46.92) --
	(219.86, 46.92) --
	(220.05, 46.91) --
	(220.24, 46.91) --
	(220.43, 46.91) --
	(220.62, 46.91) --
	(220.81, 46.91) --
	(221.00, 46.91) --
	(221.19, 46.91) --
	(221.38, 46.91) --
	(221.57, 46.91) --
	(221.76, 46.91) --
	(221.95, 46.91) --
	(222.14, 46.91) --
	(222.33, 46.91) --
	(222.52, 46.91) --
	(222.71, 46.91) --
	(222.90, 46.91) --
	(223.09, 46.90) --
	(223.28, 46.90) --
	(223.47, 46.90) --
	(223.66, 46.89) --
	(223.85, 46.89) --
	(224.04, 46.89) --
	(224.23, 46.88) --
	(224.42, 46.88) --
	(224.61, 46.87) --
	(224.80, 46.87) --
	(224.99, 46.86) --
	(225.18, 46.86) --
	(225.37, 46.85) --
	(225.56, 46.84) --
	(225.75, 46.83) --
	(225.94, 46.82) --
	(226.14, 46.80) --
	(226.33, 46.79) --
	(226.52, 46.77) --
	(226.71, 46.74) --
	(226.90, 46.72) --
	(227.09, 46.69) --
	(227.28, 46.66) --
	(227.47, 46.63) --
	(227.66, 46.60) --
	(227.85, 46.56) --
	(228.04, 46.53) --
	(228.23, 46.50) --
	(228.42, 46.46) --
	(228.61, 46.43) --
	(228.80, 46.39) --
	(228.99, 46.36) --
	(229.18, 46.32) --
	(229.37, 46.29) --
	(229.56, 46.25) --
	(229.75, 46.22) --
	(229.94, 46.18) --
	(230.13, 46.15) --
	(230.32, 46.11) --
	(230.51, 46.07) --
	(230.70, 46.03) --
	(230.89, 45.98) --
	(231.08, 45.93) --
	(231.27, 45.88) --
	(231.46, 45.83) --
	(231.65, 45.78) --
	(231.84, 45.72) --
	(232.03, 45.67) --
	(232.22, 45.61) --
	(232.41, 45.56) --
	(232.61, 45.51) --
	(232.80, 45.45) --
	(232.99, 45.40) --
	(233.18, 45.35) --
	(233.37, 45.30) --
	(233.56, 45.24) --
	(233.75, 45.19) --
	(233.94, 45.14) --
	(234.13, 45.09) --
	(234.32, 45.04) --
	(234.51, 44.99) --
	(234.70, 44.95) --
	(234.89, 44.90) --
	(235.08, 44.86) --
	(235.27, 44.82) --
	(235.46, 44.78) --
	(235.65, 44.74) --
	(235.84, 44.71) --
	(236.03, 44.67) --
	(236.22, 44.64) --
	(236.41, 44.60) --
	(236.60, 44.57) --
	(236.79, 44.53) --
	(236.98, 44.50) --
	(237.17, 44.46) --
	(237.36, 44.42) --
	(237.55, 44.38) --
	(237.74, 44.34) --
	(237.93, 44.30) --
	(238.12, 44.26) --
	(238.31, 44.22) --
	(238.50, 44.19) --
	(238.69, 44.15) --
	(238.88, 44.12) --
	(239.08, 44.09) --
	(239.27, 44.07) --
	(239.46, 44.04) --
	(239.65, 44.02) --
	(239.84, 44.00) --
	(240.03, 43.98) --
	(240.22, 43.96) --
	(240.41, 43.94) --
	(240.60, 43.92) --
	(240.79, 43.90) --
	(240.98, 43.89) --
	(241.17, 43.87) --
	(241.36, 43.86) --
	(241.55, 43.84) --
	(241.74, 43.82) --
	(241.93, 43.80) --
	(242.12, 43.78) --
	(242.31, 43.76) --
	(242.50, 43.74) --
	(242.69, 43.72) --
	(242.88, 43.70) --
	(243.07, 43.68) --
	(243.26, 43.67) --
	(243.45, 43.65) --
	(243.64, 43.64) --
	(243.83, 43.62) --
	(244.02, 43.61) --
	(244.21, 43.60) --
	(244.40, 43.59) --
	(244.59, 43.58) --
	(244.78, 43.57) --
	(244.97, 43.56) --
	(245.16, 43.55) --
	(245.35, 43.54) --
	(245.55, 43.53) --
	(245.74, 43.52) --
	(245.93, 43.51) --
	(246.12, 43.50) --
	(246.31, 43.49) --
	(246.50, 43.49) --
	(246.69, 43.48) --
	(246.88, 43.47) --
	(247.07, 43.46) --
	(247.26, 43.45) --
	(247.45, 43.44) --
	(247.64, 43.43) --
	(247.83, 43.43) --
	(248.02, 43.42) --
	(248.21, 43.41) --
	(248.40, 43.40) --
	(248.59, 43.38) --
	(248.78, 43.38) --
	(248.97, 43.37) --
	(249.16, 43.36) --
	(249.35, 43.35) --
	(249.54, 43.34) --
	(249.73, 43.34) --
	(249.92, 43.33) --
	(250.11, 43.33) --
	(250.30, 43.32) --
	(250.49, 43.32) --
	(250.68, 43.32) --
	(250.87, 43.31) --
	(251.06, 43.31) --
	(251.25, 43.31) --
	(251.44, 43.30) --
	(251.63, 43.30) --
	(251.82, 43.30) --
	(252.02, 43.29) --
	(252.21, 43.29) --
	(252.40, 43.28) --
	(252.59, 43.28) --
	(252.78, 43.28) --
	(252.94, 43.27);

\path[] (252.94, 43.20) --
	(176.28, 43.20);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 61.74, 43.20) --
	( 61.76, 43.20) --
	( 61.78, 43.20) --
	( 61.80, 43.20) --
	( 61.83, 43.20) --
	( 61.85, 43.21) --
	( 61.87, 43.21) --
	( 61.90, 43.21) --
	( 61.92, 43.21) --
	( 61.94, 43.21) --
	( 61.97, 43.21) --
	( 61.99, 43.22) --
	( 62.01, 43.22) --
	( 62.03, 43.22) --
	( 62.06, 43.23) --
	( 62.08, 43.23) --
	( 62.10, 43.24) --
	( 62.13, 43.24) --
	( 62.15, 43.25) --
	( 62.17, 43.26) --
	( 62.19, 43.26) --
	( 62.22, 43.27) --
	( 62.24, 43.28) --
	( 62.26, 43.28) --
	( 62.29, 43.29) --
	( 62.31, 43.30) --
	( 62.33, 43.31) --
	( 62.36, 43.31) --
	( 62.38, 43.32) --
	( 62.40, 43.33) --
	( 62.42, 43.33) --
	( 62.45, 43.33) --
	( 62.47, 43.34) --
	( 62.49, 43.34) --
	( 62.52, 43.34) --
	( 62.54, 43.34) --
	( 62.56, 43.34) --
	( 62.58, 43.34) --
	( 62.61, 43.34) --
	( 62.63, 43.33) --
	( 62.65, 43.33) --
	( 62.68, 43.32) --
	( 62.70, 43.32) --
	( 62.72, 43.31) --
	( 62.74, 43.31) --
	( 62.77, 43.30) --
	( 62.79, 43.29) --
	( 62.81, 43.28) --
	( 62.84, 43.28) --
	( 62.86, 43.27) --
	( 62.88, 43.26) --
	( 62.91, 43.26) --
	( 62.93, 43.25) --
	( 62.95, 43.25) --
	( 62.97, 43.24) --
	( 63.00, 43.24) --
	( 63.02, 43.23) --
	( 63.04, 43.23) --
	( 63.07, 43.23) --
	( 63.09, 43.23) --
	( 63.11, 43.22) --
	( 63.13, 43.22) --
	( 63.16, 43.22) --
	( 63.18, 43.23) --
	( 63.20, 43.23) --
	( 63.23, 43.23) --
	( 63.25, 43.23) --
	( 63.27, 43.24) --
	( 63.30, 43.24) --
	( 63.32, 43.25) --
	( 63.34, 43.25) --
	( 63.36, 43.26) --
	( 63.39, 43.27) --
	( 63.41, 43.27) --
	( 63.43, 43.28) --
	( 63.46, 43.29) --
	( 63.48, 43.30) --
	( 63.50, 43.31) --
	( 63.52, 43.32) --
	( 63.55, 43.33) --
	( 63.57, 43.34) --
	( 63.59, 43.35) --
	( 63.62, 43.36) --
	( 63.64, 43.37) --
	( 63.66, 43.38) --
	( 63.68, 43.39) --
	( 63.71, 43.40) --
	( 63.73, 43.41) --
	( 63.75, 43.42) --
	( 63.78, 43.43) --
	( 63.80, 43.44) --
	( 63.82, 43.45) --
	( 63.85, 43.47) --
	( 63.87, 43.48) --
	( 63.89, 43.49) --
	( 63.91, 43.51) --
	( 63.94, 43.52) --
	( 63.96, 43.54) --
	( 63.98, 43.56) --
	( 64.01, 43.58) --
	( 64.03, 43.60) --
	( 64.05, 43.62) --
	( 64.07, 43.63) --
	( 64.10, 43.65) --
	( 64.12, 43.67) --
	( 64.14, 43.69) --
	( 64.17, 43.71) --
	( 64.19, 43.72) --
	( 64.21, 43.74) --
	( 64.24, 43.75) --
	( 64.26, 43.77) --
	( 64.28, 43.78) --
	( 64.30, 43.79) --
	( 64.33, 43.79) --
	( 64.35, 43.80) --
	( 64.37, 43.80) --
	( 64.40, 43.81) --
	( 64.42, 43.81) --
	( 64.44, 43.81) --
	( 64.46, 43.81) --
	( 64.49, 43.81) --
	( 64.51, 43.81) --
	( 64.53, 43.81) --
	( 64.56, 43.82) --
	( 64.58, 43.82) --
	( 64.60, 43.82) --
	( 64.62, 43.83) --
	( 64.65, 43.84) --
	( 64.67, 43.85) --
	( 64.69, 43.86) --
	( 64.72, 43.88) --
	( 64.74, 43.89) --
	( 64.76, 43.92) --
	( 64.79, 43.94) --
	( 64.81, 43.97) --
	( 64.83, 44.00) --
	( 64.85, 44.04) --
	( 64.88, 44.08) --
	( 64.90, 44.12) --
	( 64.92, 44.17) --
	( 64.95, 44.22) --
	( 64.97, 44.28) --
	( 64.99, 44.34) --
	( 65.01, 44.40) --
	( 65.04, 44.46) --
	( 65.06, 44.53) --
	( 65.08, 44.61) --
	( 65.11, 44.68) --
	( 65.13, 44.76) --
	( 65.15, 44.84) --
	( 65.18, 44.93) --
	( 65.20, 45.01) --
	( 65.22, 45.10) --
	( 65.24, 45.19) --
	( 65.27, 45.28) --
	( 65.29, 45.36) --
	( 65.31, 45.45) --
	( 65.34, 45.54) --
	( 65.36, 45.63) --
	( 65.38, 45.72) --
	( 65.40, 45.81) --
	( 65.43, 45.90) --
	( 65.45, 45.99) --
	( 65.47, 46.08) --
	( 65.50, 46.18) --
	( 65.52, 46.27) --
	( 65.54, 46.37) --
	( 65.56, 46.47) --
	( 65.59, 46.57) --
	( 65.61, 46.68) --
	( 65.63, 46.79) --
	( 65.66, 46.91) --
	( 65.68, 47.04) --
	( 65.70, 47.17) --
	( 65.73, 47.32) --
	( 65.75, 47.47) --
	( 65.77, 47.64) --
	( 65.79, 47.81) --
	( 65.82, 48.00) --
	( 65.84, 48.20) --
	( 65.86, 48.41) --
	( 65.89, 48.63) --
	( 65.91, 48.86) --
	( 65.93, 49.09) --
	( 65.95, 49.34) --
	( 65.98, 49.60) --
	( 66.00, 49.86) --
	( 66.02, 50.13) --
	( 66.05, 50.40) --
	( 66.07, 50.67) --
	( 66.09, 50.95) --
	( 66.12, 51.22) --
	( 66.14, 51.49) --
	( 66.16, 51.76) --
	( 66.18, 52.02) --
	( 66.21, 52.28) --
	( 66.23, 52.52) --
	( 66.25, 52.77) --
	( 66.28, 52.99) --
	( 66.30, 53.21) --
	( 66.32, 53.42) --
	( 66.34, 53.62) --
	( 66.37, 53.81) --
	( 66.39, 53.98) --
	( 66.41, 54.14) --
	( 66.44, 54.29) --
	( 66.46, 54.43) --
	( 66.48, 54.56) --
	( 66.50, 54.69) --
	( 66.53, 54.80) --
	( 66.55, 54.91) --
	( 66.57, 55.01) --
	( 66.60, 55.11) --
	( 66.62, 55.21) --
	( 66.64, 55.31) --
	( 66.67, 55.41) --
	( 66.69, 55.52) --
	( 66.71, 55.63) --
	( 66.73, 55.74) --
	( 66.76, 55.87) --
	( 66.78, 56.01) --
	( 66.80, 56.16) --
	( 66.83, 56.32) --
	( 66.85, 56.49) --
	( 66.87, 56.69) --
	( 66.89, 56.89) --
	( 66.92, 57.12) --
	( 66.94, 57.36) --
	( 66.96, 57.61) --
	( 66.99, 57.88) --
	( 67.01, 58.17) --
	( 67.03, 58.47) --
	( 67.06, 58.79) --
	( 67.08, 59.11) --
	( 67.10, 59.45) --
	( 67.12, 59.79) --
	( 67.15, 60.15) --
	( 67.17, 60.51) --
	( 67.19, 60.87) --
	( 67.22, 61.24) --
	( 67.24, 61.62) --
	( 67.26, 61.99) --
	( 67.28, 62.37) --
	( 67.31, 62.75) --
	( 67.33, 63.12) --
	( 67.35, 63.50) --
	( 67.38, 63.88) --
	( 67.40, 64.26) --
	( 67.42, 64.64) --
	( 67.44, 65.01) --
	( 67.47, 65.39) --
	( 67.49, 65.77) --
	( 67.51, 66.14) --
	( 67.54, 66.52) --
	( 67.56, 66.89) --
	( 67.58, 67.27) --
	( 67.61, 67.64) --
	( 67.63, 68.00) --
	( 67.65, 68.37) --
	( 67.67, 68.72) --
	( 67.70, 69.08) --
	( 67.72, 69.42) --
	( 67.74, 69.76) --
	( 67.77, 70.08) --
	( 67.79, 70.40) --
	( 67.81, 70.70) --
	( 67.83, 71.00) --
	( 67.86, 71.28) --
	( 67.88, 71.56) --
	( 67.90, 71.82) --
	( 67.93, 72.07) --
	( 67.95, 72.32) --
	( 67.97, 72.55) --
	( 68.00, 72.78) --
	( 68.02, 73.00) --
	( 68.04, 73.22) --
	( 68.06, 73.43) --
	( 68.09, 73.65) --
	( 68.11, 73.85) --
	( 68.13, 74.06) --
	( 68.16, 74.26) --
	( 68.18, 74.47) --
	( 68.20, 74.67) --
	( 68.22, 74.86) --
	( 68.25, 75.06) --
	( 68.27, 75.24) --
	( 68.29, 75.42) --
	( 68.32, 75.59) --
	( 68.34, 75.75) --
	( 68.36, 75.89) --
	( 68.38, 76.02) --
	( 68.41, 76.13) --
	( 68.43, 76.21) --
	( 68.45, 76.28) --
	( 68.48, 76.32) --
	( 68.50, 76.33) --
	( 68.52, 76.31) --
	( 68.55, 76.26) --
	( 68.57, 76.18) --
	( 68.59, 76.07) --
	( 68.61, 75.93) --
	( 68.64, 75.76) --
	( 68.66, 75.55) --
	( 68.68, 75.32) --
	( 68.71, 75.06) --
	( 68.73, 74.78) --
	( 68.75, 74.48) --
	( 68.77, 74.16) --
	( 68.80, 73.82) --
	( 68.82, 73.46) --
	( 68.84, 73.09) --
	( 68.87, 72.70) --
	( 68.89, 72.31) --
	( 68.91, 71.92) --
	( 68.94, 71.51) --
	( 68.96, 71.11) --
	( 68.98, 70.70) --
	( 69.00, 70.29) --
	( 69.03, 69.88) --
	( 69.05, 69.47) --
	( 69.07, 69.06) --
	( 69.10, 68.65) --
	( 69.12, 68.24) --
	( 69.14, 67.83) --
	( 69.16, 67.42) --
	( 69.19, 67.01) --
	( 69.21, 66.59) --
	( 69.23, 66.18) --
	( 69.26, 65.77) --
	( 69.28, 65.36) --
	( 69.30, 64.94) --
	( 69.32, 64.53) --
	( 69.35, 64.12) --
	( 69.37, 63.70) --
	( 69.39, 63.29) --
	( 69.42, 62.88) --
	( 69.44, 62.46) --
	( 69.46, 62.05) --
	( 69.49, 61.65) --
	( 69.51, 61.24) --
	( 69.53, 60.83) --
	( 69.55, 60.43) --
	( 69.58, 60.03) --
	( 69.60, 59.63) --
	( 69.62, 59.24) --
	( 69.65, 58.84) --
	( 69.67, 58.46) --
	( 69.69, 58.07) --
	( 69.71, 57.69) --
	( 69.74, 57.32) --
	( 69.76, 56.95) --
	( 69.78, 56.59) --
	( 69.81, 56.24) --
	( 69.83, 55.90) --
	( 69.85, 55.57) --
	( 69.88, 55.25) --
	( 69.90, 54.94) --
	( 69.92, 54.65) --
	( 69.94, 54.37) --
	( 69.97, 54.10) --
	( 69.99, 53.85) --
	( 70.01, 53.61) --
	( 70.04, 53.39) --
	( 70.06, 53.18) --
	( 70.08, 52.98) --
	( 70.10, 52.80) --
	( 70.13, 52.63) --
	( 70.15, 52.47) --
	( 70.17, 52.32) --
	( 70.20, 52.18) --
	( 70.22, 52.04) --
	( 70.24, 51.90) --
	( 70.26, 51.77) --
	( 70.29, 51.65) --
	( 70.31, 51.52) --
	( 70.33, 51.39) --
	( 70.36, 51.25) --
	( 70.38, 51.12) --
	( 70.40, 50.98) --
	( 70.43, 50.83) --
	( 70.45, 50.68) --
	( 70.47, 50.53) --
	( 70.49, 50.37) --
	( 70.52, 50.20) --
	( 70.54, 50.03) --
	( 70.56, 49.85) --
	( 70.59, 49.67) --
	( 70.61, 49.49) --
	( 70.63, 49.30) --
	( 70.65, 49.11) --
	( 70.68, 48.92) --
	( 70.70, 48.72) --
	( 70.72, 48.52) --
	( 70.75, 48.32) --
	( 70.77, 48.12) --
	( 70.79, 47.92) --
	( 70.82, 47.72) --
	( 70.84, 47.52) --
	( 70.86, 47.32) --
	( 70.88, 47.13) --
	( 70.91, 46.93) --
	( 70.93, 46.73) --
	( 70.95, 46.54) --
	( 70.98, 46.35) --
	( 71.00, 46.17) --
	( 71.02, 45.99) --
	( 71.04, 45.82) --
	( 71.07, 45.65) --
	( 71.09, 45.49) --
	( 71.11, 45.34) --
	( 71.14, 45.19) --
	( 71.16, 45.05) --
	( 71.18, 44.93) --
	( 71.20, 44.81) --
	( 71.23, 44.70) --
	( 71.25, 44.60) --
	( 71.27, 44.50) --
	( 71.30, 44.42) --
	( 71.32, 44.34) --
	( 71.34, 44.27) --
	( 71.37, 44.21) --
	( 71.39, 44.16) --
	( 71.41, 44.11) --
	( 71.43, 44.06) --
	( 71.46, 44.02) --
	( 71.48, 43.98) --
	( 71.50, 43.95) --
	( 71.53, 43.91) --
	( 71.55, 43.88) --
	( 71.57, 43.86) --
	( 71.59, 43.83) --
	( 71.62, 43.80) --
	( 71.64, 43.78) --
	( 71.66, 43.75) --
	( 71.69, 43.73) --
	( 71.71, 43.70) --
	( 71.73, 43.68) --
	( 71.76, 43.66) --
	( 71.78, 43.64) --
	( 71.80, 43.62) --
	( 71.82, 43.60) --
	( 71.85, 43.58) --
	( 71.87, 43.56) --
	( 71.89, 43.54) --
	( 71.92, 43.53) --
	( 71.94, 43.51) --
	( 71.96, 43.50) --
	( 71.98, 43.49) --
	( 72.01, 43.47) --
	( 72.03, 43.46) --
	( 72.05, 43.46) --
	( 72.08, 43.45) --
	( 72.10, 43.44) --
	( 72.12, 43.44) --
	( 72.14, 43.43) --
	( 72.17, 43.43) --
	( 72.19, 43.42) --
	( 72.21, 43.42) --
	( 72.24, 43.42) --
	( 72.26, 43.41) --
	( 72.28, 43.41) --
	( 72.31, 43.41) --
	( 72.33, 43.41) --
	( 72.35, 43.41) --
	( 72.37, 43.40) --
	( 72.40, 43.40) --
	( 72.42, 43.40) --
	( 72.44, 43.40) --
	( 72.47, 43.40) --
	( 72.49, 43.40) --
	( 72.51, 43.39) --
	( 72.53, 43.39) --
	( 72.56, 43.39) --
	( 72.58, 43.39) --
	( 72.60, 43.38) --
	( 72.63, 43.38) --
	( 72.65, 43.37) --
	( 72.67, 43.37) --
	( 72.70, 43.36) --
	( 72.72, 43.36) --
	( 72.74, 43.35) --
	( 72.76, 43.34) --
	( 72.79, 43.34) --
	( 72.81, 43.33) --
	( 72.83, 43.32) --
	( 72.86, 43.31) --
	( 72.88, 43.30) --
	( 72.90, 43.30) --
	( 72.92, 43.29) --
	( 72.95, 43.28) --
	( 72.97, 43.27) --
	( 72.99, 43.26) --
	( 73.02, 43.26) --
	( 73.04, 43.25) --
	( 73.06, 43.24) --
	( 73.08, 43.24) --
	( 73.11, 43.23) --
	( 73.13, 43.23) --
	( 73.15, 43.22) --
	( 73.18, 43.22) --
	( 73.20, 43.22) --
	( 73.22, 43.21) --
	( 73.25, 43.21) --
	( 73.27, 43.21) --
	( 73.29, 43.21) --
	( 73.31, 43.21) --
	( 73.34, 43.21) --
	( 73.36, 43.20) --
	( 73.38, 43.20) --
	( 73.41, 43.20) --
	( 73.43, 43.20) --
	( 73.45, 43.20) --
	( 61.74, 43.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (113.20, 43.20) --
	(113.23, 43.20) --
	(113.26, 43.20) --
	(113.29, 43.20) --
	(113.32, 43.20) --
	(113.35, 43.20) --
	(113.38, 43.21) --
	(113.41, 43.21) --
	(113.44, 43.21) --
	(113.47, 43.21) --
	(113.50, 43.21) --
	(113.53, 43.22) --
	(113.56, 43.22) --
	(113.59, 43.22) --
	(113.61, 43.22) --
	(113.64, 43.23) --
	(113.67, 43.23) --
	(113.70, 43.24) --
	(113.73, 43.24) --
	(113.76, 43.25) --
	(113.79, 43.25) --
	(113.82, 43.26) --
	(113.85, 43.27) --
	(113.88, 43.27) --
	(113.91, 43.28) --
	(113.94, 43.29) --
	(113.97, 43.29) --
	(114.00, 43.30) --
	(114.03, 43.30) --
	(114.06, 43.31) --
	(114.09, 43.31) --
	(114.12, 43.31) --
	(114.15, 43.31) --
	(114.18, 43.31) --
	(114.21, 43.31) --
	(114.24, 43.31) --
	(114.27, 43.31) --
	(114.30, 43.31) --
	(114.33, 43.31) --
	(114.36, 43.30) --
	(114.39, 43.30) --
	(114.42, 43.30) --
	(114.45, 43.29) --
	(114.48, 43.29) --
	(114.51, 43.28) --
	(114.54, 43.28) --
	(114.57, 43.28) --
	(114.60, 43.28) --
	(114.63, 43.27) --
	(114.66, 43.27) --
	(114.69, 43.28) --
	(114.72, 43.28) --
	(114.75, 43.28) --
	(114.78, 43.29) --
	(114.81, 43.30) --
	(114.84, 43.31) --
	(114.87, 43.32) --
	(114.89, 43.34) --
	(114.92, 43.35) --
	(114.95, 43.37) --
	(114.98, 43.39) --
	(115.01, 43.41) --
	(115.04, 43.44) --
	(115.07, 43.46) --
	(115.10, 43.49) --
	(115.13, 43.51) --
	(115.16, 43.54) --
	(115.19, 43.57) --
	(115.22, 43.60) --
	(115.25, 43.62) --
	(115.28, 43.65) --
	(115.31, 43.67) --
	(115.34, 43.69) --
	(115.37, 43.71) --
	(115.40, 43.73) --
	(115.43, 43.75) --
	(115.46, 43.76) --
	(115.49, 43.77) --
	(115.52, 43.77) --
	(115.55, 43.77) --
	(115.58, 43.77) --
	(115.61, 43.77) --
	(115.64, 43.77) --
	(115.67, 43.76) --
	(115.70, 43.76) --
	(115.73, 43.75) --
	(115.76, 43.75) --
	(115.79, 43.74) --
	(115.82, 43.73) --
	(115.85, 43.73) --
	(115.88, 43.73) --
	(115.91, 43.73) --
	(115.94, 43.73) --
	(115.97, 43.74) --
	(116.00, 43.75) --
	(116.03, 43.76) --
	(116.06, 43.78) --
	(116.09, 43.80) --
	(116.12, 43.82) --
	(116.15, 43.85) --
	(116.17, 43.88) --
	(116.20, 43.91) --
	(116.23, 43.94) --
	(116.26, 43.98) --
	(116.29, 44.02) --
	(116.32, 44.05) --
	(116.35, 44.09) --
	(116.38, 44.13) --
	(116.41, 44.17) --
	(116.44, 44.20) --
	(116.47, 44.24) --
	(116.50, 44.27) --
	(116.53, 44.30) --
	(116.56, 44.33) --
	(116.59, 44.36) --
	(116.62, 44.39) --
	(116.65, 44.42) --
	(116.68, 44.44) --
	(116.71, 44.47) --
	(116.74, 44.49) --
	(116.77, 44.51) --
	(116.80, 44.53) --
	(116.83, 44.56) --
	(116.86, 44.58) --
	(116.89, 44.61) --
	(116.92, 44.64) --
	(116.95, 44.67) --
	(116.98, 44.70) --
	(117.01, 44.74) --
	(117.04, 44.78) --
	(117.07, 44.83) --
	(117.10, 44.87) --
	(117.13, 44.93) --
	(117.16, 44.98) --
	(117.19, 45.05) --
	(117.22, 45.11) --
	(117.25, 45.18) --
	(117.28, 45.25) --
	(117.31, 45.33) --
	(117.34, 45.41) --
	(117.37, 45.49) --
	(117.40, 45.57) --
	(117.43, 45.66) --
	(117.45, 45.75) --
	(117.48, 45.83) --
	(117.51, 45.93) --
	(117.54, 46.02) --
	(117.57, 46.11) --
	(117.60, 46.21) --
	(117.63, 46.31) --
	(117.66, 46.40) --
	(117.69, 46.50) --
	(117.72, 46.61) --
	(117.75, 46.71) --
	(117.78, 46.82) --
	(117.81, 46.93) --
	(117.84, 47.05) --
	(117.87, 47.17) --
	(117.90, 47.30) --
	(117.93, 47.44) --
	(117.96, 47.58) --
	(117.99, 47.73) --
	(118.02, 47.89) --
	(118.05, 48.07) --
	(118.08, 48.25) --
	(118.11, 48.44) --
	(118.14, 48.65) --
	(118.17, 48.87) --
	(118.20, 49.10) --
	(118.23, 49.34) --
	(118.26, 49.60) --
	(118.29, 49.87) --
	(118.32, 50.14) --
	(118.35, 50.43) --
	(118.38, 50.73) --
	(118.41, 51.03) --
	(118.44, 51.33) --
	(118.47, 51.64) --
	(118.50, 51.95) --
	(118.53, 52.26) --
	(118.56, 52.57) --
	(118.59, 52.87) --
	(118.62, 53.17) --
	(118.65, 53.46) --
	(118.68, 53.74) --
	(118.71, 54.00) --
	(118.73, 54.26) --
	(118.76, 54.50) --
	(118.79, 54.74) --
	(118.82, 54.96) --
	(118.85, 55.16) --
	(118.88, 55.36) --
	(118.91, 55.54) --
	(118.94, 55.72) --
	(118.97, 55.89) --
	(119.00, 56.05) --
	(119.03, 56.21) --
	(119.06, 56.37) --
	(119.09, 56.52) --
	(119.12, 56.68) --
	(119.15, 56.84) --
	(119.18, 57.00) --
	(119.21, 57.17) --
	(119.24, 57.34) --
	(119.27, 57.53) --
	(119.30, 57.72) --
	(119.33, 57.92) --
	(119.36, 58.14) --
	(119.39, 58.36) --
	(119.42, 58.60) --
	(119.45, 58.85) --
	(119.48, 59.11) --
	(119.51, 59.39) --
	(119.54, 59.67) --
	(119.57, 59.97) --
	(119.60, 60.28) --
	(119.63, 60.60) --
	(119.66, 60.93) --
	(119.69, 61.27) --
	(119.72, 61.62) --
	(119.75, 61.97) --
	(119.78, 62.33) --
	(119.81, 62.70) --
	(119.84, 63.07) --
	(119.87, 63.45) --
	(119.90, 63.83) --
	(119.93, 64.20) --
	(119.96, 64.58) --
	(119.99, 64.95) --
	(120.01, 65.32) --
	(120.04, 65.67) --
	(120.07, 66.02) --
	(120.10, 66.36) --
	(120.13, 66.69) --
	(120.16, 67.00) --
	(120.19, 67.29) --
	(120.22, 67.57) --
	(120.25, 67.82) --
	(120.28, 68.05) --
	(120.31, 68.26) --
	(120.34, 68.45) --
	(120.37, 68.61) --
	(120.40, 68.75) --
	(120.43, 68.86) --
	(120.46, 68.94) --
	(120.49, 69.00) --
	(120.52, 69.03) --
	(120.55, 69.04) --
	(120.58, 69.03) --
	(120.61, 69.00) --
	(120.64, 68.95) --
	(120.67, 68.89) --
	(120.70, 68.81) --
	(120.73, 68.72) --
	(120.76, 68.62) --
	(120.79, 68.52) --
	(120.82, 68.40) --
	(120.85, 68.29) --
	(120.88, 68.17) --
	(120.91, 68.06) --
	(120.94, 67.94) --
	(120.97, 67.82) --
	(121.00, 67.71) --
	(121.03, 67.59) --
	(121.06, 67.47) --
	(121.09, 67.35) --
	(121.12, 67.23) --
	(121.15, 67.10) --
	(121.18, 66.97) --
	(121.21, 66.82) --
	(121.24, 66.67) --
	(121.27, 66.50) --
	(121.30, 66.31) --
	(121.32, 66.12) --
	(121.35, 65.90) --
	(121.38, 65.67) --
	(121.41, 65.43) --
	(121.44, 65.16) --
	(121.47, 64.88) --
	(121.50, 64.58) --
	(121.53, 64.27) --
	(121.56, 63.95) --
	(121.59, 63.62) --
	(121.62, 63.27) --
	(121.65, 62.92) --
	(121.68, 62.57) --
	(121.71, 62.21) --
	(121.74, 61.86) --
	(121.77, 61.50) --
	(121.80, 61.15) --
	(121.83, 60.80) --
	(121.86, 60.45) --
	(121.89, 60.11) --
	(121.92, 59.77) --
	(121.95, 59.44) --
	(121.98, 59.12) --
	(122.01, 58.80) --
	(122.04, 58.49) --
	(122.07, 58.19) --
	(122.10, 57.89) --
	(122.13, 57.60) --
	(122.16, 57.31) --
	(122.19, 57.03) --
	(122.22, 56.76) --
	(122.25, 56.49) --
	(122.28, 56.22) --
	(122.31, 55.96) --
	(122.34, 55.71) --
	(122.37, 55.46) --
	(122.40, 55.21) --
	(122.43, 54.98) --
	(122.46, 54.75) --
	(122.49, 54.52) --
	(122.52, 54.30) --
	(122.55, 54.08) --
	(122.58, 53.87) --
	(122.60, 53.66) --
	(122.63, 53.46) --
	(122.66, 53.26) --
	(122.69, 53.06) --
	(122.72, 52.86) --
	(122.75, 52.67) --
	(122.78, 52.48) --
	(122.81, 52.29) --
	(122.84, 52.10) --
	(122.87, 51.92) --
	(122.90, 51.73) --
	(122.93, 51.55) --
	(122.96, 51.37) --
	(122.99, 51.19) --
	(123.02, 51.02) --
	(123.05, 50.84) --
	(123.08, 50.67) --
	(123.11, 50.50) --
	(123.14, 50.33) --
	(123.17, 50.17) --
	(123.20, 50.01) --
	(123.23, 49.85) --
	(123.26, 49.69) --
	(123.29, 49.54) --
	(123.32, 49.39) --
	(123.35, 49.24) --
	(123.38, 49.10) --
	(123.41, 48.96) --
	(123.44, 48.83) --
	(123.47, 48.69) --
	(123.50, 48.56) --
	(123.53, 48.44) --
	(123.56, 48.32) --
	(123.59, 48.20) --
	(123.62, 48.09) --
	(123.65, 47.98) --
	(123.68, 47.87) --
	(123.71, 47.77) --
	(123.74, 47.67) --
	(123.77, 47.58) --
	(123.80, 47.48) --
	(123.83, 47.39) --
	(123.86, 47.31) --
	(123.88, 47.22) --
	(123.91, 47.13) --
	(123.94, 47.04) --
	(123.97, 46.95) --
	(124.00, 46.86) --
	(124.03, 46.77) --
	(124.06, 46.68) --
	(124.09, 46.58) --
	(124.12, 46.48) --
	(124.15, 46.37) --
	(124.18, 46.27) --
	(124.21, 46.16) --
	(124.24, 46.05) --
	(124.27, 45.93) --
	(124.30, 45.82) --
	(124.33, 45.70) --
	(124.36, 45.59) --
	(124.39, 45.48) --
	(124.42, 45.37) --
	(124.45, 45.26) --
	(124.48, 45.15) --
	(124.51, 45.06) --
	(124.54, 44.96) --
	(124.57, 44.87) --
	(124.60, 44.79) --
	(124.63, 44.71) --
	(124.66, 44.64) --
	(124.69, 44.58) --
	(124.72, 44.52) --
	(124.75, 44.47) --
	(124.78, 44.43) --
	(124.81, 44.39) --
	(124.84, 44.35) --
	(124.87, 44.32) --
	(124.90, 44.30) --
	(124.93, 44.28) --
	(124.96, 44.26) --
	(124.99, 44.24) --
	(125.02, 44.22) --
	(125.05, 44.21) --
	(125.08, 44.19) --
	(125.11, 44.18) --
	(125.14, 44.16) --
	(125.16, 44.14) --
	(125.19, 44.12) --
	(125.22, 44.10) --
	(125.25, 44.08) --
	(125.28, 44.05) --
	(125.31, 44.02) --
	(125.34, 44.00) --
	(125.37, 43.96) --
	(125.40, 43.93) --
	(125.43, 43.90) --
	(125.46, 43.86) --
	(125.49, 43.83) --
	(125.52, 43.79) --
	(125.55, 43.76) --
	(125.58, 43.72) --
	(125.61, 43.69) --
	(125.64, 43.66) --
	(125.67, 43.63) --
	(125.70, 43.60) --
	(125.73, 43.58) --
	(125.76, 43.55) --
	(125.79, 43.53) --
	(125.82, 43.51) --
	(125.85, 43.49) --
	(125.88, 43.48) --
	(125.91, 43.47) --
	(125.94, 43.45) --
	(125.97, 43.45) --
	(126.00, 43.44) --
	(126.03, 43.43) --
	(126.06, 43.43) --
	(126.09, 43.42) --
	(126.12, 43.42) --
	(126.15, 43.42) --
	(126.18, 43.42) --
	(126.21, 43.42) --
	(126.24, 43.42) --
	(126.27, 43.42) --
	(126.30, 43.42) --
	(126.33, 43.42) --
	(126.36, 43.42) --
	(126.39, 43.42) --
	(126.42, 43.42) --
	(126.44, 43.42) --
	(126.47, 43.43) --
	(126.50, 43.43) --
	(126.53, 43.43) --
	(126.56, 43.44) --
	(126.59, 43.44) --
	(126.62, 43.44) --
	(126.65, 43.45) --
	(126.68, 43.45) --
	(126.71, 43.46) --
	(126.74, 43.46) --
	(126.77, 43.47) --
	(126.80, 43.47) --
	(126.83, 43.47) --
	(126.86, 43.48) --
	(126.89, 43.48) --
	(126.92, 43.49) --
	(126.95, 43.49) --
	(126.98, 43.49) --
	(127.01, 43.49) --
	(127.04, 43.49) --
	(127.07, 43.49) --
	(127.10, 43.49) --
	(127.13, 43.49) --
	(127.16, 43.49) --
	(127.19, 43.48) --
	(127.22, 43.48) --
	(127.25, 43.47) --
	(127.28, 43.47) --
	(127.31, 43.46) --
	(127.34, 43.45) --
	(127.37, 43.44) --
	(127.40, 43.43) --
	(127.43, 43.42) --
	(127.46, 43.41) --
	(127.49, 43.40) --
	(127.52, 43.38) --
	(127.55, 43.37) --
	(127.58, 43.36) --
	(127.61, 43.35) --
	(127.64, 43.34) --
	(127.67, 43.32) --
	(127.70, 43.31) --
	(127.72, 43.30) --
	(127.75, 43.29) --
	(127.78, 43.28) --
	(127.81, 43.27) --
	(127.84, 43.26) --
	(127.87, 43.25) --
	(127.90, 43.25) --
	(127.93, 43.24) --
	(127.96, 43.23) --
	(127.99, 43.23) --
	(128.02, 43.22) --
	(128.05, 43.22) --
	(128.08, 43.22) --
	(128.11, 43.21) --
	(128.14, 43.21) --
	(128.17, 43.21) --
	(128.20, 43.21) --
	(128.23, 43.21) --
	(128.26, 43.20) --
	(128.29, 43.20) --
	(128.32, 43.20) --
	(128.35, 43.20) --
	(128.38, 43.20) --
	(128.41, 43.20) --
	(113.20, 43.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (163.25, 43.20) --
	(163.28, 43.20) --
	(163.31, 43.20) --
	(163.34, 43.20) --
	(163.36, 43.20) --
	(163.39, 43.20) --
	(163.42, 43.20) --
	(163.45, 43.21) --
	(163.48, 43.21) --
	(163.51, 43.21) --
	(163.54, 43.21) --
	(163.57, 43.21) --
	(163.59, 43.21) --
	(163.62, 43.22) --
	(163.65, 43.22) --
	(163.68, 43.22) --
	(163.71, 43.23) --
	(163.74, 43.23) --
	(163.77, 43.23) --
	(163.80, 43.24) --
	(163.82, 43.24) --
	(163.85, 43.25) --
	(163.88, 43.25) --
	(163.91, 43.26) --
	(163.94, 43.26) --
	(163.97, 43.27) --
	(164.00, 43.27) --
	(164.02, 43.28) --
	(164.05, 43.28) --
	(164.08, 43.29) --
	(164.11, 43.29) --
	(164.14, 43.30) --
	(164.17, 43.30) --
	(164.20, 43.30) --
	(164.23, 43.30) --
	(164.25, 43.31) --
	(164.28, 43.31) --
	(164.31, 43.31) --
	(164.34, 43.31) --
	(164.37, 43.31) --
	(164.40, 43.30) --
	(164.43, 43.30) --
	(164.46, 43.30) --
	(164.48, 43.30) --
	(164.51, 43.29) --
	(164.54, 43.29) --
	(164.57, 43.29) --
	(164.60, 43.28) --
	(164.63, 43.28) --
	(164.66, 43.27) --
	(164.69, 43.27) --
	(164.71, 43.26) --
	(164.74, 43.26) --
	(164.77, 43.26) --
	(164.80, 43.26) --
	(164.83, 43.25) --
	(164.86, 43.25) --
	(164.89, 43.25) --
	(164.92, 43.25) --
	(164.94, 43.25) --
	(164.97, 43.25) --
	(165.00, 43.25) --
	(165.03, 43.26) --
	(165.06, 43.26) --
	(165.09, 43.26) --
	(165.12, 43.27) --
	(165.14, 43.27) --
	(165.17, 43.27) --
	(165.20, 43.28) --
	(165.23, 43.28) --
	(165.26, 43.29) --
	(165.29, 43.29) --
	(165.32, 43.30) --
	(165.35, 43.30) --
	(165.37, 43.31) --
	(165.40, 43.31) --
	(165.43, 43.32) --
	(165.46, 43.32) --
	(165.49, 43.32) --
	(165.52, 43.33) --
	(165.55, 43.33) --
	(165.58, 43.33) --
	(165.60, 43.33) --
	(165.63, 43.34) --
	(165.66, 43.34) --
	(165.69, 43.34) --
	(165.72, 43.35) --
	(165.75, 43.35) --
	(165.78, 43.35) --
	(165.81, 43.36) --
	(165.83, 43.37) --
	(165.86, 43.37) --
	(165.89, 43.38) --
	(165.92, 43.39) --
	(165.95, 43.40) --
	(165.98, 43.41) --
	(166.01, 43.43) --
	(166.04, 43.44) --
	(166.06, 43.46) --
	(166.09, 43.48) --
	(166.12, 43.50) --
	(166.15, 43.52) --
	(166.18, 43.55) --
	(166.21, 43.57) --
	(166.24, 43.60) --
	(166.27, 43.63) --
	(166.29, 43.66) --
	(166.32, 43.69) --
	(166.35, 43.72) --
	(166.38, 43.76) --
	(166.41, 43.79) --
	(166.44, 43.83) --
	(166.47, 43.87) --
	(166.49, 43.91) --
	(166.52, 43.95) --
	(166.55, 43.99) --
	(166.58, 44.04) --
	(166.61, 44.08) --
	(166.64, 44.13) --
	(166.67, 44.18) --
	(166.70, 44.24) --
	(166.72, 44.30) --
	(166.75, 44.36) --
	(166.78, 44.42) --
	(166.81, 44.49) --
	(166.84, 44.57) --
	(166.87, 44.64) --
	(166.90, 44.73) --
	(166.93, 44.82) --
	(166.95, 44.91) --
	(166.98, 45.01) --
	(167.01, 45.11) --
	(167.04, 45.22) --
	(167.07, 45.34) --
	(167.10, 45.45) --
	(167.13, 45.58) --
	(167.16, 45.70) --
	(167.18, 45.83) --
	(167.21, 45.96) --
	(167.24, 46.10) --
	(167.27, 46.23) --
	(167.30, 46.37) --
	(167.33, 46.51) --
	(167.36, 46.65) --
	(167.39, 46.78) --
	(167.41, 46.92) --
	(167.44, 47.06) --
	(167.47, 47.20) --
	(167.50, 47.33) --
	(167.53, 47.47) --
	(167.56, 47.60) --
	(167.59, 47.74) --
	(167.61, 47.87) --
	(167.64, 48.01) --
	(167.67, 48.14) --
	(167.70, 48.28) --
	(167.73, 48.41) --
	(167.76, 48.55) --
	(167.79, 48.69) --
	(167.82, 48.83) --
	(167.84, 48.97) --
	(167.87, 49.11) --
	(167.90, 49.26) --
	(167.93, 49.40) --
	(167.96, 49.55) --
	(167.99, 49.71) --
	(168.02, 49.86) --
	(168.05, 50.02) --
	(168.07, 50.18) --
	(168.10, 50.34) --
	(168.13, 50.50) --
	(168.16, 50.66) --
	(168.19, 50.83) --
	(168.22, 50.99) --
	(168.25, 51.16) --
	(168.28, 51.32) --
	(168.30, 51.49) --
	(168.33, 51.65) --
	(168.36, 51.81) --
	(168.39, 51.97) --
	(168.42, 52.13) --
	(168.45, 52.29) --
	(168.48, 52.45) --
	(168.51, 52.60) --
	(168.53, 52.76) --
	(168.56, 52.91) --
	(168.59, 53.07) --
	(168.62, 53.22) --
	(168.65, 53.37) --
	(168.68, 53.52) --
	(168.71, 53.67) --
	(168.74, 53.83) --
	(168.76, 53.98) --
	(168.79, 54.14) --
	(168.82, 54.30) --
	(168.85, 54.46) --
	(168.88, 54.62) --
	(168.91, 54.79) --
	(168.94, 54.96) --
	(168.96, 55.13) --
	(168.99, 55.31) --
	(169.02, 55.49) --
	(169.05, 55.67) --
	(169.08, 55.86) --
	(169.11, 56.05) --
	(169.14, 56.25) --
	(169.17, 56.44) --
	(169.19, 56.65) --
	(169.22, 56.85) --
	(169.25, 57.06) --
	(169.28, 57.27) --
	(169.31, 57.49) --
	(169.34, 57.71) --
	(169.37, 57.93) --
	(169.40, 58.16) --
	(169.42, 58.39) --
	(169.45, 58.63) --
	(169.48, 58.87) --
	(169.51, 59.11) --
	(169.54, 59.36) --
	(169.57, 59.60) --
	(169.60, 59.86) --
	(169.63, 60.11) --
	(169.65, 60.37) --
	(169.68, 60.63) --
	(169.71, 60.89) --
	(169.74, 61.16) --
	(169.77, 61.42) --
	(169.80, 61.69) --
	(169.83, 61.97) --
	(169.86, 62.24) --
	(169.88, 62.52) --
	(169.91, 62.80) --
	(169.94, 63.08) --
	(169.97, 63.36) --
	(170.00, 63.64) --
	(170.03, 63.92) --
	(170.06, 64.21) --
	(170.09, 64.49) --
	(170.11, 64.77) --
	(170.14, 65.05) --
	(170.17, 65.33) --
	(170.20, 65.60) --
	(170.23, 65.87) --
	(170.26, 66.13) --
	(170.29, 66.38) --
	(170.31, 66.62) --
	(170.34, 66.85) --
	(170.37, 67.07) --
	(170.40, 67.27) --
	(170.43, 67.46) --
	(170.46, 67.63) --
	(170.49, 67.79) --
	(170.52, 67.93) --
	(170.54, 68.05) --
	(170.57, 68.15) --
	(170.60, 68.23) --
	(170.63, 68.29) --
	(170.66, 68.32) --
	(170.69, 68.34) --
	(170.72, 68.35) --
	(170.75, 68.33) --
	(170.77, 68.29) --
	(170.80, 68.24) --
	(170.83, 68.17) --
	(170.86, 68.09) --
	(170.89, 67.99) --
	(170.92, 67.88) --
	(170.95, 67.76) --
	(170.98, 67.62) --
	(171.00, 67.48) --
	(171.03, 67.32) --
	(171.06, 67.16) --
	(171.09, 67.00) --
	(171.12, 66.82) --
	(171.15, 66.64) --
	(171.18, 66.46) --
	(171.21, 66.27) --
	(171.23, 66.07) --
	(171.26, 65.87) --
	(171.29, 65.66) --
	(171.32, 65.45) --
	(171.35, 65.23) --
	(171.38, 65.01) --
	(171.41, 64.78) --
	(171.43, 64.54) --
	(171.46, 64.30) --
	(171.49, 64.05) --
	(171.52, 63.79) --
	(171.55, 63.53) --
	(171.58, 63.26) --
	(171.61, 62.98) --
	(171.64, 62.70) --
	(171.66, 62.42) --
	(171.69, 62.12) --
	(171.72, 61.83) --
	(171.75, 61.53) --
	(171.78, 61.23) --
	(171.81, 60.92) --
	(171.84, 60.62) --
	(171.87, 60.32) --
	(171.89, 60.02) --
	(171.92, 59.72) --
	(171.95, 59.43) --
	(171.98, 59.14) --
	(172.01, 58.86) --
	(172.04, 58.58) --
	(172.07, 58.31) --
	(172.10, 58.05) --
	(172.12, 57.80) --
	(172.15, 57.55) --
	(172.18, 57.32) --
	(172.21, 57.09) --
	(172.24, 56.87) --
	(172.27, 56.66) --
	(172.30, 56.45) --
	(172.33, 56.25) --
	(172.35, 56.07) --
	(172.38, 55.88) --
	(172.41, 55.71) --
	(172.44, 55.54) --
	(172.47, 55.38) --
	(172.50, 55.22) --
	(172.53, 55.06) --
	(172.56, 54.92) --
	(172.58, 54.77) --
	(172.61, 54.63) --
	(172.64, 54.49) --
	(172.67, 54.36) --
	(172.70, 54.22) --
	(172.73, 54.09) --
	(172.76, 53.96) --
	(172.78, 53.83) --
	(172.81, 53.70) --
	(172.84, 53.57) --
	(172.87, 53.43) --
	(172.90, 53.30) --
	(172.93, 53.16) --
	(172.96, 53.02) --
	(172.99, 52.88) --
	(173.01, 52.73) --
	(173.04, 52.58) --
	(173.07, 52.42) --
	(173.10, 52.25) --
	(173.13, 52.08) --
	(173.16, 51.90) --
	(173.19, 51.72) --
	(173.22, 51.53) --
	(173.24, 51.33) --
	(173.27, 51.13) --
	(173.30, 50.92) --
	(173.33, 50.71) --
	(173.36, 50.49) --
	(173.39, 50.27) --
	(173.42, 50.05) --
	(173.45, 49.83) --
	(173.47, 49.61) --
	(173.50, 49.39) --
	(173.53, 49.17) --
	(173.56, 48.95) --
	(173.59, 48.74) --
	(173.62, 48.53) --
	(173.65, 48.33) --
	(173.68, 48.13) --
	(173.70, 47.94) --
	(173.73, 47.76) --
	(173.76, 47.58) --
	(173.79, 47.41) --
	(173.82, 47.25) --
	(173.85, 47.10) --
	(173.88, 46.95) --
	(173.90, 46.82) --
	(173.93, 46.68) --
	(173.96, 46.56) --
	(173.99, 46.44) --
	(174.02, 46.33) --
	(174.05, 46.22) --
	(174.08, 46.12) --
	(174.11, 46.03) --
	(174.13, 45.93) --
	(174.16, 45.85) --
	(174.19, 45.76) --
	(174.22, 45.68) --
	(174.25, 45.60) --
	(174.28, 45.52) --
	(174.31, 45.45) --
	(174.34, 45.38) --
	(174.36, 45.31) --
	(174.39, 45.24) --
	(174.42, 45.17) --
	(174.45, 45.10) --
	(174.48, 45.04) --
	(174.51, 44.97) --
	(174.54, 44.91) --
	(174.57, 44.84) --
	(174.59, 44.78) --
	(174.62, 44.72) --
	(174.65, 44.66) --
	(174.68, 44.60) --
	(174.71, 44.54) --
	(174.74, 44.49) --
	(174.77, 44.43) --
	(174.80, 44.37) --
	(174.82, 44.32) --
	(174.85, 44.26) --
	(174.88, 44.21) --
	(174.91, 44.16) --
	(174.94, 44.11) --
	(174.97, 44.06) --
	(175.00, 44.01) --
	(175.03, 43.96) --
	(175.05, 43.92) --
	(175.08, 43.87) --
	(175.11, 43.83) --
	(175.14, 43.79) --
	(175.17, 43.75) --
	(175.20, 43.71) --
	(175.23, 43.67) --
	(175.25, 43.63) --
	(175.28, 43.60) --
	(175.31, 43.57) --
	(175.34, 43.53) --
	(175.37, 43.50) --
	(175.40, 43.48) --
	(175.43, 43.45) --
	(175.46, 43.43) --
	(175.48, 43.40) --
	(175.51, 43.38) --
	(175.54, 43.36) --
	(175.57, 43.34) --
	(175.60, 43.33) --
	(175.63, 43.31) --
	(175.66, 43.30) --
	(175.69, 43.28) --
	(175.71, 43.27) --
	(175.74, 43.26) --
	(175.77, 43.25) --
	(175.80, 43.25) --
	(175.83, 43.24) --
	(175.86, 43.23) --
	(175.89, 43.23) --
	(175.92, 43.23) --
	(175.94, 43.22) --
	(175.97, 43.22) --
	(176.00, 43.22) --
	(176.03, 43.22) --
	(176.06, 43.22) --
	(176.09, 43.22) --
	(176.12, 43.22) --
	(176.15, 43.22) --
	(176.17, 43.22) --
	(176.20, 43.22) --
	(176.23, 43.22) --
	(176.26, 43.23) --
	(176.29, 43.23) --
	(176.32, 43.23) --
	(176.35, 43.24) --
	(176.38, 43.24) --
	(176.40, 43.25) --
	(176.43, 43.25) --
	(176.46, 43.26) --
	(176.49, 43.26) --
	(176.52, 43.27) --
	(176.55, 43.27) --
	(176.58, 43.28) --
	(176.60, 43.28) --
	(176.63, 43.29) --
	(176.66, 43.29) --
	(176.69, 43.30) --
	(176.72, 43.30) --
	(176.75, 43.30) --
	(176.78, 43.30) --
	(176.81, 43.31) --
	(176.83, 43.31) --
	(176.86, 43.31) --
	(176.89, 43.31) --
	(176.92, 43.31) --
	(176.95, 43.30) --
	(176.98, 43.30) --
	(177.01, 43.30) --
	(177.04, 43.30) --
	(177.06, 43.29) --
	(177.09, 43.29) --
	(177.12, 43.28) --
	(177.15, 43.28) --
	(177.18, 43.27) --
	(177.21, 43.27) --
	(177.24, 43.26) --
	(177.27, 43.26) --
	(177.29, 43.25) --
	(177.32, 43.25) --
	(177.35, 43.24) --
	(177.38, 43.24) --
	(177.41, 43.23) --
	(177.44, 43.23) --
	(177.47, 43.23) --
	(177.50, 43.22) --
	(177.52, 43.22) --
	(177.55, 43.22) --
	(177.58, 43.21) --
	(177.61, 43.21) --
	(177.64, 43.21) --
	(177.67, 43.21) --
	(177.70, 43.21) --
	(177.72, 43.21) --
	(177.75, 43.20) --
	(177.78, 43.20) --
	(177.81, 43.20) --
	(177.84, 43.20) --
	(177.87, 43.20) --
	(177.90, 43.20) --
	(177.93, 43.20) --
	(163.25, 43.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (210.12, 43.20) --
	(210.18, 43.20) --
	(210.23, 43.20) --
	(210.29, 43.20) --
	(210.35, 43.20) --
	(210.40, 43.20) --
	(210.46, 43.20) --
	(210.52, 43.20) --
	(210.57, 43.20) --
	(210.63, 43.20) --
	(210.69, 43.21) --
	(210.74, 43.21) --
	(210.80, 43.21) --
	(210.86, 43.21) --
	(210.91, 43.21) --
	(210.97, 43.21) --
	(211.03, 43.21) --
	(211.08, 43.22) --
	(211.14, 43.22) --
	(211.20, 43.22) --
	(211.25, 43.22) --
	(211.31, 43.23) --
	(211.37, 43.23) --
	(211.42, 43.23) --
	(211.48, 43.23) --
	(211.54, 43.24) --
	(211.59, 43.24) --
	(211.65, 43.24) --
	(211.71, 43.25) --
	(211.76, 43.25) --
	(211.82, 43.25) --
	(211.88, 43.25) --
	(211.93, 43.25) --
	(211.99, 43.25) --
	(212.05, 43.26) --
	(212.10, 43.26) --
	(212.16, 43.26) --
	(212.22, 43.26) --
	(212.27, 43.26) --
	(212.33, 43.26) --
	(212.39, 43.26) --
	(212.44, 43.25) --
	(212.50, 43.25) --
	(212.56, 43.25) --
	(212.61, 43.25) --
	(212.67, 43.25) --
	(212.73, 43.25) --
	(212.78, 43.25) --
	(212.84, 43.24) --
	(212.90, 43.24) --
	(212.95, 43.24) --
	(213.01, 43.24) --
	(213.07, 43.24) --
	(213.12, 43.24) --
	(213.18, 43.24) --
	(213.24, 43.24) --
	(213.29, 43.24) --
	(213.35, 43.25) --
	(213.41, 43.25) --
	(213.46, 43.25) --
	(213.52, 43.25) --
	(213.58, 43.26) --
	(213.63, 43.26) --
	(213.69, 43.26) --
	(213.75, 43.27) --
	(213.80, 43.27) --
	(213.86, 43.27) --
	(213.92, 43.28) --
	(213.97, 43.28) --
	(214.03, 43.28) --
	(214.09, 43.29) --
	(214.14, 43.29) --
	(214.20, 43.29) --
	(214.25, 43.30) --
	(214.31, 43.30) --
	(214.37, 43.30) --
	(214.42, 43.31) --
	(214.48, 43.31) --
	(214.54, 43.31) --
	(214.59, 43.31) --
	(214.65, 43.32) --
	(214.71, 43.32) --
	(214.76, 43.32) --
	(214.82, 43.32) --
	(214.88, 43.33) --
	(214.93, 43.33) --
	(214.99, 43.33) --
	(215.05, 43.33) --
	(215.10, 43.34) --
	(215.16, 43.34) --
	(215.22, 43.35) --
	(215.27, 43.35) --
	(215.33, 43.36) --
	(215.39, 43.36) --
	(215.44, 43.37) --
	(215.50, 43.38) --
	(215.56, 43.38) --
	(215.61, 43.39) --
	(215.67, 43.40) --
	(215.73, 43.41) --
	(215.78, 43.42) --
	(215.84, 43.43) --
	(215.90, 43.45) --
	(215.95, 43.46) --
	(216.01, 43.48) --
	(216.07, 43.49) --
	(216.12, 43.51) --
	(216.18, 43.53) --
	(216.24, 43.55) --
	(216.29, 43.58) --
	(216.35, 43.60) --
	(216.41, 43.63) --
	(216.46, 43.66) --
	(216.52, 43.70) --
	(216.58, 43.73) --
	(216.63, 43.77) --
	(216.69, 43.81) --
	(216.75, 43.85) --
	(216.80, 43.90) --
	(216.86, 43.94) --
	(216.92, 43.99) --
	(216.97, 44.05) --
	(217.03, 44.10) --
	(217.09, 44.16) --
	(217.14, 44.22) --
	(217.20, 44.28) --
	(217.26, 44.34) --
	(217.31, 44.40) --
	(217.37, 44.47) --
	(217.43, 44.53) --
	(217.48, 44.60) --
	(217.54, 44.66) --
	(217.60, 44.73) --
	(217.65, 44.79) --
	(217.71, 44.86) --
	(217.77, 44.92) --
	(217.82, 44.98) --
	(217.88, 45.05) --
	(217.94, 45.11) --
	(217.99, 45.17) --
	(218.05, 45.23) --
	(218.11, 45.29) --
	(218.16, 45.35) --
	(218.22, 45.41) --
	(218.28, 45.48) --
	(218.33, 45.54) --
	(218.39, 45.60) --
	(218.45, 45.67) --
	(218.50, 45.74) --
	(218.56, 45.81) --
	(218.62, 45.88) --
	(218.67, 45.95) --
	(218.73, 46.03) --
	(218.79, 46.11) --
	(218.84, 46.19) --
	(218.90, 46.28) --
	(218.96, 46.37) --
	(219.01, 46.46) --
	(219.07, 46.56) --
	(219.13, 46.66) --
	(219.18, 46.76) --
	(219.24, 46.87) --
	(219.30, 46.98) --
	(219.35, 47.09) --
	(219.41, 47.21) --
	(219.47, 47.33) --
	(219.52, 47.46) --
	(219.58, 47.59) --
	(219.64, 47.73) --
	(219.69, 47.87) --
	(219.75, 48.02) --
	(219.81, 48.17) --
	(219.86, 48.33) --
	(219.92, 48.49) --
	(219.98, 48.66) --
	(220.03, 48.84) --
	(220.09, 49.02) --
	(220.15, 49.20) --
	(220.20, 49.39) --
	(220.26, 49.59) --
	(220.32, 49.79) --
	(220.37, 49.99) --
	(220.43, 50.19) --
	(220.49, 50.39) --
	(220.54, 50.60) --
	(220.60, 50.80) --
	(220.66, 51.01) --
	(220.71, 51.21) --
	(220.77, 51.40) --
	(220.83, 51.60) --
	(220.88, 51.78) --
	(220.94, 51.96) --
	(221.00, 52.14) --
	(221.05, 52.30) --
	(221.11, 52.46) --
	(221.17, 52.61) --
	(221.22, 52.74) --
	(221.28, 52.87) --
	(221.34, 52.99) --
	(221.39, 53.09) --
	(221.45, 53.19) --
	(221.51, 53.27) --
	(221.56, 53.35) --
	(221.62, 53.41) --
	(221.68, 53.47) --
	(221.73, 53.52) --
	(221.79, 53.56) --
	(221.85, 53.59) --
	(221.90, 53.63) --
	(221.96, 53.65) --
	(222.02, 53.68) --
	(222.07, 53.70) --
	(222.13, 53.72) --
	(222.19, 53.75) --
	(222.24, 53.77) --
	(222.30, 53.80) --
	(222.36, 53.83) --
	(222.41, 53.86) --
	(222.47, 53.90) --
	(222.53, 53.94) --
	(222.58, 53.99) --
	(222.64, 54.05) --
	(222.70, 54.10) --
	(222.75, 54.17) --
	(222.81, 54.23) --
	(222.87, 54.31) --
	(222.92, 54.38) --
	(222.98, 54.46) --
	(223.04, 54.55) --
	(223.09, 54.63) --
	(223.15, 54.72) --
	(223.21, 54.81) --
	(223.26, 54.90) --
	(223.32, 54.99) --
	(223.38, 55.08) --
	(223.43, 55.17) --
	(223.49, 55.25) --
	(223.55, 55.34) --
	(223.60, 55.42) --
	(223.66, 55.49) --
	(223.72, 55.57) --
	(223.77, 55.63) --
	(223.83, 55.70) --
	(223.89, 55.75) --
	(223.94, 55.80) --
	(224.00, 55.85) --
	(224.06, 55.88) --
	(224.11, 55.91) --
	(224.17, 55.93) --
	(224.23, 55.94) --
	(224.28, 55.95) --
	(224.34, 55.94) --
	(224.40, 55.93) --
	(224.45, 55.90) --
	(224.51, 55.87) --
	(224.57, 55.83) --
	(224.62, 55.78) --
	(224.68, 55.71) --
	(224.74, 55.64) --
	(224.79, 55.56) --
	(224.85, 55.47) --
	(224.90, 55.37) --
	(224.96, 55.26) --
	(225.02, 55.14) --
	(225.07, 55.01) --
	(225.13, 54.87) --
	(225.19, 54.73) --
	(225.24, 54.58) --
	(225.30, 54.43) --
	(225.36, 54.27) --
	(225.41, 54.11) --
	(225.47, 53.95) --
	(225.53, 53.79) --
	(225.58, 53.63) --
	(225.64, 53.47) --
	(225.70, 53.32) --
	(225.75, 53.17) --
	(225.81, 53.02) --
	(225.87, 52.88) --
	(225.92, 52.75) --
	(225.98, 52.63) --
	(226.04, 52.51) --
	(226.09, 52.40) --
	(226.15, 52.30) --
	(226.21, 52.20) --
	(226.26, 52.11) --
	(226.32, 52.03) --
	(226.38, 51.95) --
	(226.43, 51.88) --
	(226.49, 51.80) --
	(226.55, 51.73) --
	(226.60, 51.66) --
	(226.66, 51.58) --
	(226.72, 51.50) --
	(226.77, 51.42) --
	(226.83, 51.33) --
	(226.89, 51.24) --
	(226.94, 51.14) --
	(227.00, 51.03) --
	(227.06, 50.92) --
	(227.11, 50.79) --
	(227.17, 50.66) --
	(227.23, 50.52) --
	(227.28, 50.38) --
	(227.34, 50.23) --
	(227.40, 50.07) --
	(227.45, 49.91) --
	(227.51, 49.74) --
	(227.57, 49.57) --
	(227.62, 49.39) --
	(227.68, 49.22) --
	(227.74, 49.04) --
	(227.79, 48.86) --
	(227.85, 48.68) --
	(227.91, 48.51) --
	(227.96, 48.33) --
	(228.02, 48.16) --
	(228.08, 47.99) --
	(228.13, 47.82) --
	(228.19, 47.65) --
	(228.25, 47.49) --
	(228.30, 47.33) --
	(228.36, 47.18) --
	(228.42, 47.03) --
	(228.47, 46.88) --
	(228.53, 46.74) --
	(228.59, 46.61) --
	(228.64, 46.48) --
	(228.70, 46.35) --
	(228.76, 46.23) --
	(228.81, 46.11) --
	(228.87, 46.00) --
	(228.93, 45.90) --
	(228.98, 45.80) --
	(229.04, 45.70) --
	(229.10, 45.61) --
	(229.15, 45.52) --
	(229.21, 45.44) --
	(229.27, 45.36) --
	(229.32, 45.29) --
	(229.38, 45.22) --
	(229.44, 45.16) --
	(229.49, 45.09) --
	(229.55, 45.04) --
	(229.61, 44.98) --
	(229.66, 44.93) --
	(229.72, 44.88) --
	(229.78, 44.83) --
	(229.83, 44.78) --
	(229.89, 44.74) --
	(229.95, 44.70) --
	(230.00, 44.65) --
	(230.06, 44.61) --
	(230.12, 44.58) --
	(230.17, 44.54) --
	(230.23, 44.50) --
	(230.29, 44.46) --
	(230.34, 44.43) --
	(230.40, 44.39) --
	(230.46, 44.35) --
	(230.51, 44.32) --
	(230.57, 44.28) --
	(230.63, 44.25) --
	(230.68, 44.21) --
	(230.74, 44.18) --
	(230.80, 44.14) --
	(230.85, 44.11) --
	(230.91, 44.08) --
	(230.97, 44.05) --
	(231.02, 44.02) --
	(231.08, 43.99) --
	(231.14, 43.96) --
	(231.19, 43.93) --
	(231.25, 43.91) --
	(231.31, 43.88) --
	(231.36, 43.86) --
	(231.42, 43.83) --
	(231.48, 43.81) --
	(231.53, 43.79) --
	(231.59, 43.77) --
	(231.65, 43.75) --
	(231.70, 43.73) --
	(231.76, 43.71) --
	(231.82, 43.69) --
	(231.87, 43.68) --
	(231.93, 43.66) --
	(231.99, 43.64) --
	(232.04, 43.63) --
	(232.10, 43.61) --
	(232.16, 43.60) --
	(232.21, 43.58) --
	(232.27, 43.57) --
	(232.33, 43.56) --
	(232.38, 43.54) --
	(232.44, 43.53) --
	(232.50, 43.52) --
	(232.55, 43.51) --
	(232.61, 43.50) --
	(232.67, 43.49) --
	(232.72, 43.48) --
	(232.78, 43.47) --
	(232.84, 43.46) --
	(232.89, 43.45) --
	(232.95, 43.44) --
	(233.01, 43.43) --
	(233.06, 43.43) --
	(233.12, 43.42) --
	(233.18, 43.41) --
	(233.23, 43.41) --
	(233.29, 43.40) --
	(233.35, 43.39) --
	(233.40, 43.39) --
	(233.46, 43.38) --
	(233.52, 43.38) --
	(233.57, 43.37) --
	(233.63, 43.37) --
	(233.69, 43.36) --
	(233.74, 43.35) --
	(233.80, 43.35) --
	(233.86, 43.34) --
	(233.91, 43.34) --
	(233.97, 43.33) --
	(234.03, 43.33) --
	(234.08, 43.32) --
	(234.14, 43.31) --
	(234.20, 43.31) --
	(234.25, 43.30) --
	(234.31, 43.30) --
	(234.37, 43.29) --
	(234.42, 43.28) --
	(234.48, 43.28) --
	(234.54, 43.27) --
	(234.59, 43.27) --
	(234.65, 43.26) --
	(234.71, 43.25) --
	(234.76, 43.25) --
	(234.82, 43.24) --
	(234.88, 43.24) --
	(234.93, 43.24) --
	(234.99, 43.23) --
	(235.05, 43.23) --
	(235.10, 43.23) --
	(235.16, 43.22) --
	(235.22, 43.22) --
	(235.27, 43.22) --
	(235.33, 43.22) --
	(235.38, 43.21) --
	(235.44, 43.21) --
	(235.50, 43.21) --
	(235.55, 43.21) --
	(235.61, 43.21) --
	(235.67, 43.21) --
	(235.72, 43.21) --
	(235.78, 43.21) --
	(235.84, 43.21) --
	(235.89, 43.22) --
	(235.95, 43.22) --
	(236.01, 43.22) --
	(236.06, 43.22) --
	(236.12, 43.22) --
	(236.18, 43.23) --
	(236.23, 43.23) --
	(236.29, 43.23) --
	(236.35, 43.23) --
	(236.40, 43.24) --
	(236.46, 43.24) --
	(236.52, 43.24) --
	(236.57, 43.24) --
	(236.63, 43.25) --
	(236.69, 43.25) --
	(236.74, 43.25) --
	(236.80, 43.25) --
	(236.86, 43.25) --
	(236.91, 43.26) --
	(236.97, 43.26) --
	(237.03, 43.26) --
	(237.08, 43.26) --
	(237.14, 43.26) --
	(237.20, 43.25) --
	(237.25, 43.25) --
	(237.31, 43.25) --
	(237.37, 43.25) --
	(237.42, 43.25) --
	(237.48, 43.24) --
	(237.54, 43.24) --
	(237.59, 43.24) --
	(237.65, 43.24) --
	(237.71, 43.23) --
	(237.76, 43.23) --
	(237.82, 43.23) --
	(237.88, 43.23) --
	(237.93, 43.22) --
	(237.99, 43.22) --
	(238.05, 43.22) --
	(238.10, 43.22) --
	(238.16, 43.21) --
	(238.22, 43.21) --
	(238.27, 43.21) --
	(238.33, 43.21) --
	(238.39, 43.21) --
	(238.44, 43.21) --
	(238.50, 43.21) --
	(238.56, 43.20) --
	(238.61, 43.20) --
	(238.67, 43.20) --
	(238.73, 43.20) --
	(238.78, 43.20) --
	(238.84, 43.20) --
	(238.90, 43.20) --
	(238.95, 43.20) --
	(239.01, 43.20) --
	(239.07, 43.20) --
	(210.12, 43.20);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 59.72, 43.20) --
	( 59.75, 43.20) --
	( 59.79, 43.20) --
	( 59.82, 43.20) --
	( 59.85, 43.20) --
	( 59.89, 43.20) --
	( 59.92, 43.20) --
	( 59.96, 43.20) --
	( 59.99, 43.20) --
	( 60.02, 43.21) --
	( 60.06, 43.21) --
	( 60.09, 43.21) --
	( 60.13, 43.21) --
	( 60.16, 43.21) --
	( 60.19, 43.21) --
	( 60.23, 43.21) --
	( 60.26, 43.22) --
	( 60.29, 43.22) --
	( 60.33, 43.22) --
	( 60.36, 43.23) --
	( 60.40, 43.23) --
	( 60.43, 43.23) --
	( 60.46, 43.24) --
	( 60.50, 43.24) --
	( 60.53, 43.24) --
	( 60.57, 43.25) --
	( 60.60, 43.25) --
	( 60.63, 43.26) --
	( 60.67, 43.26) --
	( 60.70, 43.27) --
	( 60.73, 43.28) --
	( 60.77, 43.28) --
	( 60.80, 43.29) --
	( 60.84, 43.29) --
	( 60.87, 43.30) --
	( 60.90, 43.31) --
	( 60.94, 43.31) --
	( 60.97, 43.32) --
	( 61.01, 43.32) --
	( 61.04, 43.33) --
	( 61.07, 43.34) --
	( 61.11, 43.34) --
	( 61.14, 43.35) --
	( 61.17, 43.35) --
	( 61.21, 43.36) --
	( 61.24, 43.36) --
	( 61.28, 43.37) --
	( 61.31, 43.37) --
	( 61.34, 43.38) --
	( 61.38, 43.38) --
	( 61.41, 43.39) --
	( 61.45, 43.39) --
	( 61.48, 43.39) --
	( 61.51, 43.40) --
	( 61.55, 43.40) --
	( 61.58, 43.41) --
	( 61.61, 43.41) --
	( 61.65, 43.41) --
	( 61.68, 43.42) --
	( 61.72, 43.42) --
	( 61.75, 43.43) --
	( 61.78, 43.43) --
	( 61.82, 43.44) --
	( 61.85, 43.44) --
	( 61.89, 43.45) --
	( 61.92, 43.46) --
	( 61.95, 43.47) --
	( 61.99, 43.47) --
	( 62.02, 43.48) --
	( 62.05, 43.49) --
	( 62.09, 43.51) --
	( 62.12, 43.52) --
	( 62.16, 43.53) --
	( 62.19, 43.55) --
	( 62.22, 43.56) --
	( 62.26, 43.58) --
	( 62.29, 43.60) --
	( 62.33, 43.61) --
	( 62.36, 43.63) --
	( 62.39, 43.65) --
	( 62.43, 43.67) --
	( 62.46, 43.70) --
	( 62.49, 43.72) --
	( 62.53, 43.74) --
	( 62.56, 43.76) --
	( 62.60, 43.78) --
	( 62.63, 43.81) --
	( 62.66, 43.83) --
	( 62.70, 43.85) --
	( 62.73, 43.87) --
	( 62.77, 43.89) --
	( 62.80, 43.91) --
	( 62.83, 43.93) --
	( 62.87, 43.94) --
	( 62.90, 43.96) --
	( 62.93, 43.97) --
	( 62.97, 43.99) --
	( 63.00, 44.00) --
	( 63.04, 44.01) --
	( 63.07, 44.01) --
	( 63.10, 44.02) --
	( 63.14, 44.03) --
	( 63.17, 44.03) --
	( 63.21, 44.04) --
	( 63.24, 44.04) --
	( 63.27, 44.04) --
	( 63.31, 44.05) --
	( 63.34, 44.05) --
	( 63.37, 44.05) --
	( 63.41, 44.06) --
	( 63.44, 44.06) --
	( 63.48, 44.07) --
	( 63.51, 44.07) --
	( 63.54, 44.08) --
	( 63.58, 44.09) --
	( 63.61, 44.10) --
	( 63.65, 44.11) --
	( 63.68, 44.13) --
	( 63.71, 44.15) --
	( 63.75, 44.17) --
	( 63.78, 44.19) --
	( 63.81, 44.21) --
	( 63.85, 44.24) --
	( 63.88, 44.27) --
	( 63.92, 44.31) --
	( 63.95, 44.34) --
	( 63.98, 44.38) --
	( 64.02, 44.42) --
	( 64.05, 44.47) --
	( 64.09, 44.52) --
	( 64.12, 44.57) --
	( 64.15, 44.62) --
	( 64.19, 44.68) --
	( 64.22, 44.73) --
	( 64.25, 44.80) --
	( 64.29, 44.86) --
	( 64.32, 44.92) --
	( 64.36, 44.99) --
	( 64.39, 45.06) --
	( 64.42, 45.14) --
	( 64.46, 45.21) --
	( 64.49, 45.29) --
	( 64.53, 45.37) --
	( 64.56, 45.46) --
	( 64.59, 45.55) --
	( 64.63, 45.64) --
	( 64.66, 45.73) --
	( 64.69, 45.82) --
	( 64.73, 45.92) --
	( 64.76, 46.03) --
	( 64.80, 46.13) --
	( 64.83, 46.24) --
	( 64.86, 46.35) --
	( 64.90, 46.47) --
	( 64.93, 46.59) --
	( 64.97, 46.71) --
	( 65.00, 46.84) --
	( 65.03, 46.97) --
	( 65.07, 47.10) --
	( 65.10, 47.23) --
	( 65.13, 47.37) --
	( 65.17, 47.51) --
	( 65.20, 47.65) --
	( 65.24, 47.79) --
	( 65.27, 47.94) --
	( 65.30, 48.09) --
	( 65.34, 48.24) --
	( 65.37, 48.38) --
	( 65.41, 48.53) --
	( 65.44, 48.68) --
	( 65.47, 48.83) --
	( 65.51, 48.98) --
	( 65.54, 49.13) --
	( 65.57, 49.28) --
	( 65.61, 49.43) --
	( 65.64, 49.58) --
	( 65.68, 49.72) --
	( 65.71, 49.87) --
	( 65.74, 50.01) --
	( 65.78, 50.15) --
	( 65.81, 50.29) --
	( 65.85, 50.43) --
	( 65.88, 50.57) --
	( 65.91, 50.70) --
	( 65.95, 50.84) --
	( 65.98, 50.97) --
	( 66.01, 51.10) --
	( 66.05, 51.24) --
	( 66.08, 51.37) --
	( 66.12, 51.50) --
	( 66.15, 51.62) --
	( 66.18, 51.75) --
	( 66.22, 51.88) --
	( 66.25, 52.01) --
	( 66.29, 52.13) --
	( 66.32, 52.26) --
	( 66.35, 52.38) --
	( 66.39, 52.50) --
	( 66.42, 52.63) --
	( 66.45, 52.75) --
	( 66.49, 52.87) --
	( 66.52, 52.99) --
	( 66.56, 53.11) --
	( 66.59, 53.23) --
	( 66.62, 53.35) --
	( 66.66, 53.47) --
	( 66.69, 53.59) --
	( 66.73, 53.72) --
	( 66.76, 53.84) --
	( 66.79, 53.97) --
	( 66.83, 54.09) --
	( 66.86, 54.22) --
	( 66.89, 54.35) --
	( 66.93, 54.49) --
	( 66.96, 54.62) --
	( 67.00, 54.76) --
	( 67.03, 54.91) --
	( 67.06, 55.06) --
	( 67.10, 55.21) --
	( 67.13, 55.37) --
	( 67.17, 55.53) --
	( 67.20, 55.69) --
	( 67.23, 55.86) --
	( 67.27, 56.04) --
	( 67.30, 56.22) --
	( 67.33, 56.40) --
	( 67.37, 56.58) --
	( 67.40, 56.77) --
	( 67.44, 56.96) --
	( 67.47, 57.15) --
	( 67.50, 57.34) --
	( 67.54, 57.53) --
	( 67.57, 57.73) --
	( 67.61, 57.92) --
	( 67.64, 58.11) --
	( 67.67, 58.29) --
	( 67.71, 58.48) --
	( 67.74, 58.66) --
	( 67.77, 58.83) --
	( 67.81, 59.01) --
	( 67.84, 59.17) --
	( 67.88, 59.33) --
	( 67.91, 59.48) --
	( 67.94, 59.63) --
	( 67.98, 59.77) --
	( 68.01, 59.90) --
	( 68.05, 60.03) --
	( 68.08, 60.15) --
	( 68.11, 60.26) --
	( 68.15, 60.36) --
	( 68.18, 60.46) --
	( 68.21, 60.54) --
	( 68.25, 60.62) --
	( 68.28, 60.70) --
	( 68.32, 60.77) --
	( 68.35, 60.83) --
	( 68.38, 60.89) --
	( 68.42, 60.94) --
	( 68.45, 60.98) --
	( 68.49, 61.03) --
	( 68.52, 61.07) --
	( 68.55, 61.10) --
	( 68.59, 61.13) --
	( 68.62, 61.16) --
	( 68.65, 61.19) --
	( 68.69, 61.22) --
	( 68.72, 61.24) --
	( 68.76, 61.26) --
	( 68.79, 61.28) --
	( 68.82, 61.29) --
	( 68.86, 61.30) --
	( 68.89, 61.31) --
	( 68.93, 61.32) --
	( 68.96, 61.32) --
	( 68.99, 61.32) --
	( 69.03, 61.32) --
	( 69.06, 61.31) --
	( 69.09, 61.29) --
	( 69.13, 61.28) --
	( 69.16, 61.25) --
	( 69.20, 61.22) --
	( 69.23, 61.19) --
	( 69.26, 61.15) --
	( 69.30, 61.10) --
	( 69.33, 61.05) --
	( 69.37, 60.99) --
	( 69.40, 60.93) --
	( 69.43, 60.86) --
	( 69.47, 60.79) --
	( 69.50, 60.72) --
	( 69.53, 60.64) --
	( 69.57, 60.55) --
	( 69.60, 60.46) --
	( 69.64, 60.37) --
	( 69.67, 60.28) --
	( 69.70, 60.18) --
	( 69.74, 60.08) --
	( 69.77, 59.98) --
	( 69.81, 59.87) --
	( 69.84, 59.77) --
	( 69.87, 59.65) --
	( 69.91, 59.54) --
	( 69.94, 59.42) --
	( 69.97, 59.29) --
	( 70.01, 59.16) --
	( 70.04, 59.03) --
	( 70.08, 58.89) --
	( 70.11, 58.74) --
	( 70.14, 58.58) --
	( 70.18, 58.42) --
	( 70.21, 58.25) --
	( 70.25, 58.08) --
	( 70.28, 57.90) --
	( 70.31, 57.71) --
	( 70.35, 57.51) --
	( 70.38, 57.30) --
	( 70.42, 57.09) --
	( 70.45, 56.88) --
	( 70.48, 56.66) --
	( 70.52, 56.43) --
	( 70.55, 56.20) --
	( 70.58, 55.97) --
	( 70.62, 55.73) --
	( 70.65, 55.50) --
	( 70.69, 55.26) --
	( 70.72, 55.03) --
	( 70.75, 54.80) --
	( 70.79, 54.57) --
	( 70.82, 54.34) --
	( 70.86, 54.12) --
	( 70.89, 53.90) --
	( 70.92, 53.69) --
	( 70.96, 53.49) --
	( 70.99, 53.29) --
	( 71.02, 53.10) --
	( 71.06, 52.91) --
	( 71.09, 52.73) --
	( 71.13, 52.56) --
	( 71.16, 52.40) --
	( 71.19, 52.24) --
	( 71.23, 52.09) --
	( 71.26, 51.95) --
	( 71.30, 51.81) --
	( 71.33, 51.68) --
	( 71.36, 51.55) --
	( 71.40, 51.42) --
	( 71.43, 51.30) --
	( 71.46, 51.18) --
	( 71.50, 51.06) --
	( 71.53, 50.94) --
	( 71.57, 50.82) --
	( 71.60, 50.71) --
	( 71.63, 50.59) --
	( 71.67, 50.46) --
	( 71.70, 50.34) --
	( 71.74, 50.21) --
	( 71.77, 50.08) --
	( 71.80, 49.94) --
	( 71.84, 49.80) --
	( 71.87, 49.66) --
	( 71.90, 49.51) --
	( 71.94, 49.36) --
	( 71.97, 49.20) --
	( 72.01, 49.05) --
	( 72.04, 48.88) --
	( 72.07, 48.72) --
	( 72.11, 48.55) --
	( 72.14, 48.38) --
	( 72.18, 48.21) --
	( 72.21, 48.05) --
	( 72.24, 47.88) --
	( 72.28, 47.71) --
	( 72.31, 47.55) --
	( 72.34, 47.39) --
	( 72.38, 47.23) --
	( 72.41, 47.07) --
	( 72.45, 46.93) --
	( 72.48, 46.78) --
	( 72.51, 46.64) --
	( 72.55, 46.51) --
	( 72.58, 46.38) --
	( 72.62, 46.26) --
	( 72.65, 46.15) --
	( 72.68, 46.04) --
	( 72.72, 45.93) --
	( 72.75, 45.84) --
	( 72.78, 45.75) --
	( 72.82, 45.66) --
	( 72.85, 45.58) --
	( 72.89, 45.50) --
	( 72.92, 45.43) --
	( 72.95, 45.37) --
	( 72.99, 45.30) --
	( 73.02, 45.24) --
	( 73.06, 45.19) --
	( 73.09, 45.14) --
	( 73.12, 45.09) --
	( 73.16, 45.04) --
	( 73.19, 44.99) --
	( 73.22, 44.95) --
	( 73.26, 44.90) --
	( 73.29, 44.86) --
	( 73.33, 44.82) --
	( 73.36, 44.78) --
	( 73.39, 44.74) --
	( 73.43, 44.70) --
	( 73.46, 44.66) --
	( 73.50, 44.63) --
	( 73.53, 44.59) --
	( 73.56, 44.55) --
	( 73.60, 44.51) --
	( 73.63, 44.48) --
	( 73.66, 44.44) --
	( 73.70, 44.40) --
	( 73.73, 44.37) --
	( 73.77, 44.33) --
	( 73.80, 44.30) --
	( 73.83, 44.27) --
	( 73.87, 44.23) --
	( 73.90, 44.20) --
	( 73.94, 44.17) --
	( 73.97, 44.14) --
	( 74.00, 44.11) --
	( 74.04, 44.08) --
	( 74.07, 44.06) --
	( 74.10, 44.03) --
	( 74.14, 44.00) --
	( 74.17, 43.98) --
	( 74.21, 43.96) --
	( 74.24, 43.93) --
	( 74.27, 43.91) --
	( 74.31, 43.89) --
	( 74.34, 43.87) --
	( 74.38, 43.85) --
	( 74.41, 43.83) --
	( 74.44, 43.81) --
	( 74.48, 43.80) --
	( 74.51, 43.78) --
	( 74.54, 43.76) --
	( 74.58, 43.75) --
	( 74.61, 43.73) --
	( 74.65, 43.71) --
	( 74.68, 43.70) --
	( 74.71, 43.68) --
	( 74.75, 43.67) --
	( 74.78, 43.65) --
	( 74.82, 43.64) --
	( 74.85, 43.62) --
	( 74.88, 43.61) --
	( 74.92, 43.59) --
	( 74.95, 43.58) --
	( 74.98, 43.56) --
	( 75.02, 43.55) --
	( 75.05, 43.54) --
	( 75.09, 43.52) --
	( 75.12, 43.51) --
	( 75.15, 43.50) --
	( 75.19, 43.48) --
	( 75.22, 43.47) --
	( 75.26, 43.46) --
	( 75.29, 43.45) --
	( 75.32, 43.44) --
	( 75.36, 43.43) --
	( 75.39, 43.42) --
	( 75.42, 43.41) --
	( 75.46, 43.40) --
	( 75.49, 43.39) --
	( 75.53, 43.38) --
	( 75.56, 43.37) --
	( 75.59, 43.36) --
	( 75.63, 43.35) --
	( 75.66, 43.34) --
	( 75.70, 43.34) --
	( 75.73, 43.33) --
	( 75.76, 43.32) --
	( 75.80, 43.31) --
	( 75.83, 43.31) --
	( 75.86, 43.30) --
	( 75.90, 43.29) --
	( 75.93, 43.29) --
	( 75.97, 43.28) --
	( 76.00, 43.27) --
	( 76.03, 43.27) --
	( 76.07, 43.26) --
	( 76.10, 43.26) --
	( 76.14, 43.25) --
	( 76.17, 43.25) --
	( 76.20, 43.24) --
	( 76.24, 43.24) --
	( 76.27, 43.23) --
	( 76.30, 43.23) --
	( 76.34, 43.23) --
	( 76.37, 43.22) --
	( 76.41, 43.22) --
	( 76.44, 43.22) --
	( 76.47, 43.22) --
	( 76.51, 43.21) --
	( 76.54, 43.21) --
	( 76.58, 43.21) --
	( 76.61, 43.21) --
	( 76.64, 43.21) --
	( 76.68, 43.21) --
	( 76.71, 43.21) --
	( 76.74, 43.20) --
	( 76.78, 43.20) --
	( 76.81, 43.20) --
	( 76.85, 43.20) --
	( 76.88, 43.20) --
	( 76.91, 43.20) --
	( 76.95, 43.20) --
	( 76.98, 43.20) --
	( 77.02, 43.20) --
	( 59.72, 43.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (110.86, 43.20) --
	(110.90, 43.20) --
	(110.94, 43.20) --
	(110.97, 43.20) --
	(111.01, 43.20) --
	(111.05, 43.20) --
	(111.09, 43.20) --
	(111.13, 43.20) --
	(111.16, 43.21) --
	(111.20, 43.21) --
	(111.24, 43.21) --
	(111.28, 43.21) --
	(111.32, 43.21) --
	(111.35, 43.21) --
	(111.39, 43.22) --
	(111.43, 43.22) --
	(111.47, 43.22) --
	(111.51, 43.23) --
	(111.54, 43.23) --
	(111.58, 43.23) --
	(111.62, 43.24) --
	(111.66, 43.24) --
	(111.70, 43.25) --
	(111.73, 43.25) --
	(111.77, 43.26) --
	(111.81, 43.26) --
	(111.85, 43.27) --
	(111.89, 43.28) --
	(111.92, 43.28) --
	(111.96, 43.29) --
	(112.00, 43.30) --
	(112.04, 43.30) --
	(112.07, 43.31) --
	(112.11, 43.32) --
	(112.15, 43.32) --
	(112.19, 43.33) --
	(112.23, 43.34) --
	(112.26, 43.34) --
	(112.30, 43.35) --
	(112.34, 43.35) --
	(112.38, 43.36) --
	(112.42, 43.36) --
	(112.45, 43.37) --
	(112.49, 43.37) --
	(112.53, 43.37) --
	(112.57, 43.38) --
	(112.61, 43.38) --
	(112.64, 43.38) --
	(112.68, 43.39) --
	(112.72, 43.39) --
	(112.76, 43.39) --
	(112.80, 43.40) --
	(112.83, 43.40) --
	(112.87, 43.41) --
	(112.91, 43.42) --
	(112.95, 43.42) --
	(112.98, 43.43) --
	(113.02, 43.44) --
	(113.06, 43.45) --
	(113.10, 43.46) --
	(113.14, 43.48) --
	(113.17, 43.49) --
	(113.21, 43.50) --
	(113.25, 43.52) --
	(113.29, 43.54) --
	(113.33, 43.55) --
	(113.36, 43.57) --
	(113.40, 43.59) --
	(113.44, 43.61) --
	(113.48, 43.63) --
	(113.52, 43.64) --
	(113.55, 43.66) --
	(113.59, 43.68) --
	(113.63, 43.70) --
	(113.67, 43.72) --
	(113.71, 43.73) --
	(113.74, 43.75) --
	(113.78, 43.77) --
	(113.82, 43.78) --
	(113.86, 43.80) --
	(113.89, 43.81) --
	(113.93, 43.82) --
	(113.97, 43.84) --
	(114.01, 43.85) --
	(114.05, 43.86) --
	(114.08, 43.87) --
	(114.12, 43.89) --
	(114.16, 43.90) --
	(114.20, 43.91) --
	(114.24, 43.92) --
	(114.27, 43.94) --
	(114.31, 43.95) --
	(114.35, 43.96) --
	(114.39, 43.98) --
	(114.43, 43.99) --
	(114.46, 44.01) --
	(114.50, 44.02) --
	(114.54, 44.04) --
	(114.58, 44.06) --
	(114.62, 44.08) --
	(114.65, 44.10) --
	(114.69, 44.13) --
	(114.73, 44.15) --
	(114.77, 44.18) --
	(114.81, 44.20) --
	(114.84, 44.23) --
	(114.88, 44.27) --
	(114.92, 44.30) --
	(114.96, 44.33) --
	(114.99, 44.37) --
	(115.03, 44.41) --
	(115.07, 44.45) --
	(115.11, 44.49) --
	(115.15, 44.54) --
	(115.18, 44.58) --
	(115.22, 44.63) --
	(115.26, 44.68) --
	(115.30, 44.73) --
	(115.34, 44.78) --
	(115.37, 44.83) --
	(115.41, 44.88) --
	(115.45, 44.93) --
	(115.49, 44.98) --
	(115.53, 45.04) --
	(115.56, 45.09) --
	(115.60, 45.14) --
	(115.64, 45.20) --
	(115.68, 45.26) --
	(115.72, 45.31) --
	(115.75, 45.37) --
	(115.79, 45.44) --
	(115.83, 45.50) --
	(115.87, 45.57) --
	(115.90, 45.64) --
	(115.94, 45.71) --
	(115.98, 45.79) --
	(116.02, 45.88) --
	(116.06, 45.97) --
	(116.09, 46.07) --
	(116.13, 46.17) --
	(116.17, 46.27) --
	(116.21, 46.38) --
	(116.25, 46.50) --
	(116.28, 46.62) --
	(116.32, 46.75) --
	(116.36, 46.88) --
	(116.40, 47.02) --
	(116.44, 47.16) --
	(116.47, 47.30) --
	(116.51, 47.44) --
	(116.55, 47.59) --
	(116.59, 47.73) --
	(116.63, 47.88) --
	(116.66, 48.02) --
	(116.70, 48.16) --
	(116.74, 48.30) --
	(116.78, 48.44) --
	(116.81, 48.58) --
	(116.85, 48.72) --
	(116.89, 48.85) --
	(116.93, 48.98) --
	(116.97, 49.10) --
	(117.00, 49.23) --
	(117.04, 49.35) --
	(117.08, 49.47) --
	(117.12, 49.59) --
	(117.16, 49.71) --
	(117.19, 49.83) --
	(117.23, 49.95) --
	(117.27, 50.07) --
	(117.31, 50.19) --
	(117.35, 50.32) --
	(117.38, 50.44) --
	(117.42, 50.57) --
	(117.46, 50.70) --
	(117.50, 50.83) --
	(117.54, 50.97) --
	(117.57, 51.11) --
	(117.61, 51.25) --
	(117.65, 51.39) --
	(117.69, 51.53) --
	(117.72, 51.67) --
	(117.76, 51.81) --
	(117.80, 51.96) --
	(117.84, 52.10) --
	(117.88, 52.24) --
	(117.91, 52.38) --
	(117.95, 52.52) --
	(117.99, 52.66) --
	(118.03, 52.80) --
	(118.07, 52.93) --
	(118.10, 53.07) --
	(118.14, 53.21) --
	(118.18, 53.34) --
	(118.22, 53.48) --
	(118.26, 53.62) --
	(118.29, 53.77) --
	(118.33, 53.92) --
	(118.37, 54.07) --
	(118.41, 54.23) --
	(118.45, 54.39) --
	(118.48, 54.56) --
	(118.52, 54.73) --
	(118.56, 54.91) --
	(118.60, 55.10) --
	(118.64, 55.29) --
	(118.67, 55.49) --
	(118.71, 55.70) --
	(118.75, 55.91) --
	(118.79, 56.12) --
	(118.82, 56.34) --
	(118.86, 56.56) --
	(118.90, 56.78) --
	(118.94, 57.00) --
	(118.98, 57.22) --
	(119.01, 57.44) --
	(119.05, 57.66) --
	(119.09, 57.87) --
	(119.13, 58.08) --
	(119.17, 58.28) --
	(119.20, 58.48) --
	(119.24, 58.67) --
	(119.28, 58.86) --
	(119.32, 59.04) --
	(119.36, 59.21) --
	(119.39, 59.37) --
	(119.43, 59.52) --
	(119.47, 59.67) --
	(119.51, 59.80) --
	(119.55, 59.92) --
	(119.58, 60.04) --
	(119.62, 60.14) --
	(119.66, 60.24) --
	(119.70, 60.32) --
	(119.73, 60.39) --
	(119.77, 60.45) --
	(119.81, 60.50) --
	(119.85, 60.54) --
	(119.89, 60.56) --
	(119.92, 60.58) --
	(119.96, 60.58) --
	(120.00, 60.58) --
	(120.04, 60.56) --
	(120.08, 60.54) --
	(120.11, 60.51) --
	(120.15, 60.47) --
	(120.19, 60.43) --
	(120.23, 60.39) --
	(120.27, 60.34) --
	(120.30, 60.28) --
	(120.34, 60.23) --
	(120.38, 60.17) --
	(120.42, 60.12) --
	(120.46, 60.07) --
	(120.49, 60.01) --
	(120.53, 59.96) --
	(120.57, 59.91) --
	(120.61, 59.86) --
	(120.64, 59.82) --
	(120.68, 59.77) --
	(120.72, 59.73) --
	(120.76, 59.69) --
	(120.80, 59.64) --
	(120.83, 59.60) --
	(120.87, 59.56) --
	(120.91, 59.51) --
	(120.95, 59.46) --
	(120.99, 59.41) --
	(121.02, 59.36) --
	(121.06, 59.30) --
	(121.10, 59.23) --
	(121.14, 59.17) --
	(121.18, 59.09) --
	(121.21, 59.01) --
	(121.25, 58.93) --
	(121.29, 58.84) --
	(121.33, 58.74) --
	(121.37, 58.64) --
	(121.40, 58.53) --
	(121.44, 58.42) --
	(121.48, 58.30) --
	(121.52, 58.18) --
	(121.56, 58.05) --
	(121.59, 57.91) --
	(121.63, 57.77) --
	(121.67, 57.63) --
	(121.71, 57.48) --
	(121.74, 57.33) --
	(121.78, 57.17) --
	(121.82, 57.01) --
	(121.86, 56.85) --
	(121.90, 56.68) --
	(121.93, 56.51) --
	(121.97, 56.33) --
	(122.01, 56.15) --
	(122.05, 55.97) --
	(122.09, 55.78) --
	(122.12, 55.59) --
	(122.16, 55.39) --
	(122.20, 55.19) --
	(122.24, 54.99) --
	(122.28, 54.78) --
	(122.31, 54.57) --
	(122.35, 54.35) --
	(122.39, 54.13) --
	(122.43, 53.90) --
	(122.47, 53.67) --
	(122.50, 53.44) --
	(122.54, 53.20) --
	(122.58, 52.97) --
	(122.62, 52.72) --
	(122.65, 52.48) --
	(122.69, 52.24) --
	(122.73, 51.99) --
	(122.77, 51.75) --
	(122.81, 51.50) --
	(122.84, 51.26) --
	(122.88, 51.02) --
	(122.92, 50.78) --
	(122.96, 50.54) --
	(123.00, 50.31) --
	(123.03, 50.09) --
	(123.07, 49.87) --
	(123.11, 49.66) --
	(123.15, 49.45) --
	(123.19, 49.26) --
	(123.22, 49.07) --
	(123.26, 48.89) --
	(123.30, 48.71) --
	(123.34, 48.55) --
	(123.38, 48.40) --
	(123.41, 48.25) --
	(123.45, 48.11) --
	(123.49, 47.99) --
	(123.53, 47.87) --
	(123.56, 47.76) --
	(123.60, 47.65) --
	(123.64, 47.56) --
	(123.68, 47.47) --
	(123.72, 47.39) --
	(123.75, 47.31) --
	(123.79, 47.24) --
	(123.83, 47.18) --
	(123.87, 47.12) --
	(123.91, 47.06) --
	(123.94, 47.00) --
	(123.98, 46.95) --
	(124.02, 46.90) --
	(124.06, 46.85) --
	(124.10, 46.81) --
	(124.13, 46.76) --
	(124.17, 46.71) --
	(124.21, 46.67) --
	(124.25, 46.62) --
	(124.29, 46.57) --
	(124.32, 46.52) --
	(124.36, 46.47) --
	(124.40, 46.42) --
	(124.44, 46.37) --
	(124.47, 46.31) --
	(124.51, 46.25) --
	(124.55, 46.19) --
	(124.59, 46.13) --
	(124.63, 46.07) --
	(124.66, 46.00) --
	(124.70, 45.94) --
	(124.74, 45.87) --
	(124.78, 45.80) --
	(124.82, 45.73) --
	(124.85, 45.66) --
	(124.89, 45.59) --
	(124.93, 45.51) --
	(124.97, 45.44) --
	(125.01, 45.37) --
	(125.04, 45.29) --
	(125.08, 45.22) --
	(125.12, 45.15) --
	(125.16, 45.08) --
	(125.20, 45.01) --
	(125.23, 44.94) --
	(125.27, 44.88) --
	(125.31, 44.81) --
	(125.35, 44.75) --
	(125.39, 44.69) --
	(125.42, 44.63) --
	(125.46, 44.57) --
	(125.50, 44.52) --
	(125.54, 44.47) --
	(125.57, 44.42) --
	(125.61, 44.38) --
	(125.65, 44.33) --
	(125.69, 44.30) --
	(125.73, 44.26) --
	(125.76, 44.23) --
	(125.80, 44.20) --
	(125.84, 44.17) --
	(125.88, 44.15) --
	(125.92, 44.13) --
	(125.95, 44.11) --
	(125.99, 44.09) --
	(126.03, 44.08) --
	(126.07, 44.07) --
	(126.11, 44.06) --
	(126.14, 44.06) --
	(126.18, 44.05) --
	(126.22, 44.05) --
	(126.26, 44.05) --
	(126.30, 44.04) --
	(126.33, 44.04) --
	(126.37, 44.04) --
	(126.41, 44.04) --
	(126.45, 44.04) --
	(126.48, 44.03) --
	(126.52, 44.03) --
	(126.56, 44.02) --
	(126.60, 44.02) --
	(126.64, 44.01) --
	(126.67, 43.99) --
	(126.71, 43.98) --
	(126.75, 43.97) --
	(126.79, 43.95) --
	(126.83, 43.93) --
	(126.86, 43.91) --
	(126.90, 43.88) --
	(126.94, 43.86) --
	(126.98, 43.83) --
	(127.02, 43.80) --
	(127.05, 43.77) --
	(127.09, 43.74) --
	(127.13, 43.71) --
	(127.17, 43.68) --
	(127.21, 43.65) --
	(127.24, 43.62) --
	(127.28, 43.59) --
	(127.32, 43.56) --
	(127.36, 43.53) --
	(127.39, 43.50) --
	(127.43, 43.48) --
	(127.47, 43.45) --
	(127.51, 43.43) --
	(127.55, 43.40) --
	(127.58, 43.38) --
	(127.62, 43.36) --
	(127.66, 43.35) --
	(127.70, 43.33) --
	(127.74, 43.31) --
	(127.77, 43.30) --
	(127.81, 43.29) --
	(127.85, 43.28) --
	(127.89, 43.27) --
	(127.93, 43.27) --
	(127.96, 43.26) --
	(128.00, 43.26) --
	(128.04, 43.25) --
	(128.08, 43.25) --
	(128.12, 43.25) --
	(128.15, 43.25) --
	(128.19, 43.25) --
	(128.23, 43.25) --
	(128.27, 43.25) --
	(128.30, 43.25) --
	(128.34, 43.26) --
	(128.38, 43.26) --
	(128.42, 43.26) --
	(128.46, 43.26) --
	(128.49, 43.27) --
	(128.53, 43.27) --
	(128.57, 43.27) --
	(128.61, 43.27) --
	(128.65, 43.28) --
	(128.68, 43.28) --
	(128.72, 43.28) --
	(128.76, 43.28) --
	(128.80, 43.28) --
	(128.84, 43.28) --
	(128.87, 43.28) --
	(128.91, 43.28) --
	(128.95, 43.28) --
	(128.99, 43.27) --
	(129.03, 43.27) --
	(129.06, 43.27) --
	(129.10, 43.27) --
	(129.14, 43.26) --
	(129.18, 43.26) --
	(129.22, 43.26) --
	(129.25, 43.25) --
	(129.29, 43.25) --
	(129.33, 43.24) --
	(129.37, 43.24) --
	(129.40, 43.24) --
	(129.44, 43.23) --
	(129.48, 43.23) --
	(129.52, 43.23) --
	(129.56, 43.22) --
	(129.59, 43.22) --
	(129.63, 43.22) --
	(129.67, 43.22) --
	(129.71, 43.21) --
	(129.75, 43.21) --
	(129.78, 43.21) --
	(129.82, 43.21) --
	(129.86, 43.21) --
	(129.90, 43.21) --
	(129.94, 43.20) --
	(129.97, 43.20) --
	(130.01, 43.20) --
	(130.05, 43.20) --
	(130.09, 43.20) --
	(130.13, 43.20) --
	(130.16, 43.20) --
	(130.20, 43.20) --
	(130.24, 43.20) --
	(110.86, 43.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (161.66, 43.20) --
	(161.70, 43.20) --
	(161.73, 43.20) --
	(161.77, 43.20) --
	(161.81, 43.20) --
	(161.85, 43.20) --
	(161.89, 43.20) --
	(161.92, 43.21) --
	(161.96, 43.21) --
	(162.00, 43.21) --
	(162.04, 43.21) --
	(162.07, 43.21) --
	(162.11, 43.21) --
	(162.15, 43.22) --
	(162.19, 43.22) --
	(162.23, 43.22) --
	(162.26, 43.23) --
	(162.30, 43.23) --
	(162.34, 43.23) --
	(162.38, 43.24) --
	(162.42, 43.24) --
	(162.45, 43.25) --
	(162.49, 43.26) --
	(162.53, 43.26) --
	(162.57, 43.27) --
	(162.60, 43.28) --
	(162.64, 43.29) --
	(162.68, 43.29) --
	(162.72, 43.30) --
	(162.76, 43.31) --
	(162.79, 43.32) --
	(162.83, 43.33) --
	(162.87, 43.34) --
	(162.91, 43.35) --
	(162.94, 43.36) --
	(162.98, 43.37) --
	(163.02, 43.39) --
	(163.06, 43.40) --
	(163.10, 43.41) --
	(163.13, 43.42) --
	(163.17, 43.43) --
	(163.21, 43.44) --
	(163.25, 43.45) --
	(163.29, 43.46) --
	(163.32, 43.46) --
	(163.36, 43.47) --
	(163.40, 43.48) --
	(163.44, 43.49) --
	(163.47, 43.49) --
	(163.51, 43.50) --
	(163.55, 43.50) --
	(163.59, 43.51) --
	(163.63, 43.51) --
	(163.66, 43.52) --
	(163.70, 43.52) --
	(163.74, 43.52) --
	(163.78, 43.53) --
	(163.82, 43.53) --
	(163.85, 43.53) --
	(163.89, 43.53) --
	(163.93, 43.54) --
	(163.97, 43.54) --
	(164.00, 43.54) --
	(164.04, 43.54) --
	(164.08, 43.54) --
	(164.12, 43.54) --
	(164.16, 43.54) --
	(164.19, 43.54) --
	(164.23, 43.53) --
	(164.27, 43.53) --
	(164.31, 43.53) --
	(164.35, 43.53) --
	(164.38, 43.53) --
	(164.42, 43.53) --
	(164.46, 43.53) --
	(164.50, 43.53) --
	(164.53, 43.52) --
	(164.57, 43.52) --
	(164.61, 43.52) --
	(164.65, 43.52) --
	(164.69, 43.52) --
	(164.72, 43.52) --
	(164.76, 43.53) --
	(164.80, 43.53) --
	(164.84, 43.53) --
	(164.87, 43.54) --
	(164.91, 43.54) --
	(164.95, 43.55) --
	(164.99, 43.56) --
	(165.03, 43.57) --
	(165.06, 43.58) --
	(165.10, 43.59) --
	(165.14, 43.60) --
	(165.18, 43.62) --
	(165.22, 43.63) --
	(165.25, 43.65) --
	(165.29, 43.67) --
	(165.33, 43.69) --
	(165.37, 43.71) --
	(165.40, 43.74) --
	(165.44, 43.76) --
	(165.48, 43.79) --
	(165.52, 43.82) --
	(165.56, 43.85) --
	(165.59, 43.88) --
	(165.63, 43.92) --
	(165.67, 43.95) --
	(165.71, 43.99) --
	(165.75, 44.03) --
	(165.78, 44.07) --
	(165.82, 44.11) --
	(165.86, 44.15) --
	(165.90, 44.20) --
	(165.93, 44.25) --
	(165.97, 44.30) --
	(166.01, 44.35) --
	(166.05, 44.40) --
	(166.09, 44.46) --
	(166.12, 44.51) --
	(166.16, 44.57) --
	(166.20, 44.63) --
	(166.24, 44.70) --
	(166.28, 44.76) --
	(166.31, 44.83) --
	(166.35, 44.90) --
	(166.39, 44.97) --
	(166.43, 45.04) --
	(166.46, 45.11) --
	(166.50, 45.19) --
	(166.54, 45.27) --
	(166.58, 45.34) --
	(166.62, 45.42) --
	(166.65, 45.50) --
	(166.69, 45.59) --
	(166.73, 45.67) --
	(166.77, 45.75) --
	(166.80, 45.83) --
	(166.84, 45.92) --
	(166.88, 46.00) --
	(166.92, 46.08) --
	(166.96, 46.17) --
	(166.99, 46.25) --
	(167.03, 46.33) --
	(167.07, 46.42) --
	(167.11, 46.50) --
	(167.15, 46.58) --
	(167.18, 46.66) --
	(167.22, 46.74) --
	(167.26, 46.82) --
	(167.30, 46.90) --
	(167.33, 46.98) --
	(167.37, 47.06) --
	(167.41, 47.14) --
	(167.45, 47.22) --
	(167.49, 47.29) --
	(167.52, 47.37) --
	(167.56, 47.45) --
	(167.60, 47.53) --
	(167.64, 47.61) --
	(167.68, 47.69) --
	(167.71, 47.77) --
	(167.75, 47.85) --
	(167.79, 47.93) --
	(167.83, 48.01) --
	(167.86, 48.10) --
	(167.90, 48.18) --
	(167.94, 48.26) --
	(167.98, 48.35) --
	(168.02, 48.43) --
	(168.05, 48.52) --
	(168.09, 48.61) --
	(168.13, 48.69) --
	(168.17, 48.78) --
	(168.21, 48.87) --
	(168.24, 48.96) --
	(168.28, 49.05) --
	(168.32, 49.14) --
	(168.36, 49.23) --
	(168.39, 49.32) --
	(168.43, 49.41) --
	(168.47, 49.50) --
	(168.51, 49.59) --
	(168.55, 49.68) --
	(168.58, 49.78) --
	(168.62, 49.87) --
	(168.66, 49.96) --
	(168.70, 50.06) --
	(168.73, 50.15) --
	(168.77, 50.25) --
	(168.81, 50.35) --
	(168.85, 50.45) --
	(168.89, 50.55) --
	(168.92, 50.65) --
	(168.96, 50.76) --
	(169.00, 50.86) --
	(169.04, 50.97) --
	(169.08, 51.08) --
	(169.11, 51.20) --
	(169.15, 51.31) --
	(169.19, 51.43) --
	(169.23, 51.55) --
	(169.26, 51.67) --
	(169.30, 51.79) --
	(169.34, 51.92) --
	(169.38, 52.05) --
	(169.42, 52.18) --
	(169.45, 52.31) --
	(169.49, 52.44) --
	(169.53, 52.57) --
	(169.57, 52.71) --
	(169.61, 52.84) --
	(169.64, 52.98) --
	(169.68, 53.12) --
	(169.72, 53.25) --
	(169.76, 53.39) --
	(169.79, 53.53) --
	(169.83, 53.67) --
	(169.87, 53.80) --
	(169.91, 53.94) --
	(169.95, 54.08) --
	(169.98, 54.21) --
	(170.02, 54.35) --
	(170.06, 54.48) --
	(170.10, 54.61) --
	(170.14, 54.74) --
	(170.17, 54.87) --
	(170.21, 55.00) --
	(170.25, 55.12) --
	(170.29, 55.25) --
	(170.32, 55.37) --
	(170.36, 55.50) --
	(170.40, 55.62) --
	(170.44, 55.75) --
	(170.48, 55.87) --
	(170.51, 56.00) --
	(170.55, 56.12) --
	(170.59, 56.25) --
	(170.63, 56.38) --
	(170.66, 56.51) --
	(170.70, 56.64) --
	(170.74, 56.77) --
	(170.78, 56.90) --
	(170.82, 57.03) --
	(170.85, 57.17) --
	(170.89, 57.30) --
	(170.93, 57.44) --
	(170.97, 57.57) --
	(171.01, 57.70) --
	(171.04, 57.84) --
	(171.08, 57.97) --
	(171.12, 58.10) --
	(171.16, 58.23) --
	(171.19, 58.35) --
	(171.23, 58.48) --
	(171.27, 58.60) --
	(171.31, 58.71) --
	(171.35, 58.83) --
	(171.38, 58.94) --
	(171.42, 59.04) --
	(171.46, 59.14) --
	(171.50, 59.23) --
	(171.54, 59.32) --
	(171.57, 59.41) --
	(171.61, 59.49) --
	(171.65, 59.56) --
	(171.69, 59.63) --
	(171.72, 59.69) --
	(171.76, 59.75) --
	(171.80, 59.80) --
	(171.84, 59.84) --
	(171.88, 59.88) --
	(171.91, 59.92) --
	(171.95, 59.94) --
	(171.99, 59.96) --
	(172.03, 59.98) --
	(172.07, 59.98) --
	(172.10, 59.99) --
	(172.14, 59.98) --
	(172.18, 59.97) --
	(172.22, 59.94) --
	(172.25, 59.91) --
	(172.29, 59.87) --
	(172.33, 59.83) --
	(172.37, 59.77) --
	(172.41, 59.71) --
	(172.44, 59.63) --
	(172.48, 59.55) --
	(172.52, 59.46) --
	(172.56, 59.36) --
	(172.59, 59.25) --
	(172.63, 59.13) --
	(172.67, 59.00) --
	(172.71, 58.86) --
	(172.75, 58.71) --
	(172.78, 58.56) --
	(172.82, 58.40) --
	(172.86, 58.23) --
	(172.90, 58.05) --
	(172.94, 57.87) --
	(172.97, 57.68) --
	(173.01, 57.48) --
	(173.05, 57.28) --
	(173.09, 57.08) --
	(173.12, 56.87) --
	(173.16, 56.67) --
	(173.20, 56.45) --
	(173.24, 56.24) --
	(173.28, 56.03) --
	(173.31, 55.82) --
	(173.35, 55.61) --
	(173.39, 55.40) --
	(173.43, 55.19) --
	(173.47, 54.98) --
	(173.50, 54.78) --
	(173.54, 54.58) --
	(173.58, 54.38) --
	(173.62, 54.19) --
	(173.65, 54.01) --
	(173.69, 53.82) --
	(173.73, 53.65) --
	(173.77, 53.48) --
	(173.81, 53.31) --
	(173.84, 53.15) --
	(173.88, 52.99) --
	(173.92, 52.84) --
	(173.96, 52.70) --
	(174.00, 52.56) --
	(174.03, 52.42) --
	(174.07, 52.29) --
	(174.11, 52.16) --
	(174.15, 52.04) --
	(174.18, 51.92) --
	(174.22, 51.80) --
	(174.26, 51.68) --
	(174.30, 51.57) --
	(174.34, 51.46) --
	(174.37, 51.35) --
	(174.41, 51.24) --
	(174.45, 51.13) --
	(174.49, 51.02) --
	(174.52, 50.92) --
	(174.56, 50.81) --
	(174.60, 50.70) --
	(174.64, 50.60) --
	(174.68, 50.49) --
	(174.71, 50.38) --
	(174.75, 50.27) --
	(174.79, 50.16) --
	(174.83, 50.05) --
	(174.87, 49.94) --
	(174.90, 49.83) --
	(174.94, 49.71) --
	(174.98, 49.60) --
	(175.02, 49.48) --
	(175.05, 49.36) --
	(175.09, 49.24) --
	(175.13, 49.12) --
	(175.17, 49.00) --
	(175.21, 48.88) --
	(175.24, 48.75) --
	(175.28, 48.62) --
	(175.32, 48.50) --
	(175.36, 48.37) --
	(175.40, 48.24) --
	(175.43, 48.11) --
	(175.47, 47.98) --
	(175.51, 47.85) --
	(175.55, 47.72) --
	(175.58, 47.59) --
	(175.62, 47.46) --
	(175.66, 47.33) --
	(175.70, 47.20) --
	(175.74, 47.07) --
	(175.77, 46.94) --
	(175.81, 46.81) --
	(175.85, 46.69) --
	(175.89, 46.57) --
	(175.93, 46.45) --
	(175.96, 46.33) --
	(176.00, 46.21) --
	(176.04, 46.10) --
	(176.08, 45.99) --
	(176.11, 45.89) --
	(176.15, 45.79) --
	(176.19, 45.69) --
	(176.23, 45.60) --
	(176.27, 45.51) --
	(176.30, 45.42) --
	(176.34, 45.34) --
	(176.38, 45.26) --
	(176.42, 45.18) --
	(176.45, 45.11) --
	(176.49, 45.04) --
	(176.53, 44.97) --
	(176.57, 44.91) --
	(176.61, 44.84) --
	(176.64, 44.78) --
	(176.68, 44.73) --
	(176.72, 44.67) --
	(176.76, 44.62) --
	(176.80, 44.57) --
	(176.83, 44.52) --
	(176.87, 44.47) --
	(176.91, 44.43) --
	(176.95, 44.38) --
	(176.98, 44.34) --
	(177.02, 44.30) --
	(177.06, 44.26) --
	(177.10, 44.23) --
	(177.14, 44.19) --
	(177.17, 44.16) --
	(177.21, 44.13) --
	(177.25, 44.10) --
	(177.29, 44.08) --
	(177.33, 44.06) --
	(177.36, 44.04) --
	(177.40, 44.02) --
	(177.44, 44.00) --
	(177.48, 43.99) --
	(177.51, 43.97) --
	(177.55, 43.96) --
	(177.59, 43.95) --
	(177.63, 43.94) --
	(177.67, 43.94) --
	(177.70, 43.93) --
	(177.74, 43.93) --
	(177.78, 43.92) --
	(177.82, 43.92) --
	(177.86, 43.91) --
	(177.89, 43.91) --
	(177.93, 43.90) --
	(177.97, 43.90) --
	(178.01, 43.89) --
	(178.04, 43.88) --
	(178.08, 43.87) --
	(178.12, 43.87) --
	(178.16, 43.86) --
	(178.20, 43.85) --
	(178.23, 43.84) --
	(178.27, 43.82) --
	(178.31, 43.81) --
	(178.35, 43.80) --
	(178.38, 43.79) --
	(178.42, 43.77) --
	(178.46, 43.76) --
	(178.50, 43.74) --
	(178.54, 43.73) --
	(178.57, 43.72) --
	(178.61, 43.70) --
	(178.65, 43.69) --
	(178.69, 43.67) --
	(178.73, 43.66) --
	(178.76, 43.65) --
	(178.80, 43.63) --
	(178.84, 43.62) --
	(178.88, 43.61) --
	(178.91, 43.60) --
	(178.95, 43.59) --
	(178.99, 43.57) --
	(179.03, 43.56) --
	(179.07, 43.55) --
	(179.10, 43.54) --
	(179.14, 43.53) --
	(179.18, 43.52) --
	(179.22, 43.51) --
	(179.26, 43.50) --
	(179.29, 43.49) --
	(179.33, 43.48) --
	(179.37, 43.47) --
	(179.41, 43.46) --
	(179.44, 43.45) --
	(179.48, 43.44) --
	(179.52, 43.43) --
	(179.56, 43.42) --
	(179.60, 43.41) --
	(179.63, 43.39) --
	(179.67, 43.38) --
	(179.71, 43.37) --
	(179.75, 43.36) --
	(179.79, 43.35) --
	(179.82, 43.34) --
	(179.86, 43.33) --
	(179.90, 43.32) --
	(179.94, 43.31) --
	(179.97, 43.30) --
	(180.01, 43.29) --
	(180.05, 43.28) --
	(180.09, 43.27) --
	(180.13, 43.27) --
	(180.16, 43.26) --
	(180.20, 43.25) --
	(180.24, 43.25) --
	(180.28, 43.24) --
	(180.31, 43.24) --
	(180.35, 43.23) --
	(180.39, 43.23) --
	(180.43, 43.22) --
	(180.47, 43.22) --
	(180.50, 43.22) --
	(180.54, 43.21) --
	(180.58, 43.21) --
	(180.62, 43.21) --
	(180.66, 43.21) --
	(180.69, 43.21) --
	(180.73, 43.21) --
	(180.77, 43.21) --
	(180.81, 43.20) --
	(180.84, 43.20) --
	(180.88, 43.20) --
	(180.92, 43.20) --
	(180.96, 43.20) --
	(181.00, 43.20) --
	(161.66, 43.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (205.35, 43.20) --
	(205.41, 43.20) --
	(205.48, 43.20) --
	(205.55, 43.20) --
	(205.61, 43.20) --
	(205.68, 43.20) --
	(205.75, 43.20) --
	(205.81, 43.20) --
	(205.88, 43.20) --
	(205.95, 43.20) --
	(206.02, 43.20) --
	(206.08, 43.21) --
	(206.15, 43.21) --
	(206.22, 43.21) --
	(206.28, 43.21) --
	(206.35, 43.21) --
	(206.42, 43.21) --
	(206.48, 43.21) --
	(206.55, 43.21) --
	(206.62, 43.22) --
	(206.68, 43.22) --
	(206.75, 43.22) --
	(206.82, 43.22) --
	(206.89, 43.22) --
	(206.95, 43.23) --
	(207.02, 43.23) --
	(207.09, 43.23) --
	(207.15, 43.23) --
	(207.22, 43.24) --
	(207.29, 43.24) --
	(207.35, 43.24) --
	(207.42, 43.24) --
	(207.49, 43.24) --
	(207.55, 43.24) --
	(207.62, 43.24) --
	(207.69, 43.25) --
	(207.76, 43.25) --
	(207.82, 43.25) --
	(207.89, 43.25) --
	(207.96, 43.25) --
	(208.02, 43.24) --
	(208.09, 43.24) --
	(208.16, 43.24) --
	(208.22, 43.24) --
	(208.29, 43.24) --
	(208.36, 43.24) --
	(208.43, 43.24) --
	(208.49, 43.23) --
	(208.56, 43.23) --
	(208.63, 43.23) --
	(208.69, 43.23) --
	(208.76, 43.22) --
	(208.83, 43.22) --
	(208.89, 43.22) --
	(208.96, 43.22) --
	(209.03, 43.22) --
	(209.09, 43.22) --
	(209.16, 43.21) --
	(209.23, 43.21) --
	(209.30, 43.21) --
	(209.36, 43.21) --
	(209.43, 43.21) --
	(209.50, 43.21) --
	(209.56, 43.21) --
	(209.63, 43.21) --
	(209.70, 43.21) --
	(209.76, 43.21) --
	(209.83, 43.22) --
	(209.90, 43.22) --
	(209.97, 43.22) --
	(210.03, 43.22) --
	(210.10, 43.23) --
	(210.17, 43.23) --
	(210.23, 43.23) --
	(210.30, 43.24) --
	(210.37, 43.24) --
	(210.43, 43.25) --
	(210.50, 43.25) --
	(210.57, 43.26) --
	(210.63, 43.27) --
	(210.70, 43.27) --
	(210.77, 43.28) --
	(210.84, 43.29) --
	(210.90, 43.29) --
	(210.97, 43.30) --
	(211.04, 43.31) --
	(211.10, 43.32) --
	(211.17, 43.32) --
	(211.24, 43.33) --
	(211.30, 43.34) --
	(211.37, 43.35) --
	(211.44, 43.35) --
	(211.51, 43.36) --
	(211.57, 43.37) --
	(211.64, 43.38) --
	(211.71, 43.38) --
	(211.77, 43.39) --
	(211.84, 43.40) --
	(211.91, 43.41) --
	(211.97, 43.41) --
	(212.04, 43.42) --
	(212.11, 43.43) --
	(212.17, 43.43) --
	(212.24, 43.44) --
	(212.31, 43.45) --
	(212.38, 43.46) --
	(212.44, 43.47) --
	(212.51, 43.48) --
	(212.58, 43.48) --
	(212.64, 43.49) --
	(212.71, 43.50) --
	(212.78, 43.52) --
	(212.84, 43.53) --
	(212.91, 43.54) --
	(212.98, 43.55) --
	(213.05, 43.56) --
	(213.11, 43.58) --
	(213.18, 43.59) --
	(213.25, 43.60) --
	(213.31, 43.62) --
	(213.38, 43.63) --
	(213.45, 43.64) --
	(213.51, 43.66) --
	(213.58, 43.67) --
	(213.65, 43.69) --
	(213.71, 43.70) --
	(213.78, 43.72) --
	(213.85, 43.73) --
	(213.92, 43.75) --
	(213.98, 43.76) --
	(214.05, 43.78) --
	(214.12, 43.79) --
	(214.18, 43.81) --
	(214.25, 43.83) --
	(214.32, 43.85) --
	(214.38, 43.87) --
	(214.45, 43.89) --
	(214.52, 43.91) --
	(214.58, 43.94) --
	(214.65, 43.97) --
	(214.72, 43.99) --
	(214.79, 44.03) --
	(214.85, 44.06) --
	(214.92, 44.09) --
	(214.99, 44.13) --
	(215.05, 44.17) --
	(215.12, 44.21) --
	(215.19, 44.26) --
	(215.25, 44.30) --
	(215.32, 44.35) --
	(215.39, 44.40) --
	(215.46, 44.46) --
	(215.52, 44.51) --
	(215.59, 44.57) --
	(215.66, 44.63) --
	(215.72, 44.69) --
	(215.79, 44.76) --
	(215.86, 44.82) --
	(215.92, 44.89) --
	(215.99, 44.96) --
	(216.06, 45.03) --
	(216.12, 45.11) --
	(216.19, 45.18) --
	(216.26, 45.26) --
	(216.33, 45.34) --
	(216.39, 45.42) --
	(216.46, 45.51) --
	(216.53, 45.60) --
	(216.59, 45.69) --
	(216.66, 45.78) --
	(216.73, 45.87) --
	(216.79, 45.97) --
	(216.86, 46.06) --
	(216.93, 46.16) --
	(217.00, 46.26) --
	(217.06, 46.36) --
	(217.13, 46.46) --
	(217.20, 46.56) --
	(217.26, 46.67) --
	(217.33, 46.77) --
	(217.40, 46.87) --
	(217.46, 46.97) --
	(217.53, 47.07) --
	(217.60, 47.17) --
	(217.66, 47.27) --
	(217.73, 47.37) --
	(217.80, 47.46) --
	(217.87, 47.56) --
	(217.93, 47.65) --
	(218.00, 47.75) --
	(218.07, 47.84) --
	(218.13, 47.93) --
	(218.20, 48.02) --
	(218.27, 48.12) --
	(218.33, 48.21) --
	(218.40, 48.30) --
	(218.47, 48.40) --
	(218.54, 48.49) --
	(218.60, 48.59) --
	(218.67, 48.69) --
	(218.74, 48.79) --
	(218.80, 48.89) --
	(218.87, 49.00) --
	(218.94, 49.10) --
	(219.00, 49.21) --
	(219.07, 49.32) --
	(219.14, 49.43) --
	(219.20, 49.54) --
	(219.27, 49.66) --
	(219.34, 49.77) --
	(219.41, 49.89) --
	(219.47, 50.00) --
	(219.54, 50.12) --
	(219.61, 50.24) --
	(219.67, 50.35) --
	(219.74, 50.46) --
	(219.81, 50.58) --
	(219.87, 50.69) --
	(219.94, 50.80) --
	(220.01, 50.91) --
	(220.08, 51.01) --
	(220.14, 51.12) --
	(220.21, 51.22) --
	(220.28, 51.32) --
	(220.34, 51.42) --
	(220.41, 51.52) --
	(220.48, 51.61) --
	(220.54, 51.70) --
	(220.61, 51.80) --
	(220.68, 51.89) --
	(220.74, 51.97) --
	(220.81, 52.06) --
	(220.88, 52.14) --
	(220.95, 52.23) --
	(221.01, 52.31) --
	(221.08, 52.39) --
	(221.15, 52.47) --
	(221.21, 52.54) --
	(221.28, 52.62) --
	(221.35, 52.69) --
	(221.41, 52.76) --
	(221.48, 52.83) --
	(221.55, 52.90) --
	(221.61, 52.96) --
	(221.68, 53.02) --
	(221.75, 53.07) --
	(221.82, 53.13) --
	(221.88, 53.17) --
	(221.95, 53.22) --
	(222.02, 53.26) --
	(222.08, 53.29) --
	(222.15, 53.32) --
	(222.22, 53.35) --
	(222.28, 53.37) --
	(222.35, 53.39) --
	(222.42, 53.40) --
	(222.49, 53.41) --
	(222.55, 53.41) --
	(222.62, 53.41) --
	(222.69, 53.41) --
	(222.75, 53.40) --
	(222.82, 53.39) --
	(222.89, 53.38) --
	(222.95, 53.36) --
	(223.02, 53.34) --
	(223.09, 53.32) --
	(223.15, 53.29) --
	(223.22, 53.26) --
	(223.29, 53.23) --
	(223.36, 53.20) --
	(223.42, 53.17) --
	(223.49, 53.13) --
	(223.56, 53.09) --
	(223.62, 53.05) --
	(223.69, 53.01) --
	(223.76, 52.96) --
	(223.82, 52.91) --
	(223.89, 52.86) --
	(223.96, 52.81) --
	(224.03, 52.76) --
	(224.09, 52.70) --
	(224.16, 52.64) --
	(224.23, 52.58) --
	(224.29, 52.52) --
	(224.36, 52.45) --
	(224.43, 52.39) --
	(224.49, 52.32) --
	(224.56, 52.25) --
	(224.63, 52.17) --
	(224.69, 52.10) --
	(224.76, 52.02) --
	(224.83, 51.94) --
	(224.90, 51.85) --
	(224.96, 51.77) --
	(225.03, 51.68) --
	(225.10, 51.59) --
	(225.16, 51.49) --
	(225.23, 51.39) --
	(225.30, 51.29) --
	(225.36, 51.19) --
	(225.43, 51.08) --
	(225.50, 50.98) --
	(225.57, 50.87) --
	(225.63, 50.75) --
	(225.70, 50.64) --
	(225.77, 50.52) --
	(225.83, 50.41) --
	(225.90, 50.29) --
	(225.97, 50.17) --
	(226.03, 50.06) --
	(226.10, 49.94) --
	(226.17, 49.82) --
	(226.23, 49.70) --
	(226.30, 49.59) --
	(226.37, 49.47) --
	(226.44, 49.36) --
	(226.50, 49.24) --
	(226.57, 49.13) --
	(226.64, 49.02) --
	(226.70, 48.91) --
	(226.77, 48.81) --
	(226.84, 48.71) --
	(226.90, 48.61) --
	(226.97, 48.51) --
	(227.04, 48.41) --
	(227.11, 48.32) --
	(227.17, 48.23) --
	(227.24, 48.14) --
	(227.31, 48.05) --
	(227.37, 47.97) --
	(227.44, 47.89) --
	(227.51, 47.81) --
	(227.57, 47.73) --
	(227.64, 47.65) --
	(227.71, 47.58) --
	(227.77, 47.50) --
	(227.84, 47.43) --
	(227.91, 47.36) --
	(227.98, 47.28) --
	(228.04, 47.21) --
	(228.11, 47.14) --
	(228.18, 47.07) --
	(228.24, 46.99) --
	(228.31, 46.92) --
	(228.38, 46.84) --
	(228.44, 46.77) --
	(228.51, 46.69) --
	(228.58, 46.61) --
	(228.64, 46.53) --
	(228.71, 46.44) --
	(228.78, 46.36) --
	(228.85, 46.27) --
	(228.91, 46.19) --
	(228.98, 46.10) --
	(229.05, 46.01) --
	(229.11, 45.92) --
	(229.18, 45.83) --
	(229.25, 45.74) --
	(229.31, 45.64) --
	(229.38, 45.55) --
	(229.45, 45.46) --
	(229.52, 45.37) --
	(229.58, 45.29) --
	(229.65, 45.20) --
	(229.72, 45.11) --
	(229.78, 45.03) --
	(229.85, 44.95) --
	(229.92, 44.87) --
	(229.98, 44.80) --
	(230.05, 44.73) --
	(230.12, 44.66) --
	(230.18, 44.59) --
	(230.25, 44.52) --
	(230.32, 44.46) --
	(230.39, 44.41) --
	(230.45, 44.35) --
	(230.52, 44.30) --
	(230.59, 44.25) --
	(230.65, 44.20) --
	(230.72, 44.15) --
	(230.79, 44.11) --
	(230.85, 44.07) --
	(230.92, 44.03) --
	(230.99, 44.00) --
	(231.06, 43.96) --
	(231.12, 43.93) --
	(231.19, 43.90) --
	(231.26, 43.87) --
	(231.32, 43.85) --
	(231.39, 43.82) --
	(231.46, 43.80) --
	(231.52, 43.77) --
	(231.59, 43.75) --
	(231.66, 43.73) --
	(231.72, 43.71) --
	(231.79, 43.70) --
	(231.86, 43.68) --
	(231.93, 43.66) --
	(231.99, 43.65) --
	(232.06, 43.64) --
	(232.13, 43.63) --
	(232.19, 43.61) --
	(232.26, 43.60) --
	(232.33, 43.59) --
	(232.39, 43.59) --
	(232.46, 43.58) --
	(232.53, 43.57) --
	(232.60, 43.56) --
	(232.66, 43.55) --
	(232.73, 43.55) --
	(232.80, 43.54) --
	(232.86, 43.53) --
	(232.93, 43.53) --
	(233.00, 43.52) --
	(233.06, 43.51) --
	(233.13, 43.51) --
	(233.20, 43.50) --
	(233.26, 43.49) --
	(233.33, 43.48) --
	(233.40, 43.48) --
	(233.47, 43.47) --
	(233.53, 43.46) --
	(233.60, 43.45) --
	(233.67, 43.44) --
	(233.73, 43.43) --
	(233.80, 43.43) --
	(233.87, 43.42) --
	(233.93, 43.41) --
	(234.00, 43.40) --
	(234.07, 43.39) --
	(234.13, 43.39) --
	(234.20, 43.38) --
	(234.27, 43.37) --
	(234.34, 43.37) --
	(234.40, 43.36) --
	(234.47, 43.35) --
	(234.54, 43.35) --
	(234.60, 43.34) --
	(234.67, 43.34) --
	(234.74, 43.34) --
	(234.80, 43.33) --
	(234.87, 43.33) --
	(234.94, 43.33) --
	(235.01, 43.32) --
	(235.07, 43.32) --
	(235.14, 43.32) --
	(235.21, 43.31) --
	(235.27, 43.31) --
	(235.34, 43.31) --
	(235.41, 43.31) --
	(235.47, 43.30) --
	(235.54, 43.30) --
	(235.61, 43.30) --
	(235.67, 43.30) --
	(235.74, 43.30) --
	(235.81, 43.30) --
	(235.88, 43.30) --
	(235.94, 43.29) --
	(236.01, 43.29) --
	(236.08, 43.29) --
	(236.14, 43.29) --
	(236.21, 43.29) --
	(236.28, 43.30) --
	(236.34, 43.30) --
	(236.41, 43.30) --
	(236.48, 43.30) --
	(236.55, 43.30) --
	(236.61, 43.30) --
	(236.68, 43.30) --
	(236.75, 43.30) --
	(236.81, 43.30) --
	(236.88, 43.30) --
	(236.95, 43.30) --
	(237.01, 43.30) --
	(237.08, 43.30) --
	(237.15, 43.30) --
	(237.21, 43.30) --
	(237.28, 43.29) --
	(237.35, 43.29) --
	(237.42, 43.29) --
	(237.48, 43.28) --
	(237.55, 43.28) --
	(237.62, 43.28) --
	(237.68, 43.27) --
	(237.75, 43.27) --
	(237.82, 43.26) --
	(237.88, 43.26) --
	(237.95, 43.25) --
	(238.02, 43.25) --
	(238.09, 43.24) --
	(238.15, 43.24) --
	(238.22, 43.24) --
	(238.29, 43.23) --
	(238.35, 43.23) --
	(238.42, 43.22) --
	(238.49, 43.22) --
	(238.55, 43.22) --
	(238.62, 43.22) --
	(238.69, 43.21) --
	(238.75, 43.21) --
	(238.82, 43.21) --
	(238.89, 43.21) --
	(238.96, 43.21) --
	(239.02, 43.21) --
	(239.09, 43.20) --
	(239.16, 43.20) --
	(239.22, 43.20) --
	(239.29, 43.20) --
	(239.36, 43.20) --
	(239.42, 43.20) --
	(239.49, 43.20) --
	(239.56, 43.20) --
	(205.35, 43.20);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 52.74, 43.20) --
	( 52.80, 43.20) --
	( 52.87, 43.20) --
	( 52.93, 43.20) --
	( 52.99, 43.20) --
	( 53.05, 43.20) --
	( 53.12, 43.20) --
	( 53.18, 43.20) --
	( 53.24, 43.20) --
	( 53.30, 43.20) --
	( 53.36, 43.20) --
	( 53.43, 43.21) --
	( 53.49, 43.21) --
	( 53.55, 43.21) --
	( 53.61, 43.21) --
	( 53.68, 43.21) --
	( 53.74, 43.21) --
	( 53.80, 43.22) --
	( 53.86, 43.22) --
	( 53.92, 43.22) --
	( 53.99, 43.22) --
	( 54.05, 43.22) --
	( 54.11, 43.22) --
	( 54.17, 43.22) --
	( 54.24, 43.22) --
	( 54.30, 43.22) --
	( 54.36, 43.22) --
	( 54.42, 43.22) --
	( 54.48, 43.22) --
	( 54.55, 43.22) --
	( 54.61, 43.22) --
	( 54.67, 43.21) --
	( 54.73, 43.21) --
	( 54.80, 43.21) --
	( 54.86, 43.21) --
	( 54.92, 43.22) --
	( 54.98, 43.22) --
	( 55.05, 43.22) --
	( 55.11, 43.22) --
	( 55.17, 43.22) --
	( 55.23, 43.22) --
	( 55.29, 43.22) --
	( 55.36, 43.23) --
	( 55.42, 43.23) --
	( 55.48, 43.23) --
	( 55.54, 43.23) --
	( 55.61, 43.23) --
	( 55.67, 43.23) --
	( 55.73, 43.23) --
	( 55.79, 43.23) --
	( 55.85, 43.23) --
	( 55.92, 43.23) --
	( 55.98, 43.22) --
	( 56.04, 43.22) --
	( 56.10, 43.22) --
	( 56.17, 43.22) --
	( 56.23, 43.22) --
	( 56.29, 43.22) --
	( 56.35, 43.22) --
	( 56.42, 43.22) --
	( 56.48, 43.22) --
	( 56.54, 43.22) --
	( 56.60, 43.22) --
	( 56.66, 43.22) --
	( 56.73, 43.22) --
	( 56.79, 43.22) --
	( 56.85, 43.23) --
	( 56.91, 43.23) --
	( 56.98, 43.23) --
	( 57.04, 43.23) --
	( 57.10, 43.23) --
	( 57.16, 43.23) --
	( 57.22, 43.23) --
	( 57.29, 43.23) --
	( 57.35, 43.23) --
	( 57.41, 43.23) --
	( 57.47, 43.23) --
	( 57.54, 43.23) --
	( 57.60, 43.22) --
	( 57.66, 43.22) --
	( 57.72, 43.22) --
	( 57.78, 43.22) --
	( 57.85, 43.22) --
	( 57.91, 43.23) --
	( 57.97, 43.23) --
	( 58.03, 43.23) --
	( 58.10, 43.23) --
	( 58.16, 43.24) --
	( 58.22, 43.24) --
	( 58.28, 43.24) --
	( 58.35, 43.25) --
	( 58.41, 43.26) --
	( 58.47, 43.26) --
	( 58.53, 43.27) --
	( 58.59, 43.27) --
	( 58.66, 43.28) --
	( 58.72, 43.29) --
	( 58.78, 43.30) --
	( 58.84, 43.31) --
	( 58.91, 43.32) --
	( 58.97, 43.33) --
	( 59.03, 43.34) --
	( 59.09, 43.35) --
	( 59.15, 43.36) --
	( 59.22, 43.37) --
	( 59.28, 43.39) --
	( 59.34, 43.40) --
	( 59.40, 43.41) --
	( 59.47, 43.42) --
	( 59.53, 43.44) --
	( 59.59, 43.45) --
	( 59.65, 43.46) --
	( 59.71, 43.47) --
	( 59.78, 43.48) --
	( 59.84, 43.49) --
	( 59.90, 43.50) --
	( 59.96, 43.51) --
	( 60.03, 43.51) --
	( 60.09, 43.52) --
	( 60.15, 43.53) --
	( 60.21, 43.53) --
	( 60.28, 43.54) --
	( 60.34, 43.55) --
	( 60.40, 43.55) --
	( 60.46, 43.56) --
	( 60.52, 43.57) --
	( 60.59, 43.58) --
	( 60.65, 43.59) --
	( 60.71, 43.60) --
	( 60.77, 43.62) --
	( 60.84, 43.63) --
	( 60.90, 43.65) --
	( 60.96, 43.67) --
	( 61.02, 43.69) --
	( 61.08, 43.72) --
	( 61.15, 43.74) --
	( 61.21, 43.77) --
	( 61.27, 43.80) --
	( 61.33, 43.83) --
	( 61.40, 43.87) --
	( 61.46, 43.90) --
	( 61.52, 43.94) --
	( 61.58, 43.98) --
	( 61.64, 44.01) --
	( 61.71, 44.05) --
	( 61.77, 44.09) --
	( 61.83, 44.13) --
	( 61.89, 44.16) --
	( 61.96, 44.20) --
	( 62.02, 44.24) --
	( 62.08, 44.28) --
	( 62.14, 44.32) --
	( 62.21, 44.36) --
	( 62.27, 44.40) --
	( 62.33, 44.45) --
	( 62.39, 44.49) --
	( 62.45, 44.54) --
	( 62.52, 44.60) --
	( 62.58, 44.65) --
	( 62.64, 44.71) --
	( 62.70, 44.77) --
	( 62.77, 44.84) --
	( 62.83, 44.91) --
	( 62.89, 44.98) --
	( 62.95, 45.06) --
	( 63.01, 45.14) --
	( 63.08, 45.22) --
	( 63.14, 45.31) --
	( 63.20, 45.40) --
	( 63.26, 45.49) --
	( 63.33, 45.58) --
	( 63.39, 45.68) --
	( 63.45, 45.78) --
	( 63.51, 45.88) --
	( 63.57, 45.99) --
	( 63.64, 46.09) --
	( 63.70, 46.20) --
	( 63.76, 46.31) --
	( 63.82, 46.42) --
	( 63.89, 46.53) --
	( 63.95, 46.64) --
	( 64.01, 46.75) --
	( 64.07, 46.87) --
	( 64.14, 46.98) --
	( 64.20, 47.09) --
	( 64.26, 47.21) --
	( 64.32, 47.32) --
	( 64.38, 47.44) --
	( 64.45, 47.55) --
	( 64.51, 47.66) --
	( 64.57, 47.77) --
	( 64.63, 47.88) --
	( 64.70, 48.00) --
	( 64.76, 48.11) --
	( 64.82, 48.23) --
	( 64.88, 48.34) --
	( 64.94, 48.46) --
	( 65.01, 48.58) --
	( 65.07, 48.71) --
	( 65.13, 48.83) --
	( 65.19, 48.96) --
	( 65.26, 49.09) --
	( 65.32, 49.22) --
	( 65.38, 49.35) --
	( 65.44, 49.48) --
	( 65.50, 49.60) --
	( 65.57, 49.73) --
	( 65.63, 49.86) --
	( 65.69, 49.98) --
	( 65.75, 50.10) --
	( 65.82, 50.23) --
	( 65.88, 50.35) --
	( 65.94, 50.48) --
	( 66.00, 50.60) --
	( 66.07, 50.73) --
	( 66.13, 50.87) --
	( 66.19, 51.01) --
	( 66.25, 51.15) --
	( 66.31, 51.30) --
	( 66.38, 51.45) --
	( 66.44, 51.61) --
	( 66.50, 51.77) --
	( 66.56, 51.93) --
	( 66.63, 52.09) --
	( 66.69, 52.25) --
	( 66.75, 52.40) --
	( 66.81, 52.55) --
	( 66.87, 52.70) --
	( 66.94, 52.84) --
	( 67.00, 52.97) --
	( 67.06, 53.09) --
	( 67.12, 53.21) --
	( 67.19, 53.32) --
	( 67.25, 53.43) --
	( 67.31, 53.54) --
	( 67.37, 53.65) --
	( 67.43, 53.75) --
	( 67.50, 53.86) --
	( 67.56, 53.96) --
	( 67.62, 54.07) --
	( 67.68, 54.17) --
	( 67.75, 54.28) --
	( 67.81, 54.38) --
	( 67.87, 54.49) --
	( 67.93, 54.59) --
	( 68.00, 54.69) --
	( 68.06, 54.79) --
	( 68.12, 54.89) --
	( 68.18, 54.98) --
	( 68.24, 55.07) --
	( 68.31, 55.15) --
	( 68.37, 55.23) --
	( 68.43, 55.31) --
	( 68.49, 55.38) --
	( 68.56, 55.44) --
	( 68.62, 55.50) --
	( 68.68, 55.55) --
	( 68.74, 55.59) --
	( 68.80, 55.63) --
	( 68.87, 55.65) --
	( 68.93, 55.67) --
	( 68.99, 55.67) --
	( 69.05, 55.67) --
	( 69.12, 55.66) --
	( 69.18, 55.64) --
	( 69.24, 55.62) --
	( 69.30, 55.59) --
	( 69.37, 55.56) --
	( 69.43, 55.53) --
	( 69.49, 55.49) --
	( 69.55, 55.46) --
	( 69.61, 55.43) --
	( 69.68, 55.39) --
	( 69.74, 55.36) --
	( 69.80, 55.33) --
	( 69.86, 55.30) --
	( 69.93, 55.26) --
	( 69.99, 55.23) --
	( 70.05, 55.19) --
	( 70.11, 55.14) --
	( 70.17, 55.09) --
	( 70.24, 55.03) --
	( 70.30, 54.96) --
	( 70.36, 54.88) --
	( 70.42, 54.80) --
	( 70.49, 54.71) --
	( 70.55, 54.61) --
	( 70.61, 54.50) --
	( 70.67, 54.38) --
	( 70.73, 54.26) --
	( 70.80, 54.14) --
	( 70.86, 54.01) --
	( 70.92, 53.87) --
	( 70.98, 53.73) --
	( 71.05, 53.59) --
	( 71.11, 53.44) --
	( 71.17, 53.29) --
	( 71.23, 53.14) --
	( 71.30, 52.99) --
	( 71.36, 52.83) --
	( 71.42, 52.67) --
	( 71.48, 52.51) --
	( 71.54, 52.34) --
	( 71.61, 52.17) --
	( 71.67, 52.01) --
	( 71.73, 51.83) --
	( 71.79, 51.66) --
	( 71.86, 51.48) --
	( 71.92, 51.30) --
	( 71.98, 51.12) --
	( 72.04, 50.94) --
	( 72.10, 50.76) --
	( 72.17, 50.58) --
	( 72.23, 50.39) --
	( 72.29, 50.21) --
	( 72.35, 50.03) --
	( 72.42, 49.84) --
	( 72.48, 49.66) --
	( 72.54, 49.48) --
	( 72.60, 49.30) --
	( 72.66, 49.13) --
	( 72.73, 48.96) --
	( 72.79, 48.79) --
	( 72.85, 48.62) --
	( 72.91, 48.46) --
	( 72.98, 48.30) --
	( 73.04, 48.15) --
	( 73.10, 48.00) --
	( 73.16, 47.86) --
	( 73.23, 47.72) --
	( 73.29, 47.58) --
	( 73.35, 47.46) --
	( 73.41, 47.33) --
	( 73.47, 47.21) --
	( 73.54, 47.09) --
	( 73.60, 46.98) --
	( 73.66, 46.87) --
	( 73.72, 46.76) --
	( 73.79, 46.65) --
	( 73.85, 46.54) --
	( 73.91, 46.43) --
	( 73.97, 46.32) --
	( 74.03, 46.21) --
	( 74.10, 46.10) --
	( 74.16, 45.99) --
	( 74.22, 45.88) --
	( 74.28, 45.77) --
	( 74.35, 45.67) --
	( 74.41, 45.56) --
	( 74.47, 45.47) --
	( 74.53, 45.37) --
	( 74.59, 45.28) --
	( 74.66, 45.20) --
	( 74.72, 45.12) --
	( 74.78, 45.05) --
	( 74.84, 44.98) --
	( 74.91, 44.92) --
	( 74.97, 44.86) --
	( 75.03, 44.81) --
	( 75.09, 44.76) --
	( 75.16, 44.71) --
	( 75.22, 44.66) --
	( 75.28, 44.61) --
	( 75.34, 44.57) --
	( 75.40, 44.52) --
	( 75.47, 44.47) --
	( 75.53, 44.43) --
	( 75.59, 44.38) --
	( 75.65, 44.33) --
	( 75.72, 44.28) --
	( 75.78, 44.23) --
	( 75.84, 44.18) --
	( 75.90, 44.13) --
	( 75.96, 44.08) --
	( 76.03, 44.03) --
	( 76.09, 43.98) --
	( 76.15, 43.93) --
	( 76.21, 43.88) --
	( 76.28, 43.83) --
	( 76.34, 43.79) --
	( 76.40, 43.75) --
	( 76.46, 43.71) --
	( 76.52, 43.67) --
	( 76.59, 43.64) --
	( 76.65, 43.61) --
	( 76.71, 43.58) --
	( 76.77, 43.56) --
	( 76.84, 43.53) --
	( 76.90, 43.51) --
	( 76.96, 43.49) --
	( 77.02, 43.48) --
	( 77.09, 43.46) --
	( 77.15, 43.45) --
	( 77.21, 43.44) --
	( 77.27, 43.43) --
	( 77.33, 43.42) --
	( 77.40, 43.41) --
	( 77.46, 43.41) --
	( 77.52, 43.40) --
	( 77.58, 43.39) --
	( 77.65, 43.39) --
	( 77.71, 43.39) --
	( 77.77, 43.38) --
	( 77.83, 43.38) --
	( 77.89, 43.38) --
	( 77.96, 43.38) --
	( 78.02, 43.38) --
	( 78.08, 43.38) --
	( 78.14, 43.37) --
	( 78.21, 43.37) --
	( 78.27, 43.37) --
	( 78.33, 43.36) --
	( 78.39, 43.36) --
	( 78.45, 43.35) --
	( 78.52, 43.34) --
	( 78.58, 43.34) --
	( 78.64, 43.33) --
	( 78.70, 43.32) --
	( 78.77, 43.31) --
	( 78.83, 43.30) --
	( 78.89, 43.30) --
	( 78.95, 43.29) --
	( 79.02, 43.28) --
	( 79.08, 43.27) --
	( 79.14, 43.27) --
	( 79.20, 43.26) --
	( 79.26, 43.26) --
	( 79.33, 43.25) --
	( 79.39, 43.25) --
	( 79.45, 43.25) --
	( 79.51, 43.24) --
	( 79.58, 43.24) --
	( 79.64, 43.24) --
	( 79.70, 43.24) --
	( 79.76, 43.24) --
	( 79.82, 43.23) --
	( 79.89, 43.23) --
	( 79.95, 43.23) --
	( 80.01, 43.23) --
	( 80.07, 43.23) --
	( 80.14, 43.23) --
	( 80.20, 43.23) --
	( 80.26, 43.23) --
	( 80.32, 43.23) --
	( 80.39, 43.23) --
	( 80.45, 43.22) --
	( 80.51, 43.22) --
	( 80.57, 43.22) --
	( 80.63, 43.22) --
	( 80.70, 43.22) --
	( 80.76, 43.22) --
	( 80.82, 43.22) --
	( 80.88, 43.22) --
	( 80.95, 43.22) --
	( 81.01, 43.21) --
	( 81.07, 43.21) --
	( 81.13, 43.21) --
	( 81.19, 43.21) --
	( 81.26, 43.21) --
	( 81.32, 43.21) --
	( 81.38, 43.21) --
	( 81.44, 43.21) --
	( 81.51, 43.21) --
	( 81.57, 43.20) --
	( 81.63, 43.20) --
	( 81.69, 43.20) --
	( 81.75, 43.20) --
	( 81.82, 43.20) --
	( 81.88, 43.20) --
	( 81.94, 43.20) --
	( 82.00, 43.20) --
	( 82.07, 43.20) --
	( 82.13, 43.20) --
	( 82.19, 43.20) --
	( 82.25, 43.20) --
	( 82.32, 43.20) --
	( 82.38, 43.20) --
	( 82.44, 43.20) --
	( 82.50, 43.20) --
	( 82.56, 43.20) --
	( 82.63, 43.20) --
	( 82.69, 43.21) --
	( 82.75, 43.21) --
	( 82.81, 43.21) --
	( 82.88, 43.21) --
	( 82.94, 43.21) --
	( 83.00, 43.21) --
	( 83.06, 43.21) --
	( 83.12, 43.21) --
	( 83.19, 43.21) --
	( 83.25, 43.21) --
	( 83.31, 43.21) --
	( 83.37, 43.21) --
	( 83.44, 43.21) --
	( 83.50, 43.21) --
	( 83.56, 43.21) --
	( 83.62, 43.21) --
	( 83.68, 43.21) --
	( 83.75, 43.21) --
	( 83.81, 43.20) --
	( 83.87, 43.20) --
	( 83.93, 43.20) --
	( 84.00, 43.20) --
	( 84.06, 43.20) --
	( 84.12, 43.20) --
	( 84.18, 43.20) --
	( 84.25, 43.20) --
	( 84.31, 43.20) --
	( 84.37, 43.20) --
	( 84.43, 43.20) --
	( 84.49, 43.20) --
	( 84.56, 43.20) --
	( 52.74, 43.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.90, 43.20) --
	(102.97, 43.20) --
	(103.04, 43.20) --
	(103.11, 43.20) --
	(103.17, 43.20) --
	(103.24, 43.20) --
	(103.31, 43.20) --
	(103.38, 43.20) --
	(103.45, 43.20) --
	(103.52, 43.20) --
	(103.59, 43.20) --
	(103.66, 43.20) --
	(103.73, 43.20) --
	(103.80, 43.21) --
	(103.87, 43.21) --
	(103.94, 43.21) --
	(104.00, 43.21) --
	(104.07, 43.21) --
	(104.14, 43.21) --
	(104.21, 43.21) --
	(104.28, 43.21) --
	(104.35, 43.21) --
	(104.42, 43.21) --
	(104.49, 43.21) --
	(104.56, 43.21) --
	(104.63, 43.21) --
	(104.70, 43.21) --
	(104.77, 43.21) --
	(104.83, 43.21) --
	(104.90, 43.21) --
	(104.97, 43.21) --
	(105.04, 43.21) --
	(105.11, 43.22) --
	(105.18, 43.22) --
	(105.25, 43.22) --
	(105.32, 43.22) --
	(105.39, 43.22) --
	(105.46, 43.22) --
	(105.53, 43.22) --
	(105.60, 43.22) --
	(105.66, 43.22) --
	(105.73, 43.22) --
	(105.80, 43.22) --
	(105.87, 43.22) --
	(105.94, 43.21) --
	(106.01, 43.21) --
	(106.08, 43.21) --
	(106.15, 43.21) --
	(106.22, 43.21) --
	(106.29, 43.21) --
	(106.36, 43.20) --
	(106.42, 43.20) --
	(106.49, 43.20) --
	(106.56, 43.20) --
	(106.63, 43.20) --
	(106.70, 43.20) --
	(106.77, 43.20) --
	(106.84, 43.20) --
	(106.91, 43.20) --
	(106.98, 43.20) --
	(107.05, 43.20) --
	(107.12, 43.21) --
	(107.19, 43.21) --
	(107.25, 43.21) --
	(107.32, 43.21) --
	(107.39, 43.21) --
	(107.46, 43.22) --
	(107.53, 43.22) --
	(107.60, 43.22) --
	(107.67, 43.23) --
	(107.74, 43.23) --
	(107.81, 43.24) --
	(107.88, 43.24) --
	(107.95, 43.25) --
	(108.02, 43.25) --
	(108.08, 43.26) --
	(108.15, 43.26) --
	(108.22, 43.27) --
	(108.29, 43.27) --
	(108.36, 43.28) --
	(108.43, 43.29) --
	(108.50, 43.29) --
	(108.57, 43.29) --
	(108.64, 43.30) --
	(108.71, 43.30) --
	(108.78, 43.30) --
	(108.85, 43.30) --
	(108.91, 43.30) --
	(108.98, 43.30) --
	(109.05, 43.30) --
	(109.12, 43.30) --
	(109.19, 43.30) --
	(109.26, 43.31) --
	(109.33, 43.31) --
	(109.40, 43.31) --
	(109.47, 43.31) --
	(109.54, 43.32) --
	(109.61, 43.32) --
	(109.67, 43.33) --
	(109.74, 43.33) --
	(109.81, 43.34) --
	(109.88, 43.35) --
	(109.95, 43.36) --
	(110.02, 43.37) --
	(110.09, 43.38) --
	(110.16, 43.40) --
	(110.23, 43.41) --
	(110.30, 43.42) --
	(110.37, 43.43) --
	(110.44, 43.44) --
	(110.50, 43.45) --
	(110.57, 43.46) --
	(110.64, 43.47) --
	(110.71, 43.48) --
	(110.78, 43.49) --
	(110.85, 43.50) --
	(110.92, 43.51) --
	(110.99, 43.52) --
	(111.06, 43.54) --
	(111.13, 43.55) --
	(111.20, 43.57) --
	(111.27, 43.59) --
	(111.33, 43.61) --
	(111.40, 43.63) --
	(111.47, 43.65) --
	(111.54, 43.68) --
	(111.61, 43.70) --
	(111.68, 43.73) --
	(111.75, 43.75) --
	(111.82, 43.77) --
	(111.89, 43.80) --
	(111.96, 43.82) --
	(112.03, 43.83) --
	(112.10, 43.85) --
	(112.16, 43.87) --
	(112.23, 43.88) --
	(112.30, 43.90) --
	(112.37, 43.91) --
	(112.44, 43.93) --
	(112.51, 43.95) --
	(112.58, 43.96) --
	(112.65, 43.98) --
	(112.72, 44.01) --
	(112.79, 44.03) --
	(112.86, 44.06) --
	(112.93, 44.08) --
	(112.99, 44.11) --
	(113.06, 44.14) --
	(113.13, 44.18) --
	(113.20, 44.21) --
	(113.27, 44.25) --
	(113.34, 44.29) --
	(113.41, 44.33) --
	(113.48, 44.38) --
	(113.55, 44.43) --
	(113.62, 44.48) --
	(113.69, 44.53) --
	(113.75, 44.59) --
	(113.82, 44.65) --
	(113.89, 44.71) --
	(113.96, 44.78) --
	(114.03, 44.86) --
	(114.10, 44.94) --
	(114.17, 45.02) --
	(114.24, 45.11) --
	(114.31, 45.19) --
	(114.38, 45.28) --
	(114.45, 45.38) --
	(114.52, 45.47) --
	(114.58, 45.56) --
	(114.65, 45.65) --
	(114.72, 45.74) --
	(114.79, 45.84) --
	(114.86, 45.93) --
	(114.93, 46.03) --
	(115.00, 46.12) --
	(115.07, 46.22) --
	(115.14, 46.33) --
	(115.21, 46.44) --
	(115.28, 46.55) --
	(115.35, 46.67) --
	(115.41, 46.79) --
	(115.48, 46.92) --
	(115.55, 47.05) --
	(115.62, 47.18) --
	(115.69, 47.32) --
	(115.76, 47.46) --
	(115.83, 47.59) --
	(115.90, 47.73) --
	(115.97, 47.87) --
	(116.04, 48.01) --
	(116.11, 48.14) --
	(116.18, 48.28) --
	(116.24, 48.41) --
	(116.31, 48.55) --
	(116.38, 48.68) --
	(116.45, 48.81) --
	(116.52, 48.94) --
	(116.59, 49.07) --
	(116.66, 49.20) --
	(116.73, 49.33) --
	(116.80, 49.47) --
	(116.87, 49.60) --
	(116.94, 49.74) --
	(117.01, 49.88) --
	(117.07, 50.02) --
	(117.14, 50.17) --
	(117.21, 50.33) --
	(117.28, 50.48) --
	(117.35, 50.64) --
	(117.42, 50.81) --
	(117.49, 50.98) --
	(117.56, 51.15) --
	(117.63, 51.32) --
	(117.70, 51.50) --
	(117.77, 51.68) --
	(117.83, 51.85) --
	(117.90, 52.02) --
	(117.97, 52.19) --
	(118.04, 52.36) --
	(118.11, 52.52) --
	(118.18, 52.67) --
	(118.25, 52.82) --
	(118.32, 52.97) --
	(118.39, 53.11) --
	(118.46, 53.24) --
	(118.53, 53.37) --
	(118.60, 53.49) --
	(118.66, 53.60) --
	(118.73, 53.72) --
	(118.80, 53.82) --
	(118.87, 53.92) --
	(118.94, 54.02) --
	(119.01, 54.12) --
	(119.08, 54.21) --
	(119.15, 54.30) --
	(119.22, 54.39) --
	(119.29, 54.49) --
	(119.36, 54.58) --
	(119.43, 54.67) --
	(119.49, 54.76) --
	(119.56, 54.85) --
	(119.63, 54.94) --
	(119.70, 55.03) --
	(119.77, 55.11) --
	(119.84, 55.19) --
	(119.91, 55.27) --
	(119.98, 55.34) --
	(120.05, 55.40) --
	(120.12, 55.46) --
	(120.19, 55.51) --
	(120.26, 55.55) --
	(120.32, 55.59) --
	(120.39, 55.63) --
	(120.46, 55.65) --
	(120.53, 55.67) --
	(120.60, 55.67) --
	(120.67, 55.67) --
	(120.74, 55.65) --
	(120.81, 55.62) --
	(120.88, 55.57) --
	(120.95, 55.51) --
	(121.02, 55.43) --
	(121.09, 55.33) --
	(121.15, 55.22) --
	(121.22, 55.09) --
	(121.29, 54.96) --
	(121.36, 54.81) --
	(121.43, 54.66) --
	(121.50, 54.50) --
	(121.57, 54.35) --
	(121.64, 54.20) --
	(121.71, 54.05) --
	(121.78, 53.90) --
	(121.85, 53.75) --
	(121.91, 53.61) --
	(121.98, 53.47) --
	(122.05, 53.33) --
	(122.12, 53.18) --
	(122.19, 53.03) --
	(122.26, 52.88) --
	(122.33, 52.72) --
	(122.40, 52.56) --
	(122.47, 52.39) --
	(122.54, 52.22) --
	(122.61, 52.04) --
	(122.68, 51.86) --
	(122.74, 51.68) --
	(122.81, 51.50) --
	(122.88, 51.31) --
	(122.95, 51.13) --
	(123.02, 50.96) --
	(123.09, 50.78) --
	(123.16, 50.61) --
	(123.23, 50.45) --
	(123.30, 50.29) --
	(123.37, 50.13) --
	(123.44, 49.98) --
	(123.51, 49.83) --
	(123.57, 49.69) --
	(123.64, 49.55) --
	(123.71, 49.41) --
	(123.78, 49.27) --
	(123.85, 49.14) --
	(123.92, 49.00) --
	(123.99, 48.87) --
	(124.06, 48.74) --
	(124.13, 48.60) --
	(124.20, 48.47) --
	(124.27, 48.34) --
	(124.34, 48.21) --
	(124.40, 48.08) --
	(124.47, 47.96) --
	(124.54, 47.84) --
	(124.61, 47.72) --
	(124.68, 47.60) --
	(124.75, 47.49) --
	(124.82, 47.38) --
	(124.89, 47.27) --
	(124.96, 47.16) --
	(125.03, 47.05) --
	(125.10, 46.95) --
	(125.17, 46.84) --
	(125.23, 46.73) --
	(125.30, 46.63) --
	(125.37, 46.52) --
	(125.44, 46.41) --
	(125.51, 46.31) --
	(125.58, 46.20) --
	(125.65, 46.09) --
	(125.72, 45.99) --
	(125.79, 45.89) --
	(125.86, 45.79) --
	(125.93, 45.69) --
	(125.99, 45.60) --
	(126.06, 45.51) --
	(126.13, 45.43) --
	(126.20, 45.35) --
	(126.27, 45.27) --
	(126.34, 45.20) --
	(126.41, 45.12) --
	(126.48, 45.05) --
	(126.55, 44.98) --
	(126.62, 44.92) --
	(126.69, 44.85) --
	(126.76, 44.79) --
	(126.82, 44.73) --
	(126.89, 44.67) --
	(126.96, 44.62) --
	(127.03, 44.56) --
	(127.10, 44.52) --
	(127.17, 44.47) --
	(127.24, 44.43) --
	(127.31, 44.39) --
	(127.38, 44.35) --
	(127.45, 44.31) --
	(127.52, 44.27) --
	(127.59, 44.24) --
	(127.65, 44.20) --
	(127.72, 44.16) --
	(127.79, 44.12) --
	(127.86, 44.07) --
	(127.93, 44.03) --
	(128.00, 43.99) --
	(128.07, 43.95) --
	(128.14, 43.91) --
	(128.21, 43.87) --
	(128.28, 43.83) --
	(128.35, 43.79) --
	(128.42, 43.76) --
	(128.48, 43.73) --
	(128.55, 43.70) --
	(128.62, 43.68) --
	(128.69, 43.66) --
	(128.76, 43.64) --
	(128.83, 43.62) --
	(128.90, 43.61) --
	(128.97, 43.60) --
	(129.04, 43.59) --
	(129.11, 43.58) --
	(129.18, 43.57) --
	(129.25, 43.56) --
	(129.31, 43.56) --
	(129.38, 43.55) --
	(129.45, 43.54) --
	(129.52, 43.54) --
	(129.59, 43.53) --
	(129.66, 43.52) --
	(129.73, 43.51) --
	(129.80, 43.51) --
	(129.87, 43.50) --
	(129.94, 43.48) --
	(130.01, 43.47) --
	(130.07, 43.46) --
	(130.14, 43.45) --
	(130.21, 43.44) --
	(130.28, 43.43) --
	(130.35, 43.42) --
	(130.42, 43.41) --
	(130.49, 43.40) --
	(130.56, 43.39) --
	(130.63, 43.38) --
	(130.70, 43.37) --
	(130.77, 43.36) --
	(130.84, 43.35) --
	(130.90, 43.34) --
	(130.97, 43.33) --
	(131.04, 43.32) --
	(131.11, 43.32) --
	(131.18, 43.31) --
	(131.25, 43.30) --
	(131.32, 43.29) --
	(131.39, 43.29) --
	(131.46, 43.28) --
	(131.53, 43.28) --
	(131.60, 43.27) --
	(131.67, 43.27) --
	(131.73, 43.27) --
	(131.80, 43.26) --
	(131.87, 43.26) --
	(131.94, 43.26) --
	(132.01, 43.25) --
	(132.08, 43.25) --
	(132.15, 43.25) --
	(132.22, 43.24) --
	(132.29, 43.24) --
	(132.36, 43.23) --
	(132.43, 43.23) --
	(132.50, 43.23) --
	(132.56, 43.22) --
	(132.63, 43.22) --
	(132.70, 43.22) --
	(132.77, 43.22) --
	(132.84, 43.22) --
	(132.91, 43.21) --
	(132.98, 43.21) --
	(133.05, 43.21) --
	(133.12, 43.21) --
	(133.19, 43.21) --
	(133.26, 43.21) --
	(133.32, 43.21) --
	(133.39, 43.21) --
	(133.46, 43.21) --
	(133.53, 43.21) --
	(133.60, 43.21) --
	(133.67, 43.21) --
	(133.74, 43.21) --
	(133.81, 43.21) --
	(133.88, 43.21) --
	(133.95, 43.21) --
	(134.02, 43.21) --
	(134.09, 43.21) --
	(134.15, 43.21) --
	(134.22, 43.21) --
	(134.29, 43.21) --
	(134.36, 43.21) --
	(134.43, 43.21) --
	(134.50, 43.21) --
	(134.57, 43.21) --
	(134.64, 43.21) --
	(134.71, 43.21) --
	(134.78, 43.21) --
	(134.85, 43.21) --
	(134.92, 43.20) --
	(134.98, 43.20) --
	(135.05, 43.20) --
	(135.12, 43.20) --
	(135.19, 43.20) --
	(135.26, 43.20) --
	(135.33, 43.20) --
	(135.40, 43.20) --
	(135.47, 43.20) --
	(135.54, 43.20) --
	(135.61, 43.20) --
	(135.68, 43.20) --
	(135.75, 43.20) --
	(135.81, 43.20) --
	(135.88, 43.20) --
	(135.95, 43.20) --
	(136.02, 43.20) --
	(136.09, 43.20) --
	(136.16, 43.20) --
	(136.23, 43.20) --
	(136.30, 43.21) --
	(136.37, 43.21) --
	(136.44, 43.21) --
	(136.51, 43.21) --
	(136.58, 43.21) --
	(136.64, 43.21) --
	(136.71, 43.21) --
	(136.78, 43.21) --
	(136.85, 43.21) --
	(136.92, 43.21) --
	(136.99, 43.21) --
	(137.06, 43.21) --
	(137.13, 43.21) --
	(137.20, 43.21) --
	(137.27, 43.21) --
	(137.34, 43.21) --
	(137.40, 43.20) --
	(137.47, 43.20) --
	(137.54, 43.20) --
	(137.61, 43.20) --
	(137.68, 43.20) --
	(137.75, 43.20) --
	(137.82, 43.20) --
	(137.89, 43.20) --
	(137.96, 43.20) --
	(138.03, 43.20) --
	(138.10, 43.20) --
	(138.17, 43.20) --
	(138.23, 43.20) --
	(102.90, 43.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (152.75, 43.20) --
	(152.82, 43.20) --
	(152.88, 43.20) --
	(152.95, 43.20) --
	(153.02, 43.20) --
	(153.08, 43.20) --
	(153.15, 43.20) --
	(153.22, 43.20) --
	(153.28, 43.20) --
	(153.35, 43.20) --
	(153.42, 43.20) --
	(153.48, 43.20) --
	(153.55, 43.20) --
	(153.62, 43.20) --
	(153.68, 43.21) --
	(153.75, 43.21) --
	(153.82, 43.21) --
	(153.88, 43.21) --
	(153.95, 43.21) --
	(154.02, 43.21) --
	(154.08, 43.21) --
	(154.15, 43.21) --
	(154.22, 43.21) --
	(154.28, 43.21) --
	(154.35, 43.21) --
	(154.41, 43.21) --
	(154.48, 43.21) --
	(154.55, 43.21) --
	(154.61, 43.21) --
	(154.68, 43.21) --
	(154.75, 43.21) --
	(154.81, 43.20) --
	(154.88, 43.20) --
	(154.95, 43.20) --
	(155.01, 43.20) --
	(155.08, 43.20) --
	(155.15, 43.20) --
	(155.21, 43.20) --
	(155.28, 43.20) --
	(155.35, 43.20) --
	(155.41, 43.20) --
	(155.48, 43.20) --
	(155.55, 43.20) --
	(155.61, 43.20) --
	(155.68, 43.20) --
	(155.75, 43.20) --
	(155.81, 43.20) --
	(155.88, 43.20) --
	(155.94, 43.20) --
	(156.01, 43.20) --
	(156.08, 43.20) --
	(156.14, 43.20) --
	(156.21, 43.20) --
	(156.28, 43.20) --
	(156.34, 43.20) --
	(156.41, 43.20) --
	(156.48, 43.20) --
	(156.54, 43.20) --
	(156.61, 43.20) --
	(156.68, 43.20) --
	(156.74, 43.20) --
	(156.81, 43.20) --
	(156.88, 43.20) --
	(156.94, 43.20) --
	(157.01, 43.20) --
	(157.08, 43.20) --
	(157.14, 43.20) --
	(157.21, 43.20) --
	(157.28, 43.20) --
	(157.34, 43.20) --
	(157.41, 43.20) --
	(157.48, 43.20) --
	(157.54, 43.20) --
	(157.61, 43.20) --
	(157.67, 43.20) --
	(157.74, 43.20) --
	(157.81, 43.20) --
	(157.87, 43.21) --
	(157.94, 43.21) --
	(158.01, 43.21) --
	(158.07, 43.21) --
	(158.14, 43.21) --
	(158.21, 43.21) --
	(158.27, 43.21) --
	(158.34, 43.21) --
	(158.41, 43.21) --
	(158.47, 43.21) --
	(158.54, 43.21) --
	(158.61, 43.21) --
	(158.67, 43.21) --
	(158.74, 43.21) --
	(158.81, 43.21) --
	(158.87, 43.21) --
	(158.94, 43.21) --
	(159.01, 43.21) --
	(159.07, 43.21) --
	(159.14, 43.21) --
	(159.20, 43.21) --
	(159.27, 43.21) --
	(159.34, 43.21) --
	(159.40, 43.21) --
	(159.47, 43.21) --
	(159.54, 43.21) --
	(159.60, 43.21) --
	(159.67, 43.21) --
	(159.74, 43.22) --
	(159.80, 43.22) --
	(159.87, 43.22) --
	(159.94, 43.22) --
	(160.00, 43.22) --
	(160.07, 43.23) --
	(160.14, 43.23) --
	(160.20, 43.23) --
	(160.27, 43.24) --
	(160.34, 43.24) --
	(160.40, 43.24) --
	(160.47, 43.25) --
	(160.54, 43.25) --
	(160.60, 43.26) --
	(160.67, 43.26) --
	(160.74, 43.27) --
	(160.80, 43.27) --
	(160.87, 43.28) --
	(160.93, 43.29) --
	(161.00, 43.29) --
	(161.07, 43.30) --
	(161.13, 43.30) --
	(161.20, 43.31) --
	(161.27, 43.31) --
	(161.33, 43.32) --
	(161.40, 43.33) --
	(161.47, 43.33) --
	(161.53, 43.34) --
	(161.60, 43.35) --
	(161.67, 43.35) --
	(161.73, 43.36) --
	(161.80, 43.37) --
	(161.87, 43.37) --
	(161.93, 43.38) --
	(162.00, 43.39) --
	(162.07, 43.39) --
	(162.13, 43.40) --
	(162.20, 43.41) --
	(162.27, 43.42) --
	(162.33, 43.43) --
	(162.40, 43.44) --
	(162.46, 43.45) --
	(162.53, 43.46) --
	(162.60, 43.48) --
	(162.66, 43.49) --
	(162.73, 43.51) --
	(162.80, 43.53) --
	(162.86, 43.55) --
	(162.93, 43.57) --
	(163.00, 43.59) --
	(163.06, 43.62) --
	(163.13, 43.65) --
	(163.20, 43.68) --
	(163.26, 43.71) --
	(163.33, 43.75) --
	(163.40, 43.78) --
	(163.46, 43.82) --
	(163.53, 43.85) --
	(163.60, 43.89) --
	(163.66, 43.92) --
	(163.73, 43.96) --
	(163.80, 44.00) --
	(163.86, 44.03) --
	(163.93, 44.07) --
	(164.00, 44.10) --
	(164.06, 44.14) --
	(164.13, 44.17) --
	(164.19, 44.21) --
	(164.26, 44.24) --
	(164.33, 44.28) --
	(164.39, 44.32) --
	(164.46, 44.36) --
	(164.53, 44.40) --
	(164.59, 44.44) --
	(164.66, 44.49) --
	(164.73, 44.53) --
	(164.79, 44.57) --
	(164.86, 44.62) --
	(164.93, 44.66) --
	(164.99, 44.71) --
	(165.06, 44.76) --
	(165.13, 44.81) --
	(165.19, 44.86) --
	(165.26, 44.92) --
	(165.33, 44.98) --
	(165.39, 45.04) --
	(165.46, 45.11) --
	(165.53, 45.19) --
	(165.59, 45.27) --
	(165.66, 45.35) --
	(165.72, 45.45) --
	(165.79, 45.54) --
	(165.86, 45.64) --
	(165.92, 45.75) --
	(165.99, 45.86) --
	(166.06, 45.98) --
	(166.12, 46.09) --
	(166.19, 46.21) --
	(166.26, 46.33) --
	(166.32, 46.45) --
	(166.39, 46.56) --
	(166.46, 46.68) --
	(166.52, 46.79) --
	(166.59, 46.90) --
	(166.66, 47.01) --
	(166.72, 47.11) --
	(166.79, 47.21) --
	(166.86, 47.31) --
	(166.92, 47.40) --
	(166.99, 47.48) --
	(167.06, 47.57) --
	(167.12, 47.65) --
	(167.19, 47.73) --
	(167.25, 47.80) --
	(167.32, 47.88) --
	(167.39, 47.97) --
	(167.45, 48.05) --
	(167.52, 48.15) --
	(167.59, 48.24) --
	(167.65, 48.35) --
	(167.72, 48.46) --
	(167.79, 48.59) --
	(167.85, 48.72) --
	(167.92, 48.86) --
	(167.99, 49.02) --
	(168.05, 49.19) --
	(168.12, 49.36) --
	(168.19, 49.55) --
	(168.25, 49.74) --
	(168.32, 49.95) --
	(168.39, 50.15) --
	(168.45, 50.36) --
	(168.52, 50.57) --
	(168.59, 50.78) --
	(168.65, 50.98) --
	(168.72, 51.18) --
	(168.79, 51.36) --
	(168.85, 51.53) --
	(168.92, 51.68) --
	(168.98, 51.82) --
	(169.05, 51.94) --
	(169.12, 52.05) --
	(169.18, 52.13) --
	(169.25, 52.20) --
	(169.32, 52.26) --
	(169.38, 52.30) --
	(169.45, 52.34) --
	(169.52, 52.37) --
	(169.58, 52.40) --
	(169.65, 52.42) --
	(169.72, 52.45) --
	(169.78, 52.48) --
	(169.85, 52.52) --
	(169.92, 52.56) --
	(169.98, 52.61) --
	(170.05, 52.66) --
	(170.12, 52.72) --
	(170.18, 52.79) --
	(170.25, 52.86) --
	(170.32, 52.94) --
	(170.38, 53.03) --
	(170.45, 53.12) --
	(170.51, 53.21) --
	(170.58, 53.30) --
	(170.65, 53.40) --
	(170.71, 53.50) --
	(170.78, 53.60) --
	(170.85, 53.69) --
	(170.91, 53.79) --
	(170.98, 53.88) --
	(171.05, 53.98) --
	(171.11, 54.07) --
	(171.18, 54.16) --
	(171.25, 54.24) --
	(171.31, 54.32) --
	(171.38, 54.40) --
	(171.45, 54.48) --
	(171.51, 54.55) --
	(171.58, 54.62) --
	(171.65, 54.68) --
	(171.71, 54.73) --
	(171.78, 54.78) --
	(171.85, 54.82) --
	(171.91, 54.85) --
	(171.98, 54.87) --
	(172.05, 54.88) --
	(172.11, 54.89) --
	(172.18, 54.88) --
	(172.24, 54.86) --
	(172.31, 54.83) --
	(172.38, 54.80) --
	(172.44, 54.75) --
	(172.51, 54.70) --
	(172.58, 54.64) --
	(172.64, 54.58) --
	(172.71, 54.51) --
	(172.78, 54.44) --
	(172.84, 54.36) --
	(172.91, 54.27) --
	(172.98, 54.18) --
	(173.04, 54.09) --
	(173.11, 53.99) --
	(173.18, 53.89) --
	(173.24, 53.78) --
	(173.31, 53.66) --
	(173.38, 53.55) --
	(173.44, 53.43) --
	(173.51, 53.31) --
	(173.58, 53.18) --
	(173.64, 53.06) --
	(173.71, 52.93) --
	(173.77, 52.81) --
	(173.84, 52.69) --
	(173.91, 52.56) --
	(173.97, 52.44) --
	(174.04, 52.32) --
	(174.11, 52.20) --
	(174.17, 52.09) --
	(174.24, 51.97) --
	(174.31, 51.85) --
	(174.37, 51.74) --
	(174.44, 51.62) --
	(174.51, 51.50) --
	(174.57, 51.38) --
	(174.64, 51.25) --
	(174.71, 51.12) --
	(174.77, 50.99) --
	(174.84, 50.86) --
	(174.91, 50.71) --
	(174.97, 50.57) --
	(175.04, 50.42) --
	(175.11, 50.27) --
	(175.17, 50.11) --
	(175.24, 49.95) --
	(175.31, 49.78) --
	(175.37, 49.62) --
	(175.44, 49.45) --
	(175.50, 49.28) --
	(175.57, 49.11) --
	(175.64, 48.93) --
	(175.70, 48.76) --
	(175.77, 48.59) --
	(175.84, 48.41) --
	(175.90, 48.25) --
	(175.97, 48.08) --
	(176.04, 47.92) --
	(176.10, 47.76) --
	(176.17, 47.61) --
	(176.24, 47.46) --
	(176.30, 47.33) --
	(176.37, 47.19) --
	(176.44, 47.07) --
	(176.50, 46.95) --
	(176.57, 46.84) --
	(176.64, 46.73) --
	(176.70, 46.63) --
	(176.77, 46.53) --
	(176.84, 46.44) --
	(176.90, 46.34) --
	(176.97, 46.25) --
	(177.03, 46.16) --
	(177.10, 46.06) --
	(177.17, 45.97) --
	(177.23, 45.87) --
	(177.30, 45.78) --
	(177.37, 45.68) --
	(177.43, 45.59) --
	(177.50, 45.50) --
	(177.57, 45.41) --
	(177.63, 45.33) --
	(177.70, 45.26) --
	(177.77, 45.19) --
	(177.83, 45.12) --
	(177.90, 45.06) --
	(177.97, 45.01) --
	(178.03, 44.96) --
	(178.10, 44.92) --
	(178.17, 44.88) --
	(178.23, 44.84) --
	(178.30, 44.80) --
	(178.37, 44.76) --
	(178.43, 44.72) --
	(178.50, 44.69) --
	(178.56, 44.64) --
	(178.63, 44.60) --
	(178.70, 44.55) --
	(178.76, 44.51) --
	(178.83, 44.46) --
	(178.90, 44.41) --
	(178.96, 44.35) --
	(179.03, 44.30) --
	(179.10, 44.25) --
	(179.16, 44.20) --
	(179.23, 44.15) --
	(179.30, 44.11) --
	(179.36, 44.06) --
	(179.43, 44.02) --
	(179.50, 43.98) --
	(179.56, 43.95) --
	(179.63, 43.91) --
	(179.70, 43.88) --
	(179.76, 43.86) --
	(179.83, 43.83) --
	(179.90, 43.80) --
	(179.96, 43.78) --
	(180.03, 43.76) --
	(180.10, 43.74) --
	(180.16, 43.72) --
	(180.23, 43.70) --
	(180.29, 43.68) --
	(180.36, 43.66) --
	(180.43, 43.64) --
	(180.49, 43.62) --
	(180.56, 43.60) --
	(180.63, 43.58) --
	(180.69, 43.56) --
	(180.76, 43.55) --
	(180.83, 43.53) --
	(180.89, 43.51) --
	(180.96, 43.49) --
	(181.03, 43.48) --
	(181.09, 43.46) --
	(181.16, 43.44) --
	(181.23, 43.43) --
	(181.29, 43.41) --
	(181.36, 43.40) --
	(181.43, 43.38) --
	(181.49, 43.37) --
	(181.56, 43.36) --
	(181.63, 43.34) --
	(181.69, 43.33) --
	(181.76, 43.32) --
	(181.82, 43.31) --
	(181.89, 43.30) --
	(181.96, 43.29) --
	(182.02, 43.28) --
	(182.09, 43.27) --
	(182.16, 43.26) --
	(182.22, 43.26) --
	(182.29, 43.25) --
	(182.36, 43.25) --
	(182.42, 43.24) --
	(182.49, 43.24) --
	(182.56, 43.24) --
	(182.62, 43.23) --
	(182.69, 43.23) --
	(182.76, 43.23) --
	(182.82, 43.23) --
	(182.89, 43.23) --
	(182.96, 43.23) --
	(183.02, 43.23) --
	(183.09, 43.23) --
	(183.16, 43.23) --
	(183.22, 43.23) --
	(183.29, 43.23) --
	(183.36, 43.23) --
	(183.42, 43.23) --
	(183.49, 43.23) --
	(183.55, 43.23) --
	(183.62, 43.23) --
	(183.69, 43.23) --
	(183.75, 43.23) --
	(183.82, 43.22) --
	(183.89, 43.22) --
	(183.95, 43.22) --
	(184.02, 43.22) --
	(184.09, 43.22) --
	(184.15, 43.22) --
	(184.22, 43.22) --
	(184.29, 43.22) --
	(184.35, 43.22) --
	(184.42, 43.21) --
	(184.49, 43.21) --
	(184.55, 43.21) --
	(184.62, 43.21) --
	(184.69, 43.21) --
	(184.75, 43.21) --
	(184.82, 43.21) --
	(184.89, 43.21) --
	(184.95, 43.21) --
	(185.02, 43.21) --
	(185.08, 43.21) --
	(185.15, 43.21) --
	(185.22, 43.21) --
	(185.28, 43.21) --
	(185.35, 43.21) --
	(185.42, 43.21) --
	(185.48, 43.21) --
	(185.55, 43.21) --
	(185.62, 43.21) --
	(185.68, 43.21) --
	(185.75, 43.21) --
	(185.82, 43.21) --
	(185.88, 43.20) --
	(185.95, 43.20) --
	(186.02, 43.20) --
	(186.08, 43.20) --
	(186.15, 43.20) --
	(186.22, 43.20) --
	(186.28, 43.20) --
	(186.35, 43.20) --
	(186.42, 43.20) --
	(186.48, 43.20) --
	(186.55, 43.20) --
	(186.61, 43.20) --
	(186.68, 43.20) --
	(186.75, 43.20) --
	(152.75, 43.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (191.02, 43.20) --
	(191.14, 43.20) --
	(191.26, 43.20) --
	(191.37, 43.20) --
	(191.49, 43.20) --
	(191.61, 43.20) --
	(191.72, 43.20) --
	(191.84, 43.20) --
	(191.96, 43.20) --
	(192.08, 43.20) --
	(192.19, 43.20) --
	(192.31, 43.20) --
	(192.43, 43.20) --
	(192.54, 43.20) --
	(192.66, 43.20) --
	(192.78, 43.20) --
	(192.90, 43.20) --
	(193.01, 43.20) --
	(193.13, 43.20) --
	(193.25, 43.20) --
	(193.37, 43.21) --
	(193.48, 43.21) --
	(193.60, 43.21) --
	(193.72, 43.21) --
	(193.83, 43.21) --
	(193.95, 43.21) --
	(194.07, 43.21) --
	(194.19, 43.21) --
	(194.30, 43.21) --
	(194.42, 43.21) --
	(194.54, 43.21) --
	(194.65, 43.21) --
	(194.77, 43.21) --
	(194.89, 43.21) --
	(195.01, 43.21) --
	(195.12, 43.21) --
	(195.24, 43.21) --
	(195.36, 43.21) --
	(195.47, 43.21) --
	(195.59, 43.21) --
	(195.71, 43.21) --
	(195.83, 43.20) --
	(195.94, 43.20) --
	(196.06, 43.20) --
	(196.18, 43.20) --
	(196.30, 43.20) --
	(196.41, 43.20) --
	(196.53, 43.20) --
	(196.65, 43.20) --
	(196.76, 43.20) --
	(196.88, 43.20) --
	(197.00, 43.20) --
	(197.12, 43.20) --
	(197.23, 43.20) --
	(197.35, 43.20) --
	(197.47, 43.20) --
	(197.58, 43.20) --
	(197.70, 43.20) --
	(197.82, 43.21) --
	(197.94, 43.21) --
	(198.05, 43.21) --
	(198.17, 43.21) --
	(198.29, 43.21) --
	(198.41, 43.21) --
	(198.52, 43.21) --
	(198.64, 43.21) --
	(198.76, 43.22) --
	(198.87, 43.22) --
	(198.99, 43.22) --
	(199.11, 43.22) --
	(199.23, 43.22) --
	(199.34, 43.22) --
	(199.46, 43.22) --
	(199.58, 43.22) --
	(199.69, 43.22) --
	(199.81, 43.22) --
	(199.93, 43.22) --
	(200.05, 43.22) --
	(200.16, 43.22) --
	(200.28, 43.22) --
	(200.40, 43.22) --
	(200.51, 43.22) --
	(200.63, 43.22) --
	(200.75, 43.22) --
	(200.87, 43.22) --
	(200.98, 43.22) --
	(201.10, 43.22) --
	(201.22, 43.22) --
	(201.34, 43.23) --
	(201.45, 43.23) --
	(201.57, 43.23) --
	(201.69, 43.23) --
	(201.80, 43.23) --
	(201.92, 43.23) --
	(202.04, 43.23) --
	(202.16, 43.24) --
	(202.27, 43.24) --
	(202.39, 43.24) --
	(202.51, 43.24) --
	(202.62, 43.24) --
	(202.74, 43.25) --
	(202.86, 43.25) --
	(202.98, 43.25) --
	(203.09, 43.25) --
	(203.21, 43.26) --
	(203.33, 43.26) --
	(203.44, 43.26) --
	(203.56, 43.26) --
	(203.68, 43.27) --
	(203.80, 43.27) --
	(203.91, 43.27) --
	(204.03, 43.27) --
	(204.15, 43.28) --
	(204.27, 43.28) --
	(204.38, 43.28) --
	(204.50, 43.29) --
	(204.62, 43.29) --
	(204.73, 43.29) --
	(204.85, 43.30) --
	(204.97, 43.30) --
	(205.09, 43.31) --
	(205.20, 43.31) --
	(205.32, 43.32) --
	(205.44, 43.32) --
	(205.55, 43.33) --
	(205.67, 43.33) --
	(205.79, 43.34) --
	(205.91, 43.35) --
	(206.02, 43.35) --
	(206.14, 43.36) --
	(206.26, 43.37) --
	(206.38, 43.37) --
	(206.49, 43.38) --
	(206.61, 43.39) --
	(206.73, 43.40) --
	(206.84, 43.40) --
	(206.96, 43.41) --
	(207.08, 43.42) --
	(207.20, 43.43) --
	(207.31, 43.44) --
	(207.43, 43.45) --
	(207.55, 43.47) --
	(207.66, 43.48) --
	(207.78, 43.50) --
	(207.90, 43.51) --
	(208.02, 43.53) --
	(208.13, 43.55) --
	(208.25, 43.57) --
	(208.37, 43.59) --
	(208.48, 43.61) --
	(208.60, 43.63) --
	(208.72, 43.66) --
	(208.84, 43.68) --
	(208.95, 43.70) --
	(209.07, 43.73) --
	(209.19, 43.75) --
	(209.31, 43.78) --
	(209.42, 43.80) --
	(209.54, 43.83) --
	(209.66, 43.85) --
	(209.77, 43.88) --
	(209.89, 43.91) --
	(210.01, 43.93) --
	(210.13, 43.96) --
	(210.24, 43.99) --
	(210.36, 44.02) --
	(210.48, 44.05) --
	(210.59, 44.08) --
	(210.71, 44.11) --
	(210.83, 44.15) --
	(210.95, 44.18) --
	(211.06, 44.21) --
	(211.18, 44.24) --
	(211.30, 44.27) --
	(211.41, 44.30) --
	(211.53, 44.33) --
	(211.65, 44.36) --
	(211.77, 44.39) --
	(211.88, 44.42) --
	(212.00, 44.46) --
	(212.12, 44.50) --
	(212.24, 44.53) --
	(212.35, 44.58) --
	(212.47, 44.62) --
	(212.59, 44.66) --
	(212.70, 44.71) --
	(212.82, 44.76) --
	(212.94, 44.81) --
	(213.06, 44.87) --
	(213.17, 44.92) --
	(213.29, 44.97) --
	(213.41, 45.03) --
	(213.52, 45.09) --
	(213.64, 45.15) --
	(213.76, 45.20) --
	(213.88, 45.26) --
	(213.99, 45.32) --
	(214.11, 45.39) --
	(214.23, 45.45) --
	(214.35, 45.51) --
	(214.46, 45.58) --
	(214.58, 45.64) --
	(214.70, 45.71) --
	(214.81, 45.77) --
	(214.93, 45.84) --
	(215.05, 45.91) --
	(215.17, 45.97) --
	(215.28, 46.04) --
	(215.40, 46.11) --
	(215.52, 46.18) --
	(215.63, 46.25) --
	(215.75, 46.31) --
	(215.87, 46.38) --
	(215.99, 46.45) --
	(216.10, 46.52) --
	(216.22, 46.60) --
	(216.34, 46.67) --
	(216.45, 46.75) --
	(216.57, 46.82) --
	(216.69, 46.90) --
	(216.81, 46.99) --
	(216.92, 47.07) --
	(217.04, 47.16) --
	(217.16, 47.26) --
	(217.28, 47.35) --
	(217.39, 47.45) --
	(217.51, 47.55) --
	(217.63, 47.65) --
	(217.74, 47.75) --
	(217.86, 47.85) --
	(217.98, 47.95) --
	(218.10, 48.05) --
	(218.21, 48.14) --
	(218.33, 48.24) --
	(218.45, 48.33) --
	(218.56, 48.41) --
	(218.68, 48.50) --
	(218.80, 48.58) --
	(218.92, 48.65) --
	(219.03, 48.72) --
	(219.15, 48.79) --
	(219.27, 48.85) --
	(219.39, 48.91) --
	(219.50, 48.97) --
	(219.62, 49.02) --
	(219.74, 49.07) --
	(219.85, 49.12) --
	(219.97, 49.16) --
	(220.09, 49.19) --
	(220.21, 49.23) --
	(220.32, 49.26) --
	(220.44, 49.28) --
	(220.56, 49.30) --
	(220.67, 49.32) --
	(220.79, 49.33) --
	(220.91, 49.34) --
	(221.03, 49.35) --
	(221.14, 49.35) --
	(221.26, 49.35) --
	(221.38, 49.35) --
	(221.49, 49.35) --
	(221.61, 49.35) --
	(221.73, 49.35) --
	(221.85, 49.34) --
	(221.96, 49.34) --
	(222.08, 49.34) --
	(222.20, 49.33) --
	(222.32, 49.33) --
	(222.43, 49.32) --
	(222.55, 49.32) --
	(222.67, 49.32) --
	(222.78, 49.31) --
	(222.90, 49.31) --
	(223.02, 49.30) --
	(223.14, 49.30) --
	(223.25, 49.29) --
	(223.37, 49.28) --
	(223.49, 49.27) --
	(223.60, 49.25) --
	(223.72, 49.24) --
	(223.84, 49.22) --
	(223.96, 49.20) --
	(224.07, 49.18) --
	(224.19, 49.15) --
	(224.31, 49.12) --
	(224.42, 49.09) --
	(224.54, 49.06) --
	(224.66, 49.02) --
	(224.78, 48.99) --
	(224.89, 48.94) --
	(225.01, 48.90) --
	(225.13, 48.86) --
	(225.25, 48.81) --
	(225.36, 48.76) --
	(225.48, 48.71) --
	(225.60, 48.66) --
	(225.71, 48.61) --
	(225.83, 48.56) --
	(225.95, 48.51) --
	(226.07, 48.46) --
	(226.18, 48.40) --
	(226.30, 48.35) --
	(226.42, 48.29) --
	(226.53, 48.24) --
	(226.65, 48.18) --
	(226.77, 48.12) --
	(226.89, 48.06) --
	(227.00, 48.00) --
	(227.12, 47.94) --
	(227.24, 47.87) --
	(227.36, 47.81) --
	(227.47, 47.74) --
	(227.59, 47.68) --
	(227.71, 47.61) --
	(227.82, 47.54) --
	(227.94, 47.47) --
	(228.06, 47.41) --
	(228.18, 47.34) --
	(228.29, 47.27) --
	(228.41, 47.20) --
	(228.53, 47.13) --
	(228.64, 47.07) --
	(228.76, 47.00) --
	(228.88, 46.94) --
	(229.00, 46.87) --
	(229.11, 46.81) --
	(229.23, 46.75) --
	(229.35, 46.68) --
	(229.46, 46.62) --
	(229.58, 46.56) --
	(229.70, 46.49) --
	(229.82, 46.42) --
	(229.93, 46.36) --
	(230.05, 46.29) --
	(230.17, 46.21) --
	(230.29, 46.14) --
	(230.40, 46.07) --
	(230.52, 45.99) --
	(230.64, 45.91) --
	(230.75, 45.83) --
	(230.87, 45.75) --
	(230.99, 45.67) --
	(231.11, 45.59) --
	(231.22, 45.51) --
	(231.34, 45.43) --
	(231.46, 45.35) --
	(231.57, 45.27) --
	(231.69, 45.20) --
	(231.81, 45.13) --
	(231.93, 45.06) --
	(232.04, 45.00) --
	(232.16, 44.94) --
	(232.28, 44.89) --
	(232.39, 44.83) --
	(232.51, 44.78) --
	(232.63, 44.74) --
	(232.75, 44.70) --
	(232.86, 44.66) --
	(232.98, 44.62) --
	(233.10, 44.59) --
	(233.22, 44.55) --
	(233.33, 44.52) --
	(233.45, 44.49) --
	(233.57, 44.46) --
	(233.68, 44.43) --
	(233.80, 44.40) --
	(233.92, 44.37) --
	(234.04, 44.34) --
	(234.15, 44.31) --
	(234.27, 44.28) --
	(234.39, 44.24) --
	(234.50, 44.21) --
	(234.62, 44.18) --
	(234.74, 44.15) --
	(234.86, 44.12) --
	(234.97, 44.08) --
	(235.09, 44.05) --
	(235.21, 44.02) --
	(235.33, 43.99) --
	(235.44, 43.95) --
	(235.56, 43.92) --
	(235.68, 43.89) --
	(235.79, 43.87) --
	(235.91, 43.84) --
	(236.03, 43.81) --
	(236.15, 43.79) --
	(236.26, 43.77) --
	(236.38, 43.75) --
	(236.50, 43.73) --
	(236.61, 43.71) --
	(236.73, 43.70) --
	(236.85, 43.68) --
	(236.97, 43.67) --
	(237.08, 43.66) --
	(237.20, 43.65) --
	(237.32, 43.63) --
	(237.43, 43.62) --
	(237.55, 43.61) --
	(237.67, 43.60) --
	(237.79, 43.59) --
	(237.90, 43.58) --
	(238.02, 43.58) --
	(238.14, 43.56) --
	(238.26, 43.55) --
	(238.37, 43.54) --
	(238.49, 43.53) --
	(238.61, 43.52) --
	(238.72, 43.51) --
	(238.84, 43.49) --
	(238.96, 43.48) --
	(239.08, 43.46) --
	(239.19, 43.45) --
	(239.31, 43.44) --
	(239.43, 43.42) --
	(239.54, 43.41) --
	(239.66, 43.39) --
	(239.78, 43.38) --
	(239.90, 43.37) --
	(240.01, 43.36) --
	(240.13, 43.35) --
	(240.25, 43.34) --
	(240.36, 43.33) --
	(240.48, 43.33) --
	(240.60, 43.32) --
	(240.72, 43.32) --
	(240.83, 43.31) --
	(240.95, 43.31) --
	(241.07, 43.30) --
	(241.19, 43.30) --
	(241.30, 43.30) --
	(241.42, 43.29) --
	(241.54, 43.29) --
	(241.65, 43.28) --
	(241.77, 43.28) --
	(241.89, 43.28) --
	(242.01, 43.27) --
	(242.12, 43.27) --
	(242.24, 43.26) --
	(242.36, 43.26) --
	(242.47, 43.26) --
	(242.59, 43.25) --
	(242.71, 43.25) --
	(242.83, 43.25) --
	(242.94, 43.25) --
	(243.06, 43.25) --
	(243.18, 43.25) --
	(243.30, 43.25) --
	(243.41, 43.25) --
	(243.53, 43.25) --
	(243.65, 43.25) --
	(243.76, 43.25) --
	(243.88, 43.25) --
	(244.00, 43.25) --
	(244.12, 43.25) --
	(244.23, 43.24) --
	(244.35, 43.24) --
	(244.47, 43.24) --
	(244.58, 43.24) --
	(244.70, 43.24) --
	(244.82, 43.24) --
	(244.94, 43.23) --
	(245.05, 43.23) --
	(245.17, 43.23) --
	(245.29, 43.23) --
	(245.40, 43.22) --
	(245.52, 43.22) --
	(245.64, 43.22) --
	(245.76, 43.22) --
	(245.87, 43.22) --
	(245.99, 43.21) --
	(246.11, 43.21) --
	(246.23, 43.21) --
	(246.34, 43.21) --
	(246.46, 43.21) --
	(246.58, 43.21) --
	(246.69, 43.21) --
	(246.81, 43.21) --
	(246.93, 43.21) --
	(247.05, 43.21) --
	(247.16, 43.20) --
	(247.28, 43.20) --
	(247.40, 43.20) --
	(247.51, 43.20) --
	(247.63, 43.21) --
	(247.75, 43.21) --
	(247.87, 43.21) --
	(247.98, 43.21) --
	(248.10, 43.21) --
	(248.22, 43.21) --
	(248.34, 43.21) --
	(248.45, 43.21) --
	(248.57, 43.20) --
	(248.69, 43.20) --
	(248.80, 43.20) --
	(248.92, 43.20) --
	(249.04, 43.20) --
	(249.16, 43.20) --
	(249.27, 43.20) --
	(249.39, 43.20) --
	(249.51, 43.20) --
	(249.62, 43.20) --
	(249.74, 43.20) --
	(249.86, 43.20) --
	(249.98, 43.20) --
	(250.09, 43.20) --
	(250.21, 43.20) --
	(250.33, 43.20) --
	(250.44, 43.20) --
	(250.56, 43.20) --
	(250.68, 43.20) --
	(250.80, 43.20) --
	(250.91, 43.20) --
	(191.02, 43.20);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 42.14, 43.20) --
	( 42.25, 43.20) --
	( 42.36, 43.20) --
	( 42.47, 43.20) --
	( 42.59, 43.20) --
	( 42.70, 43.20) --
	( 42.81, 43.20) --
	( 42.92, 43.20) --
	( 43.03, 43.20) --
	( 43.14, 43.20) --
	( 43.25, 43.20) --
	( 43.36, 43.20) --
	( 43.47, 43.20) --
	( 43.58, 43.20) --
	( 43.69, 43.20) --
	( 43.80, 43.20) --
	( 43.91, 43.20) --
	( 44.03, 43.20) --
	( 44.14, 43.20) --
	( 44.25, 43.20) --
	( 44.36, 43.20) --
	( 44.47, 43.20) --
	( 44.58, 43.20) --
	( 44.69, 43.20) --
	( 44.80, 43.20) --
	( 44.91, 43.20) --
	( 45.02, 43.20) --
	( 45.13, 43.20) --
	( 45.24, 43.20) --
	( 45.35, 43.20) --
	( 45.46, 43.21) --
	( 45.58, 43.21) --
	( 45.69, 43.21) --
	( 45.80, 43.21) --
	( 45.91, 43.21) --
	( 46.02, 43.21) --
	( 46.13, 43.21) --
	( 46.24, 43.21) --
	( 46.35, 43.21) --
	( 46.46, 43.21) --
	( 46.57, 43.21) --
	( 46.68, 43.21) --
	( 46.79, 43.21) --
	( 46.90, 43.21) --
	( 47.02, 43.21) --
	( 47.13, 43.21) --
	( 47.24, 43.21) --
	( 47.35, 43.21) --
	( 47.46, 43.21) --
	( 47.57, 43.21) --
	( 47.68, 43.21) --
	( 47.79, 43.21) --
	( 47.90, 43.21) --
	( 48.01, 43.22) --
	( 48.12, 43.22) --
	( 48.23, 43.22) --
	( 48.34, 43.22) --
	( 48.46, 43.22) --
	( 48.57, 43.22) --
	( 48.68, 43.22) --
	( 48.79, 43.22) --
	( 48.90, 43.22) --
	( 49.01, 43.22) --
	( 49.12, 43.22) --
	( 49.23, 43.22) --
	( 49.34, 43.22) --
	( 49.45, 43.22) --
	( 49.56, 43.22) --
	( 49.67, 43.22) --
	( 49.78, 43.22) --
	( 49.89, 43.22) --
	( 50.01, 43.22) --
	( 50.12, 43.22) --
	( 50.23, 43.23) --
	( 50.34, 43.23) --
	( 50.45, 43.23) --
	( 50.56, 43.23) --
	( 50.67, 43.24) --
	( 50.78, 43.24) --
	( 50.89, 43.24) --
	( 51.00, 43.25) --
	( 51.11, 43.25) --
	( 51.22, 43.25) --
	( 51.33, 43.25) --
	( 51.45, 43.25) --
	( 51.56, 43.25) --
	( 51.67, 43.25) --
	( 51.78, 43.25) --
	( 51.89, 43.26) --
	( 52.00, 43.26) --
	( 52.11, 43.26) --
	( 52.22, 43.26) --
	( 52.33, 43.26) --
	( 52.44, 43.26) --
	( 52.55, 43.26) --
	( 52.66, 43.26) --
	( 52.77, 43.27) --
	( 52.89, 43.27) --
	( 53.00, 43.27) --
	( 53.11, 43.27) --
	( 53.22, 43.28) --
	( 53.33, 43.28) --
	( 53.44, 43.29) --
	( 53.55, 43.29) --
	( 53.66, 43.29) --
	( 53.77, 43.30) --
	( 53.88, 43.30) --
	( 53.99, 43.30) --
	( 54.10, 43.31) --
	( 54.21, 43.31) --
	( 54.32, 43.32) --
	( 54.44, 43.33) --
	( 54.55, 43.33) --
	( 54.66, 43.34) --
	( 54.77, 43.35) --
	( 54.88, 43.36) --
	( 54.99, 43.37) --
	( 55.10, 43.38) --
	( 55.21, 43.39) --
	( 55.32, 43.40) --
	( 55.43, 43.41) --
	( 55.54, 43.42) --
	( 55.65, 43.43) --
	( 55.76, 43.44) --
	( 55.88, 43.46) --
	( 55.99, 43.47) --
	( 56.10, 43.49) --
	( 56.21, 43.51) --
	( 56.32, 43.53) --
	( 56.43, 43.55) --
	( 56.54, 43.57) --
	( 56.65, 43.59) --
	( 56.76, 43.61) --
	( 56.87, 43.64) --
	( 56.98, 43.66) --
	( 57.09, 43.68) --
	( 57.20, 43.70) --
	( 57.32, 43.72) --
	( 57.43, 43.74) --
	( 57.54, 43.77) --
	( 57.65, 43.79) --
	( 57.76, 43.81) --
	( 57.87, 43.83) --
	( 57.98, 43.86) --
	( 58.09, 43.88) --
	( 58.20, 43.91) --
	( 58.31, 43.93) --
	( 58.42, 43.96) --
	( 58.53, 43.99) --
	( 58.64, 44.02) --
	( 58.76, 44.05) --
	( 58.87, 44.08) --
	( 58.98, 44.11) --
	( 59.09, 44.15) --
	( 59.20, 44.18) --
	( 59.31, 44.21) --
	( 59.42, 44.25) --
	( 59.53, 44.29) --
	( 59.64, 44.33) --
	( 59.75, 44.37) --
	( 59.86, 44.41) --
	( 59.97, 44.46) --
	( 60.08, 44.52) --
	( 60.19, 44.57) --
	( 60.31, 44.63) --
	( 60.42, 44.69) --
	( 60.53, 44.76) --
	( 60.64, 44.82) --
	( 60.75, 44.89) --
	( 60.86, 44.97) --
	( 60.97, 45.04) --
	( 61.08, 45.12) --
	( 61.19, 45.20) --
	( 61.30, 45.28) --
	( 61.41, 45.37) --
	( 61.52, 45.45) --
	( 61.63, 45.54) --
	( 61.75, 45.63) --
	( 61.86, 45.73) --
	( 61.97, 45.82) --
	( 62.08, 45.92) --
	( 62.19, 46.02) --
	( 62.30, 46.12) --
	( 62.41, 46.22) --
	( 62.52, 46.33) --
	( 62.63, 46.43) --
	( 62.74, 46.54) --
	( 62.85, 46.64) --
	( 62.96, 46.74) --
	( 63.07, 46.83) --
	( 63.19, 46.93) --
	( 63.30, 47.02) --
	( 63.41, 47.11) --
	( 63.52, 47.21) --
	( 63.63, 47.30) --
	( 63.74, 47.40) --
	( 63.85, 47.50) --
	( 63.96, 47.60) --
	( 64.07, 47.71) --
	( 64.18, 47.81) --
	( 64.29, 47.92) --
	( 64.40, 48.02) --
	( 64.51, 48.13) --
	( 64.62, 48.24) --
	( 64.74, 48.35) --
	( 64.85, 48.46) --
	( 64.96, 48.57) --
	( 65.07, 48.68) --
	( 65.18, 48.78) --
	( 65.29, 48.89) --
	( 65.40, 48.99) --
	( 65.51, 49.09) --
	( 65.62, 49.18) --
	( 65.73, 49.27) --
	( 65.84, 49.35) --
	( 65.95, 49.42) --
	( 66.06, 49.48) --
	( 66.18, 49.54) --
	( 66.29, 49.59) --
	( 66.40, 49.65) --
	( 66.51, 49.70) --
	( 66.62, 49.76) --
	( 66.73, 49.82) --
	( 66.84, 49.89) --
	( 66.95, 49.96) --
	( 67.06, 50.04) --
	( 67.17, 50.11) --
	( 67.28, 50.19) --
	( 67.39, 50.26) --
	( 67.50, 50.33) --
	( 67.62, 50.39) --
	( 67.73, 50.45) --
	( 67.84, 50.51) --
	( 67.95, 50.57) --
	( 68.06, 50.63) --
	( 68.17, 50.68) --
	( 68.28, 50.74) --
	( 68.39, 50.79) --
	( 68.50, 50.83) --
	( 68.61, 50.87) --
	( 68.72, 50.90) --
	( 68.83, 50.92) --
	( 68.94, 50.93) --
	( 69.05, 50.94) --
	( 69.17, 50.95) --
	( 69.28, 50.95) --
	( 69.39, 50.95) --
	( 69.50, 50.95) --
	( 69.61, 50.95) --
	( 69.72, 50.95) --
	( 69.83, 50.95) --
	( 69.94, 50.95) --
	( 70.05, 50.94) --
	( 70.16, 50.93) --
	( 70.27, 50.91) --
	( 70.38, 50.89) --
	( 70.49, 50.85) --
	( 70.61, 50.81) --
	( 70.72, 50.75) --
	( 70.83, 50.69) --
	( 70.94, 50.61) --
	( 71.05, 50.53) --
	( 71.16, 50.44) --
	( 71.27, 50.34) --
	( 71.38, 50.25) --
	( 71.49, 50.15) --
	( 71.60, 50.05) --
	( 71.71, 49.95) --
	( 71.82, 49.85) --
	( 71.93, 49.75) --
	( 72.05, 49.66) --
	( 72.16, 49.58) --
	( 72.27, 49.50) --
	( 72.38, 49.42) --
	( 72.49, 49.35) --
	( 72.60, 49.27) --
	( 72.71, 49.20) --
	( 72.82, 49.13) --
	( 72.93, 49.05) --
	( 73.04, 48.97) --
	( 73.15, 48.88) --
	( 73.26, 48.78) --
	( 73.37, 48.68) --
	( 73.49, 48.56) --
	( 73.60, 48.44) --
	( 73.71, 48.32) --
	( 73.82, 48.19) --
	( 73.93, 48.05) --
	( 74.04, 47.92) --
	( 74.15, 47.79) --
	( 74.26, 47.66) --
	( 74.37, 47.54) --
	( 74.48, 47.43) --
	( 74.59, 47.32) --
	( 74.70, 47.22) --
	( 74.81, 47.12) --
	( 74.92, 47.03) --
	( 75.04, 46.94) --
	( 75.15, 46.84) --
	( 75.26, 46.75) --
	( 75.37, 46.66) --
	( 75.48, 46.56) --
	( 75.59, 46.47) --
	( 75.70, 46.37) --
	( 75.81, 46.28) --
	( 75.92, 46.18) --
	( 76.03, 46.09) --
	( 76.14, 46.00) --
	( 76.25, 45.90) --
	( 76.36, 45.81) --
	( 76.48, 45.73) --
	( 76.59, 45.64) --
	( 76.70, 45.55) --
	( 76.81, 45.47) --
	( 76.92, 45.38) --
	( 77.03, 45.30) --
	( 77.14, 45.22) --
	( 77.25, 45.14) --
	( 77.36, 45.06) --
	( 77.47, 44.99) --
	( 77.58, 44.92) --
	( 77.69, 44.85) --
	( 77.80, 44.78) --
	( 77.92, 44.71) --
	( 78.03, 44.64) --
	( 78.14, 44.58) --
	( 78.25, 44.52) --
	( 78.36, 44.46) --
	( 78.47, 44.40) --
	( 78.58, 44.35) --
	( 78.69, 44.30) --
	( 78.80, 44.26) --
	( 78.91, 44.22) --
	( 79.02, 44.18) --
	( 79.13, 44.15) --
	( 79.24, 44.11) --
	( 79.35, 44.08) --
	( 79.47, 44.05) --
	( 79.58, 44.01) --
	( 79.69, 43.98) --
	( 79.80, 43.95) --
	( 79.91, 43.91) --
	( 80.02, 43.88) --
	( 80.13, 43.85) --
	( 80.24, 43.82) --
	( 80.35, 43.80) --
	( 80.46, 43.77) --
	( 80.57, 43.74) --
	( 80.68, 43.72) --
	( 80.79, 43.70) --
	( 80.91, 43.67) --
	( 81.02, 43.65) --
	( 81.13, 43.63) --
	( 81.24, 43.61) --
	( 81.35, 43.59) --
	( 81.46, 43.58) --
	( 81.57, 43.56) --
	( 81.68, 43.54) --
	( 81.79, 43.53) --
	( 81.90, 43.52) --
	( 82.01, 43.50) --
	( 82.12, 43.49) --
	( 82.23, 43.48) --
	( 82.35, 43.46) --
	( 82.46, 43.45) --
	( 82.57, 43.44) --
	( 82.68, 43.42) --
	( 82.79, 43.41) --
	( 82.90, 43.40) --
	( 83.01, 43.38) --
	( 83.12, 43.37) --
	( 83.23, 43.36) --
	( 83.34, 43.35) --
	( 83.45, 43.34) --
	( 83.56, 43.33) --
	( 83.67, 43.32) --
	( 83.78, 43.31) --
	( 83.90, 43.31) --
	( 84.01, 43.30) --
	( 84.12, 43.30) --
	( 84.23, 43.29) --
	( 84.34, 43.29) --
	( 84.45, 43.28) --
	( 84.56, 43.28) --
	( 84.67, 43.28) --
	( 84.78, 43.27) --
	( 84.89, 43.27) --
	( 85.00, 43.27) --
	( 85.11, 43.27) --
	( 85.22, 43.26) --
	( 85.34, 43.26) --
	( 85.45, 43.26) --
	( 85.56, 43.26) --
	( 85.67, 43.26) --
	( 85.78, 43.25) --
	( 85.89, 43.25) --
	( 86.00, 43.25) --
	( 86.11, 43.25) --
	( 86.22, 43.24) --
	( 86.33, 43.24) --
	( 86.44, 43.24) --
	( 86.55, 43.24) --
	( 86.66, 43.24) --
	( 86.78, 43.23) --
	( 86.89, 43.23) --
	( 87.00, 43.23) --
	( 87.11, 43.23) --
	( 87.22, 43.23) --
	( 87.33, 43.23) --
	( 87.44, 43.23) --
	( 87.55, 43.23) --
	( 87.66, 43.22) --
	( 87.77, 43.22) --
	( 87.88, 43.22) --
	( 87.99, 43.22) --
	( 88.10, 43.22) --
	( 88.22, 43.22) --
	( 88.33, 43.21) --
	( 88.44, 43.21) --
	( 88.55, 43.21) --
	( 88.66, 43.21) --
	( 88.77, 43.21) --
	( 88.88, 43.21) --
	( 88.99, 43.21) --
	( 89.10, 43.21) --
	( 89.21, 43.21) --
	( 89.32, 43.21) --
	( 89.43, 43.21) --
	( 89.54, 43.21) --
	( 89.65, 43.21) --
	( 89.77, 43.21) --
	( 89.88, 43.20) --
	( 89.99, 43.20) --
	( 90.10, 43.20) --
	( 90.21, 43.20) --
	( 90.32, 43.20) --
	( 90.43, 43.20) --
	( 90.54, 43.20) --
	( 90.65, 43.20) --
	( 90.76, 43.20) --
	( 90.87, 43.20) --
	( 90.98, 43.20) --
	( 91.09, 43.20) --
	( 91.21, 43.20) --
	( 91.32, 43.20) --
	( 91.43, 43.20) --
	( 91.54, 43.20) --
	( 91.65, 43.20) --
	( 91.76, 43.20) --
	( 91.87, 43.20) --
	( 91.98, 43.20) --
	( 92.09, 43.20) --
	( 92.20, 43.20) --
	( 92.31, 43.20) --
	( 92.42, 43.20) --
	( 92.53, 43.20) --
	( 92.65, 43.20) --
	( 92.76, 43.20) --
	( 92.87, 43.20) --
	( 92.98, 43.20) --
	( 93.09, 43.20) --
	( 93.20, 43.20) --
	( 93.31, 43.20) --
	( 93.42, 43.20) --
	( 93.53, 43.20) --
	( 93.64, 43.20) --
	( 93.75, 43.20) --
	( 93.86, 43.20) --
	( 93.97, 43.20) --
	( 94.08, 43.20) --
	( 94.20, 43.20) --
	( 94.31, 43.20) --
	( 94.42, 43.20) --
	( 94.53, 43.20) --
	( 94.64, 43.20) --
	( 94.75, 43.20) --
	( 94.86, 43.20) --
	( 94.97, 43.20) --
	( 95.08, 43.20) --
	( 95.19, 43.20) --
	( 95.30, 43.20) --
	( 95.41, 43.20) --
	( 95.52, 43.20) --
	( 95.64, 43.20) --
	( 95.75, 43.20) --
	( 95.86, 43.20) --
	( 95.97, 43.20) --
	( 96.08, 43.20) --
	( 96.19, 43.20) --
	( 96.30, 43.20) --
	( 96.41, 43.20) --
	( 96.52, 43.20) --
	( 96.63, 43.20) --
	( 96.74, 43.20) --
	( 96.85, 43.20) --
	( 96.96, 43.20) --
	( 97.08, 43.20) --
	( 97.19, 43.20) --
	( 97.30, 43.20) --
	( 97.41, 43.20) --
	( 97.52, 43.20) --
	( 97.63, 43.20) --
	( 97.74, 43.20) --
	( 97.85, 43.20) --
	( 97.96, 43.20) --
	( 98.07, 43.20) --
	( 98.18, 43.20) --
	( 98.29, 43.20) --
	( 98.40, 43.20) --
	( 98.51, 43.20) --
	( 98.63, 43.20) --
	( 98.74, 43.20) --
	( 42.14, 43.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.51, 43.20) --
	( 92.61, 43.20) --
	( 92.72, 43.20) --
	( 92.83, 43.20) --
	( 92.94, 43.20) --
	( 93.04, 43.20) --
	( 93.15, 43.20) --
	( 93.26, 43.20) --
	( 93.36, 43.20) --
	( 93.47, 43.20) --
	( 93.58, 43.20) --
	( 93.68, 43.20) --
	( 93.79, 43.20) --
	( 93.90, 43.20) --
	( 94.01, 43.20) --
	( 94.11, 43.20) --
	( 94.22, 43.20) --
	( 94.33, 43.20) --
	( 94.43, 43.20) --
	( 94.54, 43.20) --
	( 94.65, 43.20) --
	( 94.75, 43.20) --
	( 94.86, 43.20) --
	( 94.97, 43.20) --
	( 95.08, 43.20) --
	( 95.18, 43.20) --
	( 95.29, 43.20) --
	( 95.40, 43.20) --
	( 95.50, 43.20) --
	( 95.61, 43.20) --
	( 95.72, 43.20) --
	( 95.82, 43.20) --
	( 95.93, 43.20) --
	( 96.04, 43.20) --
	( 96.15, 43.20) --
	( 96.25, 43.20) --
	( 96.36, 43.20) --
	( 96.47, 43.20) --
	( 96.57, 43.20) --
	( 96.68, 43.20) --
	( 96.79, 43.20) --
	( 96.89, 43.20) --
	( 97.00, 43.20) --
	( 97.11, 43.20) --
	( 97.22, 43.20) --
	( 97.32, 43.20) --
	( 97.43, 43.20) --
	( 97.54, 43.20) --
	( 97.64, 43.20) --
	( 97.75, 43.20) --
	( 97.86, 43.20) --
	( 97.97, 43.20) --
	( 98.07, 43.21) --
	( 98.18, 43.21) --
	( 98.29, 43.21) --
	( 98.39, 43.21) --
	( 98.50, 43.21) --
	( 98.61, 43.21) --
	( 98.71, 43.21) --
	( 98.82, 43.21) --
	( 98.93, 43.21) --
	( 99.04, 43.21) --
	( 99.14, 43.21) --
	( 99.25, 43.21) --
	( 99.36, 43.21) --
	( 99.46, 43.21) --
	( 99.57, 43.21) --
	( 99.68, 43.21) --
	( 99.78, 43.21) --
	( 99.89, 43.21) --
	(100.00, 43.21) --
	(100.11, 43.21) --
	(100.21, 43.21) --
	(100.32, 43.21) --
	(100.43, 43.21) --
	(100.53, 43.21) --
	(100.64, 43.21) --
	(100.75, 43.22) --
	(100.85, 43.22) --
	(100.96, 43.22) --
	(101.07, 43.22) --
	(101.18, 43.22) --
	(101.28, 43.23) --
	(101.39, 43.23) --
	(101.50, 43.23) --
	(101.60, 43.23) --
	(101.71, 43.23) --
	(101.82, 43.23) --
	(101.92, 43.23) --
	(102.03, 43.23) --
	(102.14, 43.24) --
	(102.25, 43.24) --
	(102.35, 43.24) --
	(102.46, 43.24) --
	(102.57, 43.24) --
	(102.67, 43.25) --
	(102.78, 43.25) --
	(102.89, 43.25) --
	(102.99, 43.26) --
	(103.10, 43.26) --
	(103.21, 43.27) --
	(103.32, 43.27) --
	(103.42, 43.27) --
	(103.53, 43.28) --
	(103.64, 43.28) --
	(103.74, 43.29) --
	(103.85, 43.30) --
	(103.96, 43.30) --
	(104.07, 43.31) --
	(104.17, 43.31) --
	(104.28, 43.32) --
	(104.39, 43.32) --
	(104.49, 43.33) --
	(104.60, 43.33) --
	(104.71, 43.33) --
	(104.81, 43.34) --
	(104.92, 43.34) --
	(105.03, 43.34) --
	(105.14, 43.34) --
	(105.24, 43.34) --
	(105.35, 43.35) --
	(105.46, 43.35) --
	(105.56, 43.36) --
	(105.67, 43.36) --
	(105.78, 43.37) --
	(105.88, 43.38) --
	(105.99, 43.38) --
	(106.10, 43.39) --
	(106.21, 43.40) --
	(106.31, 43.41) --
	(106.42, 43.42) --
	(106.53, 43.43) --
	(106.63, 43.44) --
	(106.74, 43.46) --
	(106.85, 43.47) --
	(106.95, 43.48) --
	(107.06, 43.50) --
	(107.17, 43.51) --
	(107.28, 43.52) --
	(107.38, 43.54) --
	(107.49, 43.55) --
	(107.60, 43.57) --
	(107.70, 43.58) --
	(107.81, 43.60) --
	(107.92, 43.62) --
	(108.02, 43.63) --
	(108.13, 43.65) --
	(108.24, 43.67) --
	(108.35, 43.69) --
	(108.45, 43.71) --
	(108.56, 43.74) --
	(108.67, 43.76) --
	(108.77, 43.78) --
	(108.88, 43.81) --
	(108.99, 43.83) --
	(109.09, 43.86) --
	(109.20, 43.89) --
	(109.31, 43.92) --
	(109.42, 43.95) --
	(109.52, 43.99) --
	(109.63, 44.02) --
	(109.74, 44.06) --
	(109.84, 44.09) --
	(109.95, 44.13) --
	(110.06, 44.16) --
	(110.16, 44.20) --
	(110.27, 44.23) --
	(110.38, 44.27) --
	(110.49, 44.31) --
	(110.59, 44.34) --
	(110.70, 44.38) --
	(110.81, 44.42) --
	(110.91, 44.47) --
	(111.02, 44.52) --
	(111.13, 44.57) --
	(111.24, 44.62) --
	(111.34, 44.67) --
	(111.45, 44.72) --
	(111.56, 44.78) --
	(111.66, 44.84) --
	(111.77, 44.90) --
	(111.88, 44.96) --
	(111.98, 45.02) --
	(112.09, 45.09) --
	(112.20, 45.16) --
	(112.31, 45.23) --
	(112.41, 45.30) --
	(112.52, 45.38) --
	(112.63, 45.46) --
	(112.73, 45.54) --
	(112.84, 45.63) --
	(112.95, 45.71) --
	(113.05, 45.80) --
	(113.16, 45.89) --
	(113.27, 45.98) --
	(113.38, 46.08) --
	(113.48, 46.17) --
	(113.59, 46.26) --
	(113.70, 46.35) --
	(113.80, 46.44) --
	(113.91, 46.53) --
	(114.02, 46.63) --
	(114.12, 46.72) --
	(114.23, 46.82) --
	(114.34, 46.93) --
	(114.45, 47.04) --
	(114.55, 47.15) --
	(114.66, 47.26) --
	(114.77, 47.38) --
	(114.87, 47.49) --
	(114.98, 47.61) --
	(115.09, 47.72) --
	(115.19, 47.83) --
	(115.30, 47.93) --
	(115.41, 48.03) --
	(115.52, 48.13) --
	(115.62, 48.23) --
	(115.73, 48.32) --
	(115.84, 48.42) --
	(115.94, 48.51) --
	(116.05, 48.60) --
	(116.16, 48.69) --
	(116.26, 48.78) --
	(116.37, 48.87) --
	(116.48, 48.95) --
	(116.59, 49.03) --
	(116.69, 49.11) --
	(116.80, 49.19) --
	(116.91, 49.26) --
	(117.01, 49.33) --
	(117.12, 49.40) --
	(117.23, 49.46) --
	(117.33, 49.52) --
	(117.44, 49.58) --
	(117.55, 49.64) --
	(117.66, 49.69) --
	(117.76, 49.75) --
	(117.87, 49.82) --
	(117.98, 49.88) --
	(118.08, 49.96) --
	(118.19, 50.03) --
	(118.30, 50.11) --
	(118.41, 50.19) --
	(118.51, 50.27) --
	(118.62, 50.35) --
	(118.73, 50.42) --
	(118.83, 50.48) --
	(118.94, 50.54) --
	(119.05, 50.59) --
	(119.15, 50.64) --
	(119.26, 50.68) --
	(119.37, 50.73) --
	(119.48, 50.77) --
	(119.58, 50.81) --
	(119.69, 50.85) --
	(119.80, 50.88) --
	(119.90, 50.92) --
	(120.01, 50.95) --
	(120.12, 50.98) --
	(120.22, 51.00) --
	(120.33, 51.02) --
	(120.44, 51.03) --
	(120.55, 51.03) --
	(120.65, 51.03) --
	(120.76, 51.02) --
	(120.87, 51.00) --
	(120.97, 50.98) --
	(121.08, 50.95) --
	(121.19, 50.90) --
	(121.29, 50.85) --
	(121.40, 50.80) --
	(121.51, 50.73) --
	(121.62, 50.66) --
	(121.72, 50.59) --
	(121.83, 50.51) --
	(121.94, 50.43) --
	(122.04, 50.35) --
	(122.15, 50.27) --
	(122.26, 50.20) --
	(122.36, 50.12) --
	(122.47, 50.04) --
	(122.58, 49.96) --
	(122.69, 49.88) --
	(122.79, 49.81) --
	(122.90, 49.74) --
	(123.01, 49.67) --
	(123.11, 49.59) --
	(123.22, 49.52) --
	(123.33, 49.45) --
	(123.43, 49.37) --
	(123.54, 49.29) --
	(123.65, 49.21) --
	(123.76, 49.12) --
	(123.86, 49.02) --
	(123.97, 48.93) --
	(124.08, 48.82) --
	(124.18, 48.72) --
	(124.29, 48.61) --
	(124.40, 48.50) --
	(124.50, 48.39) --
	(124.61, 48.28) --
	(124.72, 48.16) --
	(124.83, 48.04) --
	(124.93, 47.92) --
	(125.04, 47.80) --
	(125.15, 47.69) --
	(125.25, 47.57) --
	(125.36, 47.45) --
	(125.47, 47.33) --
	(125.58, 47.22) --
	(125.68, 47.11) --
	(125.79, 47.00) --
	(125.90, 46.89) --
	(126.00, 46.79) --
	(126.11, 46.69) --
	(126.22, 46.60) --
	(126.32, 46.51) --
	(126.43, 46.42) --
	(126.54, 46.34) --
	(126.65, 46.25) --
	(126.75, 46.18) --
	(126.86, 46.10) --
	(126.97, 46.03) --
	(127.07, 45.96) --
	(127.18, 45.89) --
	(127.29, 45.83) --
	(127.39, 45.76) --
	(127.50, 45.70) --
	(127.61, 45.64) --
	(127.72, 45.58) --
	(127.82, 45.52) --
	(127.93, 45.45) --
	(128.04, 45.39) --
	(128.14, 45.33) --
	(128.25, 45.27) --
	(128.36, 45.20) --
	(128.46, 45.14) --
	(128.57, 45.08) --
	(128.68, 45.01) --
	(128.79, 44.95) --
	(128.89, 44.89) --
	(129.00, 44.83) --
	(129.11, 44.76) --
	(129.21, 44.70) --
	(129.32, 44.65) --
	(129.43, 44.59) --
	(129.53, 44.54) --
	(129.64, 44.50) --
	(129.75, 44.45) --
	(129.86, 44.41) --
	(129.96, 44.38) --
	(130.07, 44.35) --
	(130.18, 44.31) --
	(130.28, 44.28) --
	(130.39, 44.25) --
	(130.50, 44.22) --
	(130.60, 44.18) --
	(130.71, 44.15) --
	(130.82, 44.12) --
	(130.93, 44.08) --
	(131.03, 44.05) --
	(131.14, 44.02) --
	(131.25, 43.99) --
	(131.35, 43.96) --
	(131.46, 43.94) --
	(131.57, 43.91) --
	(131.68, 43.89) --
	(131.78, 43.86) --
	(131.89, 43.84) --
	(132.00, 43.81) --
	(132.10, 43.79) --
	(132.21, 43.77) --
	(132.32, 43.74) --
	(132.42, 43.72) --
	(132.53, 43.70) --
	(132.64, 43.68) --
	(132.75, 43.66) --
	(132.85, 43.64) --
	(132.96, 43.62) --
	(133.07, 43.60) --
	(133.17, 43.58) --
	(133.28, 43.56) --
	(133.39, 43.54) --
	(133.49, 43.53) --
	(133.60, 43.51) --
	(133.71, 43.50) --
	(133.82, 43.48) --
	(133.92, 43.47) --
	(134.03, 43.45) --
	(134.14, 43.44) --
	(134.24, 43.43) --
	(134.35, 43.42) --
	(134.46, 43.41) --
	(134.56, 43.40) --
	(134.67, 43.40) --
	(134.78, 43.39) --
	(134.89, 43.39) --
	(134.99, 43.39) --
	(135.10, 43.39) --
	(135.21, 43.38) --
	(135.31, 43.38) --
	(135.42, 43.37) --
	(135.53, 43.37) --
	(135.63, 43.36) --
	(135.74, 43.35) --
	(135.85, 43.34) --
	(135.96, 43.34) --
	(136.06, 43.33) --
	(136.17, 43.32) --
	(136.28, 43.31) --
	(136.38, 43.30) --
	(136.49, 43.30) --
	(136.60, 43.29) --
	(136.70, 43.29) --
	(136.81, 43.29) --
	(136.92, 43.28) --
	(137.03, 43.28) --
	(137.13, 43.28) --
	(137.24, 43.27) --
	(137.35, 43.27) --
	(137.45, 43.27) --
	(137.56, 43.27) --
	(137.67, 43.27) --
	(137.77, 43.26) --
	(137.88, 43.26) --
	(137.99, 43.26) --
	(138.10, 43.25) --
	(138.20, 43.25) --
	(138.31, 43.25) --
	(138.42, 43.24) --
	(138.52, 43.24) --
	(138.63, 43.24) --
	(138.74, 43.24) --
	(138.85, 43.24) --
	(138.95, 43.23) --
	(139.06, 43.23) --
	(139.17, 43.23) --
	(139.27, 43.23) --
	(139.38, 43.23) --
	(139.49, 43.23) --
	(139.59, 43.23) --
	(139.70, 43.23) --
	(139.81, 43.23) --
	(139.92, 43.23) --
	(140.02, 43.23) --
	(140.13, 43.23) --
	(140.24, 43.22) --
	(140.34, 43.22) --
	(140.45, 43.22) --
	(140.56, 43.22) --
	(140.66, 43.22) --
	(140.77, 43.22) --
	(140.88, 43.21) --
	(140.99, 43.21) --
	(141.09, 43.21) --
	(141.20, 43.21) --
	(141.31, 43.21) --
	(141.41, 43.21) --
	(141.52, 43.21) --
	(141.63, 43.21) --
	(141.73, 43.21) --
	(141.84, 43.20) --
	(141.95, 43.20) --
	(142.06, 43.20) --
	(142.16, 43.20) --
	(142.27, 43.20) --
	(142.38, 43.20) --
	(142.48, 43.20) --
	(142.59, 43.20) --
	(142.70, 43.20) --
	(142.80, 43.20) --
	(142.91, 43.20) --
	(143.02, 43.20) --
	(143.13, 43.20) --
	(143.23, 43.20) --
	(143.34, 43.20) --
	(143.45, 43.20) --
	(143.55, 43.20) --
	(143.66, 43.20) --
	(143.77, 43.20) --
	(143.87, 43.20) --
	(143.98, 43.20) --
	(144.09, 43.20) --
	(144.20, 43.20) --
	(144.30, 43.20) --
	(144.41, 43.20) --
	(144.52, 43.20) --
	(144.62, 43.20) --
	(144.73, 43.21) --
	(144.84, 43.21) --
	(144.94, 43.21) --
	(145.05, 43.21) --
	(145.16, 43.21) --
	(145.27, 43.21) --
	(145.37, 43.21) --
	(145.48, 43.21) --
	(145.59, 43.20) --
	(145.69, 43.20) --
	(145.80, 43.20) --
	(145.91, 43.20) --
	(146.02, 43.20) --
	(146.12, 43.20) --
	(146.23, 43.20) --
	(146.34, 43.20) --
	(146.44, 43.20) --
	(146.55, 43.20) --
	(146.66, 43.20) --
	(146.76, 43.20) --
	(146.87, 43.20) --
	(146.98, 43.20) --
	(147.09, 43.20) --
	(147.19, 43.20) --
	( 92.51, 43.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (147.59, 43.20) --
	(147.68, 43.20) --
	(147.77, 43.20) --
	(147.86, 43.20) --
	(147.95, 43.20) --
	(148.04, 43.20) --
	(148.13, 43.20) --
	(148.22, 43.20) --
	(148.31, 43.20) --
	(148.40, 43.20) --
	(148.49, 43.20) --
	(148.58, 43.20) --
	(148.67, 43.20) --
	(148.76, 43.20) --
	(148.85, 43.20) --
	(148.94, 43.20) --
	(149.02, 43.20) --
	(149.11, 43.20) --
	(149.20, 43.20) --
	(149.29, 43.20) --
	(149.38, 43.21) --
	(149.47, 43.21) --
	(149.56, 43.21) --
	(149.65, 43.21) --
	(149.74, 43.21) --
	(149.83, 43.21) --
	(149.92, 43.21) --
	(150.01, 43.21) --
	(150.10, 43.21) --
	(150.19, 43.21) --
	(150.28, 43.21) --
	(150.37, 43.21) --
	(150.46, 43.21) --
	(150.55, 43.21) --
	(150.64, 43.21) --
	(150.73, 43.21) --
	(150.82, 43.21) --
	(150.91, 43.21) --
	(151.00, 43.21) --
	(151.09, 43.21) --
	(151.18, 43.21) --
	(151.26, 43.21) --
	(151.35, 43.21) --
	(151.44, 43.21) --
	(151.53, 43.22) --
	(151.62, 43.22) --
	(151.71, 43.22) --
	(151.80, 43.22) --
	(151.89, 43.22) --
	(151.98, 43.22) --
	(152.07, 43.22) --
	(152.16, 43.22) --
	(152.25, 43.22) --
	(152.34, 43.22) --
	(152.43, 43.23) --
	(152.52, 43.23) --
	(152.61, 43.23) --
	(152.70, 43.23) --
	(152.79, 43.23) --
	(152.88, 43.23) --
	(152.97, 43.23) --
	(153.06, 43.23) --
	(153.15, 43.23) --
	(153.24, 43.23) --
	(153.33, 43.23) --
	(153.42, 43.23) --
	(153.50, 43.24) --
	(153.59, 43.24) --
	(153.68, 43.24) --
	(153.77, 43.24) --
	(153.86, 43.24) --
	(153.95, 43.24) --
	(154.04, 43.24) --
	(154.13, 43.25) --
	(154.22, 43.25) --
	(154.31, 43.25) --
	(154.40, 43.25) --
	(154.49, 43.25) --
	(154.58, 43.25) --
	(154.67, 43.26) --
	(154.76, 43.26) --
	(154.85, 43.26) --
	(154.94, 43.26) --
	(155.03, 43.27) --
	(155.12, 43.27) --
	(155.21, 43.28) --
	(155.30, 43.28) --
	(155.39, 43.29) --
	(155.48, 43.29) --
	(155.57, 43.30) --
	(155.66, 43.30) --
	(155.74, 43.31) --
	(155.83, 43.31) --
	(155.92, 43.32) --
	(156.01, 43.32) --
	(156.10, 43.33) --
	(156.19, 43.33) --
	(156.28, 43.34) --
	(156.37, 43.34) --
	(156.46, 43.35) --
	(156.55, 43.35) --
	(156.64, 43.36) --
	(156.73, 43.36) --
	(156.82, 43.37) --
	(156.91, 43.38) --
	(157.00, 43.38) --
	(157.09, 43.39) --
	(157.18, 43.40) --
	(157.27, 43.41) --
	(157.36, 43.42) --
	(157.45, 43.43) --
	(157.54, 43.45) --
	(157.63, 43.46) --
	(157.72, 43.47) --
	(157.81, 43.48) --
	(157.90, 43.50) --
	(157.98, 43.51) --
	(158.07, 43.52) --
	(158.16, 43.54) --
	(158.25, 43.55) --
	(158.34, 43.56) --
	(158.43, 43.57) --
	(158.52, 43.58) --
	(158.61, 43.60) --
	(158.70, 43.61) --
	(158.79, 43.62) --
	(158.88, 43.63) --
	(158.97, 43.64) --
	(159.06, 43.65) --
	(159.15, 43.66) --
	(159.24, 43.67) --
	(159.33, 43.69) --
	(159.42, 43.70) --
	(159.51, 43.72) --
	(159.60, 43.74) --
	(159.69, 43.75) --
	(159.78, 43.77) --
	(159.87, 43.80) --
	(159.96, 43.82) --
	(160.05, 43.84) --
	(160.14, 43.86) --
	(160.22, 43.89) --
	(160.31, 43.92) --
	(160.40, 43.94) --
	(160.49, 43.97) --
	(160.58, 44.00) --
	(160.67, 44.03) --
	(160.76, 44.06) --
	(160.85, 44.09) --
	(160.94, 44.12) --
	(161.03, 44.15) --
	(161.12, 44.17) --
	(161.21, 44.20) --
	(161.30, 44.23) --
	(161.39, 44.25) --
	(161.48, 44.28) --
	(161.57, 44.31) --
	(161.66, 44.34) --
	(161.75, 44.37) --
	(161.84, 44.40) --
	(161.93, 44.43) --
	(162.02, 44.47) --
	(162.11, 44.51) --
	(162.20, 44.55) --
	(162.29, 44.59) --
	(162.38, 44.64) --
	(162.46, 44.69) --
	(162.55, 44.74) --
	(162.64, 44.79) --
	(162.73, 44.85) --
	(162.82, 44.90) --
	(162.91, 44.96) --
	(163.00, 45.01) --
	(163.09, 45.06) --
	(163.18, 45.12) --
	(163.27, 45.17) --
	(163.36, 45.22) --
	(163.45, 45.27) --
	(163.54, 45.32) --
	(163.63, 45.37) --
	(163.72, 45.42) --
	(163.81, 45.47) --
	(163.90, 45.52) --
	(163.99, 45.57) --
	(164.08, 45.62) --
	(164.17, 45.68) --
	(164.26, 45.73) --
	(164.35, 45.79) --
	(164.44, 45.85) --
	(164.53, 45.91) --
	(164.62, 45.98) --
	(164.70, 46.04) --
	(164.79, 46.11) --
	(164.88, 46.18) --
	(164.97, 46.25) --
	(165.06, 46.32) --
	(165.15, 46.39) --
	(165.24, 46.46) --
	(165.33, 46.54) --
	(165.42, 46.62) --
	(165.51, 46.70) --
	(165.60, 46.78) --
	(165.69, 46.86) --
	(165.78, 46.95) --
	(165.87, 47.04) --
	(165.96, 47.12) --
	(166.05, 47.21) --
	(166.14, 47.30) --
	(166.23, 47.38) --
	(166.32, 47.46) --
	(166.41, 47.54) --
	(166.50, 47.61) --
	(166.59, 47.68) --
	(166.68, 47.75) --
	(166.77, 47.82) --
	(166.86, 47.88) --
	(166.94, 47.95) --
	(167.03, 48.01) --
	(167.12, 48.08) --
	(167.21, 48.14) --
	(167.30, 48.21) --
	(167.39, 48.28) --
	(167.48, 48.35) --
	(167.57, 48.42) --
	(167.66, 48.49) --
	(167.75, 48.56) --
	(167.84, 48.63) --
	(167.93, 48.69) --
	(168.02, 48.76) --
	(168.11, 48.82) --
	(168.20, 48.88) --
	(168.29, 48.93) --
	(168.38, 48.99) --
	(168.47, 49.05) --
	(168.56, 49.10) --
	(168.65, 49.16) --
	(168.74, 49.22) --
	(168.83, 49.27) --
	(168.92, 49.34) --
	(169.01, 49.40) --
	(169.10, 49.47) --
	(169.18, 49.54) --
	(169.27, 49.61) --
	(169.36, 49.68) --
	(169.45, 49.76) --
	(169.54, 49.83) --
	(169.63, 49.90) --
	(169.72, 49.98) --
	(169.81, 50.04) --
	(169.90, 50.11) --
	(169.99, 50.17) --
	(170.08, 50.23) --
	(170.17, 50.29) --
	(170.26, 50.35) --
	(170.35, 50.40) --
	(170.44, 50.45) --
	(170.53, 50.49) --
	(170.62, 50.54) --
	(170.71, 50.58) --
	(170.80, 50.61) --
	(170.89, 50.65) --
	(170.98, 50.68) --
	(171.07, 50.71) --
	(171.16, 50.73) --
	(171.25, 50.76) --
	(171.34, 50.77) --
	(171.42, 50.79) --
	(171.51, 50.80) --
	(171.60, 50.82) --
	(171.69, 50.82) --
	(171.78, 50.83) --
	(171.87, 50.83) --
	(171.96, 50.83) --
	(172.05, 50.82) --
	(172.14, 50.82) --
	(172.23, 50.80) --
	(172.32, 50.79) --
	(172.41, 50.77) --
	(172.50, 50.75) --
	(172.59, 50.73) --
	(172.68, 50.71) --
	(172.77, 50.69) --
	(172.86, 50.66) --
	(172.95, 50.62) --
	(173.04, 50.59) --
	(173.13, 50.55) --
	(173.22, 50.50) --
	(173.31, 50.45) --
	(173.40, 50.40) --
	(173.49, 50.34) --
	(173.58, 50.29) --
	(173.66, 50.23) --
	(173.75, 50.18) --
	(173.84, 50.13) --
	(173.93, 50.07) --
	(174.02, 50.03) --
	(174.11, 49.98) --
	(174.20, 49.93) --
	(174.29, 49.89) --
	(174.38, 49.84) --
	(174.47, 49.79) --
	(174.56, 49.73) --
	(174.65, 49.68) --
	(174.74, 49.62) --
	(174.83, 49.56) --
	(174.92, 49.49) --
	(175.01, 49.43) --
	(175.10, 49.36) --
	(175.19, 49.29) --
	(175.28, 49.22) --
	(175.37, 49.15) --
	(175.46, 49.08) --
	(175.55, 49.01) --
	(175.64, 48.93) --
	(175.73, 48.86) --
	(175.82, 48.78) --
	(175.90, 48.69) --
	(175.99, 48.61) --
	(176.08, 48.52) --
	(176.17, 48.43) --
	(176.26, 48.34) --
	(176.35, 48.24) --
	(176.44, 48.15) --
	(176.53, 48.06) --
	(176.62, 47.97) --
	(176.71, 47.89) --
	(176.80, 47.81) --
	(176.89, 47.73) --
	(176.98, 47.65) --
	(177.07, 47.57) --
	(177.16, 47.49) --
	(177.25, 47.41) --
	(177.34, 47.33) --
	(177.43, 47.24) --
	(177.52, 47.16) --
	(177.61, 47.07) --
	(177.70, 46.98) --
	(177.79, 46.89) --
	(177.88, 46.80) --
	(177.97, 46.71) --
	(178.06, 46.61) --
	(178.15, 46.52) --
	(178.23, 46.43) --
	(178.32, 46.34) --
	(178.41, 46.25) --
	(178.50, 46.16) --
	(178.59, 46.08) --
	(178.68, 45.99) --
	(178.77, 45.91) --
	(178.86, 45.83) --
	(178.95, 45.75) --
	(179.04, 45.67) --
	(179.13, 45.60) --
	(179.22, 45.53) --
	(179.31, 45.46) --
	(179.40, 45.39) --
	(179.49, 45.33) --
	(179.58, 45.26) --
	(179.67, 45.20) --
	(179.76, 45.14) --
	(179.85, 45.08) --
	(179.94, 45.03) --
	(180.03, 44.97) --
	(180.12, 44.91) --
	(180.21, 44.86) --
	(180.30, 44.81) --
	(180.39, 44.75) --
	(180.47, 44.70) --
	(180.56, 44.65) --
	(180.65, 44.60) --
	(180.74, 44.55) --
	(180.83, 44.50) --
	(180.92, 44.46) --
	(181.01, 44.41) --
	(181.10, 44.36) --
	(181.19, 44.32) --
	(181.28, 44.28) --
	(181.37, 44.24) --
	(181.46, 44.20) --
	(181.55, 44.17) --
	(181.64, 44.14) --
	(181.73, 44.10) --
	(181.82, 44.08) --
	(181.91, 44.05) --
	(182.00, 44.02) --
	(182.09, 44.00) --
	(182.18, 43.98) --
	(182.27, 43.96) --
	(182.36, 43.94) --
	(182.45, 43.92) --
	(182.54, 43.90) --
	(182.63, 43.88) --
	(182.71, 43.86) --
	(182.80, 43.83) --
	(182.89, 43.81) --
	(182.98, 43.79) --
	(183.07, 43.77) --
	(183.16, 43.75) --
	(183.25, 43.73) --
	(183.34, 43.70) --
	(183.43, 43.68) --
	(183.52, 43.66) --
	(183.61, 43.64) --
	(183.70, 43.63) --
	(183.79, 43.61) --
	(183.88, 43.59) --
	(183.97, 43.58) --
	(184.06, 43.56) --
	(184.15, 43.55) --
	(184.24, 43.54) --
	(184.33, 43.53) --
	(184.42, 43.52) --
	(184.51, 43.51) --
	(184.60, 43.50) --
	(184.69, 43.49) --
	(184.78, 43.48) --
	(184.87, 43.47) --
	(184.95, 43.46) --
	(185.04, 43.45) --
	(185.13, 43.44) --
	(185.22, 43.43) --
	(185.31, 43.42) --
	(185.40, 43.41) --
	(185.49, 43.40) --
	(185.58, 43.39) --
	(185.67, 43.38) --
	(185.76, 43.37) --
	(185.85, 43.36) --
	(185.94, 43.35) --
	(186.03, 43.34) --
	(186.12, 43.33) --
	(186.21, 43.33) --
	(186.30, 43.32) --
	(186.39, 43.32) --
	(186.48, 43.32) --
	(186.57, 43.31) --
	(186.66, 43.31) --
	(186.75, 43.30) --
	(186.84, 43.30) --
	(186.93, 43.30) --
	(187.02, 43.29) --
	(187.11, 43.29) --
	(187.19, 43.28) --
	(187.28, 43.28) --
	(187.37, 43.28) --
	(187.46, 43.27) --
	(187.55, 43.27) --
	(187.64, 43.27) --
	(187.73, 43.27) --
	(187.82, 43.26) --
	(187.91, 43.26) --
	(188.00, 43.26) --
	(188.09, 43.26) --
	(188.18, 43.26) --
	(188.27, 43.26) --
	(188.36, 43.26) --
	(188.45, 43.25) --
	(188.54, 43.25) --
	(188.63, 43.25) --
	(188.72, 43.24) --
	(188.81, 43.24) --
	(188.90, 43.24) --
	(188.99, 43.23) --
	(189.08, 43.23) --
	(189.17, 43.23) --
	(189.26, 43.22) --
	(189.35, 43.22) --
	(189.43, 43.22) --
	(189.52, 43.22) --
	(189.61, 43.22) --
	(189.70, 43.22) --
	(189.79, 43.22) --
	(189.88, 43.22) --
	(189.97, 43.22) --
	(190.06, 43.22) --
	(190.15, 43.22) --
	(190.24, 43.22) --
	(190.33, 43.22) --
	(190.42, 43.22) --
	(190.51, 43.21) --
	(190.60, 43.21) --
	(190.69, 43.21) --
	(190.78, 43.21) --
	(190.87, 43.21) --
	(190.96, 43.21) --
	(191.05, 43.21) --
	(191.14, 43.21) --
	(191.23, 43.21) --
	(191.32, 43.21) --
	(191.41, 43.21) --
	(191.50, 43.20) --
	(191.59, 43.20) --
	(191.67, 43.20) --
	(191.76, 43.20) --
	(191.85, 43.20) --
	(191.94, 43.20) --
	(192.03, 43.20) --
	(192.12, 43.20) --
	(192.21, 43.20) --
	(192.30, 43.20) --
	(192.39, 43.20) --
	(192.48, 43.20) --
	(192.57, 43.20) --
	(192.66, 43.20) --
	(192.75, 43.20) --
	(192.84, 43.20) --
	(192.93, 43.20) --
	(193.02, 43.20) --
	(193.11, 43.20) --
	(193.20, 43.20) --
	(193.29, 43.20) --
	(193.38, 43.20) --
	(147.59, 43.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (176.28, 43.20) --
	(176.47, 43.20) --
	(176.66, 43.20) --
	(176.85, 43.20) --
	(177.04, 43.20) --
	(177.23, 43.20) --
	(177.42, 43.20) --
	(177.61, 43.20) --
	(177.80, 43.20) --
	(177.99, 43.20) --
	(178.18, 43.20) --
	(178.37, 43.20) --
	(178.56, 43.20) --
	(178.75, 43.20) --
	(178.94, 43.20) --
	(179.13, 43.20) --
	(179.32, 43.20) --
	(179.51, 43.20) --
	(179.70, 43.20) --
	(179.89, 43.20) --
	(180.08, 43.20) --
	(180.27, 43.20) --
	(180.46, 43.20) --
	(180.65, 43.20) --
	(180.85, 43.20) --
	(181.04, 43.20) --
	(181.23, 43.20) --
	(181.42, 43.20) --
	(181.61, 43.20) --
	(181.80, 43.20) --
	(181.99, 43.20) --
	(182.18, 43.20) --
	(182.37, 43.20) --
	(182.56, 43.20) --
	(182.75, 43.20) --
	(182.94, 43.20) --
	(183.13, 43.20) --
	(183.32, 43.20) --
	(183.51, 43.20) --
	(183.70, 43.20) --
	(183.89, 43.20) --
	(184.08, 43.20) --
	(184.27, 43.20) --
	(184.46, 43.20) --
	(184.65, 43.20) --
	(184.84, 43.20) --
	(185.03, 43.20) --
	(185.22, 43.20) --
	(185.41, 43.20) --
	(185.60, 43.20) --
	(185.79, 43.20) --
	(185.98, 43.21) --
	(186.17, 43.21) --
	(186.36, 43.21) --
	(186.55, 43.21) --
	(186.74, 43.21) --
	(186.93, 43.21) --
	(187.12, 43.21) --
	(187.32, 43.21) --
	(187.51, 43.21) --
	(187.70, 43.21) --
	(187.89, 43.21) --
	(188.08, 43.21) --
	(188.27, 43.21) --
	(188.46, 43.21) --
	(188.65, 43.22) --
	(188.84, 43.22) --
	(189.03, 43.22) --
	(189.22, 43.22) --
	(189.41, 43.22) --
	(189.60, 43.22) --
	(189.79, 43.22) --
	(189.98, 43.22) --
	(190.17, 43.22) --
	(190.36, 43.23) --
	(190.55, 43.23) --
	(190.74, 43.23) --
	(190.93, 43.23) --
	(191.12, 43.23) --
	(191.31, 43.23) --
	(191.50, 43.23) --
	(191.69, 43.24) --
	(191.88, 43.24) --
	(192.07, 43.24) --
	(192.26, 43.24) --
	(192.45, 43.24) --
	(192.64, 43.24) --
	(192.83, 43.24) --
	(193.02, 43.24) --
	(193.21, 43.25) --
	(193.40, 43.25) --
	(193.59, 43.25) --
	(193.79, 43.26) --
	(193.98, 43.26) --
	(194.17, 43.27) --
	(194.36, 43.27) --
	(194.55, 43.27) --
	(194.74, 43.28) --
	(194.93, 43.28) --
	(195.12, 43.29) --
	(195.31, 43.29) --
	(195.50, 43.30) --
	(195.69, 43.30) --
	(195.88, 43.31) --
	(196.07, 43.31) --
	(196.26, 43.32) --
	(196.45, 43.32) --
	(196.64, 43.33) --
	(196.83, 43.33) --
	(197.02, 43.34) --
	(197.21, 43.35) --
	(197.40, 43.35) --
	(197.59, 43.36) --
	(197.78, 43.36) --
	(197.97, 43.37) --
	(198.16, 43.38) --
	(198.35, 43.38) --
	(198.54, 43.39) --
	(198.73, 43.40) --
	(198.92, 43.41) --
	(199.11, 43.42) --
	(199.30, 43.43) --
	(199.49, 43.44) --
	(199.68, 43.45) --
	(199.87, 43.46) --
	(200.06, 43.47) --
	(200.26, 43.48) --
	(200.45, 43.49) --
	(200.64, 43.51) --
	(200.83, 43.52) --
	(201.02, 43.53) --
	(201.21, 43.54) --
	(201.40, 43.56) --
	(201.59, 43.57) --
	(201.78, 43.58) --
	(201.97, 43.60) --
	(202.16, 43.61) --
	(202.35, 43.63) --
	(202.54, 43.64) --
	(202.73, 43.66) --
	(202.92, 43.68) --
	(203.11, 43.69) --
	(203.30, 43.71) --
	(203.49, 43.72) --
	(203.68, 43.74) --
	(203.87, 43.76) --
	(204.06, 43.77) --
	(204.25, 43.79) --
	(204.44, 43.81) --
	(204.63, 43.83) --
	(204.82, 43.85) --
	(205.01, 43.88) --
	(205.20, 43.90) --
	(205.39, 43.92) --
	(205.58, 43.95) --
	(205.77, 43.97) --
	(205.96, 44.00) --
	(206.15, 44.03) --
	(206.34, 44.06) --
	(206.53, 44.09) --
	(206.73, 44.12) --
	(206.92, 44.15) --
	(207.11, 44.19) --
	(207.30, 44.23) --
	(207.49, 44.26) --
	(207.68, 44.30) --
	(207.87, 44.34) --
	(208.06, 44.38) --
	(208.25, 44.42) --
	(208.44, 44.46) --
	(208.63, 44.51) --
	(208.82, 44.55) --
	(209.01, 44.59) --
	(209.20, 44.63) --
	(209.39, 44.68) --
	(209.58, 44.72) --
	(209.77, 44.77) --
	(209.96, 44.81) --
	(210.15, 44.86) --
	(210.34, 44.91) --
	(210.53, 44.95) --
	(210.72, 45.00) --
	(210.91, 45.05) --
	(211.10, 45.09) --
	(211.29, 45.14) --
	(211.48, 45.18) --
	(211.67, 45.23) --
	(211.86, 45.27) --
	(212.05, 45.32) --
	(212.24, 45.37) --
	(212.43, 45.42) --
	(212.62, 45.47) --
	(212.81, 45.53) --
	(213.00, 45.58) --
	(213.20, 45.64) --
	(213.39, 45.71) --
	(213.58, 45.77) --
	(213.77, 45.84) --
	(213.96, 45.90) --
	(214.15, 45.97) --
	(214.34, 46.04) --
	(214.53, 46.10) --
	(214.72, 46.17) --
	(214.91, 46.23) --
	(215.10, 46.29) --
	(215.29, 46.34) --
	(215.48, 46.40) --
	(215.67, 46.44) --
	(215.86, 46.49) --
	(216.05, 46.54) --
	(216.24, 46.58) --
	(216.43, 46.62) --
	(216.62, 46.66) --
	(216.81, 46.70) --
	(217.00, 46.74) --
	(217.19, 46.78) --
	(217.38, 46.82) --
	(217.57, 46.85) --
	(217.76, 46.88) --
	(217.95, 46.90) --
	(218.14, 46.92) --
	(218.33, 46.93) --
	(218.52, 46.94) --
	(218.71, 46.94) --
	(218.90, 46.94) --
	(219.09, 46.94) --
	(219.28, 46.93) --
	(219.47, 46.93) --
	(219.67, 46.92) --
	(219.86, 46.92) --
	(220.05, 46.91) --
	(220.24, 46.91) --
	(220.43, 46.91) --
	(220.62, 46.91) --
	(220.81, 46.91) --
	(221.00, 46.91) --
	(221.19, 46.91) --
	(221.38, 46.91) --
	(221.57, 46.91) --
	(221.76, 46.91) --
	(221.95, 46.91) --
	(222.14, 46.91) --
	(222.33, 46.91) --
	(222.52, 46.91) --
	(222.71, 46.91) --
	(222.90, 46.91) --
	(223.09, 46.90) --
	(223.28, 46.90) --
	(223.47, 46.90) --
	(223.66, 46.89) --
	(223.85, 46.89) --
	(224.04, 46.89) --
	(224.23, 46.88) --
	(224.42, 46.88) --
	(224.61, 46.87) --
	(224.80, 46.87) --
	(224.99, 46.86) --
	(225.18, 46.86) --
	(225.37, 46.85) --
	(225.56, 46.84) --
	(225.75, 46.83) --
	(225.94, 46.82) --
	(226.14, 46.80) --
	(226.33, 46.79) --
	(226.52, 46.77) --
	(226.71, 46.74) --
	(226.90, 46.72) --
	(227.09, 46.69) --
	(227.28, 46.66) --
	(227.47, 46.63) --
	(227.66, 46.60) --
	(227.85, 46.56) --
	(228.04, 46.53) --
	(228.23, 46.50) --
	(228.42, 46.46) --
	(228.61, 46.43) --
	(228.80, 46.39) --
	(228.99, 46.36) --
	(229.18, 46.32) --
	(229.37, 46.29) --
	(229.56, 46.25) --
	(229.75, 46.22) --
	(229.94, 46.18) --
	(230.13, 46.15) --
	(230.32, 46.11) --
	(230.51, 46.07) --
	(230.70, 46.03) --
	(230.89, 45.98) --
	(231.08, 45.93) --
	(231.27, 45.88) --
	(231.46, 45.83) --
	(231.65, 45.78) --
	(231.84, 45.72) --
	(232.03, 45.67) --
	(232.22, 45.61) --
	(232.41, 45.56) --
	(232.61, 45.51) --
	(232.80, 45.45) --
	(232.99, 45.40) --
	(233.18, 45.35) --
	(233.37, 45.30) --
	(233.56, 45.24) --
	(233.75, 45.19) --
	(233.94, 45.14) --
	(234.13, 45.09) --
	(234.32, 45.04) --
	(234.51, 44.99) --
	(234.70, 44.95) --
	(234.89, 44.90) --
	(235.08, 44.86) --
	(235.27, 44.82) --
	(235.46, 44.78) --
	(235.65, 44.74) --
	(235.84, 44.71) --
	(236.03, 44.67) --
	(236.22, 44.64) --
	(236.41, 44.60) --
	(236.60, 44.57) --
	(236.79, 44.53) --
	(236.98, 44.50) --
	(237.17, 44.46) --
	(237.36, 44.42) --
	(237.55, 44.38) --
	(237.74, 44.34) --
	(237.93, 44.30) --
	(238.12, 44.26) --
	(238.31, 44.22) --
	(238.50, 44.19) --
	(238.69, 44.15) --
	(238.88, 44.12) --
	(239.08, 44.09) --
	(239.27, 44.07) --
	(239.46, 44.04) --
	(239.65, 44.02) --
	(239.84, 44.00) --
	(240.03, 43.98) --
	(240.22, 43.96) --
	(240.41, 43.94) --
	(240.60, 43.92) --
	(240.79, 43.90) --
	(240.98, 43.89) --
	(241.17, 43.87) --
	(241.36, 43.86) --
	(241.55, 43.84) --
	(241.74, 43.82) --
	(241.93, 43.80) --
	(242.12, 43.78) --
	(242.31, 43.76) --
	(242.50, 43.74) --
	(242.69, 43.72) --
	(242.88, 43.70) --
	(243.07, 43.68) --
	(243.26, 43.67) --
	(243.45, 43.65) --
	(243.64, 43.64) --
	(243.83, 43.62) --
	(244.02, 43.61) --
	(244.21, 43.60) --
	(244.40, 43.59) --
	(244.59, 43.58) --
	(244.78, 43.57) --
	(244.97, 43.56) --
	(245.16, 43.55) --
	(245.35, 43.54) --
	(245.55, 43.53) --
	(245.74, 43.52) --
	(245.93, 43.51) --
	(246.12, 43.50) --
	(246.31, 43.49) --
	(246.50, 43.49) --
	(246.69, 43.48) --
	(246.88, 43.47) --
	(247.07, 43.46) --
	(247.26, 43.45) --
	(247.45, 43.44) --
	(247.64, 43.43) --
	(247.83, 43.43) --
	(248.02, 43.42) --
	(248.21, 43.41) --
	(248.40, 43.40) --
	(248.59, 43.38) --
	(248.78, 43.38) --
	(248.97, 43.37) --
	(249.16, 43.36) --
	(249.35, 43.35) --
	(249.54, 43.34) --
	(249.73, 43.34) --
	(249.92, 43.33) --
	(250.11, 43.33) --
	(250.30, 43.32) --
	(250.49, 43.32) --
	(250.68, 43.32) --
	(250.87, 43.31) --
	(251.06, 43.31) --
	(251.25, 43.31) --
	(251.44, 43.30) --
	(251.63, 43.30) --
	(251.82, 43.30) --
	(252.02, 43.29) --
	(252.21, 43.29) --
	(252.40, 43.28) --
	(252.59, 43.28) --
	(252.78, 43.28) --
	(252.94, 43.27);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (252.94, 43.20) --
	(176.28, 43.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 92.14);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 43.20) --
	(248.62, 43.20) --
	(248.62, 87.82) --
	( 43.20, 87.82) --
	( 43.20, 43.20);
\end{scope}
\begin{scope}
\path[clip] ( 43.20, 43.20) rectangle (248.62, 87.82);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.11, 87.82) rectangle (248.63, 45.82);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (193.41, 78.22) -- (195.32, 81.52);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (194.98, 77.32) -- (197.40, 81.52);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (197.07, 77.32) -- (198.45, 79.73);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (194.88, 68.92) -- (193.41, 69.77);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (197.77, 68.92) -- (193.41, 71.44);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (198.45, 70.20) -- (193.41, 73.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (198.45, 71.87) -- (196.28, 73.12);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (193.41, 63.83) -- (194.31, 64.72);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (193.41, 62.12) -- (196.01, 64.72);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (193.52, 60.52) -- (197.72, 64.72);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (195.22, 60.52) -- (198.45, 63.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (196.92, 60.52) -- (198.45, 62.05);
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor,fill opacity=0.20] (193.41, 56.32) --
	(198.45, 56.32) --
	(198.45, 52.12) --
	(193.41, 52.12) --
	cycle;
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.41, 81.52) --
	(198.45, 81.52) --
	(198.45, 77.32) --
	(193.41, 77.32) --
	(193.41, 81.52);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.41, 73.12) --
	(198.45, 73.12) --
	(198.45, 68.92) --
	(193.41, 68.92) --
	(193.41, 73.12);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.41, 64.72) --
	(198.45, 64.72) --
	(198.45, 60.52) --
	(193.41, 60.52) --
	(193.41, 64.72);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.41, 56.32) --
	(198.45, 56.32) --
	(198.45, 52.12) --
	(193.41, 52.12) --
	(193.41, 56.32);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (217.35, 77.01) {$128^3$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (217.35, 68.61) {$256^3$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (217.35, 60.21) {$512^3$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (217.35, 51.81) {$512^3$, BN};
\end{scope}
\end{tikzpicture}


==> plot_figures/201905_4parE_residuals_slides.tikz <==
% Created by tikzDevice
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,252.95);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 43.20) --
	(248.62, 43.20) --
	(248.62,248.63) --
	( 43.20,248.63) --
	( 43.20, 43.20);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 49.13, 43.20) -- ( 88.63, 43.20);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 49.13, 43.20) -- ( 49.13,248.63);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 68.88, 43.20) -- ( 68.88,248.63);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 88.63, 43.20) -- ( 88.63,248.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 43.20) --
	(248.62, 43.20) --
	(248.62,248.63) --
	( 43.20,248.63) --
	( 43.20, 43.20);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (100.48, 43.20) -- (139.99, 43.20);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (100.48, 43.20) -- (100.48,248.63);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (120.23, 43.20) -- (120.23,248.63);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (139.99, 43.20) -- (139.99,248.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 43.20) --
	(248.62, 43.20) --
	(248.62,248.63) --
	( 43.20,248.63) --
	( 43.20, 43.20);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (151.84, 43.20) -- (191.34, 43.20);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (151.84, 43.20) -- (151.84,248.63);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (171.59, 43.20) -- (171.59,248.63);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (191.34, 43.20) -- (191.34,248.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 43.20) --
	(248.62, 43.20) --
	(248.62,248.63) --
	( 43.20,248.63) --
	( 43.20, 43.20);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (203.19, 43.20) -- (242.70, 43.20);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (203.19, 43.20) -- (203.19,248.63);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (222.95, 43.20) -- (222.95,248.63);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (242.70, 43.20) -- (242.70,248.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 43.20) --
	(248.62, 43.20) --
	(248.62,248.63) --
	( 43.20,248.63) --
	( 43.20, 43.20);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 43.20, 49.13) -- ( 43.20, 88.63);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 43.20, 49.13) -- (248.62, 49.13);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 43.20, 68.88) -- (248.62, 68.88);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 43.20, 88.63) -- (248.62, 88.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 43.20) --
	(248.62, 43.20) --
	(248.62,248.63) --
	( 43.20,248.63) --
	( 43.20, 43.20);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 43.20,100.48) -- ( 43.20,139.99);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 43.20,100.48) -- (248.62,100.48);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 43.20,120.23) -- (248.62,120.23);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 43.20,139.99) -- (248.62,139.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 43.20) --
	(248.62, 43.20) --
	(248.62,248.63) --
	( 43.20,248.63) --
	( 43.20, 43.20);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 43.20,151.84) -- ( 43.20,191.34);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 43.20,151.84) -- (248.62,151.84);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 43.20,171.59) -- (248.62,171.59);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 43.20,191.34) -- (248.62,191.34);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 43.20) --
	(248.62, 43.20) --
	(248.62,248.63) --
	( 43.20,248.63) --
	( 43.20, 43.20);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 43.20,203.19) -- ( 43.20,242.70);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 43.20,203.19) -- (248.62,203.19);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 43.20,222.95) -- (248.62,222.95);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 43.20,242.70) -- (248.62,242.70);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 43.20) --
	(248.62, 43.20) --
	(248.62,248.63) --
	( 43.20,248.63) --
	( 43.20, 43.20);
\end{scope}
\begin{scope}
\path[clip] ( 43.20, 43.20) rectangle (248.62,248.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.56, 43.20) -- ( 94.56,248.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.91, 43.20) -- (145.91,248.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.27, 43.20) -- (197.27,248.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 94.56) -- (248.62, 94.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20,145.91) -- (248.62,145.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20,197.27) -- (248.62,197.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 43.20) --
	( 94.56, 94.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 94.56) --
	( 94.56,145.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20,145.91) --
	( 94.56,197.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20,197.27) --
	( 94.56,248.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.56, 43.20) --
	(145.91, 94.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.56, 94.56) --
	(145.91,145.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.56,145.91) --
	(145.91,197.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.56,197.27) --
	(145.91,248.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.91, 43.20) --
	(197.27, 94.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.91, 94.56) --
	(197.27,145.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.91,145.91) --
	(197.27,197.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.91,197.27) --
	(197.27,248.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.27, 43.20) --
	(248.62, 94.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.27, 94.56) --
	(248.62,145.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.27,145.91) --
	(248.62,197.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.27,197.27) --
	(248.62,248.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.13, 43.20) -- ( 88.63, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.13, 43.20) -- ( 49.13, 37.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.88, 43.20) -- ( 68.88, 37.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.63, 43.20) -- ( 88.63, 37.80);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 49.13, 23.76) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 68.88, 23.76) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 88.63, 23.76) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 68.88, 12.96) {${\Omega_m}'$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.48, 43.20) -- (139.99, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.48, 43.20) -- (100.48, 37.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.23, 43.20) -- (120.23, 37.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.99, 43.20) -- (139.99, 37.80);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (100.48, 23.76) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (120.23, 23.76) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (139.99, 23.76) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (120.23, 12.96) {${\sigma_8}'$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.84, 43.20) -- (191.34, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.84, 43.20) -- (151.84, 37.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.59, 43.20) -- (171.59, 37.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.34, 43.20) -- (191.34, 37.80);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (151.84, 23.76) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (171.59, 23.76) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (191.34, 23.76) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (171.59, 12.96) {${n_s}'$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.19, 43.20) -- (242.70, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.19, 43.20) -- (203.19, 37.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.95, 43.20) -- (222.95, 37.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.70, 43.20) -- (242.70, 37.80);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (203.19, 23.76) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (222.95, 23.76) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (242.70, 23.76) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (222.95, 12.96) {${H_0}'$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 49.13) -- ( 43.20, 88.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 49.13) -- ( 37.80, 49.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 68.88) -- ( 37.80, 68.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 88.63) -- ( 37.80, 88.63);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 32.40, 46.03) {-1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 32.40, 65.78) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 32.40, 85.53) {1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 19.44, 68.88) {$512^3$, BN};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20,100.48) -- ( 43.20,139.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20,100.48) -- ( 37.80,100.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20,120.23) -- ( 37.80,120.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20,139.99) -- ( 37.80,139.99);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 32.40, 97.38) {-1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 32.40,117.14) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 32.40,136.89) {1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 19.44,120.23) {$512^3$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20,151.84) -- ( 43.20,191.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20,151.84) -- ( 37.80,151.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20,171.59) -- ( 37.80,171.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20,191.34) -- ( 37.80,191.34);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 32.40,148.74) {-1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 32.40,168.49) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 32.40,188.24) {1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 19.44,171.59) {$256^3$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20,203.19) -- ( 43.20,242.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20,203.19) -- ( 37.80,203.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20,222.95) -- ( 37.80,222.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20,242.70) -- ( 37.80,242.70);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 32.40,200.10) {-1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 32.40,219.85) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 32.40,239.60) {1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 19.44,222.95) {$128^3$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (145.91,  2.16) {True};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  8.64,145.91) {Predicted};
\end{scope}
\begin{scope}
\path[clip] ( 43.20, 43.20) rectangle (248.62,248.63);
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 87.40, 85.91) rectangle ( 88.40, 86.91);

\path[fill=fillColor] ( 53.28, 52.88) rectangle ( 54.28, 53.88);

\path[fill=fillColor] ( 61.92, 61.84) rectangle ( 62.92, 62.84);

\path[fill=fillColor] ( 86.60, 84.81) rectangle ( 87.60, 85.81);

\path[fill=fillColor] ( 56.47, 56.77) rectangle ( 57.47, 57.77);

\path[fill=fillColor] ( 73.27, 73.00) rectangle ( 74.27, 74.00);

\path[fill=fillColor] ( 52.67, 53.75) rectangle ( 53.67, 54.75);

\path[fill=fillColor] ( 70.50, 70.95) rectangle ( 71.50, 71.95);

\path[fill=fillColor] ( 84.16, 82.70) rectangle ( 85.16, 83.70);

\path[fill=fillColor] ( 50.24, 49.28) rectangle ( 51.24, 50.28);

\path[fill=fillColor] ( 57.36, 57.23) rectangle ( 58.36, 58.23);

\path[fill=fillColor] ( 54.53, 54.36) rectangle ( 55.53, 55.36);

\path[fill=fillColor] ( 81.91, 82.61) rectangle ( 82.91, 83.61);

\path[fill=fillColor] ( 73.55, 74.11) rectangle ( 74.55, 75.11);

\path[fill=fillColor] ( 78.13, 75.97) rectangle ( 79.13, 76.97);

\path[fill=fillColor] ( 49.22, 50.01) rectangle ( 50.22, 51.01);

\path[fill=fillColor] ( 54.16, 55.02) rectangle ( 55.16, 56.02);

\path[fill=fillColor] ( 56.76, 57.06) rectangle ( 57.76, 58.06);

\path[fill=fillColor] ( 76.02, 77.43) rectangle ( 77.02, 78.43);

\path[fill=fillColor] ( 77.73, 77.62) rectangle ( 78.73, 78.62);

\path[fill=fillColor] ( 86.85, 85.24) rectangle ( 87.85, 86.24);

\path[fill=fillColor] ( 74.95, 73.45) rectangle ( 75.95, 74.45);

\path[fill=fillColor] ( 58.50, 59.23) rectangle ( 59.50, 60.23);

\path[fill=fillColor] ( 65.28, 64.69) rectangle ( 66.28, 65.69);

\path[fill=fillColor] ( 67.10, 67.41) rectangle ( 68.10, 68.41);

\path[fill=fillColor] ( 69.46, 69.67) rectangle ( 70.46, 70.67);

\path[fill=fillColor] ( 66.44, 65.83) rectangle ( 67.44, 66.83);

\path[fill=fillColor] ( 56.50, 56.59) rectangle ( 57.50, 57.59);

\path[fill=fillColor] ( 73.59, 71.86) rectangle ( 74.59, 72.86);

\path[fill=fillColor] ( 85.18, 84.70) rectangle ( 86.18, 85.70);

\path[fill=fillColor] ( 60.21, 59.81) rectangle ( 61.21, 60.81);

\path[fill=fillColor] ( 81.45, 80.11) rectangle ( 82.45, 81.11);

\path[fill=fillColor] ( 79.27, 78.07) rectangle ( 80.27, 79.07);

\path[fill=fillColor] ( 53.39, 53.17) rectangle ( 54.39, 54.17);

\path[fill=fillColor] ( 59.11, 57.49) rectangle ( 60.11, 58.49);

\path[fill=fillColor] ( 63.85, 61.87) rectangle ( 64.85, 62.87);

\path[fill=fillColor] ( 75.24, 74.55) rectangle ( 76.24, 75.55);

\path[fill=fillColor] ( 86.02, 86.21) rectangle ( 87.02, 87.21);

\path[fill=fillColor] ( 54.39, 54.51) rectangle ( 55.39, 55.51);

\path[fill=fillColor] ( 86.36, 85.75) rectangle ( 87.36, 86.75);

\path[fill=fillColor] ( 52.11, 52.05) rectangle ( 53.11, 53.05);

\path[fill=fillColor] ( 60.95, 60.65) rectangle ( 61.95, 61.65);

\path[fill=fillColor] ( 81.16, 81.58) rectangle ( 82.16, 82.58);

\path[fill=fillColor] ( 83.16, 82.86) rectangle ( 84.16, 83.86);

\path[fill=fillColor] ( 72.28, 72.50) rectangle ( 73.28, 73.50);

\path[fill=fillColor] ( 83.42, 82.41) rectangle ( 84.42, 83.41);

\path[fill=fillColor] ( 79.34, 79.54) rectangle ( 80.34, 80.54);

\path[fill=fillColor] ( 84.88, 84.20) rectangle ( 85.88, 85.20);

\path[fill=fillColor] ( 52.08, 52.15) rectangle ( 53.08, 53.15);

\path[fill=fillColor] ( 78.45, 78.47) rectangle ( 79.45, 79.47);

\path[fill=fillColor] ( 62.25, 62.54) rectangle ( 63.25, 63.54);

\path[fill=fillColor] ( 61.86, 60.85) rectangle ( 62.86, 61.85);

\path[fill=fillColor] ( 57.23, 57.05) rectangle ( 58.23, 58.05);

\path[fill=fillColor] ( 52.99, 53.34) rectangle ( 53.99, 54.34);

\path[fill=fillColor] ( 69.67, 69.56) rectangle ( 70.67, 70.56);

\path[fill=fillColor] ( 75.77, 75.49) rectangle ( 76.77, 76.49);

\path[fill=fillColor] ( 85.70, 86.46) rectangle ( 86.70, 87.46);

\path[fill=fillColor] ( 75.35, 74.79) rectangle ( 76.35, 75.79);

\path[fill=fillColor] ( 86.96, 84.14) rectangle ( 87.96, 85.14);

\path[fill=fillColor] ( 55.82, 55.37) rectangle ( 56.82, 56.37);

\path[fill=fillColor] ( 82.37, 80.73) rectangle ( 83.37, 81.73);

\path[fill=fillColor] ( 57.36, 57.50) rectangle ( 58.36, 58.50);

\path[fill=fillColor] ( 82.12, 81.85) rectangle ( 83.12, 82.85);

\path[fill=fillColor] ( 87.39, 85.55) rectangle ( 88.39, 86.55);

\path[fill=fillColor] ( 59.46, 58.85) rectangle ( 60.46, 59.85);

\path[fill=fillColor] ( 54.88, 55.47) rectangle ( 55.88, 56.47);

\path[fill=fillColor] ( 77.12, 75.71) rectangle ( 78.12, 76.71);

\path[fill=fillColor] ( 79.39, 78.76) rectangle ( 80.39, 79.76);

\path[fill=fillColor] ( 53.85, 53.81) rectangle ( 54.85, 54.81);

\path[fill=fillColor] ( 78.13, 77.05) rectangle ( 79.13, 78.05);

\path[fill=fillColor] ( 54.99, 54.89) rectangle ( 55.99, 55.89);

\path[fill=fillColor] ( 85.86, 85.00) rectangle ( 86.86, 86.00);

\path[fill=fillColor] ( 83.10, 82.51) rectangle ( 84.10, 83.51);

\path[fill=fillColor] ( 56.48, 55.69) rectangle ( 57.48, 56.69);

\path[fill=fillColor] ( 63.62, 63.24) rectangle ( 64.62, 64.24);

\path[fill=fillColor] ( 70.63, 70.88) rectangle ( 71.63, 71.88);

\path[fill=fillColor] ( 53.33, 52.82) rectangle ( 54.33, 53.82);

\path[fill=fillColor] ( 52.72, 53.33) rectangle ( 53.72, 54.33);

\path[fill=fillColor] ( 69.50, 69.56) rectangle ( 70.50, 70.56);

\path[fill=fillColor] ( 82.94, 82.11) rectangle ( 83.94, 83.11);

\path[fill=fillColor] ( 81.16, 81.13) rectangle ( 82.16, 82.13);

\path[fill=fillColor] ( 77.40, 76.23) rectangle ( 78.40, 77.23);

\path[fill=fillColor] ( 51.54, 51.22) rectangle ( 52.54, 52.22);

\path[fill=fillColor] ( 54.25, 54.30) rectangle ( 55.25, 55.30);

\path[fill=fillColor] ( 65.33, 65.62) rectangle ( 66.33, 66.62);

\path[fill=fillColor] ( 56.64, 56.32) rectangle ( 57.64, 57.32);

\path[fill=fillColor] ( 70.55, 68.92) rectangle ( 71.55, 69.92);

\path[fill=fillColor] ( 73.56, 72.93) rectangle ( 74.56, 73.93);

\path[fill=fillColor] ( 74.92, 74.61) rectangle ( 75.92, 75.61);

\path[fill=fillColor] ( 58.35, 57.61) rectangle ( 59.35, 58.61);

\path[fill=fillColor] ( 77.39, 77.53) rectangle ( 78.39, 78.53);

\path[fill=fillColor] ( 76.13, 76.52) rectangle ( 77.13, 77.52);

\path[fill=fillColor] ( 84.96, 84.54) rectangle ( 85.96, 85.54);

\path[fill=fillColor] ( 68.29, 68.83) rectangle ( 69.29, 69.83);

\path[fill=fillColor] ( 56.19, 56.53) rectangle ( 57.19, 57.53);

\path[fill=fillColor] ( 50.97, 51.19) rectangle ( 51.97, 52.19);

\path[fill=fillColor] ( 77.54, 75.98) rectangle ( 78.54, 76.98);

\path[fill=fillColor] ( 56.22, 55.43) rectangle ( 57.22, 56.43);

\path[fill=fillColor] ( 70.23, 69.25) rectangle ( 71.23, 70.25);

\path[fill=fillColor] ( 87.26, 86.98) rectangle ( 88.26, 87.98);

\path[fill=fillColor] ( 49.75, 50.57) rectangle ( 50.75, 51.57);

\path[fill=fillColor] ( 86.67, 85.39) rectangle ( 87.67, 86.39);

\path[fill=fillColor] ( 52.77, 51.92) rectangle ( 53.77, 52.92);

\path[fill=fillColor] ( 87.15, 84.97) rectangle ( 88.15, 85.97);

\path[fill=fillColor] ( 64.15, 65.47) rectangle ( 65.15, 66.47);

\path[fill=fillColor] ( 80.85, 80.71) rectangle ( 81.85, 81.71);

\path[fill=fillColor] ( 66.35, 66.70) rectangle ( 67.35, 67.70);

\path[fill=fillColor] ( 50.10, 50.60) rectangle ( 51.10, 51.60);

\path[fill=fillColor] ( 75.30, 73.63) rectangle ( 76.30, 74.63);

\path[fill=fillColor] ( 72.19, 72.31) rectangle ( 73.19, 73.31);

\path[fill=fillColor] ( 71.13, 70.60) rectangle ( 72.13, 71.60);

\path[fill=fillColor] ( 84.35, 83.15) rectangle ( 85.35, 84.15);

\path[fill=fillColor] ( 65.92, 65.18) rectangle ( 66.92, 66.18);

\path[fill=fillColor] ( 54.49, 53.98) rectangle ( 55.49, 54.98);

\path[fill=fillColor] ( 50.65, 50.69) rectangle ( 51.65, 51.69);

\path[fill=fillColor] ( 56.08, 55.79) rectangle ( 57.08, 56.79);

\path[fill=fillColor] ( 81.89, 81.53) rectangle ( 82.89, 82.53);

\path[fill=fillColor] ( 68.77, 68.51) rectangle ( 69.77, 69.51);

\path[fill=fillColor] ( 60.10, 59.03) rectangle ( 61.10, 60.03);

\path[fill=fillColor] ( 74.48, 73.28) rectangle ( 75.48, 74.28);

\path[fill=fillColor] ( 50.35, 50.22) rectangle ( 51.35, 51.22);

\path[fill=fillColor] ( 66.73, 67.88) rectangle ( 67.73, 68.88);

\path[fill=fillColor] ( 77.78, 77.37) rectangle ( 78.78, 78.37);

\path[fill=fillColor] ( 73.34, 72.61) rectangle ( 74.34, 73.61);

\path[fill=fillColor] ( 66.79, 65.99) rectangle ( 67.79, 66.99);

\path[fill=fillColor] ( 55.21, 55.04) rectangle ( 56.21, 56.04);

\path[fill=fillColor] ( 69.25, 68.93) rectangle ( 70.25, 69.93);

\path[fill=fillColor] ( 74.10, 73.73) rectangle ( 75.10, 74.73);

\path[fill=fillColor] ( 59.31, 59.03) rectangle ( 60.31, 60.03);

\path[fill=fillColor] ( 62.43, 61.98) rectangle ( 63.43, 62.98);

\path[fill=fillColor] ( 71.34, 71.99) rectangle ( 72.34, 72.99);

\path[fill=fillColor] ( 60.91, 61.06) rectangle ( 61.91, 62.06);

\path[fill=fillColor] ( 67.26, 66.46) rectangle ( 68.26, 67.46);

\path[fill=fillColor] ( 56.54, 54.52) rectangle ( 57.54, 55.52);

\path[fill=fillColor] ( 51.16, 51.44) rectangle ( 52.16, 52.44);

\path[fill=fillColor] ( 80.94, 80.06) rectangle ( 81.94, 81.06);

\path[fill=fillColor] ( 73.10, 73.24) rectangle ( 74.10, 74.24);

\path[fill=fillColor] ( 81.51, 81.28) rectangle ( 82.51, 82.28);

\path[fill=fillColor] ( 74.53, 73.16) rectangle ( 75.53, 74.16);

\path[fill=fillColor] ( 76.27, 75.18) rectangle ( 77.27, 76.18);

\path[fill=fillColor] ( 72.21, 71.77) rectangle ( 73.21, 72.77);

\path[fill=fillColor] ( 81.40, 81.29) rectangle ( 82.40, 82.29);

\path[fill=fillColor] ( 65.55, 65.50) rectangle ( 66.55, 66.50);

\path[fill=fillColor] ( 75.91, 77.11) rectangle ( 76.91, 78.11);

\path[fill=fillColor] ( 69.65, 70.10) rectangle ( 70.65, 71.10);

\path[fill=fillColor] ( 60.21, 61.24) rectangle ( 61.21, 62.24);

\path[fill=fillColor] ( 48.80, 49.27) rectangle ( 49.80, 50.27);

\path[fill=fillColor] ( 72.09, 71.81) rectangle ( 73.09, 72.81);

\path[fill=fillColor] ( 49.25, 49.32) rectangle ( 50.25, 50.32);

\path[fill=fillColor] ( 74.81, 73.29) rectangle ( 75.81, 74.29);

\path[fill=fillColor] ( 87.15, 86.30) rectangle ( 88.15, 87.30);

\path[fill=fillColor] ( 80.96, 80.46) rectangle ( 81.96, 81.46);

\path[fill=fillColor] ( 81.96, 81.63) rectangle ( 82.96, 82.63);

\path[fill=fillColor] ( 70.87, 71.01) rectangle ( 71.87, 72.01);

\path[fill=fillColor] ( 80.64, 80.63) rectangle ( 81.64, 81.63);

\path[fill=fillColor] ( 74.76, 74.56) rectangle ( 75.76, 75.56);

\path[fill=fillColor] ( 81.06, 80.56) rectangle ( 82.06, 81.56);

\path[fill=fillColor] ( 72.07, 71.82) rectangle ( 73.07, 72.82);

\path[fill=fillColor] ( 85.60, 85.25) rectangle ( 86.60, 86.25);

\path[fill=fillColor] ( 54.77, 54.37) rectangle ( 55.77, 55.37);

\path[fill=fillColor] ( 74.23, 74.37) rectangle ( 75.23, 75.37);

\path[fill=fillColor] ( 53.43, 52.87) rectangle ( 54.43, 53.87);

\path[fill=fillColor] ( 76.71, 77.65) rectangle ( 77.71, 78.65);

\path[fill=fillColor] ( 68.03, 69.10) rectangle ( 69.03, 70.10);

\path[fill=fillColor] ( 52.15, 53.42) rectangle ( 53.15, 54.42);

\path[fill=fillColor] ( 82.67, 82.43) rectangle ( 83.67, 83.43);

\path[fill=fillColor] ( 64.07, 64.65) rectangle ( 65.07, 65.65);

\path[fill=fillColor] ( 58.82, 58.74) rectangle ( 59.82, 59.74);

\path[fill=fillColor] ( 53.46, 53.77) rectangle ( 54.46, 54.77);

\path[fill=fillColor] ( 70.52, 70.80) rectangle ( 71.52, 71.80);

\path[fill=fillColor] ( 63.02, 61.91) rectangle ( 64.02, 62.91);

\path[fill=fillColor] ( 86.53, 85.21) rectangle ( 87.53, 86.21);

\path[fill=fillColor] ( 51.26, 51.41) rectangle ( 52.26, 52.41);

\path[fill=fillColor] ( 72.59, 71.74) rectangle ( 73.59, 72.74);

\path[fill=fillColor] ( 77.53, 76.02) rectangle ( 78.53, 77.02);

\path[fill=fillColor] ( 70.40, 70.31) rectangle ( 71.40, 71.31);

\path[fill=fillColor] ( 78.96, 79.15) rectangle ( 79.96, 80.15);

\path[fill=fillColor] ( 82.55, 82.31) rectangle ( 83.55, 83.31);

\path[fill=fillColor] ( 56.94, 56.36) rectangle ( 57.94, 57.36);

\path[fill=fillColor] ( 74.75, 74.22) rectangle ( 75.75, 75.22);

\path[fill=fillColor] ( 85.74, 84.82) rectangle ( 86.74, 85.82);

\path[fill=fillColor] ( 80.23, 79.00) rectangle ( 81.23, 80.00);

\path[fill=fillColor] ( 61.78, 61.83) rectangle ( 62.78, 62.83);

\path[fill=fillColor] ( 50.87, 50.99) rectangle ( 51.87, 51.99);

\path[fill=fillColor] ( 86.44, 84.75) rectangle ( 87.44, 85.75);

\path[fill=fillColor] ( 60.03, 59.47) rectangle ( 61.03, 60.47);

\path[fill=fillColor] ( 87.48, 86.05) rectangle ( 88.48, 87.05);

\path[fill=fillColor] ( 48.64, 49.48) rectangle ( 49.64, 50.48);

\path[fill=fillColor] ( 79.62, 78.37) rectangle ( 80.62, 79.37);

\path[fill=fillColor] ( 51.98, 51.85) rectangle ( 52.98, 52.85);

\path[fill=fillColor] ( 70.39, 69.74) rectangle ( 71.39, 70.74);

\path[fill=fillColor] ( 83.34, 82.02) rectangle ( 84.34, 83.02);

\path[fill=fillColor] ( 49.61, 50.05) rectangle ( 50.61, 51.05);

\path[fill=fillColor] ( 80.39, 80.45) rectangle ( 81.39, 81.45);

\path[fill=fillColor] ( 84.79, 84.77) rectangle ( 85.79, 85.77);

\path[fill=fillColor] ( 57.61, 58.05) rectangle ( 58.61, 59.05);

\path[fill=fillColor] ( 51.44, 52.08) rectangle ( 52.44, 53.08);

\path[fill=fillColor] ( 77.07, 76.54) rectangle ( 78.07, 77.54);

\path[fill=fillColor] ( 75.80, 75.52) rectangle ( 76.80, 76.52);

\path[fill=fillColor] ( 63.36, 62.69) rectangle ( 64.36, 63.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 43.20) --
	(248.62, 43.20) --
	(248.62,248.63) --
	( 43.20,248.63) --
	( 43.20, 43.20);
\end{scope}
\begin{scope}
\path[clip] ( 43.20, 43.20) rectangle (248.62,248.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 45.77, 85.26) {MSE=0.0018};
\end{scope}
\begin{scope}
\path[clip] ( 43.20, 43.20) rectangle (248.62,248.63);
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 81.53,131.75) rectangle ( 82.53,132.75);

\path[fill=fillColor] ( 70.39,121.11) rectangle ( 71.39,122.11);

\path[fill=fillColor] ( 74.88,126.29) rectangle ( 75.88,127.29);

\path[fill=fillColor] ( 66.10,114.86) rectangle ( 67.10,115.86);

\path[fill=fillColor] ( 86.37,136.29) rectangle ( 87.37,137.29);

\path[fill=fillColor] ( 49.52,101.41) rectangle ( 50.52,102.41);

\path[fill=fillColor] ( 72.33,123.21) rectangle ( 73.33,124.21);

\path[fill=fillColor] ( 66.44,117.11) rectangle ( 67.44,118.11);

\path[fill=fillColor] ( 57.32,109.54) rectangle ( 58.32,110.54);

\path[fill=fillColor] ( 69.15,119.74) rectangle ( 70.15,120.74);

\path[fill=fillColor] ( 53.33,104.83) rectangle ( 54.33,105.83);

\path[fill=fillColor] ( 86.60,138.69) rectangle ( 87.60,139.69);

\path[fill=fillColor] ( 70.52,120.94) rectangle ( 71.52,121.94);

\path[fill=fillColor] ( 80.39,133.30) rectangle ( 81.39,134.30);

\path[fill=fillColor] ( 61.32,112.02) rectangle ( 62.32,113.02);

\path[fill=fillColor] ( 74.69,124.06) rectangle ( 75.69,125.06);

\path[fill=fillColor] ( 61.40,110.83) rectangle ( 62.40,111.83);

\path[fill=fillColor] ( 84.79,135.84) rectangle ( 85.79,136.84);

\path[fill=fillColor] ( 57.26,109.75) rectangle ( 58.26,110.75);

\path[fill=fillColor] ( 79.86,133.52) rectangle ( 80.86,134.52);

\path[fill=fillColor] ( 51.21,103.42) rectangle ( 52.21,104.42);

\path[fill=fillColor] ( 50.00,101.09) rectangle ( 51.00,102.09);

\path[fill=fillColor] ( 68.73,119.13) rectangle ( 69.73,120.13);

\path[fill=fillColor] ( 52.85,103.36) rectangle ( 53.85,104.36);

\path[fill=fillColor] ( 86.85,135.67) rectangle ( 87.85,136.67);

\path[fill=fillColor] ( 85.64,133.52) rectangle ( 86.64,134.52);

\path[fill=fillColor] ( 54.49,106.00) rectangle ( 55.49,107.00);

\path[fill=fillColor] ( 65.66,117.50) rectangle ( 66.66,118.50);

\path[fill=fillColor] ( 72.21,124.00) rectangle ( 73.21,125.00);

\path[fill=fillColor] ( 74.80,124.56) rectangle ( 75.80,125.56);

\path[fill=fillColor] ( 65.94,121.45) rectangle ( 66.94,122.45);

\path[fill=fillColor] ( 80.49,132.74) rectangle ( 81.49,133.74);

\path[fill=fillColor] ( 75.06,124.61) rectangle ( 76.06,125.61);

\path[fill=fillColor] ( 51.35,102.89) rectangle ( 52.35,103.89);

\path[fill=fillColor] ( 85.64,135.96) rectangle ( 86.64,136.96);

\path[fill=fillColor] ( 60.03,111.23) rectangle ( 61.03,112.23);

\path[fill=fillColor] ( 84.13,136.51) rectangle ( 85.13,137.51);

\path[fill=fillColor] ( 56.38,106.88) rectangle ( 57.38,107.88);

\path[fill=fillColor] ( 51.26,103.61) rectangle ( 52.26,104.61);

\path[fill=fillColor] ( 59.44,111.53) rectangle ( 60.44,112.53);

\path[fill=fillColor] ( 55.64,106.05) rectangle ( 56.64,107.05);

\path[fill=fillColor] ( 66.37,116.53) rectangle ( 67.37,117.53);

\path[fill=fillColor] ( 62.56,113.42) rectangle ( 63.56,114.42);

\path[fill=fillColor] ( 85.41,135.28) rectangle ( 86.41,136.28);

\path[fill=fillColor] ( 49.93,102.89) rectangle ( 50.93,103.89);

\path[fill=fillColor] ( 57.45,110.53) rectangle ( 58.45,111.53);

\path[fill=fillColor] ( 84.40,136.41) rectangle ( 85.40,137.41);

\path[fill=fillColor] ( 78.50,128.87) rectangle ( 79.50,129.87);

\path[fill=fillColor] ( 80.85,132.50) rectangle ( 81.85,133.50);

\path[fill=fillColor] ( 57.65,109.38) rectangle ( 58.65,110.38);

\path[fill=fillColor] ( 52.52,105.47) rectangle ( 53.52,106.47);

\path[fill=fillColor] ( 63.97,116.34) rectangle ( 64.97,117.34);

\path[fill=fillColor] ( 82.23,134.33) rectangle ( 83.23,135.33);

\path[fill=fillColor] ( 76.92,129.16) rectangle ( 77.92,130.16);

\path[fill=fillColor] ( 80.96,132.57) rectangle ( 81.96,133.57);

\path[fill=fillColor] ( 76.02,127.61) rectangle ( 77.02,128.61);

\path[fill=fillColor] ( 56.93,108.08) rectangle ( 57.93,109.08);

\path[fill=fillColor] ( 72.53,122.90) rectangle ( 73.53,123.90);

\path[fill=fillColor] ( 81.34,132.86) rectangle ( 82.34,133.86);

\path[fill=fillColor] ( 48.75,101.40) rectangle ( 49.75,102.40);

\path[fill=fillColor] ( 79.13,130.82) rectangle ( 80.13,131.82);

\path[fill=fillColor] ( 50.10,100.17) rectangle ( 51.10,101.17);

\path[fill=fillColor] ( 84.21,135.91) rectangle ( 85.21,136.91);

\path[fill=fillColor] ( 71.97,121.51) rectangle ( 72.97,122.51);

\path[fill=fillColor] ( 71.53,125.11) rectangle ( 72.53,126.11);

\path[fill=fillColor] ( 49.05, 99.62) rectangle ( 50.05,100.62);

\path[fill=fillColor] ( 79.98,129.80) rectangle ( 80.98,130.80);

\path[fill=fillColor] ( 85.38,136.39) rectangle ( 86.38,137.39);

\path[fill=fillColor] ( 67.06,120.01) rectangle ( 68.06,121.01);

\path[fill=fillColor] ( 68.70,118.22) rectangle ( 69.70,119.22);

\path[fill=fillColor] ( 56.82,109.47) rectangle ( 57.82,110.47);

\path[fill=fillColor] ( 50.35,101.52) rectangle ( 51.35,102.52);

\path[fill=fillColor] ( 60.45,112.21) rectangle ( 61.45,113.21);

\path[fill=fillColor] ( 82.34,135.70) rectangle ( 83.34,136.70);

\path[fill=fillColor] ( 69.67,120.19) rectangle ( 70.67,121.19);

\path[fill=fillColor] ( 83.07,134.55) rectangle ( 84.07,135.55);

\path[fill=fillColor] ( 65.44,118.19) rectangle ( 66.44,119.19);

\path[fill=fillColor] ( 49.78,102.09) rectangle ( 50.78,103.09);

\path[fill=fillColor] ( 79.86,131.46) rectangle ( 80.86,132.46);

\path[fill=fillColor] ( 62.49,113.62) rectangle ( 63.49,114.62);

\path[fill=fillColor] ( 88.08,134.97) rectangle ( 89.08,135.97);

\path[fill=fillColor] ( 71.44,122.91) rectangle ( 72.44,123.91);

\path[fill=fillColor] ( 49.93,102.06) rectangle ( 50.93,103.06);

\path[fill=fillColor] ( 63.24,114.35) rectangle ( 64.24,115.35);

\path[fill=fillColor] ( 49.53,102.52) rectangle ( 50.53,103.52);

\path[fill=fillColor] ( 65.55,115.46) rectangle ( 66.55,116.46);

\path[fill=fillColor] ( 75.35,125.84) rectangle ( 76.35,126.84);

\path[fill=fillColor] ( 78.70,132.87) rectangle ( 79.70,133.87);

\path[fill=fillColor] ( 74.59,127.75) rectangle ( 75.59,128.75);

\path[fill=fillColor] ( 77.24,128.45) rectangle ( 78.24,129.45);

\path[fill=fillColor] ( 77.39,126.40) rectangle ( 78.39,127.40);

\path[fill=fillColor] ( 49.49,101.15) rectangle ( 50.49,102.15);

\path[fill=fillColor] ( 54.41,105.25) rectangle ( 55.41,106.25);

\path[fill=fillColor] ( 73.55,125.32) rectangle ( 74.55,126.32);

\path[fill=fillColor] ( 82.67,134.87) rectangle ( 83.67,135.87);

\path[fill=fillColor] ( 74.76,129.20) rectangle ( 75.76,130.20);

\path[fill=fillColor] ( 68.29,122.34) rectangle ( 69.29,123.34);

\path[fill=fillColor] ( 75.61,126.52) rectangle ( 76.61,127.52);

\path[fill=fillColor] ( 63.32,114.52) rectangle ( 64.32,115.52);

\path[fill=fillColor] ( 51.90,102.99) rectangle ( 52.90,103.99);

\path[fill=fillColor] ( 70.43,120.35) rectangle ( 71.43,121.35);

\path[fill=fillColor] ( 50.24,102.48) rectangle ( 51.24,103.48);

\path[fill=fillColor] ( 70.77,121.30) rectangle ( 71.77,122.30);

\path[fill=fillColor] ( 63.36,117.90) rectangle ( 64.36,118.90);

\path[fill=fillColor] ( 56.99,106.81) rectangle ( 57.99,107.81);

\path[fill=fillColor] ( 48.70,100.84) rectangle ( 49.70,101.84);

\path[fill=fillColor] ( 86.84,134.73) rectangle ( 87.84,135.73);

\path[fill=fillColor] ( 65.32,116.37) rectangle ( 66.32,117.37);

\path[fill=fillColor] ( 74.09,123.24) rectangle ( 75.09,124.24);

\path[fill=fillColor] ( 75.30,129.25) rectangle ( 76.30,130.25);

\path[fill=fillColor] ( 62.58,114.77) rectangle ( 63.58,115.77);

\path[fill=fillColor] ( 79.34,131.50) rectangle ( 80.34,132.50);

\path[fill=fillColor] ( 64.07,116.38) rectangle ( 65.07,117.38);

\path[fill=fillColor] ( 78.23,128.54) rectangle ( 79.23,129.54);

\path[fill=fillColor] ( 52.15,104.35) rectangle ( 53.15,105.35);

\path[fill=fillColor] ( 77.05,127.07) rectangle ( 78.05,128.07);

\path[fill=fillColor] ( 84.99,133.16) rectangle ( 85.99,134.16);

\path[fill=fillColor] ( 64.40,115.59) rectangle ( 65.40,116.59);

\path[fill=fillColor] ( 72.28,125.07) rectangle ( 73.28,126.07);

\path[fill=fillColor] ( 78.76,129.62) rectangle ( 79.76,130.62);

\path[fill=fillColor] ( 52.77,104.15) rectangle ( 53.77,105.15);

\path[fill=fillColor] ( 70.10,122.14) rectangle ( 71.10,123.14);

\path[fill=fillColor] ( 77.80,130.80) rectangle ( 78.80,131.80);

\path[fill=fillColor] ( 66.85,118.39) rectangle ( 67.85,119.39);

\path[fill=fillColor] ( 78.79,128.96) rectangle ( 79.79,129.96);

\path[fill=fillColor] ( 49.51,101.19) rectangle ( 50.51,102.19);

\path[fill=fillColor] ( 84.16,133.21) rectangle ( 85.16,134.21);

\path[fill=fillColor] ( 67.38,117.09) rectangle ( 68.38,118.09);

\path[fill=fillColor] ( 81.40,134.42) rectangle ( 82.40,135.42);

\path[fill=fillColor] ( 52.94,102.23) rectangle ( 53.94,103.23);

\path[fill=fillColor] ( 71.49,121.45) rectangle ( 72.49,122.45);

\path[fill=fillColor] ( 66.54,118.64) rectangle ( 67.54,119.64);

\path[fill=fillColor] ( 87.18,136.34) rectangle ( 88.18,137.34);

\path[fill=fillColor] ( 52.98,106.39) rectangle ( 53.98,107.39);

\path[fill=fillColor] ( 72.59,123.38) rectangle ( 73.59,124.38);

\path[fill=fillColor] ( 74.51,124.13) rectangle ( 75.51,125.13);

\path[fill=fillColor] ( 74.34,126.99) rectangle ( 75.34,127.99);

\path[fill=fillColor] ( 52.39,105.02) rectangle ( 53.39,106.02);

\path[fill=fillColor] ( 60.75,111.87) rectangle ( 61.75,112.87);

\path[fill=fillColor] ( 51.54,103.84) rectangle ( 52.54,104.84);

\path[fill=fillColor] ( 74.09,127.42) rectangle ( 75.09,128.42);

\path[fill=fillColor] ( 71.13,121.65) rectangle ( 72.13,122.65);

\path[fill=fillColor] ( 75.81,127.96) rectangle ( 76.81,128.96);

\path[fill=fillColor] ( 86.36,137.99) rectangle ( 87.36,138.99);

\path[fill=fillColor] ( 74.23,124.48) rectangle ( 75.23,125.48);

\path[fill=fillColor] ( 83.27,134.43) rectangle ( 84.27,135.43);

\path[fill=fillColor] ( 58.50,107.83) rectangle ( 59.50,108.83);

\path[fill=fillColor] ( 49.73,102.93) rectangle ( 50.73,103.93);

\path[fill=fillColor] ( 49.61,100.46) rectangle ( 50.61,101.46);

\path[fill=fillColor] ( 54.82,106.42) rectangle ( 55.82,107.42);

\path[fill=fillColor] ( 81.68,133.90) rectangle ( 82.68,134.90);

\path[fill=fillColor] ( 69.36,122.01) rectangle ( 70.36,123.01);

\path[fill=fillColor] ( 71.47,120.16) rectangle ( 72.47,121.16);

\path[fill=fillColor] ( 53.64,103.94) rectangle ( 54.64,104.94);

\path[fill=fillColor] ( 85.86,135.88) rectangle ( 86.86,136.88);

\path[fill=fillColor] ( 51.94,104.54) rectangle ( 52.94,105.54);

\path[fill=fillColor] ( 81.28,134.32) rectangle ( 82.28,135.32);

\path[fill=fillColor] ( 84.88,135.90) rectangle ( 85.88,136.90);

\path[fill=fillColor] ( 50.54,103.45) rectangle ( 51.54,104.45);

\path[fill=fillColor] ( 58.01,111.86) rectangle ( 59.01,112.86);

\path[fill=fillColor] ( 74.80,122.90) rectangle ( 75.80,123.90);

\path[fill=fillColor] ( 83.01,135.24) rectangle ( 84.01,136.24);

\path[fill=fillColor] ( 66.99,119.25) rectangle ( 67.99,120.25);

\path[fill=fillColor] ( 87.86,136.26) rectangle ( 88.86,137.26);

\path[fill=fillColor] ( 71.57,123.31) rectangle ( 72.57,124.31);

\path[fill=fillColor] ( 55.84,106.80) rectangle ( 56.84,107.80);

\path[fill=fillColor] ( 69.04,120.61) rectangle ( 70.04,121.61);

\path[fill=fillColor] ( 71.14,121.63) rectangle ( 72.14,122.63);

\path[fill=fillColor] ( 73.59,124.89) rectangle ( 74.59,125.89);

\path[fill=fillColor] ( 69.48,120.94) rectangle ( 70.48,121.94);

\path[fill=fillColor] ( 63.02,114.69) rectangle ( 64.02,115.69);

\path[fill=fillColor] ( 50.10,102.25) rectangle ( 51.10,103.25);

\path[fill=fillColor] ( 76.32,128.19) rectangle ( 77.32,129.19);

\path[fill=fillColor] ( 87.39,137.57) rectangle ( 88.39,138.57);

\path[fill=fillColor] ( 59.04,110.60) rectangle ( 60.04,111.60);

\path[fill=fillColor] ( 58.62,109.77) rectangle ( 59.62,110.77);

\path[fill=fillColor] ( 83.16,133.43) rectangle ( 84.16,134.43);

\path[fill=fillColor] ( 78.80,127.71) rectangle ( 79.80,128.71);

\path[fill=fillColor] ( 81.21,132.04) rectangle ( 82.21,133.04);

\path[fill=fillColor] ( 60.69,113.86) rectangle ( 61.69,114.86);

\path[fill=fillColor] ( 56.54,107.43) rectangle ( 57.54,108.43);

\path[fill=fillColor] ( 56.50,109.43) rectangle ( 57.50,110.43);

\path[fill=fillColor] ( 51.82,102.70) rectangle ( 52.82,103.70);

\path[fill=fillColor] ( 66.63,117.37) rectangle ( 67.63,118.37);

\path[fill=fillColor] ( 59.72,110.88) rectangle ( 60.72,111.88);

\path[fill=fillColor] ( 54.42,106.56) rectangle ( 55.42,107.56);

\path[fill=fillColor] ( 51.24,102.86) rectangle ( 52.24,103.86);

\path[fill=fillColor] ( 86.25,137.01) rectangle ( 87.25,138.01);

\path[fill=fillColor] ( 53.28,103.85) rectangle ( 54.28,104.85);

\path[fill=fillColor] ( 82.72,133.91) rectangle ( 83.72,134.91);

\path[fill=fillColor] ( 57.98,112.15) rectangle ( 58.98,113.15);

\path[fill=fillColor] ( 78.45,131.17) rectangle ( 79.45,132.17);

\path[fill=fillColor] ( 59.10,108.51) rectangle ( 60.10,109.51);

\path[fill=fillColor] ( 57.52,108.32) rectangle ( 58.52,109.32);

\path[fill=fillColor] ( 59.31,109.55) rectangle ( 60.31,110.55);

\path[fill=fillColor] ( 84.30,138.51) rectangle ( 85.30,139.51);

\path[fill=fillColor] ( 67.26,119.44) rectangle ( 68.26,120.44);

\path[fill=fillColor] ( 82.93,135.01) rectangle ( 83.93,136.01);

\path[fill=fillColor] ( 79.59,131.44) rectangle ( 80.59,132.44);

\path[fill=fillColor] ( 49.39,100.85) rectangle ( 50.39,101.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 43.20) --
	(248.62, 43.20) --
	(248.62,248.63) --
	( 43.20,248.63) --
	( 43.20, 43.20);
\end{scope}
\begin{scope}
\path[clip] ( 43.20, 43.20) rectangle (248.62,248.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 45.77,136.61) {MSE=0.0050};
\end{scope}
\begin{scope}
\path[clip] ( 43.20, 43.20) rectangle (248.62,248.63);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 55.32,156.76) rectangle ( 56.32,157.76);

\path[fill=fillColor] ( 60.68,162.70) rectangle ( 61.68,163.70);

\path[fill=fillColor] ( 79.59,184.55) rectangle ( 80.59,185.55);

\path[fill=fillColor] ( 64.15,167.72) rectangle ( 65.15,168.72);

\path[fill=fillColor] ( 75.30,177.38) rectangle ( 76.30,178.38);

\path[fill=fillColor] ( 74.51,181.22) rectangle ( 75.51,182.22);

\path[fill=fillColor] ( 54.17,158.41) rectangle ( 55.17,159.41);

\path[fill=fillColor] ( 72.09,171.87) rectangle ( 73.09,172.87);

\path[fill=fillColor] ( 87.36,188.60) rectangle ( 88.36,189.60);

\path[fill=fillColor] ( 77.30,182.44) rectangle ( 78.30,183.44);

\path[fill=fillColor] ( 66.37,169.76) rectangle ( 67.37,170.76);

\path[fill=fillColor] ( 76.92,178.83) rectangle ( 77.92,179.83);

\path[fill=fillColor] ( 70.49,170.55) rectangle ( 71.49,171.55);

\path[fill=fillColor] ( 50.54,153.67) rectangle ( 51.54,154.67);

\path[fill=fillColor] ( 84.96,184.32) rectangle ( 85.96,185.32);

\path[fill=fillColor] ( 67.26,168.19) rectangle ( 68.26,169.19);

\path[fill=fillColor] ( 55.26,159.80) rectangle ( 56.26,160.80);

\path[fill=fillColor] ( 56.76,158.43) rectangle ( 57.76,159.43);

\path[fill=fillColor] ( 85.51,187.94) rectangle ( 86.51,188.94);

\path[fill=fillColor] ( 59.98,163.56) rectangle ( 60.98,164.56);

\path[fill=fillColor] ( 53.43,156.63) rectangle ( 54.43,157.63);

\path[fill=fillColor] ( 68.33,169.50) rectangle ( 69.33,170.50);

\path[fill=fillColor] ( 69.45,173.01) rectangle ( 70.45,174.01);

\path[fill=fillColor] ( 79.79,181.64) rectangle ( 80.79,182.64);

\path[fill=fillColor] ( 61.93,165.03) rectangle ( 62.93,166.03);

\path[fill=fillColor] ( 81.74,184.04) rectangle ( 82.74,185.04);

\path[fill=fillColor] ( 53.04,159.99) rectangle ( 54.04,160.99);

\path[fill=fillColor] ( 87.26,186.53) rectangle ( 88.26,187.53);

\path[fill=fillColor] ( 74.22,178.69) rectangle ( 75.22,179.69);

\path[fill=fillColor] ( 77.30,181.49) rectangle ( 78.30,182.49);

\path[fill=fillColor] ( 59.11,160.90) rectangle ( 60.11,161.90);

\path[fill=fillColor] ( 67.14,171.34) rectangle ( 68.14,172.34);

\path[fill=fillColor] ( 73.98,180.58) rectangle ( 74.98,181.58);

\path[fill=fillColor] ( 50.60,153.51) rectangle ( 51.60,154.51);

\path[fill=fillColor] ( 85.60,187.58) rectangle ( 86.60,188.58);

\path[fill=fillColor] ( 49.77,153.01) rectangle ( 50.77,154.01);

\path[fill=fillColor] ( 53.46,156.42) rectangle ( 54.46,157.42);

\path[fill=fillColor] ( 63.32,168.11) rectangle ( 64.32,169.11);

\path[fill=fillColor] ( 49.49,151.65) rectangle ( 50.49,152.65);

\path[fill=fillColor] ( 86.49,186.87) rectangle ( 87.49,187.87);

\path[fill=fillColor] ( 51.14,155.12) rectangle ( 52.14,156.12);

\path[fill=fillColor] ( 61.20,167.99) rectangle ( 62.20,168.99);

\path[fill=fillColor] ( 67.14,170.25) rectangle ( 68.14,171.25);

\path[fill=fillColor] ( 73.96,176.35) rectangle ( 74.96,177.35);

\path[fill=fillColor] ( 72.09,177.28) rectangle ( 73.09,178.28);

\path[fill=fillColor] ( 54.82,155.61) rectangle ( 55.82,156.61);

\path[fill=fillColor] ( 72.33,173.17) rectangle ( 73.33,174.17);

\path[fill=fillColor] ( 71.53,172.70) rectangle ( 72.53,173.70);

\path[fill=fillColor] ( 82.94,186.23) rectangle ( 83.94,187.23);

\path[fill=fillColor] ( 85.71,186.18) rectangle ( 86.71,187.18);

\path[fill=fillColor] ( 71.64,176.58) rectangle ( 72.64,177.58);

\path[fill=fillColor] ( 73.06,176.56) rectangle ( 74.06,177.56);

\path[fill=fillColor] ( 58.62,162.58) rectangle ( 59.62,163.58);

\path[fill=fillColor] ( 51.15,154.78) rectangle ( 52.15,155.78);

\path[fill=fillColor] ( 51.27,155.41) rectangle ( 52.27,156.41);

\path[fill=fillColor] ( 51.35,156.42) rectangle ( 52.35,157.42);

\path[fill=fillColor] ( 57.23,159.87) rectangle ( 58.23,160.87);

\path[fill=fillColor] ( 83.74,183.02) rectangle ( 84.74,184.02);

\path[fill=fillColor] ( 50.10,155.88) rectangle ( 51.10,156.88);

\path[fill=fillColor] ( 70.76,170.26) rectangle ( 71.76,171.26);

\path[fill=fillColor] ( 82.94,185.31) rectangle ( 83.94,186.31);

\path[fill=fillColor] ( 86.25,188.71) rectangle ( 87.25,189.71);

\path[fill=fillColor] ( 72.59,176.04) rectangle ( 73.59,177.04);

\path[fill=fillColor] ( 86.60,188.55) rectangle ( 87.60,189.55);

\path[fill=fillColor] ( 63.72,172.13) rectangle ( 64.72,173.13);

\path[fill=fillColor] ( 78.97,182.92) rectangle ( 79.97,183.92);

\path[fill=fillColor] ( 83.07,185.59) rectangle ( 84.07,186.59);

\path[fill=fillColor] ( 83.07,184.77) rectangle ( 84.07,185.77);

\path[fill=fillColor] ( 57.10,160.24) rectangle ( 58.10,161.24);

\path[fill=fillColor] ( 75.35,175.58) rectangle ( 76.35,176.58);

\path[fill=fillColor] ( 69.85,171.49) rectangle ( 70.85,172.49);

\path[fill=fillColor] ( 68.74,173.45) rectangle ( 69.74,174.45);

\path[fill=fillColor] ( 65.36,167.83) rectangle ( 66.36,168.83);

\path[fill=fillColor] ( 50.54,154.60) rectangle ( 51.54,155.60);

\path[fill=fillColor] ( 82.67,184.78) rectangle ( 83.67,185.78);

\path[fill=fillColor] ( 87.46,185.85) rectangle ( 88.46,186.85);

\path[fill=fillColor] ( 82.23,186.62) rectangle ( 83.23,187.62);

\path[fill=fillColor] ( 84.66,187.56) rectangle ( 85.66,188.56);

\path[fill=fillColor] ( 74.53,182.30) rectangle ( 75.53,183.30);

\path[fill=fillColor] ( 60.27,163.57) rectangle ( 61.27,164.57);

\path[fill=fillColor] ( 57.52,159.61) rectangle ( 58.52,160.61);

\path[fill=fillColor] ( 50.10,152.91) rectangle ( 51.10,153.91);

\path[fill=fillColor] ( 71.14,173.96) rectangle ( 72.14,174.96);

\path[fill=fillColor] ( 86.83,187.09) rectangle ( 87.83,188.09);

\path[fill=fillColor] ( 79.75,183.76) rectangle ( 80.75,184.76);

\path[fill=fillColor] ( 75.07,176.21) rectangle ( 76.07,177.21);

\path[fill=fillColor] ( 73.77,176.71) rectangle ( 74.77,177.71);

\path[fill=fillColor] ( 76.43,178.38) rectangle ( 77.43,179.38);

\path[fill=fillColor] ( 60.48,162.84) rectangle ( 61.48,163.84);

\path[fill=fillColor] ( 56.64,161.02) rectangle ( 57.64,162.02);

\path[fill=fillColor] ( 71.93,173.18) rectangle ( 72.93,174.18);

\path[fill=fillColor] ( 79.48,178.95) rectangle ( 80.48,179.95);

\path[fill=fillColor] ( 83.20,183.99) rectangle ( 84.20,184.99);

\path[fill=fillColor] ( 72.47,173.41) rectangle ( 73.47,174.41);

\path[fill=fillColor] ( 63.10,165.29) rectangle ( 64.10,166.29);

\path[fill=fillColor] ( 59.79,159.95) rectangle ( 60.79,160.95);

\path[fill=fillColor] ( 49.93,153.06) rectangle ( 50.93,154.06);

\path[fill=fillColor] ( 84.40,187.53) rectangle ( 85.40,188.53);

\path[fill=fillColor] ( 72.73,173.70) rectangle ( 73.73,174.70);

\path[fill=fillColor] ( 84.14,184.49) rectangle ( 85.14,185.49);

\path[fill=fillColor] ( 64.63,164.32) rectangle ( 65.63,165.32);

\path[fill=fillColor] ( 49.04,152.42) rectangle ( 50.04,153.42);

\path[fill=fillColor] ( 65.66,168.26) rectangle ( 66.66,169.26);

\path[fill=fillColor] ( 66.18,168.17) rectangle ( 67.18,169.17);

\path[fill=fillColor] ( 50.60,156.17) rectangle ( 51.60,157.17);

\path[fill=fillColor] ( 74.53,178.62) rectangle ( 75.53,179.62);

\path[fill=fillColor] ( 81.06,182.49) rectangle ( 82.06,183.49);

\path[fill=fillColor] ( 54.72,156.49) rectangle ( 55.72,157.49);

\path[fill=fillColor] ( 79.23,183.69) rectangle ( 80.23,184.69);

\path[fill=fillColor] ( 71.46,177.00) rectangle ( 72.46,178.00);

\path[fill=fillColor] ( 85.64,184.00) rectangle ( 86.64,185.00);

\path[fill=fillColor] ( 60.06,166.87) rectangle ( 61.06,167.87);

\path[fill=fillColor] ( 60.23,165.98) rectangle ( 61.23,166.98);

\path[fill=fillColor] ( 66.33,168.53) rectangle ( 67.33,169.53);

\path[fill=fillColor] ( 87.59,187.39) rectangle ( 88.59,188.39);

\path[fill=fillColor] ( 86.46,186.80) rectangle ( 87.46,187.80);

\path[fill=fillColor] ( 68.27,174.24) rectangle ( 69.27,175.24);

\path[fill=fillColor] ( 64.30,168.67) rectangle ( 65.30,169.67);

\path[fill=fillColor] ( 50.97,155.91) rectangle ( 51.97,156.91);

\path[fill=fillColor] ( 60.45,161.60) rectangle ( 61.45,162.60);

\path[fill=fillColor] ( 61.22,165.23) rectangle ( 62.22,166.23);

\path[fill=fillColor] ( 64.46,167.13) rectangle ( 65.46,168.13);

\path[fill=fillColor] ( 49.78,153.45) rectangle ( 50.78,154.45);

\path[fill=fillColor] ( 62.08,162.11) rectangle ( 63.08,163.11);

\path[fill=fillColor] ( 83.47,185.59) rectangle ( 84.47,186.59);

\path[fill=fillColor] ( 59.87,163.01) rectangle ( 60.87,164.01);

\path[fill=fillColor] ( 80.23,181.05) rectangle ( 81.23,182.05);

\path[fill=fillColor] ( 62.37,168.62) rectangle ( 63.37,169.62);

\path[fill=fillColor] ( 55.49,157.42) rectangle ( 56.49,158.42);

\path[fill=fillColor] ( 80.64,184.03) rectangle ( 81.64,185.03);

\path[fill=fillColor] ( 49.37,154.52) rectangle ( 50.37,155.52);

\path[fill=fillColor] ( 51.90,155.85) rectangle ( 52.90,156.85);

\path[fill=fillColor] ( 72.47,175.37) rectangle ( 73.47,176.37);

\path[fill=fillColor] ( 58.35,162.87) rectangle ( 59.35,163.87);

\path[fill=fillColor] ( 86.49,185.85) rectangle ( 87.49,186.85);

\path[fill=fillColor] ( 71.79,173.42) rectangle ( 72.79,174.42);

\path[fill=fillColor] ( 77.35,179.64) rectangle ( 78.35,180.64);

\path[fill=fillColor] ( 64.82,169.42) rectangle ( 65.82,170.42);

\path[fill=fillColor] ( 82.67,184.98) rectangle ( 83.67,185.98);

\path[fill=fillColor] ( 60.23,164.62) rectangle ( 61.23,165.62);

\path[fill=fillColor] ( 53.64,156.86) rectangle ( 54.64,157.86);

\path[fill=fillColor] ( 52.67,155.68) rectangle ( 53.67,156.68);

\path[fill=fillColor] ( 63.61,165.94) rectangle ( 64.61,166.94);

\path[fill=fillColor] ( 68.94,170.90) rectangle ( 69.94,171.90);

\path[fill=fillColor] ( 75.40,175.31) rectangle ( 76.40,176.31);

\path[fill=fillColor] ( 84.12,188.08) rectangle ( 85.12,189.08);

\path[fill=fillColor] ( 78.76,181.79) rectangle ( 79.76,182.79);

\path[fill=fillColor] ( 54.99,158.45) rectangle ( 55.99,159.45);

\path[fill=fillColor] ( 86.96,189.84) rectangle ( 87.96,190.84);

\path[fill=fillColor] ( 59.04,161.27) rectangle ( 60.04,162.27);

\path[fill=fillColor] ( 55.16,155.71) rectangle ( 56.16,156.71);

\path[fill=fillColor] ( 78.97,181.39) rectangle ( 79.97,182.39);

\path[fill=fillColor] ( 74.53,175.92) rectangle ( 75.53,176.92);

\path[fill=fillColor] ( 81.53,183.66) rectangle ( 82.53,184.66);

\path[fill=fillColor] ( 57.12,159.79) rectangle ( 58.12,160.79);

\path[fill=fillColor] ( 49.66,150.62) rectangle ( 50.66,151.62);

\path[fill=fillColor] ( 76.71,179.64) rectangle ( 77.71,180.64);

\path[fill=fillColor] ( 72.21,176.57) rectangle ( 73.21,177.57);

\path[fill=fillColor] ( 74.01,180.01) rectangle ( 75.01,181.01);

\path[fill=fillColor] ( 87.31,187.57) rectangle ( 88.31,188.57);

\path[fill=fillColor] ( 81.28,185.92) rectangle ( 82.28,186.92);

\path[fill=fillColor] ( 58.62,161.66) rectangle ( 59.62,162.66);

\path[fill=fillColor] ( 49.87,154.80) rectangle ( 50.87,155.80);

\path[fill=fillColor] ( 66.58,168.36) rectangle ( 67.58,169.36);

\path[fill=fillColor] ( 51.66,155.36) rectangle ( 52.66,156.36);

\path[fill=fillColor] ( 70.10,172.49) rectangle ( 71.10,173.49);

\path[fill=fillColor] ( 77.25,178.11) rectangle ( 78.25,179.11);

\path[fill=fillColor] ( 70.76,179.34) rectangle ( 71.76,180.34);

\path[fill=fillColor] ( 76.64,179.62) rectangle ( 77.64,180.62);

\path[fill=fillColor] ( 53.76,157.22) rectangle ( 54.76,158.22);

\path[fill=fillColor] ( 64.33,167.26) rectangle ( 65.33,168.26);

\path[fill=fillColor] ( 75.35,177.12) rectangle ( 76.35,178.12);

\path[fill=fillColor] ( 61.07,161.77) rectangle ( 62.07,162.77);

\path[fill=fillColor] ( 62.58,165.90) rectangle ( 63.58,166.90);

\path[fill=fillColor] ( 57.43,157.76) rectangle ( 58.43,158.76);

\path[fill=fillColor] ( 83.15,184.91) rectangle ( 84.15,185.91);

\path[fill=fillColor] ( 81.51,184.21) rectangle ( 82.51,185.21);

\path[fill=fillColor] ( 71.13,173.49) rectangle ( 72.13,174.49);

\path[fill=fillColor] ( 52.27,156.32) rectangle ( 53.27,157.32);

\path[fill=fillColor] ( 53.43,157.59) rectangle ( 54.43,158.59);

\path[fill=fillColor] ( 62.54,164.59) rectangle ( 63.54,165.59);

\path[fill=fillColor] ( 53.79,157.26) rectangle ( 54.79,158.26);

\path[fill=fillColor] ( 51.82,154.39) rectangle ( 52.82,155.39);

\path[fill=fillColor] ( 84.88,187.83) rectangle ( 85.88,188.83);

\path[fill=fillColor] ( 84.79,184.59) rectangle ( 85.79,185.59);

\path[fill=fillColor] ( 82.53,185.48) rectangle ( 83.53,186.48);

\path[fill=fillColor] ( 56.33,159.31) rectangle ( 57.33,160.31);

\path[fill=fillColor] ( 54.49,155.79) rectangle ( 55.49,156.79);

\path[fill=fillColor] ( 76.03,184.02) rectangle ( 77.03,185.02);

\path[fill=fillColor] ( 60.44,160.93) rectangle ( 61.44,161.93);

\path[fill=fillColor] ( 72.61,174.28) rectangle ( 73.61,175.28);

\path[fill=fillColor] ( 84.72,188.44) rectangle ( 85.72,189.44);

\path[fill=fillColor] ( 59.55,161.93) rectangle ( 60.55,162.93);

\path[fill=fillColor] ( 81.03,184.32) rectangle ( 82.03,185.32);

\path[fill=fillColor] ( 52.15,157.74) rectangle ( 53.15,158.74);

\path[fill=fillColor] ( 67.41,172.05) rectangle ( 68.41,173.05);

\path[fill=fillColor] ( 48.74,152.27) rectangle ( 49.74,153.27);

\path[fill=fillColor] ( 88.01,187.54) rectangle ( 89.01,188.54);

\path[fill=fillColor] ( 66.30,166.63) rectangle ( 67.30,167.63);

\path[fill=fillColor] ( 76.01,176.36) rectangle ( 77.01,177.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 43.20) --
	(248.62, 43.20) --
	(248.62,248.63) --
	( 43.20,248.63) --
	( 43.20, 43.20);
\end{scope}
\begin{scope}
\path[clip] ( 43.20, 43.20) rectangle (248.62,248.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 45.77,187.97) {MSE=0.0094};
\end{scope}
\begin{scope}
\path[clip] ( 43.20, 43.20) rectangle (248.62,248.63);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 79.48,232.21) rectangle ( 80.48,233.21);

\path[fill=fillColor] ( 66.80,224.42) rectangle ( 67.80,225.42);

\path[fill=fillColor] ( 49.43,205.40) rectangle ( 50.43,206.40);

\path[fill=fillColor] ( 86.53,237.47) rectangle ( 87.53,238.47);

\path[fill=fillColor] ( 81.96,231.69) rectangle ( 82.96,232.69);

\path[fill=fillColor] ( 60.26,217.73) rectangle ( 61.26,218.73);

\path[fill=fillColor] ( 51.26,213.19) rectangle ( 52.26,214.19);

\path[fill=fillColor] ( 52.77,210.95) rectangle ( 53.77,211.95);

\path[fill=fillColor] ( 60.15,216.68) rectangle ( 61.15,217.68);

\path[fill=fillColor] ( 67.76,222.63) rectangle ( 68.76,223.63);

\path[fill=fillColor] ( 51.98,207.83) rectangle ( 52.98,208.83);

\path[fill=fillColor] ( 62.00,219.52) rectangle ( 63.00,220.52);

\path[fill=fillColor] ( 52.45,208.83) rectangle ( 53.45,209.83);

\path[fill=fillColor] ( 65.54,215.88) rectangle ( 66.54,216.88);

\path[fill=fillColor] ( 49.52,208.17) rectangle ( 50.52,209.17);

\path[fill=fillColor] ( 54.31,220.01) rectangle ( 55.31,221.01);

\path[fill=fillColor] ( 61.31,214.81) rectangle ( 62.31,215.81);

\path[fill=fillColor] ( 58.66,211.11) rectangle ( 59.66,212.11);

\path[fill=fillColor] ( 64.38,212.97) rectangle ( 65.38,213.97);

\path[fill=fillColor] ( 49.73,207.99) rectangle ( 50.73,208.99);

\path[fill=fillColor] ( 65.85,221.05) rectangle ( 66.85,222.05);

\path[fill=fillColor] ( 62.43,218.96) rectangle ( 63.43,219.96);

\path[fill=fillColor] ( 60.41,214.58) rectangle ( 61.41,215.58);

\path[fill=fillColor] ( 54.41,206.59) rectangle ( 55.41,207.59);

\path[fill=fillColor] ( 51.66,209.54) rectangle ( 52.66,210.54);

\path[fill=fillColor] ( 65.95,220.43) rectangle ( 66.95,221.43);

\path[fill=fillColor] ( 84.40,235.81) rectangle ( 85.40,236.81);

\path[fill=fillColor] ( 84.16,238.31) rectangle ( 85.16,239.31);

\path[fill=fillColor] ( 81.68,233.47) rectangle ( 82.68,234.47);

\path[fill=fillColor] ( 69.78,225.95) rectangle ( 70.78,226.95);

\path[fill=fillColor] ( 84.25,239.61) rectangle ( 85.25,240.61);

\path[fill=fillColor] ( 88.09,237.70) rectangle ( 89.09,238.70);

\path[fill=fillColor] ( 54.77,207.72) rectangle ( 55.77,208.72);

\path[fill=fillColor] ( 70.79,233.60) rectangle ( 71.79,234.60);

\path[fill=fillColor] ( 52.71,207.52) rectangle ( 53.71,208.52);

\path[fill=fillColor] ( 66.54,222.99) rectangle ( 67.54,223.99);

\path[fill=fillColor] ( 55.51,217.47) rectangle ( 56.51,218.47);

\path[fill=fillColor] ( 68.94,223.09) rectangle ( 69.94,224.09);

\path[fill=fillColor] ( 61.12,217.77) rectangle ( 62.12,218.77);

\path[fill=fillColor] ( 65.10,219.99) rectangle ( 66.10,220.99);

\path[fill=fillColor] ( 73.59,234.09) rectangle ( 74.59,235.09);

\path[fill=fillColor] ( 57.79,213.11) rectangle ( 58.79,214.11);

\path[fill=fillColor] ( 84.88,239.45) rectangle ( 85.88,240.45);

\path[fill=fillColor] ( 58.62,212.30) rectangle ( 59.62,213.30);

\path[fill=fillColor] ( 61.24,214.82) rectangle ( 62.24,215.82);

\path[fill=fillColor] ( 79.39,225.67) rectangle ( 80.39,226.67);

\path[fill=fillColor] ( 86.60,239.49) rectangle ( 87.60,240.49);

\path[fill=fillColor] ( 69.23,227.22) rectangle ( 70.23,228.22);

\path[fill=fillColor] ( 48.69,210.07) rectangle ( 49.69,211.07);

\path[fill=fillColor] ( 75.67,229.40) rectangle ( 76.67,230.40);

\path[fill=fillColor] ( 68.44,227.11) rectangle ( 69.44,228.11);

\path[fill=fillColor] ( 56.67,210.00) rectangle ( 57.67,211.00);

\path[fill=fillColor] ( 67.76,228.74) rectangle ( 68.76,229.74);

\path[fill=fillColor] ( 55.40,210.00) rectangle ( 56.40,211.00);

\path[fill=fillColor] ( 81.34,230.09) rectangle ( 82.34,231.09);

\path[fill=fillColor] ( 80.89,235.62) rectangle ( 81.89,236.62);

\path[fill=fillColor] ( 53.64,210.22) rectangle ( 54.64,211.22);

\path[fill=fillColor] ( 52.46,208.71) rectangle ( 53.46,209.71);

\path[fill=fillColor] ( 52.40,209.92) rectangle ( 53.40,210.92);

\path[fill=fillColor] ( 71.10,230.26) rectangle ( 72.10,231.26);

\path[fill=fillColor] ( 50.54,204.68) rectangle ( 51.54,205.68);

\path[fill=fillColor] ( 79.39,234.09) rectangle ( 80.39,235.09);

\path[fill=fillColor] ( 74.59,232.91) rectangle ( 75.59,233.91);

\path[fill=fillColor] ( 71.97,227.10) rectangle ( 72.97,228.10);

\path[fill=fillColor] ( 67.41,222.65) rectangle ( 68.41,223.65);

\path[fill=fillColor] ( 83.29,235.67) rectangle ( 84.29,236.67);

\path[fill=fillColor] ( 71.78,226.67) rectangle ( 72.78,227.67);

\path[fill=fillColor] ( 76.27,228.20) rectangle ( 77.27,229.20);

\path[fill=fillColor] ( 56.28,208.60) rectangle ( 57.28,209.60);

\path[fill=fillColor] ( 52.64,208.96) rectangle ( 53.64,209.96);

\path[fill=fillColor] ( 88.09,238.89) rectangle ( 89.09,239.89);

\path[fill=fillColor] ( 62.79,216.51) rectangle ( 63.79,217.51);

\path[fill=fillColor] ( 55.84,209.20) rectangle ( 56.84,210.20);

\path[fill=fillColor] ( 78.88,233.02) rectangle ( 79.88,234.02);

\path[fill=fillColor] ( 69.63,225.62) rectangle ( 70.63,226.62);

\path[fill=fillColor] ( 49.73,206.91) rectangle ( 50.73,207.91);

\path[fill=fillColor] ( 74.48,227.72) rectangle ( 75.48,228.72);

\path[fill=fillColor] ( 72.67,222.88) rectangle ( 73.67,223.88);

\path[fill=fillColor] ( 49.78,206.42) rectangle ( 50.78,207.42);

\path[fill=fillColor] ( 62.79,213.93) rectangle ( 63.79,214.93);

\path[fill=fillColor] ( 52.08,205.52) rectangle ( 53.08,206.52);

\path[fill=fillColor] ( 52.08,207.85) rectangle ( 53.08,208.85);

\path[fill=fillColor] ( 84.88,238.30) rectangle ( 85.88,239.30);

\path[fill=fillColor] ( 82.42,237.51) rectangle ( 83.42,238.51);

\path[fill=fillColor] ( 70.39,227.82) rectangle ( 71.39,228.82);

\path[fill=fillColor] ( 54.43,207.75) rectangle ( 55.43,208.75);

\path[fill=fillColor] ( 51.09,208.23) rectangle ( 52.09,209.23);

\path[fill=fillColor] ( 74.34,233.50) rectangle ( 75.34,234.50);

\path[fill=fillColor] ( 65.10,219.31) rectangle ( 66.10,220.31);

\path[fill=fillColor] ( 52.40,206.64) rectangle ( 53.40,207.64);

\path[fill=fillColor] ( 82.72,237.44) rectangle ( 83.72,238.44);

\path[fill=fillColor] ( 68.44,210.95) rectangle ( 69.44,211.95);

\path[fill=fillColor] ( 74.81,230.37) rectangle ( 75.81,231.37);

\path[fill=fillColor] ( 84.96,239.18) rectangle ( 85.96,240.18);

\path[fill=fillColor] ( 85.05,236.50) rectangle ( 86.05,237.50);

\path[fill=fillColor] ( 66.29,221.01) rectangle ( 67.29,222.01);

\path[fill=fillColor] ( 83.27,233.13) rectangle ( 84.27,234.13);

\path[fill=fillColor] ( 55.25,217.04) rectangle ( 56.25,218.04);

\path[fill=fillColor] ( 76.27,230.65) rectangle ( 77.27,231.65);

\path[fill=fillColor] ( 48.74,207.51) rectangle ( 49.74,208.51);

\path[fill=fillColor] ( 68.57,221.10) rectangle ( 69.57,222.10);

\path[fill=fillColor] ( 56.28,213.78) rectangle ( 57.28,214.78);

\path[fill=fillColor] ( 66.35,219.71) rectangle ( 67.35,220.71);

\path[fill=fillColor] ( 69.67,225.84) rectangle ( 70.67,226.84);

\path[fill=fillColor] ( 70.55,225.42) rectangle ( 71.55,226.42);

\path[fill=fillColor] ( 79.86,232.30) rectangle ( 80.86,233.30);

\path[fill=fillColor] ( 72.41,227.78) rectangle ( 73.41,228.78);

\path[fill=fillColor] ( 61.93,210.01) rectangle ( 62.93,211.01);

\path[fill=fillColor] ( 52.95,212.30) rectangle ( 53.95,213.30);

\path[fill=fillColor] ( 57.40,209.37) rectangle ( 58.40,210.37);

\path[fill=fillColor] ( 80.39,236.53) rectangle ( 81.39,237.53);

\path[fill=fillColor] ( 82.53,234.62) rectangle ( 83.53,235.62);

\path[fill=fillColor] ( 62.69,216.42) rectangle ( 63.69,217.42);

\path[fill=fillColor] ( 68.72,226.68) rectangle ( 69.72,227.68);

\path[fill=fillColor] ( 51.26,205.09) rectangle ( 52.26,206.09);

\path[fill=fillColor] ( 74.60,224.79) rectangle ( 75.60,225.79);

\path[fill=fillColor] ( 61.79,219.68) rectangle ( 62.79,220.68);

\path[fill=fillColor] ( 48.69,205.09) rectangle ( 49.69,206.09);

\path[fill=fillColor] ( 71.10,228.07) rectangle ( 72.10,229.07);

\path[fill=fillColor] ( 85.95,237.58) rectangle ( 86.95,238.58);

\path[fill=fillColor] ( 64.15,219.02) rectangle ( 65.15,220.02);

\path[fill=fillColor] ( 68.33,220.73) rectangle ( 69.33,221.73);

\path[fill=fillColor] ( 50.62,207.91) rectangle ( 51.62,208.91);

\path[fill=fillColor] ( 81.45,237.32) rectangle ( 82.45,238.32);

\path[fill=fillColor] ( 64.30,214.06) rectangle ( 65.30,215.06);

\path[fill=fillColor] ( 52.10,207.64) rectangle ( 53.10,208.64);

\path[fill=fillColor] ( 55.82,211.72) rectangle ( 56.82,212.72);

\path[fill=fillColor] ( 80.27,238.24) rectangle ( 81.27,239.24);

\path[fill=fillColor] ( 63.10,222.94) rectangle ( 64.10,223.94);

\path[fill=fillColor] ( 84.79,236.05) rectangle ( 85.79,237.05);

\path[fill=fillColor] ( 77.64,230.86) rectangle ( 78.64,231.86);

\path[fill=fillColor] ( 57.45,210.82) rectangle ( 58.45,211.82);

\path[fill=fillColor] ( 70.59,222.10) rectangle ( 71.59,223.10);

\path[fill=fillColor] ( 76.26,225.67) rectangle ( 77.26,226.67);

\path[fill=fillColor] ( 68.10,221.64) rectangle ( 69.10,222.64);

\path[fill=fillColor] ( 87.31,238.23) rectangle ( 88.31,239.23);

\path[fill=fillColor] ( 62.84,214.67) rectangle ( 63.84,215.67);

\path[fill=fillColor] ( 73.68,227.97) rectangle ( 74.68,228.97);

\path[fill=fillColor] ( 71.64,224.28) rectangle ( 72.64,225.28);

\path[fill=fillColor] ( 73.30,226.53) rectangle ( 74.30,227.53);

\path[fill=fillColor] ( 71.35,223.27) rectangle ( 72.35,224.27);

\path[fill=fillColor] ( 62.42,215.71) rectangle ( 63.42,216.71);

\path[fill=fillColor] ( 87.18,230.78) rectangle ( 88.18,231.78);

\path[fill=fillColor] ( 77.39,227.52) rectangle ( 78.39,228.52);

\path[fill=fillColor] ( 86.80,237.42) rectangle ( 87.80,238.42);

\path[fill=fillColor] ( 74.74,230.44) rectangle ( 75.74,231.44);

\path[fill=fillColor] ( 65.36,219.98) rectangle ( 66.36,220.98);

\path[fill=fillColor] ( 65.28,222.01) rectangle ( 66.28,223.01);

\path[fill=fillColor] ( 49.92,206.38) rectangle ( 50.92,207.38);

\path[fill=fillColor] ( 50.05,206.11) rectangle ( 51.05,207.11);

\path[fill=fillColor] ( 50.54,209.93) rectangle ( 51.54,210.93);

\path[fill=fillColor] ( 74.09,233.64) rectangle ( 75.09,234.64);

\path[fill=fillColor] ( 74.14,229.81) rectangle ( 75.14,230.81);

\path[fill=fillColor] ( 66.54,225.67) rectangle ( 67.54,226.67);

\path[fill=fillColor] ( 78.96,233.51) rectangle ( 79.96,234.51);

\path[fill=fillColor] ( 70.87,227.43) rectangle ( 71.87,228.43);

\path[fill=fillColor] ( 49.22,203.98) rectangle ( 50.22,204.98);

\path[fill=fillColor] ( 85.74,236.56) rectangle ( 86.74,237.56);

\path[fill=fillColor] ( 86.83,237.20) rectangle ( 87.83,238.20);

\path[fill=fillColor] ( 74.88,229.52) rectangle ( 75.88,230.52);

\path[fill=fillColor] ( 77.80,233.26) rectangle ( 78.80,234.26);

\path[fill=fillColor] ( 49.37,205.02) rectangle ( 50.37,206.02);

\path[fill=fillColor] ( 74.09,226.34) rectangle ( 75.09,227.34);

\path[fill=fillColor] ( 77.35,236.07) rectangle ( 78.35,237.07);

\path[fill=fillColor] ( 62.00,212.86) rectangle ( 63.00,213.86);

\path[fill=fillColor] ( 71.46,223.22) rectangle ( 72.46,224.22);

\path[fill=fillColor] ( 75.35,227.88) rectangle ( 76.35,228.88);

\path[fill=fillColor] ( 71.34,222.95) rectangle ( 72.34,223.95);

\path[fill=fillColor] ( 81.51,234.23) rectangle ( 82.51,235.23);

\path[fill=fillColor] ( 49.53,209.04) rectangle ( 50.53,210.04);

\path[fill=fillColor] ( 54.99,206.01) rectangle ( 55.99,207.01);

\path[fill=fillColor] ( 51.83,206.45) rectangle ( 52.83,207.45);

\path[fill=fillColor] ( 48.74,204.99) rectangle ( 49.74,205.99);

\path[fill=fillColor] ( 78.88,233.05) rectangle ( 79.88,234.05);

\path[fill=fillColor] ( 76.43,233.58) rectangle ( 77.43,234.58);

\path[fill=fillColor] ( 57.62,212.81) rectangle ( 58.62,213.81);

\path[fill=fillColor] ( 51.83,206.31) rectangle ( 52.83,207.31);

\path[fill=fillColor] ( 69.38,225.43) rectangle ( 70.38,226.43);

\path[fill=fillColor] ( 57.88,211.02) rectangle ( 58.88,212.02);

\path[fill=fillColor] ( 54.42,210.71) rectangle ( 55.42,211.71);

\path[fill=fillColor] ( 72.40,231.82) rectangle ( 73.40,232.82);

\path[fill=fillColor] ( 75.88,231.58) rectangle ( 76.88,232.58);

\path[fill=fillColor] ( 74.09,226.25) rectangle ( 75.09,227.25);

\path[fill=fillColor] ( 60.96,222.11) rectangle ( 61.96,223.11);

\path[fill=fillColor] ( 62.89,217.73) rectangle ( 63.89,218.73);

\path[fill=fillColor] ( 69.63,224.13) rectangle ( 70.63,225.13);

\path[fill=fillColor] ( 72.51,227.95) rectangle ( 73.51,228.95);

\path[fill=fillColor] ( 58.50,209.40) rectangle ( 59.50,210.40);

\path[fill=fillColor] ( 71.14,225.92) rectangle ( 72.14,226.92);

\path[fill=fillColor] ( 53.65,206.82) rectangle ( 54.65,207.82);

\path[fill=fillColor] ( 77.30,230.34) rectangle ( 78.30,231.34);

\path[fill=fillColor] ( 51.51,208.36) rectangle ( 52.51,209.36);

\path[fill=fillColor] ( 86.44,235.03) rectangle ( 87.44,236.03);

\path[fill=fillColor] ( 79.65,231.73) rectangle ( 80.65,232.73);

\path[fill=fillColor] ( 53.28,210.19) rectangle ( 54.28,211.19);

\path[fill=fillColor] ( 86.60,238.00) rectangle ( 87.60,239.00);

\path[fill=fillColor] ( 87.98,233.57) rectangle ( 88.98,234.57);

\path[fill=fillColor] ( 56.22,211.58) rectangle ( 57.22,212.58);

\path[fill=fillColor] ( 57.24,211.31) rectangle ( 58.24,212.31);

\path[fill=fillColor] ( 75.73,228.44) rectangle ( 76.73,229.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 43.20) --
	(248.62, 43.20) --
	(248.62,248.63) --
	( 43.20,248.63) --
	( 43.20, 43.20);
\end{scope}
\begin{scope}
\path[clip] ( 43.20, 43.20) rectangle (248.62,248.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 45.77,239.33) {MSE=0.0289};
\end{scope}
\begin{scope}
\path[clip] ( 43.20, 43.20) rectangle (248.62,248.63);
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] (123.23, 73.57) rectangle (124.23, 74.57);

\path[fill=fillColor] (128.25, 77.90) rectangle (129.25, 78.90);

\path[fill=fillColor] (134.33, 84.48) rectangle (135.33, 85.48);

\path[fill=fillColor] (116.01, 64.48) rectangle (117.01, 65.48);

\path[fill=fillColor] (136.70, 85.46) rectangle (137.70, 86.46);

\path[fill=fillColor] (105.33, 53.55) rectangle (106.33, 54.55);

\path[fill=fillColor] (104.84, 52.97) rectangle (105.84, 53.97);

\path[fill=fillColor] (100.04, 49.49) rectangle (101.04, 50.49);

\path[fill=fillColor] (111.61, 62.74) rectangle (112.61, 63.74);

\path[fill=fillColor] (104.49, 53.46) rectangle (105.49, 54.46);

\path[fill=fillColor] (130.01, 79.00) rectangle (131.01, 80.00);

\path[fill=fillColor] (103.11, 53.36) rectangle (104.11, 54.36);

\path[fill=fillColor] (128.20, 81.08) rectangle (129.20, 82.08);

\path[fill=fillColor] (138.83, 86.78) rectangle (139.83, 87.78);

\path[fill=fillColor] (120.96, 69.59) rectangle (121.96, 70.59);

\path[fill=fillColor] (126.24, 74.35) rectangle (127.24, 75.35);

\path[fill=fillColor] (128.58, 75.24) rectangle (129.58, 76.24);

\path[fill=fillColor] (137.41, 85.73) rectangle (138.41, 86.73);

\path[fill=fillColor] (136.42, 85.77) rectangle (137.42, 86.77);

\path[fill=fillColor] (102.67, 51.09) rectangle (103.67, 52.09);

\path[fill=fillColor] (126.68, 76.17) rectangle (127.68, 77.17);

\path[fill=fillColor] (121.19, 70.03) rectangle (122.19, 71.03);

\path[fill=fillColor] (138.97, 87.23) rectangle (139.97, 88.23);

\path[fill=fillColor] (127.73, 78.48) rectangle (128.73, 79.48);

\path[fill=fillColor] (117.34, 64.99) rectangle (118.34, 65.99);

\path[fill=fillColor] (134.12, 82.12) rectangle (135.12, 83.12);

\path[fill=fillColor] (113.62, 62.09) rectangle (114.62, 63.09);

\path[fill=fillColor] (136.11, 85.11) rectangle (137.11, 86.11);

\path[fill=fillColor] (108.95, 58.21) rectangle (109.95, 59.21);

\path[fill=fillColor] (132.67, 81.07) rectangle (133.67, 82.07);

\path[fill=fillColor] (132.06, 80.89) rectangle (133.06, 81.89);

\path[fill=fillColor] (119.77, 70.21) rectangle (120.77, 71.21);

\path[fill=fillColor] (122.97, 71.55) rectangle (123.97, 72.55);

\path[fill=fillColor] (103.14, 52.95) rectangle (104.14, 53.95);

\path[fill=fillColor] (104.21, 52.66) rectangle (105.21, 53.66);

\path[fill=fillColor] (100.49, 50.43) rectangle (101.49, 51.43);

\path[fill=fillColor] (113.86, 63.32) rectangle (114.86, 64.32);

\path[fill=fillColor] (134.28, 81.93) rectangle (135.28, 82.93);

\path[fill=fillColor] (135.23, 83.91) rectangle (136.23, 84.91);

\path[fill=fillColor] (121.57, 70.03) rectangle (122.57, 71.03);

\path[fill=fillColor] (120.56, 69.34) rectangle (121.56, 70.34);

\path[fill=fillColor] (135.33, 83.05) rectangle (136.33, 84.05);

\path[fill=fillColor] (138.62, 86.83) rectangle (139.62, 87.83);

\path[fill=fillColor] (112.94, 61.66) rectangle (113.94, 62.66);

\path[fill=fillColor] (122.05, 71.23) rectangle (123.05, 72.23);

\path[fill=fillColor] (119.78, 68.61) rectangle (120.78, 69.61);

\path[fill=fillColor] (137.12, 84.76) rectangle (138.12, 85.76);

\path[fill=fillColor] (129.61, 80.84) rectangle (130.61, 81.84);

\path[fill=fillColor] (119.98, 69.11) rectangle (120.98, 70.11);

\path[fill=fillColor] (102.45, 51.80) rectangle (103.45, 52.80);

\path[fill=fillColor] (109.15, 57.77) rectangle (110.15, 58.77);

\path[fill=fillColor] (128.36, 76.13) rectangle (129.36, 77.13);

\path[fill=fillColor] (128.50, 76.34) rectangle (129.50, 77.34);

\path[fill=fillColor] (102.34, 51.97) rectangle (103.34, 52.97);

\path[fill=fillColor] (131.75, 80.98) rectangle (132.75, 81.98);

\path[fill=fillColor] (108.86, 56.83) rectangle (109.86, 57.83);

\path[fill=fillColor] (120.53, 66.89) rectangle (121.53, 67.89);

\path[fill=fillColor] (101.14, 50.90) rectangle (102.14, 51.90);

\path[fill=fillColor] (104.66, 54.43) rectangle (105.66, 55.43);

\path[fill=fillColor] (108.67, 58.24) rectangle (109.67, 59.24);

\path[fill=fillColor] (104.30, 53.20) rectangle (105.30, 54.20);

\path[fill=fillColor] (122.26, 72.02) rectangle (123.26, 73.02);

\path[fill=fillColor] (107.48, 56.04) rectangle (108.48, 57.04);

\path[fill=fillColor] (103.94, 51.97) rectangle (104.94, 52.97);

\path[fill=fillColor] (112.82, 60.81) rectangle (113.82, 61.81);

\path[fill=fillColor] (136.83, 82.57) rectangle (137.83, 83.57);

\path[fill=fillColor] (105.92, 54.63) rectangle (106.92, 55.63);

\path[fill=fillColor] (101.37, 50.09) rectangle (102.37, 51.09);

\path[fill=fillColor] (121.59, 69.48) rectangle (122.59, 70.48);

\path[fill=fillColor] (136.84, 84.66) rectangle (137.84, 85.66);

\path[fill=fillColor] (104.87, 56.50) rectangle (105.87, 57.50);

\path[fill=fillColor] (122.71, 72.39) rectangle (123.71, 73.39);

\path[fill=fillColor] (138.10, 84.58) rectangle (139.10, 85.58);

\path[fill=fillColor] (108.11, 57.01) rectangle (109.11, 58.01);

\path[fill=fillColor] (118.83, 66.66) rectangle (119.83, 67.66);

\path[fill=fillColor] (124.80, 72.60) rectangle (125.80, 73.60);

\path[fill=fillColor] (126.09, 74.92) rectangle (127.09, 75.92);

\path[fill=fillColor] (125.66, 74.86) rectangle (126.66, 75.86);

\path[fill=fillColor] (109.42, 57.87) rectangle (110.42, 58.87);

\path[fill=fillColor] (132.19, 81.27) rectangle (133.19, 82.27);

\path[fill=fillColor] (128.20, 77.48) rectangle (129.20, 78.48);

\path[fill=fillColor] (116.90, 67.40) rectangle (117.90, 68.40);

\path[fill=fillColor] (134.98, 83.77) rectangle (135.98, 84.77);

\path[fill=fillColor] (131.41, 79.08) rectangle (132.41, 80.08);

\path[fill=fillColor] (117.15, 67.87) rectangle (118.15, 68.87);

\path[fill=fillColor] (125.14, 72.37) rectangle (126.14, 73.37);

\path[fill=fillColor] (115.08, 64.90) rectangle (116.08, 65.90);

\path[fill=fillColor] (135.86, 84.73) rectangle (136.86, 85.73);

\path[fill=fillColor] (130.41, 79.44) rectangle (131.41, 80.44);

\path[fill=fillColor] (113.40, 61.72) rectangle (114.40, 62.72);

\path[fill=fillColor] (119.53, 67.59) rectangle (120.53, 68.59);

\path[fill=fillColor] (115.46, 64.15) rectangle (116.46, 65.15);

\path[fill=fillColor] (138.87, 86.60) rectangle (139.87, 87.60);

\path[fill=fillColor] (103.32, 52.76) rectangle (104.32, 53.76);

\path[fill=fillColor] (111.60, 60.85) rectangle (112.60, 61.85);

\path[fill=fillColor] (112.28, 62.23) rectangle (113.28, 63.23);

\path[fill=fillColor] (113.05, 62.12) rectangle (114.05, 63.12);

\path[fill=fillColor] (132.78, 81.20) rectangle (133.78, 82.20);

\path[fill=fillColor] (124.70, 74.67) rectangle (125.70, 75.67);

\path[fill=fillColor] (135.59, 84.70) rectangle (136.59, 85.70);

\path[fill=fillColor] (132.87, 82.09) rectangle (133.87, 83.09);

\path[fill=fillColor] (126.42, 75.33) rectangle (127.42, 76.33);

\path[fill=fillColor] (127.68, 76.13) rectangle (128.68, 77.13);

\path[fill=fillColor] (103.64, 52.26) rectangle (104.64, 53.26);

\path[fill=fillColor] (111.15, 61.53) rectangle (112.15, 62.53);

\path[fill=fillColor] (130.42, 79.25) rectangle (131.42, 80.25);

\path[fill=fillColor] (106.58, 56.52) rectangle (107.58, 57.52);

\path[fill=fillColor] (133.66, 81.56) rectangle (134.66, 82.56);

\path[fill=fillColor] (138.39, 87.15) rectangle (139.39, 88.15);

\path[fill=fillColor] (114.41, 62.34) rectangle (115.41, 63.34);

\path[fill=fillColor] (111.90, 61.60) rectangle (112.90, 62.60);

\path[fill=fillColor] (128.23, 78.40) rectangle (129.23, 79.40);

\path[fill=fillColor] (101.57, 50.19) rectangle (102.57, 51.19);

\path[fill=fillColor] (131.57, 77.41) rectangle (132.57, 78.41);

\path[fill=fillColor] (110.98, 58.37) rectangle (111.98, 59.37);

\path[fill=fillColor] (127.35, 77.07) rectangle (128.35, 78.07);

\path[fill=fillColor] (106.07, 54.18) rectangle (107.07, 55.18);

\path[fill=fillColor] (131.24, 80.06) rectangle (132.24, 81.06);

\path[fill=fillColor] (102.09, 51.50) rectangle (103.09, 52.50);

\path[fill=fillColor] (104.46, 54.91) rectangle (105.46, 55.91);

\path[fill=fillColor] (111.05, 61.02) rectangle (112.05, 62.02);

\path[fill=fillColor] (123.18, 73.43) rectangle (124.18, 74.43);

\path[fill=fillColor] (106.52, 55.44) rectangle (107.52, 56.44);

\path[fill=fillColor] (118.58, 69.15) rectangle (119.58, 70.15);

\path[fill=fillColor] (116.37, 65.32) rectangle (117.37, 66.32);

\path[fill=fillColor] (107.76, 56.93) rectangle (108.76, 57.93);

\path[fill=fillColor] (102.08, 53.14) rectangle (103.08, 54.14);

\path[fill=fillColor] (111.98, 62.03) rectangle (112.98, 63.03);

\path[fill=fillColor] (122.75, 70.48) rectangle (123.75, 71.48);

\path[fill=fillColor] (133.85, 82.92) rectangle (134.85, 83.92);

\path[fill=fillColor] (109.57, 57.39) rectangle (110.57, 58.39);

\path[fill=fillColor] (138.74, 85.42) rectangle (139.74, 86.42);

\path[fill=fillColor] (120.34, 71.40) rectangle (121.34, 72.40);

\path[fill=fillColor] ( 99.99, 49.57) rectangle (100.99, 50.57);

\path[fill=fillColor] (118.38, 66.99) rectangle (119.38, 67.99);

\path[fill=fillColor] (119.44, 67.62) rectangle (120.44, 68.62);

\path[fill=fillColor] (116.85, 64.46) rectangle (117.85, 65.46);

\path[fill=fillColor] (104.23, 54.02) rectangle (105.23, 55.02);

\path[fill=fillColor] (119.33, 68.37) rectangle (120.33, 69.37);

\path[fill=fillColor] (127.58, 76.53) rectangle (128.58, 77.53);

\path[fill=fillColor] (118.51, 67.18) rectangle (119.51, 68.18);

\path[fill=fillColor] (102.59, 52.95) rectangle (103.59, 53.95);

\path[fill=fillColor] (110.44, 60.21) rectangle (111.44, 61.21);

\path[fill=fillColor] (123.13, 72.71) rectangle (124.13, 73.71);

\path[fill=fillColor] (132.84, 81.75) rectangle (133.84, 82.75);

\path[fill=fillColor] (128.48, 76.32) rectangle (129.48, 77.32);

\path[fill=fillColor] (112.60, 62.71) rectangle (113.60, 63.71);

\path[fill=fillColor] (115.50, 63.56) rectangle (116.50, 64.56);

\path[fill=fillColor] (113.92, 62.46) rectangle (114.92, 63.46);

\path[fill=fillColor] (123.50, 73.68) rectangle (124.50, 74.68);

\path[fill=fillColor] (125.77, 76.67) rectangle (126.77, 77.67);

\path[fill=fillColor] (133.96, 84.18) rectangle (134.96, 85.18);

\path[fill=fillColor] (125.09, 73.66) rectangle (126.09, 74.66);

\path[fill=fillColor] (105.58, 55.06) rectangle (106.58, 56.06);

\path[fill=fillColor] (134.99, 82.83) rectangle (135.99, 83.83);

\path[fill=fillColor] (102.51, 50.87) rectangle (103.51, 51.87);

\path[fill=fillColor] (125.02, 74.27) rectangle (126.02, 75.27);

\path[fill=fillColor] (109.07, 59.26) rectangle (110.07, 60.26);

\path[fill=fillColor] (129.29, 76.21) rectangle (130.29, 77.21);

\path[fill=fillColor] (120.15, 70.26) rectangle (121.15, 71.26);

\path[fill=fillColor] (119.67, 67.83) rectangle (120.67, 68.83);

\path[fill=fillColor] (136.27, 84.37) rectangle (137.27, 85.37);

\path[fill=fillColor] (104.38, 53.69) rectangle (105.38, 54.69);

\path[fill=fillColor] (121.27, 68.98) rectangle (122.27, 69.98);

\path[fill=fillColor] (101.50, 51.05) rectangle (102.50, 52.05);

\path[fill=fillColor] (118.34, 67.43) rectangle (119.34, 68.43);

\path[fill=fillColor] (107.08, 56.29) rectangle (108.08, 57.29);

\path[fill=fillColor] (103.90, 53.73) rectangle (104.90, 54.73);

\path[fill=fillColor] (106.33, 54.67) rectangle (107.33, 55.67);

\path[fill=fillColor] (118.80, 68.23) rectangle (119.80, 69.23);

\path[fill=fillColor] (104.45, 53.96) rectangle (105.45, 54.96);

\path[fill=fillColor] (127.07, 75.60) rectangle (128.07, 76.60);

\path[fill=fillColor] (105.34, 53.35) rectangle (106.34, 54.35);

\path[fill=fillColor] (105.75, 53.85) rectangle (106.75, 54.85);

\path[fill=fillColor] (125.02, 74.17) rectangle (126.02, 75.17);

\path[fill=fillColor] (138.83, 85.19) rectangle (139.83, 86.19);

\path[fill=fillColor] (101.37, 51.91) rectangle (102.37, 52.91);

\path[fill=fillColor] (138.15, 86.95) rectangle (139.15, 87.95);

\path[fill=fillColor] (102.32, 50.89) rectangle (103.32, 51.89);

\path[fill=fillColor] (125.95, 72.71) rectangle (126.95, 73.71);

\path[fill=fillColor] (130.04, 79.72) rectangle (131.04, 80.72);

\path[fill=fillColor] (132.70, 81.28) rectangle (133.70, 82.28);

\path[fill=fillColor] (133.93, 83.01) rectangle (134.93, 84.01);

\path[fill=fillColor] (124.69, 73.32) rectangle (125.69, 74.32);

\path[fill=fillColor] (104.99, 54.25) rectangle (105.99, 55.25);

\path[fill=fillColor] (106.51, 54.68) rectangle (107.51, 55.68);

\path[fill=fillColor] (117.91, 66.14) rectangle (118.91, 67.14);

\path[fill=fillColor] (129.37, 77.72) rectangle (130.37, 78.72);

\path[fill=fillColor] (120.37, 69.70) rectangle (121.37, 70.70);

\path[fill=fillColor] (131.56, 81.75) rectangle (132.56, 82.75);

\path[fill=fillColor] (128.73, 78.04) rectangle (129.73, 79.04);

\path[fill=fillColor] (129.73, 77.89) rectangle (130.73, 78.89);

\path[fill=fillColor] (131.01, 80.57) rectangle (132.01, 81.57);

\path[fill=fillColor] (107.52, 55.51) rectangle (108.52, 56.51);

\path[fill=fillColor] (120.74, 70.64) rectangle (121.74, 71.64);

\path[fill=fillColor] (135.29, 83.87) rectangle (136.29, 84.87);

\path[fill=fillColor] (124.18, 72.75) rectangle (125.18, 73.75);

\path[fill=fillColor] (138.13, 85.88) rectangle (139.13, 86.88);

\path[fill=fillColor] (131.42, 81.84) rectangle (132.42, 82.84);

\path[fill=fillColor] (100.12, 50.43) rectangle (101.12, 51.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 43.20) --
	(248.62, 43.20) --
	(248.62,248.63) --
	( 43.20,248.63) --
	( 43.20, 43.20);
\end{scope}
\begin{scope}
\path[clip] ( 43.20, 43.20) rectangle (248.62,248.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 97.12, 85.26) {MSE=0.0031};
\end{scope}
\begin{scope}
\path[clip] ( 43.20, 43.20) rectangle (248.62,248.63);
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] (137.30,137.33) rectangle (138.30,138.33);

\path[fill=fillColor] (128.73,128.62) rectangle (129.73,129.62);

\path[fill=fillColor] (122.50,121.10) rectangle (123.50,122.10);

\path[fill=fillColor] (114.37,114.68) rectangle (115.37,115.68);

\path[fill=fillColor] (119.05,118.30) rectangle (120.05,119.30);

\path[fill=fillColor] (126.86,128.52) rectangle (127.86,129.52);

\path[fill=fillColor] (124.15,125.38) rectangle (125.15,126.38);

\path[fill=fillColor] (113.62,113.80) rectangle (114.62,114.80);

\path[fill=fillColor] (127.56,132.84) rectangle (128.56,133.84);

\path[fill=fillColor] (125.72,125.41) rectangle (126.72,126.41);

\path[fill=fillColor] (126.09,126.47) rectangle (127.09,127.47);

\path[fill=fillColor] (116.01,115.24) rectangle (117.01,116.24);

\path[fill=fillColor] (118.80,120.05) rectangle (119.80,121.05);

\path[fill=fillColor] (107.52,105.65) rectangle (108.52,106.65);

\path[fill=fillColor] (134.46,132.62) rectangle (135.46,133.62);

\path[fill=fillColor] (130.30,130.53) rectangle (131.30,131.53);

\path[fill=fillColor] (111.08,111.34) rectangle (112.08,112.34);

\path[fill=fillColor] (120.74,120.42) rectangle (121.74,121.42);

\path[fill=fillColor] (121.23,119.03) rectangle (122.23,120.03);

\path[fill=fillColor] (106.13,105.63) rectangle (107.13,106.63);

\path[fill=fillColor] (129.62,132.17) rectangle (130.62,133.17);

\path[fill=fillColor] (104.63,104.51) rectangle (105.63,105.51);

\path[fill=fillColor] (130.86,132.14) rectangle (131.86,133.14);

\path[fill=fillColor] (106.62,107.06) rectangle (107.62,108.06);

\path[fill=fillColor] (126.68,129.00) rectangle (127.68,130.00);

\path[fill=fillColor] (101.78,102.58) rectangle (102.78,103.58);

\path[fill=fillColor] (131.57,127.98) rectangle (132.57,128.98);

\path[fill=fillColor] (115.86,115.87) rectangle (116.86,116.87);

\path[fill=fillColor] (118.51,119.02) rectangle (119.51,120.02);

\path[fill=fillColor] (130.53,126.59) rectangle (131.53,127.59);

\path[fill=fillColor] (100.41,100.99) rectangle (101.41,101.99);

\path[fill=fillColor] (101.47,103.12) rectangle (102.47,104.12);

\path[fill=fillColor] (123.41,121.30) rectangle (124.41,122.30);

\path[fill=fillColor] (112.14,113.76) rectangle (113.14,114.76);

\path[fill=fillColor] (118.29,118.58) rectangle (119.29,119.58);

\path[fill=fillColor] (121.72,121.44) rectangle (122.72,122.44);

\path[fill=fillColor] (123.15,125.73) rectangle (124.15,126.73);

\path[fill=fillColor] (105.15,103.93) rectangle (106.15,104.93);

\path[fill=fillColor] (122.41,123.78) rectangle (123.41,124.78);

\path[fill=fillColor] (123.22,123.00) rectangle (124.22,124.00);

\path[fill=fillColor] (111.69,112.16) rectangle (112.69,113.16);

\path[fill=fillColor] (130.21,129.62) rectangle (131.21,130.62);

\path[fill=fillColor] (137.18,135.99) rectangle (138.18,136.99);

\path[fill=fillColor] (111.96,111.80) rectangle (112.96,112.80);

\path[fill=fillColor] (124.94,121.50) rectangle (125.94,122.50);

\path[fill=fillColor] (118.20,119.29) rectangle (119.20,120.29);

\path[fill=fillColor] (128.54,129.07) rectangle (129.54,130.07);

\path[fill=fillColor] (131.31,133.77) rectangle (132.31,134.77);

\path[fill=fillColor] (130.42,131.76) rectangle (131.42,132.76);

\path[fill=fillColor] (128.92,129.43) rectangle (129.92,130.43);

\path[fill=fillColor] (102.15,101.85) rectangle (103.15,102.85);

\path[fill=fillColor] (114.45,114.55) rectangle (115.45,115.55);

\path[fill=fillColor] (125.28,126.44) rectangle (126.28,127.44);

\path[fill=fillColor] (101.96,101.90) rectangle (102.96,102.90);

\path[fill=fillColor] (133.96,135.76) rectangle (134.96,136.76);

\path[fill=fillColor] (129.82,134.01) rectangle (130.82,135.01);

\path[fill=fillColor] (119.56,118.49) rectangle (120.56,119.49);

\path[fill=fillColor] (135.07,133.89) rectangle (136.07,134.89);

\path[fill=fillColor] (138.32,136.78) rectangle (139.32,137.78);

\path[fill=fillColor] (107.67,107.38) rectangle (108.67,108.38);

\path[fill=fillColor] (120.03,120.50) rectangle (121.03,121.50);

\path[fill=fillColor] (116.73,115.35) rectangle (117.73,116.35);

\path[fill=fillColor] (134.44,136.49) rectangle (135.44,137.49);

\path[fill=fillColor] (121.29,118.47) rectangle (122.29,119.47);

\path[fill=fillColor] (108.92,110.35) rectangle (109.92,111.35);

\path[fill=fillColor] (117.83,118.23) rectangle (118.83,119.23);

\path[fill=fillColor] (117.18,115.82) rectangle (118.18,116.82);

\path[fill=fillColor] (137.88,136.14) rectangle (138.88,137.14);

\path[fill=fillColor] (139.00,137.94) rectangle (140.00,138.94);

\path[fill=fillColor] (105.50,104.12) rectangle (106.50,105.12);

\path[fill=fillColor] (114.27,114.25) rectangle (115.27,115.25);

\path[fill=fillColor] (111.05,112.33) rectangle (112.05,113.33);

\path[fill=fillColor] (108.83,108.35) rectangle (109.83,109.35);

\path[fill=fillColor] (127.86,127.63) rectangle (128.86,128.63);

\path[fill=fillColor] (131.75,130.92) rectangle (132.75,131.92);

\path[fill=fillColor] (134.93,136.15) rectangle (135.93,137.15);

\path[fill=fillColor] (138.20,136.95) rectangle (139.20,137.95);

\path[fill=fillColor] (103.28,102.84) rectangle (104.28,103.84);

\path[fill=fillColor] (131.06,133.71) rectangle (132.06,134.71);

\path[fill=fillColor] (137.17,136.85) rectangle (138.17,137.85);

\path[fill=fillColor] (111.54,112.34) rectangle (112.54,113.34);

\path[fill=fillColor] (107.86,107.23) rectangle (108.86,108.23);

\path[fill=fillColor] (100.86,100.42) rectangle (101.86,101.42);

\path[fill=fillColor] (112.36,113.35) rectangle (113.36,114.35);

\path[fill=fillColor] (112.17,114.53) rectangle (113.17,115.53);

\path[fill=fillColor] (110.44,112.86) rectangle (111.44,113.86);

\path[fill=fillColor] (101.14,101.95) rectangle (102.14,102.95);

\path[fill=fillColor] (124.25,125.34) rectangle (125.25,126.34);

\path[fill=fillColor] (100.38,100.81) rectangle (101.38,101.81);

\path[fill=fillColor] (120.98,121.26) rectangle (121.98,122.26);

\path[fill=fillColor] (119.53,119.69) rectangle (120.53,120.69);

\path[fill=fillColor] (134.67,133.89) rectangle (135.67,134.89);

\path[fill=fillColor] (116.29,116.75) rectangle (117.29,117.75);

\path[fill=fillColor] (138.83,136.66) rectangle (139.83,137.66);

\path[fill=fillColor] (118.34,119.21) rectangle (119.34,120.21);

\path[fill=fillColor] (102.51,102.49) rectangle (103.51,103.49);

\path[fill=fillColor] (103.32,103.92) rectangle (104.32,104.92);

\path[fill=fillColor] (100.12,100.97) rectangle (101.12,101.97);

\path[fill=fillColor] (131.64,132.98) rectangle (132.64,133.98);

\path[fill=fillColor] (108.99,104.91) rectangle (109.99,105.91);

\path[fill=fillColor] (114.18,112.14) rectangle (115.18,113.14);

\path[fill=fillColor] (104.49,106.03) rectangle (105.49,107.03);

\path[fill=fillColor] (121.78,119.56) rectangle (122.78,120.56);

\path[fill=fillColor] (100.12,100.81) rectangle (101.12,101.81);

\path[fill=fillColor] (110.06,112.38) rectangle (111.06,113.38);

\path[fill=fillColor] (136.70,137.81) rectangle (137.70,138.81);

\path[fill=fillColor] (105.86,106.41) rectangle (106.86,107.41);

\path[fill=fillColor] (129.96,131.35) rectangle (130.96,132.35);

\path[fill=fillColor] (101.47,102.13) rectangle (102.47,103.13);

\path[fill=fillColor] (138.39,137.74) rectangle (139.39,138.74);

\path[fill=fillColor] (100.15,102.55) rectangle (101.15,103.55);

\path[fill=fillColor] (137.12,137.58) rectangle (138.12,138.58);

\path[fill=fillColor] (107.08,107.07) rectangle (108.08,108.07);

\path[fill=fillColor] (114.25,114.52) rectangle (115.25,115.52);

\path[fill=fillColor] (101.50,101.83) rectangle (102.50,102.83);

\path[fill=fillColor] (134.35,135.07) rectangle (135.35,136.07);

\path[fill=fillColor] (114.71,112.11) rectangle (115.71,113.11);

\path[fill=fillColor] (118.12,117.69) rectangle (119.12,118.69);

\path[fill=fillColor] (122.05,125.28) rectangle (123.05,126.28);

\path[fill=fillColor] (104.47,104.35) rectangle (105.47,105.35);

\path[fill=fillColor] (127.68,125.64) rectangle (128.68,126.64);

\path[fill=fillColor] (121.96,122.76) rectangle (122.96,123.76);

\path[fill=fillColor] (134.14,134.77) rectangle (135.14,135.77);

\path[fill=fillColor] (120.52,123.51) rectangle (121.52,124.51);

\path[fill=fillColor] (111.18,113.73) rectangle (112.18,114.73);

\path[fill=fillColor] (128.73,128.86) rectangle (129.73,129.86);

\path[fill=fillColor] (111.61,111.93) rectangle (112.61,112.93);

\path[fill=fillColor] (118.21,118.01) rectangle (119.21,119.01);

\path[fill=fillColor] (102.59,103.67) rectangle (103.59,104.67);

\path[fill=fillColor] (125.40,124.10) rectangle (126.40,125.10);

\path[fill=fillColor] (107.50,107.84) rectangle (108.50,108.84);

\path[fill=fillColor] (120.76,120.44) rectangle (121.76,121.44);

\path[fill=fillColor] (101.41,101.66) rectangle (102.41,102.66);

\path[fill=fillColor] (137.98,138.19) rectangle (138.98,139.19);

\path[fill=fillColor] (105.75,104.81) rectangle (106.75,105.81);

\path[fill=fillColor] (116.22,117.12) rectangle (117.22,118.12);

\path[fill=fillColor] (110.80,110.19) rectangle (111.80,111.19);

\path[fill=fillColor] (122.71,123.95) rectangle (123.71,124.95);

\path[fill=fillColor] (116.14,118.26) rectangle (117.14,119.26);

\path[fill=fillColor] (134.98,133.47) rectangle (135.98,134.47);

\path[fill=fillColor] (120.22,121.59) rectangle (121.22,122.59);

\path[fill=fillColor] (111.90,112.39) rectangle (112.90,113.39);

\path[fill=fillColor] (125.08,124.83) rectangle (126.08,125.83);

\path[fill=fillColor] (121.57,121.46) rectangle (122.57,122.46);

\path[fill=fillColor] (104.60,105.43) rectangle (105.60,106.43);

\path[fill=fillColor] (111.87,110.86) rectangle (112.87,111.86);

\path[fill=fillColor] (118.95,118.71) rectangle (119.95,119.71);

\path[fill=fillColor] (109.42,108.03) rectangle (110.42,109.03);

\path[fill=fillColor] (131.01,131.46) rectangle (132.01,132.46);

\path[fill=fillColor] (105.32,105.64) rectangle (106.32,106.64);

\path[fill=fillColor] (112.56,113.73) rectangle (113.56,114.73);

\path[fill=fillColor] (111.81,111.96) rectangle (112.81,112.96);

\path[fill=fillColor] (139.45,138.16) rectangle (140.45,139.16);

\path[fill=fillColor] (112.65,114.62) rectangle (113.65,115.62);

\path[fill=fillColor] (122.71,124.28) rectangle (123.71,125.28);

\path[fill=fillColor] (119.40,123.43) rectangle (120.40,124.43);

\path[fill=fillColor] (107.67,106.53) rectangle (108.67,107.53);

\path[fill=fillColor] (129.61,131.93) rectangle (130.61,132.93);

\path[fill=fillColor] (115.65,117.76) rectangle (116.65,118.76);

\path[fill=fillColor] (112.29,112.35) rectangle (113.29,113.35);

\path[fill=fillColor] (101.85,102.91) rectangle (102.85,103.91);

\path[fill=fillColor] (105.49,103.96) rectangle (106.49,104.96);

\path[fill=fillColor] (123.64,125.49) rectangle (124.64,126.49);

\path[fill=fillColor] (125.35,124.94) rectangle (126.35,125.94);

\path[fill=fillColor] (133.43,136.34) rectangle (134.43,137.34);

\path[fill=fillColor] (134.28,133.47) rectangle (135.28,134.47);

\path[fill=fillColor] (129.59,130.72) rectangle (130.59,131.72);

\path[fill=fillColor] (135.17,134.62) rectangle (136.17,135.62);

\path[fill=fillColor] (108.95,109.42) rectangle (109.95,110.42);

\path[fill=fillColor] (121.88,121.84) rectangle (122.88,122.84);

\path[fill=fillColor] (104.45,105.77) rectangle (105.45,106.77);

\path[fill=fillColor] (133.66,133.44) rectangle (134.66,134.44);

\path[fill=fillColor] (132.79,134.83) rectangle (133.79,135.83);

\path[fill=fillColor] (103.94,103.16) rectangle (104.94,104.16);

\path[fill=fillColor] (112.98,114.46) rectangle (113.98,115.46);

\path[fill=fillColor] (116.93,115.52) rectangle (117.93,116.52);

\path[fill=fillColor] (112.94,113.51) rectangle (113.94,114.51);

\path[fill=fillColor] (110.59,110.18) rectangle (111.59,111.18);

\path[fill=fillColor] (124.66,124.04) rectangle (125.66,125.04);

\path[fill=fillColor] (114.46,112.45) rectangle (115.46,113.45);

\path[fill=fillColor] ( 99.99,100.43) rectangle (100.99,101.43);

\path[fill=fillColor] (136.11,136.32) rectangle (137.11,137.32);

\path[fill=fillColor] (108.79,108.50) rectangle (109.79,109.50);

\path[fill=fillColor] (130.62,131.62) rectangle (131.62,132.62);

\path[fill=fillColor] (116.73,115.53) rectangle (117.73,116.53);

\path[fill=fillColor] (130.23,126.30) rectangle (131.23,127.30);

\path[fill=fillColor] (110.81,111.80) rectangle (111.81,112.80);

\path[fill=fillColor] (134.47,135.05) rectangle (135.47,136.05);

\path[fill=fillColor] (128.25,129.43) rectangle (129.25,130.43);

\path[fill=fillColor] (138.55,137.34) rectangle (139.55,138.34);

\path[fill=fillColor] (136.59,134.42) rectangle (137.59,135.42);

\path[fill=fillColor] (102.45,102.34) rectangle (103.45,103.34);

\path[fill=fillColor] (118.36,119.33) rectangle (119.36,120.33);

\path[fill=fillColor] (131.81,129.97) rectangle (132.81,130.97);

\path[fill=fillColor] (122.75,123.85) rectangle (123.75,124.85);

\path[fill=fillColor] (126.51,127.39) rectangle (127.51,128.39);

\path[fill=fillColor] (125.53,125.69) rectangle (126.53,126.69);

\path[fill=fillColor] (135.43,136.77) rectangle (136.43,137.77);

\path[fill=fillColor] (102.01,101.19) rectangle (103.01,102.19);

\path[fill=fillColor] (113.83,115.49) rectangle (114.83,116.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 43.20) --
	(248.62, 43.20) --
	(248.62,248.63) --
	( 43.20,248.63) --
	( 43.20, 43.20);
\end{scope}
\begin{scope}
\path[clip] ( 43.20, 43.20) rectangle (248.62,248.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 97.12,136.61) {MSE=0.0056};
\end{scope}
\begin{scope}
\path[clip] ( 43.20, 43.20) rectangle (248.62,248.63);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] (121.00,174.24) rectangle (122.00,175.24);

\path[fill=fillColor] (136.33,188.58) rectangle (137.33,189.58);

\path[fill=fillColor] (102.01,153.64) rectangle (103.01,154.64);

\path[fill=fillColor] (109.83,160.89) rectangle (110.83,161.89);

\path[fill=fillColor] (138.39,187.04) rectangle (139.39,188.04);

\path[fill=fillColor] (102.37,152.82) rectangle (103.37,153.82);

\path[fill=fillColor] (125.27,177.24) rectangle (126.27,178.24);

\path[fill=fillColor] (115.50,168.45) rectangle (116.50,169.45);

\path[fill=fillColor] (116.98,168.25) rectangle (117.98,169.25);

\path[fill=fillColor] (135.33,183.51) rectangle (136.33,184.51);

\path[fill=fillColor] (130.21,180.98) rectangle (131.21,181.98);

\path[fill=fillColor] (101.96,153.67) rectangle (102.96,154.67);

\path[fill=fillColor] (133.77,183.72) rectangle (134.77,184.72);

\path[fill=fillColor] (137.67,188.59) rectangle (138.67,189.59);

\path[fill=fillColor] (119.78,172.01) rectangle (120.78,173.01);

\path[fill=fillColor] (120.34,171.70) rectangle (121.34,172.70);

\path[fill=fillColor] (123.61,173.46) rectangle (124.61,174.46);

\path[fill=fillColor] (137.41,186.30) rectangle (138.41,187.30);

\path[fill=fillColor] (135.00,186.31) rectangle (136.00,187.31);

\path[fill=fillColor] (105.30,156.33) rectangle (106.30,157.33);

\path[fill=fillColor] (136.27,186.11) rectangle (137.27,187.11);

\path[fill=fillColor] (110.20,161.96) rectangle (111.20,162.96);

\path[fill=fillColor] (100.93,156.37) rectangle (101.93,157.37);

\path[fill=fillColor] (122.21,172.36) rectangle (123.21,173.36);

\path[fill=fillColor] (108.93,161.63) rectangle (109.93,162.63);

\path[fill=fillColor] (133.51,186.44) rectangle (134.51,187.44);

\path[fill=fillColor] ( 99.99,153.05) rectangle (100.99,154.05);

\path[fill=fillColor] (135.59,186.35) rectangle (136.59,187.35);

\path[fill=fillColor] (114.47,168.15) rectangle (115.47,169.15);

\path[fill=fillColor] (135.33,185.32) rectangle (136.33,186.32);

\path[fill=fillColor] (104.21,155.05) rectangle (105.21,156.05);

\path[fill=fillColor] (128.07,175.98) rectangle (129.07,176.98);

\path[fill=fillColor] (114.70,165.69) rectangle (115.70,166.69);

\path[fill=fillColor] (127.38,176.63) rectangle (128.38,177.63);

\path[fill=fillColor] (129.29,175.82) rectangle (130.29,176.82);

\path[fill=fillColor] (112.99,163.54) rectangle (113.99,164.54);

\path[fill=fillColor] (123.23,174.61) rectangle (124.23,175.61);

\path[fill=fillColor] (131.64,185.19) rectangle (132.64,186.19);

\path[fill=fillColor] (134.67,184.65) rectangle (135.67,185.65);

\path[fill=fillColor] (117.94,169.77) rectangle (118.94,170.77);

\path[fill=fillColor] (129.71,179.84) rectangle (130.71,180.84);

\path[fill=fillColor] (106.37,156.69) rectangle (107.37,157.69);

\path[fill=fillColor] (128.07,181.00) rectangle (129.07,182.00);

\path[fill=fillColor] (113.29,166.04) rectangle (114.29,167.04);

\path[fill=fillColor] (115.50,169.86) rectangle (116.50,170.86);

\path[fill=fillColor] (105.32,159.73) rectangle (106.32,160.73);

\path[fill=fillColor] (124.15,174.33) rectangle (125.15,175.33);

\path[fill=fillColor] (108.92,164.06) rectangle (109.92,165.06);

\path[fill=fillColor] (132.19,180.10) rectangle (133.19,181.10);

\path[fill=fillColor] (133.54,186.32) rectangle (134.54,187.32);

\path[fill=fillColor] (107.02,156.74) rectangle (108.02,157.74);

\path[fill=fillColor] (102.35,155.10) rectangle (103.35,156.10);

\path[fill=fillColor] (116.93,166.79) rectangle (117.93,167.79);

\path[fill=fillColor] (116.83,165.42) rectangle (117.83,166.42);

\path[fill=fillColor] (115.54,165.84) rectangle (116.54,166.84);

\path[fill=fillColor] (112.14,164.06) rectangle (113.14,165.06);

\path[fill=fillColor] (128.50,177.52) rectangle (129.50,178.52);

\path[fill=fillColor] (125.49,178.71) rectangle (126.49,179.71);

\path[fill=fillColor] (116.73,168.88) rectangle (117.73,169.88);

\path[fill=fillColor] (119.84,173.85) rectangle (120.84,174.85);

\path[fill=fillColor] (132.19,183.94) rectangle (133.19,184.94);

\path[fill=fillColor] (134.47,185.09) rectangle (135.47,186.09);

\path[fill=fillColor] (105.75,155.75) rectangle (106.75,156.75);

\path[fill=fillColor] (116.01,167.33) rectangle (117.01,168.33);

\path[fill=fillColor] (139.44,186.09) rectangle (140.44,187.09);

\path[fill=fillColor] (134.31,186.87) rectangle (135.31,187.87);

\path[fill=fillColor] (134.93,186.45) rectangle (135.93,187.45);

\path[fill=fillColor] (134.93,184.31) rectangle (135.93,185.31);

\path[fill=fillColor] (124.78,178.03) rectangle (125.78,179.03);

\path[fill=fillColor] (101.14,154.26) rectangle (102.14,155.26);

\path[fill=fillColor] (109.78,162.91) rectangle (110.78,163.91);

\path[fill=fillColor] (119.15,170.89) rectangle (120.15,171.89);

\path[fill=fillColor] (121.38,170.85) rectangle (122.38,171.85);

\path[fill=fillColor] (115.65,169.13) rectangle (116.65,170.13);

\path[fill=fillColor] (118.34,172.09) rectangle (119.34,173.09);

\path[fill=fillColor] (133.97,186.50) rectangle (134.97,187.50);

\path[fill=fillColor] (125.28,176.21) rectangle (126.28,177.21);

\path[fill=fillColor] (119.03,170.61) rectangle (120.03,171.61);

\path[fill=fillColor] (106.67,157.19) rectangle (107.67,158.19);

\path[fill=fillColor] (132.11,184.41) rectangle (133.11,185.41);

\path[fill=fillColor] (131.81,184.43) rectangle (132.81,185.43);

\path[fill=fillColor] (133.66,184.01) rectangle (134.66,185.01);

\path[fill=fillColor] (135.17,183.63) rectangle (136.17,184.63);

\path[fill=fillColor] (114.00,166.56) rectangle (115.00,167.56);

\path[fill=fillColor] (139.16,185.71) rectangle (140.16,186.71);

\path[fill=fillColor] (129.85,182.54) rectangle (130.85,183.54);

\path[fill=fillColor] (111.26,164.11) rectangle (112.26,165.11);

\path[fill=fillColor] (126.05,177.81) rectangle (127.05,178.81);

\path[fill=fillColor] (127.43,181.05) rectangle (128.43,182.05);

\path[fill=fillColor] (125.14,175.28) rectangle (126.14,176.28);

\path[fill=fillColor] (129.22,176.73) rectangle (130.22,177.73);

\path[fill=fillColor] (104.49,154.84) rectangle (105.49,155.84);

\path[fill=fillColor] (108.55,159.35) rectangle (109.55,160.35);

\path[fill=fillColor] (132.96,180.82) rectangle (133.96,181.82);

\path[fill=fillColor] (123.27,175.28) rectangle (124.27,176.28);

\path[fill=fillColor] (107.21,160.63) rectangle (108.21,161.63);

\path[fill=fillColor] (124.94,179.07) rectangle (125.94,180.07);

\path[fill=fillColor] (128.54,179.63) rectangle (129.54,180.63);

\path[fill=fillColor] (113.33,166.64) rectangle (114.33,167.64);

\path[fill=fillColor] (103.36,154.41) rectangle (104.36,155.41);

\path[fill=fillColor] (131.36,182.94) rectangle (132.36,183.94);

\path[fill=fillColor] (108.68,158.65) rectangle (109.68,159.65);

\path[fill=fillColor] (115.86,166.94) rectangle (116.86,167.94);

\path[fill=fillColor] (123.70,174.35) rectangle (124.70,175.35);

\path[fill=fillColor] (127.38,177.54) rectangle (128.38,178.54);

\path[fill=fillColor] (119.33,173.14) rectangle (120.33,174.14);

\path[fill=fillColor] (125.02,179.32) rectangle (126.02,180.32);

\path[fill=fillColor] (134.02,187.70) rectangle (135.02,188.70);

\path[fill=fillColor] (110.56,159.90) rectangle (111.56,160.90);

\path[fill=fillColor] (109.51,160.74) rectangle (110.51,161.74);

\path[fill=fillColor] (101.78,154.34) rectangle (102.78,155.34);

\path[fill=fillColor] (112.13,163.92) rectangle (113.13,164.92);

\path[fill=fillColor] (104.85,158.52) rectangle (105.85,159.52);

\path[fill=fillColor] (102.70,154.00) rectangle (103.70,155.00);

\path[fill=fillColor] (127.25,183.62) rectangle (128.25,184.62);

\path[fill=fillColor] (105.38,157.62) rectangle (106.38,158.62);

\path[fill=fillColor] (101.84,152.42) rectangle (102.84,153.42);

\path[fill=fillColor] (113.21,164.40) rectangle (114.21,165.40);

\path[fill=fillColor] (112.28,161.08) rectangle (113.28,162.08);

\path[fill=fillColor] (108.83,158.76) rectangle (109.83,159.76);

\path[fill=fillColor] (108.07,157.26) rectangle (109.07,158.26);

\path[fill=fillColor] (129.19,173.50) rectangle (130.19,174.50);

\path[fill=fillColor] (132.12,178.94) rectangle (133.12,179.94);

\path[fill=fillColor] (118.92,171.28) rectangle (119.92,172.28);

\path[fill=fillColor] (126.31,178.30) rectangle (127.31,179.30);

\path[fill=fillColor] (130.22,183.70) rectangle (131.22,184.70);

\path[fill=fillColor] (132.70,184.91) rectangle (133.70,185.91);

\path[fill=fillColor] (115.44,165.01) rectangle (116.44,166.01);

\path[fill=fillColor] (131.78,182.30) rectangle (132.78,183.30);

\path[fill=fillColor] (134.99,184.08) rectangle (135.99,185.08);

\path[fill=fillColor] (131.16,179.06) rectangle (132.16,180.06);

\path[fill=fillColor] (108.99,155.95) rectangle (109.99,156.95);

\path[fill=fillColor] (132.96,186.20) rectangle (133.96,187.20);

\path[fill=fillColor] (113.40,163.70) rectangle (114.40,164.70);

\path[fill=fillColor] (124.78,175.94) rectangle (125.78,176.94);

\path[fill=fillColor] (123.30,174.63) rectangle (124.30,175.63);

\path[fill=fillColor] (122.65,175.69) rectangle (123.65,176.69);

\path[fill=fillColor] (102.26,154.23) rectangle (103.26,155.23);

\path[fill=fillColor] (118.34,171.50) rectangle (119.34,172.50);

\path[fill=fillColor] (104.85,156.18) rectangle (105.85,157.18);

\path[fill=fillColor] (112.65,165.13) rectangle (113.65,166.13);

\path[fill=fillColor] (104.84,156.18) rectangle (105.84,157.18);

\path[fill=fillColor] (119.13,168.97) rectangle (120.13,169.97);

\path[fill=fillColor] (113.87,164.21) rectangle (114.87,165.21);

\path[fill=fillColor] (139.35,187.60) rectangle (140.35,188.60);

\path[fill=fillColor] (124.37,174.85) rectangle (125.37,175.85);

\path[fill=fillColor] (104.47,156.05) rectangle (105.47,157.05);

\path[fill=fillColor] (104.87,158.75) rectangle (105.87,159.75);

\path[fill=fillColor] (104.66,155.89) rectangle (105.66,156.89);

\path[fill=fillColor] (112.98,163.14) rectangle (113.98,164.14);

\path[fill=fillColor] (113.60,161.68) rectangle (114.60,162.68);

\path[fill=fillColor] (134.31,185.70) rectangle (135.31,186.70);

\path[fill=fillColor] (106.67,157.94) rectangle (107.67,158.94);

\path[fill=fillColor] (137.30,183.30) rectangle (138.30,184.30);

\path[fill=fillColor] (113.67,168.08) rectangle (114.67,169.08);

\path[fill=fillColor] (129.65,184.67) rectangle (130.65,185.67);

\path[fill=fillColor] (104.38,156.10) rectangle (105.38,157.10);

\path[fill=fillColor] (118.51,173.15) rectangle (119.51,174.15);

\path[fill=fillColor] (130.63,183.47) rectangle (131.63,184.47);

\path[fill=fillColor] (102.29,154.66) rectangle (103.29,155.66);

\path[fill=fillColor] (107.67,159.74) rectangle (108.67,160.74);

\path[fill=fillColor] (134.69,185.23) rectangle (135.69,186.23);

\path[fill=fillColor] (133.94,183.72) rectangle (134.94,184.72);

\path[fill=fillColor] (123.29,173.79) rectangle (124.29,174.79);

\path[fill=fillColor] (112.40,165.12) rectangle (113.40,166.12);

\path[fill=fillColor] (121.96,174.78) rectangle (122.96,175.78);

\path[fill=fillColor] (136.94,185.55) rectangle (137.94,186.55);

\path[fill=fillColor] (119.84,170.24) rectangle (120.84,171.24);

\path[fill=fillColor] (112.10,161.00) rectangle (113.10,162.00);

\path[fill=fillColor] (115.67,169.89) rectangle (116.67,170.89);

\path[fill=fillColor] (114.12,165.17) rectangle (115.12,166.17);

\path[fill=fillColor] (101.14,153.62) rectangle (102.14,154.62);

\path[fill=fillColor] (123.97,169.00) rectangle (124.97,170.00);

\path[fill=fillColor] (100.15,152.98) rectangle (101.15,153.98);

\path[fill=fillColor] (103.90,157.42) rectangle (104.90,158.42);

\path[fill=fillColor] (105.61,157.17) rectangle (106.61,158.17);

\path[fill=fillColor] (104.23,155.42) rectangle (105.23,156.42);

\path[fill=fillColor] (111.90,162.92) rectangle (112.90,163.92);

\path[fill=fillColor] (118.30,172.40) rectangle (119.30,173.40);

\path[fill=fillColor] (136.27,185.21) rectangle (137.27,186.21);

\path[fill=fillColor] (117.66,169.66) rectangle (118.66,170.66);

\path[fill=fillColor] (134.16,182.99) rectangle (135.16,183.99);

\path[fill=fillColor] (108.79,159.99) rectangle (109.79,160.99);

\path[fill=fillColor] (129.61,182.32) rectangle (130.61,183.32);

\path[fill=fillColor] (120.74,172.07) rectangle (121.74,173.07);

\path[fill=fillColor] (111.07,161.65) rectangle (112.07,162.65);

\path[fill=fillColor] (127.63,174.60) rectangle (128.63,175.60);

\path[fill=fillColor] (131.57,182.04) rectangle (132.57,183.04);

\path[fill=fillColor] (125.77,176.88) rectangle (126.77,177.88);

\path[fill=fillColor] (116.91,167.83) rectangle (117.91,168.83);

\path[fill=fillColor] (102.53,154.87) rectangle (103.53,155.87);

\path[fill=fillColor] (107.72,162.54) rectangle (108.72,163.54);

\path[fill=fillColor] (103.16,154.70) rectangle (104.16,155.70);

\path[fill=fillColor] (107.22,158.99) rectangle (108.22,159.99);

\path[fill=fillColor] (101.50,153.80) rectangle (102.50,154.80);

\path[fill=fillColor] (109.30,160.73) rectangle (110.30,161.73);

\path[fill=fillColor] (110.94,165.19) rectangle (111.94,166.19);

\path[fill=fillColor] (137.30,187.99) rectangle (138.30,188.99);

\path[fill=fillColor] (131.44,183.22) rectangle (132.44,184.22);

\path[fill=fillColor] (100.46,151.56) rectangle (101.46,152.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 43.20) --
	(248.62, 43.20) --
	(248.62,248.63) --
	( 43.20,248.63) --
	( 43.20, 43.20);
\end{scope}
\begin{scope}
\path[clip] ( 43.20, 43.20) rectangle (248.62,248.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 97.12,187.97) {MSE=0.0103};
\end{scope}
\begin{scope}
\path[clip] ( 43.20, 43.20) rectangle (248.62,248.63);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] (104.49,206.46) rectangle (105.49,207.46);

\path[fill=fillColor] (112.49,213.63) rectangle (113.49,214.63);

\path[fill=fillColor] (110.28,217.28) rectangle (111.28,218.28);

\path[fill=fillColor] (127.07,230.39) rectangle (128.07,231.39);

\path[fill=fillColor] (125.09,228.24) rectangle (126.09,229.24);

\path[fill=fillColor] (133.49,233.53) rectangle (134.49,234.53);

\path[fill=fillColor] (105.34,206.94) rectangle (106.34,207.94);

\path[fill=fillColor] (127.68,225.81) rectangle (128.68,226.81);

\path[fill=fillColor] (101.32,206.39) rectangle (102.32,207.39);

\path[fill=fillColor] (109.80,212.85) rectangle (110.80,213.85);

\path[fill=fillColor] (131.56,236.55) rectangle (132.56,237.55);

\path[fill=fillColor] (119.18,224.61) rectangle (120.18,225.61);

\path[fill=fillColor] (121.46,219.30) rectangle (122.46,220.30);

\path[fill=fillColor] (108.88,215.27) rectangle (109.88,216.27);

\path[fill=fillColor] (126.86,230.58) rectangle (127.86,231.58);

\path[fill=fillColor] (112.95,212.09) rectangle (113.95,213.09);

\path[fill=fillColor] (131.90,229.78) rectangle (132.90,230.78);

\path[fill=fillColor] (130.06,235.48) rectangle (131.06,236.48);

\path[fill=fillColor] (112.26,213.39) rectangle (113.26,214.39);

\path[fill=fillColor] (109.42,213.96) rectangle (110.42,214.96);

\path[fill=fillColor] (106.72,210.41) rectangle (107.72,211.41);

\path[fill=fillColor] (133.85,236.34) rectangle (134.85,237.34);

\path[fill=fillColor] (132.07,237.64) rectangle (133.07,238.64);

\path[fill=fillColor] (116.29,214.80) rectangle (117.29,215.80);

\path[fill=fillColor] (112.40,210.52) rectangle (113.40,211.52);

\path[fill=fillColor] (110.79,214.06) rectangle (111.79,215.06);

\path[fill=fillColor] (128.54,234.60) rectangle (129.54,235.60);

\path[fill=fillColor] (111.61,217.67) rectangle (112.61,218.67);

\path[fill=fillColor] (112.56,216.10) rectangle (113.56,217.10);

\path[fill=fillColor] (112.84,216.38) rectangle (113.84,217.38);

\path[fill=fillColor] (120.14,227.25) rectangle (121.14,228.25);

\path[fill=fillColor] (126.70,229.51) rectangle (127.70,230.51);

\path[fill=fillColor] (120.15,226.46) rectangle (121.15,227.46);

\path[fill=fillColor] (119.72,221.03) rectangle (120.72,222.03);

\path[fill=fillColor] (103.85,206.38) rectangle (104.85,207.38);

\path[fill=fillColor] (120.76,222.98) rectangle (121.76,223.98);

\path[fill=fillColor] (131.31,232.50) rectangle (132.31,233.50);

\path[fill=fillColor] (113.87,215.04) rectangle (114.87,216.04);

\path[fill=fillColor] (130.75,231.94) rectangle (131.75,232.94);

\path[fill=fillColor] (106.25,207.01) rectangle (107.25,208.01);

\path[fill=fillColor] (108.95,209.83) rectangle (109.95,210.83);

\path[fill=fillColor] (114.83,215.24) rectangle (115.83,216.24);

\path[fill=fillColor] (129.61,229.54) rectangle (130.61,230.54);

\path[fill=fillColor] (116.93,215.55) rectangle (117.93,216.55);

\path[fill=fillColor] (124.63,227.41) rectangle (125.63,228.41);

\path[fill=fillColor] (101.37,206.53) rectangle (102.37,207.53);

\path[fill=fillColor] (116.01,215.44) rectangle (117.01,216.44);

\path[fill=fillColor] (132.52,238.36) rectangle (133.52,239.36);

\path[fill=fillColor] (111.00,208.05) rectangle (112.00,209.05);

\path[fill=fillColor] (118.84,225.89) rectangle (119.84,226.89);

\path[fill=fillColor] (126.57,228.84) rectangle (127.57,229.84);

\path[fill=fillColor] (109.43,218.16) rectangle (110.43,219.16);

\path[fill=fillColor] (109.80,209.23) rectangle (110.80,210.23);

\path[fill=fillColor] (133.93,238.85) rectangle (134.93,239.85);

\path[fill=fillColor] (138.32,239.34) rectangle (139.32,240.34);

\path[fill=fillColor] (117.21,219.78) rectangle (118.21,220.78);

\path[fill=fillColor] (112.65,217.73) rectangle (113.65,218.73);

\path[fill=fillColor] (121.11,220.06) rectangle (122.11,221.06);

\path[fill=fillColor] (129.75,231.49) rectangle (130.75,232.49);

\path[fill=fillColor] (118.43,220.16) rectangle (119.43,221.16);

\path[fill=fillColor] (115.65,221.88) rectangle (116.65,222.88);

\path[fill=fillColor] (101.37,206.17) rectangle (102.37,207.17);

\path[fill=fillColor] (100.38,204.30) rectangle (101.38,205.30);

\path[fill=fillColor] (121.29,221.17) rectangle (122.29,222.17);

\path[fill=fillColor] (109.30,210.13) rectangle (110.30,211.13);

\path[fill=fillColor] (132.11,235.04) rectangle (133.11,236.04);

\path[fill=fillColor] (138.55,238.96) rectangle (139.55,239.96);

\path[fill=fillColor] (127.58,233.88) rectangle (128.58,234.88);

\path[fill=fillColor] (107.34,214.95) rectangle (108.34,215.95);

\path[fill=fillColor] (133.70,235.49) rectangle (134.70,236.49);

\path[fill=fillColor] (126.70,226.22) rectangle (127.70,227.22);

\path[fill=fillColor] (114.72,221.37) rectangle (115.72,222.37);

\path[fill=fillColor] (134.28,237.93) rectangle (135.28,238.93);

\path[fill=fillColor] (130.82,235.35) rectangle (131.82,236.35);

\path[fill=fillColor] (120.04,226.53) rectangle (121.04,227.53);

\path[fill=fillColor] (109.42,211.45) rectangle (110.42,212.45);

\path[fill=fillColor] (104.46,210.28) rectangle (105.46,211.28);

\path[fill=fillColor] (126.40,230.68) rectangle (127.40,231.68);

\path[fill=fillColor] (132.12,234.41) rectangle (133.12,235.41);

\path[fill=fillColor] (114.72,217.60) rectangle (115.72,218.60);

\path[fill=fillColor] (119.98,229.83) rectangle (120.98,230.83);

\path[fill=fillColor] (119.98,223.64) rectangle (120.98,224.64);

\path[fill=fillColor] (129.61,227.13) rectangle (130.61,228.13);

\path[fill=fillColor] (119.95,220.57) rectangle (120.95,221.57);

\path[fill=fillColor] (128.73,231.56) rectangle (129.73,232.56);

\path[fill=fillColor] (123.48,220.86) rectangle (124.48,221.86);

\path[fill=fillColor] (120.98,219.15) rectangle (121.98,220.15);

\path[fill=fillColor] (110.80,212.36) rectangle (111.80,213.36);

\path[fill=fillColor] (137.14,237.72) rectangle (138.14,238.72);

\path[fill=fillColor] (129.75,234.31) rectangle (130.75,235.31);

\path[fill=fillColor] (138.55,237.55) rectangle (139.55,238.55);

\path[fill=fillColor] (126.57,233.83) rectangle (127.57,234.83);

\path[fill=fillColor] (123.50,232.09) rectangle (124.50,233.09);

\path[fill=fillColor] (138.87,235.68) rectangle (139.87,236.68);

\path[fill=fillColor] (115.68,220.08) rectangle (116.68,221.08);

\path[fill=fillColor] (116.38,218.09) rectangle (117.38,219.09);

\path[fill=fillColor] (111.87,216.55) rectangle (112.87,217.55);

\path[fill=fillColor] (133.07,234.07) rectangle (134.07,235.07);

\path[fill=fillColor] (120.97,223.81) rectangle (121.97,224.81);

\path[fill=fillColor] (110.94,217.10) rectangle (111.94,218.10);

\path[fill=fillColor] (133.19,232.29) rectangle (134.19,233.29);

\path[fill=fillColor] (107.34,211.38) rectangle (108.34,212.38);

\path[fill=fillColor] (106.58,211.75) rectangle (107.58,212.75);

\path[fill=fillColor] (131.75,233.52) rectangle (132.75,234.52);

\path[fill=fillColor] (110.10,214.22) rectangle (111.10,215.22);

\path[fill=fillColor] (131.06,234.16) rectangle (132.06,235.16);

\path[fill=fillColor] (116.58,218.33) rectangle (117.58,219.33);

\path[fill=fillColor] (108.93,210.21) rectangle (109.93,211.21);

\path[fill=fillColor] (137.17,233.24) rectangle (138.17,234.24);

\path[fill=fillColor] (114.94,218.48) rectangle (115.94,219.48);

\path[fill=fillColor] (107.52,205.19) rectangle (108.52,206.19);

\path[fill=fillColor] (111.07,216.57) rectangle (112.07,217.57);

\path[fill=fillColor] (117.66,216.33) rectangle (118.66,217.33);

\path[fill=fillColor] (113.22,220.16) rectangle (114.22,221.16);

\path[fill=fillColor] (122.41,225.50) rectangle (123.41,226.50);

\path[fill=fillColor] (129.59,233.48) rectangle (130.59,234.48);

\path[fill=fillColor] (128.16,226.56) rectangle (129.16,227.56);

\path[fill=fillColor] (111.00,210.96) rectangle (112.00,211.96);

\path[fill=fillColor] (118.43,220.48) rectangle (119.43,221.48);

\path[fill=fillColor] (125.33,226.05) rectangle (126.33,227.05);

\path[fill=fillColor] (109.83,212.26) rectangle (110.83,213.26);

\path[fill=fillColor] (110.20,210.33) rectangle (111.20,211.33);

\path[fill=fillColor] (135.94,237.50) rectangle (136.94,238.50);

\path[fill=fillColor] (119.77,226.31) rectangle (120.77,227.31);

\path[fill=fillColor] (113.21,217.75) rectangle (114.21,218.75);

\path[fill=fillColor] (137.55,237.29) rectangle (138.55,238.29);

\path[fill=fillColor] (136.85,237.39) rectangle (137.85,238.39);

\path[fill=fillColor] (118.39,212.66) rectangle (119.39,213.66);

\path[fill=fillColor] (123.27,230.49) rectangle (124.27,231.49);

\path[fill=fillColor] (120.74,224.88) rectangle (121.74,225.88);

\path[fill=fillColor] (105.34,206.00) rectangle (106.34,207.00);

\path[fill=fillColor] (118.20,219.01) rectangle (119.20,220.01);

\path[fill=fillColor] (133.16,235.23) rectangle (134.16,236.23);

\path[fill=fillColor] (138.71,236.12) rectangle (139.71,237.12);

\path[fill=fillColor] (117.85,219.82) rectangle (118.85,220.82);

\path[fill=fillColor] (102.29,205.92) rectangle (103.29,206.92);

\path[fill=fillColor] (125.97,224.10) rectangle (126.97,225.10);

\path[fill=fillColor] (105.08,209.45) rectangle (106.08,210.45);

\path[fill=fillColor] (107.02,210.66) rectangle (108.02,211.66);

\path[fill=fillColor] (131.70,234.69) rectangle (132.70,235.69);

\path[fill=fillColor] (109.85,213.94) rectangle (110.85,214.94);

\path[fill=fillColor] (118.33,225.56) rectangle (119.33,226.56);

\path[fill=fillColor] (101.41,208.09) rectangle (102.41,209.09);

\path[fill=fillColor] (119.53,220.66) rectangle (120.53,221.66);

\path[fill=fillColor] (117.50,221.57) rectangle (118.50,222.57);

\path[fill=fillColor] (117.36,223.39) rectangle (118.36,224.39);

\path[fill=fillColor] (121.38,222.30) rectangle (122.38,223.30);

\path[fill=fillColor] (127.73,230.60) rectangle (128.73,231.60);

\path[fill=fillColor] (106.38,208.43) rectangle (107.38,209.43);

\path[fill=fillColor] (114.93,220.41) rectangle (115.93,221.41);

\path[fill=fillColor] (137.67,237.44) rectangle (138.67,238.44);

\path[fill=fillColor] (120.22,229.47) rectangle (121.22,230.47);

\path[fill=fillColor] (109.84,216.78) rectangle (110.84,217.78);

\path[fill=fillColor] (120.76,224.54) rectangle (121.76,225.54);

\path[fill=fillColor] (101.37,208.13) rectangle (102.37,209.13);

\path[fill=fillColor] (105.58,214.67) rectangle (106.58,215.67);

\path[fill=fillColor] (128.62,228.90) rectangle (129.62,229.90);

\path[fill=fillColor] (130.04,235.07) rectangle (131.04,236.07);

\path[fill=fillColor] (114.00,212.90) rectangle (115.00,213.90);

\path[fill=fillColor] (122.50,226.62) rectangle (123.50,227.62);

\path[fill=fillColor] (134.14,236.78) rectangle (135.14,237.78);

\path[fill=fillColor] (131.16,230.99) rectangle (132.16,231.99);

\path[fill=fillColor] (120.22,227.03) rectangle (121.22,228.03);

\path[fill=fillColor] (122.65,225.68) rectangle (123.65,226.68);

\path[fill=fillColor] (119.18,226.89) rectangle (120.18,227.89);

\path[fill=fillColor] (109.51,214.40) rectangle (110.51,215.40);

\path[fill=fillColor] (101.14,208.35) rectangle (102.14,209.35);

\path[fill=fillColor] (109.57,212.04) rectangle (110.57,213.04);

\path[fill=fillColor] (104.23,207.19) rectangle (105.23,208.19);

\path[fill=fillColor] (112.17,219.88) rectangle (113.17,220.88);

\path[fill=fillColor] (116.39,216.16) rectangle (117.39,217.16);

\path[fill=fillColor] (132.59,235.79) rectangle (133.59,236.79);

\path[fill=fillColor] (110.94,216.49) rectangle (111.94,217.49);

\path[fill=fillColor] (127.62,230.17) rectangle (128.62,231.17);

\path[fill=fillColor] (126.05,227.95) rectangle (127.05,228.95);

\path[fill=fillColor] (124.13,229.02) rectangle (125.13,230.02);

\path[fill=fillColor] (132.59,233.86) rectangle (133.59,234.86);

\path[fill=fillColor] (114.23,220.22) rectangle (115.23,221.22);

\path[fill=fillColor] (126.32,226.92) rectangle (127.32,227.92);

\path[fill=fillColor] (130.23,234.44) rectangle (131.23,235.44);

\path[fill=fillColor] (111.94,214.00) rectangle (112.94,215.00);

\path[fill=fillColor] (132.74,227.93) rectangle (133.74,228.93);

\path[fill=fillColor] (120.22,216.61) rectangle (121.22,217.61);

\path[fill=fillColor] (106.08,207.46) rectangle (107.08,208.46);

\path[fill=fillColor] (134.03,235.53) rectangle (135.03,236.53);

\path[fill=fillColor] (120.04,232.55) rectangle (121.04,233.55);

\path[fill=fillColor] (137.31,235.24) rectangle (138.31,236.24);

\path[fill=fillColor] (118.95,219.96) rectangle (119.95,220.96);

\path[fill=fillColor] (135.17,237.52) rectangle (136.17,238.52);

\path[fill=fillColor] (129.62,231.03) rectangle (130.62,232.03);

\path[fill=fillColor] (135.33,236.81) rectangle (136.33,237.81);

\path[fill=fillColor] (108.69,211.34) rectangle (109.69,212.34);

\path[fill=fillColor] (104.99,207.00) rectangle (105.99,208.00);

\path[fill=fillColor] (103.39,205.93) rectangle (104.39,206.93);

\path[fill=fillColor] (128.25,229.10) rectangle (129.25,230.10);

\path[fill=fillColor] (116.01,214.54) rectangle (117.01,215.54);

\path[fill=fillColor] (101.23,205.61) rectangle (102.23,206.61);

\path[fill=fillColor] (132.78,233.05) rectangle (133.78,234.05);

\path[fill=fillColor] (103.09,208.18) rectangle (104.09,209.18);

\path[fill=fillColor] (107.30,208.84) rectangle (108.30,209.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 43.20) --
	(248.62, 43.20) --
	(248.62,248.63) --
	( 43.20,248.63) --
	( 43.20, 43.20);
\end{scope}
\begin{scope}
\path[clip] ( 43.20, 43.20) rectangle (248.62,248.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 97.12,239.33) {MSE=0.0237};
\end{scope}
\begin{scope}
\path[clip] ( 43.20, 43.20) rectangle (248.62,248.63);
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] (163.00, 58.02) rectangle (164.00, 59.02);

\path[fill=fillColor] (157.20, 53.69) rectangle (158.20, 54.69);

\path[fill=fillColor] (186.79, 82.19) rectangle (187.79, 83.19);

\path[fill=fillColor] (178.70, 76.99) rectangle (179.70, 77.99);

\path[fill=fillColor] (164.90, 60.61) rectangle (165.90, 61.61);

\path[fill=fillColor] (151.48, 49.11) rectangle (152.48, 50.11);

\path[fill=fillColor] (163.80, 61.08) rectangle (164.80, 62.08);

\path[fill=fillColor] (169.32, 66.19) rectangle (170.32, 67.19);

\path[fill=fillColor] (188.86, 83.81) rectangle (189.86, 84.81);

\path[fill=fillColor] (177.07, 74.63) rectangle (178.07, 75.63);

\path[fill=fillColor] (164.74, 61.54) rectangle (165.74, 62.54);

\path[fill=fillColor] (166.90, 62.73) rectangle (167.90, 63.73);

\path[fill=fillColor] (190.10, 85.07) rectangle (191.10, 86.07);

\path[fill=fillColor] (155.69, 52.11) rectangle (156.69, 53.11);

\path[fill=fillColor] (160.51, 58.54) rectangle (161.51, 59.54);

\path[fill=fillColor] (177.23, 74.69) rectangle (178.23, 75.69);

\path[fill=fillColor] (165.78, 64.82) rectangle (166.78, 65.82);

\path[fill=fillColor] (156.71, 53.20) rectangle (157.71, 54.20);

\path[fill=fillColor] (178.30, 74.20) rectangle (179.30, 75.20);

\path[fill=fillColor] (176.77, 72.45) rectangle (177.77, 73.45);

\path[fill=fillColor] (159.00, 55.75) rectangle (160.00, 56.75);

\path[fill=fillColor] (168.20, 65.57) rectangle (169.20, 66.57);

\path[fill=fillColor] (189.93, 85.11) rectangle (190.93, 86.11);

\path[fill=fillColor] (173.77, 69.27) rectangle (174.77, 70.27);

\path[fill=fillColor] (171.63, 69.34) rectangle (172.63, 70.34);

\path[fill=fillColor] (176.01, 72.85) rectangle (177.01, 73.85);

\path[fill=fillColor] (166.63, 63.85) rectangle (167.63, 64.85);

\path[fill=fillColor] (161.65, 57.85) rectangle (162.65, 58.85);

\path[fill=fillColor] (176.22, 73.10) rectangle (177.22, 74.10);

\path[fill=fillColor] (188.32, 84.35) rectangle (189.32, 85.35);

\path[fill=fillColor] (174.97, 71.55) rectangle (175.97, 72.55);

\path[fill=fillColor] (181.75, 77.75) rectangle (182.75, 78.75);

\path[fill=fillColor] (182.80, 80.50) rectangle (183.80, 81.50);

\path[fill=fillColor] (170.10, 66.48) rectangle (171.10, 67.48);

\path[fill=fillColor] (159.08, 57.12) rectangle (160.08, 58.12);

\path[fill=fillColor] (159.74, 56.20) rectangle (160.74, 57.20);

\path[fill=fillColor] (184.52, 80.82) rectangle (185.52, 81.82);

\path[fill=fillColor] (164.46, 61.05) rectangle (165.46, 62.05);

\path[fill=fillColor] (170.83, 67.10) rectangle (171.83, 68.10);

\path[fill=fillColor] (153.96, 51.31) rectangle (154.96, 52.31);

\path[fill=fillColor] (173.67, 70.09) rectangle (174.67, 71.09);

\path[fill=fillColor] (167.35, 64.57) rectangle (168.35, 65.57);

\path[fill=fillColor] (184.64, 81.24) rectangle (185.64, 82.24);

\path[fill=fillColor] (153.84, 51.63) rectangle (154.84, 52.63);

\path[fill=fillColor] (160.38, 56.23) rectangle (161.38, 57.23);

\path[fill=fillColor] (187.42, 83.92) rectangle (188.42, 84.92);

\path[fill=fillColor] (165.36, 62.42) rectangle (166.36, 63.42);

\path[fill=fillColor] (181.37, 76.73) rectangle (182.37, 77.73);

\path[fill=fillColor] (179.66, 76.80) rectangle (180.66, 77.80);

\path[fill=fillColor] (181.92, 78.99) rectangle (182.92, 79.99);

\path[fill=fillColor] (159.07, 56.90) rectangle (160.07, 57.90);

\path[fill=fillColor] (177.40, 75.15) rectangle (178.40, 76.15);

\path[fill=fillColor] (174.70, 72.12) rectangle (175.70, 73.12);

\path[fill=fillColor] (165.40, 61.63) rectangle (166.40, 62.63);

\path[fill=fillColor] (181.63, 79.01) rectangle (182.63, 80.01);

\path[fill=fillColor] (151.84, 49.76) rectangle (152.84, 50.76);

\path[fill=fillColor] (175.65, 74.85) rectangle (176.65, 75.85);

\path[fill=fillColor] (178.60, 74.26) rectangle (179.60, 75.26);

\path[fill=fillColor] (154.76, 51.25) rectangle (155.76, 52.25);

\path[fill=fillColor] (160.57, 55.99) rectangle (161.57, 56.99);

\path[fill=fillColor] (186.21, 83.66) rectangle (187.21, 84.66);

\path[fill=fillColor] (183.58, 79.69) rectangle (184.58, 80.69);

\path[fill=fillColor] (158.83, 54.68) rectangle (159.83, 55.68);

\path[fill=fillColor] (156.20, 53.80) rectangle (157.20, 54.80);

\path[fill=fillColor] (156.51, 54.63) rectangle (157.51, 55.63);

\path[fill=fillColor] (169.27, 67.54) rectangle (170.27, 68.54);

\path[fill=fillColor] (157.41, 55.26) rectangle (158.41, 56.26);

\path[fill=fillColor] (187.46, 84.38) rectangle (188.46, 85.38);

\path[fill=fillColor] (172.16, 69.30) rectangle (173.16, 70.30);

\path[fill=fillColor] (152.80, 50.08) rectangle (153.80, 51.08);

\path[fill=fillColor] (172.80, 68.26) rectangle (173.80, 69.26);

\path[fill=fillColor] (154.18, 49.96) rectangle (155.18, 50.96);

\path[fill=fillColor] (173.21, 70.96) rectangle (174.21, 71.96);

\path[fill=fillColor] (172.94, 70.10) rectangle (173.94, 71.10);

\path[fill=fillColor] (187.95, 85.25) rectangle (188.95, 86.25);

\path[fill=fillColor] (183.95, 81.44) rectangle (184.95, 82.44);

\path[fill=fillColor] (153.20, 50.48) rectangle (154.20, 51.48);

\path[fill=fillColor] (159.53, 56.27) rectangle (160.53, 57.27);

\path[fill=fillColor] (162.95, 60.15) rectangle (163.95, 61.15);

\path[fill=fillColor] (161.16, 57.44) rectangle (162.16, 58.44);

\path[fill=fillColor] (174.63, 70.54) rectangle (175.63, 71.54);

\path[fill=fillColor] (159.79, 54.95) rectangle (160.79, 55.95);

\path[fill=fillColor] (153.76, 50.27) rectangle (154.76, 51.27);

\path[fill=fillColor] (176.50, 73.75) rectangle (177.50, 74.75);

\path[fill=fillColor] (163.61, 59.05) rectangle (164.61, 60.05);

\path[fill=fillColor] (187.76, 86.02) rectangle (188.76, 87.02);

\path[fill=fillColor] (154.29, 51.49) rectangle (155.29, 52.49);

\path[fill=fillColor] (185.21, 82.27) rectangle (186.21, 83.27);

\path[fill=fillColor] (182.57, 80.32) rectangle (183.57, 81.32);

\path[fill=fillColor] (169.47, 67.58) rectangle (170.47, 68.58);

\path[fill=fillColor] (152.47, 50.79) rectangle (153.47, 51.79);

\path[fill=fillColor] (185.47, 82.80) rectangle (186.47, 83.80);

\path[fill=fillColor] (172.71, 68.97) rectangle (173.71, 69.97);

\path[fill=fillColor] (155.37, 51.82) rectangle (156.37, 52.82);

\path[fill=fillColor] (186.38, 82.59) rectangle (187.38, 83.59);

\path[fill=fillColor] (183.46, 78.74) rectangle (184.46, 79.74);

\path[fill=fillColor] (186.82, 83.25) rectangle (187.82, 84.25);

\path[fill=fillColor] (155.51, 52.19) rectangle (156.51, 53.19);

\path[fill=fillColor] (165.46, 61.76) rectangle (166.46, 62.76);

\path[fill=fillColor] (181.26, 77.46) rectangle (182.26, 78.46);

\path[fill=fillColor] (165.76, 62.92) rectangle (166.76, 63.92);

\path[fill=fillColor] (186.80, 83.22) rectangle (187.80, 84.22);

\path[fill=fillColor] (151.34, 49.62) rectangle (152.34, 50.62);

\path[fill=fillColor] (153.96, 52.44) rectangle (154.96, 53.44);

\path[fill=fillColor] (160.65, 55.29) rectangle (161.65, 56.29);

\path[fill=fillColor] (155.16, 51.96) rectangle (156.16, 52.96);

\path[fill=fillColor] (187.60, 83.35) rectangle (188.60, 84.35);

\path[fill=fillColor] (162.04, 59.29) rectangle (163.04, 60.29);

\path[fill=fillColor] (162.85, 57.56) rectangle (163.85, 58.56);

\path[fill=fillColor] (174.50, 73.26) rectangle (175.50, 74.26);

\path[fill=fillColor] (156.90, 53.22) rectangle (157.90, 54.22);

\path[fill=fillColor] (156.34, 52.70) rectangle (157.34, 53.70);

\path[fill=fillColor] (186.67, 83.62) rectangle (187.67, 84.62);

\path[fill=fillColor] (183.12, 81.56) rectangle (184.12, 82.56);

\path[fill=fillColor] (165.14, 63.57) rectangle (166.14, 64.57);

\path[fill=fillColor] (184.31, 80.62) rectangle (185.31, 81.62);

\path[fill=fillColor] (183.57, 81.22) rectangle (184.57, 82.22);

\path[fill=fillColor] (179.60, 76.20) rectangle (180.60, 77.20);

\path[fill=fillColor] (187.82, 84.89) rectangle (188.82, 85.89);

\path[fill=fillColor] (186.10, 81.68) rectangle (187.10, 82.68);

\path[fill=fillColor] (184.85, 81.07) rectangle (185.85, 82.07);

\path[fill=fillColor] (173.45, 68.25) rectangle (174.45, 69.25);

\path[fill=fillColor] (181.63, 78.37) rectangle (182.63, 79.37);

\path[fill=fillColor] (170.90, 66.69) rectangle (171.90, 67.69);

\path[fill=fillColor] (176.95, 73.44) rectangle (177.95, 74.44);

\path[fill=fillColor] (178.51, 75.33) rectangle (179.51, 76.33);

\path[fill=fillColor] (161.74, 56.68) rectangle (162.74, 57.68);

\path[fill=fillColor] (167.42, 62.60) rectangle (168.42, 63.60);

\path[fill=fillColor] (169.55, 66.69) rectangle (170.55, 67.69);

\path[fill=fillColor] (162.99, 59.02) rectangle (163.99, 60.02);

\path[fill=fillColor] (152.07, 50.38) rectangle (153.07, 51.38);

\path[fill=fillColor] (154.53, 52.14) rectangle (155.53, 53.14);

\path[fill=fillColor] (158.31, 53.28) rectangle (159.31, 54.28);

\path[fill=fillColor] (158.40, 55.76) rectangle (159.40, 56.76);

\path[fill=fillColor] (190.78, 86.12) rectangle (191.78, 87.12);

\path[fill=fillColor] (179.72, 76.76) rectangle (180.72, 77.76);

\path[fill=fillColor] (172.00, 70.05) rectangle (173.00, 71.05);

\path[fill=fillColor] (175.06, 70.72) rectangle (176.06, 71.72);

\path[fill=fillColor] (186.17, 82.52) rectangle (187.17, 83.52);

\path[fill=fillColor] (187.80, 84.87) rectangle (188.80, 85.87);

\path[fill=fillColor] (164.79, 62.05) rectangle (165.79, 63.05);

\path[fill=fillColor] (177.36, 72.84) rectangle (178.36, 73.84);

\path[fill=fillColor] (161.80, 58.14) rectangle (162.80, 59.14);

\path[fill=fillColor] (173.11, 68.91) rectangle (174.11, 69.91);

\path[fill=fillColor] (184.30, 81.03) rectangle (185.30, 82.03);

\path[fill=fillColor] (179.84, 75.98) rectangle (180.84, 76.98);

\path[fill=fillColor] (157.99, 53.72) rectangle (158.99, 54.72);

\path[fill=fillColor] (169.33, 66.20) rectangle (170.33, 67.20);

\path[fill=fillColor] (190.26, 87.30) rectangle (191.26, 88.30);

\path[fill=fillColor] (163.71, 59.43) rectangle (164.71, 60.43);

\path[fill=fillColor] (183.06, 78.63) rectangle (184.06, 79.63);

\path[fill=fillColor] (162.55, 58.07) rectangle (163.55, 59.07);

\path[fill=fillColor] (187.29, 83.86) rectangle (188.29, 84.86);

\path[fill=fillColor] (188.86, 85.77) rectangle (189.86, 86.77);

\path[fill=fillColor] (155.93, 53.38) rectangle (156.93, 54.38);

\path[fill=fillColor] (153.97, 51.86) rectangle (154.97, 52.86);

\path[fill=fillColor] (170.83, 67.11) rectangle (171.83, 68.11);

\path[fill=fillColor] (178.53, 74.81) rectangle (179.53, 75.81);

\path[fill=fillColor] (175.54, 73.52) rectangle (176.54, 74.52);

\path[fill=fillColor] (173.78, 69.81) rectangle (174.78, 70.81);

\path[fill=fillColor] (188.66, 85.09) rectangle (189.66, 86.09);

\path[fill=fillColor] (157.46, 54.79) rectangle (158.46, 55.79);

\path[fill=fillColor] (169.00, 65.84) rectangle (170.00, 66.84);

\path[fill=fillColor] (169.74, 66.63) rectangle (170.74, 67.63);

\path[fill=fillColor] (164.54, 59.80) rectangle (165.54, 60.80);

\path[fill=fillColor] (160.82, 56.97) rectangle (161.82, 57.97);

\path[fill=fillColor] (179.55, 75.95) rectangle (180.55, 76.95);

\path[fill=fillColor] (177.31, 72.70) rectangle (178.31, 73.70);

\path[fill=fillColor] (159.47, 56.33) rectangle (160.47, 57.33);

\path[fill=fillColor] (167.00, 62.52) rectangle (168.00, 63.52);

\path[fill=fillColor] (186.15, 83.03) rectangle (187.15, 84.03);

\path[fill=fillColor] (187.50, 84.55) rectangle (188.50, 85.55);

\path[fill=fillColor] (172.82, 70.40) rectangle (173.82, 71.40);

\path[fill=fillColor] (181.20, 79.14) rectangle (182.20, 80.14);

\path[fill=fillColor] (183.98, 80.57) rectangle (184.98, 81.57);

\path[fill=fillColor] (156.23, 54.81) rectangle (157.23, 55.81);

\path[fill=fillColor] (182.32, 77.27) rectangle (183.32, 78.27);

\path[fill=fillColor] (186.29, 82.36) rectangle (187.29, 83.36);

\path[fill=fillColor] (153.28, 51.35) rectangle (154.28, 52.35);

\path[fill=fillColor] (174.33, 73.60) rectangle (175.33, 74.60);

\path[fill=fillColor] (163.06, 59.65) rectangle (164.06, 60.65);

\path[fill=fillColor] (184.01, 81.45) rectangle (185.01, 82.45);

\path[fill=fillColor] (153.44, 50.70) rectangle (154.44, 51.70);

\path[fill=fillColor] (183.36, 80.09) rectangle (184.36, 81.09);

\path[fill=fillColor] (158.29, 54.94) rectangle (159.29, 55.94);

\path[fill=fillColor] (168.00, 65.42) rectangle (169.00, 66.42);

\path[fill=fillColor] (159.13, 56.62) rectangle (160.13, 57.62);

\path[fill=fillColor] (170.54, 67.69) rectangle (171.54, 68.69);

\path[fill=fillColor] (188.80, 84.31) rectangle (189.80, 85.31);

\path[fill=fillColor] (161.70, 56.90) rectangle (162.70, 57.90);

\path[fill=fillColor] (157.33, 53.97) rectangle (158.33, 54.97);

\path[fill=fillColor] (187.17, 84.00) rectangle (188.17, 85.00);

\path[fill=fillColor] (164.01, 60.73) rectangle (165.01, 61.73);

\path[fill=fillColor] (170.33, 68.73) rectangle (171.33, 69.73);

\path[fill=fillColor] (154.10, 49.40) rectangle (155.10, 50.40);

\path[fill=fillColor] (168.89, 64.75) rectangle (169.89, 65.75);

\path[fill=fillColor] (151.50, 48.53) rectangle (152.50, 49.53);

\path[fill=fillColor] (156.94, 53.05) rectangle (157.94, 54.05);

\path[fill=fillColor] (167.09, 63.43) rectangle (168.09, 64.43);

\path[fill=fillColor] (181.28, 77.22) rectangle (182.28, 78.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 43.20) --
	(248.62, 43.20) --
	(248.62,248.63) --
	( 43.20,248.63) --
	( 43.20, 43.20);
\end{scope}
\begin{scope}
\path[clip] ( 43.20, 43.20) rectangle (248.62,248.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (148.48, 85.26) {MSE=0.0032};
\end{scope}
\begin{scope}
\path[clip] ( 43.20, 43.20) rectangle (248.62,248.63);
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] (171.28,119.82) rectangle (172.28,120.82);

\path[fill=fillColor] (157.33,106.69) rectangle (158.33,107.69);

\path[fill=fillColor] (162.57,113.38) rectangle (163.57,114.38);

\path[fill=fillColor] (154.85,103.91) rectangle (155.85,104.91);

\path[fill=fillColor] (157.74,108.11) rectangle (158.74,109.11);

\path[fill=fillColor] (159.12,105.85) rectangle (160.12,106.85);

\path[fill=fillColor] (168.01,116.15) rectangle (169.01,117.15);

\path[fill=fillColor] (166.63,116.55) rectangle (167.63,117.55);

\path[fill=fillColor] (167.91,111.91) rectangle (168.91,112.91);

\path[fill=fillColor] (189.60,138.28) rectangle (190.60,139.28);

\path[fill=fillColor] (153.20,103.42) rectangle (154.20,104.42);

\path[fill=fillColor] (178.70,127.20) rectangle (179.70,128.20);

\path[fill=fillColor] (167.00,114.85) rectangle (168.00,115.85);

\path[fill=fillColor] (170.33,121.54) rectangle (171.33,122.54);

\path[fill=fillColor] (186.68,136.46) rectangle (187.68,137.46);

\path[fill=fillColor] (175.75,124.17) rectangle (176.75,125.17);

\path[fill=fillColor] (160.38,109.95) rectangle (161.38,110.95);

\path[fill=fillColor] (154.10,103.56) rectangle (155.10,104.56);

\path[fill=fillColor] (161.47,112.48) rectangle (162.47,113.48);

\path[fill=fillColor] (178.85,127.32) rectangle (179.85,128.32);

\path[fill=fillColor] (156.68,103.41) rectangle (157.68,104.41);

\path[fill=fillColor] (186.27,134.87) rectangle (187.27,135.87);

\path[fill=fillColor] (167.10,114.88) rectangle (168.10,115.88);

\path[fill=fillColor] (176.73,124.98) rectangle (177.73,125.98);

\path[fill=fillColor] (159.00,106.03) rectangle (160.00,107.03);

\path[fill=fillColor] (181.98,131.20) rectangle (182.98,132.20);

\path[fill=fillColor] (183.12,134.05) rectangle (184.12,135.05);

\path[fill=fillColor] (172.78,121.16) rectangle (173.78,122.16);

\path[fill=fillColor] (164.79,112.89) rectangle (165.79,113.89);

\path[fill=fillColor] (175.51,127.00) rectangle (176.51,128.00);

\path[fill=fillColor] (162.98,111.67) rectangle (163.98,112.67);

\path[fill=fillColor] (190.32,136.23) rectangle (191.32,137.23);

\path[fill=fillColor] (170.65,121.32) rectangle (171.65,122.32);

\path[fill=fillColor] (159.37,105.19) rectangle (160.37,106.19);

\path[fill=fillColor] (163.23,112.57) rectangle (164.23,113.57);

\path[fill=fillColor] (159.67,108.96) rectangle (160.67,109.96);

\path[fill=fillColor] (166.24,111.16) rectangle (167.24,112.16);

\path[fill=fillColor] (154.31,104.26) rectangle (155.31,105.26);

\path[fill=fillColor] (168.71,115.08) rectangle (169.71,116.08);

\path[fill=fillColor] (189.97,137.63) rectangle (190.97,138.63);

\path[fill=fillColor] (169.90,120.21) rectangle (170.90,121.21);

\path[fill=fillColor] (152.40,102.66) rectangle (153.40,103.66);

\path[fill=fillColor] (179.71,129.95) rectangle (180.71,130.95);

\path[fill=fillColor] (174.76,124.15) rectangle (175.76,125.15);

\path[fill=fillColor] (162.07,113.36) rectangle (163.07,114.36);

\path[fill=fillColor] (152.97,100.44) rectangle (153.97,101.44);

\path[fill=fillColor] (169.25,116.43) rectangle (170.25,117.43);

\path[fill=fillColor] (167.30,115.85) rectangle (168.30,116.85);

\path[fill=fillColor] (155.16,102.40) rectangle (156.16,103.40);

\path[fill=fillColor] (169.82,117.81) rectangle (170.82,118.81);

\path[fill=fillColor] (166.95,116.63) rectangle (167.95,117.63);

\path[fill=fillColor] (167.74,116.05) rectangle (168.74,117.05);

\path[fill=fillColor] (182.17,129.33) rectangle (183.17,130.33);

\path[fill=fillColor] (182.41,131.53) rectangle (183.41,132.53);

\path[fill=fillColor] (162.55,109.44) rectangle (163.55,110.44);

\path[fill=fillColor] (177.51,123.51) rectangle (178.51,124.51);

\path[fill=fillColor] (155.73,105.34) rectangle (156.73,106.34);

\path[fill=fillColor] (180.29,129.61) rectangle (181.29,130.61);

\path[fill=fillColor] (162.02,111.46) rectangle (163.02,112.46);

\path[fill=fillColor] (155.05,103.88) rectangle (156.05,104.88);

\path[fill=fillColor] (175.76,124.17) rectangle (176.76,125.17);

\path[fill=fillColor] (181.97,131.32) rectangle (182.97,132.32);

\path[fill=fillColor] (174.59,121.83) rectangle (175.59,122.83);

\path[fill=fillColor] (166.76,118.71) rectangle (167.76,119.71);

\path[fill=fillColor] (190.19,137.13) rectangle (191.19,138.13);

\path[fill=fillColor] (157.51,105.38) rectangle (158.51,106.38);

\path[fill=fillColor] (164.87,115.50) rectangle (165.87,116.50);

\path[fill=fillColor] (154.18,103.95) rectangle (155.18,104.95);

\path[fill=fillColor] (186.97,135.66) rectangle (187.97,136.66);

\path[fill=fillColor] (151.61,102.16) rectangle (152.61,103.16);

\path[fill=fillColor] (156.15,104.46) rectangle (157.15,105.46);

\path[fill=fillColor] (184.85,132.57) rectangle (185.85,133.57);

\path[fill=fillColor] (158.51,108.41) rectangle (159.51,109.41);

\path[fill=fillColor] (179.71,127.98) rectangle (180.71,128.98);

\path[fill=fillColor] (181.63,131.92) rectangle (182.63,132.92);

\path[fill=fillColor] (187.11,134.92) rectangle (188.11,135.92);

\path[fill=fillColor] (156.06,104.81) rectangle (157.06,105.81);

\path[fill=fillColor] (176.08,124.25) rectangle (177.08,125.25);

\path[fill=fillColor] (173.01,119.93) rectangle (174.01,120.93);

\path[fill=fillColor] (168.24,117.52) rectangle (169.24,118.52);

\path[fill=fillColor] (153.96,104.10) rectangle (154.96,105.10);

\path[fill=fillColor] (178.41,127.33) rectangle (179.41,128.33);

\path[fill=fillColor] (170.30,119.03) rectangle (171.30,120.03);

\path[fill=fillColor] (161.67,109.46) rectangle (162.67,110.46);

\path[fill=fillColor] (174.45,119.63) rectangle (175.45,120.63);

\path[fill=fillColor] (161.80,108.83) rectangle (162.80,109.83);

\path[fill=fillColor] (178.60,126.51) rectangle (179.60,127.51);

\path[fill=fillColor] (169.45,115.78) rectangle (170.45,116.78);

\path[fill=fillColor] (174.15,121.48) rectangle (175.15,122.48);

\path[fill=fillColor] (188.32,137.04) rectangle (189.32,138.04);

\path[fill=fillColor] (152.47,102.92) rectangle (153.47,103.92);

\path[fill=fillColor] (165.78,115.41) rectangle (166.78,116.41);

\path[fill=fillColor] (167.98,116.70) rectangle (168.98,117.70);

\path[fill=fillColor] (155.69,105.00) rectangle (156.69,106.00);

\path[fill=fillColor] (160.82,108.16) rectangle (161.82,109.16);

\path[fill=fillColor] (153.97,103.07) rectangle (154.97,104.07);

\path[fill=fillColor] (155.37,101.30) rectangle (156.37,102.30);

\path[fill=fillColor] (178.54,126.08) rectangle (179.54,127.08);

\path[fill=fillColor] (176.47,125.38) rectangle (177.47,126.38);

\path[fill=fillColor] (168.73,121.58) rectangle (169.73,122.58);

\path[fill=fillColor] (152.62,103.63) rectangle (153.62,104.63);

\path[fill=fillColor] (177.07,123.42) rectangle (178.07,124.42);

\path[fill=fillColor] (155.54,107.19) rectangle (156.54,108.19);

\path[fill=fillColor] (181.28,128.64) rectangle (182.28,129.64);

\path[fill=fillColor] (180.66,128.02) rectangle (181.66,129.02);

\path[fill=fillColor] (178.19,125.39) rectangle (179.19,126.39);

\path[fill=fillColor] (182.57,131.13) rectangle (183.57,132.13);

\path[fill=fillColor] (189.68,136.83) rectangle (190.68,137.83);

\path[fill=fillColor] (183.26,132.36) rectangle (184.26,133.36);

\path[fill=fillColor] (162.85,110.40) rectangle (163.85,111.40);

\path[fill=fillColor] (183.49,129.59) rectangle (184.49,130.59);

\path[fill=fillColor] (165.36,113.69) rectangle (166.36,114.69);

\path[fill=fillColor] (179.55,127.60) rectangle (180.55,128.60);

\path[fill=fillColor] (168.34,117.18) rectangle (169.34,118.18);

\path[fill=fillColor] (164.54,112.12) rectangle (165.54,113.12);

\path[fill=fillColor] (155.51,104.04) rectangle (156.51,105.04);

\path[fill=fillColor] (176.15,129.57) rectangle (177.15,130.57);

\path[fill=fillColor] (187.64,136.78) rectangle (188.64,137.78);

\path[fill=fillColor] (160.38,104.83) rectangle (161.38,105.83);

\path[fill=fillColor] (160.21,109.11) rectangle (161.21,110.11);

\path[fill=fillColor] (151.34,101.92) rectangle (152.34,102.92);

\path[fill=fillColor] (159.33,106.62) rectangle (160.33,107.62);

\path[fill=fillColor] (157.09,104.27) rectangle (158.09,105.27);

\path[fill=fillColor] (164.17,109.38) rectangle (165.17,110.38);

\path[fill=fillColor] (179.14,124.78) rectangle (180.14,125.78);

\path[fill=fillColor] (179.19,127.04) rectangle (180.19,128.04);

\path[fill=fillColor] (188.86,137.52) rectangle (189.86,138.52);

\path[fill=fillColor] (156.71,106.06) rectangle (157.71,107.06);

\path[fill=fillColor] (177.36,124.64) rectangle (178.36,125.64);

\path[fill=fillColor] (158.79,108.36) rectangle (159.79,109.36);

\path[fill=fillColor] (171.07,120.63) rectangle (172.07,121.63);

\path[fill=fillColor] (173.62,121.78) rectangle (174.62,122.78);

\path[fill=fillColor] (155.51,104.14) rectangle (156.51,105.14);

\path[fill=fillColor] (166.59,114.37) rectangle (167.59,115.37);

\path[fill=fillColor] (181.20,130.66) rectangle (182.20,131.66);

\path[fill=fillColor] (182.06,129.90) rectangle (183.06,130.90);

\path[fill=fillColor] (161.18,109.75) rectangle (162.18,110.75);

\path[fill=fillColor] (182.84,129.41) rectangle (183.84,130.41);

\path[fill=fillColor] (175.48,122.04) rectangle (176.48,123.04);

\path[fill=fillColor] (153.76,103.99) rectangle (154.76,104.99);

\path[fill=fillColor] (165.52,112.14) rectangle (166.52,113.14);

\path[fill=fillColor] (156.90,105.96) rectangle (157.90,106.96);

\path[fill=fillColor] (172.87,121.00) rectangle (173.87,122.00);

\path[fill=fillColor] (153.96,102.71) rectangle (154.96,103.71);

\path[fill=fillColor] (182.29,130.07) rectangle (183.29,131.07);

\path[fill=fillColor] (176.69,125.65) rectangle (177.69,126.65);

\path[fill=fillColor] (171.98,121.71) rectangle (172.98,122.71);

\path[fill=fillColor] (176.11,125.59) rectangle (177.11,126.59);

\path[fill=fillColor] (164.01,112.24) rectangle (165.01,113.24);

\path[fill=fillColor] (159.23,107.02) rectangle (160.23,108.02);

\path[fill=fillColor] (178.42,126.20) rectangle (179.42,127.20);

\path[fill=fillColor] (178.05,126.27) rectangle (179.05,127.27);

\path[fill=fillColor] (167.99,117.24) rectangle (168.99,118.24);

\path[fill=fillColor] (186.44,134.59) rectangle (187.44,135.59);

\path[fill=fillColor] (154.18,101.90) rectangle (155.18,102.90);

\path[fill=fillColor] (179.78,124.01) rectangle (180.78,125.01);

\path[fill=fillColor] (173.78,122.75) rectangle (174.78,123.75);

\path[fill=fillColor] (181.37,129.90) rectangle (182.37,130.90);

\path[fill=fillColor] (189.14,136.16) rectangle (190.14,137.16);

\path[fill=fillColor] (162.78,111.32) rectangle (163.78,112.32);

\path[fill=fillColor] (186.83,135.27) rectangle (187.83,136.27);

\path[fill=fillColor] (178.92,128.62) rectangle (179.92,129.62);

\path[fill=fillColor] (155.44,102.37) rectangle (156.44,103.37);

\path[fill=fillColor] (187.30,136.10) rectangle (188.30,137.10);

\path[fill=fillColor] (181.05,127.87) rectangle (182.05,128.87);

\path[fill=fillColor] (173.99,122.77) rectangle (174.99,123.77);

\path[fill=fillColor] (167.67,116.42) rectangle (168.67,117.42);

\path[fill=fillColor] (175.47,124.47) rectangle (176.47,125.47);

\path[fill=fillColor] (176.22,124.71) rectangle (177.22,125.71);

\path[fill=fillColor] (178.59,127.26) rectangle (179.59,128.26);

\path[fill=fillColor] (186.15,133.06) rectangle (187.15,134.06);

\path[fill=fillColor] (162.04,110.97) rectangle (163.04,111.97);

\path[fill=fillColor] (175.96,123.55) rectangle (176.96,124.55);

\path[fill=fillColor] (156.20,106.67) rectangle (157.20,107.67);

\path[fill=fillColor] (169.85,117.72) rectangle (170.85,118.72);

\path[fill=fillColor] (163.46,114.89) rectangle (164.46,115.89);

\path[fill=fillColor] (153.84,102.66) rectangle (154.84,103.66);

\path[fill=fillColor] (176.74,126.30) rectangle (177.74,127.30);

\path[fill=fillColor] (157.44,106.12) rectangle (158.44,107.12);

\path[fill=fillColor] (175.65,125.54) rectangle (176.65,126.54);

\path[fill=fillColor] (158.40,106.10) rectangle (159.40,107.10);

\path[fill=fillColor] (161.65,110.25) rectangle (162.65,111.25);

\path[fill=fillColor] (159.96,109.67) rectangle (160.96,110.67);

\path[fill=fillColor] (170.06,118.53) rectangle (171.06,119.53);

\path[fill=fillColor] (171.53,120.86) rectangle (172.53,121.86);

\path[fill=fillColor] (175.72,126.67) rectangle (176.72,127.67);

\path[fill=fillColor] (166.33,114.14) rectangle (167.33,115.14);

\path[fill=fillColor] (169.88,117.20) rectangle (170.88,118.20);

\path[fill=fillColor] (157.20,104.94) rectangle (158.20,105.94);

\path[fill=fillColor] (172.28,121.86) rectangle (173.28,122.86);

\path[fill=fillColor] (151.93,102.04) rectangle (152.93,103.04);

\path[fill=fillColor] (181.92,131.27) rectangle (182.92,132.27);

\path[fill=fillColor] (152.95,102.72) rectangle (153.95,103.72);

\path[fill=fillColor] (169.13,120.36) rectangle (170.13,121.36);

\path[fill=fillColor] (169.55,117.90) rectangle (170.55,118.90);

\path[fill=fillColor] (165.55,112.42) rectangle (166.55,113.42);

\path[fill=fillColor] (185.49,133.67) rectangle (186.49,134.67);

\path[fill=fillColor] (162.99,109.20) rectangle (163.99,110.20);

\path[fill=fillColor] (175.01,125.65) rectangle (176.01,126.65);

\path[fill=fillColor] (166.82,113.24) rectangle (167.82,114.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 43.20) --
	(248.62, 43.20) --
	(248.62,248.63) --
	( 43.20,248.63) --
	( 43.20, 43.20);
\end{scope}
\begin{scope}
\path[clip] ( 43.20, 43.20) rectangle (248.62,248.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (148.48,136.61) {MSE=0.0061};
\end{scope}
\begin{scope}
\path[clip] ( 43.20, 43.20) rectangle (248.62,248.63);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] (169.64,169.55) rectangle (170.64,170.55);

\path[fill=fillColor] (175.14,173.18) rectangle (176.14,174.18);

\path[fill=fillColor] (175.01,174.94) rectangle (176.01,175.94);

\path[fill=fillColor] (153.49,154.39) rectangle (154.49,155.39);

\path[fill=fillColor] (162.85,165.21) rectangle (163.85,166.21);

\path[fill=fillColor] (163.78,165.00) rectangle (164.78,166.00);

\path[fill=fillColor] (160.42,160.72) rectangle (161.42,161.72);

\path[fill=fillColor] (169.33,169.04) rectangle (170.33,170.04);

\path[fill=fillColor] (160.37,161.83) rectangle (161.37,162.83);

\path[fill=fillColor] (185.25,186.56) rectangle (186.25,187.56);

\path[fill=fillColor] (152.40,154.50) rectangle (153.40,155.50);

\path[fill=fillColor] (182.41,183.47) rectangle (183.41,184.47);

\path[fill=fillColor] (152.11,155.09) rectangle (153.11,156.09);

\path[fill=fillColor] (170.46,168.08) rectangle (171.46,169.08);

\path[fill=fillColor] (186.05,185.88) rectangle (187.05,186.88);

\path[fill=fillColor] (158.31,158.97) rectangle (159.31,159.97);

\path[fill=fillColor] (164.05,164.79) rectangle (165.05,165.79);

\path[fill=fillColor] (156.71,158.50) rectangle (157.71,159.50);

\path[fill=fillColor] (178.26,179.03) rectangle (179.26,180.03);

\path[fill=fillColor] (171.37,171.96) rectangle (172.37,172.96);

\path[fill=fillColor] (157.46,158.38) rectangle (158.46,159.38);

\path[fill=fillColor] (166.85,167.74) rectangle (167.85,168.74);

\path[fill=fillColor] (175.05,171.58) rectangle (176.05,172.58);

\path[fill=fillColor] (167.69,169.59) rectangle (168.69,170.59);

\path[fill=fillColor] (152.16,152.69) rectangle (153.16,153.69);

\path[fill=fillColor] (188.73,186.66) rectangle (189.73,187.66);

\path[fill=fillColor] (190.43,187.69) rectangle (191.43,188.69);

\path[fill=fillColor] (181.26,181.99) rectangle (182.26,182.99);

\path[fill=fillColor] (183.90,180.39) rectangle (184.90,181.39);

\path[fill=fillColor] (185.25,184.96) rectangle (186.25,185.96);

\path[fill=fillColor] (159.08,162.34) rectangle (160.08,163.34);

\path[fill=fillColor] (184.74,185.91) rectangle (185.74,186.91);

\path[fill=fillColor] (161.66,162.51) rectangle (162.66,163.51);

\path[fill=fillColor] (172.36,173.07) rectangle (173.36,174.07);

\path[fill=fillColor] (175.54,178.51) rectangle (176.54,179.51);

\path[fill=fillColor] (176.76,178.07) rectangle (177.76,179.07);

\path[fill=fillColor] (161.14,160.61) rectangle (162.14,161.61);

\path[fill=fillColor] (176.47,173.86) rectangle (177.47,174.86);

\path[fill=fillColor] (165.78,166.10) rectangle (166.78,167.10);

\path[fill=fillColor] (170.77,170.79) rectangle (171.77,171.79);

\path[fill=fillColor] (187.93,187.24) rectangle (188.93,188.24);

\path[fill=fillColor] (171.23,170.65) rectangle (172.23,171.65);

\path[fill=fillColor] (184.74,183.15) rectangle (185.74,184.15);

\path[fill=fillColor] (186.38,184.86) rectangle (187.38,185.86);

\path[fill=fillColor] (169.33,164.76) rectangle (170.33,165.76);

\path[fill=fillColor] (159.23,157.84) rectangle (160.23,158.84);

\path[fill=fillColor] (168.01,169.12) rectangle (169.01,170.12);

\path[fill=fillColor] (190.19,187.53) rectangle (191.19,188.53);

\path[fill=fillColor] (161.16,165.08) rectangle (162.16,166.08);

\path[fill=fillColor] (159.10,158.35) rectangle (160.10,159.35);

\path[fill=fillColor] (158.25,159.24) rectangle (159.25,160.24);

\path[fill=fillColor] (166.56,166.11) rectangle (167.56,167.11);

\path[fill=fillColor] (163.46,165.20) rectangle (164.46,166.20);

\path[fill=fillColor] (183.95,186.43) rectangle (184.95,187.43);

\path[fill=fillColor] (175.94,177.20) rectangle (176.94,178.20);

\path[fill=fillColor] (159.37,158.32) rectangle (160.37,159.32);

\path[fill=fillColor] (174.70,176.86) rectangle (175.70,177.86);

\path[fill=fillColor] (167.40,167.74) rectangle (168.40,168.74);

\path[fill=fillColor] (181.97,180.45) rectangle (182.97,181.45);

\path[fill=fillColor] (158.74,158.54) rectangle (159.74,159.54);

\path[fill=fillColor] (161.16,160.18) rectangle (162.16,161.18);

\path[fill=fillColor] (169.88,170.27) rectangle (170.88,171.27);

\path[fill=fillColor] (181.20,181.58) rectangle (182.20,182.58);

\path[fill=fillColor] (178.70,178.02) rectangle (179.70,179.02);

\path[fill=fillColor] (155.24,157.11) rectangle (156.24,158.11);

\path[fill=fillColor] (165.64,163.80) rectangle (166.64,164.80);

\path[fill=fillColor] (187.11,186.27) rectangle (188.11,187.27);

\path[fill=fillColor] (187.11,188.14) rectangle (188.11,189.14);

\path[fill=fillColor] (166.74,164.76) rectangle (167.74,165.76);

\path[fill=fillColor] (178.60,176.33) rectangle (179.60,177.33);

\path[fill=fillColor] (185.40,183.01) rectangle (186.40,184.01);

\path[fill=fillColor] (156.72,155.19) rectangle (157.72,156.19);

\path[fill=fillColor] (152.17,154.73) rectangle (153.17,155.73);

\path[fill=fillColor] (189.14,186.99) rectangle (190.14,187.99);

\path[fill=fillColor] (160.82,158.61) rectangle (161.82,159.61);

\path[fill=fillColor] (173.82,173.67) rectangle (174.82,174.67);

\path[fill=fillColor] (182.17,182.24) rectangle (183.17,183.24);

\path[fill=fillColor] (189.43,188.97) rectangle (190.43,189.97);

\path[fill=fillColor] (179.04,179.64) rectangle (180.04,180.64);

\path[fill=fillColor] (164.05,163.48) rectangle (165.05,164.48);

\path[fill=fillColor] (169.13,169.28) rectangle (170.13,170.28);

\path[fill=fillColor] (162.04,163.18) rectangle (163.04,164.18);

\path[fill=fillColor] (175.47,177.49) rectangle (176.47,178.49);

\path[fill=fillColor] (167.50,167.03) rectangle (168.50,168.03);

\path[fill=fillColor] (162.94,166.44) rectangle (163.94,167.44);

\path[fill=fillColor] (187.08,185.71) rectangle (188.08,186.71);

\path[fill=fillColor] (158.24,157.65) rectangle (159.24,158.65);

\path[fill=fillColor] (164.79,165.11) rectangle (165.79,166.11);

\path[fill=fillColor] (159.07,158.33) rectangle (160.07,159.33);

\path[fill=fillColor] (187.76,188.01) rectangle (188.76,189.01);

\path[fill=fillColor] (177.35,181.11) rectangle (178.35,182.11);

\path[fill=fillColor] (156.67,160.65) rectangle (157.67,161.65);

\path[fill=fillColor] (177.62,178.86) rectangle (178.62,179.86);

\path[fill=fillColor] (167.53,171.27) rectangle (168.53,172.27);

\path[fill=fillColor] (173.02,172.07) rectangle (174.02,173.07);

\path[fill=fillColor] (159.61,158.28) rectangle (160.61,159.28);

\path[fill=fillColor] (162.07,159.75) rectangle (163.07,160.75);

\path[fill=fillColor] (169.25,170.14) rectangle (170.25,171.14);

\path[fill=fillColor] (156.66,156.61) rectangle (157.66,157.61);

\path[fill=fillColor] (190.37,190.18) rectangle (191.37,191.18);

\path[fill=fillColor] (173.25,172.90) rectangle (174.25,173.90);

\path[fill=fillColor] (177.45,178.69) rectangle (178.45,179.69);

\path[fill=fillColor] (172.78,172.92) rectangle (173.78,173.92);

\path[fill=fillColor] (183.85,183.72) rectangle (184.85,184.72);

\path[fill=fillColor] (172.36,171.08) rectangle (173.36,172.08);

\path[fill=fillColor] (186.17,183.17) rectangle (187.17,184.17);

\path[fill=fillColor] (170.83,167.86) rectangle (171.83,168.86);

\path[fill=fillColor] (190.82,188.00) rectangle (191.82,189.00);

\path[fill=fillColor] (162.00,163.67) rectangle (163.00,164.67);

\path[fill=fillColor] (155.72,155.38) rectangle (156.72,156.38);

\path[fill=fillColor] (181.98,181.47) rectangle (182.98,182.47);

\path[fill=fillColor] (158.50,156.62) rectangle (159.50,157.62);

\path[fill=fillColor] (178.68,175.49) rectangle (179.68,176.49);

\path[fill=fillColor] (181.49,182.69) rectangle (182.49,183.69);

\path[fill=fillColor] (175.18,170.37) rectangle (176.18,171.37);

\path[fill=fillColor] (171.04,171.30) rectangle (172.04,172.30);

\path[fill=fillColor] (157.18,157.55) rectangle (158.18,158.55);

\path[fill=fillColor] (190.84,190.66) rectangle (191.84,191.66);

\path[fill=fillColor] (183.46,185.32) rectangle (184.46,186.32);

\path[fill=fillColor] (158.51,162.39) rectangle (159.51,163.39);

\path[fill=fillColor] (184.74,186.42) rectangle (185.74,187.42);

\path[fill=fillColor] (181.24,187.42) rectangle (182.24,188.42);

\path[fill=fillColor] (178.67,181.79) rectangle (179.67,182.79);

\path[fill=fillColor] (177.24,177.00) rectangle (178.24,178.00);

\path[fill=fillColor] (184.25,182.96) rectangle (185.25,183.96);

\path[fill=fillColor] (159.03,156.50) rectangle (160.03,157.50);

\path[fill=fillColor] (184.01,181.87) rectangle (185.01,182.87);

\path[fill=fillColor] (164.73,165.86) rectangle (165.73,166.86);

\path[fill=fillColor] (182.24,183.50) rectangle (183.24,184.50);

\path[fill=fillColor] (155.93,157.86) rectangle (156.93,158.86);

\path[fill=fillColor] (167.50,169.26) rectangle (168.50,170.26);

\path[fill=fillColor] (168.73,174.23) rectangle (169.73,175.23);

\path[fill=fillColor] (167.53,166.11) rectangle (168.53,167.11);

\path[fill=fillColor] (169.47,170.93) rectangle (170.47,171.93);

\path[fill=fillColor] (157.15,159.50) rectangle (158.15,160.50);

\path[fill=fillColor] (188.34,187.79) rectangle (189.34,188.79);

\path[fill=fillColor] (189.86,187.44) rectangle (190.86,188.44);

\path[fill=fillColor] (171.09,171.03) rectangle (172.09,172.03);

\path[fill=fillColor] (160.82,159.48) rectangle (161.82,160.48);

\path[fill=fillColor] (178.68,178.78) rectangle (179.68,179.78);

\path[fill=fillColor] (186.44,184.99) rectangle (187.44,185.99);

\path[fill=fillColor] (163.80,164.20) rectangle (164.80,165.20);

\path[fill=fillColor] (177.20,178.42) rectangle (178.20,179.42);

\path[fill=fillColor] (187.29,188.11) rectangle (188.29,189.11);

\path[fill=fillColor] (182.40,185.36) rectangle (183.40,186.36);

\path[fill=fillColor] (159.74,161.14) rectangle (160.74,162.14);

\path[fill=fillColor] (160.21,161.65) rectangle (161.21,162.65);

\path[fill=fillColor] (172.80,169.88) rectangle (173.80,170.88);

\path[fill=fillColor] (154.76,154.45) rectangle (155.76,155.45);

\path[fill=fillColor] (169.85,172.17) rectangle (170.85,173.17);

\path[fill=fillColor] (172.85,176.95) rectangle (173.85,177.95);

\path[fill=fillColor] (165.64,165.62) rectangle (166.64,166.62);

\path[fill=fillColor] (179.04,179.93) rectangle (180.04,180.93);

\path[fill=fillColor] (171.28,175.19) rectangle (172.28,176.19);

\path[fill=fillColor] (167.43,164.88) rectangle (168.43,165.88);

\path[fill=fillColor] (166.56,163.39) rectangle (167.56,164.39);

\path[fill=fillColor] (169.00,168.87) rectangle (170.00,169.87);

\path[fill=fillColor] (164.79,160.46) rectangle (165.79,161.46);

\path[fill=fillColor] (183.33,180.42) rectangle (184.33,181.42);

\path[fill=fillColor] (168.34,168.19) rectangle (169.34,169.19);

\path[fill=fillColor] (173.78,173.00) rectangle (174.78,174.00);

\path[fill=fillColor] (170.19,170.11) rectangle (171.19,171.11);

\path[fill=fillColor] (182.10,182.39) rectangle (183.10,183.39);

\path[fill=fillColor] (180.05,180.79) rectangle (181.05,181.79);

\path[fill=fillColor] (178.62,177.84) rectangle (179.62,178.84);

\path[fill=fillColor] (159.33,157.13) rectangle (160.33,158.13);

\path[fill=fillColor] (156.23,162.04) rectangle (157.23,163.04);

\path[fill=fillColor] (158.74,157.43) rectangle (159.74,158.43);

\path[fill=fillColor] (180.89,182.59) rectangle (181.89,183.59);

\path[fill=fillColor] (155.18,153.59) rectangle (156.18,154.59);

\path[fill=fillColor] (162.42,164.60) rectangle (163.42,165.60);

\path[fill=fillColor] (178.60,178.29) rectangle (179.60,179.29);

\path[fill=fillColor] (171.20,176.87) rectangle (172.20,177.87);

\path[fill=fillColor] (183.49,182.52) rectangle (184.49,183.52);

\path[fill=fillColor] (174.76,173.68) rectangle (175.76,174.68);

\path[fill=fillColor] (184.18,184.25) rectangle (185.18,185.25);

\path[fill=fillColor] (175.06,175.85) rectangle (176.06,176.85);

\path[fill=fillColor] (156.90,158.86) rectangle (157.90,159.86);

\path[fill=fillColor] (176.96,173.76) rectangle (177.96,174.76);

\path[fill=fillColor] (157.46,158.75) rectangle (158.46,159.75);

\path[fill=fillColor] (175.89,175.40) rectangle (176.89,176.40);

\path[fill=fillColor] (159.80,162.16) rectangle (160.80,163.16);

\path[fill=fillColor] (159.96,161.02) rectangle (160.96,162.02);

\path[fill=fillColor] (181.37,179.59) rectangle (182.37,180.59);

\path[fill=fillColor] (154.10,154.45) rectangle (155.10,155.45);

\path[fill=fillColor] (168.70,170.55) rectangle (169.70,171.55);

\path[fill=fillColor] (184.09,186.62) rectangle (185.09,187.62);

\path[fill=fillColor] (183.12,183.57) rectangle (184.12,184.57);

\path[fill=fillColor] (182.05,179.91) rectangle (183.05,180.91);

\path[fill=fillColor] (173.55,175.46) rectangle (174.55,176.46);

\path[fill=fillColor] (188.83,187.43) rectangle (189.83,188.43);

\path[fill=fillColor] (181.88,178.60) rectangle (182.88,179.60);

\path[fill=fillColor] (165.17,166.55) rectangle (166.17,167.55);

\path[fill=fillColor] (168.01,167.42) rectangle (169.01,168.42);

\path[fill=fillColor] (164.54,162.92) rectangle (165.54,163.92);

\path[fill=fillColor] (176.67,175.11) rectangle (177.67,176.11);

\path[fill=fillColor] (161.58,159.51) rectangle (162.58,160.51);

\path[fill=fillColor] (182.93,184.93) rectangle (183.93,185.93);

\path[fill=fillColor] (182.35,182.78) rectangle (183.35,183.78);

\path[fill=fillColor] (169.93,170.60) rectangle (170.93,171.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 43.20) --
	(248.62, 43.20) --
	(248.62,248.63) --
	( 43.20,248.63) --
	( 43.20, 43.20);
\end{scope}
\begin{scope}
\path[clip] ( 43.20, 43.20) rectangle (248.62,248.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (148.48,187.97) {MSE=0.0101};
\end{scope}
\begin{scope}
\path[clip] ( 43.20, 43.20) rectangle (248.62,248.63);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] (156.67,211.33) rectangle (157.67,212.33);

\path[fill=fillColor] (160.55,212.60) rectangle (161.55,213.60);

\path[fill=fillColor] (179.24,225.62) rectangle (180.24,226.62);

\path[fill=fillColor] (187.50,238.26) rectangle (188.50,239.26);

\path[fill=fillColor] (187.29,237.58) rectangle (188.29,238.58);

\path[fill=fillColor] (158.87,211.55) rectangle (159.87,212.55);

\path[fill=fillColor] (172.82,221.72) rectangle (173.82,222.72);

\path[fill=fillColor] (151.34,205.57) rectangle (152.34,206.57);

\path[fill=fillColor] (164.51,212.60) rectangle (165.51,213.60);

\path[fill=fillColor] (159.95,211.78) rectangle (160.95,212.78);

\path[fill=fillColor] (161.70,210.35) rectangle (162.70,211.35);

\path[fill=fillColor] (189.89,237.39) rectangle (190.89,238.39);

\path[fill=fillColor] (164.70,220.30) rectangle (165.70,221.30);

\path[fill=fillColor] (166.18,215.51) rectangle (167.18,216.51);

\path[fill=fillColor] (159.12,209.60) rectangle (160.12,210.60);

\path[fill=fillColor] (167.24,217.21) rectangle (168.24,218.21);

\path[fill=fillColor] (168.56,225.35) rectangle (169.56,226.35);

\path[fill=fillColor] (173.76,224.02) rectangle (174.76,225.02);

\path[fill=fillColor] (168.72,223.97) rectangle (169.72,224.97);

\path[fill=fillColor] (176.11,224.65) rectangle (177.11,225.65);

\path[fill=fillColor] (170.93,221.41) rectangle (171.93,222.41);

\path[fill=fillColor] (162.99,213.80) rectangle (163.99,214.80);

\path[fill=fillColor] (162.84,212.25) rectangle (163.84,213.25);

\path[fill=fillColor] (167.98,225.43) rectangle (168.98,226.43);

\path[fill=fillColor] (178.62,233.34) rectangle (179.62,234.34);

\path[fill=fillColor] (187.09,237.66) rectangle (188.09,238.66);

\path[fill=fillColor] (169.25,217.42) rectangle (170.25,218.42);

\path[fill=fillColor] (188.86,236.67) rectangle (189.86,237.67);

\path[fill=fillColor] (178.42,229.66) rectangle (179.42,230.66);

\path[fill=fillColor] (182.64,232.60) rectangle (183.64,233.60);

\path[fill=fillColor] (160.40,206.84) rectangle (161.40,207.84);

\path[fill=fillColor] (158.71,209.41) rectangle (159.71,210.41);

\path[fill=fillColor] (173.78,223.05) rectangle (174.78,224.05);

\path[fill=fillColor] (184.90,233.71) rectangle (185.90,234.71);

\path[fill=fillColor] (176.71,228.66) rectangle (177.71,229.66);

\path[fill=fillColor] (173.62,224.95) rectangle (174.62,225.95);

\path[fill=fillColor] (161.47,209.59) rectangle (162.47,210.59);

\path[fill=fillColor] (187.29,239.35) rectangle (188.29,240.35);

\path[fill=fillColor] (185.77,237.34) rectangle (186.77,238.34);

\path[fill=fillColor] (179.63,234.56) rectangle (180.63,235.56);

\path[fill=fillColor] (176.22,227.57) rectangle (177.22,228.57);

\path[fill=fillColor] (168.30,221.93) rectangle (169.30,222.93);

\path[fill=fillColor] (181.37,234.64) rectangle (182.37,235.64);

\path[fill=fillColor] (163.46,219.58) rectangle (164.46,220.58);

\path[fill=fillColor] (156.14,208.51) rectangle (157.14,209.51);

\path[fill=fillColor] (187.46,238.08) rectangle (188.46,239.08);

\path[fill=fillColor] (178.70,234.18) rectangle (179.70,235.18);

\path[fill=fillColor] (178.45,225.77) rectangle (179.45,226.77);

\path[fill=fillColor] (177.87,231.32) rectangle (178.87,232.32);

\path[fill=fillColor] (184.18,231.04) rectangle (185.18,232.04);

\path[fill=fillColor] (157.20,206.80) rectangle (158.20,207.80);

\path[fill=fillColor] (183.80,230.74) rectangle (184.80,231.74);

\path[fill=fillColor] (159.95,212.94) rectangle (160.95,213.94);

\path[fill=fillColor] (178.05,227.91) rectangle (179.05,228.91);

\path[fill=fillColor] (162.02,216.45) rectangle (163.02,217.45);

\path[fill=fillColor] (179.33,229.98) rectangle (180.33,230.98);

\path[fill=fillColor] (186.44,235.23) rectangle (187.44,236.23);

\path[fill=fillColor] (151.60,206.50) rectangle (152.60,207.50);

\path[fill=fillColor] (156.98,207.62) rectangle (157.98,208.62);

\path[fill=fillColor] (157.64,208.06) rectangle (158.64,209.06);

\path[fill=fillColor] (189.14,237.91) rectangle (190.14,238.91);

\path[fill=fillColor] (187.46,236.74) rectangle (188.46,237.74);

\path[fill=fillColor] (174.15,224.10) rectangle (175.15,225.10);

\path[fill=fillColor] (166.76,220.18) rectangle (167.76,221.18);

\path[fill=fillColor] (176.67,228.98) rectangle (177.67,229.98);

\path[fill=fillColor] (185.15,236.84) rectangle (186.15,237.84);

\path[fill=fillColor] (186.67,237.64) rectangle (187.67,238.64);

\path[fill=fillColor] (187.80,236.52) rectangle (188.80,237.52);

\path[fill=fillColor] (176.80,225.23) rectangle (177.80,226.23);

\path[fill=fillColor] (186.38,238.61) rectangle (187.38,239.61);

\path[fill=fillColor] (158.71,211.77) rectangle (159.71,212.77);

\path[fill=fillColor] (176.15,225.23) rectangle (177.15,226.23);

\path[fill=fillColor] (173.99,224.24) rectangle (174.99,225.24);

\path[fill=fillColor] (176.99,226.06) rectangle (177.99,227.06);

\path[fill=fillColor] (173.13,221.26) rectangle (174.13,222.26);

\path[fill=fillColor] (176.11,226.84) rectangle (177.11,227.84);

\path[fill=fillColor] (186.10,233.29) rectangle (187.10,234.29);

\path[fill=fillColor] (154.43,206.17) rectangle (155.43,207.17);

\path[fill=fillColor] (178.67,228.22) rectangle (179.67,229.22);

\path[fill=fillColor] (176.15,229.44) rectangle (177.15,230.44);

\path[fill=fillColor] (179.66,227.30) rectangle (180.66,228.30);

\path[fill=fillColor] (179.66,230.73) rectangle (180.66,231.73);

\path[fill=fillColor] (181.37,237.11) rectangle (182.37,238.11);

\path[fill=fillColor] (163.96,217.48) rectangle (164.96,218.48);

\path[fill=fillColor] (157.33,208.19) rectangle (158.33,209.19);

\path[fill=fillColor] (166.94,223.81) rectangle (167.94,224.81);

\path[fill=fillColor] (159.74,214.34) rectangle (160.74,215.34);

\path[fill=fillColor] (161.18,211.80) rectangle (162.18,212.80);

\path[fill=fillColor] (174.12,227.20) rectangle (175.12,228.20);

\path[fill=fillColor] (156.98,207.40) rectangle (157.98,208.40);

\path[fill=fillColor] (172.28,226.41) rectangle (173.28,227.41);

\path[fill=fillColor] (157.20,209.29) rectangle (158.20,210.29);

\path[fill=fillColor] (163.71,208.64) rectangle (164.71,209.64);

\path[fill=fillColor] (172.71,228.20) rectangle (173.71,229.20);

\path[fill=fillColor] (179.92,230.29) rectangle (180.92,231.29);

\path[fill=fillColor] (171.02,222.63) rectangle (172.02,223.63);

\path[fill=fillColor] (176.69,227.25) rectangle (177.69,228.25);

\path[fill=fillColor] (157.29,207.20) rectangle (158.29,208.20);

\path[fill=fillColor] (158.98,210.25) rectangle (159.98,211.25);

\path[fill=fillColor] (161.58,208.18) rectangle (162.58,209.18);

\path[fill=fillColor] (151.87,207.06) rectangle (152.87,208.06);

\path[fill=fillColor] (176.80,225.48) rectangle (177.80,226.48);

\path[fill=fillColor] (187.60,236.98) rectangle (188.60,237.98);

\path[fill=fillColor] (181.63,232.65) rectangle (182.63,233.65);

\path[fill=fillColor] (156.89,207.28) rectangle (157.89,208.28);

\path[fill=fillColor] (173.01,225.59) rectangle (174.01,226.59);

\path[fill=fillColor] (189.73,241.10) rectangle (190.73,242.10);

\path[fill=fillColor] (152.16,210.43) rectangle (153.16,211.43);

\path[fill=fillColor] (160.44,214.40) rectangle (161.44,215.40);

\path[fill=fillColor] (173.81,225.26) rectangle (174.81,226.26);

\path[fill=fillColor] (170.33,227.98) rectangle (171.33,228.98);

\path[fill=fillColor] (168.70,217.48) rectangle (169.70,218.48);

\path[fill=fillColor] (163.82,220.43) rectangle (164.82,221.43);

\path[fill=fillColor] (189.60,235.95) rectangle (190.60,236.95);

\path[fill=fillColor] (168.71,220.80) rectangle (169.71,221.80);

\path[fill=fillColor] (159.17,210.42) rectangle (160.17,211.42);

\path[fill=fillColor] (152.60,207.65) rectangle (153.60,208.65);

\path[fill=fillColor] (177.87,231.24) rectangle (178.87,232.24);

\path[fill=fillColor] (157.64,208.10) rectangle (158.64,209.10);

\path[fill=fillColor] (183.44,235.08) rectangle (184.44,236.08);

\path[fill=fillColor] (153.49,205.12) rectangle (154.49,206.12);

\path[fill=fillColor] (166.85,222.00) rectangle (167.85,223.00);

\path[fill=fillColor] (186.23,237.41) rectangle (187.23,238.41);

\path[fill=fillColor] (181.75,229.30) rectangle (182.75,230.30);

\path[fill=fillColor] (190.84,242.72) rectangle (191.84,243.72);

\path[fill=fillColor] (159.26,211.40) rectangle (160.26,212.40);

\path[fill=fillColor] (164.14,215.86) rectangle (165.14,216.86);

\path[fill=fillColor] (174.69,233.43) rectangle (175.69,234.43);

\path[fill=fillColor] (173.02,218.02) rectangle (174.02,219.02);

\path[fill=fillColor] (154.10,205.46) rectangle (155.10,206.46);

\path[fill=fillColor] (151.40,207.13) rectangle (152.40,208.13);

\path[fill=fillColor] (152.97,208.42) rectangle (153.97,209.42);

\path[fill=fillColor] (152.44,205.83) rectangle (153.44,206.83);

\path[fill=fillColor] (178.40,234.62) rectangle (179.40,235.62);

\path[fill=fillColor] (166.26,219.07) rectangle (167.26,220.07);

\path[fill=fillColor] (168.34,220.28) rectangle (169.34,221.28);

\path[fill=fillColor] (181.75,235.98) rectangle (182.75,236.98);

\path[fill=fillColor] (158.08,208.63) rectangle (159.08,209.63);

\path[fill=fillColor] (158.25,210.14) rectangle (159.25,211.14);

\path[fill=fillColor] (165.07,218.47) rectangle (166.07,219.47);

\path[fill=fillColor] (187.23,238.39) rectangle (188.23,239.39);

\path[fill=fillColor] (162.45,209.73) rectangle (163.45,210.73);

\path[fill=fillColor] (155.51,204.97) rectangle (156.51,205.97);

\path[fill=fillColor] (152.47,205.88) rectangle (153.47,206.88);

\path[fill=fillColor] (157.40,208.98) rectangle (158.40,209.98);

\path[fill=fillColor] (154.00,204.45) rectangle (155.00,205.45);

\path[fill=fillColor] (152.17,207.57) rectangle (153.17,208.57);

\path[fill=fillColor] (173.77,222.66) rectangle (174.77,223.66);

\path[fill=fillColor] (169.97,220.57) rectangle (170.97,221.57);

\path[fill=fillColor] (186.68,236.01) rectangle (187.68,237.01);

\path[fill=fillColor] (170.46,221.53) rectangle (171.46,222.53);

\path[fill=fillColor] (165.52,209.20) rectangle (166.52,210.20);

\path[fill=fillColor] (184.49,231.38) rectangle (185.49,232.38);

\path[fill=fillColor] (173.62,221.76) rectangle (174.62,222.76);

\path[fill=fillColor] (182.32,229.05) rectangle (183.32,230.05);

\path[fill=fillColor] (188.86,232.65) rectangle (189.86,233.65);

\path[fill=fillColor] (153.64,209.35) rectangle (154.64,210.35);

\path[fill=fillColor] (163.06,214.15) rectangle (164.06,215.15);

\path[fill=fillColor] (167.50,225.05) rectangle (168.50,226.05);

\path[fill=fillColor] (162.57,213.00) rectangle (163.57,214.00);

\path[fill=fillColor] (157.09,208.87) rectangle (158.09,209.87);

\path[fill=fillColor] (167.50,220.40) rectangle (168.50,221.40);

\path[fill=fillColor] (165.52,213.26) rectangle (166.52,214.26);

\path[fill=fillColor] (189.86,238.63) rectangle (190.86,239.63);

\path[fill=fillColor] (189.89,238.68) rectangle (190.89,239.68);

\path[fill=fillColor] (155.72,206.97) rectangle (156.72,207.97);

\path[fill=fillColor] (178.60,226.02) rectangle (179.60,227.02);

\path[fill=fillColor] (152.07,207.44) rectangle (153.07,208.44);

\path[fill=fillColor] (175.06,226.83) rectangle (176.06,227.83);

\path[fill=fillColor] (174.45,218.22) rectangle (175.45,219.22);

\path[fill=fillColor] (179.33,233.94) rectangle (180.33,234.94);

\path[fill=fillColor] (175.06,225.82) rectangle (176.06,226.82);

\path[fill=fillColor] (161.58,209.52) rectangle (162.58,210.52);

\path[fill=fillColor] (155.97,208.72) rectangle (156.97,209.72);

\path[fill=fillColor] (164.79,214.22) rectangle (165.79,215.22);

\path[fill=fillColor] (188.24,238.45) rectangle (189.24,239.45);

\path[fill=fillColor] (175.06,226.64) rectangle (176.06,227.64);

\path[fill=fillColor] (163.55,210.82) rectangle (164.55,211.82);

\path[fill=fillColor] (185.21,236.86) rectangle (186.21,237.86);

\path[fill=fillColor] (175.72,225.65) rectangle (176.72,226.65);

\path[fill=fillColor] (168.69,217.68) rectangle (169.69,218.68);

\path[fill=fillColor] (180.94,236.59) rectangle (181.94,237.59);

\path[fill=fillColor] (165.52,224.43) rectangle (166.52,225.43);

\path[fill=fillColor] (177.50,228.17) rectangle (178.50,229.17);

\path[fill=fillColor] (165.90,216.99) rectangle (166.90,217.99);

\path[fill=fillColor] (173.13,216.54) rectangle (174.13,217.54);

\path[fill=fillColor] (171.01,223.81) rectangle (172.01,224.81);

\path[fill=fillColor] (171.98,226.38) rectangle (172.98,227.38);

\path[fill=fillColor] (175.47,226.73) rectangle (176.47,227.73);

\path[fill=fillColor] (170.07,222.76) rectangle (171.07,223.76);

\path[fill=fillColor] (185.25,237.04) rectangle (186.25,238.04);

\path[fill=fillColor] (158.66,208.68) rectangle (159.66,209.68);

\path[fill=fillColor] (158.29,213.58) rectangle (159.29,214.58);

\path[fill=fillColor] (165.55,218.49) rectangle (166.55,219.49);

\path[fill=fillColor] (157.20,208.99) rectangle (158.20,209.99);

\path[fill=fillColor] (178.70,234.77) rectangle (179.70,235.77);

\path[fill=fillColor] (155.01,209.92) rectangle (156.01,210.92);

\path[fill=fillColor] (155.51,208.92) rectangle (156.51,209.92);

\path[fill=fillColor] (174.03,223.72) rectangle (175.03,224.72);

\path[fill=fillColor] (166.22,220.85) rectangle (167.22,221.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 43.20) --
	(248.62, 43.20) --
	(248.62,248.63) --
	( 43.20,248.63) --
	( 43.20, 43.20);
\end{scope}
\begin{scope}
\path[clip] ( 43.20, 43.20) rectangle (248.62,248.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (148.48,239.33) {MSE=0.0230};
\end{scope}
\begin{scope}
\path[clip] ( 43.20, 43.20) rectangle (248.62,248.63);
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] (203.41, 52.71) rectangle (204.41, 53.71);

\path[fill=fillColor] (227.40, 75.69) rectangle (228.40, 76.69);

\path[fill=fillColor] (223.93, 71.24) rectangle (224.93, 72.24);

\path[fill=fillColor] (240.14, 84.10) rectangle (241.14, 85.10);

\path[fill=fillColor] (203.99, 51.83) rectangle (204.99, 52.83);

\path[fill=fillColor] (233.55, 79.16) rectangle (234.55, 80.16);

\path[fill=fillColor] (217.83, 61.64) rectangle (218.83, 62.64);

\path[fill=fillColor] (233.11, 79.85) rectangle (234.11, 80.85);

\path[fill=fillColor] (206.55, 55.55) rectangle (207.55, 56.55);

\path[fill=fillColor] (214.84, 60.26) rectangle (215.84, 61.26);

\path[fill=fillColor] (226.50, 73.09) rectangle (227.50, 74.09);

\path[fill=fillColor] (204.13, 52.50) rectangle (205.13, 53.50);

\path[fill=fillColor] (203.83, 52.90) rectangle (204.83, 53.90);

\path[fill=fillColor] (239.62, 84.79) rectangle (240.62, 85.79);

\path[fill=fillColor] (210.18, 56.22) rectangle (211.18, 57.22);

\path[fill=fillColor] (207.66, 52.80) rectangle (208.66, 53.80);

\path[fill=fillColor] (239.58, 80.07) rectangle (240.58, 81.07);

\path[fill=fillColor] (236.34, 82.78) rectangle (237.34, 83.78);

\path[fill=fillColor] (208.80, 57.17) rectangle (209.80, 58.17);

\path[fill=fillColor] (240.79, 86.75) rectangle (241.79, 87.75);

\path[fill=fillColor] (209.33, 56.63) rectangle (210.33, 57.63);

\path[fill=fillColor] (237.56, 82.26) rectangle (238.56, 83.26);

\path[fill=fillColor] (213.12, 59.61) rectangle (214.12, 60.61);

\path[fill=fillColor] (227.63, 77.32) rectangle (228.63, 78.32);

\path[fill=fillColor] (205.83, 51.87) rectangle (206.83, 52.87);

\path[fill=fillColor] (207.89, 54.26) rectangle (208.89, 55.26);

\path[fill=fillColor] (205.57, 51.25) rectangle (206.57, 52.25);

\path[fill=fillColor] (239.39, 86.30) rectangle (240.39, 87.30);

\path[fill=fillColor] (217.56, 64.57) rectangle (218.56, 65.57);

\path[fill=fillColor] (240.39, 87.14) rectangle (241.39, 88.14);

\path[fill=fillColor] (206.29, 53.03) rectangle (207.29, 54.03);

\path[fill=fillColor] (204.96, 53.58) rectangle (205.96, 54.58);

\path[fill=fillColor] (238.81, 84.39) rectangle (239.81, 85.39);

\path[fill=fillColor] (215.97, 63.37) rectangle (216.97, 64.37);

\path[fill=fillColor] (222.58, 67.66) rectangle (223.58, 68.66);

\path[fill=fillColor] (234.29, 82.71) rectangle (235.29, 83.71);

\path[fill=fillColor] (234.10, 81.96) rectangle (235.10, 82.96);

\path[fill=fillColor] (239.80, 85.08) rectangle (240.80, 86.08);

\path[fill=fillColor] (233.21, 80.04) rectangle (234.21, 81.04);

\path[fill=fillColor] (220.66, 66.70) rectangle (221.66, 67.70);

\path[fill=fillColor] (210.88, 57.25) rectangle (211.88, 58.25);

\path[fill=fillColor] (221.15, 66.81) rectangle (222.15, 67.81);

\path[fill=fillColor] (216.94, 62.26) rectangle (217.94, 63.26);

\path[fill=fillColor] (225.79, 71.39) rectangle (226.79, 72.39);

\path[fill=fillColor] (212.13, 60.23) rectangle (213.13, 61.23);

\path[fill=fillColor] (236.48, 82.59) rectangle (237.48, 83.59);

\path[fill=fillColor] (240.42, 85.90) rectangle (241.42, 86.90);

\path[fill=fillColor] (238.86, 87.56) rectangle (239.86, 88.56);

\path[fill=fillColor] (217.75, 64.75) rectangle (218.75, 65.75);

\path[fill=fillColor] (231.19, 77.49) rectangle (232.19, 78.49);

\path[fill=fillColor] (238.14, 82.24) rectangle (239.14, 83.24);

\path[fill=fillColor] (210.51, 55.43) rectangle (211.51, 56.43);

\path[fill=fillColor] (241.92, 86.62) rectangle (242.92, 87.62);

\path[fill=fillColor] (215.65, 63.58) rectangle (216.65, 64.58);

\path[fill=fillColor] (241.04, 87.16) rectangle (242.04, 88.16);

\path[fill=fillColor] (211.64, 56.59) rectangle (212.64, 57.59);

\path[fill=fillColor] (211.29, 54.72) rectangle (212.29, 55.72);

\path[fill=fillColor] (217.26, 65.23) rectangle (218.26, 66.23);

\path[fill=fillColor] (234.65, 82.94) rectangle (235.65, 83.94);

\path[fill=fillColor] (235.23, 85.16) rectangle (236.23, 86.16);

\path[fill=fillColor] (234.42, 79.45) rectangle (235.42, 80.45);

\path[fill=fillColor] (212.91, 60.96) rectangle (213.91, 61.96);

\path[fill=fillColor] (205.43, 52.10) rectangle (206.43, 53.10);

\path[fill=fillColor] (215.35, 60.44) rectangle (216.35, 61.44);

\path[fill=fillColor] (227.92, 72.97) rectangle (228.92, 73.97);

\path[fill=fillColor] (230.43, 73.17) rectangle (231.43, 74.17);

\path[fill=fillColor] (220.61, 66.02) rectangle (221.61, 67.02);

\path[fill=fillColor] (227.10, 72.17) rectangle (228.10, 73.17);

\path[fill=fillColor] (214.60, 59.87) rectangle (215.60, 60.87);

\path[fill=fillColor] (227.50, 73.91) rectangle (228.50, 74.91);

\path[fill=fillColor] (204.08, 55.37) rectangle (205.08, 56.37);

\path[fill=fillColor] (210.31, 59.33) rectangle (211.31, 60.33);

\path[fill=fillColor] (232.34, 77.04) rectangle (233.34, 78.04);

\path[fill=fillColor] (213.93, 59.04) rectangle (214.93, 60.04);

\path[fill=fillColor] (237.15, 82.32) rectangle (238.15, 83.32);

\path[fill=fillColor] (228.05, 72.75) rectangle (229.05, 73.75);

\path[fill=fillColor] (229.77, 75.99) rectangle (230.77, 76.99);

\path[fill=fillColor] (216.70, 64.32) rectangle (217.70, 65.32);

\path[fill=fillColor] (239.53, 84.32) rectangle (240.53, 85.32);

\path[fill=fillColor] (226.32, 74.05) rectangle (227.32, 75.05);

\path[fill=fillColor] (241.62, 87.35) rectangle (242.62, 88.35);

\path[fill=fillColor] (232.80, 83.59) rectangle (233.80, 84.59);

\path[fill=fillColor] (232.46, 80.99) rectangle (233.46, 81.99);

\path[fill=fillColor] (227.81, 73.62) rectangle (228.81, 74.62);

\path[fill=fillColor] (223.17, 71.71) rectangle (224.17, 72.71);

\path[fill=fillColor] (228.28, 71.14) rectangle (229.28, 72.14);

\path[fill=fillColor] (225.25, 72.26) rectangle (226.25, 73.26);

\path[fill=fillColor] (222.40, 67.73) rectangle (223.40, 68.73);

\path[fill=fillColor] (216.12, 62.58) rectangle (217.12, 63.58);

\path[fill=fillColor] (231.18, 75.82) rectangle (232.18, 76.82);

\path[fill=fillColor] (209.73, 54.77) rectangle (210.73, 55.77);

\path[fill=fillColor] (232.41, 77.90) rectangle (233.41, 78.90);

\path[fill=fillColor] (227.18, 72.66) rectangle (228.18, 73.66);

\path[fill=fillColor] (203.84, 51.03) rectangle (204.84, 52.03);

\path[fill=fillColor] (218.31, 64.53) rectangle (219.31, 65.53);

\path[fill=fillColor] (230.24, 78.58) rectangle (231.24, 79.58);

\path[fill=fillColor] (206.36, 53.90) rectangle (207.36, 54.90);

\path[fill=fillColor] (218.14, 64.62) rectangle (219.14, 65.62);

\path[fill=fillColor] (224.83, 72.66) rectangle (225.83, 73.66);

\path[fill=fillColor] (238.37, 85.82) rectangle (239.37, 86.82);

\path[fill=fillColor] (221.97, 68.32) rectangle (222.97, 69.32);

\path[fill=fillColor] (229.54, 76.38) rectangle (230.54, 77.38);

\path[fill=fillColor] (208.00, 52.76) rectangle (209.00, 53.76);

\path[fill=fillColor] (210.11, 54.56) rectangle (211.11, 55.56);

\path[fill=fillColor] (203.33, 53.31) rectangle (204.33, 54.31);

\path[fill=fillColor] (224.60, 71.40) rectangle (225.60, 72.40);

\path[fill=fillColor] (205.82, 54.32) rectangle (206.82, 55.32);

\path[fill=fillColor] (236.18, 81.32) rectangle (237.18, 82.32);

\path[fill=fillColor] (214.33, 62.98) rectangle (215.33, 63.98);

\path[fill=fillColor] (207.37, 51.38) rectangle (208.37, 52.38);

\path[fill=fillColor] (223.89, 71.36) rectangle (224.89, 72.36);

\path[fill=fillColor] (230.76, 79.59) rectangle (231.76, 80.59);

\path[fill=fillColor] (239.19, 84.79) rectangle (240.19, 85.79);

\path[fill=fillColor] (216.13, 59.06) rectangle (217.13, 60.06);

\path[fill=fillColor] (211.17, 55.42) rectangle (212.17, 56.42);

\path[fill=fillColor] (216.96, 65.77) rectangle (217.96, 66.77);

\path[fill=fillColor] (209.98, 54.89) rectangle (210.98, 55.89);

\path[fill=fillColor] (236.15, 81.31) rectangle (237.15, 82.31);

\path[fill=fillColor] (215.24, 61.76) rectangle (216.24, 62.76);

\path[fill=fillColor] (214.39, 63.47) rectangle (215.39, 64.47);

\path[fill=fillColor] (221.53, 69.61) rectangle (222.53, 70.61);

\path[fill=fillColor] (233.49, 83.07) rectangle (234.49, 84.07);

\path[fill=fillColor] (228.49, 73.92) rectangle (229.49, 74.92);

\path[fill=fillColor] (231.19, 79.38) rectangle (232.19, 80.38);

\path[fill=fillColor] (216.20, 63.77) rectangle (217.20, 64.77);

\path[fill=fillColor] (207.41, 54.66) rectangle (208.41, 55.66);

\path[fill=fillColor] (228.94, 78.29) rectangle (229.94, 79.29);

\path[fill=fillColor] (217.22, 65.93) rectangle (218.22, 66.93);

\path[fill=fillColor] (217.63, 63.13) rectangle (218.63, 64.13);

\path[fill=fillColor] (204.22, 52.43) rectangle (205.22, 53.43);

\path[fill=fillColor] (241.11, 85.35) rectangle (242.11, 86.35);

\path[fill=fillColor] (206.81, 52.08) rectangle (207.81, 53.08);

\path[fill=fillColor] (230.70, 82.10) rectangle (231.70, 83.10);

\path[fill=fillColor] (227.10, 73.81) rectangle (228.10, 74.81);

\path[fill=fillColor] (227.04, 73.94) rectangle (228.04, 74.94);

\path[fill=fillColor] (228.90, 75.61) rectangle (229.90, 76.61);

\path[fill=fillColor] (210.21, 55.98) rectangle (211.21, 56.98);

\path[fill=fillColor] (238.69, 84.93) rectangle (239.69, 85.93);

\path[fill=fillColor] (215.81, 61.69) rectangle (216.81, 62.69);

\path[fill=fillColor] (229.32, 75.11) rectangle (230.32, 76.11);

\path[fill=fillColor] (224.29, 70.31) rectangle (225.29, 71.31);

\path[fill=fillColor] (213.12, 60.83) rectangle (214.12, 61.83);

\path[fill=fillColor] (202.76, 50.88) rectangle (203.76, 51.88);

\path[fill=fillColor] (218.44, 65.89) rectangle (219.44, 66.89);

\path[fill=fillColor] (241.72, 87.31) rectangle (242.72, 88.31);

\path[fill=fillColor] (219.19, 64.90) rectangle (220.19, 65.90);

\path[fill=fillColor] (209.76, 59.22) rectangle (210.76, 60.22);

\path[fill=fillColor] (210.55, 56.58) rectangle (211.55, 57.58);

\path[fill=fillColor] (224.44, 68.92) rectangle (225.44, 69.92);

\path[fill=fillColor] (212.69, 61.54) rectangle (213.69, 62.54);

\path[fill=fillColor] (204.14, 52.85) rectangle (205.14, 53.85);

\path[fill=fillColor] (209.22, 58.67) rectangle (210.22, 59.67);

\path[fill=fillColor] (239.34, 86.67) rectangle (240.34, 87.67);

\path[fill=fillColor] (215.82, 62.97) rectangle (216.82, 63.97);

\path[fill=fillColor] (220.54, 66.57) rectangle (221.54, 67.57);

\path[fill=fillColor] (241.11, 84.17) rectangle (242.11, 85.17);

\path[fill=fillColor] (226.30, 73.87) rectangle (227.30, 74.87);

\path[fill=fillColor] (207.52, 55.83) rectangle (208.52, 56.83);

\path[fill=fillColor] (219.65, 62.86) rectangle (220.65, 63.86);

\path[fill=fillColor] (206.46, 54.59) rectangle (207.46, 55.59);

\path[fill=fillColor] (215.78, 61.36) rectangle (216.78, 62.36);

\path[fill=fillColor] (232.59, 78.18) rectangle (233.59, 79.18);

\path[fill=fillColor] (226.11, 71.19) rectangle (227.11, 72.19);

\path[fill=fillColor] (208.15, 54.38) rectangle (209.15, 55.38);

\path[fill=fillColor] (218.10, 65.47) rectangle (219.10, 66.47);

\path[fill=fillColor] (234.32, 81.42) rectangle (235.32, 82.42);

\path[fill=fillColor] (241.40, 86.87) rectangle (242.40, 87.87);

\path[fill=fillColor] (234.46, 82.71) rectangle (235.46, 83.71);

\path[fill=fillColor] (203.28, 50.43) rectangle (204.28, 51.43);

\path[fill=fillColor] (203.64, 51.84) rectangle (204.64, 52.84);

\path[fill=fillColor] (213.88, 60.76) rectangle (214.88, 61.76);

\path[fill=fillColor] (240.58, 86.91) rectangle (241.58, 87.91);

\path[fill=fillColor] (237.31, 82.40) rectangle (238.31, 83.40);

\path[fill=fillColor] (221.17, 64.49) rectangle (222.17, 65.49);

\path[fill=fillColor] (227.54, 75.80) rectangle (228.54, 76.80);

\path[fill=fillColor] (209.85, 52.86) rectangle (210.85, 53.86);

\path[fill=fillColor] (218.91, 68.23) rectangle (219.91, 69.23);

\path[fill=fillColor] (237.27, 84.54) rectangle (238.27, 85.54);

\path[fill=fillColor] (236.40, 82.64) rectangle (237.40, 83.64);

\path[fill=fillColor] (212.48, 55.72) rectangle (213.48, 56.72);

\path[fill=fillColor] (208.77, 56.33) rectangle (209.77, 57.33);

\path[fill=fillColor] (208.96, 55.78) rectangle (209.96, 56.78);

\path[fill=fillColor] (233.19, 80.84) rectangle (234.19, 81.84);

\path[fill=fillColor] (233.92, 79.86) rectangle (234.92, 80.86);

\path[fill=fillColor] (231.50, 80.61) rectangle (232.50, 81.61);

\path[fill=fillColor] (239.23, 83.79) rectangle (240.23, 84.79);

\path[fill=fillColor] (209.48, 55.12) rectangle (210.48, 56.12);

\path[fill=fillColor] (219.99, 64.01) rectangle (220.99, 65.01);

\path[fill=fillColor] (209.47, 56.60) rectangle (210.47, 57.60);

\path[fill=fillColor] (206.91, 55.88) rectangle (207.91, 56.88);

\path[fill=fillColor] (233.78, 81.03) rectangle (234.78, 82.03);

\path[fill=fillColor] (223.16, 68.56) rectangle (224.16, 69.56);

\path[fill=fillColor] (211.26, 56.14) rectangle (212.26, 57.14);

\path[fill=fillColor] (219.16, 63.44) rectangle (220.16, 64.44);

\path[fill=fillColor] (204.48, 53.04) rectangle (205.48, 54.04);

\path[fill=fillColor] (215.94, 64.19) rectangle (216.94, 65.19);

\path[fill=fillColor] (212.69, 60.18) rectangle (213.69, 61.18);

\path[fill=fillColor] (228.64, 74.36) rectangle (229.64, 75.36);

\path[fill=fillColor] (207.41, 55.76) rectangle (208.41, 56.76);

\path[fill=fillColor] (220.69, 69.28) rectangle (221.69, 70.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 43.20) --
	(248.62, 43.20) --
	(248.62,248.63) --
	( 43.20,248.63) --
	( 43.20, 43.20);
\end{scope}
\begin{scope}
\path[clip] ( 43.20, 43.20) rectangle (248.62,248.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (199.84, 85.26) {MSE=0.0092};
\end{scope}
\begin{scope}
\path[clip] ( 43.20, 43.20) rectangle (248.62,248.63);
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] (232.71,130.44) rectangle (233.71,131.44);

\path[fill=fillColor] (233.78,129.92) rectangle (234.78,130.92);

\path[fill=fillColor] (223.54,118.57) rectangle (224.54,119.57);

\path[fill=fillColor] (215.39,112.83) rectangle (216.39,113.83);

\path[fill=fillColor] (208.66,104.84) rectangle (209.66,105.84);

\path[fill=fillColor] (217.61,114.96) rectangle (218.61,115.96);

\path[fill=fillColor] (229.39,127.82) rectangle (230.39,128.82);

\path[fill=fillColor] (205.57,102.31) rectangle (206.57,103.31);

\path[fill=fillColor] (220.29,123.91) rectangle (221.29,124.91);

\path[fill=fillColor] (222.48,120.05) rectangle (223.48,121.05);

\path[fill=fillColor] (229.77,125.87) rectangle (230.77,126.87);

\path[fill=fillColor] (240.14,136.27) rectangle (241.14,137.27);

\path[fill=fillColor] (203.64,103.41) rectangle (204.64,104.41);

\path[fill=fillColor] (219.16,112.61) rectangle (220.16,113.61);

\path[fill=fillColor] (233.85,128.13) rectangle (234.85,129.13);

\path[fill=fillColor] (208.93,106.76) rectangle (209.93,107.76);

\path[fill=fillColor] (209.04,107.11) rectangle (210.04,108.11);

\path[fill=fillColor] (204.48,102.72) rectangle (205.48,103.72);

\path[fill=fillColor] (209.38,104.45) rectangle (210.38,105.45);

\path[fill=fillColor] (215.96,112.99) rectangle (216.96,113.99);

\path[fill=fillColor] (223.47,123.68) rectangle (224.47,124.68);

\path[fill=fillColor] (217.52,114.36) rectangle (218.52,115.36);

\path[fill=fillColor] (224.55,123.58) rectangle (225.55,124.58);

\path[fill=fillColor] (210.02,107.65) rectangle (211.02,108.65);

\path[fill=fillColor] (209.33,108.58) rectangle (210.33,109.58);

\path[fill=fillColor] (234.87,133.04) rectangle (235.87,134.04);

\path[fill=fillColor] (216.13,109.27) rectangle (217.13,110.27);

\path[fill=fillColor] (238.79,135.71) rectangle (239.79,136.71);

\path[fill=fillColor] (224.29,122.26) rectangle (225.29,123.26);

\path[fill=fillColor] (241.63,133.10) rectangle (242.63,134.10);

\path[fill=fillColor] (239.96,136.70) rectangle (240.96,137.70);

\path[fill=fillColor] (221.80,122.59) rectangle (222.80,123.59);

\path[fill=fillColor] (241.03,135.84) rectangle (242.03,136.84);

\path[fill=fillColor] (208.23,109.81) rectangle (209.23,110.81);

\path[fill=fillColor] (225.64,122.30) rectangle (226.64,123.30);

\path[fill=fillColor] (226.96,124.44) rectangle (227.96,125.44);

\path[fill=fillColor] (227.46,129.14) rectangle (228.46,130.14);

\path[fill=fillColor] (221.51,115.76) rectangle (222.51,116.76);

\path[fill=fillColor] (229.32,130.35) rectangle (230.32,131.35);

\path[fill=fillColor] (212.74,109.78) rectangle (213.74,110.78);

\path[fill=fillColor] (237.56,133.72) rectangle (238.56,134.72);

\path[fill=fillColor] (241.46,138.08) rectangle (242.46,139.08);

\path[fill=fillColor] (215.24,110.09) rectangle (216.24,111.09);

\path[fill=fillColor] (227.18,124.58) rectangle (228.18,125.58);

\path[fill=fillColor] (210.77,105.06) rectangle (211.77,106.06);

\path[fill=fillColor] (236.22,135.51) rectangle (237.22,136.51);

\path[fill=fillColor] (214.52,112.43) rectangle (215.52,113.43);

\path[fill=fillColor] (203.91,102.39) rectangle (204.91,103.39);

\path[fill=fillColor] (224.60,122.33) rectangle (225.60,123.33);

\path[fill=fillColor] (204.21,103.19) rectangle (205.21,104.19);

\path[fill=fillColor] (210.00,105.60) rectangle (211.00,106.60);

\path[fill=fillColor] (211.58,108.98) rectangle (212.58,109.98);

\path[fill=fillColor] (205.60,104.98) rectangle (206.60,105.98);

\path[fill=fillColor] (204.45,102.18) rectangle (205.45,103.18);

\path[fill=fillColor] (209.22,109.61) rectangle (210.22,110.61);

\path[fill=fillColor] (216.74,116.15) rectangle (217.74,117.15);

\path[fill=fillColor] (223.11,118.54) rectangle (224.11,119.54);

\path[fill=fillColor] (225.46,120.33) rectangle (226.46,121.33);

\path[fill=fillColor] (238.22,133.35) rectangle (239.22,134.35);

\path[fill=fillColor] (225.09,122.02) rectangle (226.09,123.02);

\path[fill=fillColor] (241.21,139.49) rectangle (242.21,140.49);

\path[fill=fillColor] (206.39,101.00) rectangle (207.39,102.00);

\path[fill=fillColor] (211.86,109.78) rectangle (212.86,110.78);

\path[fill=fillColor] (219.88,113.70) rectangle (220.88,114.70);

\path[fill=fillColor] (229.21,126.94) rectangle (230.21,127.94);

\path[fill=fillColor] (214.30,112.17) rectangle (215.30,113.17);

\path[fill=fillColor] (226.26,120.30) rectangle (227.26,121.30);

\path[fill=fillColor] (221.06,116.81) rectangle (222.06,117.81);

\path[fill=fillColor] (232.87,128.67) rectangle (233.87,129.67);

\path[fill=fillColor] (204.30,101.86) rectangle (205.30,102.86);

\path[fill=fillColor] (212.91,111.55) rectangle (213.91,112.55);

\path[fill=fillColor] (221.53,120.38) rectangle (222.53,121.38);

\path[fill=fillColor] (240.15,135.38) rectangle (241.15,136.38);

\path[fill=fillColor] (241.06,138.04) rectangle (242.06,139.04);

\path[fill=fillColor] (241.04,136.25) rectangle (242.04,137.25);

\path[fill=fillColor] (241.19,138.69) rectangle (242.19,139.69);

\path[fill=fillColor] (222.06,118.14) rectangle (223.06,119.14);

\path[fill=fillColor] (212.00,107.24) rectangle (213.00,108.24);

\path[fill=fillColor] (214.00,114.28) rectangle (215.00,115.28);

\path[fill=fillColor] (212.37,109.27) rectangle (213.37,110.27);

\path[fill=fillColor] (226.52,121.66) rectangle (227.52,122.66);

\path[fill=fillColor] (219.71,115.77) rectangle (220.71,116.77);

\path[fill=fillColor] (238.25,134.04) rectangle (239.25,135.04);

\path[fill=fillColor] (204.45,104.21) rectangle (205.45,105.21);

\path[fill=fillColor] (211.52,114.31) rectangle (212.52,115.31);

\path[fill=fillColor] (202.76,104.24) rectangle (203.76,105.24);

\path[fill=fillColor] (217.26,116.12) rectangle (218.26,117.12);

\path[fill=fillColor] (204.25,103.00) rectangle (205.25,104.00);

\path[fill=fillColor] (236.07,133.97) rectangle (237.07,134.97);

\path[fill=fillColor] (207.56,105.87) rectangle (208.56,106.87);

\path[fill=fillColor] (209.73,105.79) rectangle (210.73,106.79);

\path[fill=fillColor] (238.79,135.75) rectangle (239.79,136.75);

\path[fill=fillColor] (238.00,135.74) rectangle (239.00,136.74);

\path[fill=fillColor] (239.62,134.35) rectangle (240.62,135.35);

\path[fill=fillColor] (234.32,133.46) rectangle (235.32,134.46);

\path[fill=fillColor] (241.11,135.21) rectangle (242.11,136.21);

\path[fill=fillColor] (203.84,104.26) rectangle (204.84,105.26);

\path[fill=fillColor] (233.09,133.67) rectangle (234.09,134.67);

\path[fill=fillColor] (209.52,108.57) rectangle (210.52,109.57);

\path[fill=fillColor] (218.51,106.50) rectangle (219.51,107.50);

\path[fill=fillColor] (225.78,118.95) rectangle (226.78,119.95);

\path[fill=fillColor] (214.84,114.83) rectangle (215.84,115.83);

\path[fill=fillColor] (211.55,105.23) rectangle (212.55,106.23);

\path[fill=fillColor] (220.69,119.38) rectangle (221.69,120.38);

\path[fill=fillColor] (216.62,117.56) rectangle (217.62,118.56);

\path[fill=fillColor] (224.99,126.05) rectangle (225.99,127.05);

\path[fill=fillColor] (211.54,110.56) rectangle (212.54,111.56);

\path[fill=fillColor] (203.22,102.90) rectangle (204.22,103.90);

\path[fill=fillColor] (207.63,104.54) rectangle (208.63,105.54);

\path[fill=fillColor] (214.33,113.86) rectangle (215.33,114.86);

\path[fill=fillColor] (220.58,121.77) rectangle (221.58,122.77);

\path[fill=fillColor] (240.42,137.94) rectangle (241.42,138.94);

\path[fill=fillColor] (241.40,138.39) rectangle (242.40,139.39);

\path[fill=fillColor] (240.99,136.61) rectangle (241.99,137.61);

\path[fill=fillColor] (218.10,116.91) rectangle (219.10,117.91);

\path[fill=fillColor] (205.65,103.85) rectangle (206.65,104.85);

\path[fill=fillColor] (210.60,104.58) rectangle (211.60,105.58);

\path[fill=fillColor] (220.39,117.86) rectangle (221.39,118.86);

\path[fill=fillColor] (212.13,114.55) rectangle (213.13,115.55);

\path[fill=fillColor] (231.51,126.86) rectangle (232.51,127.86);

\path[fill=fillColor] (208.00,102.75) rectangle (209.00,103.75);

\path[fill=fillColor] (206.70,104.04) rectangle (207.70,105.04);

\path[fill=fillColor] (230.62,128.72) rectangle (231.62,129.72);

\path[fill=fillColor] (214.21,115.55) rectangle (215.21,116.55);

\path[fill=fillColor] (208.67,112.01) rectangle (209.67,113.01);

\path[fill=fillColor] (242.16,138.67) rectangle (243.16,139.67);

\path[fill=fillColor] (206.55,105.96) rectangle (207.55,106.96);

\path[fill=fillColor] (226.21,123.41) rectangle (227.21,124.41);

\path[fill=fillColor] (213.12,113.89) rectangle (214.12,114.89);

\path[fill=fillColor] (207.16,102.48) rectangle (208.16,103.48);

\path[fill=fillColor] (226.46,122.98) rectangle (227.46,123.98);

\path[fill=fillColor] (211.10,108.62) rectangle (212.10,109.62);

\path[fill=fillColor] (205.74,104.10) rectangle (206.74,105.10);

\path[fill=fillColor] (239.84,138.63) rectangle (240.84,139.63);

\path[fill=fillColor] (221.17,116.75) rectangle (222.17,117.75);

\path[fill=fillColor] (234.46,132.07) rectangle (235.46,133.07);

\path[fill=fillColor] (232.14,130.22) rectangle (233.14,131.22);

\path[fill=fillColor] (216.72,116.07) rectangle (217.72,117.07);

\path[fill=fillColor] (207.38,106.33) rectangle (208.38,107.33);

\path[fill=fillColor] (232.46,128.85) rectangle (233.46,129.85);

\path[fill=fillColor] (223.63,124.14) rectangle (224.63,125.14);

\path[fill=fillColor] (223.89,120.46) rectangle (224.89,121.46);

\path[fill=fillColor] (241.50,137.83) rectangle (242.50,138.83);

\path[fill=fillColor] (220.66,117.49) rectangle (221.66,118.49);

\path[fill=fillColor] (204.08,101.60) rectangle (205.08,102.60);

\path[fill=fillColor] (220.58,117.26) rectangle (221.58,118.26);

\path[fill=fillColor] (236.29,134.49) rectangle (237.29,135.49);

\path[fill=fillColor] (222.51,115.69) rectangle (223.51,116.69);

\path[fill=fillColor] (211.26,107.08) rectangle (212.26,108.08);

\path[fill=fillColor] (219.39,119.25) rectangle (220.39,120.25);

\path[fill=fillColor] (238.49,137.94) rectangle (239.49,138.94);

\path[fill=fillColor] (219.29,116.53) rectangle (220.29,117.53);

\path[fill=fillColor] (213.13,111.57) rectangle (214.13,112.57);

\path[fill=fillColor] (223.44,123.51) rectangle (224.44,124.51);

\path[fill=fillColor] (210.31,110.88) rectangle (211.31,111.88);

\path[fill=fillColor] (215.95,121.93) rectangle (216.95,122.93);

\path[fill=fillColor] (206.58,102.10) rectangle (207.58,103.10);

\path[fill=fillColor] (238.86,138.56) rectangle (239.86,139.56);

\path[fill=fillColor] (205.16,106.20) rectangle (206.16,107.20);

\path[fill=fillColor] (227.80,125.04) rectangle (228.80,126.04);

\path[fill=fillColor] (236.85,135.12) rectangle (237.85,136.12);

\path[fill=fillColor] (223.02,118.27) rectangle (224.02,119.27);

\path[fill=fillColor] (228.45,128.05) rectangle (229.45,129.05);

\path[fill=fillColor] (233.50,130.64) rectangle (234.50,131.64);

\path[fill=fillColor] (207.76,108.02) rectangle (208.76,109.02);

\path[fill=fillColor] (207.46,105.11) rectangle (208.46,106.11);

\path[fill=fillColor] (216.56,113.36) rectangle (217.56,114.36);

\path[fill=fillColor] (212.58,110.69) rectangle (213.58,111.69);

\path[fill=fillColor] (217.56,114.89) rectangle (218.56,115.89);

\path[fill=fillColor] (221.86,118.64) rectangle (222.86,119.64);

\path[fill=fillColor] (213.88,113.57) rectangle (214.88,114.57);

\path[fill=fillColor] (236.18,133.41) rectangle (237.18,134.41);

\path[fill=fillColor] (236.92,135.20) rectangle (237.92,136.20);

\path[fill=fillColor] (215.35,111.20) rectangle (216.35,112.20);

\path[fill=fillColor] (224.58,125.96) rectangle (225.58,126.96);

\path[fill=fillColor] (232.14,125.02) rectangle (233.14,126.02);

\path[fill=fillColor] (225.79,123.49) rectangle (226.79,124.49);

\path[fill=fillColor] (233.19,127.18) rectangle (234.19,128.18);

\path[fill=fillColor] (228.27,123.86) rectangle (229.27,124.86);

\path[fill=fillColor] (241.88,135.17) rectangle (242.88,136.17);

\path[fill=fillColor] (227.10,127.77) rectangle (228.10,128.77);

\path[fill=fillColor] (239.39,134.99) rectangle (240.39,135.99);

\path[fill=fillColor] (235.88,130.15) rectangle (236.88,131.15);

\path[fill=fillColor] (212.44,111.10) rectangle (213.44,112.10);

\path[fill=fillColor] (240.04,136.07) rectangle (241.04,137.07);

\path[fill=fillColor] (216.05,110.00) rectangle (217.05,111.00);

\path[fill=fillColor] (208.03,106.97) rectangle (209.03,107.97);

\path[fill=fillColor] (208.49,107.81) rectangle (209.49,108.81);

\path[fill=fillColor] (227.40,127.46) rectangle (228.40,128.46);

\path[fill=fillColor] (213.24,109.82) rectangle (214.24,110.82);

\path[fill=fillColor] (237.60,131.78) rectangle (238.60,132.78);

\path[fill=fillColor] (231.19,128.06) rectangle (232.19,129.06);

\path[fill=fillColor] (231.42,127.67) rectangle (232.42,128.67);

\path[fill=fillColor] (210.25,106.98) rectangle (211.25,107.98);

\path[fill=fillColor] (217.63,116.51) rectangle (218.63,117.51);

\path[fill=fillColor] (226.41,124.68) rectangle (227.41,125.68);

\path[fill=fillColor] (223.70,121.44) rectangle (224.70,122.44);

\path[fill=fillColor] (205.08,103.85) rectangle (206.08,104.85);

\path[fill=fillColor] (221.72,117.42) rectangle (222.72,118.42);

\path[fill=fillColor] (207.63,108.46) rectangle (208.63,109.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 43.20) --
	(248.62, 43.20) --
	(248.62,248.63) --
	( 43.20,248.63) --
	( 43.20, 43.20);
\end{scope}
\begin{scope}
\path[clip] ( 43.20, 43.20) rectangle (248.62,248.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (199.84,136.61) {MSE=0.0147};
\end{scope}
\begin{scope}
\path[clip] ( 43.20, 43.20) rectangle (248.62,248.63);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] (204.53,157.26) rectangle (205.53,158.26);

\path[fill=fillColor] (204.86,156.31) rectangle (205.86,157.31);

\path[fill=fillColor] (221.72,168.70) rectangle (222.72,169.70);

\path[fill=fillColor] (210.50,155.80) rectangle (211.50,156.80);

\path[fill=fillColor] (214.33,159.28) rectangle (215.33,160.28);

\path[fill=fillColor] (219.38,164.12) rectangle (220.38,165.12);

\path[fill=fillColor] (211.77,164.19) rectangle (212.77,165.19);

\path[fill=fillColor] (210.55,161.13) rectangle (211.55,162.13);

\path[fill=fillColor] (212.98,162.44) rectangle (213.98,163.44);

\path[fill=fillColor] (234.91,178.83) rectangle (235.91,179.83);

\path[fill=fillColor] (241.46,190.22) rectangle (242.46,191.22);

\path[fill=fillColor] (204.45,154.38) rectangle (205.45,155.38);

\path[fill=fillColor] (215.85,162.80) rectangle (216.85,163.80);

\path[fill=fillColor] (212.00,160.67) rectangle (213.00,161.67);

\path[fill=fillColor] (229.24,178.71) rectangle (230.24,179.71);

\path[fill=fillColor] (230.70,179.77) rectangle (231.70,180.77);

\path[fill=fillColor] (231.49,176.63) rectangle (232.49,177.63);

\path[fill=fillColor] (236.34,183.03) rectangle (237.34,184.03);

\path[fill=fillColor] (209.99,159.97) rectangle (210.99,160.97);

\path[fill=fillColor] (235.82,183.94) rectangle (236.82,184.94);

\path[fill=fillColor] (232.59,178.88) rectangle (233.59,179.88);

\path[fill=fillColor] (236.66,185.96) rectangle (237.66,186.96);

\path[fill=fillColor] (208.04,164.89) rectangle (209.04,165.89);

\path[fill=fillColor] (212.84,159.08) rectangle (213.84,160.08);

\path[fill=fillColor] (225.81,175.52) rectangle (226.81,176.52);

\path[fill=fillColor] (223.67,175.97) rectangle (224.67,176.97);

\path[fill=fillColor] (215.03,165.45) rectangle (216.03,166.45);

\path[fill=fillColor] (238.37,187.49) rectangle (239.37,188.49);

\path[fill=fillColor] (230.70,184.76) rectangle (231.70,185.76);

\path[fill=fillColor] (234.91,181.34) rectangle (235.91,182.34);

\path[fill=fillColor] (222.58,166.15) rectangle (223.58,167.15);

\path[fill=fillColor] (234.49,177.50) rectangle (235.49,178.50);

\path[fill=fillColor] (219.22,165.72) rectangle (220.22,166.72);

\path[fill=fillColor] (222.69,168.30) rectangle (223.69,169.30);

\path[fill=fillColor] (219.65,162.43) rectangle (220.65,163.43);

\path[fill=fillColor] (228.71,174.71) rectangle (229.71,175.71);

\path[fill=fillColor] (206.81,159.64) rectangle (207.81,160.64);

\path[fill=fillColor] (209.52,162.55) rectangle (210.52,163.55);

\path[fill=fillColor] (238.79,186.16) rectangle (239.79,187.16);

\path[fill=fillColor] (205.31,155.34) rectangle (206.31,156.34);

\path[fill=fillColor] (239.90,185.97) rectangle (240.90,186.97);

\path[fill=fillColor] (223.99,171.19) rectangle (224.99,172.19);

\path[fill=fillColor] (234.49,186.86) rectangle (235.49,187.86);

\path[fill=fillColor] (223.67,175.37) rectangle (224.67,176.37);

\path[fill=fillColor] (210.55,165.64) rectangle (211.55,166.64);

\path[fill=fillColor] (219.39,177.83) rectangle (220.39,178.83);

\path[fill=fillColor] (229.39,174.83) rectangle (230.39,175.83);

\path[fill=fillColor] (229.21,183.67) rectangle (230.21,184.67);

\path[fill=fillColor] (226.32,169.80) rectangle (227.32,170.80);

\path[fill=fillColor] (211.53,161.29) rectangle (212.53,162.29);

\path[fill=fillColor] (208.85,156.38) rectangle (209.85,157.38);

\path[fill=fillColor] (222.27,173.26) rectangle (223.27,174.26);

\path[fill=fillColor] (232.14,175.82) rectangle (233.14,176.82);

\path[fill=fillColor] (241.77,185.32) rectangle (242.77,186.32);

\path[fill=fillColor] (220.58,166.13) rectangle (221.58,167.13);

\path[fill=fillColor] (208.23,158.20) rectangle (209.23,159.20);

\path[fill=fillColor] (241.92,185.98) rectangle (242.92,186.98);

\path[fill=fillColor] (226.15,177.14) rectangle (227.15,178.14);

\path[fill=fillColor] (206.39,157.83) rectangle (207.39,158.83);

\path[fill=fillColor] (205.73,157.25) rectangle (206.73,158.25);

\path[fill=fillColor] (226.32,176.33) rectangle (227.32,177.33);

\path[fill=fillColor] (208.49,158.16) rectangle (209.49,159.16);

\path[fill=fillColor] (221.17,166.55) rectangle (222.17,167.55);

\path[fill=fillColor] (240.14,188.03) rectangle (241.14,189.03);

\path[fill=fillColor] (208.15,156.37) rectangle (209.15,157.37);

\path[fill=fillColor] (227.01,178.01) rectangle (228.01,179.01);

\path[fill=fillColor] (241.19,189.63) rectangle (242.19,190.63);

\path[fill=fillColor] (241.19,185.42) rectangle (242.19,186.42);

\path[fill=fillColor] (236.71,187.67) rectangle (237.71,188.67);

\path[fill=fillColor] (217.26,169.16) rectangle (218.26,170.16);

\path[fill=fillColor] (213.81,166.54) rectangle (214.81,167.54);

\path[fill=fillColor] (213.27,162.47) rectangle (214.27,163.47);

\path[fill=fillColor] (226.99,172.04) rectangle (227.99,173.04);

\path[fill=fillColor] (205.16,157.41) rectangle (206.16,158.41);

\path[fill=fillColor] (234.32,185.62) rectangle (235.32,186.62);

\path[fill=fillColor] (215.49,167.50) rectangle (216.49,168.50);

\path[fill=fillColor] (205.60,155.79) rectangle (206.60,156.79);

\path[fill=fillColor] (209.64,158.49) rectangle (210.64,159.49);

\path[fill=fillColor] (209.09,157.01) rectangle (210.09,158.01);

\path[fill=fillColor] (237.41,185.38) rectangle (238.41,186.38);

\path[fill=fillColor] (210.25,159.01) rectangle (211.25,160.01);

\path[fill=fillColor] (236.18,184.56) rectangle (237.18,185.56);

\path[fill=fillColor] (212.58,158.70) rectangle (213.58,159.70);

\path[fill=fillColor] (215.71,166.87) rectangle (216.71,167.87);

\path[fill=fillColor] (224.38,167.98) rectangle (225.38,168.98);

\path[fill=fillColor] (210.37,161.23) rectangle (211.37,162.23);

\path[fill=fillColor] (209.28,159.74) rectangle (210.28,160.74);

\path[fill=fillColor] (237.92,183.88) rectangle (238.92,184.88);

\path[fill=fillColor] (206.68,161.87) rectangle (207.68,162.87);

\path[fill=fillColor] (228.28,176.70) rectangle (229.28,177.70);

\path[fill=fillColor] (212.86,158.42) rectangle (213.86,159.42);

\path[fill=fillColor] (242.17,185.19) rectangle (243.17,186.19);

\path[fill=fillColor] (213.68,161.46) rectangle (214.68,162.46);

\path[fill=fillColor] (229.29,174.79) rectangle (230.29,175.79);

\path[fill=fillColor] (208.09,159.91) rectangle (209.09,160.91);

\path[fill=fillColor] (229.79,183.33) rectangle (230.79,184.33);

\path[fill=fillColor] (210.77,165.89) rectangle (211.77,166.89);

\path[fill=fillColor] (214.52,161.84) rectangle (215.52,162.84);

\path[fill=fillColor] (207.94,159.69) rectangle (208.94,160.69);

\path[fill=fillColor] (203.87,151.10) rectangle (204.87,152.10);

\path[fill=fillColor] (241.42,188.83) rectangle (242.42,189.83);

\path[fill=fillColor] (242.09,186.23) rectangle (243.09,187.23);

\path[fill=fillColor] (238.79,187.73) rectangle (239.79,188.73);

\path[fill=fillColor] (228.81,176.58) rectangle (229.81,177.58);

\path[fill=fillColor] (222.69,172.05) rectangle (223.69,173.05);

\path[fill=fillColor] (215.81,168.21) rectangle (216.81,169.21);

\path[fill=fillColor] (226.30,179.74) rectangle (227.30,180.74);

\path[fill=fillColor] (216.21,167.20) rectangle (217.21,168.20);

\path[fill=fillColor] (218.15,163.90) rectangle (219.15,164.90);

\path[fill=fillColor] (205.12,156.40) rectangle (206.12,157.40);

\path[fill=fillColor] (234.87,184.12) rectangle (235.87,185.12);

\path[fill=fillColor] (213.35,164.92) rectangle (214.35,165.92);

\path[fill=fillColor] (203.10,158.23) rectangle (204.10,159.23);

\path[fill=fillColor] (211.55,159.11) rectangle (212.55,160.11);

\path[fill=fillColor] (230.77,186.96) rectangle (231.77,187.96);

\path[fill=fillColor] (225.39,173.46) rectangle (226.39,174.46);

\path[fill=fillColor] (240.01,184.80) rectangle (241.01,185.80);

\path[fill=fillColor] (241.45,187.38) rectangle (242.45,188.38);

\path[fill=fillColor] (230.24,171.30) rectangle (231.24,172.30);

\path[fill=fillColor] (240.15,183.68) rectangle (241.15,184.68);

\path[fill=fillColor] (236.73,180.11) rectangle (237.73,181.11);

\path[fill=fillColor] (232.28,171.04) rectangle (233.28,172.04);

\path[fill=fillColor] (230.34,171.51) rectangle (231.34,172.51);

\path[fill=fillColor] (231.37,179.50) rectangle (232.37,180.50);

\path[fill=fillColor] (203.99,155.31) rectangle (204.99,156.31);

\path[fill=fillColor] (205.06,156.60) rectangle (206.06,157.60);

\path[fill=fillColor] (208.96,158.76) rectangle (209.96,159.76);

\path[fill=fillColor] (230.18,173.77) rectangle (231.18,174.77);

\path[fill=fillColor] (209.57,156.23) rectangle (210.57,157.23);

\path[fill=fillColor] (220.54,166.69) rectangle (221.54,167.69);

\path[fill=fillColor] (236.55,177.95) rectangle (237.55,178.95);

\path[fill=fillColor] (218.51,157.87) rectangle (219.51,158.87);

\path[fill=fillColor] (229.29,182.65) rectangle (230.29,183.65);

\path[fill=fillColor] (231.18,173.99) rectangle (232.18,174.99);

\path[fill=fillColor] (229.06,174.73) rectangle (230.06,175.73);

\path[fill=fillColor] (208.73,156.12) rectangle (209.73,157.12);

\path[fill=fillColor] (236.68,186.68) rectangle (237.68,187.68);

\path[fill=fillColor] (234.91,183.70) rectangle (235.91,184.70);

\path[fill=fillColor] (234.32,186.89) rectangle (235.32,187.89);

\path[fill=fillColor] (203.10,154.20) rectangle (204.10,155.20);

\path[fill=fillColor] (223.44,174.59) rectangle (224.44,175.59);

\path[fill=fillColor] (217.83,164.54) rectangle (218.83,165.54);

\path[fill=fillColor] (213.19,158.86) rectangle (214.19,159.86);

\path[fill=fillColor] (240.62,186.54) rectangle (241.62,187.54);

\path[fill=fillColor] (233.63,178.05) rectangle (234.63,179.05);

\path[fill=fillColor] (237.71,183.45) rectangle (238.71,184.45);

\path[fill=fillColor] (231.51,177.12) rectangle (232.51,178.12);

\path[fill=fillColor] (204.08,160.34) rectangle (205.08,161.34);

\path[fill=fillColor] (234.65,184.79) rectangle (235.65,185.79);

\path[fill=fillColor] (224.58,169.57) rectangle (225.58,170.57);

\path[fill=fillColor] (239.89,181.15) rectangle (240.89,182.15);

\path[fill=fillColor] (227.01,175.22) rectangle (228.01,176.22);

\path[fill=fillColor] (209.09,157.57) rectangle (210.09,158.57);

\path[fill=fillColor] (232.71,174.21) rectangle (233.71,175.21);

\path[fill=fillColor] (227.41,182.27) rectangle (228.41,183.27);

\path[fill=fillColor] (225.00,179.16) rectangle (226.00,180.16);

\path[fill=fillColor] (226.11,173.93) rectangle (227.11,174.93);

\path[fill=fillColor] (224.29,178.16) rectangle (225.29,179.16);

\path[fill=fillColor] (202.78,154.29) rectangle (203.78,155.29);

\path[fill=fillColor] (230.07,177.85) rectangle (231.07,178.85);

\path[fill=fillColor] (206.58,154.11) rectangle (207.58,155.11);

\path[fill=fillColor] (225.73,172.60) rectangle (226.73,173.60);

\path[fill=fillColor] (210.13,157.36) rectangle (211.13,158.36);

\path[fill=fillColor] (240.81,187.78) rectangle (241.81,188.78);

\path[fill=fillColor] (227.82,178.52) rectangle (228.82,179.52);

\path[fill=fillColor] (206.70,158.84) rectangle (207.70,159.84);

\path[fill=fillColor] (233.61,176.01) rectangle (234.61,177.01);

\path[fill=fillColor] (205.73,156.27) rectangle (206.73,157.27);

\path[fill=fillColor] (230.95,176.64) rectangle (231.95,177.64);

\path[fill=fillColor] (230.64,184.04) rectangle (231.64,185.04);

\path[fill=fillColor] (221.22,170.02) rectangle (222.22,171.02);

\path[fill=fillColor] (217.26,166.64) rectangle (218.26,167.64);

\path[fill=fillColor] (229.03,163.28) rectangle (230.03,164.28);

\path[fill=fillColor] (220.58,171.30) rectangle (221.58,172.30);

\path[fill=fillColor] (204.32,157.16) rectangle (205.32,158.16);

\path[fill=fillColor] (218.73,167.73) rectangle (219.73,168.73);

\path[fill=fillColor] (238.69,185.69) rectangle (239.69,186.69);

\path[fill=fillColor] (223.89,171.32) rectangle (224.89,172.32);

\path[fill=fillColor] (224.20,178.33) rectangle (225.20,179.33);

\path[fill=fillColor] (232.59,179.15) rectangle (233.59,180.15);

\path[fill=fillColor] (204.01,156.44) rectangle (205.01,157.44);

\path[fill=fillColor] (228.42,171.07) rectangle (229.42,172.07);

\path[fill=fillColor] (235.88,184.18) rectangle (236.88,185.18);

\path[fill=fillColor] (238.86,190.10) rectangle (239.86,191.10);

\path[fill=fillColor] (204.48,153.67) rectangle (205.48,154.67);

\path[fill=fillColor] (214.33,160.89) rectangle (215.33,161.89);

\path[fill=fillColor] (237.55,179.13) rectangle (238.55,180.13);

\path[fill=fillColor] (216.13,163.71) rectangle (217.13,164.71);

\path[fill=fillColor] (214.00,161.05) rectangle (215.00,162.05);

\path[fill=fillColor] (207.67,156.03) rectangle (208.67,157.03);

\path[fill=fillColor] (222.18,169.90) rectangle (223.18,170.90);

\path[fill=fillColor] (213.71,167.94) rectangle (214.71,168.94);

\path[fill=fillColor] (241.27,187.69) rectangle (242.27,188.69);

\path[fill=fillColor] (204.52,155.43) rectangle (205.52,156.43);

\path[fill=fillColor] (218.10,168.91) rectangle (219.10,169.91);

\path[fill=fillColor] (232.87,182.26) rectangle (233.87,183.26);

\path[fill=fillColor] (207.99,165.14) rectangle (208.99,166.14);

\path[fill=fillColor] (211.41,159.10) rectangle (212.41,160.10);

\path[fill=fillColor] (233.63,181.40) rectangle (234.63,182.40);

\path[fill=fillColor] (232.47,180.25) rectangle (233.47,181.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 43.20) --
	(248.62, 43.20) --
	(248.62,248.63) --
	( 43.20,248.63) --
	( 43.20, 43.20);
\end{scope}
\begin{scope}
\path[clip] ( 43.20, 43.20) rectangle (248.62,248.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (199.84,187.97) {MSE=0.0364};
\end{scope}
\begin{scope}
\path[clip] ( 43.20, 43.20) rectangle (248.62,248.63);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] (242.17,237.86) rectangle (243.17,238.86);

\path[fill=fillColor] (226.16,223.29) rectangle (227.16,224.29);

\path[fill=fillColor] (208.15,214.21) rectangle (209.15,215.21);

\path[fill=fillColor] (240.58,239.09) rectangle (241.58,240.09);

\path[fill=fillColor] (239.34,235.94) rectangle (240.34,236.94);

\path[fill=fillColor] (240.50,234.89) rectangle (241.50,235.89);

\path[fill=fillColor] (237.31,235.17) rectangle (238.31,236.17);

\path[fill=fillColor] (208.00,205.94) rectangle (209.00,206.94);

\path[fill=fillColor] (212.70,218.86) rectangle (213.70,219.86);

\path[fill=fillColor] (238.79,237.19) rectangle (239.79,238.19);

\path[fill=fillColor] (206.91,210.65) rectangle (207.91,211.65);

\path[fill=fillColor] (219.22,225.18) rectangle (220.22,226.18);

\path[fill=fillColor] (233.47,218.65) rectangle (234.47,219.65);

\path[fill=fillColor] (213.81,223.47) rectangle (214.81,224.47);

\path[fill=fillColor] (217.61,215.53) rectangle (218.61,216.53);

\path[fill=fillColor] (210.31,211.91) rectangle (211.31,212.91);

\path[fill=fillColor] (229.10,223.24) rectangle (230.10,224.24);

\path[fill=fillColor] (225.12,230.16) rectangle (226.12,231.16);

\path[fill=fillColor] (226.96,224.83) rectangle (227.96,225.83);

\path[fill=fillColor] (222.51,227.91) rectangle (223.51,228.91);

\path[fill=fillColor] (238.42,237.48) rectangle (239.42,238.48);

\path[fill=fillColor] (204.22,211.38) rectangle (205.22,212.38);

\path[fill=fillColor] (212.70,214.33) rectangle (213.70,215.33);

\path[fill=fillColor] (238.00,226.64) rectangle (239.00,227.64);

\path[fill=fillColor] (227.82,219.06) rectangle (228.82,220.06);

\path[fill=fillColor] (234.37,233.64) rectangle (235.37,234.64);

\path[fill=fillColor] (214.52,221.40) rectangle (215.52,222.40);

\path[fill=fillColor] (206.55,212.09) rectangle (207.55,213.09);

\path[fill=fillColor] (238.49,237.34) rectangle (239.49,238.34);

\path[fill=fillColor] (232.06,236.21) rectangle (233.06,237.21);

\path[fill=fillColor] (208.46,215.62) rectangle (209.46,216.62);

\path[fill=fillColor] (238.72,237.21) rectangle (239.72,238.21);

\path[fill=fillColor] (206.46,212.88) rectangle (207.46,213.88);

\path[fill=fillColor] (233.60,229.66) rectangle (234.60,230.66);

\path[fill=fillColor] (232.23,229.27) rectangle (233.23,230.27);

\path[fill=fillColor] (211.10,210.77) rectangle (212.10,211.77);

\path[fill=fillColor] (206.73,213.11) rectangle (207.73,214.11);

\path[fill=fillColor] (240.62,236.08) rectangle (241.62,237.08);

\path[fill=fillColor] (230.07,225.54) rectangle (231.07,226.54);

\path[fill=fillColor] (236.27,231.27) rectangle (237.27,232.27);

\path[fill=fillColor] (217.56,215.17) rectangle (218.56,216.17);

\path[fill=fillColor] (218.31,215.40) rectangle (219.31,216.40);

\path[fill=fillColor] (238.86,233.41) rectangle (239.86,234.41);

\path[fill=fillColor] (232.14,220.02) rectangle (233.14,221.02);

\path[fill=fillColor] (229.71,226.52) rectangle (230.71,227.52);

\path[fill=fillColor] (227.10,232.60) rectangle (228.10,233.60);

\path[fill=fillColor] (240.14,230.63) rectangle (241.14,231.63);

\path[fill=fillColor] (213.43,218.08) rectangle (214.43,219.08);

\path[fill=fillColor] (240.76,229.26) rectangle (241.76,230.26);

\path[fill=fillColor] (209.42,218.22) rectangle (210.42,219.22);

\path[fill=fillColor] (207.30,210.69) rectangle (208.30,211.69);

\path[fill=fillColor] (218.74,229.50) rectangle (219.74,230.50);

\path[fill=fillColor] (238.79,229.51) rectangle (239.79,230.51);

\path[fill=fillColor] (203.91,207.67) rectangle (204.91,208.67);

\path[fill=fillColor] (238.22,233.46) rectangle (239.22,234.46);

\path[fill=fillColor] (236.21,233.54) rectangle (237.21,234.54);

\path[fill=fillColor] (223.44,225.41) rectangle (224.44,226.41);

\path[fill=fillColor] (216.97,213.95) rectangle (217.97,214.95);

\path[fill=fillColor] (218.48,222.12) rectangle (219.48,223.12);

\path[fill=fillColor] (230.74,232.88) rectangle (231.74,233.88);

\path[fill=fillColor] (205.16,210.55) rectangle (206.16,211.55);

\path[fill=fillColor] (227.10,232.02) rectangle (228.10,233.02);

\path[fill=fillColor] (236.07,236.28) rectangle (237.07,237.28);

\path[fill=fillColor] (219.88,216.47) rectangle (220.88,217.47);

\path[fill=fillColor] (232.87,229.91) rectangle (233.87,230.91);

\path[fill=fillColor] (237.02,237.41) rectangle (238.02,238.41);

\path[fill=fillColor] (237.03,233.25) rectangle (238.03,234.25);

\path[fill=fillColor] (229.32,233.31) rectangle (230.32,234.31);

\path[fill=fillColor] (216.79,227.42) rectangle (217.79,228.42);

\path[fill=fillColor] (211.27,210.28) rectangle (212.27,211.28);

\path[fill=fillColor] (238.72,235.83) rectangle (239.72,236.83);

\path[fill=fillColor] (213.78,218.76) rectangle (214.78,219.76);

\path[fill=fillColor] (207.46,209.40) rectangle (208.46,210.40);

\path[fill=fillColor] (228.08,229.63) rectangle (229.08,230.63);

\path[fill=fillColor] (203.49,207.12) rectangle (204.49,208.12);

\path[fill=fillColor] (222.51,221.83) rectangle (223.51,222.83);

\path[fill=fillColor] (214.39,218.15) rectangle (215.39,219.15);

\path[fill=fillColor] (228.86,232.15) rectangle (229.86,233.15);

\path[fill=fillColor] (230.34,230.33) rectangle (231.34,231.33);

\path[fill=fillColor] (213.78,212.19) rectangle (214.78,213.19);

\path[fill=fillColor] (217.75,231.58) rectangle (218.75,232.58);

\path[fill=fillColor] (217.75,221.17) rectangle (218.75,222.17);

\path[fill=fillColor] (238.86,232.77) rectangle (239.86,233.77);

\path[fill=fillColor] (222.06,218.31) rectangle (223.06,219.31);

\path[fill=fillColor] (233.78,232.68) rectangle (234.78,233.68);

\path[fill=fillColor] (224.46,214.48) rectangle (225.46,215.48);

\path[fill=fillColor] (233.71,226.19) rectangle (234.71,227.19);

\path[fill=fillColor] (232.14,229.33) rectangle (233.14,230.33);

\path[fill=fillColor] (223.73,219.38) rectangle (224.73,220.38);

\path[fill=fillColor] (218.48,216.93) rectangle (219.48,217.93);

\path[fill=fillColor] (213.24,208.15) rectangle (214.24,209.15);

\path[fill=fillColor] (207.30,212.38) rectangle (208.30,213.38);

\path[fill=fillColor] (212.69,219.77) rectangle (213.69,220.77);

\path[fill=fillColor] (227.18,217.07) rectangle (228.18,218.07);

\path[fill=fillColor] (212.33,212.71) rectangle (213.33,213.71);

\path[fill=fillColor] (233.16,230.42) rectangle (234.16,231.42);

\path[fill=fillColor] (220.58,218.03) rectangle (221.58,219.03);

\path[fill=fillColor] (234.23,234.25) rectangle (235.23,235.25);

\path[fill=fillColor] (214.37,211.92) rectangle (215.37,212.92);

\path[fill=fillColor] (207.99,216.60) rectangle (208.99,217.60);

\path[fill=fillColor] (214.80,211.01) rectangle (215.80,212.01);

\path[fill=fillColor] (216.79,216.11) rectangle (217.79,217.11);

\path[fill=fillColor] (205.82,211.64) rectangle (206.82,212.64);

\path[fill=fillColor] (241.04,236.44) rectangle (242.04,237.44);

\path[fill=fillColor] (226.41,230.01) rectangle (227.41,231.01);

\path[fill=fillColor] (214.00,214.74) rectangle (215.00,215.74);

\path[fill=fillColor] (236.18,233.82) rectangle (237.18,234.82);

\path[fill=fillColor] (225.81,216.21) rectangle (226.81,217.21);

\path[fill=fillColor] (224.54,221.24) rectangle (225.54,222.24);

\path[fill=fillColor] (215.76,217.96) rectangle (216.76,218.96);

\path[fill=fillColor] (219.16,210.05) rectangle (220.16,211.05);

\path[fill=fillColor] (214.33,221.42) rectangle (215.33,222.42);

\path[fill=fillColor] (232.47,224.13) rectangle (233.47,225.13);

\path[fill=fillColor] (221.74,233.91) rectangle (222.74,234.91);

\path[fill=fillColor] (229.32,226.69) rectangle (230.32,227.69);

\path[fill=fillColor] (203.13,210.51) rectangle (204.13,211.51);

\path[fill=fillColor] (225.80,218.23) rectangle (226.80,219.23);

\path[fill=fillColor] (240.76,232.08) rectangle (241.76,233.08);

\path[fill=fillColor] (230.74,231.53) rectangle (231.74,232.53);

\path[fill=fillColor] (230.31,227.18) rectangle (231.31,228.18);

\path[fill=fillColor] (210.50,209.33) rectangle (211.50,210.33);

\path[fill=fillColor] (236.66,231.64) rectangle (237.66,232.64);

\path[fill=fillColor] (228.45,228.12) rectangle (229.45,229.12);

\path[fill=fillColor] (204.96,209.81) rectangle (205.96,210.81);

\path[fill=fillColor] (241.45,240.36) rectangle (242.45,241.36);

\path[fill=fillColor] (215.29,212.13) rectangle (216.29,213.13);

\path[fill=fillColor] (204.85,206.95) rectangle (205.85,207.95);

\path[fill=fillColor] (240.90,223.26) rectangle (241.90,224.26);

\path[fill=fillColor] (208.09,219.39) rectangle (209.09,220.39);

\path[fill=fillColor] (204.48,206.09) rectangle (205.48,207.09);

\path[fill=fillColor] (241.02,231.83) rectangle (242.02,232.83);

\path[fill=fillColor] (236.22,233.42) rectangle (237.22,234.42);

\path[fill=fillColor] (212.10,211.70) rectangle (213.10,212.70);

\path[fill=fillColor] (230.29,223.59) rectangle (231.29,224.59);

\path[fill=fillColor] (235.28,232.37) rectangle (236.28,233.37);

\path[fill=fillColor] (230.07,227.75) rectangle (231.07,228.75);

\path[fill=fillColor] (232.04,225.77) rectangle (233.04,226.77);

\path[fill=fillColor] (229.18,230.41) rectangle (230.18,231.41);

\path[fill=fillColor] (208.85,208.94) rectangle (209.85,209.94);

\path[fill=fillColor] (223.57,221.85) rectangle (224.57,222.85);

\path[fill=fillColor] (232.61,236.54) rectangle (233.61,237.54);

\path[fill=fillColor] (229.66,237.96) rectangle (230.66,238.96);

\path[fill=fillColor] (205.74,211.82) rectangle (206.74,212.82);

\path[fill=fillColor] (209.73,210.29) rectangle (210.73,211.29);

\path[fill=fillColor] (217.06,217.28) rectangle (218.06,218.28);

\path[fill=fillColor] (203.44,203.57) rectangle (204.44,204.57);

\path[fill=fillColor] (226.99,220.90) rectangle (227.99,221.90);

\path[fill=fillColor] (227.63,228.51) rectangle (228.63,229.51);

\path[fill=fillColor] (224.25,224.42) rectangle (225.25,225.42);

\path[fill=fillColor] (232.92,237.01) rectangle (233.92,238.01);

\path[fill=fillColor] (212.00,212.39) rectangle (213.00,213.39);

\path[fill=fillColor] (223.63,232.41) rectangle (224.63,233.41);

\path[fill=fillColor] (217.11,226.12) rectangle (218.11,227.12);

\path[fill=fillColor] (211.10,214.05) rectangle (212.10,215.05);

\path[fill=fillColor] (218.91,226.05) rectangle (219.91,227.05);

\path[fill=fillColor] (215.82,229.92) rectangle (216.82,230.92);

\path[fill=fillColor] (239.84,229.76) rectangle (240.84,230.76);

\path[fill=fillColor] (208.77,212.27) rectangle (209.77,213.27);

\path[fill=fillColor] (215.71,206.78) rectangle (216.71,207.78);

\path[fill=fillColor] (223.54,223.91) rectangle (224.54,224.91);

\path[fill=fillColor] (230.62,229.04) rectangle (231.62,230.04);

\path[fill=fillColor] (236.55,231.03) rectangle (237.55,232.03);

\path[fill=fillColor] (223.63,230.48) rectangle (224.63,231.48);

\path[fill=fillColor] (236.68,237.66) rectangle (237.68,238.66);

\path[fill=fillColor] (219.22,227.91) rectangle (220.22,228.91);

\path[fill=fillColor] (205.12,206.75) rectangle (206.12,207.75);

\path[fill=fillColor] (217.26,226.00) rectangle (218.26,227.00);

\path[fill=fillColor] (241.11,233.76) rectangle (242.11,234.76);

\path[fill=fillColor] (238.69,234.79) rectangle (239.69,235.79);

\path[fill=fillColor] (211.52,220.84) rectangle (212.52,221.84);

\path[fill=fillColor] (216.43,210.35) rectangle (217.43,211.35);

\path[fill=fillColor] (221.37,222.18) rectangle (222.37,223.18);

\path[fill=fillColor] (207.99,211.29) rectangle (208.99,212.29);

\path[fill=fillColor] (231.10,230.41) rectangle (232.10,231.41);

\path[fill=fillColor] (237.92,234.38) rectangle (238.92,235.38);

\path[fill=fillColor] (206.34,210.34) rectangle (207.34,211.34);

\path[fill=fillColor] (221.37,221.61) rectangle (222.37,222.61);

\path[fill=fillColor] (217.07,223.98) rectangle (218.07,224.98);

\path[fill=fillColor] (240.05,234.03) rectangle (241.05,235.03);

\path[fill=fillColor] (216.05,221.17) rectangle (217.05,222.17);

\path[fill=fillColor] (229.10,228.13) rectangle (230.10,229.13);

\path[fill=fillColor] (225.63,211.54) rectangle (226.63,212.54);

\path[fill=fillColor] (223.63,209.35) rectangle (224.63,210.35);

\path[fill=fillColor] (228.06,223.30) rectangle (229.06,224.30);

\path[fill=fillColor] (225.68,228.15) rectangle (226.68,229.15);

\path[fill=fillColor] (203.49,217.06) rectangle (204.49,218.06);

\path[fill=fillColor] (221.92,217.15) rectangle (222.92,218.15);

\path[fill=fillColor] (236.29,232.22) rectangle (237.29,233.22);

\path[fill=fillColor] (212.58,214.43) rectangle (213.58,215.43);

\path[fill=fillColor] (235.31,234.54) rectangle (236.31,235.54);

\path[fill=fillColor] (234.91,234.47) rectangle (235.91,235.47);

\path[fill=fillColor] (210.98,214.61) rectangle (211.98,215.61);

\path[fill=fillColor] (231.50,225.36) rectangle (232.50,226.36);

\path[fill=fillColor] (238.61,233.43) rectangle (239.61,234.43);

\path[fill=fillColor] (227.40,225.71) rectangle (228.40,226.71);

\path[fill=fillColor] (240.14,231.03) rectangle (241.14,232.03);

\path[fill=fillColor] (242.10,236.08) rectangle (243.10,237.08);

\path[fill=fillColor] (218.14,212.45) rectangle (219.14,213.45);

\path[fill=fillColor] (225.86,227.10) rectangle (226.86,228.10);

\path[fill=fillColor] (231.18,227.97) rectangle (232.18,228.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 43.20) --
	(248.62, 43.20) --
	(248.62,248.63) --
	( 43.20,248.63) --
	( 43.20, 43.20);
\end{scope}
\begin{scope}
\path[clip] ( 43.20, 43.20) rectangle (248.62,248.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (199.84,239.33) {MSE=0.0872};
\end{scope}
\end{tikzpicture}


==> plot_figures/201905_4parE_slides.tikz <==
% Created by tikzDevice
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,135.14);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,135.14);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.60, 43.20) -- (221.28, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.60, 43.20) -- ( 48.60, 37.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.38, 43.20) -- ( 77.38, 37.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.16, 43.20) -- (106.16, 37.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.94, 43.20) -- (134.94, 37.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.72, 43.20) -- (163.72, 37.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.50, 43.20) -- (192.50, 37.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.28, 43.20) -- (221.28, 37.80);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 48.60, 23.76) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 77.38, 23.76) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (106.16, 23.76) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (134.94, 23.76) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (163.72, 23.76) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (192.50, 23.76) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (221.28, 23.76) {120};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.60, 43.20) --
	(248.62, 43.20) --
	(248.62,130.82) --
	( 48.60,130.82) --
	( 48.60, 43.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,135.14);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (148.61,  7.56) {Epoch};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 14.04, 87.01) {Loss};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,135.14);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.67, 43.20) -- (235.67, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.67, 43.20) -- (235.67, 37.80);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (235.67, 23.76) {130};
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 48.60, 43.20) -- (235.67, 43.20);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 48.60, 43.20) -- ( 48.60,130.82);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 77.38, 43.20) -- ( 77.38,130.82);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (106.16, 43.20) -- (106.16,130.82);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (134.94, 43.20) -- (134.94,130.82);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (163.72, 43.20) -- (163.72,130.82);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (192.50, 43.20) -- (192.50,130.82);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (221.28, 43.20) -- (221.28,130.82);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (235.67, 43.20) -- (235.67,130.82);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.60, 43.20) --
	(248.62, 43.20) --
	(248.62,130.82) --
	( 48.60,130.82) --
	( 48.60, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.60, 43.20) -- ( 48.60,130.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.60, 43.20) -- ( 43.20, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.60, 65.11) -- ( 43.20, 65.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.60, 87.01) -- ( 43.20, 87.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.60,108.92) -- ( 43.20,108.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.60,130.82) -- ( 43.20,130.82);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 37.80, 40.10) {$10^{-3}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 37.80, 62.01) {$10^{-2}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 37.80, 83.91) {$10^{-1}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 37.80,105.82) {$10^{0}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 37.80,127.73) {$10^{1}$};
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 48.60, 43.20) -- ( 48.60,130.82);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 48.60, 43.20) -- (248.62, 43.20);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 48.60, 49.79) -- (248.62, 49.79);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 48.60, 53.65) -- (248.62, 53.65);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 48.60, 56.39) -- (248.62, 56.39);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 48.60, 58.51) -- (248.62, 58.51);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 48.60, 60.25) -- (248.62, 60.25);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 48.60, 61.71) -- (248.62, 61.71);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 48.60, 62.98) -- (248.62, 62.98);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 48.60, 64.10) -- (248.62, 64.10);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 48.60, 65.11) -- (248.62, 65.11);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 48.60, 71.70) -- (248.62, 71.70);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 48.60, 75.56) -- (248.62, 75.56);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 48.60, 78.30) -- (248.62, 78.30);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 48.60, 80.42) -- (248.62, 80.42);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 48.60, 82.15) -- (248.62, 82.15);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 48.60, 83.62) -- (248.62, 83.62);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 48.60, 84.89) -- (248.62, 84.89);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 48.60, 86.01) -- (248.62, 86.01);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 48.60, 87.01) -- (248.62, 87.01);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 48.60, 93.61) -- (248.62, 93.61);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 48.60, 97.46) -- (248.62, 97.46);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 48.60,100.20) -- (248.62,100.20);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 48.60,102.32) -- (248.62,102.32);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 48.60,104.06) -- (248.62,104.06);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 48.60,105.53) -- (248.62,105.53);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 48.60,106.80) -- (248.62,106.80);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 48.60,107.92) -- (248.62,107.92);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 48.60,108.92) -- (248.62,108.92);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 48.60,115.51) -- (248.62,115.51);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 48.60,119.37) -- (248.62,119.37);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 48.60,122.11) -- (248.62,122.11);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 48.60,124.23) -- (248.62,124.23);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 48.60,125.97) -- (248.62,125.97);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 48.60,127.43) -- (248.62,127.43);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 48.60,128.70) -- (248.62,128.70);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 48.60,129.82) -- (248.62,129.82);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 48.60,130.82) -- (248.62,130.82);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.60, 43.20) --
	(248.62, 43.20) --
	(248.62,130.82) --
	( 48.60,130.82) --
	( 48.60, 43.20);
\end{scope}
\begin{scope}
\path[clip] ( 48.60, 43.20) rectangle (248.62,130.82);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.04, 91.11) --
	( 51.48, 86.21) --
	( 52.92, 86.21) --
	( 54.36, 86.21) --
	( 55.80, 86.21) --
	( 57.23, 86.21) --
	( 58.67, 86.21) --
	( 60.11, 86.21) --
	( 61.55, 86.21) --
	( 62.99, 86.21) --
	( 64.43, 86.21) --
	( 65.87, 86.21) --
	( 67.31, 86.21) --
	( 68.75, 86.21) --
	( 70.19, 86.21) --
	( 71.62, 86.21) --
	( 73.06, 86.21) --
	( 74.50, 86.21) --
	( 75.94, 86.21) --
	( 77.38, 86.21) --
	( 78.82, 86.21) --
	( 80.26, 86.21) --
	( 81.70, 86.21) --
	( 83.14, 86.21) --
	( 84.58, 86.21) --
	( 86.01, 86.21) --
	( 87.45, 86.21) --
	( 88.89, 86.21) --
	( 90.33, 86.21) --
	( 91.77, 86.21) --
	( 93.21, 86.21) --
	( 94.65, 86.21) --
	( 96.09, 86.21) --
	( 97.53, 86.21) --
	( 98.97, 86.18) --
	(100.41, 85.40) --
	(101.84, 85.40) --
	(103.28, 85.40) --
	(104.72, 85.40) --
	(106.16, 85.40) --
	(107.60, 85.40) --
	(109.04, 85.40) --
	(110.48, 85.40) --
	(111.92, 85.40) --
	(113.36, 85.23) --
	(114.80, 85.23) --
	(116.23, 85.23) --
	(117.67, 85.23) --
	(119.11, 85.23) --
	(120.55, 85.23) --
	(121.99, 85.23) --
	(123.43, 85.23) --
	(124.87, 85.23) --
	(126.31, 85.23) --
	(127.75, 84.96) --
	(129.19, 84.34) --
	(130.62, 84.34) --
	(132.06, 84.34) --
	(133.50, 84.34) --
	(134.94, 84.34) --
	(136.38, 84.34) --
	(137.82, 84.34) --
	(139.26, 84.34) --
	(140.70, 84.34) --
	(142.14, 83.39) --
	(143.58, 83.39) --
	(145.01, 83.39) --
	(146.45, 83.39) --
	(147.89, 82.82) --
	(149.33, 82.82) --
	(150.77, 82.82) --
	(152.21, 82.82) --
	(153.65, 82.82) --
	(155.09, 82.82) --
	(156.53, 82.82) --
	(157.97, 82.82) --
	(159.41, 82.82) --
	(160.84, 82.15) --
	(162.28, 82.15) --
	(163.72, 82.15) --
	(165.16, 81.84) --
	(166.60, 81.84) --
	(168.04, 81.84) --
	(169.48, 81.84) --
	(170.92, 81.34) --
	(172.36, 81.22) --
	(173.80, 81.10) --
	(175.23, 81.09) --
	(176.67, 81.09) --
	(178.11, 80.84) --
	(179.55, 80.72) --
	(180.99, 80.68) --
	(182.43, 80.47) --
	(183.87, 80.39) --
	(185.31, 80.26) --
	(186.75, 80.19) --
	(188.19, 80.06) --
	(189.62, 80.02) --
	(191.06, 79.89) --
	(192.50, 79.80) --
	(193.94, 79.76) --
	(195.38, 79.75) --
	(196.82, 79.75) --
	(198.26, 79.75) --
	(199.70, 79.73) --
	(201.14, 79.73) --
	(202.58, 79.73) --
	(204.02, 79.73) --
	(205.45, 79.73) --
	(206.89, 79.73) --
	(208.33, 79.73) --
	(209.77, 79.73) --
	(211.21, 79.73) --
	(212.65, 79.73) --
	(214.09, 79.73) --
	(215.53, 79.73) --
	(216.97, 79.73) --
	(218.41, 79.73) --
	(219.84, 79.73) --
	(221.28, 79.73) --
	(222.72, 79.73) --
	(224.16, 79.73) --
	(225.60, 79.73) --
	(227.04, 79.73) --
	(228.48, 79.73) --
	(229.92, 79.73) --
	(231.36, 79.73) --
	(232.80, 79.73) --
	(234.23, 79.73) --
	(235.67, 79.73);
\end{scope}
\begin{scope}
\path[clip] ( 48.60, 43.20) rectangle (248.62,130.82);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 50.04, 86.17) --
	( 51.48, 84.72) --
	( 52.92, 84.72) --
	( 54.36, 84.72) --
	( 55.80, 84.72) --
	( 57.23, 84.72) --
	( 58.67, 84.72) --
	( 60.11, 84.72) --
	( 61.55, 84.72) --
	( 62.99, 84.72) --
	( 64.43, 84.72) --
	( 65.87, 84.72) --
	( 67.31, 84.72) --
	( 68.75, 84.72) --
	( 70.19, 84.72) --
	( 71.62, 84.72) --
	( 73.06, 84.72) --
	( 74.50, 84.72) --
	( 75.94, 84.72) --
	( 77.38, 84.72) --
	( 78.82, 84.72) --
	( 80.26, 84.72) --
	( 81.70, 84.72) --
	( 83.14, 84.72) --
	( 84.58, 84.72) --
	( 86.01, 84.72) --
	( 87.45, 84.72) --
	( 88.89, 84.72) --
	( 90.33, 84.72) --
	( 91.77, 84.72) --
	( 93.21, 84.72) --
	( 94.65, 84.72) --
	( 96.09, 84.72) --
	( 97.53, 84.72) --
	( 98.97, 84.72) --
	(100.41, 83.57) --
	(101.84, 83.57) --
	(103.28, 83.57) --
	(104.72, 83.57) --
	(106.16, 83.57) --
	(107.60, 83.57) --
	(109.04, 83.57) --
	(110.48, 83.57) --
	(111.92, 83.57) --
	(113.36, 82.76) --
	(114.80, 82.76) --
	(116.23, 82.76) --
	(117.67, 82.76) --
	(119.11, 82.76) --
	(120.55, 82.31) --
	(121.99, 82.31) --
	(123.43, 82.31) --
	(124.87, 82.31) --
	(126.31, 82.31) --
	(127.75, 82.31) --
	(129.19, 82.31) --
	(130.62, 82.31) --
	(132.06, 82.31) --
	(133.50, 82.31) --
	(134.94, 81.91) --
	(136.38, 81.91) --
	(137.82, 81.91) --
	(139.26, 81.64) --
	(140.70, 81.64) --
	(142.14, 81.64) --
	(143.58, 81.07) --
	(145.01, 81.07) --
	(146.45, 81.07) --
	(147.89, 81.07) --
	(149.33, 81.07) --
	(150.77, 81.07) --
	(152.21, 81.07) --
	(153.65, 80.88) --
	(155.09, 80.88) --
	(156.53, 80.88) --
	(157.97, 80.88) --
	(159.41, 80.88) --
	(160.84, 80.56) --
	(162.28, 80.56) --
	(163.72, 80.42) --
	(165.16, 80.42) --
	(166.60, 80.42) --
	(168.04, 80.42) --
	(169.48, 80.42) --
	(170.92, 80.42) --
	(172.36, 79.75) --
	(173.80, 79.75) --
	(175.23, 79.75) --
	(176.67, 79.75) --
	(178.11, 79.73) --
	(179.55, 79.73) --
	(180.99, 79.73) --
	(182.43, 79.59) --
	(183.87, 79.50) --
	(185.31, 79.41) --
	(186.75, 79.41) --
	(188.19, 79.37) --
	(189.62, 79.33) --
	(191.06, 79.33) --
	(192.50, 79.22) --
	(193.94, 79.22) --
	(195.38, 79.22) --
	(196.82, 79.22) --
	(198.26, 79.22) --
	(199.70, 79.22) --
	(201.14, 79.22) --
	(202.58, 79.22) --
	(204.02, 79.22) --
	(205.45, 79.22) --
	(206.89, 79.22) --
	(208.33, 79.22) --
	(209.77, 79.22) --
	(211.21, 79.22) --
	(212.65, 79.22) --
	(214.09, 79.22) --
	(215.53, 79.22) --
	(216.97, 79.22) --
	(218.41, 79.22) --
	(219.84, 79.22) --
	(221.28, 79.22) --
	(222.72, 79.22) --
	(224.16, 79.22) --
	(225.60, 79.22) --
	(227.04, 79.22) --
	(228.48, 79.22) --
	(229.92, 79.22) --
	(231.36, 79.22) --
	(232.80, 79.22) --
	(234.23, 79.22) --
	(235.67, 79.22);
\end{scope}
\begin{scope}
\path[clip] ( 48.60, 43.20) rectangle (248.62,130.82);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.50, 79.22) circle (  2.03);
\end{scope}
\begin{scope}
\path[clip] ( 48.60, 43.20) rectangle (248.62,130.82);
\definecolor{drawColor}{RGB}{228,26,28}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (192.50, 82.31) {0.0441};
\end{scope}
\begin{scope}
\path[clip] ( 48.60, 43.20) rectangle (248.62,130.82);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.04, 97.25) --
	( 51.48, 93.71) --
	( 52.92, 92.15) --
	( 54.36, 90.12) --
	( 55.80, 85.93) --
	( 57.23, 83.74) --
	( 58.67, 81.98) --
	( 60.11, 80.71) --
	( 61.55, 80.71) --
	( 62.99, 80.71) --
	( 64.43, 80.71) --
	( 65.87, 80.71) --
	( 67.31, 80.71) --
	( 68.75, 80.26) --
	( 70.19, 79.87) --
	( 71.62, 78.73) --
	( 73.06, 77.95) --
	( 74.50, 77.95) --
	( 75.94, 77.95) --
	( 77.38, 77.95) --
	( 78.82, 77.95) --
	( 80.26, 77.95) --
	( 81.70, 77.95) --
	( 83.14, 77.95) --
	( 84.58, 77.95) --
	( 86.01, 77.95) --
	( 87.45, 77.95) --
	( 88.89, 77.95) --
	( 90.33, 77.95) --
	( 91.77, 77.95) --
	( 93.21, 77.95) --
	( 94.65, 77.95) --
	( 96.09, 77.95) --
	( 97.53, 77.95) --
	( 98.97, 77.95) --
	(100.41, 77.95) --
	(101.84, 77.95) --
	(103.28, 77.95) --
	(104.72, 77.95) --
	(106.16, 77.95) --
	(107.60, 77.95) --
	(109.04, 77.95) --
	(110.48, 77.95) --
	(111.92, 77.95) --
	(113.36, 77.95) --
	(114.80, 77.95) --
	(116.23, 77.95) --
	(117.67, 77.95) --
	(119.11, 77.95) --
	(120.55, 77.95) --
	(121.99, 77.95) --
	(123.43, 77.95) --
	(124.87, 77.95) --
	(126.31, 77.95) --
	(127.75, 77.95) --
	(129.19, 77.95) --
	(130.62, 77.95) --
	(132.06, 77.95) --
	(133.50, 77.95) --
	(134.94, 77.95) --
	(136.38, 77.95) --
	(137.82, 77.95) --
	(139.26, 77.95) --
	(140.70, 77.95) --
	(142.14, 77.95) --
	(143.58, 77.95) --
	(145.01, 77.95) --
	(146.45, 77.95) --
	(147.89, 77.93) --
	(149.33, 77.93) --
	(150.77, 77.93) --
	(152.21, 77.93) --
	(153.65, 77.93) --
	(155.09, 77.66) --
	(156.53, 77.41) --
	(157.97, 77.10) --
	(159.41, 76.69) --
	(160.84, 75.91) --
	(162.28, 75.79) --
	(163.72, 75.70) --
	(165.16, 74.98) --
	(166.60, 74.58) --
	(168.04, 74.58) --
	(169.48, 74.35) --
	(170.92, 74.14) --
	(172.36, 73.67) --
	(173.80, 73.67) --
	(175.23, 73.43) --
	(176.67, 73.40) --
	(178.11, 73.12) --
	(179.55, 73.12) --
	(180.99, 73.12) --
	(182.43, 73.12) --
	(183.87, 72.99) --
	(185.31, 72.80) --
	(186.75, 72.54) --
	(188.19, 72.47) --
	(189.62, 72.27) --
	(191.06, 72.05) --
	(192.50, 71.89) --
	(193.94, 71.79) --
	(195.38, 71.75) --
	(196.82, 71.75) --
	(198.26, 71.75) --
	(199.70, 71.75) --
	(201.14, 71.75) --
	(202.58, 71.75) --
	(204.02, 71.75) --
	(205.45, 71.75) --
	(206.89, 71.74) --
	(208.33, 71.74) --
	(209.77, 71.74) --
	(211.21, 71.74) --
	(212.65, 71.74) --
	(214.09, 71.74) --
	(215.53, 71.74) --
	(216.97, 71.73) --
	(218.41, 71.73) --
	(219.84, 71.73) --
	(221.28, 71.73) --
	(222.72, 71.72) --
	(224.16, 71.72) --
	(225.60, 71.72) --
	(227.04, 71.72) --
	(228.48, 71.72) --
	(229.92, 71.72) --
	(231.36, 71.72) --
	(232.80, 71.72) --
	(234.23, 71.70) --
	(235.67, 71.70);
\end{scope}
\begin{scope}
\path[clip] ( 48.60, 43.20) rectangle (248.62,130.82);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 50.04, 95.79) --
	( 51.48, 91.60) --
	( 52.92, 91.44) --
	( 54.36, 87.33) --
	( 55.80, 82.94) --
	( 57.23, 82.94) --
	( 58.67, 81.74) --
	( 60.11, 80.06) --
	( 61.55, 80.06) --
	( 62.99, 80.06) --
	( 64.43, 80.06) --
	( 65.87, 80.06) --
	( 67.31, 80.06) --
	( 68.75, 80.06) --
	( 70.19, 77.90) --
	( 71.62, 76.68) --
	( 73.06, 76.68) --
	( 74.50, 76.68) --
	( 75.94, 76.68) --
	( 77.38, 76.68) --
	( 78.82, 76.68) --
	( 80.26, 76.68) --
	( 81.70, 76.68) --
	( 83.14, 76.68) --
	( 84.58, 76.68) --
	( 86.01, 76.68) --
	( 87.45, 76.68) --
	( 88.89, 76.68) --
	( 90.33, 76.68) --
	( 91.77, 76.68) --
	( 93.21, 76.68) --
	( 94.65, 76.68) --
	( 96.09, 76.68) --
	( 97.53, 76.68) --
	( 98.97, 76.68) --
	(100.41, 76.68) --
	(101.84, 76.68) --
	(103.28, 76.68) --
	(104.72, 76.68) --
	(106.16, 76.68) --
	(107.60, 76.68) --
	(109.04, 76.68) --
	(110.48, 76.68) --
	(111.92, 76.68) --
	(113.36, 76.68) --
	(114.80, 76.68) --
	(116.23, 76.68) --
	(117.67, 76.68) --
	(119.11, 76.68) --
	(120.55, 76.68) --
	(121.99, 76.68) --
	(123.43, 76.68) --
	(124.87, 76.68) --
	(126.31, 76.68) --
	(127.75, 76.68) --
	(129.19, 76.68) --
	(130.62, 76.68) --
	(132.06, 76.68) --
	(133.50, 76.68) --
	(134.94, 76.68) --
	(136.38, 76.68) --
	(137.82, 76.68) --
	(139.26, 76.68) --
	(140.70, 76.68) --
	(142.14, 76.68) --
	(143.58, 75.49) --
	(145.01, 75.49) --
	(146.45, 75.49) --
	(147.89, 74.45) --
	(149.33, 74.45) --
	(150.77, 74.45) --
	(152.21, 74.45) --
	(153.65, 74.45) --
	(155.09, 74.45) --
	(156.53, 74.45) --
	(157.97, 73.83) --
	(159.41, 73.37) --
	(160.84, 73.37) --
	(162.28, 73.37) --
	(163.72, 73.37) --
	(165.16, 71.80) --
	(166.60, 71.80) --
	(168.04, 71.80) --
	(169.48, 71.77) --
	(170.92, 71.77) --
	(172.36, 71.28) --
	(173.80, 70.92) --
	(175.23, 70.37) --
	(176.67, 70.37) --
	(178.11, 70.37) --
	(179.55, 70.37) --
	(180.99, 70.37) --
	(182.43, 70.37) --
	(183.87, 70.37) --
	(185.31, 70.31) --
	(186.75, 70.24) --
	(188.19, 70.24) --
	(189.62, 70.24) --
	(191.06, 70.13) --
	(192.50, 69.85) --
	(193.94, 69.85) --
	(195.38, 69.85) --
	(196.82, 69.85) --
	(198.26, 69.85) --
	(199.70, 69.85) --
	(201.14, 69.85) --
	(202.58, 69.85) --
	(204.02, 69.85) --
	(205.45, 69.85) --
	(206.89, 69.85) --
	(208.33, 69.85) --
	(209.77, 69.85) --
	(211.21, 69.85) --
	(212.65, 69.85) --
	(214.09, 69.85) --
	(215.53, 69.85) --
	(216.97, 69.85) --
	(218.41, 69.85) --
	(219.84, 69.85) --
	(221.28, 69.85) --
	(222.72, 69.85) --
	(224.16, 69.85) --
	(225.60, 69.85) --
	(227.04, 69.85) --
	(228.48, 69.85) --
	(229.92, 69.85) --
	(231.36, 69.85) --
	(232.80, 69.85) --
	(234.23, 69.85) --
	(235.67, 69.85);
\end{scope}
\begin{scope}
\path[clip] ( 48.60, 43.20) rectangle (248.62,130.82);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] (205.45, 73.00) --
	(208.18, 68.27) --
	(202.73, 68.27) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 48.60, 43.20) rectangle (248.62,130.82);
\definecolor{drawColor}{RGB}{55,126,184}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (205.45, 74.81) {0.0165};
\end{scope}
\begin{scope}
\path[clip] ( 48.60, 43.20) rectangle (248.62,130.82);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.04, 99.58) --
	( 51.48, 96.10) --
	( 52.92, 95.51) --
	( 54.36, 93.12) --
	( 55.80, 92.83) --
	( 57.23, 92.52) --
	( 58.67, 92.36) --
	( 60.11, 92.16) --
	( 61.55, 92.21) --
	( 62.99, 92.06) --
	( 64.43, 92.12) --
	( 65.87, 92.09) --
	( 67.31, 92.01) --
	( 68.75, 92.12) --
	( 70.19, 92.01) --
	( 71.62, 92.04) --
	( 73.06, 91.84) --
	( 74.50, 91.91) --
	( 75.94, 91.74) --
	( 77.38, 90.71) --
	( 78.82, 89.73) --
	( 80.26, 89.82) --
	( 81.70, 88.20) --
	( 83.14, 88.11) --
	( 84.58, 87.90) --
	( 86.01, 87.29) --
	( 87.45, 87.52) --
	( 88.89, 87.13) --
	( 90.33, 86.93) --
	( 91.77, 86.60) --
	( 93.21, 86.48) --
	( 94.65, 86.48) --
	( 96.09, 86.00) --
	( 97.53, 86.09) --
	( 98.97, 86.26) --
	(100.41, 85.76) --
	(101.84, 85.48) --
	(103.28, 85.61) --
	(104.72, 85.43) --
	(106.16, 86.39) --
	(107.60, 85.23) --
	(109.04, 82.88) --
	(110.48, 85.11) --
	(111.92, 82.53) --
	(113.36, 80.80) --
	(114.80, 78.61) --
	(116.23, 77.63) --
	(117.67, 75.49) --
	(119.11, 75.75) --
	(120.55, 75.74) --
	(121.99, 76.21) --
	(123.43, 74.60) --
	(124.87, 75.93) --
	(126.31, 76.94) --
	(127.75, 73.17) --
	(129.19, 73.91) --
	(130.62, 74.31) --
	(132.06, 73.98) --
	(133.50, 73.02) --
	(134.94, 73.30) --
	(136.38, 72.17) --
	(137.82, 72.53) --
	(139.26, 71.88) --
	(140.70, 71.45) --
	(142.14, 71.65) --
	(143.58, 72.17) --
	(145.01, 70.69) --
	(146.45, 71.38) --
	(147.89, 71.29) --
	(149.33, 70.41) --
	(150.77, 70.22) --
	(152.21, 70.99) --
	(153.65, 70.65) --
	(155.09, 71.37) --
	(156.53, 69.63) --
	(157.97, 69.21) --
	(159.41, 69.61) --
	(160.84, 70.23) --
	(162.28, 69.51) --
	(163.72, 69.91) --
	(165.16, 68.95) --
	(166.60, 68.76) --
	(168.04, 68.45) --
	(169.48, 68.19) --
	(170.92, 68.59) --
	(172.36, 68.20) --
	(173.80, 67.31) --
	(175.23, 67.85) --
	(176.67, 67.22) --
	(178.11, 67.24) --
	(179.55, 67.21) --
	(180.99, 66.22) --
	(182.43, 66.23) --
	(183.87, 66.15) --
	(185.31, 66.15) --
	(186.75, 65.81) --
	(188.19, 65.79) --
	(189.62, 65.58) --
	(191.06, 65.14) --
	(192.50, 64.97) --
	(193.94, 65.03) --
	(195.38, 64.68) --
	(196.82, 64.95) --
	(198.26, 64.83) --
	(199.70, 64.73) --
	(201.14, 64.68) --
	(202.58, 64.78) --
	(204.02, 64.74) --
	(205.45, 64.83) --
	(206.89, 65.09) --
	(208.33, 65.00) --
	(209.77, 64.96) --
	(211.21, 64.87) --
	(212.65, 65.01) --
	(214.09, 64.90) --
	(215.53, 64.96) --
	(216.97, 64.71) --
	(218.41, 64.65) --
	(219.84, 64.87) --
	(221.28, 64.90) --
	(222.72, 64.80) --
	(224.16, 64.74) --
	(225.60, 64.98) --
	(227.04, 65.05) --
	(228.48, 64.55) --
	(229.92, 64.77) --
	(231.36, 65.02) --
	(232.80, 64.69) --
	(234.23, 64.63) --
	(235.67, 64.57);
\end{scope}
\begin{scope}
\path[clip] ( 48.60, 43.20) rectangle (248.62,130.82);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 50.04, 95.61) --
	( 51.48, 95.74) --
	( 52.92, 93.67) --
	( 54.36, 91.58) --
	( 55.80, 91.39) --
	( 57.23, 91.17) --
	( 58.67, 91.59) --
	( 60.11, 91.23) --
	( 61.55, 91.11) --
	( 62.99, 91.18) --
	( 64.43, 91.30) --
	( 65.87, 91.23) --
	( 67.31, 91.66) --
	( 68.75, 91.28) --
	( 70.19, 91.21) --
	( 71.62, 91.22) --
	( 73.06, 91.12) --
	( 74.50, 91.44) --
	( 75.94, 90.98) --
	( 77.38, 88.53) --
	( 78.82, 96.14) --
	( 80.26, 87.68) --
	( 81.70, 90.36) --
	( 83.14, 87.50) --
	( 84.58, 86.14) --
	( 86.01, 87.62) --
	( 87.45, 86.24) --
	( 88.89, 86.34) --
	( 90.33, 85.11) --
	( 91.77, 85.64) --
	( 93.21, 85.09) --
	( 94.65, 85.49) --
	( 96.09, 85.25) --
	( 97.53, 84.78) --
	( 98.97, 84.25) --
	(100.41, 85.33) --
	(101.84, 84.30) --
	(103.28, 84.57) --
	(104.72, 87.95) --
	(106.16, 86.03) --
	(107.60, 83.70) --
	(109.04, 82.02) --
	(110.48, 84.97) --
	(111.92, 83.00) --
	(113.36, 78.50) --
	(114.80, 79.67) --
	(116.23, 74.10) --
	(117.67, 71.80) --
	(119.11, 72.32) --
	(120.55, 75.23) --
	(121.99, 72.80) --
	(123.43, 79.73) --
	(124.87, 71.84) --
	(126.31, 71.54) --
	(127.75, 70.97) --
	(129.19, 75.21) --
	(130.62, 69.43) --
	(132.06, 75.78) --
	(133.50, 68.60) --
	(134.94, 72.66) --
	(136.38, 70.95) --
	(137.82, 75.23) --
	(139.26, 73.41) --
	(140.70, 66.32) --
	(142.14, 68.22) --
	(143.58, 67.11) --
	(145.01, 68.40) --
	(146.45, 71.64) --
	(147.89, 72.63) --
	(149.33, 68.08) --
	(150.77, 69.78) --
	(152.21, 69.90) --
	(153.65, 69.40) --
	(155.09, 67.70) --
	(156.53, 70.62) --
	(157.97, 65.14) --
	(159.41, 68.06) --
	(160.84, 67.47) --
	(162.28, 66.21) --
	(163.72, 66.80) --
	(165.16, 68.37) --
	(166.60, 64.90) --
	(168.04, 66.30) --
	(169.48, 65.75) --
	(170.92, 65.26) --
	(172.36, 67.05) --
	(173.80, 64.36) --
	(175.23, 64.05) --
	(176.67, 63.50) --
	(178.11, 64.71) --
	(179.55, 64.16) --
	(180.99, 63.52) --
	(182.43, 63.03) --
	(183.87, 63.00) --
	(185.31, 63.10) --
	(186.75, 63.27) --
	(188.19, 63.16) --
	(189.62, 62.57) --
	(191.06, 62.65) --
	(192.50, 62.44) --
	(193.94, 62.43) --
	(195.38, 62.43) --
	(196.82, 62.43) --
	(198.26, 62.40) --
	(199.70, 62.39) --
	(201.14, 62.40) --
	(202.58, 62.39) --
	(204.02, 62.39) --
	(205.45, 62.39) --
	(206.89, 62.39) --
	(208.33, 62.39) --
	(209.77, 62.38) --
	(211.21, 62.37) --
	(212.65, 62.37) --
	(214.09, 62.38) --
	(215.53, 62.39) --
	(216.97, 62.39) --
	(218.41, 62.41) --
	(219.84, 62.40) --
	(221.28, 62.44) --
	(222.72, 62.39) --
	(224.16, 62.39) --
	(225.60, 62.37) --
	(227.04, 62.37) --
	(228.48, 62.38) --
	(229.92, 62.37) --
	(231.36, 62.39) --
	(232.80, 62.41) --
	(234.23, 62.39) --
	(235.67, 62.38);
\end{scope}
\begin{scope}
\path[clip] ( 48.60, 43.20) rectangle (248.62,130.82);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.79, 62.37) --
	(212.65, 65.23) --
	(215.51, 62.37) --
	(212.65, 59.50) --
	(209.79, 62.37);
\end{scope}
\begin{scope}
\path[clip] ( 48.60, 43.20) rectangle (248.62,130.82);
\definecolor{drawColor}{RGB}{77,175,74}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (212.65, 53.07) {0.0075};
\end{scope}
\begin{scope}
\path[clip] ( 48.60, 43.20) rectangle (248.62,130.82);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.04,103.74) --
	( 51.48, 92.61) --
	( 52.92, 89.94) --
	( 54.36, 88.88) --
	( 55.80, 88.05) --
	( 57.23, 87.65) --
	( 58.67, 87.35) --
	( 60.11, 87.31) --
	( 61.55, 86.68) --
	( 62.99, 85.67) --
	( 64.43, 81.36) --
	( 65.87, 80.16) --
	( 67.31, 78.03) --
	( 68.75, 77.79) --
	( 70.19, 77.13) --
	( 71.62, 76.96) --
	( 73.06, 77.00) --
	( 74.50, 76.77) --
	( 75.94, 75.64) --
	( 77.38, 75.67) --
	( 78.82, 75.75) --
	( 80.26, 75.01) --
	( 81.70, 74.86) --
	( 83.14, 74.63) --
	( 84.58, 74.50) --
	( 86.01, 74.34) --
	( 87.45, 74.98) --
	( 88.89, 74.37) --
	( 90.33, 73.81) --
	( 91.77, 73.77) --
	( 93.21, 74.30) --
	( 94.65, 74.32) --
	( 96.09, 73.85) --
	( 97.53, 73.08) --
	( 98.97, 73.13) --
	(100.41, 73.12) --
	(101.84, 73.34) --
	(103.28, 72.50) --
	(104.72, 73.47) --
	(106.16, 72.46) --
	(107.60, 72.79) --
	(109.04, 72.95) --
	(110.48, 71.80) --
	(111.92, 72.35) --
	(113.36, 73.28) --
	(114.80, 72.09) --
	(116.23, 72.60) --
	(117.67, 72.09) --
	(119.11, 72.27) --
	(120.55, 72.02) --
	(121.99, 72.13) --
	(123.43, 72.03) --
	(124.87, 71.63) --
	(126.31, 71.48) --
	(127.75, 71.12) --
	(129.19, 71.22) --
	(130.62, 71.05) --
	(132.06, 71.09) --
	(133.50, 70.68) --
	(134.94, 70.81) --
	(136.38, 70.65) --
	(137.82, 70.22) --
	(139.26, 70.48) --
	(140.70, 70.11) --
	(142.14, 70.16) --
	(143.58, 70.50) --
	(145.01, 70.35) --
	(146.45, 70.18) --
	(147.89, 70.18) --
	(149.33, 69.83) --
	(150.77, 70.04) --
	(152.21, 69.64) --
	(153.65, 70.39) --
	(155.09, 69.04) --
	(156.53, 69.21) --
	(157.97, 69.37) --
	(159.41, 69.49) --
	(160.84, 69.28) --
	(162.28, 68.54) --
	(163.72, 68.58) --
	(165.16, 68.76) --
	(166.60, 68.92) --
	(168.04, 68.42) --
	(169.48, 68.50) --
	(170.92, 68.88) --
	(172.36, 68.65) --
	(173.80, 68.24) --
	(175.23, 67.95) --
	(176.67, 67.87) --
	(178.11, 68.08) --
	(179.55, 67.60) --
	(180.99, 67.72) --
	(182.43, 67.26) --
	(183.87, 67.02) --
	(185.31, 67.45) --
	(186.75, 67.40) --
	(188.19, 67.14) --
	(189.62, 67.43) --
	(191.06, 66.85) --
	(192.50, 66.45) --
	(193.94, 66.48) --
	(195.38, 66.82) --
	(196.82, 66.77) --
	(198.26, 66.87) --
	(199.70, 66.54) --
	(201.14, 66.23) --
	(202.58, 66.85) --
	(204.02, 66.62) --
	(205.45, 66.70) --
	(206.89, 66.44) --
	(208.33, 66.84) --
	(209.77, 66.43) --
	(211.21, 67.29) --
	(212.65, 66.80) --
	(214.09, 66.32) --
	(215.53, 66.27) --
	(216.97, 66.58) --
	(218.41, 66.82) --
	(219.84, 66.46) --
	(221.28, 66.75) --
	(222.72, 66.65) --
	(224.16, 66.75) --
	(225.60, 66.88) --
	(227.04, 66.68) --
	(228.48, 66.41) --
	(229.92, 66.72) --
	(231.36, 66.36) --
	(232.80, 66.84) --
	(234.23, 67.31) --
	(235.67, 66.65);
\end{scope}
\begin{scope}
\path[clip] ( 48.60, 43.20) rectangle (248.62,130.82);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 62.15,135.14) --
	( 62.99,118.06) --
	( 64.43,117.52) --
	( 65.87,120.17) --
	( 67.31,113.89) --
	( 68.75,119.49) --
	( 70.19,117.62) --
	( 71.62,122.04) --
	( 73.06,130.35) --
	( 74.50,128.30) --
	( 75.94,124.79) --
	( 77.38,123.30) --
	( 78.82,131.94) --
	( 80.26,131.67) --
	( 81.70,115.73) --
	( 83.14,125.99) --
	( 84.58,121.66) --
	( 86.01,113.47) --
	( 87.45,116.69) --
	( 88.89,126.22) --
	( 90.33,111.32) --
	( 91.77,114.73) --
	( 93.21,124.61) --
	( 94.65,111.90) --
	( 96.09,109.68) --
	( 97.53,108.84) --
	( 98.97,122.72) --
	(100.41,120.82) --
	(101.84,101.94) --
	(103.28,124.95) --
	(104.72,116.49) --
	(106.16,100.39) --
	(107.60,110.15) --
	(109.04,122.01) --
	(110.48,102.76) --
	(111.92, 97.42) --
	(113.36,113.55) --
	(114.80,116.87) --
	(116.23,110.05) --
	(117.67,113.55) --
	(119.11,101.75) --
	(120.55,100.13) --
	(121.99,116.41) --
	(123.43,106.76) --
	(124.87,116.15) --
	(126.31,115.71) --
	(127.75,101.80) --
	(129.19,103.62) --
	(130.62,115.58) --
	(132.06,115.52) --
	(133.50, 99.62) --
	(134.94, 95.30) --
	(136.38, 81.89) --
	(137.82, 95.85) --
	(139.26, 97.43) --
	(140.70,101.53) --
	(142.14, 86.74) --
	(143.58,109.36) --
	(145.01,101.76) --
	(146.45,101.97) --
	(147.89, 95.15) --
	(149.33,102.45) --
	(150.77, 89.14) --
	(152.21,101.33) --
	(153.65, 98.47) --
	(155.09, 86.86) --
	(156.53, 81.84) --
	(157.97, 94.78) --
	(159.41, 97.87) --
	(160.84,105.10) --
	(162.28,102.34) --
	(163.72, 90.32) --
	(165.16, 77.45) --
	(166.60, 83.94) --
	(168.04, 90.21) --
	(169.48,103.24) --
	(170.92, 91.79) --
	(172.36, 93.02) --
	(173.80, 92.04) --
	(175.23, 93.02) --
	(176.67, 89.61) --
	(178.11, 87.22) --
	(179.55, 86.30) --
	(180.99, 79.24) --
	(182.43, 85.56) --
	(183.87, 77.09) --
	(185.31, 90.85) --
	(186.75, 82.95) --
	(188.19, 81.80) --
	(189.62, 85.26) --
	(191.06, 84.36) --
	(192.50, 87.87) --
	(193.94, 85.80) --
	(195.38, 83.90) --
	(196.82, 81.96) --
	(198.26, 80.02) --
	(199.70, 78.10) --
	(201.14, 76.37) --
	(202.58, 74.91) --
	(204.02, 72.94) --
	(205.45, 71.59) --
	(206.89, 70.73) --
	(208.33, 68.79) --
	(209.77, 67.78) --
	(211.21, 66.64) --
	(212.65, 65.33) --
	(214.09, 63.80) --
	(215.53, 63.22) --
	(216.97, 62.15) --
	(218.41, 61.12) --
	(219.84, 60.95) --
	(221.28, 60.08) --
	(222.72, 59.85) --
	(224.16, 59.53) --
	(225.60, 58.64) --
	(227.04, 58.55) --
	(228.48, 57.67) --
	(229.92, 57.27) --
	(231.36, 57.54) --
	(232.80, 57.78) --
	(234.23, 57.72) --
	(235.67, 57.46);
\end{scope}
\begin{scope}
\path[clip] ( 48.60, 43.20) rectangle (248.62,130.82);
\definecolor{drawColor}{RGB}{152,78,163}
\definecolor{fillColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.92, 57.27) circle (  2.03);
\end{scope}
\begin{scope}
\path[clip] ( 48.60, 43.20) rectangle (248.62,130.82);
\definecolor{drawColor}{RGB}{152,78,163}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (229.92, 47.97) {0.0044};
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.56,130.82) rectangle (248.62, 88.82);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.45,122.42) -- (211.05,122.42);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.45,114.02) -- (211.05,114.02);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.45,105.62) -- (211.05,105.62);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.45, 97.22) -- (211.05, 97.22);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.75,122.42) circle (  1.57);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] (204.75,116.47) --
	(206.87,112.80) --
	(202.63,112.80) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.52,105.62) --
	(204.75,107.85) --
	(206.98,105.62) --
	(204.75,103.40) --
	(202.52,105.62);
\definecolor{drawColor}{RGB}{152,78,163}
\definecolor{fillColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.75, 97.22) circle (  1.57);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (217.35,120.01) {$128^3$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (217.35,111.61) {$256^3$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (217.35,103.21) {$512^3$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (217.35, 94.81) {$512^3$, BN};
\end{scope}
\end{tikzpicture}


==> plot_figures/201905_4parE_time.tikz <==
% Created by tikzDevice
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,135.14);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,135.14);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.50, 36.00) -- (224.78, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.50, 36.00) -- ( 40.50, 31.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.21, 36.00) -- ( 71.21, 31.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.92, 36.00) -- (101.92, 31.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.64, 36.00) -- (132.64, 31.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.35, 36.00) -- (163.35, 31.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.06, 36.00) -- (194.06, 31.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.78, 36.00) -- (224.78, 31.50);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 40.50, 19.80) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 71.21, 19.80) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (101.93, 19.80) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (132.64, 19.80) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (163.35, 19.80) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (194.06, 19.80) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (224.78, 19.80) {6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.50, 36.00) --
	(249.34, 36.00) --
	(249.34,131.54) --
	( 40.50,131.54) --
	( 40.50, 36.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,135.14);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (144.92,  6.30) {Time [h]};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 11.70, 83.77) {Loss};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,135.14);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 40.50, 36.00) -- (224.78, 36.00);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 40.50, 36.00) -- ( 40.50,131.54);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 71.21, 36.00) -- ( 71.21,131.54);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (101.92, 36.00) -- (101.92,131.54);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (132.64, 36.00) -- (132.64,131.54);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (163.35, 36.00) -- (163.35,131.54);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (194.06, 36.00) -- (194.06,131.54);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (224.78, 36.00) -- (224.78,131.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.50, 36.00) --
	(249.34, 36.00) --
	(249.34,131.54) --
	( 40.50,131.54) --
	( 40.50, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.50, 36.00) -- ( 40.50,131.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.50, 36.00) -- ( 36.00, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.50, 59.89) -- ( 36.00, 59.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.50, 83.77) -- ( 36.00, 83.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.50,107.66) -- ( 36.00,107.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.50,131.54) -- ( 36.00,131.54);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 31.50, 33.42) {$10^{-3}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 31.50, 57.30) {$10^{-2}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 31.50, 81.19) {$10^{-1}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 31.50,105.08) {$10^{0}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 31.50,128.96) {$10^{1}$};
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 40.50, 36.00) -- ( 40.50,131.54);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 40.50, 36.00) -- (249.34, 36.00);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 40.50, 43.19) -- (249.34, 43.19);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 40.50, 47.40) -- (249.34, 47.40);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 40.50, 50.38) -- (249.34, 50.38);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 40.50, 52.70) -- (249.34, 52.70);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 40.50, 54.59) -- (249.34, 54.59);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 40.50, 56.19) -- (249.34, 56.19);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 40.50, 57.57) -- (249.34, 57.57);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 40.50, 58.79) -- (249.34, 58.79);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 40.50, 59.89) -- (249.34, 59.89);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 40.50, 67.08) -- (249.34, 67.08);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 40.50, 71.28) -- (249.34, 71.28);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 40.50, 74.27) -- (249.34, 74.27);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 40.50, 76.58) -- (249.34, 76.58);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 40.50, 78.47) -- (249.34, 78.47);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 40.50, 80.07) -- (249.34, 80.07);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 40.50, 81.46) -- (249.34, 81.46);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 40.50, 82.68) -- (249.34, 82.68);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 40.50, 83.77) -- (249.34, 83.77);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 40.50, 90.96) -- (249.34, 90.96);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 40.50, 95.17) -- (249.34, 95.17);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 40.50, 98.15) -- (249.34, 98.15);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 40.50,100.47) -- (249.34,100.47);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 40.50,102.36) -- (249.34,102.36);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 40.50,103.96) -- (249.34,103.96);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 40.50,105.34) -- (249.34,105.34);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 40.50,106.57) -- (249.34,106.57);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 40.50,107.66) -- (249.34,107.66);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 40.50,114.85) -- (249.34,114.85);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 40.50,119.06) -- (249.34,119.06);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 40.50,122.04) -- (249.34,122.04);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 40.50,124.35) -- (249.34,124.35);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 40.50,126.25) -- (249.34,126.25);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 40.50,127.84) -- (249.34,127.84);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 40.50,129.23) -- (249.34,129.23);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 40.50,130.45) -- (249.34,130.45);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 40.50,131.54) -- (249.34,131.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.50, 36.00) --
	(249.34, 36.00) --
	(249.34,131.54) --
	( 40.50,131.54) --
	( 40.50, 36.00);
\end{scope}
\begin{scope}
\path[clip] ( 40.50, 36.00) rectangle (249.34,131.54);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.50, 88.24) --
	( 41.93, 82.89) --
	( 43.37, 82.89) --
	( 44.80, 82.89) --
	( 46.22, 82.89) --
	( 47.65, 82.89) --
	( 49.07, 82.89) --
	( 50.50, 82.89) --
	( 51.92, 82.89) --
	( 53.35, 82.89) --
	( 54.78, 82.89) --
	( 56.20, 82.89) --
	( 57.63, 82.89) --
	( 59.06, 82.89) --
	( 60.48, 82.89) --
	( 61.91, 82.89) --
	( 63.34, 82.89) --
	( 64.77, 82.89) --
	( 66.19, 82.89) --
	( 67.62, 82.89) --
	( 69.05, 82.89) --
	( 70.47, 82.89) --
	( 71.90, 82.89) --
	( 73.32, 82.89) --
	( 74.75, 82.89) --
	( 76.18, 82.89) --
	( 77.60, 82.89) --
	( 79.03, 82.89) --
	( 80.46, 82.89) --
	( 81.88, 82.89) --
	( 83.31, 82.89) --
	( 84.74, 82.89) --
	( 86.16, 82.89) --
	( 87.59, 82.89) --
	( 89.01, 82.87) --
	( 90.44, 82.01) --
	( 91.86, 82.01) --
	( 93.29, 82.01) --
	( 94.72, 82.01) --
	( 96.14, 82.01) --
	( 97.57, 82.01) --
	( 98.99, 82.01) --
	(100.42, 82.01) --
	(101.84, 82.01) --
	(103.27, 81.83) --
	(104.69, 81.83) --
	(106.12, 81.83) --
	(107.54, 81.83) --
	(108.97, 81.83) --
	(110.40, 81.83) --
	(111.82, 81.83) --
	(113.25, 81.83) --
	(114.68, 81.83) --
	(116.10, 81.83) --
	(117.53, 81.54) --
	(118.95, 80.86) --
	(120.38, 80.86) --
	(121.80, 80.86) --
	(123.23, 80.86) --
	(124.66, 80.86) --
	(126.08, 80.86) --
	(127.51, 80.86) --
	(128.93, 80.86) --
	(130.36, 80.86) --
	(131.79, 79.82) --
	(133.21, 79.82) --
	(134.64, 79.82) --
	(136.06, 79.82) --
	(137.49, 79.20) --
	(138.91, 79.20) --
	(140.34, 79.20) --
	(141.77, 79.20) --
	(143.19, 79.20) --
	(144.62, 79.20) --
	(146.04, 79.20) --
	(147.47, 79.20) --
	(148.89, 79.20) --
	(150.32, 78.47) --
	(151.74, 78.47) --
	(153.17, 78.47) --
	(154.60, 78.13) --
	(156.02, 78.13) --
	(157.44, 78.13) --
	(158.87, 78.13) --
	(160.30, 77.58) --
	(161.72, 77.46) --
	(163.15, 77.33) --
	(164.57, 77.32) --
	(166.00, 77.32) --
	(167.42, 77.04) --
	(168.85, 76.91) --
	(170.28, 76.87) --
	(171.70, 76.64) --
	(173.13, 76.55) --
	(174.55, 76.41) --
	(175.98, 76.34) --
	(177.40, 76.19) --
	(178.83, 76.15) --
	(180.26, 76.00) --
	(181.68, 75.91) --
	(183.11, 75.87) --
	(184.53, 75.85) --
	(185.96, 75.85) --
	(187.39, 75.85) --
	(188.81, 75.83) --
	(190.24, 75.83) --
	(191.66, 75.83) --
	(193.09, 75.83) --
	(194.51, 75.83) --
	(195.94, 75.83) --
	(197.36, 75.83) --
	(198.79, 75.83) --
	(200.22, 75.83) --
	(201.64, 75.83) --
	(203.07, 75.83) --
	(204.49, 75.83) --
	(205.92, 75.83) --
	(207.34, 75.83) --
	(208.77, 75.83) --
	(210.20, 75.83) --
	(211.62, 75.83) --
	(213.05, 75.83) --
	(214.47, 75.83) --
	(215.90, 75.83) --
	(217.32, 75.83) --
	(218.75, 75.83) --
	(220.18, 75.83) --
	(221.60, 75.83) --
	(223.03, 75.83) --
	(224.45, 75.83);
\end{scope}
\begin{scope}
\path[clip] ( 40.50, 36.00) rectangle (249.34,131.54);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (224.45, 36.00) -- (224.45,131.54);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at (226.45, 73.25) {5.99 h};
\end{scope}
\begin{scope}
\path[clip] ( 40.50, 36.00) rectangle (249.34,131.54);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 40.50, 82.85) --
	( 41.93, 81.27) --
	( 43.37, 81.27) --
	( 44.80, 81.27) --
	( 46.22, 81.27) --
	( 47.65, 81.27) --
	( 49.07, 81.27) --
	( 50.50, 81.27) --
	( 51.92, 81.27) --
	( 53.35, 81.27) --
	( 54.78, 81.27) --
	( 56.20, 81.27) --
	( 57.63, 81.27) --
	( 59.06, 81.27) --
	( 60.48, 81.27) --
	( 61.91, 81.27) --
	( 63.34, 81.27) --
	( 64.77, 81.27) --
	( 66.19, 81.27) --
	( 67.62, 81.27) --
	( 69.05, 81.27) --
	( 70.47, 81.27) --
	( 71.90, 81.27) --
	( 73.32, 81.27) --
	( 74.75, 81.27) --
	( 76.18, 81.27) --
	( 77.60, 81.27) --
	( 79.03, 81.27) --
	( 80.46, 81.27) --
	( 81.88, 81.27) --
	( 83.31, 81.27) --
	( 84.74, 81.27) --
	( 86.16, 81.27) --
	( 87.59, 81.27) --
	( 89.01, 81.27) --
	( 90.44, 80.02) --
	( 91.86, 80.02) --
	( 93.29, 80.02) --
	( 94.72, 80.02) --
	( 96.14, 80.02) --
	( 97.57, 80.02) --
	( 98.99, 80.02) --
	(100.42, 80.02) --
	(101.84, 80.02) --
	(103.27, 79.13) --
	(104.69, 79.13) --
	(106.12, 79.13) --
	(107.54, 79.13) --
	(108.97, 79.13) --
	(110.40, 78.64) --
	(111.82, 78.64) --
	(113.25, 78.64) --
	(114.68, 78.64) --
	(116.10, 78.64) --
	(117.53, 78.64) --
	(118.95, 78.64) --
	(120.38, 78.64) --
	(121.80, 78.64) --
	(123.23, 78.64) --
	(124.66, 78.20) --
	(126.08, 78.20) --
	(127.51, 78.20) --
	(128.93, 77.91) --
	(130.36, 77.91) --
	(131.79, 77.91) --
	(133.21, 77.29) --
	(134.64, 77.29) --
	(136.06, 77.29) --
	(137.49, 77.29) --
	(138.91, 77.29) --
	(140.34, 77.29) --
	(141.77, 77.29) --
	(143.19, 77.09) --
	(144.62, 77.09) --
	(146.04, 77.09) --
	(147.47, 77.09) --
	(148.89, 77.09) --
	(150.32, 76.73) --
	(151.74, 76.73) --
	(153.17, 76.58) --
	(154.60, 76.58) --
	(156.02, 76.58) --
	(157.44, 76.58) --
	(158.87, 76.58) --
	(160.30, 76.58) --
	(161.72, 75.85) --
	(163.15, 75.85) --
	(164.57, 75.85) --
	(166.00, 75.85) --
	(167.42, 75.83) --
	(168.85, 75.83) --
	(170.28, 75.83) --
	(171.70, 75.68) --
	(173.13, 75.58) --
	(174.55, 75.48) --
	(175.98, 75.48) --
	(177.40, 75.44) --
	(178.83, 75.39) --
	(180.26, 75.39) --
	(181.68, 75.27) --
	(183.11, 75.27) --
	(184.53, 75.27) --
	(185.96, 75.27) --
	(187.39, 75.27) --
	(188.81, 75.27) --
	(190.24, 75.27) --
	(191.66, 75.27) --
	(193.09, 75.27) --
	(194.51, 75.27) --
	(195.94, 75.27) --
	(197.36, 75.27) --
	(198.79, 75.27) --
	(200.22, 75.27) --
	(201.64, 75.27) --
	(203.07, 75.27) --
	(204.49, 75.27) --
	(205.92, 75.27) --
	(207.34, 75.27) --
	(208.77, 75.27) --
	(210.20, 75.27) --
	(211.62, 75.27) --
	(213.05, 75.27) --
	(214.47, 75.27) --
	(215.90, 75.27) --
	(217.32, 75.27) --
	(218.75, 75.27) --
	(220.18, 75.27) --
	(221.60, 75.27) --
	(223.03, 75.27) --
	(224.45, 75.27);
\end{scope}
\begin{scope}
\path[clip] ( 40.50, 36.00) rectangle (249.34,131.54);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.68, 75.27) circle (  1.69);
\end{scope}
\begin{scope}
\path[clip] ( 40.50, 36.00) rectangle (249.34,131.54);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.68, 75.27) --
	(181.68, 81.97);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (181.68, 85.60) {0.0441};
\end{scope}
\begin{scope}
\path[clip] ( 40.50, 36.00) rectangle (249.34,131.54);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.50, 94.93) --
	( 41.09, 91.08) --
	( 41.82, 89.37) --
	( 42.43, 87.16) --
	( 43.03, 82.59) --
	( 43.63, 80.21) --
	( 44.23, 78.29) --
	( 44.83, 76.90) --
	( 45.42, 76.90) --
	( 46.03, 76.90) --
	( 46.62, 76.90) --
	( 47.22, 76.90) --
	( 47.82, 76.90) --
	( 48.43, 76.41) --
	( 49.03, 75.99) --
	( 49.62, 74.74) --
	( 50.22, 73.89) --
	( 50.82, 73.89) --
	( 51.41, 73.89) --
	( 52.01, 73.89) --
	( 52.61, 73.89) --
	( 53.21, 73.89) --
	( 53.81, 73.89) --
	( 54.40, 73.89) --
	( 55.01, 73.89) --
	( 55.60, 73.89) --
	( 56.20, 73.89) --
	( 56.80, 73.89) --
	( 57.40, 73.89) --
	( 57.99, 73.89) --
	( 58.59, 73.89) --
	( 59.19, 73.89) --
	( 59.79, 73.89) --
	( 60.39, 73.89) --
	( 60.99, 73.89) --
	( 61.59, 73.89) --
	( 62.19, 73.89) --
	( 62.78, 73.89) --
	( 63.38, 73.89) --
	( 63.98, 73.89) --
	( 64.57, 73.89) --
	( 65.17, 73.89) --
	( 65.76, 73.89) --
	( 66.36, 73.89) --
	( 66.97, 73.89) --
	( 67.57, 73.89) --
	( 68.17, 73.89) --
	( 68.77, 73.89) --
	( 69.37, 73.89) --
	( 69.96, 73.89) --
	( 70.56, 73.89) --
	( 71.16, 73.89) --
	( 71.77, 73.89) --
	( 72.37, 73.89) --
	( 72.97, 73.89) --
	( 73.57, 73.89) --
	( 74.17, 73.89) --
	( 74.78, 73.89) --
	( 75.38, 73.89) --
	( 75.98, 73.89) --
	( 76.57, 73.89) --
	( 77.17, 73.89) --
	( 77.77, 73.89) --
	( 78.37, 73.89) --
	( 78.97, 73.89) --
	( 79.57, 73.89) --
	( 80.16, 73.89) --
	( 80.77, 73.89) --
	( 81.37, 73.86) --
	( 81.97, 73.86) --
	( 82.57, 73.86) --
	( 83.17, 73.86) --
	( 83.76, 73.86) --
	( 84.36, 73.58) --
	( 84.96, 73.30) --
	( 85.55, 72.97) --
	( 86.15, 72.52) --
	( 86.74, 71.67) --
	( 87.35, 71.54) --
	( 87.96, 71.44) --
	( 88.56, 70.66) --
	( 89.16, 70.21) --
	( 89.76, 70.21) --
	( 90.36, 69.97) --
	( 90.96, 69.73) --
	( 91.56, 69.22) --
	( 92.16, 69.22) --
	( 92.76, 68.96) --
	( 93.36, 68.93) --
	( 93.95, 68.63) --
	( 94.55, 68.63) --
	( 95.14, 68.63) --
	( 95.73, 68.63) --
	( 96.34, 68.48) --
	( 96.94, 68.28) --
	( 97.53, 67.99) --
	( 98.13, 67.92) --
	( 98.73, 67.70) --
	( 99.32, 67.46) --
	( 99.91, 67.28) --
	(100.51, 67.18) --
	(101.10, 67.13) --
	(101.70, 67.13) --
	(102.30, 67.13) --
	(102.89, 67.13) --
	(103.49, 67.13) --
	(104.09, 67.13) --
	(104.68, 67.13) --
	(105.28, 67.13) --
	(105.88, 67.12) --
	(106.48, 67.12) --
	(107.07, 67.12) --
	(107.66, 67.12) --
	(108.26, 67.12) --
	(108.85, 67.12) --
	(109.44, 67.12) --
	(110.03, 67.11) --
	(110.62, 67.11) --
	(111.22, 67.11) --
	(111.81, 67.11) --
	(112.40, 67.10) --
	(113.00, 67.10) --
	(113.60, 67.10) --
	(114.19, 67.10) --
	(114.78, 67.10) --
	(115.38, 67.10) --
	(115.98, 67.10) --
	(116.57, 67.10) --
	(117.17, 67.08) --
	(117.76, 67.08);
\end{scope}
\begin{scope}
\path[clip] ( 40.50, 36.00) rectangle (249.34,131.54);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (117.76, 36.00) -- (117.76,131.54);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at (119.76, 64.49) {2.52 h};
\end{scope}
\begin{scope}
\path[clip] ( 40.50, 36.00) rectangle (249.34,131.54);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 40.50, 93.34) --
	( 41.09, 88.78) --
	( 41.82, 88.60) --
	( 42.43, 84.12) --
	( 43.03, 79.34) --
	( 43.63, 79.34) --
	( 44.23, 78.03) --
	( 44.83, 76.20) --
	( 45.42, 76.20) --
	( 46.03, 76.20) --
	( 46.62, 76.20) --
	( 47.22, 76.20) --
	( 47.82, 76.20) --
	( 48.43, 76.20) --
	( 49.03, 73.84) --
	( 49.62, 72.51) --
	( 50.22, 72.51) --
	( 50.82, 72.51) --
	( 51.41, 72.51) --
	( 52.01, 72.51) --
	( 52.61, 72.51) --
	( 53.21, 72.51) --
	( 53.81, 72.51) --
	( 54.40, 72.51) --
	( 55.01, 72.51) --
	( 55.60, 72.51) --
	( 56.20, 72.51) --
	( 56.80, 72.51) --
	( 57.40, 72.51) --
	( 57.99, 72.51) --
	( 58.59, 72.51) --
	( 59.19, 72.51) --
	( 59.79, 72.51) --
	( 60.39, 72.51) --
	( 60.99, 72.51) --
	( 61.59, 72.51) --
	( 62.19, 72.51) --
	( 62.78, 72.51) --
	( 63.38, 72.51) --
	( 63.98, 72.51) --
	( 64.57, 72.51) --
	( 65.17, 72.51) --
	( 65.76, 72.51) --
	( 66.36, 72.51) --
	( 66.97, 72.51) --
	( 67.57, 72.51) --
	( 68.17, 72.51) --
	( 68.77, 72.51) --
	( 69.37, 72.51) --
	( 69.96, 72.51) --
	( 70.56, 72.51) --
	( 71.16, 72.51) --
	( 71.77, 72.51) --
	( 72.37, 72.51) --
	( 72.97, 72.51) --
	( 73.57, 72.51) --
	( 74.17, 72.51) --
	( 74.78, 72.51) --
	( 75.38, 72.51) --
	( 75.98, 72.51) --
	( 76.57, 72.51) --
	( 77.17, 72.51) --
	( 77.77, 72.51) --
	( 78.37, 72.51) --
	( 78.97, 72.51) --
	( 79.57, 71.21) --
	( 80.16, 71.21) --
	( 80.77, 71.21) --
	( 81.37, 70.07) --
	( 81.97, 70.07) --
	( 82.57, 70.07) --
	( 83.17, 70.07) --
	( 83.76, 70.07) --
	( 84.36, 70.07) --
	( 84.96, 70.07) --
	( 85.55, 69.40) --
	( 86.15, 68.90) --
	( 86.74, 68.90) --
	( 87.35, 68.90) --
	( 87.96, 68.90) --
	( 88.56, 67.19) --
	( 89.16, 67.19) --
	( 89.76, 67.19) --
	( 90.36, 67.15) --
	( 90.96, 67.15) --
	( 91.56, 66.62) --
	( 92.16, 66.23) --
	( 92.76, 65.63) --
	( 93.36, 65.63) --
	( 93.95, 65.63) --
	( 94.55, 65.63) --
	( 95.14, 65.63) --
	( 95.73, 65.63) --
	( 96.34, 65.63) --
	( 96.94, 65.56) --
	( 97.53, 65.48) --
	( 98.13, 65.48) --
	( 98.73, 65.48) --
	( 99.32, 65.36) --
	( 99.91, 65.06) --
	(100.51, 65.06) --
	(101.10, 65.06) --
	(101.70, 65.06) --
	(102.30, 65.06) --
	(102.89, 65.06) --
	(103.49, 65.06) --
	(104.09, 65.06) --
	(104.68, 65.06) --
	(105.28, 65.06) --
	(105.88, 65.06) --
	(106.48, 65.06) --
	(107.07, 65.06) --
	(107.66, 65.06) --
	(108.26, 65.06) --
	(108.85, 65.06) --
	(109.44, 65.06) --
	(110.03, 65.06) --
	(110.62, 65.06) --
	(111.22, 65.06) --
	(111.81, 65.06) --
	(112.40, 65.06) --
	(113.00, 65.06) --
	(113.60, 65.06) --
	(114.19, 65.06) --
	(114.78, 65.06) --
	(115.38, 65.06) --
	(115.98, 65.06) --
	(116.57, 65.06) --
	(117.17, 65.06) --
	(117.76, 65.06);
\end{scope}
\begin{scope}
\path[clip] ( 40.50, 36.00) rectangle (249.34,131.54);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] (105.28, 67.68) --
	(107.56, 63.74) --
	(103.01, 63.74) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 40.50, 36.00) rectangle (249.34,131.54);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.28, 65.06) --
	(102.21, 97.24);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at (103.20,101.21) {0.0165};
\end{scope}
\begin{scope}
\path[clip] ( 40.50, 36.00) rectangle (249.34,131.54);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.50, 97.48) --
	( 41.01, 93.68) --
	( 41.53, 93.04) --
	( 42.04, 90.43) --
	( 42.55, 90.11) --
	( 43.06, 89.78) --
	( 43.57, 89.60) --
	( 44.07, 89.39) --
	( 44.58, 89.44) --
	( 45.09, 89.27) --
	( 45.60, 89.34) --
	( 46.11, 89.31) --
	( 46.62, 89.23) --
	( 47.13, 89.34) --
	( 47.63, 89.22) --
	( 48.14, 89.25) --
	( 48.65, 89.04) --
	( 49.16, 89.11) --
	( 49.67, 88.92) --
	( 50.18, 87.80) --
	( 50.69, 86.73) --
	( 51.20, 86.83) --
	( 51.72, 85.06) --
	( 52.23, 84.97) --
	( 52.74, 84.74) --
	( 53.25, 84.07) --
	( 53.76, 84.33) --
	( 54.27, 83.90) --
	( 54.78, 83.69) --
	( 55.29, 83.32) --
	( 55.79, 83.19) --
	( 56.30, 83.19) --
	( 56.81, 82.67) --
	( 57.31, 82.77) --
	( 57.81, 82.95) --
	( 58.33, 82.41) --
	( 58.84, 82.11) --
	( 59.34, 82.24) --
	( 59.86, 82.05) --
	( 60.37, 83.09) --
	( 60.87, 81.83) --
	( 61.38, 79.27) --
	( 61.89, 81.70) --
	( 62.41, 78.88) --
	( 62.92, 76.99) --
	( 63.43, 74.61) --
	( 63.95, 73.54) --
	( 64.46, 71.21) --
	( 64.97, 71.50) --
	( 65.48, 71.48) --
	( 65.99, 71.99) --
	( 66.50, 70.24) --
	( 67.00, 71.69) --
	( 67.51, 72.79) --
	( 68.02, 68.68) --
	( 68.53, 69.49) --
	( 69.04, 69.93) --
	( 69.55, 69.56) --
	( 70.06, 68.52) --
	( 70.57, 68.82) --
	( 71.08, 67.59) --
	( 71.59, 67.98) --
	( 72.10, 67.27) --
	( 72.61, 66.80) --
	( 73.13, 67.02) --
	( 73.64, 67.58) --
	( 74.16, 65.98) --
	( 74.66, 66.72) --
	( 75.18, 66.63) --
	( 75.68, 65.67) --
	( 76.20, 65.46) --
	( 76.70, 66.31) --
	( 77.21, 65.93) --
	( 77.72, 66.71) --
	( 78.23, 64.81) --
	( 78.73, 64.36) --
	( 79.24, 64.80) --
	( 79.75, 65.47) --
	( 80.25, 64.68) --
	( 80.78, 65.13) --
	( 81.29, 64.08) --
	( 81.79, 63.88) --
	( 82.30, 63.53) --
	( 82.81, 63.25) --
	( 83.33, 63.68) --
	( 83.85, 63.26) --
	( 84.36, 62.29) --
	( 84.88, 62.88) --
	( 85.39, 62.20) --
	( 85.91, 62.21) --
	( 86.42, 62.18) --
	( 86.94, 61.10) --
	( 87.45, 61.12) --
	( 87.96, 61.02) --
	( 88.48, 61.02) --
	( 89.00, 60.66) --
	( 89.51, 60.63) --
	( 90.03, 60.41) --
	( 90.54, 59.93) --
	( 91.06, 59.74) --
	( 91.57, 59.80) --
	( 92.09, 59.42) --
	( 92.60, 59.72) --
	( 93.11, 59.58) --
	( 93.63, 59.48) --
	( 94.14, 59.42) --
	( 94.66, 59.53) --
	( 95.17, 59.49) --
	( 95.70, 59.59) --
	( 96.21, 59.87) --
	( 96.72, 59.77) --
	( 97.23, 59.73) --
	( 97.74, 59.63) --
	( 98.26, 59.78) --
	( 98.77, 59.66) --
	( 99.28, 59.72) --
	( 99.81, 59.45) --
	(100.32, 59.39) --
	(100.84, 59.63) --
	(101.36, 59.66) --
	(101.87, 59.55) --
	(102.39, 59.49) --
	(102.90, 59.75) --
	(103.42, 59.83) --
	(103.93, 59.27) --
	(104.45, 59.52) --
	(104.96, 59.79) --
	(105.47, 59.43) --
	(105.99, 59.36) --
	(106.50, 59.30);
\end{scope}
\begin{scope}
\path[clip] ( 40.50, 36.00) rectangle (249.34,131.54);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (106.50, 36.00) -- (106.50,131.54);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at (108.50, 58.27) {2.15 h};
\end{scope}
\begin{scope}
\path[clip] ( 40.50, 36.00) rectangle (249.34,131.54);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 40.50, 93.15) --
	( 41.01, 93.29) --
	( 41.53, 91.04) --
	( 42.04, 88.75) --
	( 42.55, 88.55) --
	( 43.06, 88.30) --
	( 43.57, 88.76) --
	( 44.07, 88.38) --
	( 44.58, 88.24) --
	( 45.09, 88.31) --
	( 45.60, 88.45) --
	( 46.11, 88.37) --
	( 46.62, 88.84) --
	( 47.13, 88.42) --
	( 47.63, 88.35) --
	( 48.14, 88.36) --
	( 48.65, 88.25) --
	( 49.16, 88.60) --
	( 49.67, 88.10) --
	( 50.18, 85.43) --
	( 50.69, 93.72) --
	( 51.20, 84.50) --
	( 51.72, 87.42) --
	( 52.23, 84.30) --
	( 52.74, 82.82) --
	( 53.25, 84.43) --
	( 53.76, 82.93) --
	( 54.27, 83.04) --
	( 54.78, 81.70) --
	( 55.29, 82.27) --
	( 55.79, 81.68) --
	( 56.30, 82.11) --
	( 56.81, 81.85) --
	( 57.31, 81.34) --
	( 57.81, 80.76) --
	( 58.33, 81.94) --
	( 58.84, 80.82) --
	( 59.34, 81.11) --
	( 59.86, 84.80) --
	( 60.37, 82.70) --
	( 60.87, 80.16) --
	( 61.38, 78.32) --
	( 61.89, 81.55) --
	( 62.41, 79.40) --
	( 62.92, 74.49) --
	( 63.43, 75.77) --
	( 63.95, 69.69) --
	( 64.46, 67.19) --
	( 64.97, 67.75) --
	( 65.48, 70.93) --
	( 65.99, 68.27) --
	( 66.50, 75.83) --
	( 67.00, 67.23) --
	( 67.51, 66.90) --
	( 68.02, 66.29) --
	( 68.53, 70.90) --
	( 69.04, 64.61) --
	( 69.55, 71.52) --
	( 70.06, 63.70) --
	( 70.57, 68.13) --
	( 71.08, 66.25) --
	( 71.59, 70.92) --
	( 72.10, 68.94) --
	( 72.61, 61.21) --
	( 73.13, 63.28) --
	( 73.64, 62.08) --
	( 74.16, 63.48) --
	( 74.66, 67.01) --
	( 75.18, 68.09) --
	( 75.68, 63.13) --
	( 76.20, 64.98) --
	( 76.70, 65.11) --
	( 77.21, 64.57) --
	( 77.72, 62.72) --
	( 78.23, 65.90) --
	( 78.73, 59.92) --
	( 79.24, 63.10) --
	( 79.75, 62.46) --
	( 80.25, 61.09) --
	( 80.78, 61.73) --
	( 81.29, 63.45) --
	( 81.79, 59.66) --
	( 82.30, 61.18) --
	( 82.81, 60.58) --
	( 83.33, 60.05) --
	( 83.85, 62.00) --
	( 84.36, 59.07) --
	( 84.88, 58.73) --
	( 85.39, 58.14) --
	( 85.91, 59.45) --
	( 86.42, 58.86) --
	( 86.94, 58.16) --
	( 87.45, 57.63) --
	( 87.96, 57.59) --
	( 88.48, 57.70) --
	( 89.00, 57.88) --
	( 89.51, 57.76) --
	( 90.03, 57.12) --
	( 90.54, 57.21) --
	( 91.06, 56.98) --
	( 91.57, 56.96) --
	( 92.09, 56.97) --
	( 92.60, 56.96) --
	( 93.11, 56.94) --
	( 93.63, 56.92) --
	( 94.14, 56.93) --
	( 94.66, 56.93) --
	( 95.17, 56.93) --
	( 95.70, 56.92) --
	( 96.21, 56.93) --
	( 96.72, 56.92) --
	( 97.23, 56.91) --
	( 97.74, 56.90) --
	( 98.26, 56.90) --
	( 98.77, 56.91) --
	( 99.28, 56.93) --
	( 99.81, 56.92) --
	(100.32, 56.94) --
	(100.84, 56.94) --
	(101.36, 56.98) --
	(101.87, 56.92) --
	(102.39, 56.93) --
	(102.90, 56.91) --
	(103.42, 56.91) --
	(103.93, 56.91) --
	(104.45, 56.91) --
	(104.96, 56.93) --
	(105.47, 56.95) --
	(105.99, 56.93) --
	(106.50, 56.91);
\end{scope}
\begin{scope}
\path[clip] ( 40.50, 36.00) rectangle (249.34,131.54);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.87, 56.90) --
	( 98.26, 59.29) --
	(100.64, 56.90) --
	( 98.26, 54.51) --
	( 95.87, 56.90);
\end{scope}
\begin{scope}
\path[clip] ( 40.50, 36.00) rectangle (249.34,131.54);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.26, 56.90) --
	( 90.58, 54.58);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 87.84, 48.63) {0.0075};
\end{scope}
\begin{scope}
\path[clip] ( 40.50, 36.00) rectangle (249.34,131.54);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.50,102.01) --
	( 40.98, 89.88) --
	( 41.45, 86.97) --
	( 41.92, 85.81) --
	( 42.40, 84.90) --
	( 42.87, 84.47) --
	( 43.35, 84.14) --
	( 43.83, 84.10) --
	( 44.31, 83.41) --
	( 44.79, 82.31) --
	( 45.28, 77.61) --
	( 45.76, 76.30) --
	( 46.24, 73.98) --
	( 46.72, 73.72) --
	( 47.20, 73.00) --
	( 47.68, 72.81) --
	( 48.16, 72.85) --
	( 48.66, 72.60) --
	( 49.15, 71.37) --
	( 49.64, 71.41) --
	( 50.14, 71.49) --
	( 50.63, 70.68) --
	( 51.12, 70.52) --
	( 51.61, 70.27) --
	( 52.10, 70.13) --
	( 52.59, 69.95) --
	( 53.08, 70.65) --
	( 53.58, 69.98) --
	( 54.07, 69.37) --
	( 54.56, 69.33) --
	( 55.05, 69.91) --
	( 55.54, 69.94) --
	( 56.03, 69.42) --
	( 56.53, 68.59) --
	( 57.03, 68.63) --
	( 57.53, 68.62) --
	( 58.02, 68.87) --
	( 58.52, 67.94) --
	( 59.03, 69.01) --
	( 59.52, 67.90) --
	( 60.02, 68.26) --
	( 60.51, 68.44) --
	( 61.00, 67.19) --
	( 61.49, 67.78) --
	( 61.98, 68.80) --
	( 62.48, 67.50) --
	( 62.98, 68.06) --
	( 63.47, 67.50) --
	( 63.96, 67.70) --
	( 64.45, 67.42) --
	( 64.94, 67.55) --
	( 65.42, 67.44) --
	( 65.92, 66.99) --
	( 66.41, 66.83) --
	( 66.91, 66.45) --
	( 67.41, 66.55) --
	( 67.90, 66.36) --
	( 68.40, 66.41) --
	( 68.91, 65.96) --
	( 69.41, 66.11) --
	( 69.91, 65.94) --
	( 70.40, 65.46) --
	( 70.89, 65.75) --
	( 71.39, 65.35) --
	( 71.89, 65.40) --
	( 72.39, 65.77) --
	( 72.88, 65.60) --
	( 73.38, 65.42) --
	( 73.88, 65.42) --
	( 74.38, 65.03) --
	( 74.87, 65.27) --
	( 75.38, 64.83) --
	( 75.89, 65.65) --
	( 76.39, 64.17) --
	( 76.89, 64.37) --
	( 77.39, 64.53) --
	( 77.89, 64.67) --
	( 78.39, 64.43) --
	( 78.89, 63.63) --
	( 79.39, 63.67) --
	( 79.88, 63.87) --
	( 80.38, 64.04) --
	( 80.88, 63.50) --
	( 81.38, 63.58) --
	( 81.89, 64.00) --
	( 82.38, 63.75) --
	( 82.88, 63.30) --
	( 83.39, 62.99) --
	( 83.88, 62.90) --
	( 84.38, 63.13) --
	( 84.89, 62.61) --
	( 85.40, 62.73) --
	( 85.91, 62.24) --
	( 86.40, 61.97) --
	( 86.90, 62.45) --
	( 87.41, 62.39) --
	( 87.92, 62.11) --
	( 88.42, 62.42) --
	( 88.92, 61.79) --
	( 89.42, 61.35) --
	( 89.94, 61.38) --
	( 90.44, 61.76) --
	( 90.94, 61.70) --
	( 91.43, 61.81) --
	( 91.93, 61.44) --
	( 92.43, 61.11) --
	( 92.94, 61.78) --
	( 93.44, 61.54) --
	( 93.95, 61.63) --
	( 94.46, 61.34) --
	( 94.97, 61.77) --
	( 95.48, 61.33) --
	( 95.99, 62.26) --
	( 96.48, 61.74) --
	( 96.97, 61.21) --
	( 97.48, 61.15) --
	( 97.98, 61.49) --
	( 98.48, 61.75) --
	( 98.98, 61.36) --
	( 99.48, 61.68) --
	( 99.98, 61.57) --
	(100.49, 61.68) --
	(100.99, 61.82) --
	(101.50, 61.60) --
	(102.00, 61.30) --
	(102.50, 61.64) --
	(103.01, 61.26) --
	(103.51, 61.78) --
	(104.02, 62.29) --
	(104.52, 61.57);
\end{scope}
\begin{scope}
\path[clip] ( 40.50, 36.00) rectangle (249.34,131.54);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (104.52, 36.00) -- (104.52,131.54);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at (106.52, 51.24) {2.08 h};
\end{scope}
\begin{scope}
\path[clip] ( 40.50, 36.00) rectangle (249.34,131.54);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 44.53,135.14) --
	( 44.79,117.63) --
	( 45.28,117.04) --
	( 45.76,119.92) --
	( 46.24,113.08) --
	( 46.72,119.18) --
	( 47.20,117.15) --
	( 47.68,121.97) --
	( 48.16,131.03) --
	( 48.66,128.79) --
	( 49.15,124.97) --
	( 49.64,123.34) --
	( 50.14,132.77) --
	( 50.63,132.47) --
	( 51.12,115.09) --
	( 51.61,126.27) --
	( 52.10,121.55) --
	( 52.59,112.62) --
	( 53.08,116.14) --
	( 53.58,126.53) --
	( 54.07,110.28) --
	( 54.56,114.00) --
	( 55.05,124.76) --
	( 55.54,110.91) --
	( 56.03,108.49) --
	( 56.53,107.58) --
	( 57.03,122.71) --
	( 57.53,120.64) --
	( 58.02,100.05) --
	( 58.52,125.14) --
	( 59.03,115.92) --
	( 59.52, 98.36) --
	( 60.02,109.00) --
	( 60.51,121.93) --
	( 61.00,100.95) --
	( 61.49, 95.12) --
	( 61.98,112.71) --
	( 62.48,116.32) --
	( 62.98,108.89) --
	( 63.47,112.71) --
	( 63.96, 99.84) --
	( 64.45, 98.08) --
	( 64.94,115.83) --
	( 65.42,105.30) --
	( 65.92,115.55) --
	( 66.41,115.06) --
	( 66.91, 99.90) --
	( 67.41,101.88) --
	( 67.90,114.92) --
	( 68.40,114.86) --
	( 68.91, 97.52) --
	( 69.41, 92.81) --
	( 69.91, 78.19) --
	( 70.40, 93.41) --
	( 70.89, 95.13) --
	( 71.39, 99.61) --
	( 71.89, 83.48) --
	( 72.39,108.14) --
	( 72.88, 99.86) --
	( 73.38,100.08) --
	( 73.88, 92.64) --
	( 74.38,100.60) --
	( 74.87, 86.09) --
	( 75.38, 99.39) --
	( 75.89, 96.27) --
	( 76.39, 83.60) --
	( 76.89, 78.14) --
	( 77.39, 92.24) --
	( 77.89, 95.61) --
	( 78.39,103.50) --
	( 78.89,100.49) --
	( 79.39, 87.38) --
	( 79.88, 73.35) --
	( 80.38, 80.42) --
	( 80.88, 87.26) --
	( 81.38,101.46) --
	( 81.89, 88.98) --
	( 82.38, 90.32) --
	( 82.88, 89.26) --
	( 83.39, 90.32) --
	( 83.88, 86.60) --
	( 84.38, 84.00) --
	( 84.89, 82.99) --
	( 85.40, 75.30) --
	( 85.91, 82.19) --
	( 86.40, 72.96) --
	( 86.90, 87.96) --
	( 87.41, 79.35) --
	( 87.92, 78.09) --
	( 88.42, 81.86) --
	( 88.92, 80.88) --
	( 89.42, 84.70) --
	( 89.94, 82.45) --
	( 90.44, 80.38) --
	( 90.94, 78.26) --
	( 91.43, 76.15) --
	( 91.93, 74.05) --
	( 92.43, 72.17) --
	( 92.94, 70.58) --
	( 93.44, 68.43) --
	( 93.95, 66.96) --
	( 94.46, 66.02) --
	( 94.97, 63.90) --
	( 95.48, 62.80) --
	( 95.99, 61.56) --
	( 96.48, 60.13) --
	( 96.97, 58.46) --
	( 97.48, 57.83) --
	( 97.98, 56.66) --
	( 98.48, 55.54) --
	( 98.98, 55.35) --
	( 99.48, 54.41) --
	( 99.98, 54.15) --
	(100.49, 53.80) --
	(100.99, 52.83) --
	(101.50, 52.73) --
	(102.00, 51.78) --
	(102.50, 51.34) --
	(103.01, 51.64) --
	(103.51, 51.90) --
	(104.02, 51.84) --
	(104.52, 51.55);
\end{scope}
\begin{scope}
\path[clip] ( 40.50, 36.00) rectangle (249.34,131.54);
\definecolor{drawColor}{RGB}{152,78,163}
\definecolor{fillColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.50, 51.34) circle (  1.69);
\end{scope}
\begin{scope}
\path[clip] ( 40.50, 36.00) rectangle (249.34,131.54);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.50, 51.34) --
	( 94.82, 47.00);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 92.08, 38.42) {0.0044};
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.06,131.54) rectangle (249.34, 95.54);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.68,124.34) -- (162.48,124.34);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.68,117.14) -- (162.48,117.14);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.68,109.94) -- (162.48,109.94);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.68,102.74) -- (162.48,102.74);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.08,124.34) circle (  1.35);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] (157.08,119.24) --
	(158.90,116.10) --
	(155.26,116.10) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.17,109.94) --
	(157.08,111.85) --
	(158.99,109.94) --
	(157.08,108.04) --
	(155.17,109.94);
\definecolor{drawColor}{RGB}{152,78,163}
\definecolor{fillColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.08,102.74) circle (  1.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (167.88,122.28) {$128^3$, $\eta^{(0)} = 5.0 \times 10^{-4}$ (min.)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (167.88,115.08) {$256^3$, $\eta^{(0)} = 1.0 \times 10^{-3}$ (min.)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (167.88,107.88) {$512^3$, $\eta^{(0)} = 1.0 \times 10^{-3}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (167.88,100.68) {$512^3$, BN, $\eta^{(0)} = 1.0 \times 10^{-3}$};
\end{scope}
\end{tikzpicture}


==> plot_figures/201905_4parE_time_slides.tikz <==
% Created by tikzDevice
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,135.14);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,135.14);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.60, 43.20) -- (235.29, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.60, 43.20) -- ( 48.60, 37.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.27, 43.20) -- ( 75.27, 37.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.94, 43.20) -- (101.94, 37.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.61, 43.20) -- (128.61, 37.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.28, 43.20) -- (155.28, 37.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.95, 43.20) -- (181.95, 37.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.62, 43.20) -- (208.62, 37.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.29, 43.20) -- (235.29, 37.80);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 48.60, 23.76) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 75.27, 23.76) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (101.94, 23.76) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (128.61, 23.76) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (155.28, 23.76) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (181.95, 23.76) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (208.62, 23.76) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (235.29, 23.76) {7};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.60, 43.20) --
	(248.62, 43.20) --
	(248.62,130.82) --
	( 48.60,130.82) --
	( 48.60, 43.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,135.14);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (148.61,  7.56) {Time [h]};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 14.04, 87.01) {Loss};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,135.14);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 48.60, 43.20) -- (235.29, 43.20);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 48.60, 43.20) -- ( 48.60,130.82);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 75.27, 43.20) -- ( 75.27,130.82);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (101.94, 43.20) -- (101.94,130.82);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (128.61, 43.20) -- (128.61,130.82);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (155.28, 43.20) -- (155.28,130.82);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (181.95, 43.20) -- (181.95,130.82);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (208.62, 43.20) -- (208.62,130.82);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (235.29, 43.20) -- (235.29,130.82);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.60, 43.20) --
	(248.62, 43.20) --
	(248.62,130.82) --
	( 48.60,130.82) --
	( 48.60, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.60, 43.20) -- ( 48.60,130.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.60, 43.20) -- ( 43.20, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.60, 65.11) -- ( 43.20, 65.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.60, 87.01) -- ( 43.20, 87.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.60,108.92) -- ( 43.20,108.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.60,130.82) -- ( 43.20,130.82);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 37.80, 40.10) {$10^{-3}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 37.80, 62.01) {$10^{-2}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 37.80, 83.91) {$10^{-1}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 37.80,105.82) {$10^{0}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 37.80,127.73) {$10^{1}$};
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 48.60, 43.20) -- ( 48.60,130.82);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 48.60, 43.20) -- (248.62, 43.20);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 48.60, 49.79) -- (248.62, 49.79);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 48.60, 53.65) -- (248.62, 53.65);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 48.60, 56.39) -- (248.62, 56.39);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 48.60, 58.51) -- (248.62, 58.51);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 48.60, 60.25) -- (248.62, 60.25);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 48.60, 61.71) -- (248.62, 61.71);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 48.60, 62.98) -- (248.62, 62.98);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 48.60, 64.10) -- (248.62, 64.10);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 48.60, 65.11) -- (248.62, 65.11);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 48.60, 71.70) -- (248.62, 71.70);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 48.60, 75.56) -- (248.62, 75.56);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 48.60, 78.30) -- (248.62, 78.30);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 48.60, 80.42) -- (248.62, 80.42);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 48.60, 82.15) -- (248.62, 82.15);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 48.60, 83.62) -- (248.62, 83.62);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 48.60, 84.89) -- (248.62, 84.89);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 48.60, 86.01) -- (248.62, 86.01);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 48.60, 87.01) -- (248.62, 87.01);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 48.60, 93.61) -- (248.62, 93.61);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 48.60, 97.46) -- (248.62, 97.46);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 48.60,100.20) -- (248.62,100.20);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 48.60,102.32) -- (248.62,102.32);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 48.60,104.06) -- (248.62,104.06);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 48.60,105.53) -- (248.62,105.53);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 48.60,106.80) -- (248.62,106.80);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 48.60,107.92) -- (248.62,107.92);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 48.60,108.92) -- (248.62,108.92);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 48.60,115.51) -- (248.62,115.51);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 48.60,119.37) -- (248.62,119.37);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 48.60,122.11) -- (248.62,122.11);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 48.60,124.23) -- (248.62,124.23);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 48.60,125.97) -- (248.62,125.97);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 48.60,127.43) -- (248.62,127.43);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 48.60,128.70) -- (248.62,128.70);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 48.60,129.82) -- (248.62,129.82);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 48.60,130.82) -- (248.62,130.82);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.60, 43.20) --
	(248.62, 43.20) --
	(248.62,130.82) --
	( 48.60,130.82) --
	( 48.60, 43.20);
\end{scope}
\begin{scope}
\path[clip] ( 48.60, 43.20) rectangle (248.62,130.82);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.60, 91.11) --
	( 49.84, 86.21) --
	( 51.09, 86.21) --
	( 52.33, 86.21) --
	( 53.57, 86.21) --
	( 54.81, 86.21) --
	( 56.04, 86.21) --
	( 57.28, 86.21) --
	( 58.52, 86.21) --
	( 59.76, 86.21) --
	( 61.00, 86.21) --
	( 62.24, 86.21) --
	( 63.47, 86.21) --
	( 64.71, 86.21) --
	( 65.95, 86.21) --
	( 67.19, 86.21) --
	( 68.43, 86.21) --
	( 69.67, 86.21) --
	( 70.91, 86.21) --
	( 72.15, 86.21) --
	( 73.39, 86.21) --
	( 74.63, 86.21) --
	( 75.87, 86.21) --
	( 77.10, 86.21) --
	( 78.34, 86.21) --
	( 79.58, 86.21) --
	( 80.82, 86.21) --
	( 82.06, 86.21) --
	( 83.30, 86.21) --
	( 84.54, 86.21) --
	( 85.78, 86.21) --
	( 87.01, 86.21) --
	( 88.25, 86.21) --
	( 89.49, 86.21) --
	( 90.73, 86.18) --
	( 91.97, 85.40) --
	( 93.20, 85.40) --
	( 94.44, 85.40) --
	( 95.68, 85.40) --
	( 96.92, 85.40) --
	( 98.16, 85.40) --
	( 99.39, 85.40) --
	(100.63, 85.40) --
	(101.87, 85.40) --
	(103.10, 85.23) --
	(104.34, 85.23) --
	(105.58, 85.23) --
	(106.82, 85.23) --
	(108.06, 85.23) --
	(109.30, 85.23) --
	(110.54, 85.23) --
	(111.77, 85.23) --
	(113.01, 85.23) --
	(114.25, 85.23) --
	(115.49, 84.96) --
	(116.73, 84.34) --
	(117.96, 84.34) --
	(119.20, 84.34) --
	(120.44, 84.34) --
	(121.68, 84.34) --
	(122.92, 84.34) --
	(124.16, 84.34) --
	(125.39, 84.34) --
	(126.63, 84.34) --
	(127.87, 83.39) --
	(129.11, 83.39) --
	(130.35, 83.39) --
	(131.58, 83.39) --
	(132.82, 82.82) --
	(134.06, 82.82) --
	(135.30, 82.82) --
	(136.54, 82.82) --
	(137.77, 82.82) --
	(139.01, 82.82) --
	(140.25, 82.82) --
	(141.49, 82.82) --
	(142.73, 82.82) --
	(143.96, 82.15) --
	(145.20, 82.15) --
	(146.44, 82.15) --
	(147.68, 81.84) --
	(148.91, 81.84) --
	(150.15, 81.84) --
	(151.39, 81.84) --
	(152.63, 81.34) --
	(153.87, 81.22) --
	(155.10, 81.10) --
	(156.34, 81.09) --
	(157.58, 81.09) --
	(158.82, 80.84) --
	(160.06, 80.72) --
	(161.29, 80.68) --
	(162.53, 80.47) --
	(163.77, 80.39) --
	(165.01, 80.26) --
	(166.25, 80.19) --
	(167.48, 80.06) --
	(168.72, 80.02) --
	(169.96, 79.89) --
	(171.20, 79.80) --
	(172.44, 79.76) --
	(173.68, 79.75) --
	(174.91, 79.75) --
	(176.15, 79.75) --
	(177.39, 79.73) --
	(178.63, 79.73) --
	(179.87, 79.73) --
	(181.10, 79.73) --
	(182.34, 79.73) --
	(183.58, 79.73) --
	(184.82, 79.73) --
	(186.06, 79.73) --
	(187.29, 79.73) --
	(188.53, 79.73) --
	(189.77, 79.73) --
	(191.01, 79.73) --
	(192.24, 79.73) --
	(193.48, 79.73) --
	(194.72, 79.73) --
	(195.96, 79.73) --
	(197.20, 79.73) --
	(198.44, 79.73) --
	(199.67, 79.73) --
	(200.91, 79.73) --
	(202.15, 79.73) --
	(203.39, 79.73) --
	(204.63, 79.73) --
	(205.86, 79.73) --
	(207.10, 79.73) --
	(208.34, 79.73);
\end{scope}
\begin{scope}
\path[clip] ( 48.60, 43.20) rectangle (248.62,130.82);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (208.34, 43.20) -- (208.34,130.82);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (210.74, 76.63) {5.99 h};
\end{scope}
\begin{scope}
\path[clip] ( 48.60, 43.20) rectangle (248.62,130.82);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 48.60, 86.17) --
	( 49.84, 84.72) --
	( 51.09, 84.72) --
	( 52.33, 84.72) --
	( 53.57, 84.72) --
	( 54.81, 84.72) --
	( 56.04, 84.72) --
	( 57.28, 84.72) --
	( 58.52, 84.72) --
	( 59.76, 84.72) --
	( 61.00, 84.72) --
	( 62.24, 84.72) --
	( 63.47, 84.72) --
	( 64.71, 84.72) --
	( 65.95, 84.72) --
	( 67.19, 84.72) --
	( 68.43, 84.72) --
	( 69.67, 84.72) --
	( 70.91, 84.72) --
	( 72.15, 84.72) --
	( 73.39, 84.72) --
	( 74.63, 84.72) --
	( 75.87, 84.72) --
	( 77.10, 84.72) --
	( 78.34, 84.72) --
	( 79.58, 84.72) --
	( 80.82, 84.72) --
	( 82.06, 84.72) --
	( 83.30, 84.72) --
	( 84.54, 84.72) --
	( 85.78, 84.72) --
	( 87.01, 84.72) --
	( 88.25, 84.72) --
	( 89.49, 84.72) --
	( 90.73, 84.72) --
	( 91.97, 83.57) --
	( 93.20, 83.57) --
	( 94.44, 83.57) --
	( 95.68, 83.57) --
	( 96.92, 83.57) --
	( 98.16, 83.57) --
	( 99.39, 83.57) --
	(100.63, 83.57) --
	(101.87, 83.57) --
	(103.10, 82.76) --
	(104.34, 82.76) --
	(105.58, 82.76) --
	(106.82, 82.76) --
	(108.06, 82.76) --
	(109.30, 82.31) --
	(110.54, 82.31) --
	(111.77, 82.31) --
	(113.01, 82.31) --
	(114.25, 82.31) --
	(115.49, 82.31) --
	(116.73, 82.31) --
	(117.96, 82.31) --
	(119.20, 82.31) --
	(120.44, 82.31) --
	(121.68, 81.91) --
	(122.92, 81.91) --
	(124.16, 81.91) --
	(125.39, 81.64) --
	(126.63, 81.64) --
	(127.87, 81.64) --
	(129.11, 81.07) --
	(130.35, 81.07) --
	(131.58, 81.07) --
	(132.82, 81.07) --
	(134.06, 81.07) --
	(135.30, 81.07) --
	(136.54, 81.07) --
	(137.77, 80.88) --
	(139.01, 80.88) --
	(140.25, 80.88) --
	(141.49, 80.88) --
	(142.73, 80.88) --
	(143.96, 80.56) --
	(145.20, 80.56) --
	(146.44, 80.42) --
	(147.68, 80.42) --
	(148.91, 80.42) --
	(150.15, 80.42) --
	(151.39, 80.42) --
	(152.63, 80.42) --
	(153.87, 79.75) --
	(155.10, 79.75) --
	(156.34, 79.75) --
	(157.58, 79.75) --
	(158.82, 79.73) --
	(160.06, 79.73) --
	(161.29, 79.73) --
	(162.53, 79.59) --
	(163.77, 79.50) --
	(165.01, 79.41) --
	(166.25, 79.41) --
	(167.48, 79.37) --
	(168.72, 79.33) --
	(169.96, 79.33) --
	(171.20, 79.22) --
	(172.44, 79.22) --
	(173.68, 79.22) --
	(174.91, 79.22) --
	(176.15, 79.22) --
	(177.39, 79.22) --
	(178.63, 79.22) --
	(179.87, 79.22) --
	(181.10, 79.22) --
	(182.34, 79.22) --
	(183.58, 79.22) --
	(184.82, 79.22) --
	(186.06, 79.22) --
	(187.29, 79.22) --
	(188.53, 79.22) --
	(189.77, 79.22) --
	(191.01, 79.22) --
	(192.24, 79.22) --
	(193.48, 79.22) --
	(194.72, 79.22) --
	(195.96, 79.22) --
	(197.20, 79.22) --
	(198.44, 79.22) --
	(199.67, 79.22) --
	(200.91, 79.22) --
	(202.15, 79.22) --
	(203.39, 79.22) --
	(204.63, 79.22) --
	(205.86, 79.22) --
	(207.10, 79.22) --
	(208.34, 79.22);
\end{scope}
\begin{scope}
\path[clip] ( 48.60, 43.20) rectangle (248.62,130.82);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.20, 79.22) circle (  2.03);
\end{scope}
\begin{scope}
\path[clip] ( 48.60, 43.20) rectangle (248.62,130.82);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.20, 79.22) --
	(171.20, 85.36);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (171.20, 91.61) {0.0441};
\end{scope}
\begin{scope}
\path[clip] ( 48.60, 43.20) rectangle (248.62,130.82);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.60, 97.25) --
	( 49.11, 93.71) --
	( 49.74, 92.15) --
	( 50.28, 90.12) --
	( 50.80, 85.93) --
	( 51.32, 83.74) --
	( 51.84, 81.98) --
	( 52.36, 80.71) --
	( 52.88, 80.71) --
	( 53.40, 80.71) --
	( 53.92, 80.71) --
	( 54.44, 80.71) --
	( 54.96, 80.71) --
	( 55.48, 80.26) --
	( 56.01, 79.87) --
	( 56.52, 78.73) --
	( 57.04, 77.95) --
	( 57.56, 77.95) --
	( 58.08, 77.95) --
	( 58.60, 77.95) --
	( 59.11, 77.95) --
	( 59.64, 77.95) --
	( 60.15, 77.95) --
	( 60.67, 77.95) --
	( 61.20, 77.95) --
	( 61.71, 77.95) --
	( 62.23, 77.95) --
	( 62.75, 77.95) --
	( 63.27, 77.95) --
	( 63.79, 77.95) --
	( 64.31, 77.95) --
	( 64.83, 77.95) --
	( 65.35, 77.95) --
	( 65.88, 77.95) --
	( 66.39, 77.95) --
	( 66.91, 77.95) --
	( 67.43, 77.95) --
	( 67.95, 77.95) --
	( 68.47, 77.95) --
	( 68.99, 77.95) --
	( 69.50, 77.95) --
	( 70.02, 77.95) --
	( 70.54, 77.95) --
	( 71.06, 77.95) --
	( 71.58, 77.95) --
	( 72.11, 77.95) --
	( 72.63, 77.95) --
	( 73.15, 77.95) --
	( 73.67, 77.95) --
	( 74.19, 77.95) --
	( 74.70, 77.95) --
	( 75.22, 77.95) --
	( 75.75, 77.95) --
	( 76.28, 77.95) --
	( 76.80, 77.95) --
	( 77.32, 77.95) --
	( 77.84, 77.95) --
	( 78.36, 77.95) --
	( 78.89, 77.95) --
	( 79.41, 77.95) --
	( 79.92, 77.95) --
	( 80.44, 77.95) --
	( 80.96, 77.95) --
	( 81.48, 77.95) --
	( 82.01, 77.95) --
	( 82.53, 77.95) --
	( 83.04, 77.95) --
	( 83.57, 77.95) --
	( 84.09, 77.93) --
	( 84.61, 77.93) --
	( 85.13, 77.93) --
	( 85.65, 77.93) --
	( 86.17, 77.93) --
	( 86.69, 77.66) --
	( 87.20, 77.41) --
	( 87.72, 77.10) --
	( 88.24, 76.69) --
	( 88.76, 75.91) --
	( 89.28, 75.79) --
	( 89.81, 75.70) --
	( 90.33, 74.98) --
	( 90.86, 74.58) --
	( 91.38, 74.58) --
	( 91.90, 74.35) --
	( 92.42, 74.14) --
	( 92.94, 73.67) --
	( 93.46, 73.67) --
	( 93.98, 73.43) --
	( 94.50, 73.40) --
	( 95.02, 73.12) --
	( 95.53, 73.12) --
	( 96.05, 73.12) --
	( 96.56, 73.12) --
	( 97.09, 72.99) --
	( 97.61, 72.80) --
	( 98.13, 72.54) --
	( 98.65, 72.47) --
	( 99.16, 72.27) --
	( 99.67, 72.05) --
	(100.19, 71.89) --
	(100.71, 71.79) --
	(101.22, 71.75) --
	(101.74, 71.75) --
	(102.26, 71.75) --
	(102.78, 71.75) --
	(103.30, 71.75) --
	(103.82, 71.75) --
	(104.33, 71.75) --
	(104.86, 71.75) --
	(105.37, 71.74) --
	(105.89, 71.74) --
	(106.41, 71.74) --
	(106.92, 71.74) --
	(107.44, 71.74) --
	(107.95, 71.74) --
	(108.47, 71.74) --
	(108.98, 71.73) --
	(109.49, 71.73) --
	(110.01, 71.73) --
	(110.52, 71.73) --
	(111.04, 71.72) --
	(111.56, 71.72) --
	(112.08, 71.72) --
	(112.59, 71.72) --
	(113.11, 71.72) --
	(113.63, 71.72) --
	(114.14, 71.72) --
	(114.66, 71.72) --
	(115.18, 71.70) --
	(115.69, 71.70);
\end{scope}
\begin{scope}
\path[clip] ( 48.60, 43.20) rectangle (248.62,130.82);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (115.69, 43.20) -- (115.69,130.82);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (118.09, 68.60) {2.52 h};
\end{scope}
\begin{scope}
\path[clip] ( 48.60, 43.20) rectangle (248.62,130.82);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 48.60, 95.79) --
	( 49.11, 91.60) --
	( 49.74, 91.44) --
	( 50.28, 87.33) --
	( 50.80, 82.94) --
	( 51.32, 82.94) --
	( 51.84, 81.74) --
	( 52.36, 80.06) --
	( 52.88, 80.06) --
	( 53.40, 80.06) --
	( 53.92, 80.06) --
	( 54.44, 80.06) --
	( 54.96, 80.06) --
	( 55.48, 80.06) --
	( 56.01, 77.90) --
	( 56.52, 76.68) --
	( 57.04, 76.68) --
	( 57.56, 76.68) --
	( 58.08, 76.68) --
	( 58.60, 76.68) --
	( 59.11, 76.68) --
	( 59.64, 76.68) --
	( 60.15, 76.68) --
	( 60.67, 76.68) --
	( 61.20, 76.68) --
	( 61.71, 76.68) --
	( 62.23, 76.68) --
	( 62.75, 76.68) --
	( 63.27, 76.68) --
	( 63.79, 76.68) --
	( 64.31, 76.68) --
	( 64.83, 76.68) --
	( 65.35, 76.68) --
	( 65.88, 76.68) --
	( 66.39, 76.68) --
	( 66.91, 76.68) --
	( 67.43, 76.68) --
	( 67.95, 76.68) --
	( 68.47, 76.68) --
	( 68.99, 76.68) --
	( 69.50, 76.68) --
	( 70.02, 76.68) --
	( 70.54, 76.68) --
	( 71.06, 76.68) --
	( 71.58, 76.68) --
	( 72.11, 76.68) --
	( 72.63, 76.68) --
	( 73.15, 76.68) --
	( 73.67, 76.68) --
	( 74.19, 76.68) --
	( 74.70, 76.68) --
	( 75.22, 76.68) --
	( 75.75, 76.68) --
	( 76.28, 76.68) --
	( 76.80, 76.68) --
	( 77.32, 76.68) --
	( 77.84, 76.68) --
	( 78.36, 76.68) --
	( 78.89, 76.68) --
	( 79.41, 76.68) --
	( 79.92, 76.68) --
	( 80.44, 76.68) --
	( 80.96, 76.68) --
	( 81.48, 76.68) --
	( 82.01, 76.68) --
	( 82.53, 75.49) --
	( 83.04, 75.49) --
	( 83.57, 75.49) --
	( 84.09, 74.45) --
	( 84.61, 74.45) --
	( 85.13, 74.45) --
	( 85.65, 74.45) --
	( 86.17, 74.45) --
	( 86.69, 74.45) --
	( 87.20, 74.45) --
	( 87.72, 73.83) --
	( 88.24, 73.37) --
	( 88.76, 73.37) --
	( 89.28, 73.37) --
	( 89.81, 73.37) --
	( 90.33, 71.80) --
	( 90.86, 71.80) --
	( 91.38, 71.80) --
	( 91.90, 71.77) --
	( 92.42, 71.77) --
	( 92.94, 71.28) --
	( 93.46, 70.92) --
	( 93.98, 70.37) --
	( 94.50, 70.37) --
	( 95.02, 70.37) --
	( 95.53, 70.37) --
	( 96.05, 70.37) --
	( 96.56, 70.37) --
	( 97.09, 70.37) --
	( 97.61, 70.31) --
	( 98.13, 70.24) --
	( 98.65, 70.24) --
	( 99.16, 70.24) --
	( 99.67, 70.13) --
	(100.19, 69.85) --
	(100.71, 69.85) --
	(101.22, 69.85) --
	(101.74, 69.85) --
	(102.26, 69.85) --
	(102.78, 69.85) --
	(103.30, 69.85) --
	(103.82, 69.85) --
	(104.33, 69.85) --
	(104.86, 69.85) --
	(105.37, 69.85) --
	(105.89, 69.85) --
	(106.41, 69.85) --
	(106.92, 69.85) --
	(107.44, 69.85) --
	(107.95, 69.85) --
	(108.47, 69.85) --
	(108.98, 69.85) --
	(109.49, 69.85) --
	(110.01, 69.85) --
	(110.52, 69.85) --
	(111.04, 69.85) --
	(111.56, 69.85) --
	(112.08, 69.85) --
	(112.59, 69.85) --
	(113.11, 69.85) --
	(113.63, 69.85) --
	(114.14, 69.85) --
	(114.66, 69.85) --
	(115.18, 69.85) --
	(115.69, 69.85);
\end{scope}
\begin{scope}
\path[clip] ( 48.60, 43.20) rectangle (248.62,130.82);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] (104.86, 73.00) --
	(107.58, 68.27) --
	(102.13, 68.27) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 48.60, 43.20) rectangle (248.62,130.82);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.86, 69.85) --
	(102.19, 99.37);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at (102.36,113.24) {0.0165};
\end{scope}
\begin{scope}
\path[clip] ( 48.60, 43.20) rectangle (248.62,130.82);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.60, 99.58) --
	( 49.04, 96.10) --
	( 49.49, 95.51) --
	( 49.93, 93.12) --
	( 50.38, 92.83) --
	( 50.82, 92.52) --
	( 51.26, 92.36) --
	( 51.70, 92.16) --
	( 52.14, 92.21) --
	( 52.58, 92.06) --
	( 53.03, 92.12) --
	( 53.47, 92.09) --
	( 53.91, 92.01) --
	( 54.35, 92.12) --
	( 54.79, 92.01) --
	( 55.24, 92.04) --
	( 55.68, 91.84) --
	( 56.12, 91.91) --
	( 56.56, 91.74) --
	( 57.01, 90.71) --
	( 57.45, 89.73) --
	( 57.89, 89.82) --
	( 58.34, 88.20) --
	( 58.79, 88.11) --
	( 59.23, 87.90) --
	( 59.67, 87.29) --
	( 60.11, 87.52) --
	( 60.56, 87.13) --
	( 61.00, 86.93) --
	( 61.44, 86.60) --
	( 61.88, 86.48) --
	( 62.32, 86.48) --
	( 62.76, 86.00) --
	( 63.20, 86.09) --
	( 63.64, 86.26) --
	( 64.08, 85.76) --
	( 64.52, 85.48) --
	( 64.96, 85.61) --
	( 65.41, 85.43) --
	( 65.85, 86.39) --
	( 66.29, 85.23) --
	( 66.73, 82.88) --
	( 67.18, 85.11) --
	( 67.63, 82.53) --
	( 68.07, 80.80) --
	( 68.51, 78.61) --
	( 68.96, 77.63) --
	( 69.40, 75.49) --
	( 69.85, 75.75) --
	( 70.29, 75.74) --
	( 70.73, 76.21) --
	( 71.18, 74.60) --
	( 71.62, 75.93) --
	( 72.06, 76.94) --
	( 72.50, 73.17) --
	( 72.94, 73.91) --
	( 73.38, 74.31) --
	( 73.82, 73.98) --
	( 74.27, 73.02) --
	( 74.71, 73.30) --
	( 75.15, 72.17) --
	( 75.60, 72.53) --
	( 76.04, 71.88) --
	( 76.48, 71.45) --
	( 76.93, 71.65) --
	( 77.38, 72.17) --
	( 77.83, 70.69) --
	( 78.27, 71.38) --
	( 78.71, 71.29) --
	( 79.15, 70.41) --
	( 79.60, 70.22) --
	( 80.04, 70.99) --
	( 80.48, 70.65) --
	( 80.92, 71.37) --
	( 81.36, 69.63) --
	( 81.80, 69.21) --
	( 82.24, 69.61) --
	( 82.68, 70.23) --
	( 83.12, 69.51) --
	( 83.58, 69.91) --
	( 84.02, 68.95) --
	( 84.46, 68.76) --
	( 84.90, 68.45) --
	( 85.34, 68.19) --
	( 85.79, 68.59) --
	( 86.24, 68.20) --
	( 86.69, 67.31) --
	( 87.14, 67.85) --
	( 87.58, 67.22) --
	( 88.03, 67.24) --
	( 88.47, 67.21) --
	( 88.92, 66.22) --
	( 89.37, 66.23) --
	( 89.82, 66.15) --
	( 90.27, 66.15) --
	( 90.71, 65.81) --
	( 91.16, 65.79) --
	( 91.61, 65.58) --
	( 92.05, 65.14) --
	( 92.51, 64.97) --
	( 92.95, 65.03) --
	( 93.40, 64.68) --
	( 93.84, 64.95) --
	( 94.29, 64.83) --
	( 94.73, 64.73) --
	( 95.18, 64.68) --
	( 95.63, 64.78) --
	( 96.08, 64.74) --
	( 96.53, 64.83) --
	( 96.98, 65.09) --
	( 97.42, 65.00) --
	( 97.86, 64.96) --
	( 98.31, 64.87) --
	( 98.75, 65.01) --
	( 99.20, 64.90) --
	( 99.65, 64.96) --
	(100.10, 64.71) --
	(100.55, 64.65) --
	(101.00, 64.87) --
	(101.45, 64.90) --
	(101.90, 64.80) --
	(102.34, 64.74) --
	(102.79, 64.98) --
	(103.24, 65.05) --
	(103.68, 64.55) --
	(104.13, 64.77) --
	(104.58, 65.02) --
	(105.02, 64.69) --
	(105.47, 64.63) --
	(105.91, 64.57);
\end{scope}
\begin{scope}
\path[clip] ( 48.60, 43.20) rectangle (248.62,130.82);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.91, 43.20) -- (105.91,130.82);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (108.31, 63.33) {2.15 h};
\end{scope}
\begin{scope}
\path[clip] ( 48.60, 43.20) rectangle (248.62,130.82);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 48.60, 95.61) --
	( 49.04, 95.74) --
	( 49.49, 93.67) --
	( 49.93, 91.58) --
	( 50.38, 91.39) --
	( 50.82, 91.17) --
	( 51.26, 91.59) --
	( 51.70, 91.23) --
	( 52.14, 91.11) --
	( 52.58, 91.18) --
	( 53.03, 91.30) --
	( 53.47, 91.23) --
	( 53.91, 91.66) --
	( 54.35, 91.28) --
	( 54.79, 91.21) --
	( 55.24, 91.22) --
	( 55.68, 91.12) --
	( 56.12, 91.44) --
	( 56.56, 90.98) --
	( 57.01, 88.53) --
	( 57.45, 96.14) --
	( 57.89, 87.68) --
	( 58.34, 90.36) --
	( 58.79, 87.50) --
	( 59.23, 86.14) --
	( 59.67, 87.62) --
	( 60.11, 86.24) --
	( 60.56, 86.34) --
	( 61.00, 85.11) --
	( 61.44, 85.64) --
	( 61.88, 85.09) --
	( 62.32, 85.49) --
	( 62.76, 85.25) --
	( 63.20, 84.78) --
	( 63.64, 84.25) --
	( 64.08, 85.33) --
	( 64.52, 84.30) --
	( 64.96, 84.57) --
	( 65.41, 87.95) --
	( 65.85, 86.03) --
	( 66.29, 83.70) --
	( 66.73, 82.02) --
	( 67.18, 84.97) --
	( 67.63, 83.00) --
	( 68.07, 78.50) --
	( 68.51, 79.67) --
	( 68.96, 74.10) --
	( 69.40, 71.80) --
	( 69.85, 72.32) --
	( 70.29, 75.23) --
	( 70.73, 72.80) --
	( 71.18, 79.73) --
	( 71.62, 71.84) --
	( 72.06, 71.54) --
	( 72.50, 70.97) --
	( 72.94, 75.21) --
	( 73.38, 69.43) --
	( 73.82, 75.78) --
	( 74.27, 68.60) --
	( 74.71, 72.66) --
	( 75.15, 70.95) --
	( 75.60, 75.23) --
	( 76.04, 73.41) --
	( 76.48, 66.32) --
	( 76.93, 68.22) --
	( 77.38, 67.11) --
	( 77.83, 68.40) --
	( 78.27, 71.64) --
	( 78.71, 72.63) --
	( 79.15, 68.08) --
	( 79.60, 69.78) --
	( 80.04, 69.90) --
	( 80.48, 69.40) --
	( 80.92, 67.70) --
	( 81.36, 70.62) --
	( 81.80, 65.14) --
	( 82.24, 68.06) --
	( 82.68, 67.47) --
	( 83.12, 66.21) --
	( 83.58, 66.80) --
	( 84.02, 68.37) --
	( 84.46, 64.90) --
	( 84.90, 66.30) --
	( 85.34, 65.75) --
	( 85.79, 65.26) --
	( 86.24, 67.05) --
	( 86.69, 64.36) --
	( 87.14, 64.05) --
	( 87.58, 63.50) --
	( 88.03, 64.71) --
	( 88.47, 64.16) --
	( 88.92, 63.52) --
	( 89.37, 63.03) --
	( 89.82, 63.00) --
	( 90.27, 63.10) --
	( 90.71, 63.27) --
	( 91.16, 63.16) --
	( 91.61, 62.57) --
	( 92.05, 62.65) --
	( 92.51, 62.44) --
	( 92.95, 62.43) --
	( 93.40, 62.43) --
	( 93.84, 62.43) --
	( 94.29, 62.40) --
	( 94.73, 62.39) --
	( 95.18, 62.40) --
	( 95.63, 62.39) --
	( 96.08, 62.39) --
	( 96.53, 62.39) --
	( 96.98, 62.39) --
	( 97.42, 62.39) --
	( 97.86, 62.38) --
	( 98.31, 62.37) --
	( 98.75, 62.37) --
	( 99.20, 62.38) --
	( 99.65, 62.39) --
	(100.10, 62.39) --
	(100.55, 62.41) --
	(101.00, 62.40) --
	(101.45, 62.44) --
	(101.90, 62.39) --
	(102.34, 62.39) --
	(102.79, 62.37) --
	(103.24, 62.37) --
	(103.68, 62.38) --
	(104.13, 62.37) --
	(104.58, 62.39) --
	(105.02, 62.41) --
	(105.47, 62.39) --
	(105.91, 62.38);
\end{scope}
\begin{scope}
\path[clip] ( 48.60, 43.20) rectangle (248.62,130.82);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.89, 62.37) --
	( 98.75, 65.23) --
	(101.62, 62.37) --
	( 98.75, 59.50) --
	( 95.89, 62.37);
\end{scope}
\begin{scope}
\path[clip] ( 48.60, 43.20) rectangle (248.62,130.82);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.75, 62.37) --
	( 92.09, 60.24);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 86.26, 52.45) {0.0075};
\end{scope}
\begin{scope}
\path[clip] ( 48.60, 43.20) rectangle (248.62,130.82);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.60,103.74) --
	( 49.01, 92.61) --
	( 49.42, 89.94) --
	( 49.83, 88.88) --
	( 50.25, 88.05) --
	( 50.66, 87.65) --
	( 51.07, 87.35) --
	( 51.49, 87.31) --
	( 51.91, 86.68) --
	( 52.33, 85.67) --
	( 52.75, 81.36) --
	( 53.17, 80.16) --
	( 53.59, 78.03) --
	( 54.00, 77.79) --
	( 54.42, 77.13) --
	( 54.84, 76.96) --
	( 55.26, 77.00) --
	( 55.68, 76.77) --
	( 56.11, 75.64) --
	( 56.54, 75.67) --
	( 56.97, 75.75) --
	( 57.39, 75.01) --
	( 57.82, 74.86) --
	( 58.25, 74.63) --
	( 58.67, 74.50) --
	( 59.10, 74.34) --
	( 59.53, 74.98) --
	( 59.96, 74.37) --
	( 60.39, 73.81) --
	( 60.81, 73.77) --
	( 61.24, 74.30) --
	( 61.66, 74.32) --
	( 62.09, 73.85) --
	( 62.52, 73.08) --
	( 62.96, 73.13) --
	( 63.38, 73.12) --
	( 63.81, 73.34) --
	( 64.25, 72.50) --
	( 64.69, 73.47) --
	( 65.12, 72.46) --
	( 65.55, 72.79) --
	( 65.98, 72.95) --
	( 66.41, 71.80) --
	( 66.83, 72.35) --
	( 67.25, 73.28) --
	( 67.69, 72.09) --
	( 68.12, 72.60) --
	( 68.55, 72.09) --
	( 68.97, 72.27) --
	( 69.40, 72.02) --
	( 69.82, 72.13) --
	( 70.24, 72.03) --
	( 70.68, 71.63) --
	( 71.10, 71.48) --
	( 71.53, 71.12) --
	( 71.96, 71.22) --
	( 72.40, 71.05) --
	( 72.83, 71.09) --
	( 73.27, 70.68) --
	( 73.70, 70.81) --
	( 74.14, 70.65) --
	( 74.57, 70.22) --
	( 74.99, 70.48) --
	( 75.43, 70.11) --
	( 75.86, 70.16) --
	( 76.29, 70.50) --
	( 76.72, 70.35) --
	( 77.15, 70.18) --
	( 77.58, 70.18) --
	( 78.02, 69.83) --
	( 78.45, 70.04) --
	( 78.89, 69.64) --
	( 79.33, 70.39) --
	( 79.76, 69.04) --
	( 80.20, 69.21) --
	( 80.64, 69.37) --
	( 81.07, 69.49) --
	( 81.50, 69.28) --
	( 81.94, 68.54) --
	( 82.37, 68.58) --
	( 82.80, 68.76) --
	( 83.23, 68.92) --
	( 83.66, 68.42) --
	( 84.10, 68.50) --
	( 84.54, 68.88) --
	( 84.97, 68.65) --
	( 85.40, 68.24) --
	( 85.84, 67.95) --
	( 86.27, 67.87) --
	( 86.71, 68.08) --
	( 87.15, 67.60) --
	( 87.59, 67.72) --
	( 88.03, 67.26) --
	( 88.46, 67.02) --
	( 88.89, 67.45) --
	( 89.34, 67.40) --
	( 89.77, 67.14) --
	( 90.21, 67.43) --
	( 90.65, 66.85) --
	( 91.08, 66.45) --
	( 91.53, 66.48) --
	( 91.97, 66.82) --
	( 92.40, 66.77) --
	( 92.83, 66.87) --
	( 93.26, 66.54) --
	( 93.69, 66.23) --
	( 94.14, 66.85) --
	( 94.57, 66.62) --
	( 95.01, 66.70) --
	( 95.46, 66.44) --
	( 95.90, 66.84) --
	( 96.34, 66.43) --
	( 96.78, 67.29) --
	( 97.21, 66.80) --
	( 97.64, 66.32) --
	( 98.08, 66.27) --
	( 98.51, 66.58) --
	( 98.95, 66.82) --
	( 99.38, 66.46) --
	( 99.82, 66.75) --
	(100.25, 66.65) --
	(100.70, 66.75) --
	(101.12, 66.88) --
	(101.57, 66.68) --
	(102.01, 66.41) --
	(102.44, 66.72) --
	(102.88, 66.36) --
	(103.32, 66.84) --
	(103.76, 67.31) --
	(104.20, 66.65);
\end{scope}
\begin{scope}
\path[clip] ( 48.60, 43.20) rectangle (248.62,130.82);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (104.20, 43.20) -- (104.20,130.82);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (106.60, 54.26) {2.08 h};
\end{scope}
\begin{scope}
\path[clip] ( 48.60, 43.20) rectangle (248.62,130.82);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 52.08,135.14) --
	( 52.33,118.06) --
	( 52.75,117.52) --
	( 53.17,120.17) --
	( 53.59,113.89) --
	( 54.00,119.49) --
	( 54.42,117.62) --
	( 54.84,122.04) --
	( 55.26,130.35) --
	( 55.68,128.30) --
	( 56.11,124.79) --
	( 56.54,123.30) --
	( 56.97,131.94) --
	( 57.39,131.67) --
	( 57.82,115.73) --
	( 58.25,125.99) --
	( 58.67,121.66) --
	( 59.10,113.47) --
	( 59.53,116.69) --
	( 59.96,126.22) --
	( 60.39,111.32) --
	( 60.81,114.73) --
	( 61.24,124.61) --
	( 61.66,111.90) --
	( 62.09,109.68) --
	( 62.52,108.84) --
	( 62.96,122.72) --
	( 63.38,120.82) --
	( 63.81,101.94) --
	( 64.25,124.95) --
	( 64.69,116.49) --
	( 65.12,100.39) --
	( 65.55,110.15) --
	( 65.98,122.01) --
	( 66.41,102.76) --
	( 66.83, 97.42) --
	( 67.25,113.55) --
	( 67.69,116.87) --
	( 68.12,110.05) --
	( 68.55,113.55) --
	( 68.97,101.75) --
	( 69.40,100.13) --
	( 69.82,116.41) --
	( 70.24,106.76) --
	( 70.68,116.15) --
	( 71.10,115.71) --
	( 71.53,101.80) --
	( 71.96,103.62) --
	( 72.40,115.58) --
	( 72.83,115.52) --
	( 73.27, 99.62) --
	( 73.70, 95.30) --
	( 74.14, 81.89) --
	( 74.57, 95.85) --
	( 74.99, 97.43) --
	( 75.43,101.53) --
	( 75.86, 86.74) --
	( 76.29,109.36) --
	( 76.72,101.76) --
	( 77.15,101.97) --
	( 77.58, 95.15) --
	( 78.02,102.45) --
	( 78.45, 89.14) --
	( 78.89,101.33) --
	( 79.33, 98.47) --
	( 79.76, 86.86) --
	( 80.20, 81.84) --
	( 80.64, 94.78) --
	( 81.07, 97.87) --
	( 81.50,105.10) --
	( 81.94,102.34) --
	( 82.37, 90.32) --
	( 82.80, 77.45) --
	( 83.23, 83.94) --
	( 83.66, 90.21) --
	( 84.10,103.24) --
	( 84.54, 91.79) --
	( 84.97, 93.02) --
	( 85.40, 92.04) --
	( 85.84, 93.02) --
	( 86.27, 89.61) --
	( 86.71, 87.22) --
	( 87.15, 86.30) --
	( 87.59, 79.24) --
	( 88.03, 85.56) --
	( 88.46, 77.09) --
	( 88.89, 90.85) --
	( 89.34, 82.95) --
	( 89.77, 81.80) --
	( 90.21, 85.26) --
	( 90.65, 84.36) --
	( 91.08, 87.87) --
	( 91.53, 85.80) --
	( 91.97, 83.90) --
	( 92.40, 81.96) --
	( 92.83, 80.02) --
	( 93.26, 78.10) --
	( 93.69, 76.37) --
	( 94.14, 74.91) --
	( 94.57, 72.94) --
	( 95.01, 71.59) --
	( 95.46, 70.73) --
	( 95.90, 68.79) --
	( 96.34, 67.78) --
	( 96.78, 66.64) --
	( 97.21, 65.33) --
	( 97.64, 63.80) --
	( 98.08, 63.22) --
	( 98.51, 62.15) --
	( 98.95, 61.12) --
	( 99.38, 60.95) --
	( 99.82, 60.08) --
	(100.25, 59.85) --
	(100.70, 59.53) --
	(101.12, 58.64) --
	(101.57, 58.55) --
	(102.01, 57.67) --
	(102.44, 57.27) --
	(102.88, 57.54) --
	(103.32, 57.78) --
	(103.76, 57.72) --
	(104.20, 57.46);
\end{scope}
\begin{scope}
\path[clip] ( 48.60, 43.20) rectangle (248.62,130.82);
\definecolor{drawColor}{RGB}{152,78,163}
\definecolor{fillColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.44, 57.27) circle (  2.03);
\end{scope}
\begin{scope}
\path[clip] ( 48.60, 43.20) rectangle (248.62,130.82);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.44, 57.27) --
	( 95.77, 53.28);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 89.94, 41.77) {0.0044};
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.56,130.82) rectangle (248.62, 88.82);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.45,122.42) -- (211.05,122.42);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.45,114.02) -- (211.05,114.02);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.45,105.62) -- (211.05,105.62);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.45, 97.22) -- (211.05, 97.22);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.75,122.42) circle (  1.57);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] (204.75,116.47) --
	(206.87,112.80) --
	(202.63,112.80) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.52,105.62) --
	(204.75,107.85) --
	(206.98,105.62) --
	(204.75,103.40) --
	(202.52,105.62);
\definecolor{drawColor}{RGB}{152,78,163}
\definecolor{fillColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.75, 97.22) circle (  1.57);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (217.35,120.01) {$128^3$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (217.35,111.61) {$256^3$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (217.35,103.21) {$512^3$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (217.35, 94.81) {$512^3$, BN};
\end{scope}
\end{tikzpicture}


==> plot_figures/performance_model_conv_cosmoflow_D32.tikz <==
% Created by tikzDevice
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,147.43);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,147.43);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 11.70, 96.67) {Time [ms]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,147.43);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00, 49.50) -- ( 36.00,143.83);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00, 49.50) -- (216.94, 49.50);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00, 68.37) -- (216.94, 68.37);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00, 87.23) -- (216.94, 87.23);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00,106.10) -- (216.94,106.10);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00,124.96) -- (216.94,124.96);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00,143.83) -- (216.94,143.83);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 49.50) --
	(216.94, 49.50) --
	(216.94,143.83) --
	( 36.00,143.83) --
	( 36.00, 49.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,147.43);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 42.70, 49.50) --
	( 47.28, 49.50) --
	( 47.28, 63.33) --
	( 42.70, 63.33) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.81, 49.50) -- ( 47.81, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.52, 49.50) -- ( 49.52, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.22, 49.50) -- ( 51.22, 49.50);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.26, 49.50) -- ( 51.86, 50.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.43, 49.92) -- ( 51.86, 52.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.43, 51.59) -- ( 51.86, 54.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.43, 53.25) -- ( 51.86, 55.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.43, 54.92) -- ( 51.86, 57.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.43, 56.59) -- ( 51.86, 59.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.43, 58.26) -- ( 51.86, 60.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.43, 59.93) -- ( 51.86, 62.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.43, 61.60) -- ( 51.86, 64.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.43, 63.27) -- ( 51.86, 65.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.43, 64.94) -- ( 51.86, 67.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.43, 66.61) -- ( 51.86, 69.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.43, 68.28) -- ( 51.86, 70.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.43, 69.94) -- ( 51.86, 72.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.43, 71.61) -- ( 51.86, 74.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.43, 73.28) -- ( 51.86, 75.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.43, 74.95) -- ( 51.86, 77.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.43, 76.62) -- ( 51.86, 79.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.43, 78.29) -- ( 51.86, 80.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.43, 79.96) -- ( 51.86, 82.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.43, 81.63) -- ( 51.86, 84.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.43, 83.30) -- ( 51.86, 85.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.43, 84.97) -- ( 51.86, 87.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.43, 86.63) -- ( 51.86, 89.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.43, 88.30) -- ( 51.86, 90.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.43, 89.97) -- ( 51.86, 92.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.43, 91.64) -- ( 54.27, 92.89);

\path[fill=fillColor] ( 57.35, 49.50) --
	( 61.93, 49.50) --
	( 61.93, 52.43) --
	( 57.35, 52.43) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.14, 49.50) -- ( 63.14, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.85, 49.50) -- ( 64.85, 49.50);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.72, 49.50) -- ( 66.51, 50.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.08, 49.80) -- ( 66.51, 52.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.08, 51.47) -- ( 66.51, 54.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.08, 53.14) -- ( 66.51, 55.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.08, 54.81) -- ( 66.51, 57.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.08, 56.48) -- ( 66.51, 59.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.08, 58.15) -- ( 67.32, 60.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.08, 59.82) -- ( 70.21, 60.32);

\path[fill=fillColor] ( 75.66, 49.50) --
	( 80.24, 49.50) --
	( 80.24, 55.39) --
	( 75.66, 55.39) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.24, 59.78) -- ( 80.29, 59.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.24, 58.08) -- ( 82.00, 59.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.24, 56.38) -- ( 83.70, 59.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.24, 54.67) -- ( 84.82, 59.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.24, 52.97) -- ( 84.82, 57.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.24, 51.26) -- ( 84.82, 55.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.24, 49.56) -- ( 84.82, 54.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.88, 49.50) -- ( 84.82, 52.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.58, 49.50) -- ( 84.82, 50.73);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.06, 49.50) -- ( 84.82, 50.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.95, 49.50) -- ( 84.82, 51.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.39, 50.92) -- ( 84.82, 53.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.39, 52.58) -- ( 84.82, 55.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.39, 54.25) -- ( 84.82, 56.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.39, 55.92) -- ( 84.82, 58.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.39, 57.59) -- ( 84.82, 60.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.39, 59.26) -- ( 84.82, 61.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.39, 60.93) -- ( 84.82, 63.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.39, 62.60) -- ( 84.82, 65.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.39, 64.27) -- ( 85.45, 66.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.39, 65.94) -- ( 88.34, 66.54);

\path[fill=fillColor] ( 90.31, 49.50) --
	( 94.89, 49.50) --
	( 94.89, 52.50) --
	( 90.31, 52.50) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.89, 53.99) -- ( 95.14, 54.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.89, 52.29) -- ( 96.84, 54.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.89, 50.58) -- ( 98.54, 54.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.51, 49.50) -- ( 99.46, 53.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.21, 49.50) -- ( 99.46, 51.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.91, 49.50) -- ( 99.46, 50.05);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.52, 49.50) -- ( 99.46, 50.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.41, 49.50) -- ( 99.46, 51.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.04, 50.80) -- ( 99.46, 53.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.04, 52.47) -- ( 99.46, 55.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.04, 54.14) -- ( 99.46, 56.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.04, 55.81) -- ( 99.46, 58.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.04, 57.48) -- (101.18, 59.13);

\path[fill=fillColor] (108.62, 49.50) --
	(113.20, 49.50) --
	(113.20, 50.69) --
	(108.62, 50.69) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.20, 50.16) -- (114.52, 51.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.25, 49.50) -- (116.22, 51.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.95, 49.50) -- (117.77, 51.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.65, 49.50) -- (117.77, 49.62);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.86, 49.50) -- (117.77, 49.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.75, 49.50) -- (117.77, 51.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.35, 50.25) -- (118.40, 52.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.35, 51.91) -- (121.29, 52.53);

\path[fill=fillColor] (123.27, 49.50) --
	(127.85, 49.50) --
	(127.85, 51.24) --
	(123.27, 51.24) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.85, 51.18) -- (129.22, 52.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.87, 49.50) -- (130.92, 52.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.58, 49.50) -- (132.42, 52.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.28, 49.50) -- (132.42, 50.64);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.21, 49.50) -- (132.42, 51.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.00, 50.13) -- (132.42, 52.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.00, 51.80) -- (132.42, 54.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.00, 53.47) -- (134.26, 55.05);

\path[fill=fillColor] (141.58, 49.50) --
	(146.16, 49.50) --
	(146.16, 50.04) --
	(141.58, 50.04) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.61, 49.50) -- (147.16, 50.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.31, 49.50) -- (148.87, 50.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.02, 49.50) -- (150.57, 50.05);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.55, 49.50) -- (150.78, 50.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.31, 49.58) -- (153.67, 50.52);

\path[fill=fillColor] (159.89, 49.50) --
	(164.47, 49.50) --
	(164.47, 51.92) --
	(159.89, 51.92) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.47, 50.32) -- (166.08, 51.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.35, 49.50) -- (167.78, 51.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.05, 49.50) -- (169.04, 51.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.75, 49.50) -- (169.04, 49.79);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.90, 49.50) -- (169.04, 49.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.79, 49.50) -- (169.04, 51.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.62, 50.69) -- (170.59, 52.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.62, 52.36) -- (173.48, 52.44);

\path[fill=fillColor] (178.20, 49.50) --
	(182.78, 49.50) --
	(182.78, 50.53) --
	(178.20, 50.53) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.78, 49.90) -- (183.13, 50.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.09, 49.50) -- (184.84, 50.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.79, 49.50) -- (186.54, 50.25);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.13, 49.50) -- (188.73, 50.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.93, 50.13) -- (191.62, 50.31);

\path[fill=fillColor] (196.51, 49.50) --
	(201.09, 49.50) --
	(201.09, 50.53) --
	(196.51, 50.53) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.12, 49.50) -- (201.31, 49.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.82, 49.50) -- (203.02, 49.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.53, 49.50) -- (204.72, 49.69);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.48, 49.50) -- (207.15, 49.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.24, 49.57) -- (210.04, 49.69);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.70, 49.50) --
	( 47.28, 49.50) --
	( 47.28, 63.33) --
	( 42.70, 63.33) --
	( 42.70, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.28, 49.50) --
	( 51.86, 49.50) --
	( 51.86, 49.50) --
	( 47.28, 49.50) --
	( 47.28, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.86, 49.50) --
	( 56.43, 49.50) --
	( 56.43, 92.89) --
	( 51.86, 92.89) --
	( 51.86, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.35, 49.50) --
	( 61.93, 49.50) --
	( 61.93, 52.43) --
	( 57.35, 52.43) --
	( 57.35, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.93, 49.50) --
	( 66.51, 49.50) --
	( 66.51, 49.50) --
	( 61.93, 49.50) --
	( 61.93, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.51, 49.50) --
	( 71.08, 49.50) --
	( 71.08, 60.32) --
	( 66.51, 60.32) --
	( 66.51, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.66, 49.50) --
	( 80.24, 49.50) --
	( 80.24, 55.39) --
	( 75.66, 55.39) --
	( 75.66, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.24, 49.50) --
	( 84.82, 49.50) --
	( 84.82, 59.84) --
	( 80.24, 59.84) --
	( 80.24, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.82, 49.50) --
	( 89.39, 49.50) --
	( 89.39, 66.54) --
	( 84.82, 66.54) --
	( 84.82, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.31, 49.50) --
	( 94.89, 49.50) --
	( 94.89, 52.50) --
	( 90.31, 52.50) --
	( 90.31, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.89, 49.50) --
	( 99.46, 49.50) --
	( 99.46, 54.24) --
	( 94.89, 54.24) --
	( 94.89, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.46, 49.50) --
	(104.04, 49.50) --
	(104.04, 59.13) --
	( 99.46, 59.13) --
	( 99.46, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.62, 49.50) --
	(113.20, 49.50) --
	(113.20, 50.69) --
	(108.62, 50.69) --
	(108.62, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.20, 49.50) --
	(117.77, 49.50) --
	(117.77, 51.47) --
	(113.20, 51.47) --
	(113.20, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.77, 49.50) --
	(122.35, 49.50) --
	(122.35, 52.53) --
	(117.77, 52.53) --
	(117.77, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.27, 49.50) --
	(127.85, 49.50) --
	(127.85, 51.24) --
	(123.27, 51.24) --
	(123.27, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.85, 49.50) --
	(132.42, 49.50) --
	(132.42, 52.55) --
	(127.85, 52.55) --
	(127.85, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.42, 49.50) --
	(137.00, 49.50) --
	(137.00, 55.05) --
	(132.42, 55.05) --
	(132.42, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.58, 49.50) --
	(146.16, 49.50) --
	(146.16, 50.04) --
	(141.58, 50.04) --
	(141.58, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.16, 49.50) --
	(150.73, 49.50) --
	(150.73, 50.05) --
	(146.16, 50.05) --
	(146.16, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.73, 49.50) --
	(155.31, 49.50) --
	(155.31, 50.52) --
	(150.73, 50.52) --
	(150.73, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.89, 49.50) --
	(164.47, 49.50) --
	(164.47, 51.92) --
	(159.89, 51.92) --
	(159.89, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.47, 49.50) --
	(169.04, 49.50) --
	(169.04, 51.94) --
	(164.47, 51.94) --
	(164.47, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.04, 49.50) --
	(173.62, 49.50) --
	(173.62, 52.44) --
	(169.04, 52.44) --
	(169.04, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.20, 49.50) --
	(182.78, 49.50) --
	(182.78, 50.53) --
	(178.20, 50.53) --
	(178.20, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.78, 49.50) --
	(187.36, 49.50) --
	(187.36, 50.25) --
	(182.78, 50.25) --
	(182.78, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.36, 49.50) --
	(191.93, 49.50) --
	(191.93, 50.31) --
	(187.36, 50.31) --
	(187.36, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.51, 49.50) --
	(201.09, 49.50) --
	(201.09, 50.53) --
	(196.51, 50.53) --
	(196.51, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.09, 49.50) --
	(205.67, 49.50) --
	(205.67, 49.69) --
	(201.09, 49.69) --
	(201.09, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.67, 49.50) --
	(210.24, 49.50) --
	(210.24, 49.69) --
	(205.67, 49.69) --
	(205.67, 49.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,147.43);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 49.50) -- ( 36.00,143.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 49.50) -- ( 31.50, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 68.37) -- ( 31.50, 68.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 87.23) -- ( 31.50, 87.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,106.10) -- ( 31.50,106.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,124.96) -- ( 31.50,124.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,143.83) -- ( 31.50,143.83);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 27.00, 46.92) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 27.00, 65.78) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 27.00, 84.65) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 27.00,103.52) {15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 27.00,122.38) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 27.00,141.25) {25};
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 49.50) rectangle (216.94,143.83);
\definecolor{fillColor}{RGB}{68,68,68}

\path[fill=fillColor] ( 43.30, 60.87) --
	( 46.68, 60.87) --
	( 46.68, 64.25) --
	( 43.30, 64.25) --
	cycle;

\path[fill=fillColor] ( 49.57, 49.50) circle (  1.69);

\path[fill=fillColor] ( 54.15, 56.29) --
	( 56.42, 52.35) --
	( 51.87, 52.35) --
	cycle;

\path[fill=fillColor] ( 57.95, 61.02) --
	( 61.33, 61.02) --
	( 61.33, 64.39) --
	( 57.95, 64.39) --
	cycle;

\path[fill=fillColor] ( 64.22, 49.50) circle (  1.69);

\path[fill=fillColor] ( 68.79, 55.70) --
	( 71.07, 51.76) --
	( 66.52, 51.76) --
	cycle;

\path[fill=fillColor] ( 76.26, 74.08) --
	( 79.64, 74.08) --
	( 79.64, 77.46) --
	( 76.26, 77.46) --
	cycle;

\path[fill=fillColor] ( 82.53, 64.47) circle (  1.69);

\path[fill=fillColor] ( 87.10, 61.21) --
	( 89.38, 57.27) --
	( 84.83, 57.27) --
	cycle;

\path[fill=fillColor] ( 90.91, 73.61) --
	( 94.29, 73.61) --
	( 94.29, 76.98) --
	( 90.91, 76.98) --
	cycle;

\path[fill=fillColor] ( 97.18, 65.83) circle (  1.69);

\path[fill=fillColor] (101.75, 60.16) --
	(104.03, 56.23) --
	( 99.48, 56.23) --
	cycle;

\path[fill=fillColor] (109.22, 91.04) --
	(112.60, 91.04) --
	(112.60, 94.42) --
	(109.22, 94.42) --
	cycle;

\path[fill=fillColor] (115.49, 75.64) circle (  1.69);

\path[fill=fillColor] (120.06, 69.18) --
	(122.34, 65.24) --
	(117.79, 65.24) --
	cycle;

\path[fill=fillColor] (123.87, 92.26) --
	(127.24, 92.26) --
	(127.24, 95.64) --
	(123.87, 95.64) --
	cycle;

\path[fill=fillColor] (130.13, 74.89) circle (  1.69);

\path[fill=fillColor] (134.71, 66.06) --
	(136.98, 62.12) --
	(132.44, 62.12) --
	cycle;

\path[fill=fillColor] (142.18, 71.62) --
	(145.56, 71.62) --
	(145.56, 75.00) --
	(142.18, 75.00) --
	cycle;

\path[fill=fillColor] (148.45, 72.89) circle (  1.69);

\path[fill=fillColor] (153.02, 61.59) --
	(155.30, 57.65) --
	(150.75, 57.65) --
	cycle;

\path[fill=fillColor] (160.49, 90.44) --
	(163.87, 90.44) --
	(163.87, 93.82) --
	(160.49, 93.82) --
	cycle;

\path[fill=fillColor] (166.76, 91.87) circle (  1.69);

\path[fill=fillColor] (171.33, 87.25) --
	(173.61, 83.32) --
	(169.06, 83.32) --
	cycle;

\path[fill=fillColor] (178.80, 72.89) --
	(182.18, 72.89) --
	(182.18, 76.26) --
	(178.80, 76.26) --
	cycle;

\path[fill=fillColor] (185.07, 83.91) circle (  1.69);

\path[fill=fillColor] (189.64, 84.02) --
	(191.92, 80.09) --
	(187.37, 80.09) --
	cycle;

\path[fill=fillColor] (197.11, 50.95) --
	(200.49, 50.95) --
	(200.49, 54.32) --
	(197.11, 54.32) --
	cycle;

\path[fill=fillColor] (203.38, 66.06) circle (  1.69);

\path[fill=fillColor] (207.95, 68.94) --
	(210.23, 65.01) --
	(205.68, 65.01) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 49.50) rectangle (216.94,143.83);
\definecolor{drawColor}{RGB}{68,68,68}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 36.00,108.74) -- (216.95,108.74);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 40.41,111.32) {Peak Flop/s};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,147.43);
\definecolor{drawColor}{RGB}{68,68,68}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (242.14, 96.67) {[TFlop/s]};
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.94, 49.50) -- (216.94,143.83);
\definecolor{drawColor}{RGB}{68,68,68}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.94, 49.50) -- (221.45, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.94, 68.37) -- (221.45, 68.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.94, 87.23) -- (221.45, 87.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.94,106.10) -- (221.45,106.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.94,124.96) -- (221.45,124.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.94,143.83) -- (221.45,143.83);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at (225.94, 46.92) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at (225.94, 65.78) {5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at (225.94, 84.65) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at (225.94,103.52) {15};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at (225.94,122.38) {20};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at (225.94,141.25) {25};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 51.51,  9.00) {conv1 (main)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.57, 49.50) -- ( 49.57, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.57, 49.50) -- ( 49.57, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 66.15,  9.00) {conv1 (halo)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.22, 49.50) -- ( 64.22, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.22, 49.50) -- ( 64.22, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 84.46,  9.00) {conv2 (main)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.53, 49.50) -- ( 82.53, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.53, 49.50) -- ( 82.53, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 99.11,  9.00) {conv2 (halo)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.18, 49.50) -- ( 97.18, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.18, 49.50) -- ( 97.18, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (117.42,  9.00) {conv3 (main)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.49, 49.50) -- (115.49, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.49, 49.50) -- (115.49, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (132.07,  9.00) {conv3 (halo)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.13, 49.50) -- (130.13, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.13, 49.50) -- (130.13, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (150.38,  9.00) {conv4};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.45, 49.50) -- (148.45, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.45, 49.50) -- (148.45, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (168.69,  9.00) {conv5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.76, 49.50) -- (166.76, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.76, 49.50) -- (166.76, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (187.00,  9.00) {conv6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.07, 49.50) -- (185.07, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.07, 49.50) -- (185.07, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (205.31,  9.00) {conv7};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.38, 49.50) -- (203.38, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.38, 49.50) -- (203.38, 45.00);
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 49.50) rectangle (216.94,143.83);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.02,143.83) rectangle (216.95,115.03);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] (164.42,138.43) --
	(168.74,138.43) --
	(168.74,134.83) --
	(164.42,134.83) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.42,130.33) -- (165.31,131.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.42,128.63) -- (167.02,131.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.12,127.63) -- (168.72,131.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.82,127.63) -- (168.74,129.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.53,127.63) -- (168.74,127.84);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.56,120.43) -- (164.42,121.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.45,120.43) -- (164.42,122.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.74,121.94) -- (165.11,124.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.74,123.61) -- (168.00,124.03);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.42,138.43) --
	(168.74,138.43) --
	(168.74,134.83) --
	(164.42,134.83) --
	(164.42,138.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.42,131.23) --
	(168.74,131.23) --
	(168.74,127.63) --
	(164.42,127.63) --
	(164.42,131.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.42,124.03) --
	(168.74,124.03) --
	(168.74,120.43) --
	(164.42,120.43) --
	(164.42,124.03);
\definecolor{fillColor}{RGB}{68,68,68}

\path[fill=fillColor] (167.39,135.28) --
	(170.09,135.28) --
	(170.09,137.98) --
	(167.39,137.98) --
	cycle;

\path[fill=fillColor] (168.74,129.43) circle (  1.35);

\path[fill=fillColor] (168.74,124.33) --
	(170.56,121.18) --
	(166.92,121.18) --
	cycle;

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (174.14,134.56) {Forward};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (174.14,127.36) {Backward data};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (174.14,120.16) {Backward filter};
\end{scope}
\end{tikzpicture}


==> plot_figures/performance_model_conv_cosmoflow_D8.tikz <==
% Created by tikzDevice
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,147.43);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,147.43);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 11.70, 96.67) {Time [ms]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,147.43);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00, 49.50) -- ( 36.00,143.83);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00, 49.50) -- (216.94, 49.50);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00, 68.37) -- (216.94, 68.37);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00, 87.23) -- (216.94, 87.23);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00,106.10) -- (216.94,106.10);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00,124.96) -- (216.94,124.96);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00,143.83) -- (216.94,143.83);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 49.50) --
	(216.94, 49.50) --
	(216.94,143.83) --
	( 36.00,143.83) --
	( 36.00, 49.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,147.43);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 42.70, 49.50) --
	( 46.91, 49.50) --
	( 46.91, 65.75) --
	( 42.70, 65.75) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.81, 49.50) -- ( 47.81, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.52, 49.50) -- ( 49.52, 49.50);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.37, 49.50) -- ( 51.12, 49.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.26, 49.50) -- ( 51.12, 51.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.33, 50.55) -- ( 51.12, 52.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.33, 52.22) -- ( 51.12, 54.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.33, 53.89) -- ( 51.12, 56.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.33, 55.56) -- ( 51.12, 57.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.33, 57.23) -- ( 51.12, 59.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.33, 58.90) -- ( 51.12, 61.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.33, 60.57) -- ( 51.12, 63.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.33, 62.24) -- ( 51.12, 64.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.33, 63.91) -- ( 51.12, 66.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.33, 65.57) -- ( 51.12, 68.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.33, 67.24) -- ( 51.12, 69.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.33, 68.91) -- ( 51.12, 71.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.33, 70.58) -- ( 51.12, 73.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.33, 72.25) -- ( 51.12, 74.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.33, 73.92) -- ( 51.12, 76.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.33, 75.59) -- ( 51.12, 78.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.33, 77.26) -- ( 51.12, 79.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.33, 78.93) -- ( 51.12, 81.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.33, 80.60) -- ( 51.12, 83.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.33, 82.26) -- ( 51.12, 84.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.33, 83.93) -- ( 51.12, 86.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.33, 85.60) -- ( 51.12, 88.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.33, 87.27) -- ( 51.12, 89.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.33, 88.94) -- ( 51.12, 91.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.33, 90.61) -- ( 51.12, 93.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.33, 92.28) -- ( 51.12, 94.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.33, 93.95) -- ( 51.12, 96.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.33, 95.62) -- ( 51.12, 98.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.33, 97.29) -- ( 52.61, 98.86);

\path[fill=fillColor] ( 56.17, 49.50) --
	( 60.38, 49.50) --
	( 60.38, 50.23) --
	( 56.17, 50.23) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.44, 49.50) -- ( 61.44, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.14, 49.50) -- ( 63.14, 49.50);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.83, 49.50) -- ( 64.59, 50.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.72, 49.50) -- ( 64.59, 51.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.80, 51.12) -- ( 66.92, 52.21);

\path[fill=fillColor] ( 73.01, 49.50) --
	( 77.22, 49.50) --
	( 77.22, 56.77) --
	( 73.01, 56.77) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.22, 61.87) -- ( 78.44, 63.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.22, 60.17) -- ( 80.15, 63.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.22, 58.47) -- ( 81.43, 62.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.22, 56.76) -- ( 81.43, 60.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.22, 55.06) -- ( 81.43, 59.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.22, 53.36) -- ( 81.43, 57.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.22, 51.65) -- ( 81.43, 55.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.22, 49.95) -- ( 81.43, 54.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.47, 49.50) -- ( 81.43, 52.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.18, 49.50) -- ( 81.43, 50.75);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.17, 49.50) -- ( 81.43, 50.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.64, 49.74) -- ( 81.43, 52.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.64, 51.41) -- ( 81.43, 53.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.64, 53.08) -- ( 81.43, 55.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.64, 54.75) -- ( 81.43, 57.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.64, 56.42) -- ( 81.43, 58.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.64, 58.09) -- ( 81.43, 60.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.64, 59.76) -- ( 81.43, 62.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.64, 61.43) -- ( 81.43, 63.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.64, 63.10) -- ( 81.43, 65.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.64, 64.77) -- ( 81.43, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.64, 66.43) -- ( 81.54, 68.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.64, 68.10) -- ( 84.44, 68.80);

\path[fill=fillColor] ( 86.48, 49.50) --
	( 90.69, 49.50) --
	( 90.69, 50.25) --
	( 86.48, 50.25) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.69, 49.79) -- ( 91.58, 50.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.10, 49.50) -- ( 93.29, 50.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.80, 49.50) -- ( 94.90, 50.60);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.63, 49.50) -- ( 94.90, 51.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.11, 50.31) -- ( 96.35, 51.91);

\path[fill=fillColor] (103.32, 49.50) --
	(107.53, 49.50) --
	(107.53, 51.68) --
	(103.32, 51.68) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.53, 51.30) -- (109.13, 52.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.53, 49.60) -- (110.84, 52.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.14, 49.50) -- (111.74, 52.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.84, 49.50) -- (111.74, 50.40);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.08, 49.50) -- (111.74, 49.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.97, 49.50) -- (111.74, 51.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.95, 50.61) -- (111.74, 53.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.95, 52.27) -- (112.78, 54.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.95, 53.94) -- (115.68, 54.10);

\path[fill=fillColor] (116.79, 49.50) --
	(121.00, 49.50) --
	(121.00, 49.94) --
	(116.79, 49.94) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.06, 49.50) -- (121.82, 50.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.76, 49.50) -- (123.52, 50.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.47, 49.50) -- (125.21, 50.24);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.53, 49.50) -- (125.21, 50.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.42, 49.50) -- (127.02, 50.89);

\path[fill=fillColor] (133.63, 49.50) --
	(137.84, 49.50) --
	(137.84, 49.63) --
	(133.63, 49.63) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.09, 49.50) -- (138.32, 49.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.80, 49.50) -- (140.02, 49.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.50, 49.50) -- (141.72, 49.72);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.88, 49.50) -- (143.22, 49.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.26, 49.80) -- (146.11, 49.88);

\path[fill=fillColor] (147.10, 49.50) --
	(151.31, 49.50) --
	(151.31, 49.64) --
	(147.10, 49.64) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.72, 49.50) -- (151.86, 49.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.42, 49.50) -- (153.56, 49.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.13, 49.50) -- (155.27, 49.64);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.33, 49.50) -- (157.89, 49.76);

\path[fill=fillColor] (163.94, 49.50) --
	(168.15, 49.50) --
	(168.15, 49.64) --
	(163.94, 49.64) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.75, 49.50) -- (168.94, 49.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.46, 49.50) -- (170.64, 49.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.16, 49.50) -- (172.34, 49.68);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.79, 49.50) -- (172.52, 49.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.68, 49.50) -- (175.41, 49.65);

\path[fill=fillColor] (180.78, 49.50) --
	(184.99, 49.50) --
	(184.99, 49.76) --
	(180.78, 49.76) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.79, 49.50) -- (185.91, 49.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.49, 49.50) -- (187.61, 49.62);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.13, 49.50) -- (189.97, 49.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.02, 49.50) -- (192.86, 49.59);

\path[fill=fillColor] (197.61, 49.50) --
	(201.82, 49.50) --
	(201.82, 49.76) --
	(197.61, 49.76) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.82, 49.50) -- (202.87, 49.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.53, 49.50) -- (204.58, 49.55);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.48, 49.50) -- (207.39, 49.55);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.70, 49.50) --
	( 46.91, 49.50) --
	( 46.91, 65.75) --
	( 42.70, 65.75) --
	( 42.70, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.91, 49.50) --
	( 51.12, 49.50) --
	( 51.12, 49.50) --
	( 46.91, 49.50) --
	( 46.91, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.12, 49.50) --
	( 55.33, 49.50) --
	( 55.33, 98.86) --
	( 51.12, 98.86) --
	( 51.12, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.17, 49.50) --
	( 60.38, 49.50) --
	( 60.38, 50.23) --
	( 56.17, 50.23) --
	( 56.17, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.38, 49.50) --
	( 64.59, 49.50) --
	( 64.59, 49.50) --
	( 60.38, 49.50) --
	( 60.38, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.59, 49.50) --
	( 68.80, 49.50) --
	( 68.80, 52.21) --
	( 64.59, 52.21) --
	( 64.59, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.01, 49.50) --
	( 77.22, 49.50) --
	( 77.22, 56.77) --
	( 73.01, 56.77) --
	( 73.01, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.22, 49.50) --
	( 81.43, 49.50) --
	( 81.43, 63.10) --
	( 77.22, 63.10) --
	( 77.22, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.43, 49.50) --
	( 85.64, 49.50) --
	( 85.64, 68.80) --
	( 81.43, 68.80) --
	( 81.43, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.48, 49.50) --
	( 90.69, 49.50) --
	( 90.69, 50.25) --
	( 86.48, 50.25) --
	( 86.48, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.69, 49.50) --
	( 94.90, 49.50) --
	( 94.90, 50.68) --
	( 90.69, 50.68) --
	( 90.69, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.90, 49.50) --
	( 99.11, 49.50) --
	( 99.11, 51.91) --
	( 94.90, 51.91) --
	( 94.90, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.32, 49.50) --
	(107.53, 49.50) --
	(107.53, 51.68) --
	(103.32, 51.68) --
	(103.32, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.53, 49.50) --
	(111.74, 49.50) --
	(111.74, 52.90) --
	(107.53, 52.90) --
	(107.53, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.74, 49.50) --
	(115.95, 49.50) --
	(115.95, 54.10) --
	(111.74, 54.10) --
	(111.74, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.79, 49.50) --
	(121.00, 49.50) --
	(121.00, 49.94) --
	(116.79, 49.94) --
	(116.79, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.00, 49.50) --
	(125.21, 49.50) --
	(125.21, 50.26) --
	(121.00, 50.26) --
	(121.00, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.21, 49.50) --
	(129.42, 49.50) --
	(129.42, 50.89) --
	(125.21, 50.89) --
	(125.21, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.63, 49.50) --
	(137.84, 49.50) --
	(137.84, 49.63) --
	(133.63, 49.63) --
	(133.63, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.84, 49.50) --
	(142.05, 49.50) --
	(142.05, 49.72) --
	(137.84, 49.72) --
	(137.84, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.05, 49.50) --
	(146.26, 49.50) --
	(146.26, 49.88) --
	(142.05, 49.88) --
	(142.05, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.10, 49.50) --
	(151.31, 49.50) --
	(151.31, 49.64) --
	(147.10, 49.64) --
	(147.10, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.31, 49.50) --
	(155.52, 49.50) --
	(155.52, 49.64) --
	(151.31, 49.64) --
	(151.31, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.52, 49.50) --
	(159.73, 49.50) --
	(159.73, 49.76) --
	(155.52, 49.76) --
	(155.52, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.94, 49.50) --
	(168.15, 49.50) --
	(168.15, 49.64) --
	(163.94, 49.64) --
	(163.94, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.15, 49.50) --
	(172.36, 49.50) --
	(172.36, 49.68) --
	(168.15, 49.68) --
	(168.15, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.36, 49.50) --
	(176.57, 49.50) --
	(176.57, 49.65) --
	(172.36, 49.65) --
	(172.36, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.78, 49.50) --
	(184.99, 49.50) --
	(184.99, 49.76) --
	(180.78, 49.76) --
	(180.78, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.99, 49.50) --
	(189.20, 49.50) --
	(189.20, 49.62) --
	(184.99, 49.62) --
	(184.99, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.20, 49.50) --
	(193.40, 49.50) --
	(193.40, 49.59) --
	(189.20, 49.59) --
	(189.20, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.61, 49.50) --
	(201.82, 49.50) --
	(201.82, 49.76) --
	(197.61, 49.76) --
	(197.61, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.82, 49.50) --
	(206.03, 49.50) --
	(206.03, 49.55) --
	(201.82, 49.55) --
	(201.82, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.03, 49.50) --
	(210.24, 49.50) --
	(210.24, 49.55) --
	(206.03, 49.55) --
	(206.03, 49.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,147.43);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 49.50) -- ( 36.00,143.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 49.50) -- ( 31.50, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 68.37) -- ( 31.50, 68.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 87.23) -- ( 31.50, 87.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,106.10) -- ( 31.50,106.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,124.96) -- ( 31.50,124.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,143.83) -- ( 31.50,143.83);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 27.00, 46.92) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 27.00, 65.78) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 27.00, 84.65) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 27.00,103.52) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 27.00,122.38) {80};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 27.00,141.25) {100};
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 49.50) rectangle (216.94,143.83);
\definecolor{fillColor}{RGB}{68,68,68}

\path[fill=fillColor] ( 43.12, 60.12) --
	( 46.49, 60.12) --
	( 46.49, 63.49) --
	( 43.12, 63.49) --
	cycle;

\path[fill=fillColor] ( 49.02, 49.50) circle (  1.69);

\path[fill=fillColor] ( 53.23, 56.17) --
	( 55.50, 52.24) --
	( 50.95, 52.24) --
	cycle;

\path[fill=fillColor] ( 56.59, 61.02) --
	( 59.96, 61.02) --
	( 59.96, 64.39) --
	( 56.59, 64.39) --
	cycle;

\path[fill=fillColor] ( 62.49, 49.50) circle (  1.69);

\path[fill=fillColor] ( 66.70, 55.70) --
	( 68.97, 51.76) --
	( 64.42, 51.76) --
	cycle;

\path[fill=fillColor] ( 73.43, 74.43) --
	( 76.80, 74.43) --
	( 76.80, 77.81) --
	( 73.43, 77.81) --
	cycle;

\path[fill=fillColor] ( 79.33, 63.73) circle (  1.69);

\path[fill=fillColor] ( 83.53, 62.15) --
	( 85.81, 58.21) --
	( 81.26, 58.21) --
	cycle;

\path[fill=fillColor] ( 86.90, 73.61) --
	( 90.27, 73.61) --
	( 90.27, 76.98) --
	( 86.90, 76.98) --
	cycle;

\path[fill=fillColor] ( 92.80, 65.83) circle (  1.69);

\path[fill=fillColor] ( 97.01, 60.16) --
	( 99.28, 56.23) --
	( 94.73, 56.23) --
	cycle;

\path[fill=fillColor] (103.74, 89.23) --
	(107.11, 89.23) --
	(107.11, 92.60) --
	(103.74, 92.60) --
	cycle;

\path[fill=fillColor] (109.63, 76.03) circle (  1.69);

\path[fill=fillColor] (113.84, 71.75) --
	(116.12, 67.81) --
	(111.57, 67.81) --
	cycle;

\path[fill=fillColor] (117.21, 92.26) --
	(120.58, 92.26) --
	(120.58, 95.64) --
	(117.21, 95.64) --
	cycle;

\path[fill=fillColor] (123.10, 74.89) circle (  1.69);

\path[fill=fillColor] (127.31, 66.06) --
	(129.59, 62.12) --
	(125.04, 62.12) --
	cycle;

\path[fill=fillColor] (134.05, 84.04) --
	(137.42, 84.04) --
	(137.42, 87.42) --
	(134.05, 87.42) --
	cycle;

\path[fill=fillColor] (139.94, 71.21) circle (  1.69);

\path[fill=fillColor] (144.15, 64.75) --
	(146.43, 60.81) --
	(141.88, 60.81) --
	cycle;

\path[fill=fillColor] (147.52, 71.62) --
	(150.89, 71.62) --
	(150.89, 75.00) --
	(147.52, 75.00) --
	cycle;

\path[fill=fillColor] (153.41, 72.89) circle (  1.69);

\path[fill=fillColor] (157.62, 61.59) --
	(159.90, 57.65) --
	(155.35, 57.65) --
	cycle;

\path[fill=fillColor] (164.36, 82.15) --
	(167.73, 82.15) --
	(167.73, 85.53) --
	(164.36, 85.53) --
	cycle;

\path[fill=fillColor] (170.25, 76.15) circle (  1.69);

\path[fill=fillColor] (174.46, 83.77) --
	(176.73, 79.84) --
	(172.19, 79.84) --
	cycle;

\path[fill=fillColor] (181.19, 57.25) --
	(184.57, 57.25) --
	(184.57, 60.62) --
	(181.19, 60.62) --
	cycle;

\path[fill=fillColor] (187.09, 70.14) circle (  1.69);

\path[fill=fillColor] (191.30, 78.35) --
	(193.57, 74.41) --
	(189.03, 74.41) --
	cycle;

\path[fill=fillColor] (198.03, 50.95) --
	(201.41, 50.95) --
	(201.41, 54.32) --
	(198.03, 54.32) --
	cycle;

\path[fill=fillColor] (203.93, 66.06) circle (  1.69);

\path[fill=fillColor] (208.14, 68.94) --
	(210.41, 65.01) --
	(205.87, 65.01) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 49.50) rectangle (216.94,143.83);
\definecolor{drawColor}{RGB}{68,68,68}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 36.00,108.74) -- (216.94,108.74);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 40.60,111.32) {Peak Flop/s};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,147.43);
\definecolor{drawColor}{RGB}{68,68,68}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (242.14, 96.67) {[TFlop/s]};
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.94, 49.50) -- (216.94,143.83);
\definecolor{drawColor}{RGB}{68,68,68}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.94, 49.50) -- (221.45, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.94, 68.37) -- (221.45, 68.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.94, 87.23) -- (221.45, 87.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.94,106.10) -- (221.45,106.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.94,124.96) -- (221.45,124.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.94,143.83) -- (221.45,143.83);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at (225.94, 46.92) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at (225.94, 65.78) {5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at (225.94, 84.65) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at (225.94,103.52) {15};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at (225.94,122.38) {20};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at (225.94,141.25) {25};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 50.95,  9.00) {conv1 (main)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.02, 49.50) -- ( 49.02, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.02, 49.50) -- ( 49.02, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 64.42,  9.00) {conv1 (halo)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.49, 49.50) -- ( 62.49, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.49, 49.50) -- ( 62.49, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 81.26,  9.00) {conv2 (main)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.33, 49.50) -- ( 79.33, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.33, 49.50) -- ( 79.33, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 94.73,  9.00) {conv2 (halo)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.80, 49.50) -- ( 92.80, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.80, 49.50) -- ( 92.80, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (111.57,  9.00) {conv3 (main)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.63, 49.50) -- (109.63, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.63, 49.50) -- (109.63, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (125.04,  9.00) {conv3 (halo)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.10, 49.50) -- (123.10, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.10, 49.50) -- (123.10, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (141.88,  9.00) {conv4 (main)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.94, 49.50) -- (139.94, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.94, 49.50) -- (139.94, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (155.35,  9.00) {conv4 (halo)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.41, 49.50) -- (153.41, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.41, 49.50) -- (153.41, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (172.19,  9.00) {conv5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.25, 49.50) -- (170.25, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.25, 49.50) -- (170.25, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (189.03,  9.00) {conv6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.09, 49.50) -- (187.09, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.09, 49.50) -- (187.09, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (205.87,  9.00) {conv7};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.93, 49.50) -- (203.93, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.93, 49.50) -- (203.93, 45.00);
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 49.50) rectangle (216.94,143.83);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.02,143.83) rectangle (216.94,115.03);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] (164.42,138.43) --
	(168.74,138.43) --
	(168.74,134.83) --
	(164.42,134.83) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.42,130.33) -- (165.31,131.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.42,128.63) -- (167.02,131.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.12,127.63) -- (168.72,131.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.82,127.63) -- (168.74,129.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.53,127.63) -- (168.74,127.84);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.56,120.43) -- (164.42,121.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.45,120.43) -- (164.42,122.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.74,121.94) -- (165.11,124.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.74,123.61) -- (168.00,124.03);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.42,138.43) --
	(168.74,138.43) --
	(168.74,134.83) --
	(164.42,134.83) --
	(164.42,138.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.42,131.23) --
	(168.74,131.23) --
	(168.74,127.63) --
	(164.42,127.63) --
	(164.42,131.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.42,124.03) --
	(168.74,124.03) --
	(168.74,120.43) --
	(164.42,120.43) --
	(164.42,124.03);
\definecolor{fillColor}{RGB}{68,68,68}

\path[fill=fillColor] (167.39,135.28) --
	(170.09,135.28) --
	(170.09,137.98) --
	(167.39,137.98) --
	cycle;

\path[fill=fillColor] (168.74,129.43) circle (  1.35);

\path[fill=fillColor] (168.74,124.33) --
	(170.56,121.18) --
	(166.92,121.18) --
	cycle;

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (174.14,134.56) {Forward};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (174.14,127.36) {Backward data};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (174.14,120.16) {Backward filter};
\end{scope}
\end{tikzpicture}


==> plot_figures/performance_model_conv_unet_D16.tikz <==
% Created by tikzDevice
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,147.43);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,147.43);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 11.70, 96.67) {Time [ms]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,147.43);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00, 49.50) -- ( 36.00,143.83);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00, 49.50) -- (216.94, 49.50);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00, 68.37) -- (216.94, 68.37);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00, 87.23) -- (216.94, 87.23);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00,106.10) -- (216.94,106.10);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00,124.96) -- (216.94,124.96);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00,143.83) -- (216.94,143.83);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 49.50) --
	(216.94, 49.50) --
	(216.94,143.83) --
	( 36.00,143.83) --
	( 36.00, 49.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,147.43);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 42.70, 49.50) --
	( 44.37, 49.50) --
	( 44.37, 49.95) --
	( 42.70, 49.95) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.41, 49.50) -- ( 44.41, 49.50);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.70, 49.95) -- ( 46.03, 50.91);

\path[fill=fillColor] ( 48.03, 49.50) --
	( 49.70, 49.50) --
	( 49.70, 49.60) --
	( 48.03, 49.60) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.22, 49.50) -- ( 51.22, 49.50);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.37, 49.50) -- ( 51.36, 49.51);

\path[fill=fillColor] ( 54.69, 49.50) --
	( 56.36, 49.50) --
	( 56.36, 57.27) --
	( 54.69, 57.27) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.36, 61.45) -- ( 57.70, 62.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.36, 59.75) -- ( 58.02, 61.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.36, 58.05) -- ( 58.02, 59.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.36, 56.34) -- ( 58.02, 58.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.36, 54.64) -- ( 58.02, 56.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.36, 52.94) -- ( 58.02, 54.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.36, 51.23) -- ( 58.02, 52.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.36, 49.53) -- ( 58.02, 51.19);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.69, 49.71) -- ( 58.02, 50.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.69, 51.38) -- ( 58.02, 52.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.69, 53.04) -- ( 58.02, 54.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.69, 54.71) -- ( 58.02, 55.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.69, 56.38) -- ( 58.02, 57.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.69, 58.05) -- ( 58.02, 59.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.69, 59.72) -- ( 58.02, 60.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.69, 61.39) -- ( 58.02, 62.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.69, 63.06) -- ( 58.02, 64.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.69, 64.73) -- ( 58.02, 65.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.69, 66.40) -- ( 58.75, 66.94);

\path[fill=fillColor] ( 60.02, 49.50) --
	( 61.69, 49.50) --
	( 61.69, 51.37) --
	( 60.02, 51.37) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.69, 51.45) -- ( 62.67, 52.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.69, 49.75) -- ( 63.35, 51.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.14, 49.50) -- ( 63.35, 49.71);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.02, 49.97) -- ( 63.35, 50.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.02, 51.64) -- ( 63.35, 52.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.02, 53.31) -- ( 64.49, 53.61);

\path[fill=fillColor] ( 66.68, 49.50) --
	( 68.35, 49.50) --
	( 68.35, 51.01) --
	( 66.68, 51.01) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.35, 49.60) -- ( 69.76, 51.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.96, 49.50) -- ( 70.01, 49.56);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.61, 49.50) -- ( 70.01, 50.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.68, 51.13) -- ( 70.01, 52.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.68, 52.80) -- ( 70.13, 53.69);

\path[fill=fillColor] ( 72.01, 49.50) --
	( 73.68, 49.50) --
	( 73.68, 50.34) --
	( 72.01, 50.34) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.68, 49.82) -- ( 74.15, 50.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.07, 49.50) -- ( 75.34, 49.78);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.01, 49.72) -- ( 75.34, 50.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.01, 51.39) -- ( 76.16, 51.88);

\path[fill=fillColor] ( 78.67, 49.50) --
	( 80.34, 49.50) --
	( 80.34, 52.88) --
	( 78.67, 52.88) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.34, 51.37) -- ( 81.42, 52.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.34, 49.66) -- ( 82.01, 51.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.88, 49.50) -- ( 82.01, 49.63);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.17, 49.50) -- ( 82.01, 50.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.67, 50.88) -- ( 82.01, 51.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.67, 52.55) -- ( 82.01, 53.51);

\path[fill=fillColor] ( 84.00, 49.50) --
	( 85.67, 49.50) --
	( 85.67, 51.01) --
	( 84.00, 51.01) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.67, 49.88) -- ( 86.77, 50.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.99, 49.50) -- ( 87.34, 49.84);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.95, 49.50) -- ( 87.34, 50.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.00, 51.14) -- ( 87.82, 51.83);

\path[fill=fillColor] ( 90.67, 49.50) --
	( 92.33, 49.50) --
	( 92.33, 50.21) --
	( 90.67, 50.21) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.33, 49.73) -- ( 92.74, 50.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.80, 49.50) -- ( 94.00, 49.69);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.74, 49.50) -- ( 94.00, 49.93);

\path[fill=fillColor] ( 96.00, 49.50) --
	( 97.66, 49.50) --
	( 97.66, 50.30) --
	( 96.00, 50.30) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.66, 49.95) -- ( 98.01, 50.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.91, 49.50) -- ( 99.33, 49.91);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.52, 49.50) -- ( 99.33, 50.19);

\path[fill=fillColor] (102.66, 49.50) --
	(104.32, 49.50) --
	(104.32, 50.59) --
	(102.66, 50.59) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.32, 49.80) -- (105.19, 50.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.73, 49.50) -- (105.99, 49.76);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.30, 49.50) -- (105.99, 49.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.65, 50.39) -- (106.33, 51.15);

\path[fill=fillColor] (107.99, 49.50) --
	(109.65, 49.50) --
	(109.65, 50.99) --
	(107.99, 50.99) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.65, 50.02) -- (110.69, 51.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.84, 49.50) -- (111.32, 49.98);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.08, 49.50) -- (111.32, 49.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.98, 50.65) -- (111.64, 51.42);

\path[fill=fillColor] (114.65, 49.50) --
	(116.31, 49.50) --
	(116.31, 50.48) --
	(114.65, 50.48) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.31, 49.86) -- (116.93, 50.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.65, 49.50) -- (117.98, 49.83);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.64, 50.14) -- (118.81, 50.62);

\path[fill=fillColor] (121.31, 49.50) --
	(122.98, 49.50) --
	(122.98, 51.05) --
	(121.31, 51.05) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.98, 49.71) -- (124.37, 51.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.47, 49.50) -- (124.64, 49.67);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.31, 49.63) -- (124.64, 50.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.31, 51.30) -- (125.88, 51.55);

\path[fill=fillColor] (127.97, 49.50) --
	(129.64, 49.50) --
	(129.64, 56.14) --
	(127.97, 56.14) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.64, 54.67) -- (130.21, 55.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.64, 52.97) -- (131.30, 54.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.64, 51.26) -- (131.30, 52.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.64, 49.56) -- (131.30, 51.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.28, 49.50) -- (131.30, 49.52);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.32, 49.50) -- (131.30, 50.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.97, 50.79) -- (131.30, 51.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.97, 52.46) -- (131.30, 53.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.97, 54.13) -- (131.30, 55.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.97, 55.80) -- (131.30, 56.76);

\path[fill=fillColor] (133.30, 49.50) --
	(134.97, 49.50) --
	(134.97, 58.53) --
	(133.30, 58.53) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.97, 56.59) -- (136.32, 57.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.97, 54.89) -- (136.63, 56.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.97, 53.19) -- (136.63, 54.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.97, 51.48) -- (136.63, 53.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.97, 49.78) -- (136.63, 51.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.39, 49.50) -- (136.63, 49.74);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.10, 49.50) -- (136.63, 50.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.30, 51.05) -- (136.63, 52.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.30, 52.72) -- (136.63, 53.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.30, 54.39) -- (136.63, 55.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.30, 56.06) -- (136.63, 57.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.30, 57.73) -- (136.63, 58.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.30, 59.40) -- (136.63, 60.36);

\path[fill=fillColor] (139.96, 49.50) --
	(141.63, 49.50) --
	(141.63, 51.62) --
	(139.96, 51.62) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.63, 51.33) -- (141.92, 51.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.63, 49.63) -- (143.29, 51.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.20, 49.50) -- (143.29, 49.59);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.88, 49.50) -- (143.29, 49.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.96, 50.55) -- (143.29, 51.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.96, 52.22) -- (144.92, 52.24);

\path[fill=fillColor] (145.29, 49.50) --
	(146.96, 49.50) --
	(146.96, 52.39) --
	(145.29, 52.39) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.96, 51.55) -- (147.79, 52.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.96, 49.85) -- (148.62, 51.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.31, 49.50) -- (148.62, 49.81);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.66, 49.50) -- (148.62, 50.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.29, 50.81) -- (148.62, 51.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.29, 52.48) -- (148.62, 53.44);

\path[fill=fillColor] (151.95, 49.50) --
	(153.62, 49.50) --
	(153.62, 67.03) --
	(151.95, 67.03) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.62, 65.03) -- (154.99, 66.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.62, 63.32) -- (155.28, 64.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.62, 61.62) -- (155.28, 63.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.62, 59.92) -- (155.28, 61.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.62, 58.21) -- (155.28, 59.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.62, 56.51) -- (155.28, 58.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.62, 54.81) -- (155.28, 56.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.62, 53.10) -- (155.28, 54.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.62, 51.40) -- (155.28, 53.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.62, 49.69) -- (155.28, 51.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.13, 49.50) -- (155.28, 49.66);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.44, 49.50) -- (155.28, 49.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.95, 50.30) -- (155.28, 51.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.95, 51.97) -- (155.28, 52.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.95, 53.64) -- (155.28, 54.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.95, 55.31) -- (155.28, 56.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.95, 56.98) -- (155.28, 57.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.95, 58.64) -- (155.28, 59.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.95, 60.31) -- (155.28, 61.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.95, 61.98) -- (155.28, 62.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.95, 63.65) -- (155.28, 64.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.95, 65.32) -- (155.28, 66.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.95, 66.99) -- (155.28, 67.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.95, 68.66) -- (155.28, 69.62);

\path[fill=fillColor] (157.28, 49.50) --
	(158.95, 49.50) --
	(158.95, 59.34) --
	(157.28, 59.34) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.95, 56.73) -- (160.22, 58.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.95, 55.02) -- (160.61, 56.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.95, 53.32) -- (160.61, 54.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.95, 51.62) -- (160.61, 53.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.95, 49.91) -- (160.61, 51.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.24, 49.50) -- (160.61, 49.88);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.22, 49.50) -- (160.61, 49.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.28, 50.56) -- (160.61, 51.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.28, 52.23) -- (160.61, 53.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.28, 53.90) -- (160.61, 54.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.28, 55.57) -- (160.61, 56.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.28, 57.24) -- (160.61, 58.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.28, 58.91) -- (161.27, 59.49);

\path[fill=fillColor] (163.94, 49.50) --
	(165.61, 49.50) --
	(165.61, 55.60) --
	(163.94, 55.60) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.61, 54.87) -- (165.99, 55.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.61, 53.17) -- (167.28, 54.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.61, 51.47) -- (167.28, 53.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.61, 49.76) -- (167.28, 51.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.05, 49.50) -- (167.28, 49.72);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.94, 50.05) -- (167.28, 51.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.94, 51.72) -- (167.28, 52.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.94, 53.39) -- (167.28, 54.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.94, 55.06) -- (167.28, 56.02);

\path[fill=fillColor] (169.27, 49.50) --
	(170.94, 49.50) --
	(170.94, 52.53) --
	(169.27, 52.53) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.94, 51.68) -- (171.69, 52.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.94, 49.98) -- (172.60, 51.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.16, 49.50) -- (172.60, 49.94);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.79, 49.50) -- (172.60, 49.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.27, 50.31) -- (172.60, 51.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.27, 51.98) -- (172.60, 52.94);

\path[fill=fillColor] (175.94, 49.50) --
	(177.60, 49.50) --
	(177.60, 89.62) --
	(175.94, 89.62) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.60,102.64) -- (178.08,103.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.60,100.93) -- (179.27,102.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.60, 99.23) -- (179.27,100.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.60, 97.52) -- (179.27, 99.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.60, 95.82) -- (179.27, 97.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.60, 94.12) -- (179.27, 95.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.60, 92.41) -- (179.27, 94.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.60, 90.71) -- (179.27, 92.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.60, 89.01) -- (179.27, 90.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.60, 87.30) -- (179.27, 88.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.60, 85.60) -- (179.27, 87.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.60, 83.90) -- (179.27, 85.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.60, 82.19) -- (179.27, 83.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.60, 80.49) -- (179.27, 82.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.60, 78.79) -- (179.27, 80.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.60, 77.08) -- (179.27, 78.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.60, 75.38) -- (179.27, 77.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.60, 73.68) -- (179.27, 75.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.60, 71.97) -- (179.27, 73.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.60, 70.27) -- (179.27, 71.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.60, 68.57) -- (179.27, 70.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.60, 66.86) -- (179.27, 68.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.60, 65.16) -- (179.27, 66.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.60, 63.46) -- (179.27, 65.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.60, 61.75) -- (179.27, 63.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.60, 60.05) -- (179.27, 61.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.60, 58.35) -- (179.27, 60.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.60, 56.64) -- (179.27, 58.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.60, 54.94) -- (179.27, 56.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.60, 53.24) -- (179.27, 54.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.60, 51.53) -- (179.27, 53.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.60, 49.83) -- (179.27, 51.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.98, 49.50) -- (179.27, 49.79);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.93, 49.80) -- (179.27, 50.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.93, 51.47) -- (179.27, 52.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.93, 53.14) -- (179.27, 54.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.93, 54.81) -- (179.27, 55.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.93, 56.48) -- (179.27, 57.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.93, 58.15) -- (179.27, 59.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.93, 59.82) -- (179.27, 60.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.93, 61.49) -- (179.27, 62.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.93, 63.16) -- (179.27, 64.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.93, 64.83) -- (179.27, 65.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.93, 66.49) -- (179.27, 67.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.93, 68.16) -- (179.27, 69.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.93, 69.83) -- (179.27, 70.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.93, 71.50) -- (179.27, 72.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.93, 73.17) -- (179.27, 74.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.93, 74.84) -- (179.27, 75.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.93, 76.51) -- (179.27, 77.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.93, 78.18) -- (179.27, 79.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.93, 79.85) -- (179.27, 80.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.93, 81.52) -- (179.27, 82.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.93, 83.19) -- (179.27, 84.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.93, 84.85) -- (179.27, 85.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.93, 86.52) -- (179.27, 87.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.93, 88.19) -- (179.27, 89.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.93, 89.86) -- (179.27, 90.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.93, 91.53) -- (179.27, 92.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.93, 93.20) -- (179.27, 94.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.93, 94.87) -- (179.27, 95.83);

\path[fill=fillColor] (181.26, 49.50) --
	(182.93, 49.50) --
	(182.93, 59.07) --
	(181.26, 59.07) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.93, 60.27) -- (183.74, 61.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.93, 58.57) -- (184.60, 60.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.93, 56.86) -- (184.60, 58.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.93, 55.16) -- (184.60, 56.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.93, 53.46) -- (184.60, 55.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.93, 51.75) -- (184.60, 53.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.93, 50.05) -- (184.60, 51.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.09, 49.50) -- (184.60, 50.01);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.26, 50.07) -- (184.60, 51.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.26, 51.74) -- (184.60, 52.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.26, 53.40) -- (184.60, 54.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.26, 55.07) -- (184.60, 56.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.26, 56.74) -- (184.60, 57.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.26, 58.41) -- (185.01, 59.13);

\path[fill=fillColor] (187.93, 49.50) --
	(189.59, 49.50) --
	(189.59, 63.34) --
	(187.93, 63.34) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.59, 61.82) -- (190.95, 63.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.59, 60.12) -- (191.26, 61.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.59, 58.41) -- (191.26, 60.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.59, 56.71) -- (191.26, 58.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.59, 55.01) -- (191.26, 56.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.59, 53.30) -- (191.26, 54.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.59, 51.60) -- (191.26, 53.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.59, 49.90) -- (191.26, 51.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.90, 49.50) -- (191.26, 49.86);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.92, 49.56) -- (191.26, 50.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.92, 51.23) -- (191.26, 52.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.92, 52.90) -- (191.26, 53.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.92, 54.56) -- (191.26, 55.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.92, 56.23) -- (191.26, 57.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.92, 57.90) -- (191.26, 58.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.92, 59.57) -- (191.26, 60.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.92, 61.24) -- (191.26, 62.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.92, 62.91) -- (191.26, 63.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.92, 64.58) -- (191.26, 65.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.92, 66.25) -- (191.26, 67.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.92, 67.92) -- (191.26, 68.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.92, 69.59) -- (191.26, 70.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.92, 71.25) -- (191.26, 72.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.92, 72.92) -- (191.26, 73.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.92, 74.59) -- (191.26, 75.55);

\path[fill=fillColor] (193.26, 49.50) --
	(194.92, 49.50) --
	(194.92, 52.72) --
	(193.26, 52.72) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.92, 51.82) -- (195.63, 52.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.92, 50.12) -- (196.59, 51.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.01, 49.50) -- (196.59, 50.08);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.25, 49.82) -- (196.59, 50.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.25, 51.49) -- (196.59, 52.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.25, 53.16) -- (196.59, 54.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.25, 54.83) -- (197.51, 55.25);

\path[fill=fillColor] (199.92, 49.50) --
	(201.58, 49.50) --
	(201.58, 59.16) --
	(199.92, 59.16) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.58, 51.67) -- (201.93, 52.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.58, 49.96) -- (203.25, 51.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.82, 49.50) -- (203.25, 49.93);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.59, 49.50) -- (203.25, 50.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.91, 50.98) -- (203.25, 51.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.91, 52.65) -- (203.25, 53.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.91, 54.32) -- (203.25, 55.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.91, 55.99) -- (203.25, 56.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.91, 57.66) -- (203.25, 58.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.91, 59.32) -- (203.25, 60.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.91, 60.99) -- (203.25, 61.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.91, 62.66) -- (204.48, 62.91);

\path[fill=fillColor] (205.25, 49.50) --
	(206.91, 49.50) --
	(206.91, 52.65) --
	(205.25, 52.65) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.93, 49.50) -- (208.50, 50.07);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.24, 49.57) -- (208.58, 50.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.24, 51.24) -- (208.58, 52.20);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.70, 49.50) --
	( 44.37, 49.50) --
	( 44.37, 49.95) --
	( 42.70, 49.95) --
	( 42.70, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.37, 49.50) --
	( 46.03, 49.50) --
	( 46.03, 49.50) --
	( 44.37, 49.50) --
	( 44.37, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.03, 49.50) --
	( 47.70, 49.50) --
	( 47.70, 51.04) --
	( 46.03, 51.04) --
	( 46.03, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.03, 49.50) --
	( 49.70, 49.50) --
	( 49.70, 49.60) --
	( 48.03, 49.60) --
	( 48.03, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.70, 49.50) --
	( 51.36, 49.50) --
	( 51.36, 49.50) --
	( 49.70, 49.50) --
	( 49.70, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.36, 49.50) --
	( 53.03, 49.50) --
	( 53.03, 50.17) --
	( 51.36, 50.17) --
	( 51.36, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.69, 49.50) --
	( 56.36, 49.50) --
	( 56.36, 57.27) --
	( 54.69, 57.27) --
	( 54.69, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.36, 49.50) --
	( 58.02, 49.50) --
	( 58.02, 62.80) --
	( 56.36, 62.80) --
	( 56.36, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.02, 49.50) --
	( 59.69, 49.50) --
	( 59.69, 66.94) --
	( 58.02, 66.94) --
	( 58.02, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.02, 49.50) --
	( 61.69, 49.50) --
	( 61.69, 51.37) --
	( 60.02, 51.37) --
	( 60.02, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.69, 49.50) --
	( 63.35, 49.50) --
	( 63.35, 52.44) --
	( 61.69, 52.44) --
	( 61.69, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.35, 49.50) --
	( 65.02, 49.50) --
	( 65.02, 53.61) --
	( 63.35, 53.61) --
	( 63.35, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.68, 49.50) --
	( 68.35, 49.50) --
	( 68.35, 51.01) --
	( 66.68, 51.01) --
	( 66.68, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.35, 49.50) --
	( 70.01, 49.50) --
	( 70.01, 51.01) --
	( 68.35, 51.01) --
	( 68.35, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.01, 49.50) --
	( 71.68, 49.50) --
	( 71.68, 53.69) --
	( 70.01, 53.69) --
	( 70.01, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.01, 49.50) --
	( 73.68, 49.50) --
	( 73.68, 50.34) --
	( 72.01, 50.34) --
	( 72.01, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.68, 49.50) --
	( 75.34, 49.50) --
	( 75.34, 50.29) --
	( 73.68, 50.29) --
	( 73.68, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.34, 49.50) --
	( 77.01, 49.50) --
	( 77.01, 51.88) --
	( 75.34, 51.88) --
	( 75.34, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.67, 49.50) --
	( 80.34, 49.50) --
	( 80.34, 52.88) --
	( 78.67, 52.88) --
	( 78.67, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.34, 49.50) --
	( 82.01, 49.50) --
	( 82.01, 52.45) --
	( 80.34, 52.45) --
	( 80.34, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.01, 49.50) --
	( 83.67, 49.50) --
	( 83.67, 53.77) --
	( 82.01, 53.77) --
	( 82.01, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.00, 49.50) --
	( 85.67, 49.50) --
	( 85.67, 51.01) --
	( 84.00, 51.01) --
	( 84.00, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.67, 49.50) --
	( 87.34, 49.50) --
	( 87.34, 50.99) --
	( 85.67, 50.99) --
	( 85.67, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.34, 49.50) --
	( 89.00, 49.50) --
	( 89.00, 51.83) --
	( 87.34, 51.83) --
	( 87.34, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.67, 49.50) --
	( 92.33, 49.50) --
	( 92.33, 50.21) --
	( 90.67, 50.21) --
	( 90.67, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.33, 49.50) --
	( 94.00, 49.50) --
	( 94.00, 50.14) --
	( 92.33, 50.14) --
	( 92.33, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.00, 49.50) --
	( 95.66, 49.50) --
	( 95.66, 50.29) --
	( 94.00, 50.29) --
	( 94.00, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.00, 49.50) --
	( 97.66, 49.50) --
	( 97.66, 50.30) --
	( 96.00, 50.30) --
	( 96.00, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.66, 49.50) --
	( 99.33, 49.50) --
	( 99.33, 50.30) --
	( 97.66, 50.30) --
	( 97.66, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.33, 49.50) --
	(100.99, 49.50) --
	(100.99, 50.82) --
	( 99.33, 50.82) --
	( 99.33, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.66, 49.50) --
	(104.32, 49.50) --
	(104.32, 50.59) --
	(102.66, 50.59) --
	(102.66, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.32, 49.50) --
	(105.99, 49.50) --
	(105.99, 50.67) --
	(104.32, 50.67) --
	(104.32, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.99, 49.50) --
	(107.65, 49.50) --
	(107.65, 51.15) --
	(105.99, 51.15) --
	(105.99, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.99, 49.50) --
	(109.65, 49.50) --
	(109.65, 50.99) --
	(107.99, 50.99) --
	(107.99, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.65, 49.50) --
	(111.32, 49.50) --
	(111.32, 51.05) --
	(109.65, 51.05) --
	(109.65, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32, 49.50) --
	(112.98, 49.50) --
	(112.98, 51.42) --
	(111.32, 51.42) --
	(111.32, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.65, 49.50) --
	(116.31, 49.50) --
	(116.31, 50.48) --
	(114.65, 50.48) --
	(114.65, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.31, 49.50) --
	(117.98, 49.50) --
	(117.98, 50.48) --
	(116.31, 50.48) --
	(116.31, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.98, 49.50) --
	(119.64, 49.50) --
	(119.64, 50.62) --
	(117.98, 50.62) --
	(117.98, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.31, 49.50) --
	(122.98, 49.50) --
	(122.98, 51.05) --
	(121.31, 51.05) --
	(121.31, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.98, 49.50) --
	(124.64, 49.50) --
	(124.64, 51.11) --
	(122.98, 51.11) --
	(122.98, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.64, 49.50) --
	(126.31, 49.50) --
	(126.31, 51.55) --
	(124.64, 51.55) --
	(124.64, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.97, 49.50) --
	(129.64, 49.50) --
	(129.64, 56.14) --
	(127.97, 56.14) --
	(127.97, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.64, 49.50) --
	(131.30, 49.50) --
	(131.30, 55.24) --
	(129.64, 55.24) --
	(129.64, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.30, 49.50) --
	(132.97, 49.50) --
	(132.97, 57.35) --
	(131.30, 57.35) --
	(131.30, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.30, 49.50) --
	(134.97, 49.50) --
	(134.97, 58.53) --
	(133.30, 58.53) --
	(133.30, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.97, 49.50) --
	(136.63, 49.50) --
	(136.63, 57.94) --
	(134.97, 57.94) --
	(134.97, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.63, 49.50) --
	(138.30, 49.50) --
	(138.30, 61.05) --
	(136.63, 61.05) --
	(136.63, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.96, 49.50) --
	(141.63, 49.50) --
	(141.63, 51.62) --
	(139.96, 51.62) --
	(139.96, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.63, 49.50) --
	(143.29, 49.50) --
	(143.29, 51.62) --
	(141.63, 51.62) --
	(141.63, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.29, 49.50) --
	(144.96, 49.50) --
	(144.96, 52.24) --
	(143.29, 52.24) --
	(143.29, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.29, 49.50) --
	(146.96, 49.50) --
	(146.96, 52.39) --
	(145.29, 52.39) --
	(145.29, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.96, 49.50) --
	(148.62, 49.50) --
	(148.62, 52.38) --
	(146.96, 52.38) --
	(146.96, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.62, 49.50) --
	(150.29, 49.50) --
	(150.29, 53.61) --
	(148.62, 53.61) --
	(148.62, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.95, 49.50) --
	(153.62, 49.50) --
	(153.62, 67.03) --
	(151.95, 67.03) --
	(151.95, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.62, 49.50) --
	(155.28, 49.50) --
	(155.28, 66.40) --
	(153.62, 66.40) --
	(153.62, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.28, 49.50) --
	(156.95, 49.50) --
	(156.95, 69.81) --
	(155.28, 69.81) --
	(155.28, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.28, 49.50) --
	(158.95, 49.50) --
	(158.95, 59.34) --
	(157.28, 59.34) --
	(157.28, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.95, 49.50) --
	(160.61, 49.50) --
	(160.61, 58.00) --
	(158.95, 58.00) --
	(158.95, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.61, 49.50) --
	(162.28, 49.50) --
	(162.28, 59.49) --
	(160.61, 59.49) --
	(160.61, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.94, 49.50) --
	(165.61, 49.50) --
	(165.61, 55.60) --
	(163.94, 55.60) --
	(163.94, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.61, 49.50) --
	(167.28, 49.50) --
	(167.28, 55.26) --
	(165.61, 55.26) --
	(165.61, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.28, 49.50) --
	(168.94, 49.50) --
	(168.94, 56.48) --
	(167.28, 56.48) --
	(167.28, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.27, 49.50) --
	(170.94, 49.50) --
	(170.94, 52.53) --
	(169.27, 52.53) --
	(169.27, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.94, 49.50) --
	(172.60, 49.50) --
	(172.60, 52.43) --
	(170.94, 52.43) --
	(170.94, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.60, 49.50) --
	(174.27, 49.50) --
	(174.27, 52.99) --
	(172.60, 52.99) --
	(172.60, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.94, 49.50) --
	(177.60, 49.50) --
	(177.60, 89.62) --
	(175.94, 89.62) --
	(175.94, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.60, 49.50) --
	(179.27, 49.50) --
	(179.27,103.12) --
	(177.60,103.12) --
	(177.60, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.27, 49.50) --
	(180.93, 49.50) --
	(180.93, 96.32) --
	(179.27, 96.32) --
	(179.27, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.26, 49.50) --
	(182.93, 49.50) --
	(182.93, 59.07) --
	(181.26, 59.07) --
	(181.26, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.93, 49.50) --
	(184.60, 49.50) --
	(184.60, 61.08) --
	(182.93, 61.08) --
	(182.93, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.60, 49.50) --
	(186.26, 49.50) --
	(186.26, 59.13) --
	(184.60, 59.13) --
	(184.60, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.93, 49.50) --
	(189.59, 49.50) --
	(189.59, 63.34) --
	(187.93, 63.34) --
	(187.93, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.59, 49.50) --
	(191.26, 49.50) --
	(191.26, 63.17) --
	(189.59, 63.17) --
	(189.59, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.26, 49.50) --
	(192.92, 49.50) --
	(192.92, 76.12) --
	(191.26, 76.12) --
	(191.26, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.26, 49.50) --
	(194.92, 49.50) --
	(194.92, 52.72) --
	(193.26, 52.72) --
	(193.26, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.92, 49.50) --
	(196.59, 49.50) --
	(196.59, 52.53) --
	(194.92, 52.53) --
	(194.92, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.59, 49.50) --
	(198.25, 49.50) --
	(198.25, 55.25) --
	(196.59, 55.25) --
	(196.59, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.92, 49.50) --
	(201.58, 49.50) --
	(201.58, 59.16) --
	(199.92, 59.16) --
	(199.92, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.58, 49.50) --
	(203.25, 49.50) --
	(203.25, 52.02) --
	(201.58, 52.02) --
	(201.58, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.25, 49.50) --
	(204.91, 49.50) --
	(204.91, 62.91) --
	(203.25, 62.91) --
	(203.25, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.25, 49.50) --
	(206.91, 49.50) --
	(206.91, 52.65) --
	(205.25, 52.65) --
	(205.25, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.91, 49.50) --
	(208.58, 49.50) --
	(208.58, 50.07) --
	(206.91, 50.07) --
	(206.91, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.58, 49.50) --
	(210.24, 49.50) --
	(210.24, 52.36) --
	(208.58, 52.36) --
	(208.58, 49.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,147.43);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 49.50) -- ( 36.00,143.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 49.50) -- ( 31.50, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 68.37) -- ( 31.50, 68.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 87.23) -- ( 31.50, 87.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,106.10) -- ( 31.50,106.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,124.96) -- ( 31.50,124.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,143.83) -- ( 31.50,143.83);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 27.00, 46.92) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 27.00, 65.78) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 27.00, 84.65) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 27.00,103.52) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 27.00,122.38) {80};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 27.00,141.25) {100};
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 49.50) rectangle (216.94,143.83);
\definecolor{fillColor}{RGB}{68,68,68}

\path[fill=fillColor] ( 41.85, 60.30) --
	( 45.22, 60.30) --
	( 45.22, 63.67) --
	( 41.85, 63.67) --
	cycle;

\path[fill=fillColor] ( 45.20, 49.50) circle (  1.69);

\path[fill=fillColor] ( 46.87, 55.78) --
	( 49.14, 51.85) --
	( 44.59, 51.85) --
	cycle;

\path[fill=fillColor] ( 47.18, 60.28) --
	( 50.55, 60.28) --
	( 50.55, 63.65) --
	( 47.18, 63.65) --
	cycle;

\path[fill=fillColor] ( 50.53, 49.50) circle (  1.69);

\path[fill=fillColor] ( 52.19, 53.93) --
	( 54.47, 49.99) --
	( 49.92, 49.99) --
	cycle;

\path[fill=fillColor] ( 53.84, 94.30) --
	( 57.21, 94.30) --
	( 57.21, 97.68) --
	( 53.84, 97.68) --
	cycle;

\path[fill=fillColor] ( 57.19, 76.66) circle (  1.69);

\path[fill=fillColor] ( 58.86, 72.83) --
	( 61.13, 68.90) --
	( 56.58, 68.90) --
	cycle;

\path[fill=fillColor] ( 59.17, 89.24) --
	( 62.54, 89.24) --
	( 62.54, 92.61) --
	( 59.17, 92.61) --
	cycle;

\path[fill=fillColor] ( 62.52, 75.84) circle (  1.69);

\path[fill=fillColor] ( 64.19, 70.96) --
	( 66.46, 67.02) --
	( 61.91, 67.02) --
	cycle;

\path[fill=fillColor] ( 65.83, 98.92) --
	( 69.20, 98.92) --
	( 69.20,102.29) --
	( 65.83,102.29) --
	cycle;

\path[fill=fillColor] ( 69.18,100.90) circle (  1.69);

\path[fill=fillColor] ( 70.85, 70.59) --
	( 73.12, 66.65) --
	( 68.57, 66.65) --
	cycle;

\path[fill=fillColor] ( 71.16, 94.00) --
	( 74.53, 94.00) --
	( 74.53, 97.37) --
	( 71.16, 97.37) --
	cycle;

\path[fill=fillColor] ( 74.51, 98.45) circle (  1.69);

\path[fill=fillColor] ( 76.18, 68.40) --
	( 78.45, 64.47) --
	( 73.90, 64.47) --
	cycle;

\path[fill=fillColor] ( 77.82, 93.63) --
	( 81.20, 93.63) --
	( 81.20, 97.01) --
	( 77.82, 97.01) --
	cycle;

\path[fill=fillColor] ( 81.17,102.02) circle (  1.69);

\path[fill=fillColor] ( 82.84, 88.39) --
	( 85.11, 84.45) --
	( 80.57, 84.45) --
	cycle;

\path[fill=fillColor] ( 83.15, 99.04) --
	( 86.52, 99.04) --
	( 86.52,102.41) --
	( 83.15,102.41) --
	cycle;

\path[fill=fillColor] ( 86.50,101.56) circle (  1.69);

\path[fill=fillColor] ( 88.17, 85.40) --
	( 90.44, 81.46) --
	( 85.90, 81.46) --
	cycle;

\path[fill=fillColor] ( 89.81, 84.32) --
	( 93.19, 84.32) --
	( 93.19, 87.69) --
	( 89.81, 87.69) --
	cycle;

\path[fill=fillColor] ( 93.16, 90.03) circle (  1.69);

\path[fill=fillColor] ( 94.83, 84.93) --
	( 97.10, 81.00) --
	( 92.56, 81.00) --
	cycle;

\path[fill=fillColor] ( 95.14, 95.98) --
	( 98.52, 95.98) --
	( 98.52, 99.36) --
	( 95.14, 99.36) --
	cycle;

\path[fill=fillColor] ( 98.49, 97.66) circle (  1.69);

\path[fill=fillColor] (100.16, 81.38) --
	(102.43, 77.45) --
	( 97.89, 77.45) --
	cycle;

\path[fill=fillColor] (101.80, 95.22) --
	(105.18, 95.22) --
	(105.18, 98.59) --
	(101.80, 98.59) --
	cycle;

\path[fill=fillColor] (105.16, 93.70) circle (  1.69);

\path[fill=fillColor] (106.82, 83.37) --
	(109.09, 79.43) --
	(104.55, 79.43) --
	cycle;

\path[fill=fillColor] (107.13, 99.90) --
	(110.51, 99.90) --
	(110.51,103.27) --
	(107.13,103.27) --
	cycle;

\path[fill=fillColor] (110.48, 99.41) circle (  1.69);

\path[fill=fillColor] (112.15, 92.38) --
	(114.42, 88.44) --
	(109.88, 88.44) --
	cycle;

\path[fill=fillColor] (113.79, 87.40) --
	(117.17, 87.40) --
	(117.17, 90.78) --
	(113.79, 90.78) --
	cycle;

\path[fill=fillColor] (117.15, 89.13) circle (  1.69);

\path[fill=fillColor] (118.81, 86.70) --
	(121.08, 82.76) --
	(116.54, 82.76) --
	cycle;

\path[fill=fillColor] (120.45, 97.68) --
	(123.83, 97.68) --
	(123.83,101.06) --
	(120.45,101.06) --
	cycle;

\path[fill=fillColor] (123.81, 97.65) circle (  1.69);

\path[fill=fillColor] (125.47, 89.90) --
	(127.75, 85.97) --
	(123.20, 85.97) --
	cycle;

\path[fill=fillColor] (127.12, 94.45) --
	(130.49, 94.45) --
	(130.49, 97.83) --
	(127.12, 97.83) --
	cycle;

\path[fill=fillColor] (130.47,103.43) circle (  1.69);

\path[fill=fillColor] (132.13, 91.58) --
	(134.41, 87.65) --
	(129.86, 87.65) --
	cycle;

\path[fill=fillColor] (132.45, 99.23) --
	(135.82, 99.23) --
	(135.82,102.60) --
	(132.45,102.60) --
	cycle;

\path[fill=fillColor] (135.80,104.50) circle (  1.69);

\path[fill=fillColor] (137.46, 92.31) --
	(139.74, 88.38) --
	(135.19, 88.38) --
	cycle;

\path[fill=fillColor] (139.11, 96.44) --
	(142.48, 96.44) --
	(142.48, 99.81) --
	(139.11, 99.81) --
	cycle;

\path[fill=fillColor] (142.46, 98.20) circle (  1.69);

\path[fill=fillColor] (144.13, 89.81) --
	(146.40, 85.87) --
	(141.85, 85.87) --
	cycle;

\path[fill=fillColor] (144.44,101.40) --
	(147.81,101.40) --
	(147.81,104.77) --
	(144.44,104.77) --
	cycle;

\path[fill=fillColor] (147.79,103.17) circle (  1.69);

\path[fill=fillColor] (149.46, 89.76) --
	(151.73, 85.83) --
	(147.18, 85.83) --
	cycle;

\path[fill=fillColor] (151.10,100.80) --
	(154.47,100.80) --
	(154.47,104.18) --
	(151.10,104.18) --
	cycle;

\path[fill=fillColor] (154.45,104.45) circle (  1.69);

\path[fill=fillColor] (156.12, 97.86) --
	(158.39, 93.92) --
	(153.84, 93.92) --
	cycle;

\path[fill=fillColor] (156.43, 95.00) --
	(159.80, 95.00) --
	(159.80, 98.37) --
	(156.43, 98.37) --
	cycle;

\path[fill=fillColor] (159.78,104.12) circle (  1.69);

\path[fill=fillColor] (161.45, 98.62) --
	(163.72, 94.68) --
	(159.17, 94.68) --
	cycle;

\path[fill=fillColor] (163.09, 98.57) --
	(166.46, 98.57) --
	(166.46,101.95) --
	(163.09,101.95) --
	cycle;

\path[fill=fillColor] (166.44,103.28) circle (  1.69);

\path[fill=fillColor] (168.11, 96.46) --
	(170.38, 92.52) --
	(165.84, 92.52) --
	cycle;

\path[fill=fillColor] (168.42, 98.93) --
	(171.79, 98.93) --
	(171.79,102.30) --
	(168.42,102.30) --
	cycle;

\path[fill=fillColor] (171.77,102.30) circle (  1.69);

\path[fill=fillColor] (173.44, 96.43) --
	(175.71, 92.50) --
	(171.16, 92.50) --
	cycle;

\path[fill=fillColor] (175.08,102.95) --
	(178.46,102.95) --
	(178.46,106.32) --
	(175.08,106.32) --
	cycle;

\path[fill=fillColor] (178.43, 90.76) circle (  1.69);

\path[fill=fillColor] (180.10, 99.37) --
	(182.37, 95.43) --
	(177.83, 95.43) --
	cycle;

\path[fill=fillColor] (180.41, 97.34) --
	(183.79, 97.34) --
	(183.79,100.72) --
	(180.41,100.72) --
	cycle;

\path[fill=fillColor] (183.76, 90.44) circle (  1.69);

\path[fill=fillColor] (185.43,101.33) --
	(187.70, 97.39) --
	(183.16, 97.39) --
	cycle;

\path[fill=fillColor] (187.07,100.00) --
	(190.45,100.00) --
	(190.45,103.37) --
	(187.07,103.37) --
	cycle;

\path[fill=fillColor] (190.42,102.32) circle (  1.69);

\path[fill=fillColor] (192.09, 79.26) --
	(194.36, 75.32) --
	(189.82, 75.32) --
	cycle;

\path[fill=fillColor] (192.40, 95.91) --
	(195.78, 95.91) --
	(195.78, 99.28) --
	(192.40, 99.28) --
	cycle;

\path[fill=fillColor] (195.75,100.64) circle (  1.69);

\path[fill=fillColor] (197.42, 79.02) --
	(199.69, 75.09) --
	(195.15, 75.09) --
	cycle;

\path[fill=fillColor] (199.06, 51.32) --
	(202.44, 51.32) --
	(202.44, 54.69) --
	(199.06, 54.69) --
	cycle;

\path[fill=fillColor] (202.42, 62.95) circle (  1.69);

\path[fill=fillColor] (204.08, 54.65) --
	(206.35, 50.71) --
	(201.81, 50.71) --
	cycle;

\path[fill=fillColor] (204.39, 50.12) --
	(207.77, 50.12) --
	(207.77, 53.49) --
	(204.39, 53.49) --
	cycle;

\path[fill=fillColor] (207.75, 62.33) circle (  1.69);

\path[fill=fillColor] (209.41, 54.66) --
	(211.68, 50.73) --
	(207.14, 50.73) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 49.50) rectangle (216.94,143.83);
\definecolor{drawColor}{RGB}{68,68,68}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 36.00,108.74) -- (216.94,108.74);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 41.87,111.32) {Peak Flop/s};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,147.43);
\definecolor{drawColor}{RGB}{68,68,68}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (242.14, 96.67) {[TFlop/s]};
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.94, 49.50) -- (216.94,143.83);
\definecolor{drawColor}{RGB}{68,68,68}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.94, 49.50) -- (221.45, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.94, 68.37) -- (221.45, 68.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.94, 87.23) -- (221.45, 87.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.94,106.10) -- (221.45,106.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.94,124.96) -- (221.45,124.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.94,143.83) -- (221.45,143.83);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at (225.94, 46.92) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at (225.94, 65.78) {5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at (225.94, 84.65) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at (225.94,103.52) {15};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at (225.94,122.38) {20};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at (225.94,141.25) {25};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 47.14, 13.50) {conv1-1 (main)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.20, 49.50) -- ( 45.20, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.20, 49.50) -- ( 45.20, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 52.47, 13.50) {conv1-1 (halo)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.53, 49.50) -- ( 50.53, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.53, 49.50) -- ( 50.53, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 59.13, 13.50) {conv1-2 (main)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.19, 49.50) -- ( 57.19, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.19, 49.50) -- ( 57.19, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 64.46, 13.50) {conv1-2 (halo)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.52, 49.50) -- ( 62.52, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.52, 49.50) -- ( 62.52, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 71.12, 13.50) {conv2-1 (main)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.18, 49.50) -- ( 69.18, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.18, 49.50) -- ( 69.18, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 76.45, 13.50) {conv2-1 (halo)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.51, 49.50) -- ( 74.51, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.51, 49.50) -- ( 74.51, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 83.11, 13.50) {conv2-2 (main)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.17, 49.50) -- ( 81.17, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.17, 49.50) -- ( 81.17, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 88.44, 13.50) {conv2-2 (halo)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.50, 49.50) -- ( 86.50, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.50, 49.50) -- ( 86.50, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 95.10, 13.50) {conv3-1 (main)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.16, 49.50) -- ( 93.16, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.16, 49.50) -- ( 93.16, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (100.43, 13.50) {conv3-1 (halo)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.49, 49.50) -- ( 98.49, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.49, 49.50) -- ( 98.49, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (107.09, 13.50) {conv3-2 (main)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.16, 49.50) -- (105.16, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.16, 49.50) -- (105.16, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (112.42, 13.50) {conv3-2 (halo)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.48, 49.50) -- (110.48, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.48, 49.50) -- (110.48, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (119.08, 13.50) {conv4-1 (main)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.15, 49.50) -- (117.15, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.15, 49.50) -- (117.15, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (125.74, 13.50) {conv4-1 (main)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.81, 49.50) -- (123.81, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.81, 49.50) -- (123.81, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (132.41, 13.50) {conv5-1 (main)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.47, 49.50) -- (130.47, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.47, 49.50) -- (130.47, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (137.74, 13.50) {conv5-1 (halo)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.80, 49.50) -- (135.80, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.80, 49.50) -- (135.80, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (144.40, 13.50) {conv5-2 (main)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.46, 49.50) -- (142.46, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.46, 49.50) -- (142.46, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (149.73, 13.50) {conv5-2 (halo)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.79, 49.50) -- (147.79, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.79, 49.50) -- (147.79, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (156.39, 13.50) {conv6-1 (main)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.45, 49.50) -- (154.45, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.45, 49.50) -- (154.45, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (161.72, 13.50) {conv6-1 (halo)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.78, 49.50) -- (159.78, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.78, 49.50) -- (159.78, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (168.38, 13.50) {conv6-2 (main)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.44, 49.50) -- (166.44, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.44, 49.50) -- (166.44, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (173.71, 13.50) {conv6-2 (halo)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.77, 49.50) -- (171.77, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.77, 49.50) -- (171.77, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (180.37, 13.50) {conv7-1 (main)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.43, 49.50) -- (178.43, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.43, 49.50) -- (178.43, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (185.70, 13.50) {conv7-1 (halo)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.76, 49.50) -- (183.76, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.76, 49.50) -- (183.76, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (192.36, 13.50) {conv7-2 (main)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.42, 49.50) -- (190.42, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.42, 49.50) -- (190.42, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (197.69, 13.50) {conv7-2 (halo)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.75, 49.50) -- (195.75, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.75, 49.50) -- (195.75, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (204.35, 13.50) {conv7-3 (main)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.42, 49.50) -- (202.42, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.42, 49.50) -- (202.42, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (209.68, 13.50) {conv7-3 (halo)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.75, 49.50) -- (207.75, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.75, 49.50) -- (207.75, 45.00);
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 49.50) rectangle (216.94,143.83);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.02,143.83) rectangle (216.94,115.03);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] (164.42,138.43) --
	(168.74,138.43) --
	(168.74,134.83) --
	(164.42,134.83) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.42,130.33) -- (165.31,131.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.42,128.63) -- (167.02,131.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.12,127.63) -- (168.72,131.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.82,127.63) -- (168.74,129.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.53,127.63) -- (168.74,127.84);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.56,120.43) -- (164.42,121.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.45,120.43) -- (164.42,122.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.74,121.94) -- (165.11,124.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.74,123.61) -- (168.00,124.03);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.42,138.43) --
	(168.74,138.43) --
	(168.74,134.83) --
	(164.42,134.83) --
	(164.42,138.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.42,131.23) --
	(168.74,131.23) --
	(168.74,127.63) --
	(164.42,127.63) --
	(164.42,131.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.42,124.03) --
	(168.74,124.03) --
	(168.74,120.43) --
	(164.42,120.43) --
	(164.42,124.03);
\definecolor{fillColor}{RGB}{68,68,68}

\path[fill=fillColor] (167.39,135.28) --
	(170.09,135.28) --
	(170.09,137.98) --
	(167.39,137.98) --
	cycle;

\path[fill=fillColor] (168.74,129.43) circle (  1.35);

\path[fill=fillColor] (168.74,124.33) --
	(170.56,121.18) --
	(166.92,121.18) --
	cycle;

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (174.14,134.56) {Forward};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (174.14,127.36) {Backward data};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (174.14,120.16) {Backward filter};
\end{scope}
\end{tikzpicture}


==> plot_figures/performance_model_conv_unet_D32.tikz <==
% Created by tikzDevice
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,147.43);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,147.43);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 11.70, 96.67) {Time [ms]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,147.43);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00, 49.50) -- ( 36.00,143.83);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00, 49.50) -- (216.94, 49.50);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00, 65.22) -- (216.94, 65.22);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00, 80.94) -- (216.94, 80.94);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00, 96.67) -- (216.94, 96.67);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00,112.39) -- (216.94,112.39);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00,128.11) -- (216.94,128.11);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00,143.83) -- (216.94,143.83);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 49.50) --
	(216.94, 49.50) --
	(216.94,143.83) --
	( 36.00,143.83) --
	( 36.00, 49.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,147.43);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 42.70, 49.50) --
	( 44.61, 49.50) --
	( 44.61, 50.11) --
	( 42.70, 50.11) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.11, 49.50) -- ( 46.11, 49.50);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.43, 49.53) -- ( 46.52, 50.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.43, 51.20) -- ( 46.52, 52.30);

\path[fill=fillColor] ( 48.81, 49.50) --
	( 50.72, 49.50) --
	( 50.72, 49.82) --
	( 48.81, 49.82) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.22, 49.50) -- ( 51.22, 49.50);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.26, 49.50) -- ( 52.62, 50.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.53, 51.01) -- ( 53.29, 51.73);

\path[fill=fillColor] ( 56.44, 49.50) --
	( 58.35, 49.50) --
	( 58.35, 60.73) --
	( 56.44, 60.73) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.35, 68.55) -- ( 58.49, 68.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.35, 66.85) -- ( 60.20, 68.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.35, 65.15) -- ( 60.26, 67.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.35, 63.44) -- ( 60.26, 65.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.35, 61.74) -- ( 60.26, 63.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.35, 60.04) -- ( 60.26, 61.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.35, 58.33) -- ( 60.26, 60.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.35, 56.63) -- ( 60.26, 58.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.35, 54.93) -- ( 60.26, 56.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.35, 53.22) -- ( 60.26, 55.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.35, 51.52) -- ( 60.26, 53.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.35, 49.82) -- ( 60.26, 51.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.74, 49.50) -- ( 60.26, 50.02);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.17, 49.95) -- ( 60.26, 51.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.17, 51.61) -- ( 60.26, 52.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.17, 53.28) -- ( 60.26, 54.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.17, 54.95) -- ( 60.26, 56.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.17, 56.62) -- ( 60.26, 57.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.17, 58.29) -- ( 60.26, 59.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.17, 59.96) -- ( 60.26, 61.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.17, 61.63) -- ( 60.26, 62.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.17, 63.30) -- ( 60.26, 64.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.17, 64.97) -- ( 60.26, 66.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.17, 66.64) -- ( 60.26, 67.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.17, 68.30) -- ( 60.26, 69.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.17, 69.97) -- ( 60.26, 71.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.17, 71.64) -- ( 60.26, 72.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.17, 73.31) -- ( 60.26, 74.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.17, 74.98) -- ( 60.87, 75.73);

\path[fill=fillColor] ( 62.55, 49.50) --
	( 64.46, 49.50) --
	( 64.46, 55.73) --
	( 62.55, 55.73) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.46, 57.63) -- ( 66.12, 59.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.46, 55.92) -- ( 66.36, 57.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.46, 54.22) -- ( 66.36, 56.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.46, 52.52) -- ( 66.36, 54.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.46, 50.81) -- ( 66.36, 52.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.85, 49.50) -- ( 66.36, 51.02);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.27, 49.76) -- ( 66.36, 50.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.27, 51.43) -- ( 66.36, 52.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.27, 53.10) -- ( 66.36, 54.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.27, 54.77) -- ( 66.36, 55.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.27, 56.43) -- ( 66.36, 57.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.27, 58.10) -- ( 66.36, 59.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.27, 59.77) -- ( 66.36, 60.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.27, 61.44) -- ( 66.36, 62.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.27, 63.11) -- ( 68.12, 63.20);

\path[fill=fillColor] ( 70.18, 49.50) --
	( 72.09, 49.50) --
	( 72.09, 51.32) --
	( 70.18, 51.32) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.09, 49.93) -- ( 73.47, 51.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.36, 49.50) -- ( 74.00, 50.13);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.50, 49.50) -- ( 74.00, 49.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.90, 50.36) -- ( 74.00, 51.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.90, 52.03) -- ( 74.00, 53.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.90, 53.70) -- ( 74.00, 54.80);

\path[fill=fillColor] ( 76.29, 49.50) --
	( 78.19, 49.50) --
	( 78.19, 52.29) --
	( 76.29, 52.29) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.19, 50.92) -- ( 79.41, 52.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.47, 49.50) -- ( 80.10, 51.13);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.28, 49.50) -- ( 80.10, 49.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.01, 50.17) -- ( 80.10, 51.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.01, 51.84) -- ( 80.10, 52.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.01, 53.51) -- ( 80.10, 54.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.01, 55.18) -- ( 80.10, 56.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.01, 56.85) -- ( 81.01, 57.42);

\path[fill=fillColor] ( 83.92, 49.50) --
	( 85.83, 49.50) --
	( 85.83, 52.98) --
	( 83.92, 52.98) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.83, 51.74) -- ( 87.21, 53.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.83, 50.04) -- ( 87.74, 51.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.99, 49.50) -- ( 87.74, 50.25);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.95, 49.50) -- ( 87.74, 50.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.64, 50.77) -- ( 87.74, 51.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.64, 52.44) -- ( 87.74, 53.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.64, 54.11) -- ( 88.04, 55.03);

\path[fill=fillColor] ( 90.03, 49.50) --
	( 91.93, 49.50) --
	( 91.93, 54.54) --
	( 90.03, 54.54) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.93, 54.44) -- ( 91.95, 54.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.93, 52.74) -- ( 93.65, 54.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.93, 51.04) -- ( 93.84, 52.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.10, 49.50) -- ( 93.84, 51.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.80, 49.50) -- ( 93.84, 49.54);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.74, 49.50) -- ( 93.84, 50.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.75, 50.58) -- ( 93.84, 51.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.75, 52.25) -- ( 93.84, 53.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.75, 53.92) -- ( 93.84, 55.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.75, 55.59) -- ( 93.84, 56.69);

\path[fill=fillColor] ( 97.66, 49.50) --
	( 99.57, 49.50) --
	( 99.57, 52.18) --
	( 97.66, 52.18) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.57, 51.86) -- ( 99.89, 52.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.57, 50.15) -- (101.47, 52.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.62, 49.50) -- (101.47, 50.36);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.38, 49.51) -- (101.47, 50.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.38, 51.18) -- (101.47, 52.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.38, 52.85) -- (101.55, 53.91);

\path[fill=fillColor] (105.29, 49.50) --
	(107.20, 49.50) --
	(107.20, 54.45) --
	(105.29, 54.45) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.20, 54.38) -- (107.49, 54.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.20, 52.67) -- (109.11, 54.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.20, 50.97) -- (109.11, 52.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.43, 49.50) -- (109.11, 51.18);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.19, 49.50) -- (109.11, 49.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.02, 50.11) -- (109.11, 51.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.02, 51.78) -- (109.11, 52.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.02, 53.45) -- (109.11, 54.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.02, 55.12) -- (109.65, 55.91);

\path[fill=fillColor] (112.92, 49.50) --
	(114.83, 49.50) --
	(114.83, 52.76) --
	(112.92, 52.76) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.83, 51.79) -- (115.80, 52.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.83, 50.09) -- (116.74, 52.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.95, 49.50) -- (116.74, 50.29);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.86, 49.50) -- (116.74, 50.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.65, 50.72) -- (116.74, 51.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.65, 52.38) -- (117.18, 53.23);

\path[fill=fillColor] (120.56, 49.50) --
	(122.47, 49.50) --
	(122.47, 54.67) --
	(120.56, 54.67) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.47, 54.31) -- (123.01, 54.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.47, 52.61) -- (124.37, 54.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.47, 50.91) -- (124.37, 52.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.76, 49.50) -- (124.37, 51.11);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.28, 49.65) -- (124.37, 50.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.28, 51.32) -- (124.37, 52.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.28, 52.98) -- (124.37, 54.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.28, 54.65) -- (124.37, 55.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.28, 56.32) -- (126.27, 56.33);

\path[fill=fillColor] (128.19, 49.50) --
	(130.10, 49.50) --
	(130.10, 79.60) --
	(128.19, 79.60) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.10, 77.28) -- (130.47, 77.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.10, 75.57) -- (132.01, 77.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.10, 73.87) -- (132.01, 75.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.10, 72.17) -- (132.01, 74.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.10, 70.46) -- (132.01, 72.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.10, 68.76) -- (132.01, 70.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.10, 67.06) -- (132.01, 68.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.10, 65.35) -- (132.01, 67.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.10, 63.65) -- (132.01, 65.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.10, 61.95) -- (132.01, 63.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.10, 60.24) -- (132.01, 62.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.10, 58.54) -- (132.01, 60.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.10, 56.84) -- (132.01, 58.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.10, 55.13) -- (132.01, 57.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.10, 53.43) -- (132.01, 55.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.10, 51.73) -- (132.01, 53.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.10, 50.02) -- (132.01, 51.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.28, 49.50) -- (132.01, 50.23);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.32, 49.50) -- (132.01, 49.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.91, 50.25) -- (132.01, 51.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.91, 51.92) -- (132.01, 53.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.91, 53.58) -- (132.01, 54.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.91, 55.25) -- (132.01, 56.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.91, 56.92) -- (132.01, 58.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.91, 58.59) -- (132.01, 59.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.91, 60.26) -- (132.01, 61.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.91, 61.93) -- (132.01, 63.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.91, 63.60) -- (132.01, 64.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.91, 65.27) -- (132.01, 66.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.91, 66.94) -- (132.01, 68.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.91, 68.61) -- (132.01, 69.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.91, 70.27) -- (132.01, 71.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.91, 71.94) -- (132.01, 73.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.91, 73.61) -- (132.01, 74.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.91, 75.28) -- (132.01, 76.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.91, 76.95) -- (132.01, 78.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.91, 78.62) -- (132.01, 79.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.91, 80.29) -- (132.01, 81.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.91, 81.96) -- (132.01, 83.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.91, 83.63) -- (132.01, 84.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.91, 85.30) -- (132.01, 86.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.91, 86.96) -- (132.10, 88.01);

\path[fill=fillColor] (135.82, 49.50) --
	(137.73, 49.50) --
	(137.73, 59.13) --
	(135.82, 59.13) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.73, 57.65) -- (139.19, 59.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.73, 55.95) -- (139.64, 57.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.73, 54.25) -- (139.64, 56.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.73, 52.54) -- (139.64, 54.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.73, 50.84) -- (139.64, 52.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.09, 49.50) -- (139.64, 51.05);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.99, 49.50) -- (139.64, 50.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.55, 50.85) -- (139.64, 51.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.55, 52.52) -- (139.64, 53.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.55, 54.18) -- (139.64, 55.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.55, 55.85) -- (139.64, 56.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.55, 57.52) -- (139.64, 58.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.55, 59.19) -- (139.64, 60.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.55, 60.86) -- (139.64, 61.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.55, 62.53) -- (140.37, 63.21);

\path[fill=fillColor] (143.46, 49.50) --
	(145.36, 49.50) --
	(145.36, 70.71) --
	(143.46, 70.71) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.36, 66.99) -- (147.02, 68.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.36, 65.29) -- (147.27, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.36, 63.58) -- (147.27, 65.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.36, 61.88) -- (147.27, 63.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.36, 60.18) -- (147.27, 62.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.36, 58.47) -- (147.27, 60.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.36, 56.77) -- (147.27, 58.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.36, 55.07) -- (147.27, 56.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.36, 53.36) -- (147.27, 55.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.36, 51.66) -- (147.27, 53.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.36, 49.96) -- (147.27, 51.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.61, 49.50) -- (147.27, 50.16);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.18, 49.78) -- (147.27, 50.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.18, 51.45) -- (147.27, 52.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.18, 53.12) -- (147.27, 54.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.18, 54.78) -- (147.27, 55.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.18, 56.45) -- (147.27, 57.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.18, 58.12) -- (147.27, 59.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.18, 59.79) -- (147.27, 60.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.18, 61.46) -- (147.27, 62.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.18, 63.13) -- (147.27, 64.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.18, 64.80) -- (147.27, 65.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.18, 66.47) -- (147.27, 67.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.18, 68.14) -- (147.27, 69.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.18, 69.81) -- (147.27, 70.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.18, 71.47) -- (147.27, 72.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.18, 73.14) -- (147.27, 74.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.18, 74.81) -- (147.63, 75.71);

\path[fill=fillColor] (149.56, 49.50) --
	(151.47, 49.50) --
	(151.47, 82.30) --
	(149.56, 82.30) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.47, 76.50) -- (152.80, 77.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.47, 74.80) -- (153.38, 76.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.47, 73.10) -- (153.38, 75.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.47, 71.39) -- (153.38, 73.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.47, 69.69) -- (153.38, 71.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.47, 67.99) -- (153.38, 69.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.47, 66.28) -- (153.38, 68.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.47, 64.58) -- (153.38, 66.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.47, 62.88) -- (153.38, 64.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.47, 61.17) -- (153.38, 63.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.47, 59.47) -- (153.38, 61.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.47, 57.77) -- (153.38, 59.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.47, 56.06) -- (153.38, 57.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.47, 54.36) -- (153.38, 56.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.47, 52.66) -- (153.38, 54.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.47, 50.95) -- (153.38, 52.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.72, 49.50) -- (153.38, 51.16);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.29, 49.59) -- (153.38, 50.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.29, 51.26) -- (153.38, 52.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.29, 52.93) -- (153.38, 54.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.29, 54.60) -- (153.38, 55.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.29, 56.27) -- (153.38, 57.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.29, 57.94) -- (153.38, 59.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.29, 59.60) -- (153.38, 60.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.29, 61.27) -- (153.38, 62.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.29, 62.94) -- (153.38, 64.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.29, 64.61) -- (153.38, 65.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.29, 66.28) -- (153.38, 67.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.29, 67.95) -- (153.38, 69.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.29, 69.62) -- (153.38, 70.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.29, 71.29) -- (153.38, 72.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.29, 72.96) -- (153.38, 74.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.29, 74.63) -- (153.38, 75.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.29, 76.29) -- (153.38, 77.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.29, 77.96) -- (153.38, 79.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.29, 79.63) -- (153.38, 80.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.29, 81.30) -- (153.38, 82.40);

\path[fill=fillColor] (157.19, 49.50) --
	(159.10, 49.50) --
	(159.10, 56.07) --
	(157.19, 56.07) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.10, 55.18) -- (159.97, 56.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.10, 53.48) -- (161.01, 55.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.10, 51.77) -- (161.01, 53.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.10, 50.07) -- (161.01, 51.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.24, 49.50) -- (161.01, 50.27);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.22, 49.50) -- (161.01, 49.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.92, 50.19) -- (161.01, 51.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.92, 51.86) -- (161.01, 52.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.92, 53.53) -- (161.01, 54.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.92, 55.20) -- (161.01, 56.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.92, 56.87) -- (161.01, 57.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.92, 58.54) -- (162.65, 58.69);

\path[fill=fillColor] (163.30, 49.50) --
	(165.21, 49.50) --
	(165.21, 59.59) --
	(163.30, 59.59) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.21, 57.88) -- (166.60, 59.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.21, 56.18) -- (167.12, 58.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.21, 54.47) -- (167.12, 56.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.21, 52.77) -- (167.12, 54.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.21, 51.06) -- (167.12, 52.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.35, 49.50) -- (167.12, 51.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.05, 49.50) -- (167.12, 49.57);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.03, 50.00) -- (167.12, 51.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.03, 51.67) -- (167.12, 52.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.03, 53.34) -- (167.12, 54.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.03, 55.01) -- (167.12, 56.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.03, 56.68) -- (167.12, 57.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.03, 58.35) -- (167.12, 59.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.03, 60.02) -- (167.12, 61.12);

\path[fill=fillColor] (170.93, 49.50) --
	(172.84, 49.50) --
	(172.84,109.97) --
	(170.93,109.97) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.84,125.13) -- (174.00,126.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.84,123.43) -- (174.75,125.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.84,121.72) -- (174.75,123.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.84,120.02) -- (174.75,121.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.84,118.32) -- (174.75,120.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.84,116.61) -- (174.75,118.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.84,114.91) -- (174.75,116.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.84,113.21) -- (174.75,115.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.84,111.50) -- (174.75,113.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.84,109.80) -- (174.75,111.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.84,108.10) -- (174.75,110.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.84,106.39) -- (174.75,108.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.84,104.69) -- (174.75,106.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.84,102.99) -- (174.75,104.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.84,101.28) -- (174.75,103.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.84, 99.58) -- (174.75,101.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.84, 97.88) -- (174.75, 99.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.84, 96.17) -- (174.75, 98.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.84, 94.47) -- (174.75, 96.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.84, 92.77) -- (174.75, 94.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.84, 91.06) -- (174.75, 92.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.84, 89.36) -- (174.75, 91.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.84, 87.66) -- (174.75, 89.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.84, 85.95) -- (174.75, 87.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.84, 84.25) -- (174.75, 86.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.84, 82.55) -- (174.75, 84.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.84, 80.84) -- (174.75, 82.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.84, 79.14) -- (174.75, 81.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.84, 77.44) -- (174.75, 79.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.84, 75.73) -- (174.75, 77.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.84, 74.03) -- (174.75, 75.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.84, 72.33) -- (174.75, 74.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.84, 70.62) -- (174.75, 72.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.84, 68.92) -- (174.75, 70.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.84, 67.21) -- (174.75, 69.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.84, 65.51) -- (174.75, 67.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.84, 63.81) -- (174.75, 65.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.84, 62.10) -- (174.75, 64.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.84, 60.40) -- (174.75, 62.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.84, 58.70) -- (174.75, 60.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.84, 56.99) -- (174.75, 58.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.84, 55.29) -- (174.75, 57.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.84, 53.59) -- (174.75, 55.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.84, 51.88) -- (174.75, 53.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.84, 50.18) -- (174.75, 52.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.87, 49.50) -- (174.75, 50.39);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.68, 49.50) -- (174.75, 50.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.66, 50.60) -- (174.75, 51.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.66, 52.27) -- (174.75, 53.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.66, 53.94) -- (174.75, 55.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.66, 55.61) -- (174.75, 56.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.66, 57.28) -- (174.75, 58.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.66, 58.95) -- (174.75, 60.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.66, 60.62) -- (174.75, 61.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.66, 62.29) -- (174.75, 63.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.66, 63.96) -- (174.75, 65.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.66, 65.62) -- (174.75, 66.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.66, 67.29) -- (174.75, 68.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.66, 68.96) -- (174.75, 70.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.66, 70.63) -- (174.75, 71.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.66, 72.30) -- (174.75, 73.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.66, 73.97) -- (174.75, 75.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.66, 75.64) -- (174.75, 76.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.66, 77.31) -- (174.75, 78.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.66, 78.98) -- (174.75, 80.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.66, 80.65) -- (174.75, 81.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.66, 82.31) -- (174.75, 83.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.66, 83.98) -- (174.75, 85.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.66, 85.65) -- (174.75, 86.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.66, 87.32) -- (174.75, 88.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.66, 88.99) -- (174.75, 90.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.66, 90.66) -- (174.75, 91.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.66, 92.33) -- (174.75, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.66, 94.00) -- (174.75, 95.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.66, 95.67) -- (174.75, 96.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.66, 97.34) -- (174.75, 98.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.66, 99.00) -- (174.75,100.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.66,100.67) -- (174.75,101.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.66,102.34) -- (174.75,103.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.66,104.01) -- (174.75,105.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.66,105.68) -- (174.75,106.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.66,107.35) -- (174.75,108.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.66,109.02) -- (174.75,110.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.66,110.69) -- (174.75,111.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.66,112.36) -- (174.75,113.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.66,114.03) -- (175.40,114.75);

\path[fill=fillColor] (177.04, 49.50) --
	(178.95, 49.50) --
	(178.95, 81.40) --
	(177.04, 81.40) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.95, 86.95) -- (180.09, 88.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.95, 85.25) -- (180.86, 87.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.95, 83.54) -- (180.86, 85.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.95, 81.84) -- (180.86, 83.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.95, 80.13) -- (180.86, 82.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.95, 78.43) -- (180.86, 80.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.95, 76.73) -- (180.86, 78.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.95, 75.02) -- (180.86, 76.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.95, 73.32) -- (180.86, 75.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.95, 71.62) -- (180.86, 73.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.95, 69.91) -- (180.86, 71.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.95, 68.21) -- (180.86, 70.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.95, 66.51) -- (180.86, 68.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.95, 64.80) -- (180.86, 66.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.95, 63.10) -- (180.86, 65.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.95, 61.40) -- (180.86, 63.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.95, 59.69) -- (180.86, 61.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.95, 57.99) -- (180.86, 59.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.95, 56.29) -- (180.86, 58.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.95, 54.58) -- (180.86, 56.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.95, 52.88) -- (180.86, 54.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.95, 51.18) -- (180.86, 53.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.98, 49.50) -- (180.86, 51.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.68, 49.50) -- (180.86, 49.68);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.46, 49.50) -- (180.86, 49.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.76, 50.42) -- (180.86, 51.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.76, 52.08) -- (180.86, 53.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.76, 53.75) -- (180.86, 54.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.76, 55.42) -- (180.86, 56.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.76, 57.09) -- (180.86, 58.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.76, 58.76) -- (180.86, 59.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.76, 60.43) -- (180.86, 61.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.76, 62.10) -- (180.86, 63.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.76, 63.77) -- (180.86, 64.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.76, 65.44) -- (180.86, 66.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.76, 67.11) -- (180.86, 68.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.76, 68.77) -- (180.86, 69.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.76, 70.44) -- (180.86, 71.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.76, 72.11) -- (180.86, 73.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.76, 73.78) -- (180.86, 74.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.76, 75.45) -- (180.86, 76.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.76, 77.12) -- (180.86, 78.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.76, 78.79) -- (180.86, 79.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.76, 80.46) -- (180.86, 81.56);

\path[fill=fillColor] (184.67, 49.50) --
	(186.58, 49.50) --
	(186.58, 70.55) --
	(184.67, 70.55) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.58, 69.03) -- (186.83, 69.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.58, 67.33) -- (188.49, 69.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.58, 65.62) -- (188.49, 67.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.58, 63.92) -- (188.49, 65.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.58, 62.22) -- (188.49, 64.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.58, 60.51) -- (188.49, 62.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.58, 58.81) -- (188.49, 60.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.58, 57.11) -- (188.49, 59.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.58, 55.40) -- (188.49, 57.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.58, 53.70) -- (188.49, 55.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.58, 52.00) -- (188.49, 53.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.58, 50.29) -- (188.49, 52.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.49, 49.50) -- (188.49, 50.50);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.13, 49.50) -- (188.49, 50.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.40, 51.02) -- (188.49, 52.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.40, 52.68) -- (188.49, 53.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.40, 54.35) -- (188.49, 55.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.40, 56.02) -- (188.49, 57.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.40, 57.69) -- (188.49, 58.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.40, 59.36) -- (188.49, 60.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.40, 61.03) -- (188.49, 62.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.40, 62.70) -- (188.49, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.40, 64.37) -- (188.49, 65.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.40, 66.04) -- (188.49, 67.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.40, 67.71) -- (188.49, 68.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.40, 69.37) -- (188.49, 70.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.40, 71.04) -- (188.49, 72.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.40, 72.71) -- (188.49, 73.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.40, 74.38) -- (188.49, 75.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.40, 76.05) -- (188.49, 77.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.40, 77.72) -- (188.49, 78.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.40, 79.39) -- (188.49, 80.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.40, 81.06) -- (188.49, 82.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.40, 82.73) -- (188.49, 83.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.40, 84.40) -- (188.49, 85.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.40, 86.06) -- (188.49, 87.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.40, 87.73) -- (190.39, 87.74);

\path[fill=fillColor] (190.78, 49.50) --
	(192.69, 49.50) --
	(192.69, 60.23) --
	(190.78, 60.23) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.69, 58.10) -- (194.17, 59.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.69, 56.40) -- (194.60, 58.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.69, 54.70) -- (194.60, 56.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.69, 52.99) -- (194.60, 54.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.69, 51.29) -- (194.60, 53.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.69, 49.59) -- (194.60, 51.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.31, 49.50) -- (194.60, 49.79);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.91, 49.50) -- (194.60, 50.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.50, 50.83) -- (194.60, 51.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.50, 52.50) -- (194.60, 53.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.50, 54.17) -- (194.60, 55.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.50, 55.84) -- (194.60, 56.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.50, 57.50) -- (194.60, 58.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.50, 59.17) -- (194.60, 60.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.50, 60.84) -- (194.60, 61.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.50, 62.51) -- (194.60, 63.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.50, 64.18) -- (194.60, 65.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.50, 65.85) -- (194.60, 66.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.50, 67.52) -- (194.60, 68.62);

\path[fill=fillColor] (198.41, 49.50) --
	(200.32, 49.50) --
	(200.32, 68.78) --
	(198.41, 68.78) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.32, 52.11) -- (201.42, 53.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.32, 50.40) -- (202.23, 52.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.12, 49.50) -- (202.23, 50.61);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.14, 49.76) -- (202.23, 50.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.14, 51.43) -- (202.23, 52.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.14, 53.10) -- (202.23, 54.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.14, 54.77) -- (202.23, 55.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.14, 56.44) -- (202.23, 57.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.14, 58.10) -- (202.23, 59.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.14, 59.77) -- (202.23, 60.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.14, 61.44) -- (202.23, 62.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.14, 63.11) -- (202.23, 64.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.14, 64.78) -- (202.23, 65.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.14, 66.45) -- (202.23, 67.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.14, 68.12) -- (203.19, 68.67);

\path[fill=fillColor] (204.52, 49.50) --
	(206.43, 49.50) --
	(206.43, 60.00) --
	(204.52, 60.00) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.43, 49.70) -- (208.12, 51.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.93, 49.50) -- (208.34, 49.90);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.24, 49.57) -- (208.34, 50.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.24, 51.24) -- (208.34, 52.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.24, 52.91) -- (208.34, 54.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.24, 54.58) -- (208.34, 55.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.24, 56.25) -- (208.34, 57.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.24, 57.92) -- (208.34, 59.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.70, 49.50) --
	( 44.61, 49.50) --
	( 44.61, 50.11) --
	( 42.70, 50.11) --
	( 42.70, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.61, 49.50) --
	( 46.52, 49.50) --
	( 46.52, 49.50) --
	( 44.61, 49.50) --
	( 44.61, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.52, 49.50) --
	( 48.43, 49.50) --
	( 48.43, 52.60) --
	( 46.52, 52.60) --
	( 46.52, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.81, 49.50) --
	( 50.72, 49.50) --
	( 50.72, 49.82) --
	( 48.81, 49.82) --
	( 48.81, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.72, 49.50) --
	( 52.62, 49.50) --
	( 52.62, 49.50) --
	( 50.72, 49.50) --
	( 50.72, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.62, 49.50) --
	( 54.53, 49.50) --
	( 54.53, 51.73) --
	( 52.62, 51.73) --
	( 52.62, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.44, 49.50) --
	( 58.35, 49.50) --
	( 58.35, 60.73) --
	( 56.44, 60.73) --
	( 56.44, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.35, 49.50) --
	( 60.26, 49.50) --
	( 60.26, 68.70) --
	( 58.35, 68.70) --
	( 58.35, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.26, 49.50) --
	( 62.17, 49.50) --
	( 62.17, 75.73) --
	( 60.26, 75.73) --
	( 60.26, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.55, 49.50) --
	( 64.46, 49.50) --
	( 64.46, 55.73) --
	( 62.55, 55.73) --
	( 62.55, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.46, 49.50) --
	( 66.36, 49.50) --
	( 66.36, 59.30) --
	( 64.46, 59.30) --
	( 64.46, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.36, 49.50) --
	( 68.27, 49.50) --
	( 68.27, 63.20) --
	( 66.36, 63.20) --
	( 66.36, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.18, 49.50) --
	( 72.09, 49.50) --
	( 72.09, 51.32) --
	( 70.18, 51.32) --
	( 70.18, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.09, 49.50) --
	( 74.00, 49.50) --
	( 74.00, 51.31) --
	( 72.09, 51.31) --
	( 72.09, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.00, 49.50) --
	( 75.90, 49.50) --
	( 75.90, 54.96) --
	( 74.00, 54.96) --
	( 74.00, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.29, 49.50) --
	( 78.19, 49.50) --
	( 78.19, 52.29) --
	( 76.29, 52.29) --
	( 76.29, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.19, 49.50) --
	( 80.10, 49.50) --
	( 80.10, 52.14) --
	( 78.19, 52.14) --
	( 78.19, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.10, 49.50) --
	( 82.01, 49.50) --
	( 82.01, 57.42) --
	( 80.10, 57.42) --
	( 80.10, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.92, 49.50) --
	( 85.83, 49.50) --
	( 85.83, 52.98) --
	( 83.92, 52.98) --
	( 83.92, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.83, 49.50) --
	( 87.74, 49.50) --
	( 87.74, 53.13) --
	( 85.83, 53.13) --
	( 85.83, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.74, 49.50) --
	( 89.64, 49.50) --
	( 89.64, 55.03) --
	( 87.74, 55.03) --
	( 87.74, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.03, 49.50) --
	( 91.93, 49.50) --
	( 91.93, 54.54) --
	( 90.03, 54.54) --
	( 90.03, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.93, 49.50) --
	( 93.84, 49.50) --
	( 93.84, 54.46) --
	( 91.93, 54.46) --
	( 91.93, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.84, 49.50) --
	( 95.75, 49.50) --
	( 95.75, 57.25) --
	( 93.84, 57.25) --
	( 93.84, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.66, 49.50) --
	( 99.57, 49.50) --
	( 99.57, 52.18) --
	( 97.66, 52.18) --
	( 97.66, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.57, 49.50) --
	(101.47, 49.50) --
	(101.47, 52.18) --
	( 99.57, 52.18) --
	( 99.57, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.47, 49.50) --
	(103.38, 49.50) --
	(103.38, 53.91) --
	(101.47, 53.91) --
	(101.47, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.29, 49.50) --
	(107.20, 49.50) --
	(107.20, 54.45) --
	(105.29, 54.45) --
	(105.29, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.20, 49.50) --
	(109.11, 49.50) --
	(109.11, 54.67) --
	(107.20, 54.67) --
	(107.20, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.11, 49.50) --
	(111.02, 49.50) --
	(111.02, 55.91) --
	(109.11, 55.91) --
	(109.11, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.92, 49.50) --
	(114.83, 49.50) --
	(114.83, 52.76) --
	(112.92, 52.76) --
	(112.92, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.83, 49.50) --
	(116.74, 49.50) --
	(116.74, 52.75) --
	(114.83, 52.75) --
	(114.83, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.74, 49.50) --
	(118.65, 49.50) --
	(118.65, 53.23) --
	(116.74, 53.23) --
	(116.74, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.56, 49.50) --
	(122.47, 49.50) --
	(122.47, 54.67) --
	(120.56, 54.67) --
	(120.56, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.47, 49.50) --
	(124.37, 49.50) --
	(124.37, 54.86) --
	(122.47, 54.86) --
	(122.47, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.37, 49.50) --
	(126.28, 49.50) --
	(126.28, 56.33) --
	(124.37, 56.33) --
	(124.37, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.19, 49.50) --
	(130.10, 49.50) --
	(130.10, 79.60) --
	(128.19, 79.60) --
	(128.19, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.10, 49.50) --
	(132.01, 49.50) --
	(132.01, 77.64) --
	(130.10, 77.64) --
	(130.10, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.01, 49.50) --
	(133.91, 49.50) --
	(133.91, 88.01) --
	(132.01, 88.01) --
	(132.01, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.82, 49.50) --
	(137.73, 49.50) --
	(137.73, 59.13) --
	(135.82, 59.13) --
	(135.82, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.73, 49.50) --
	(139.64, 49.50) --
	(139.64, 59.11) --
	(137.73, 59.11) --
	(137.73, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.64, 49.50) --
	(141.55, 49.50) --
	(141.55, 63.21) --
	(139.64, 63.21) --
	(139.64, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.46, 49.50) --
	(145.36, 49.50) --
	(145.36, 70.71) --
	(143.46, 70.71) --
	(143.46, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.36, 49.50) --
	(147.27, 49.50) --
	(147.27, 68.64) --
	(145.36, 68.64) --
	(145.36, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.27, 49.50) --
	(149.18, 49.50) --
	(149.18, 75.71) --
	(147.27, 75.71) --
	(147.27, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.56, 49.50) --
	(151.47, 49.50) --
	(151.47, 82.30) --
	(149.56, 82.30) --
	(149.56, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.47, 49.50) --
	(153.38, 49.50) --
	(153.38, 77.84) --
	(151.47, 77.84) --
	(151.47, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.38, 49.50) --
	(155.29, 49.50) --
	(155.29, 82.79) --
	(153.38, 82.79) --
	(153.38, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.19, 49.50) --
	(159.10, 49.50) --
	(159.10, 56.07) --
	(157.19, 56.07) --
	(157.19, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.10, 49.50) --
	(161.01, 49.50) --
	(161.01, 56.05) --
	(159.10, 56.05) --
	(159.10, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.01, 49.50) --
	(162.92, 49.50) --
	(162.92, 58.69) --
	(161.01, 58.69) --
	(161.01, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.30, 49.50) --
	(165.21, 49.50) --
	(165.21, 59.59) --
	(163.30, 59.59) --
	(163.30, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.21, 49.50) --
	(167.12, 49.50) --
	(167.12, 59.27) --
	(165.21, 59.27) --
	(165.21, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.12, 49.50) --
	(169.03, 49.50) --
	(169.03, 61.14) --
	(167.12, 61.14) --
	(167.12, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.93, 49.50) --
	(172.84, 49.50) --
	(172.84,109.97) --
	(170.93,109.97) --
	(170.93, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.84, 49.50) --
	(174.75, 49.50) --
	(174.75,126.29) --
	(172.84,126.29) --
	(172.84, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.75, 49.50) --
	(176.66, 49.50) --
	(176.66,114.75) --
	(174.75,114.75) --
	(174.75, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.04, 49.50) --
	(178.95, 49.50) --
	(178.95, 81.40) --
	(177.04, 81.40) --
	(177.04, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.95, 49.50) --
	(180.86, 49.50) --
	(180.86, 88.09) --
	(178.95, 88.09) --
	(178.95, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.86, 49.50) --
	(182.76, 49.50) --
	(182.76, 81.61) --
	(180.86, 81.61) --
	(180.86, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.67, 49.50) --
	(186.58, 49.50) --
	(186.58, 70.55) --
	(184.67, 70.55) --
	(184.67, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.58, 49.50) --
	(188.49, 49.50) --
	(188.49, 69.28) --
	(186.58, 69.28) --
	(186.58, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.49, 49.50) --
	(190.40, 49.50) --
	(190.40, 87.74) --
	(188.49, 87.74) --
	(188.49, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.78, 49.50) --
	(192.69, 49.50) --
	(192.69, 60.23) --
	(190.78, 60.23) --
	(190.78, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.69, 49.50) --
	(194.60, 49.50) --
	(194.60, 59.59) --
	(192.69, 59.59) --
	(192.69, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.60, 49.50) --
	(196.50, 49.50) --
	(196.50, 68.68) --
	(194.60, 68.68) --
	(194.60, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.41, 49.50) --
	(200.32, 49.50) --
	(200.32, 68.78) --
	(198.41, 68.78) --
	(198.41, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.32, 49.50) --
	(202.23, 49.50) --
	(202.23, 53.21) --
	(200.32, 53.21) --
	(200.32, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.23, 49.50) --
	(204.14, 49.50) --
	(204.14, 68.67) --
	(202.23, 68.67) --
	(202.23, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.52, 49.50) --
	(206.43, 49.50) --
	(206.43, 60.00) --
	(204.52, 60.00) --
	(204.52, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.43, 49.50) --
	(208.34, 49.50) --
	(208.34, 51.39) --
	(206.43, 51.39) --
	(206.43, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.34, 49.50) --
	(210.24, 49.50) --
	(210.24, 59.03) --
	(208.34, 59.03) --
	(208.34, 49.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,147.43);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 49.50) -- ( 36.00,143.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 49.50) -- ( 31.50, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 65.22) -- ( 31.50, 65.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 80.94) -- ( 31.50, 80.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 96.67) -- ( 31.50, 96.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,112.39) -- ( 31.50,112.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,128.11) -- ( 31.50,128.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,143.83) -- ( 31.50,143.83);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 27.00, 46.92) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 27.00, 62.64) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 27.00, 78.36) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 27.00, 94.08) {15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 27.00,109.80) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 27.00,125.53) {25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 27.00,141.25) {30};
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 49.50) rectangle (216.94,143.83);
\definecolor{fillColor}{RGB}{68,68,68}

\path[fill=fillColor] ( 41.97, 60.98) --
	( 45.34, 60.98) --
	( 45.34, 64.35) --
	( 41.97, 64.35) --
	cycle;

\path[fill=fillColor] ( 45.56, 49.50) circle (  1.69);

\path[fill=fillColor] ( 47.47, 54.72) --
	( 49.74, 50.79) --
	( 45.20, 50.79) --
	cycle;

\path[fill=fillColor] ( 48.07, 60.28) --
	( 51.45, 60.28) --
	( 51.45, 63.65) --
	( 48.07, 63.65) --
	cycle;

\path[fill=fillColor] ( 51.67, 49.50) circle (  1.69);

\path[fill=fillColor] ( 53.58, 53.93) --
	( 55.85, 49.99) --
	( 51.31, 49.99) --
	cycle;

\path[fill=fillColor] ( 55.71, 93.77) --
	( 59.08, 93.77) --
	( 59.08, 97.15) --
	( 55.71, 97.15) --
	cycle;

\path[fill=fillColor] ( 59.30, 76.37) circle (  1.69);

\path[fill=fillColor] ( 61.21, 71.80) --
	( 63.48, 67.86) --
	( 58.94, 67.86) --
	cycle;

\path[fill=fillColor] ( 61.81, 89.24) --
	( 65.19, 89.24) --
	( 65.19, 92.61) --
	( 61.81, 92.61) --
	cycle;

\path[fill=fillColor] ( 65.41, 75.84) circle (  1.69);

\path[fill=fillColor] ( 67.32, 70.96) --
	( 69.59, 67.02) --
	( 65.05, 67.02) --
	cycle;

\path[fill=fillColor] ( 69.45, 95.04) --
	( 72.82, 95.04) --
	( 72.82, 98.41) --
	( 69.45, 98.41) --
	cycle;

\path[fill=fillColor] ( 73.04, 97.00) circle (  1.69);

\path[fill=fillColor] ( 74.95, 67.88) --
	( 77.22, 63.94) --
	( 72.68, 63.94) --
	cycle;

\path[fill=fillColor] ( 75.55, 94.00) --
	( 78.93, 94.00) --
	( 78.93, 97.37) --
	( 75.55, 97.37) --
	cycle;

\path[fill=fillColor] ( 79.15, 98.45) circle (  1.69);

\path[fill=fillColor] ( 81.06, 68.40) --
	( 83.33, 64.47) --
	( 78.78, 64.47) --
	cycle;

\path[fill=fillColor] ( 83.19, 97.20) --
	( 86.56, 97.20) --
	( 86.56,100.57) --
	( 83.19,100.57) --
	cycle;

\path[fill=fillColor] ( 86.78, 96.87) circle (  1.69);

\path[fill=fillColor] ( 88.69, 83.21) --
	( 90.96, 79.27) --
	( 86.42, 79.27) --
	cycle;

\path[fill=fillColor] ( 89.29, 99.04) --
	( 92.67, 99.04) --
	( 92.67,102.41) --
	( 89.29,102.41) --
	cycle;

\path[fill=fillColor] ( 92.89,101.56) circle (  1.69);

\path[fill=fillColor] ( 94.80, 85.40) --
	( 97.07, 81.46) --
	( 92.52, 81.46) --
	cycle;

\path[fill=fillColor] ( 96.92, 95.98) --
	(100.30, 95.98) --
	(100.30, 99.36) --
	( 96.92, 99.36) --
	cycle;

\path[fill=fillColor] (100.52, 97.66) circle (  1.69);

\path[fill=fillColor] (102.43, 81.38) --
	(104.70, 77.45) --
	(100.16, 77.45) --
	cycle;

\path[fill=fillColor] (104.56, 99.90) --
	(107.93, 99.90) --
	(107.93,103.27) --
	(104.56,103.27) --
	cycle;

\path[fill=fillColor] (108.15, 99.41) circle (  1.69);

\path[fill=fillColor] (110.06, 92.38) --
	(112.33, 88.44) --
	(107.79, 88.44) --
	cycle;

\path[fill=fillColor] (112.19, 87.40) --
	(115.57, 87.40) --
	(115.57, 90.78) --
	(112.19, 90.78) --
	cycle;

\path[fill=fillColor] (115.79, 89.13) circle (  1.69);

\path[fill=fillColor] (117.69, 86.70) --
	(119.97, 82.76) --
	(115.42, 82.76) --
	cycle;

\path[fill=fillColor] (119.82, 97.68) --
	(123.20, 97.68) --
	(123.20,101.06) --
	(119.82,101.06) --
	cycle;

\path[fill=fillColor] (123.42, 97.65) circle (  1.69);

\path[fill=fillColor] (125.33, 89.90) --
	(127.60, 85.97) --
	(123.05, 85.97) --
	cycle;

\path[fill=fillColor] (127.46, 99.23) --
	(130.83, 99.23) --
	(130.83,102.60) --
	(127.46,102.60) --
	cycle;

\path[fill=fillColor] (131.05,104.50) circle (  1.69);

\path[fill=fillColor] (132.96, 92.31) --
	(135.23, 88.38) --
	(130.69, 88.38) --
	cycle;

\path[fill=fillColor] (135.09,101.40) --
	(138.46,101.40) --
	(138.46,104.77) --
	(135.09,104.77) --
	cycle;

\path[fill=fillColor] (138.69,103.17) circle (  1.69);

\path[fill=fillColor] (140.59, 89.76) --
	(142.87, 85.83) --
	(138.32, 85.83) --
	cycle;

\path[fill=fillColor] (142.72, 96.46) --
	(146.10, 96.46) --
	(146.10, 99.84) --
	(142.72, 99.84) --
	cycle;

\path[fill=fillColor] (146.32,103.40) circle (  1.69);

\path[fill=fillColor] (148.23, 91.50) --
	(150.50, 87.56) --
	(145.95, 87.56) --
	cycle;

\path[fill=fillColor] (148.83, 95.00) --
	(152.20, 95.00) --
	(152.20, 98.37) --
	(148.83, 98.37) --
	cycle;

\path[fill=fillColor] (152.42,104.12) circle (  1.69);

\path[fill=fillColor] (154.33, 98.62) --
	(156.61, 94.68) --
	(152.06, 94.68) --
	cycle;

\path[fill=fillColor] (156.46,100.14) --
	(159.84,100.14) --
	(159.84,103.51) --
	(156.46,103.51) --
	cycle;

\path[fill=fillColor] (160.06,102.03) circle (  1.69);

\path[fill=fillColor] (161.97, 89.54) --
	(164.24, 85.60) --
	(159.69, 85.60) --
	cycle;

\path[fill=fillColor] (162.57, 98.93) --
	(165.94, 98.93) --
	(165.94,102.30) --
	(162.57,102.30) --
	cycle;

\path[fill=fillColor] (166.16,102.30) circle (  1.69);

\path[fill=fillColor] (168.07, 96.43) --
	(170.34, 92.50) --
	(165.80, 92.50) --
	cycle;

\path[fill=fillColor] (170.20,100.07) --
	(173.58,100.07) --
	(173.58,103.45) --
	(170.20,103.45) --
	cycle;

\path[fill=fillColor] (173.80, 90.65) circle (  1.69);

\path[fill=fillColor] (175.70,100.55) --
	(177.98, 96.62) --
	(173.43, 96.62) --
	cycle;

\path[fill=fillColor] (176.31, 97.34) --
	(179.68, 97.34) --
	(179.68,100.72) --
	(176.31,100.72) --
	cycle;

\path[fill=fillColor] (179.90, 90.44) circle (  1.69);

\path[fill=fillColor] (181.81,101.33) --
	(184.08, 97.39) --
	(179.54, 97.39) --
	cycle;

\path[fill=fillColor] (183.94, 96.84) --
	(187.31, 96.84) --
	(187.31,100.21) --
	(183.94,100.21) --
	cycle;

\path[fill=fillColor] (187.54,101.67) circle (  1.69);

\path[fill=fillColor] (189.44, 79.11) --
	(191.72, 75.17) --
	(187.17, 75.17) --
	cycle;

\path[fill=fillColor] (190.05, 95.91) --
	(193.42, 95.91) --
	(193.42, 99.28) --
	(190.05, 99.28) --
	cycle;

\path[fill=fillColor] (193.64,100.64) circle (  1.69);

\path[fill=fillColor] (195.55, 79.02) --
	(197.82, 75.09) --
	(193.28, 75.09) --
	cycle;

\path[fill=fillColor] (197.68, 50.32) --
	(201.05, 50.32) --
	(201.05, 53.70) --
	(197.68, 53.70) --
	cycle;

\path[fill=fillColor] (201.27, 62.55) circle (  1.69);

\path[fill=fillColor] (203.18, 54.65) --
	(205.46, 50.71) --
	(200.91, 50.71) --
	cycle;

\path[fill=fillColor] (203.79, 50.12) --
	(207.16, 50.12) --
	(207.16, 53.49) --
	(203.79, 53.49) --
	cycle;

\path[fill=fillColor] (207.38, 62.33) circle (  1.69);

\path[fill=fillColor] (209.29, 54.66) --
	(211.56, 50.73) --
	(207.02, 50.73) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 49.50) rectangle (216.94,143.83);
\definecolor{drawColor}{RGB}{68,68,68}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 36.00,108.74) -- (216.94,108.74);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 41.75,111.32) {Peak Flop/s};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,147.43);
\definecolor{drawColor}{RGB}{68,68,68}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (242.14, 96.67) {[TFlop/s]};
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.94, 49.50) -- (216.94,143.83);
\definecolor{drawColor}{RGB}{68,68,68}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.94, 49.50) -- (221.45, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.94, 68.37) -- (221.45, 68.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.94, 87.23) -- (221.45, 87.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.94,106.10) -- (221.45,106.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.94,124.96) -- (221.45,124.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.94,143.83) -- (221.45,143.83);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at (225.94, 46.92) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at (225.94, 65.78) {5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at (225.94, 84.65) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at (225.94,103.52) {15};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at (225.94,122.38) {20};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at (225.94,141.25) {25};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 47.50, 13.50) {conv1-1 (main)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.56, 49.50) -- ( 45.56, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.56, 49.50) -- ( 45.56, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 53.61, 13.50) {conv1-1 (halo)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.67, 49.50) -- ( 51.67, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.67, 49.50) -- ( 51.67, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 61.24, 13.50) {conv1-2 (main)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.30, 49.50) -- ( 59.30, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.30, 49.50) -- ( 59.30, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 67.35, 13.50) {conv1-2 (halo)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.41, 49.50) -- ( 65.41, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.41, 49.50) -- ( 65.41, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 74.98, 13.50) {conv2-1 (main)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.04, 49.50) -- ( 73.04, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.04, 49.50) -- ( 73.04, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 81.09, 13.50) {conv2-1 (halo)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.15, 49.50) -- ( 79.15, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.15, 49.50) -- ( 79.15, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 88.72, 13.50) {conv2-2 (main)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.78, 49.50) -- ( 86.78, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.78, 49.50) -- ( 86.78, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 94.82, 13.50) {conv2-2 (halo)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.89, 49.50) -- ( 92.89, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.89, 49.50) -- ( 92.89, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (102.46, 13.50) {conv3-1 (main)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.52, 49.50) -- (100.52, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.52, 49.50) -- (100.52, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (110.09, 13.50) {conv3-1 (main)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.15, 49.50) -- (108.15, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.15, 49.50) -- (108.15, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (117.72, 13.50) {conv4-2 (main)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.79, 49.50) -- (115.79, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.79, 49.50) -- (115.79, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (125.36, 13.50) {conv4-2 (main)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.42, 49.50) -- (123.42, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.42, 49.50) -- (123.42, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (132.99, 13.50) {conv5-3 (main)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.05, 49.50) -- (131.05, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.05, 49.50) -- (131.05, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (140.62, 13.50) {conv5-3 (main)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.69, 49.50) -- (138.69, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.69, 49.50) -- (138.69, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (148.26, 13.50) {conv6-1 (main)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.32, 49.50) -- (146.32, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.32, 49.50) -- (146.32, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (154.36, 13.50) {conv6-1 (halo)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.42, 49.50) -- (152.42, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.42, 49.50) -- (152.42, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (161.99, 13.50) {conv6-2 (main)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.06, 49.50) -- (160.06, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.06, 49.50) -- (160.06, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (168.10, 13.50) {conv6-2 (halo)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.16, 49.50) -- (166.16, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.16, 49.50) -- (166.16, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (175.73, 13.50) {conv7-1 (main)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.80, 49.50) -- (173.80, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.80, 49.50) -- (173.80, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (181.84, 13.50) {conv7-1 (halo)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.90, 49.50) -- (179.90, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.90, 49.50) -- (179.90, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (189.47, 13.50) {conv7-2 (main)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.54, 49.50) -- (187.54, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.54, 49.50) -- (187.54, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (195.58, 13.50) {conv7-2 (halo)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.64, 49.50) -- (193.64, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.64, 49.50) -- (193.64, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (203.21, 13.50) {conv7-3 (main)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.27, 49.50) -- (201.27, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.27, 49.50) -- (201.27, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (209.32, 13.50) {conv7-3 (halo)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.38, 49.50) -- (207.38, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.38, 49.50) -- (207.38, 45.00);
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 49.50) rectangle (216.94,143.83);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.02,143.83) rectangle (216.94,115.03);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] (164.42,138.43) --
	(168.74,138.43) --
	(168.74,134.83) --
	(164.42,134.83) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.42,130.33) -- (165.31,131.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.42,128.63) -- (167.02,131.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.12,127.63) -- (168.72,131.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.82,127.63) -- (168.74,129.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.53,127.63) -- (168.74,127.84);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.56,120.43) -- (164.42,121.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.45,120.43) -- (164.42,122.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.74,121.94) -- (165.11,124.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.74,123.61) -- (168.00,124.03);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.42,138.43) --
	(168.74,138.43) --
	(168.74,134.83) --
	(164.42,134.83) --
	(164.42,138.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.42,131.23) --
	(168.74,131.23) --
	(168.74,127.63) --
	(164.42,127.63) --
	(164.42,131.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.42,124.03) --
	(168.74,124.03) --
	(168.74,120.43) --
	(164.42,120.43) --
	(164.42,124.03);
\definecolor{fillColor}{RGB}{68,68,68}

\path[fill=fillColor] (167.39,135.28) --
	(170.09,135.28) --
	(170.09,137.98) --
	(167.39,137.98) --
	cycle;

\path[fill=fillColor] (168.74,129.43) circle (  1.35);

\path[fill=fillColor] (168.74,124.33) --
	(170.56,121.18) --
	(166.92,121.18) --
	cycle;

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (174.14,134.56) {Forward};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (174.14,127.36) {Backward data};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (174.14,120.16) {Backward filter};
\end{scope}
\end{tikzpicture}


==> plot_figures/performance_model_conv_unet_conv_ws0.001_D16.tikz <==
% Created by tikzDevice
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,147.43);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,147.43);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 11.70, 96.67) {Time [ms]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,147.43);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00, 49.50) -- ( 36.00,137.94);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00, 49.50) -- (216.94, 49.50);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00, 78.98) -- (216.94, 78.98);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00,108.46) -- (216.94,108.46);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00,137.94) -- (216.94,137.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 49.50) --
	(216.94, 49.50) --
	(216.94,143.83) --
	( 36.00,143.83) --
	( 36.00, 49.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,147.43);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 42.70, 49.50) --
	( 44.37, 49.50) --
	( 44.37, 49.79) --
	( 42.70, 49.79) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.41, 49.50) -- ( 44.41, 49.50);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.70, 49.95) -- ( 46.81, 50.47);

\path[fill=fillColor] ( 48.03, 49.50) --
	( 49.70, 49.50) --
	( 49.70, 49.57) --
	( 48.03, 49.57) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.22, 49.50) -- ( 51.22, 49.50);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.37, 49.50) -- ( 51.36, 49.51);

\path[fill=fillColor] ( 54.69, 49.50) --
	( 56.36, 49.50) --
	( 56.36, 57.87) --
	( 54.69, 57.87) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.36, 58.05) -- ( 57.55, 59.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.36, 56.34) -- ( 58.02, 58.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.36, 54.64) -- ( 58.02, 56.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.36, 52.94) -- ( 58.02, 54.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.36, 51.23) -- ( 58.02, 52.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.36, 49.53) -- ( 58.02, 51.19);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.69, 49.71) -- ( 58.02, 50.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.69, 51.38) -- ( 58.02, 52.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.69, 53.04) -- ( 58.02, 54.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.69, 54.71) -- ( 58.02, 55.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.69, 56.38) -- ( 58.02, 57.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.69, 58.05) -- ( 58.02, 59.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.69, 59.72) -- ( 58.51, 60.40);

\path[fill=fillColor] ( 60.02, 49.50) --
	( 61.69, 49.50) --
	( 61.69, 50.68) --
	( 60.02, 50.68) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.69, 49.75) -- ( 63.27, 51.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.14, 49.50) -- ( 63.35, 49.71);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.02, 49.97) -- ( 63.35, 50.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.02, 51.64) -- ( 64.18, 52.12);

\path[fill=fillColor] ( 66.68, 49.50) --
	( 68.35, 49.50) --
	( 68.35, 50.47) --
	( 66.68, 50.47) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.35, 49.60) -- ( 69.22, 50.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.96, 49.50) -- ( 70.01, 49.56);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.61, 49.50) -- ( 70.01, 50.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.68, 51.13) -- ( 70.01, 52.09);

\path[fill=fillColor] ( 72.01, 49.50) --
	( 73.68, 49.50) --
	( 73.68, 50.05) --
	( 72.01, 50.05) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.68, 49.82) -- ( 73.86, 50.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.07, 49.50) -- ( 75.34, 49.78);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.01, 49.72) -- ( 75.34, 50.68);

\path[fill=fillColor] ( 78.67, 49.50) --
	( 80.34, 49.50) --
	( 80.34, 51.70) --
	( 78.67, 51.70) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.34, 49.66) -- ( 81.95, 51.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.88, 49.50) -- ( 82.01, 49.63);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.17, 49.50) -- ( 82.01, 50.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.67, 50.88) -- ( 82.01, 51.84);

\path[fill=fillColor] ( 84.00, 49.50) --
	( 85.67, 49.50) --
	( 85.67, 50.50) --
	( 84.00, 50.50) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.67, 49.88) -- ( 86.21, 50.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.99, 49.50) -- ( 87.34, 49.84);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.95, 49.50) -- ( 87.34, 50.43);

\path[fill=fillColor] ( 90.67, 49.50) --
	( 92.33, 49.50) --
	( 92.33, 49.90) --
	( 90.67, 49.90) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.33, 49.73) -- ( 92.48, 49.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.80, 49.50) -- ( 94.00, 49.69);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.74, 49.50) -- ( 94.00, 49.93);

\path[fill=fillColor] ( 96.00, 49.50) --
	( 97.66, 49.50) --
	( 97.66, 50.00) --
	( 96.00, 50.00) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.66, 49.95) -- ( 97.71, 50.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.91, 49.50) -- ( 99.33, 49.91);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.52, 49.50) -- ( 99.33, 50.19);

\path[fill=fillColor] (102.66, 49.50) --
	(104.32, 49.50) --
	(104.32, 50.30) --
	(102.66, 50.30) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.32, 49.80) -- (104.76, 50.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.73, 49.50) -- (105.99, 49.76);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.30, 49.50) -- (105.99, 49.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.65, 50.39) -- (107.55, 50.45);

\path[fill=fillColor] (107.99, 49.50) --
	(109.65, 49.50) --
	(109.65, 50.43) --
	(107.99, 50.43) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.65, 50.02) -- (110.11, 50.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.84, 49.50) -- (111.32, 49.98);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.08, 49.50) -- (111.32, 49.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.98, 50.65) -- (112.89, 50.70);

\path[fill=fillColor] (114.65, 49.50) --
	(116.31, 49.50) --
	(116.31, 50.11) --
	(114.65, 50.11) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.31, 49.86) -- (116.56, 50.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.65, 49.50) -- (117.98, 49.83);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.64, 50.14) -- (119.43, 50.26);

\path[fill=fillColor] (121.31, 49.50) --
	(122.98, 49.50) --
	(122.98, 50.53) --
	(121.31, 50.53) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.98, 49.71) -- (123.82, 50.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.47, 49.50) -- (124.64, 49.67);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.31, 49.63) -- (124.64, 50.59);

\path[fill=fillColor] (127.97, 49.50) --
	(129.64, 49.50) --
	(129.64, 53.65) --
	(127.97, 53.65) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.64, 52.97) -- (129.75, 53.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.64, 51.26) -- (131.30, 52.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.64, 49.56) -- (131.30, 51.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.28, 49.50) -- (131.30, 49.52);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.32, 49.50) -- (131.30, 50.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.97, 50.79) -- (131.30, 51.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.97, 52.46) -- (131.30, 53.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.97, 54.13) -- (132.57, 54.36);

\path[fill=fillColor] (133.30, 49.50) --
	(134.97, 49.50) --
	(134.97, 55.72) --
	(133.30, 55.72) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.97, 53.19) -- (136.54, 54.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.97, 51.48) -- (136.63, 53.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.97, 49.78) -- (136.63, 51.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.39, 49.50) -- (136.63, 49.74);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.10, 49.50) -- (136.63, 50.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.30, 51.05) -- (136.63, 52.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.30, 52.72) -- (136.63, 53.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.30, 54.39) -- (136.63, 55.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.30, 56.06) -- (137.04, 56.79);

\path[fill=fillColor] (139.96, 49.50) --
	(141.63, 49.50) --
	(141.63, 50.83) --
	(139.96, 50.83) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.63, 49.63) -- (142.82, 50.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.20, 49.50) -- (143.29, 49.59);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.88, 49.50) -- (143.29, 49.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.96, 50.55) -- (143.80, 51.21);

\path[fill=fillColor] (145.29, 49.50) --
	(146.96, 49.50) --
	(146.96, 51.31) --
	(145.29, 51.31) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.96, 49.85) -- (148.41, 51.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.31, 49.50) -- (148.62, 49.81);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.66, 49.50) -- (148.62, 50.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.29, 50.81) -- (148.62, 51.77);

\path[fill=fillColor] (151.95, 49.50) --
	(153.62, 49.50) --
	(153.62, 60.06) --
	(151.95, 60.06) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.62, 59.92) -- (153.75, 60.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.62, 58.21) -- (155.28, 59.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.62, 56.51) -- (155.28, 58.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.62, 54.81) -- (155.28, 56.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.62, 53.10) -- (155.28, 54.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.62, 51.40) -- (155.28, 53.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.62, 49.69) -- (155.28, 51.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.13, 49.50) -- (155.28, 49.66);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.44, 49.50) -- (155.28, 49.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.95, 50.30) -- (155.28, 51.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.95, 51.97) -- (155.28, 52.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.95, 53.64) -- (155.28, 54.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.95, 55.31) -- (155.28, 56.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.95, 56.98) -- (155.28, 57.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.95, 58.64) -- (155.28, 59.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.95, 60.31) -- (155.28, 61.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.95, 61.98) -- (156.60, 62.19);

\path[fill=fillColor] (157.28, 49.50) --
	(158.95, 49.50) --
	(158.95, 55.46) --
	(157.28, 55.46) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.95, 53.32) -- (160.42, 54.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.95, 51.62) -- (160.61, 53.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.95, 49.91) -- (160.61, 51.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.24, 49.50) -- (160.61, 49.88);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.22, 49.50) -- (160.61, 49.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.28, 50.56) -- (160.61, 51.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.28, 52.23) -- (160.61, 53.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.28, 53.90) -- (160.61, 54.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.28, 55.57) -- (162.01, 55.72);

\path[fill=fillColor] (163.94, 49.50) --
	(165.61, 49.50) --
	(165.61, 53.70) --
	(163.94, 53.70) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.61, 51.47) -- (167.19, 53.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.61, 49.76) -- (167.28, 51.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.05, 49.50) -- (167.28, 49.72);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.94, 50.05) -- (167.28, 51.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.94, 51.72) -- (167.28, 52.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.94, 53.39) -- (168.14, 53.85);

\path[fill=fillColor] (169.27, 49.50) --
	(170.94, 49.50) --
	(170.94, 51.45) --
	(169.27, 51.45) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.94, 49.98) -- (172.24, 51.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.16, 49.50) -- (172.60, 49.94);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.79, 49.50) -- (172.60, 49.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.27, 50.31) -- (172.60, 51.27);

\path[fill=fillColor] (175.94, 49.50) --
	(177.60, 49.50) --
	(177.60,100.86) --
	(175.94,100.86) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.60,107.75) -- (179.13,109.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.60,106.04) -- (179.27,107.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.60,104.34) -- (179.27,106.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.60,102.64) -- (179.27,104.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.60,100.93) -- (179.27,102.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.60, 99.23) -- (179.27,100.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.60, 97.52) -- (179.27, 99.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.60, 95.82) -- (179.27, 97.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.60, 94.12) -- (179.27, 95.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.60, 92.41) -- (179.27, 94.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.60, 90.71) -- (179.27, 92.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.60, 89.01) -- (179.27, 90.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.60, 87.30) -- (179.27, 88.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.60, 85.60) -- (179.27, 87.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.60, 83.90) -- (179.27, 85.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.60, 82.19) -- (179.27, 83.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.60, 80.49) -- (179.27, 82.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.60, 78.79) -- (179.27, 80.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.60, 77.08) -- (179.27, 78.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.60, 75.38) -- (179.27, 77.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.60, 73.68) -- (179.27, 75.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.60, 71.97) -- (179.27, 73.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.60, 70.27) -- (179.27, 71.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.60, 68.57) -- (179.27, 70.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.60, 66.86) -- (179.27, 68.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.60, 65.16) -- (179.27, 66.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.60, 63.46) -- (179.27, 65.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.60, 61.75) -- (179.27, 63.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.60, 60.05) -- (179.27, 61.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.60, 58.35) -- (179.27, 60.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.60, 56.64) -- (179.27, 58.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.60, 54.94) -- (179.27, 56.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.60, 53.24) -- (179.27, 54.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.60, 51.53) -- (179.27, 53.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.60, 49.83) -- (179.27, 51.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.98, 49.50) -- (179.27, 49.79);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.93, 49.80) -- (179.27, 50.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.93, 51.47) -- (179.27, 52.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.93, 53.14) -- (179.27, 54.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.93, 54.81) -- (179.27, 55.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.93, 56.48) -- (179.27, 57.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.93, 58.15) -- (179.27, 59.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.93, 59.82) -- (179.27, 60.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.93, 61.49) -- (179.27, 62.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.93, 63.16) -- (179.27, 64.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.93, 64.83) -- (179.27, 65.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.93, 66.49) -- (179.27, 67.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.93, 68.16) -- (179.27, 69.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.93, 69.83) -- (179.27, 70.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.93, 71.50) -- (179.27, 72.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.93, 73.17) -- (179.27, 74.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.93, 74.84) -- (179.27, 75.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.93, 76.51) -- (179.27, 77.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.93, 78.18) -- (180.07, 78.68);

\path[fill=fillColor] (181.26, 49.50) --
	(182.93, 49.50) --
	(182.93, 55.27) --
	(181.26, 55.27) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.93, 55.16) -- (184.49, 56.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.93, 53.46) -- (184.60, 55.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.93, 51.75) -- (184.60, 53.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.93, 50.05) -- (184.60, 51.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.09, 49.50) -- (184.60, 50.01);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.26, 50.07) -- (184.60, 51.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.26, 51.74) -- (184.60, 52.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.26, 53.40) -- (184.60, 54.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.26, 55.07) -- (185.52, 55.50);

\path[fill=fillColor] (187.93, 49.50) --
	(189.59, 49.50) --
	(189.59, 66.12) --
	(187.93, 66.12) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.59, 68.63) -- (190.07, 69.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.59, 66.93) -- (191.26, 68.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.59, 65.23) -- (191.26, 66.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.59, 63.52) -- (191.26, 65.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.59, 61.82) -- (191.26, 63.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.59, 60.12) -- (191.26, 61.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.59, 58.41) -- (191.26, 60.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.59, 56.71) -- (191.26, 58.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.59, 55.01) -- (191.26, 56.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.59, 53.30) -- (191.26, 54.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.59, 51.60) -- (191.26, 53.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.59, 49.90) -- (191.26, 51.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.90, 49.50) -- (191.26, 49.86);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.92, 49.56) -- (191.26, 50.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.92, 51.23) -- (191.26, 52.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.92, 52.90) -- (191.26, 53.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.92, 54.56) -- (191.26, 55.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.92, 56.23) -- (191.26, 57.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.92, 57.90) -- (191.26, 58.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.92, 59.57) -- (191.26, 60.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.92, 61.24) -- (191.26, 62.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.92, 62.91) -- (191.26, 63.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.92, 64.58) -- (191.26, 65.54);

\path[fill=fillColor] (193.26, 49.50) --
	(194.92, 49.50) --
	(194.92, 51.70) --
	(193.26, 51.70) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.92, 50.12) -- (196.20, 51.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.01, 49.50) -- (196.59, 50.08);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.25, 49.82) -- (196.59, 50.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.25, 51.49) -- (196.59, 52.45);

\path[fill=fillColor] (199.92, 49.50) --
	(201.58, 49.50) --
	(201.58, 57.82) --
	(199.92, 57.82) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.58, 61.89) -- (202.78, 63.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.58, 60.18) -- (203.25, 61.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.58, 58.48) -- (203.25, 60.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.58, 56.78) -- (203.25, 58.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.58, 55.07) -- (203.25, 56.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.58, 53.37) -- (203.25, 55.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.58, 51.67) -- (203.25, 53.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.58, 49.96) -- (203.25, 51.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.82, 49.50) -- (203.25, 49.93);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.59, 49.50) -- (203.25, 50.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.91, 50.98) -- (203.25, 51.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.91, 52.65) -- (203.25, 53.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.91, 54.32) -- (203.25, 55.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.91, 55.99) -- (203.25, 56.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.91, 57.66) -- (204.54, 57.87);

\path[fill=fillColor] (205.25, 49.50) --
	(206.91, 49.50) --
	(206.91, 51.48) --
	(205.25, 51.48) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.93, 49.50) -- (208.29, 49.85);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.24, 49.57) -- (208.58, 50.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.24, 51.24) -- (210.18, 51.28);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.70, 49.50) --
	( 44.37, 49.50) --
	( 44.37, 49.79) --
	( 42.70, 49.79) --
	( 42.70, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.37, 49.50) --
	( 46.03, 49.50) --
	( 46.03, 49.50) --
	( 44.37, 49.50) --
	( 44.37, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.03, 49.50) --
	( 47.70, 49.50) --
	( 47.70, 50.47) --
	( 46.03, 50.47) --
	( 46.03, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.03, 49.50) --
	( 49.70, 49.50) --
	( 49.70, 49.57) --
	( 48.03, 49.57) --
	( 48.03, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.70, 49.50) --
	( 51.36, 49.50) --
	( 51.36, 49.50) --
	( 49.70, 49.50) --
	( 49.70, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.36, 49.50) --
	( 53.03, 49.50) --
	( 53.03, 49.93) --
	( 51.36, 49.93) --
	( 51.36, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.69, 49.50) --
	( 56.36, 49.50) --
	( 56.36, 57.87) --
	( 54.69, 57.87) --
	( 54.69, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.36, 49.50) --
	( 58.02, 49.50) --
	( 58.02, 59.23) --
	( 56.36, 59.23) --
	( 56.36, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.02, 49.50) --
	( 59.69, 49.50) --
	( 59.69, 60.40) --
	( 58.02, 60.40) --
	( 58.02, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.02, 49.50) --
	( 61.69, 49.50) --
	( 61.69, 50.68) --
	( 60.02, 50.68) --
	( 60.02, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.69, 49.50) --
	( 63.35, 49.50) --
	( 63.35, 51.33) --
	( 61.69, 51.33) --
	( 61.69, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.35, 49.50) --
	( 65.02, 49.50) --
	( 65.02, 52.12) --
	( 63.35, 52.12) --
	( 63.35, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.68, 49.50) --
	( 68.35, 49.50) --
	( 68.35, 50.47) --
	( 66.68, 50.47) --
	( 66.68, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.35, 49.50) --
	( 70.01, 49.50) --
	( 70.01, 50.46) --
	( 68.35, 50.46) --
	( 68.35, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.01, 49.50) --
	( 71.68, 49.50) --
	( 71.68, 52.12) --
	( 70.01, 52.12) --
	( 70.01, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.01, 49.50) --
	( 73.68, 49.50) --
	( 73.68, 50.05) --
	( 72.01, 50.05) --
	( 72.01, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.68, 49.50) --
	( 75.34, 49.50) --
	( 75.34, 50.00) --
	( 73.68, 50.00) --
	( 73.68, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.34, 49.50) --
	( 77.01, 49.50) --
	( 77.01, 50.94) --
	( 75.34, 50.94) --
	( 75.34, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.67, 49.50) --
	( 80.34, 49.50) --
	( 80.34, 51.70) --
	( 78.67, 51.70) --
	( 78.67, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.34, 49.50) --
	( 82.01, 49.50) --
	( 82.01, 51.28) --
	( 80.34, 51.28) --
	( 80.34, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.01, 49.50) --
	( 83.67, 49.50) --
	( 83.67, 52.25) --
	( 82.01, 52.25) --
	( 82.01, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.00, 49.50) --
	( 85.67, 49.50) --
	( 85.67, 50.50) --
	( 84.00, 50.50) --
	( 84.00, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.67, 49.50) --
	( 87.34, 49.50) --
	( 87.34, 50.43) --
	( 85.67, 50.43) --
	( 85.67, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.34, 49.50) --
	( 89.00, 49.50) --
	( 89.00, 50.95) --
	( 87.34, 50.95) --
	( 87.34, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.67, 49.50) --
	( 92.33, 49.50) --
	( 92.33, 49.90) --
	( 90.67, 49.90) --
	( 90.67, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.33, 49.50) --
	( 94.00, 49.50) --
	( 94.00, 49.88) --
	( 92.33, 49.88) --
	( 92.33, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.00, 49.50) --
	( 95.66, 49.50) --
	( 95.66, 49.97) --
	( 94.00, 49.97) --
	( 94.00, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.00, 49.50) --
	( 97.66, 49.50) --
	( 97.66, 50.00) --
	( 96.00, 50.00) --
	( 96.00, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.66, 49.50) --
	( 99.33, 49.50) --
	( 99.33, 50.00) --
	( 97.66, 50.00) --
	( 97.66, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.33, 49.50) --
	(100.99, 49.50) --
	(100.99, 50.33) --
	( 99.33, 50.33) --
	( 99.33, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.66, 49.50) --
	(104.32, 49.50) --
	(104.32, 50.30) --
	(102.66, 50.30) --
	(102.66, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.32, 49.50) --
	(105.99, 49.50) --
	(105.99, 50.24) --
	(104.32, 50.24) --
	(104.32, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.99, 49.50) --
	(107.65, 49.50) --
	(107.65, 50.45) --
	(105.99, 50.45) --
	(105.99, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.99, 49.50) --
	(109.65, 49.50) --
	(109.65, 50.43) --
	(107.99, 50.43) --
	(107.99, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.65, 49.50) --
	(111.32, 49.50) --
	(111.32, 50.47) --
	(109.65, 50.47) --
	(109.65, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32, 49.50) --
	(112.98, 49.50) --
	(112.98, 50.70) --
	(111.32, 50.70) --
	(111.32, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.65, 49.50) --
	(116.31, 49.50) --
	(116.31, 50.11) --
	(114.65, 50.11) --
	(114.65, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.31, 49.50) --
	(117.98, 49.50) --
	(117.98, 50.11) --
	(116.31, 50.11) --
	(116.31, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.98, 49.50) --
	(119.64, 49.50) --
	(119.64, 50.26) --
	(117.98, 50.26) --
	(117.98, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.31, 49.50) --
	(122.98, 49.50) --
	(122.98, 50.53) --
	(121.31, 50.53) --
	(121.31, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.98, 49.50) --
	(124.64, 49.50) --
	(124.64, 50.56) --
	(122.98, 50.56) --
	(122.98, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.64, 49.50) --
	(126.31, 49.50) --
	(126.31, 50.78) --
	(124.64, 50.78) --
	(124.64, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.97, 49.50) --
	(129.64, 49.50) --
	(129.64, 53.65) --
	(127.97, 53.65) --
	(127.97, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.64, 49.50) --
	(131.30, 49.50) --
	(131.30, 53.08) --
	(129.64, 53.08) --
	(129.64, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.30, 49.50) --
	(132.97, 49.50) --
	(132.97, 54.36) --
	(131.30, 54.36) --
	(131.30, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.30, 49.50) --
	(134.97, 49.50) --
	(134.97, 55.72) --
	(133.30, 55.72) --
	(133.30, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.97, 49.50) --
	(136.63, 49.50) --
	(136.63, 54.76) --
	(134.97, 54.76) --
	(134.97, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.63, 49.50) --
	(138.30, 49.50) --
	(138.30, 56.79) --
	(136.63, 56.79) --
	(136.63, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.96, 49.50) --
	(141.63, 49.50) --
	(141.63, 50.83) --
	(139.96, 50.83) --
	(139.96, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.63, 49.50) --
	(143.29, 49.50) --
	(143.29, 50.82) --
	(141.63, 50.82) --
	(141.63, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.29, 49.50) --
	(144.96, 49.50) --
	(144.96, 51.21) --
	(143.29, 51.21) --
	(143.29, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.29, 49.50) --
	(146.96, 49.50) --
	(146.96, 51.31) --
	(145.29, 51.31) --
	(145.29, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.96, 49.50) --
	(148.62, 49.50) --
	(148.62, 51.30) --
	(146.96, 51.30) --
	(146.96, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.62, 49.50) --
	(150.29, 49.50) --
	(150.29, 52.07) --
	(148.62, 52.07) --
	(148.62, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.95, 49.50) --
	(153.62, 49.50) --
	(153.62, 60.06) --
	(151.95, 60.06) --
	(151.95, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.62, 49.50) --
	(155.28, 49.50) --
	(155.28, 60.05) --
	(153.62, 60.05) --
	(153.62, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.28, 49.50) --
	(156.95, 49.50) --
	(156.95, 62.19) --
	(155.28, 62.19) --
	(155.28, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.28, 49.50) --
	(158.95, 49.50) --
	(158.95, 55.46) --
	(157.28, 55.46) --
	(157.28, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.95, 49.50) --
	(160.61, 49.50) --
	(160.61, 54.79) --
	(158.95, 54.79) --
	(158.95, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.61, 49.50) --
	(162.28, 49.50) --
	(162.28, 55.72) --
	(160.61, 55.72) --
	(160.61, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.94, 49.50) --
	(165.61, 49.50) --
	(165.61, 53.70) --
	(163.94, 53.70) --
	(163.94, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.61, 49.50) --
	(167.28, 49.50) --
	(167.28, 53.05) --
	(165.61, 53.05) --
	(165.61, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.28, 49.50) --
	(168.94, 49.50) --
	(168.94, 53.85) --
	(167.28, 53.85) --
	(167.28, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.27, 49.50) --
	(170.94, 49.50) --
	(170.94, 51.45) --
	(169.27, 51.45) --
	(169.27, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.94, 49.50) --
	(172.60, 49.50) --
	(172.60, 51.28) --
	(170.94, 51.28) --
	(170.94, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.60, 49.50) --
	(174.27, 49.50) --
	(174.27, 51.68) --
	(172.60, 51.68) --
	(172.60, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.94, 49.50) --
	(177.60, 49.50) --
	(177.60,100.86) --
	(175.94,100.86) --
	(175.94, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.60, 49.50) --
	(179.27, 49.50) --
	(179.27,109.28) --
	(177.60,109.28) --
	(177.60, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.27, 49.50) --
	(180.93, 49.50) --
	(180.93, 78.68) --
	(179.27, 78.68) --
	(179.27, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.26, 49.50) --
	(182.93, 49.50) --
	(182.93, 55.27) --
	(181.26, 55.27) --
	(181.26, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.93, 49.50) --
	(184.60, 49.50) --
	(184.60, 56.72) --
	(182.93, 56.72) --
	(182.93, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.60, 49.50) --
	(186.26, 49.50) --
	(186.26, 55.50) --
	(184.60, 55.50) --
	(184.60, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.93, 49.50) --
	(189.59, 49.50) --
	(189.59, 66.12) --
	(187.93, 66.12) --
	(187.93, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.59, 49.50) --
	(191.26, 49.50) --
	(191.26, 69.11) --
	(189.59, 69.11) --
	(189.59, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.26, 49.50) --
	(192.92, 49.50) --
	(192.92, 66.09) --
	(191.26, 66.09) --
	(191.26, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.26, 49.50) --
	(194.92, 49.50) --
	(194.92, 51.70) --
	(193.26, 51.70) --
	(193.26, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.92, 49.50) --
	(196.59, 49.50) --
	(196.59, 51.39) --
	(194.92, 51.39) --
	(194.92, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.59, 49.50) --
	(198.25, 49.50) --
	(198.25, 53.09) --
	(196.59, 53.09) --
	(196.59, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.92, 49.50) --
	(201.58, 49.50) --
	(201.58, 57.82) --
	(199.92, 57.82) --
	(199.92, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.58, 49.50) --
	(203.25, 49.50) --
	(203.25, 63.09) --
	(201.58, 63.09) --
	(201.58, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.25, 49.50) --
	(204.91, 49.50) --
	(204.91, 57.87) --
	(203.25, 57.87) --
	(203.25, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.25, 49.50) --
	(206.91, 49.50) --
	(206.91, 51.48) --
	(205.25, 51.48) --
	(205.25, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.91, 49.50) --
	(208.58, 49.50) --
	(208.58, 49.85) --
	(206.91, 49.85) --
	(206.91, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.58, 49.50) --
	(210.24, 49.50) --
	(210.24, 51.28) --
	(208.58, 51.28) --
	(208.58, 49.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,147.43);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 49.50) -- ( 36.00,137.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 49.50) -- ( 31.50, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 78.98) -- ( 31.50, 78.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,108.46) -- ( 31.50,108.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,137.94) -- ( 31.50,137.94);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 27.00, 46.92) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 27.00, 76.40) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 27.00,105.87) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 27.00,135.35) {150};
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 49.50) rectangle (216.94,143.83);
\definecolor{fillColor}{RGB}{68,68,68}

\path[fill=fillColor] ( 41.85, 60.06) --
	( 45.22, 60.06) --
	( 45.22, 63.43) --
	( 41.85, 63.43) --
	cycle;

\path[fill=fillColor] ( 45.20, 49.50) circle (  1.69);

\path[fill=fillColor] ( 46.87, 55.78) --
	( 49.14, 51.84) --
	( 44.59, 51.84) --
	cycle;

\path[fill=fillColor] ( 47.18, 59.28) --
	( 50.55, 59.28) --
	( 50.55, 62.66) --
	( 47.18, 62.66) --
	cycle;

\path[fill=fillColor] ( 50.53, 49.50) circle (  1.69);

\path[fill=fillColor] ( 52.19, 53.87) --
	( 54.47, 49.94) --
	( 49.92, 49.94) --
	cycle;

\path[fill=fillColor] ( 53.84, 74.77) --
	( 57.21, 74.77) --
	( 57.21, 78.14) --
	( 53.84, 78.14) --
	cycle;

\path[fill=fillColor] ( 57.19, 72.69) circle (  1.69);

\path[fill=fillColor] ( 58.86, 72.83) --
	( 61.13, 68.90) --
	( 56.58, 68.90) --
	cycle;

\path[fill=fillColor] ( 59.17, 88.97) --
	( 62.54, 88.97) --
	( 62.54, 92.35) --
	( 59.17, 92.35) --
	cycle;

\path[fill=fillColor] ( 62.52, 75.92) circle (  1.69);

\path[fill=fillColor] ( 64.19, 70.57) --
	( 66.46, 66.64) --
	( 61.91, 66.64) --
	cycle;

\path[fill=fillColor] ( 65.83, 97.69) --
	( 69.20, 97.69) --
	( 69.20,101.06) --
	( 65.83,101.06) --
	cycle;

\path[fill=fillColor] ( 69.18, 99.71) circle (  1.69);

\path[fill=fillColor] ( 70.85, 70.60) --
	( 73.12, 66.67) --
	( 68.57, 66.67) --
	cycle;

\path[fill=fillColor] ( 71.16, 91.97) --
	( 74.53, 91.97) --
	( 74.53, 95.34) --
	( 71.16, 95.34) --
	cycle;

\path[fill=fillColor] ( 74.51, 98.17) circle (  1.69);

\path[fill=fillColor] ( 76.18, 68.92) --
	( 78.45, 64.99) --
	( 73.90, 64.99) --
	cycle;

\path[fill=fillColor] ( 77.82, 91.79) --
	( 81.20, 91.79) --
	( 81.20, 95.17) --
	( 77.82, 95.17) --
	cycle;

\path[fill=fillColor] ( 81.17,103.91) circle (  1.69);

\path[fill=fillColor] ( 82.84, 87.27) --
	( 85.11, 83.34) --
	( 80.57, 83.34) --
	cycle;

\path[fill=fillColor] ( 83.15, 96.29) --
	( 86.52, 96.29) --
	( 86.52, 99.67) --
	( 83.15, 99.67) --
	cycle;

\path[fill=fillColor] ( 86.50,101.69) circle (  1.69);

\path[fill=fillColor] ( 88.17, 85.38) --
	( 90.44, 81.45) --
	( 85.90, 81.45) --
	cycle;

\path[fill=fillColor] ( 89.81, 87.73) --
	( 93.19, 87.73) --
	( 93.19, 91.11) --
	( 89.81, 91.11) --
	cycle;

\path[fill=fillColor] ( 93.16, 92.21) circle (  1.69);

\path[fill=fillColor] ( 94.83, 86.70) --
	( 97.10, 82.76) --
	( 92.56, 82.76) --
	cycle;

\path[fill=fillColor] ( 95.14, 96.07) --
	( 98.52, 96.07) --
	( 98.52, 99.44) --
	( 95.14, 99.44) --
	cycle;

\path[fill=fillColor] ( 98.49, 97.71) circle (  1.69);

\path[fill=fillColor] (100.16, 81.36) --
	(102.43, 77.42) --
	( 97.89, 77.42) --
	cycle;

\path[fill=fillColor] (101.80, 88.34) --
	(105.18, 88.34) --
	(105.18, 91.72) --
	(101.80, 91.72) --
	cycle;

\path[fill=fillColor] (105.16, 93.36) circle (  1.69);

\path[fill=fillColor] (106.82, 86.19) --
	(109.09, 82.26) --
	(104.55, 82.26) --
	cycle;

\path[fill=fillColor] (107.13, 99.90) --
	(110.51, 99.90) --
	(110.51,103.27) --
	(107.13,103.27) --
	cycle;

\path[fill=fillColor] (110.48, 99.33) circle (  1.69);

\path[fill=fillColor] (112.15, 92.44) --
	(114.42, 88.50) --
	(109.88, 88.50) --
	cycle;

\path[fill=fillColor] (113.79, 87.39) --
	(117.17, 87.39) --
	(117.17, 90.77) --
	(113.79, 90.77) --
	cycle;

\path[fill=fillColor] (117.15, 89.09) circle (  1.69);

\path[fill=fillColor] (118.81, 83.83) --
	(121.08, 79.90) --
	(116.54, 79.90) --
	cycle;

\path[fill=fillColor] (120.45, 94.78) --
	(123.83, 94.78) --
	(123.83, 98.15) --
	(120.45, 98.15) --
	cycle;

\path[fill=fillColor] (123.81, 95.29) circle (  1.69);

\path[fill=fillColor] (125.47, 89.87) --
	(127.75, 85.94) --
	(123.20, 85.94) --
	cycle;

\path[fill=fillColor] (127.12, 94.41) --
	(130.49, 94.41) --
	(130.49, 97.79) --
	(127.12, 97.79) --
	cycle;

\path[fill=fillColor] (130.47,103.53) circle (  1.69);

\path[fill=fillColor] (132.13, 91.92) --
	(134.41, 87.98) --
	(129.86, 87.98) --
	cycle;

\path[fill=fillColor] (132.45, 94.47) --
	(135.82, 94.47) --
	(135.82, 97.85) --
	(132.45, 97.85) --
	cycle;

\path[fill=fillColor] (135.80,104.64) circle (  1.69);

\path[fill=fillColor] (137.46, 91.96) --
	(139.74, 88.02) --
	(135.19, 88.02) --
	cycle;

\path[fill=fillColor] (139.11, 96.30) --
	(142.48, 96.30) --
	(142.48, 99.67) --
	(139.11, 99.67) --
	cycle;

\path[fill=fillColor] (142.46, 98.21) circle (  1.69);

\path[fill=fillColor] (144.13, 89.74) --
	(146.40, 85.80) --
	(141.85, 85.80) --
	cycle;

\path[fill=fillColor] (144.44,101.30) --
	(147.81,101.30) --
	(147.81,104.68) --
	(144.44,104.68) --
	cycle;

\path[fill=fillColor] (147.79,103.11) circle (  1.69);

\path[fill=fillColor] (149.46, 89.76) --
	(151.73, 85.82) --
	(147.18, 85.82) --
	cycle;

\path[fill=fillColor] (151.10,102.79) --
	(154.47,102.79) --
	(154.47,106.16) --
	(151.10,106.16) --
	cycle;

\path[fill=fillColor] (154.45,104.53) circle (  1.69);

\path[fill=fillColor] (156.12, 97.88) --
	(158.39, 93.94) --
	(153.84, 93.94) --
	cycle;

\path[fill=fillColor] (156.43, 96.51) --
	(159.80, 96.51) --
	(159.80, 99.89) --
	(156.43, 99.89) --
	cycle;

\path[fill=fillColor] (159.78,104.35) circle (  1.69);

\path[fill=fillColor] (161.45, 98.75) --
	(163.72, 94.82) --
	(159.17, 94.82) --
	cycle;

\path[fill=fillColor] (163.09, 93.85) --
	(166.46, 93.85) --
	(166.46, 97.22) --
	(163.09, 97.22) --
	cycle;

\path[fill=fillColor] (166.44,104.07) circle (  1.69);

\path[fill=fillColor] (168.11, 96.59) --
	(170.38, 92.65) --
	(165.84, 92.65) --
	cycle;

\path[fill=fillColor] (168.42, 97.44) --
	(171.79, 97.44) --
	(171.79,100.82) --
	(168.42,100.82) --
	cycle;

\path[fill=fillColor] (171.77,103.78) circle (  1.69);

\path[fill=fillColor] (173.44, 96.59) --
	(175.71, 92.65) --
	(171.16, 92.65) --
	cycle;

\path[fill=fillColor] (175.08, 74.73) --
	(178.46, 74.73) --
	(178.46, 78.11) --
	(175.08, 78.11) --
	cycle;

\path[fill=fillColor] (178.43, 72.63) circle (  1.69);

\path[fill=fillColor] (180.10, 99.51) --
	(182.37, 95.57) --
	(177.83, 95.57) --
	cycle;

\path[fill=fillColor] (180.41, 99.16) --
	(183.79, 99.16) --
	(183.79,102.54) --
	(180.41,102.54) --
	cycle;

\path[fill=fillColor] (183.76, 90.53) circle (  1.69);

\path[fill=fillColor] (185.43,101.51) --
	(187.70, 97.57) --
	(183.16, 97.57) --
	cycle;

\path[fill=fillColor] (187.07, 74.97) --
	(190.45, 74.97) --
	(190.45, 78.35) --
	(187.07, 78.35) --
	cycle;

\path[fill=fillColor] (190.42, 72.52) circle (  1.69);

\path[fill=fillColor] (192.09, 79.33) --
	(194.36, 75.40) --
	(189.82, 75.40) --
	cycle;

\path[fill=fillColor] (192.40, 91.80) --
	(195.78, 91.80) --
	(195.78, 95.17) --
	(192.40, 95.17) --
	cycle;

\path[fill=fillColor] (195.75,100.59) circle (  1.69);

\path[fill=fillColor] (197.42, 79.08) --
	(199.69, 75.14) --
	(195.15, 75.14) --
	cycle;

\path[fill=fillColor] (199.06, 50.36) --
	(202.44, 50.36) --
	(202.44, 53.73) --
	(199.06, 53.73) --
	cycle;

\path[fill=fillColor] (202.42, 51.06) circle (  1.69);

\path[fill=fillColor] (204.08, 54.65) --
	(206.35, 50.72) --
	(201.81, 50.72) --
	cycle;

\path[fill=fillColor] (204.39, 50.11) --
	(207.77, 50.11) --
	(207.77, 53.48) --
	(204.39, 53.48) --
	cycle;

\path[fill=fillColor] (207.75, 62.33) circle (  1.69);

\path[fill=fillColor] (209.41, 54.67) --
	(211.68, 50.73) --
	(207.14, 50.73) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 49.50) rectangle (216.94,143.83);
\definecolor{drawColor}{RGB}{68,68,68}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 36.00,108.74) -- (216.94,108.74);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 41.87,111.32) {Peak Flop/s};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,147.43);
\definecolor{drawColor}{RGB}{68,68,68}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (242.14, 96.67) {[TFlop/s]};
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.94, 49.50) -- (216.94,143.83);
\definecolor{drawColor}{RGB}{68,68,68}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.94, 49.50) -- (221.45, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.94, 68.37) -- (221.45, 68.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.94, 87.23) -- (221.45, 87.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.94,106.10) -- (221.45,106.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.94,124.96) -- (221.45,124.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.94,143.83) -- (221.45,143.83);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at (225.94, 46.92) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at (225.94, 65.78) {5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at (225.94, 84.65) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at (225.94,103.52) {15};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at (225.94,122.38) {20};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at (225.94,141.25) {25};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 47.14, 13.50) {conv1-1 (main)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.20, 49.50) -- ( 45.20, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.20, 49.50) -- ( 45.20, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 52.47, 13.50) {conv1-1 (halo)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.53, 49.50) -- ( 50.53, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.53, 49.50) -- ( 50.53, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 59.13, 13.50) {conv1-2 (main)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.19, 49.50) -- ( 57.19, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.19, 49.50) -- ( 57.19, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 64.46, 13.50) {conv1-2 (halo)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.52, 49.50) -- ( 62.52, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.52, 49.50) -- ( 62.52, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 71.12, 13.50) {conv2-1 (main)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.18, 49.50) -- ( 69.18, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.18, 49.50) -- ( 69.18, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 76.45, 13.50) {conv2-1 (halo)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.51, 49.50) -- ( 74.51, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.51, 49.50) -- ( 74.51, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 83.11, 13.50) {conv2-2 (main)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.17, 49.50) -- ( 81.17, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.17, 49.50) -- ( 81.17, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 88.44, 13.50) {conv2-2 (halo)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.50, 49.50) -- ( 86.50, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.50, 49.50) -- ( 86.50, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 95.10, 13.50) {conv3-1 (main)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.16, 49.50) -- ( 93.16, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.16, 49.50) -- ( 93.16, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (100.43, 13.50) {conv3-1 (halo)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.49, 49.50) -- ( 98.49, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.49, 49.50) -- ( 98.49, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (107.09, 13.50) {conv3-2 (main)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.16, 49.50) -- (105.16, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.16, 49.50) -- (105.16, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (112.42, 13.50) {conv3-2 (halo)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.48, 49.50) -- (110.48, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.48, 49.50) -- (110.48, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (119.08, 13.50) {conv4-1 (main)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.15, 49.50) -- (117.15, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.15, 49.50) -- (117.15, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (125.74, 13.50) {conv4-1 (main)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.81, 49.50) -- (123.81, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.81, 49.50) -- (123.81, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (132.41, 13.50) {conv5-1 (main)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.47, 49.50) -- (130.47, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.47, 49.50) -- (130.47, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (137.74, 13.50) {conv5-1 (halo)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.80, 49.50) -- (135.80, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.80, 49.50) -- (135.80, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (144.40, 13.50) {conv5-2 (main)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.46, 49.50) -- (142.46, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.46, 49.50) -- (142.46, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (149.73, 13.50) {conv5-2 (halo)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.79, 49.50) -- (147.79, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.79, 49.50) -- (147.79, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (156.39, 13.50) {conv6-1 (main)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.45, 49.50) -- (154.45, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.45, 49.50) -- (154.45, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (161.72, 13.50) {conv6-1 (halo)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.78, 49.50) -- (159.78, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.78, 49.50) -- (159.78, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (168.38, 13.50) {conv6-2 (main)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.44, 49.50) -- (166.44, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.44, 49.50) -- (166.44, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (173.71, 13.50) {conv6-2 (halo)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.77, 49.50) -- (171.77, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.77, 49.50) -- (171.77, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (180.37, 13.50) {conv7-1 (main)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.43, 49.50) -- (178.43, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.43, 49.50) -- (178.43, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (185.70, 13.50) {conv7-1 (halo)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.76, 49.50) -- (183.76, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.76, 49.50) -- (183.76, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (192.36, 13.50) {conv7-2 (main)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.42, 49.50) -- (190.42, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.42, 49.50) -- (190.42, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (197.69, 13.50) {conv7-2 (halo)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.75, 49.50) -- (195.75, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.75, 49.50) -- (195.75, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (204.35, 13.50) {conv7-3 (main)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.42, 49.50) -- (202.42, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.42, 49.50) -- (202.42, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (209.68, 13.50) {conv7-3 (halo)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.75, 49.50) -- (207.75, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.75, 49.50) -- (207.75, 45.00);
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 49.50) rectangle (216.94,143.83);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.02,143.83) rectangle (216.94,115.03);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] (164.42,138.43) --
	(168.74,138.43) --
	(168.74,134.83) --
	(164.42,134.83) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.42,130.33) -- (165.31,131.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.42,128.63) -- (167.02,131.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.12,127.63) -- (168.72,131.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.82,127.63) -- (168.74,129.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.53,127.63) -- (168.74,127.84);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.56,120.43) -- (164.42,121.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.45,120.43) -- (164.42,122.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.74,121.94) -- (165.11,124.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.74,123.61) -- (168.00,124.03);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.42,138.43) --
	(168.74,138.43) --
	(168.74,134.83) --
	(164.42,134.83) --
	(164.42,138.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.42,131.23) --
	(168.74,131.23) --
	(168.74,127.63) --
	(164.42,127.63) --
	(164.42,131.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.42,124.03) --
	(168.74,124.03) --
	(168.74,120.43) --
	(164.42,120.43) --
	(164.42,124.03);
\definecolor{fillColor}{RGB}{68,68,68}

\path[fill=fillColor] (167.39,135.28) --
	(170.09,135.28) --
	(170.09,137.98) --
	(167.39,137.98) --
	cycle;

\path[fill=fillColor] (168.74,129.43) circle (  1.35);

\path[fill=fillColor] (168.74,124.33) --
	(170.56,121.18) --
	(166.92,121.18) --
	cycle;

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (174.14,134.56) {Forward};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (174.14,127.36) {Backward data};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (174.14,120.16) {Backward filter};
\end{scope}
\end{tikzpicture}


==> plot_figures/performance_model_conv_unet_conv_ws0.001_D32.tikz <==
% Created by tikzDevice
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,147.43);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,147.43);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 11.70, 96.67) {Time [ms]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,147.43);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00, 49.50) -- ( 36.00,143.83);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00, 49.50) -- (216.94, 49.50);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00, 62.98) -- (216.94, 62.98);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00, 76.45) -- (216.94, 76.45);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00, 89.93) -- (216.94, 89.93);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00,103.40) -- (216.94,103.40);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00,116.88) -- (216.94,116.88);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00,130.35) -- (216.94,130.35);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00,143.83) -- (216.94,143.83);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 49.50) --
	(216.94, 49.50) --
	(216.94,143.83) --
	( 36.00,143.83) --
	( 36.00, 49.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,147.43);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 42.70, 49.50) --
	( 44.61, 49.50) --
	( 44.61, 49.77) --
	( 42.70, 49.77) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.11, 49.50) -- ( 46.11, 49.50);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.43, 49.53) -- ( 46.52, 50.63);

\path[fill=fillColor] ( 48.81, 49.50) --
	( 50.72, 49.50) --
	( 50.72, 49.65) --
	( 48.81, 49.65) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.22, 49.50) -- ( 51.22, 49.50);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.26, 49.50) -- ( 52.62, 50.45);

\path[fill=fillColor] ( 56.44, 49.50) --
	( 58.35, 49.50) --
	( 58.35, 57.67) --
	( 56.44, 57.67) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.35, 58.33) -- ( 58.71, 58.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.35, 56.63) -- ( 60.26, 58.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.35, 54.93) -- ( 60.26, 56.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.35, 53.22) -- ( 60.26, 55.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.35, 51.52) -- ( 60.26, 53.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.35, 49.82) -- ( 60.26, 51.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.74, 49.50) -- ( 60.26, 50.02);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.17, 49.95) -- ( 60.26, 51.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.17, 51.61) -- ( 60.26, 52.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.17, 53.28) -- ( 60.26, 54.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.17, 54.95) -- ( 60.26, 56.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.17, 56.62) -- ( 60.26, 57.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.17, 58.29) -- ( 60.26, 59.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.17, 59.96) -- ( 60.91, 60.68);

\path[fill=fillColor] ( 62.55, 49.50) --
	( 64.46, 49.50) --
	( 64.46, 52.19) --
	( 62.55, 52.19) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.46, 52.52) -- ( 65.62, 53.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.46, 50.81) -- ( 66.36, 52.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.85, 49.50) -- ( 66.36, 51.02);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.27, 49.76) -- ( 66.36, 50.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.27, 51.43) -- ( 66.36, 52.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.27, 53.10) -- ( 66.36, 54.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.27, 54.77) -- ( 67.01, 55.49);

\path[fill=fillColor] ( 70.18, 49.50) --
	( 72.09, 49.50) --
	( 72.09, 50.33) --
	( 70.18, 50.33) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.09, 49.93) -- ( 72.44, 50.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.36, 49.50) -- ( 74.00, 50.13);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.50, 49.50) -- ( 74.00, 49.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.90, 50.36) -- ( 74.00, 51.46);

\path[fill=fillColor] ( 76.29, 49.50) --
	( 78.19, 49.50) --
	( 78.19, 50.75) --
	( 76.29, 50.75) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.47, 49.50) -- ( 79.61, 50.64);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.28, 49.50) -- ( 80.10, 49.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.01, 50.17) -- ( 80.10, 51.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.01, 51.84) -- ( 80.36, 52.79);

\path[fill=fillColor] ( 83.92, 49.50) --
	( 85.83, 49.50) --
	( 85.83, 51.00) --
	( 83.92, 51.00) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.83, 50.04) -- ( 86.84, 51.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.99, 49.50) -- ( 87.74, 50.25);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.95, 49.50) -- ( 87.74, 50.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.64, 50.77) -- ( 87.74, 51.87);

\path[fill=fillColor] ( 90.03, 49.50) --
	( 91.93, 49.50) --
	( 91.93, 51.78) --
	( 90.03, 51.78) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.93, 51.04) -- ( 92.52, 51.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.10, 49.50) -- ( 93.84, 51.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.80, 49.50) -- ( 93.84, 49.54);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.74, 49.50) -- ( 93.84, 50.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.75, 50.58) -- ( 93.84, 51.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.75, 52.25) -- ( 94.76, 52.82);

\path[fill=fillColor] ( 97.66, 49.50) --
	( 99.57, 49.50) --
	( 99.57, 50.65) --
	( 97.66, 50.65) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.57, 50.15) -- (100.06, 50.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.62, 49.50) -- (101.47, 50.36);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.38, 49.51) -- (101.47, 50.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.38, 51.18) -- (103.02, 51.39);

\path[fill=fillColor] (105.29, 49.50) --
	(107.20, 49.50) --
	(107.20, 51.62) --
	(105.29, 51.62) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.20, 50.97) -- (107.95, 51.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.43, 49.50) -- (109.11, 51.18);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.19, 49.50) -- (109.11, 49.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.02, 50.11) -- (109.11, 51.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.02, 51.78) -- (110.22, 52.24);

\path[fill=fillColor] (112.92, 49.50) --
	(114.83, 49.50) --
	(114.83, 50.90) --
	(112.92, 50.90) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.83, 50.09) -- (115.64, 50.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.95, 49.50) -- (116.74, 50.29);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.86, 49.50) -- (116.74, 50.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.65, 50.72) -- (117.73, 51.24);

\path[fill=fillColor] (120.56, 49.50) --
	(122.47, 49.50) --
	(122.47, 51.85) --
	(120.56, 51.85) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.47, 50.91) -- (123.47, 51.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.76, 49.50) -- (124.37, 51.11);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.28, 49.65) -- (124.37, 50.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.28, 51.32) -- (124.37, 52.42);

\path[fill=fillColor] (128.19, 49.50) --
	(130.10, 49.50) --
	(130.10, 63.72) --
	(128.19, 63.72) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.10, 60.24) -- (131.39, 61.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.10, 58.54) -- (132.01, 60.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.10, 56.84) -- (132.01, 58.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.10, 55.13) -- (132.01, 57.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.10, 53.43) -- (132.01, 55.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.10, 51.73) -- (132.01, 53.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.10, 50.02) -- (132.01, 51.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.28, 49.50) -- (132.01, 50.23);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.32, 49.50) -- (132.01, 49.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.91, 50.25) -- (132.01, 51.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.91, 51.92) -- (132.01, 53.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.91, 53.58) -- (132.01, 54.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.91, 55.25) -- (132.01, 56.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.91, 56.92) -- (132.01, 58.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.91, 58.59) -- (132.01, 59.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.91, 60.26) -- (132.01, 61.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.91, 61.93) -- (132.01, 63.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.91, 63.60) -- (132.01, 64.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.91, 65.27) -- (132.38, 66.15);

\path[fill=fillColor] (135.82, 49.50) --
	(137.73, 49.50) --
	(137.73, 53.63) --
	(135.82, 53.63) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.73, 52.54) -- (138.81, 53.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.73, 50.84) -- (139.64, 52.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.09, 49.50) -- (139.64, 51.05);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.99, 49.50) -- (139.64, 50.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.55, 50.85) -- (139.64, 51.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.55, 52.52) -- (139.64, 53.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.55, 54.18) -- (139.64, 55.29);

\path[fill=fillColor] (143.46, 49.50) --
	(145.36, 49.50) --
	(145.36, 58.58) --
	(143.46, 58.58) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.36, 56.77) -- (146.17, 57.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.36, 55.07) -- (147.27, 56.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.36, 53.36) -- (147.27, 55.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.36, 51.66) -- (147.27, 53.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.36, 49.96) -- (147.27, 51.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.61, 49.50) -- (147.27, 50.16);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.18, 49.78) -- (147.27, 50.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.18, 51.45) -- (147.27, 52.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.18, 53.12) -- (147.27, 54.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.18, 54.78) -- (147.27, 55.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.18, 56.45) -- (147.27, 57.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.18, 58.12) -- (147.27, 59.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.18, 59.79) -- (147.78, 60.60);

\path[fill=fillColor] (149.56, 49.50) --
	(151.47, 49.50) --
	(151.47, 63.12) --
	(149.56, 63.12) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.47, 61.17) -- (151.89, 61.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.47, 59.47) -- (153.38, 61.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.47, 57.77) -- (153.38, 59.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.47, 56.06) -- (153.38, 57.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.47, 54.36) -- (153.38, 56.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.47, 52.66) -- (153.38, 54.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.47, 50.95) -- (153.38, 52.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.72, 49.50) -- (153.38, 51.16);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.29, 49.59) -- (153.38, 50.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.29, 51.26) -- (153.38, 52.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.29, 52.93) -- (153.38, 54.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.29, 54.60) -- (153.38, 55.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.29, 56.27) -- (153.38, 57.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.29, 57.94) -- (153.38, 59.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.29, 59.60) -- (153.38, 60.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.29, 61.27) -- (153.38, 62.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.29, 62.94) -- (153.93, 63.73);

\path[fill=fillColor] (157.19, 49.50) --
	(159.10, 49.50) --
	(159.10, 52.31) --
	(157.19, 52.31) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.10, 51.77) -- (159.64, 52.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.10, 50.07) -- (161.01, 51.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.24, 49.50) -- (161.01, 50.27);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.22, 49.50) -- (161.01, 49.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.92, 50.19) -- (161.01, 51.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.92, 51.86) -- (161.01, 52.96);

\path[fill=fillColor] (163.30, 49.50) --
	(165.21, 49.50) --
	(165.21, 53.96) --
	(163.30, 53.96) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.21, 52.77) -- (166.01, 53.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.21, 51.06) -- (167.12, 52.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.35, 49.50) -- (167.12, 51.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.05, 49.50) -- (167.12, 49.57);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.03, 50.00) -- (167.12, 51.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.03, 51.67) -- (167.12, 52.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.03, 53.34) -- (167.12, 54.44);

\path[fill=fillColor] (170.93, 49.50) --
	(172.84, 49.50) --
	(172.84, 99.46) --
	(170.93, 99.46) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.84,104.69) -- (173.51,105.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.84,102.99) -- (174.75,104.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.84,101.28) -- (174.75,103.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.84, 99.58) -- (174.75,101.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.84, 97.88) -- (174.75, 99.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.84, 96.17) -- (174.75, 98.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.84, 94.47) -- (174.75, 96.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.84, 92.77) -- (174.75, 94.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.84, 91.06) -- (174.75, 92.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.84, 89.36) -- (174.75, 91.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.84, 87.66) -- (174.75, 89.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.84, 85.95) -- (174.75, 87.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.84, 84.25) -- (174.75, 86.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.84, 82.55) -- (174.75, 84.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.84, 80.84) -- (174.75, 82.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.84, 79.14) -- (174.75, 81.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.84, 77.44) -- (174.75, 79.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.84, 75.73) -- (174.75, 77.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.84, 74.03) -- (174.75, 75.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.84, 72.33) -- (174.75, 74.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.84, 70.62) -- (174.75, 72.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.84, 68.92) -- (174.75, 70.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.84, 67.21) -- (174.75, 69.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.84, 65.51) -- (174.75, 67.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.84, 63.81) -- (174.75, 65.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.84, 62.10) -- (174.75, 64.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.84, 60.40) -- (174.75, 62.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.84, 58.70) -- (174.75, 60.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.84, 56.99) -- (174.75, 58.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.84, 55.29) -- (174.75, 57.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.84, 53.59) -- (174.75, 55.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.84, 51.88) -- (174.75, 53.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.84, 50.18) -- (174.75, 52.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.87, 49.50) -- (174.75, 50.39);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.68, 49.50) -- (174.75, 50.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.66, 50.60) -- (174.75, 51.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.66, 52.27) -- (174.75, 53.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.66, 53.94) -- (174.75, 55.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.66, 55.61) -- (174.75, 56.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.66, 57.28) -- (174.75, 58.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.66, 58.95) -- (174.75, 60.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.66, 60.62) -- (174.75, 61.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.66, 62.29) -- (174.75, 63.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.66, 63.96) -- (174.75, 65.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.66, 65.62) -- (174.75, 66.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.66, 67.29) -- (174.75, 68.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.66, 68.96) -- (174.75, 70.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.66, 70.63) -- (174.75, 71.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.66, 72.30) -- (174.75, 73.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.66, 73.97) -- (174.75, 75.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.66, 75.64) -- (174.75, 76.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.66, 77.31) -- (176.55, 77.37);

\path[fill=fillColor] (177.04, 49.50) --
	(178.95, 49.50) --
	(178.95, 62.69) --
	(177.04, 62.69) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.95, 64.80) -- (180.15, 66.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.95, 63.10) -- (180.86, 65.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.95, 61.40) -- (180.86, 63.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.95, 59.69) -- (180.86, 61.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.95, 57.99) -- (180.86, 59.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.95, 56.29) -- (180.86, 58.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.95, 54.58) -- (180.86, 56.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.95, 52.88) -- (180.86, 54.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.95, 51.18) -- (180.86, 53.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.98, 49.50) -- (180.86, 51.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.68, 49.50) -- (180.86, 49.68);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.46, 49.50) -- (180.86, 49.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.76, 50.42) -- (180.86, 51.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.76, 52.08) -- (180.86, 53.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.76, 53.75) -- (180.86, 54.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.76, 55.42) -- (180.86, 56.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.76, 57.09) -- (180.86, 58.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.76, 58.76) -- (180.86, 59.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.76, 60.43) -- (180.86, 61.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.76, 62.10) -- (180.86, 63.20);

\path[fill=fillColor] (184.67, 49.50) --
	(186.58, 49.50) --
	(186.58, 65.79) --
	(184.67, 65.79) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.58, 67.33) -- (187.09, 67.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.58, 65.62) -- (188.49, 67.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.58, 63.92) -- (188.49, 65.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.58, 62.22) -- (188.49, 64.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.58, 60.51) -- (188.49, 62.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.58, 58.81) -- (188.49, 60.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.58, 57.11) -- (188.49, 59.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.58, 55.40) -- (188.49, 57.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.58, 53.70) -- (188.49, 55.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.58, 52.00) -- (188.49, 53.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.58, 50.29) -- (188.49, 52.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.49, 49.50) -- (188.49, 50.50);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.13, 49.50) -- (188.49, 50.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.40, 51.02) -- (188.49, 52.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.40, 52.68) -- (188.49, 53.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.40, 54.35) -- (188.49, 55.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.40, 56.02) -- (188.49, 57.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.40, 57.69) -- (188.49, 58.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.40, 59.36) -- (188.49, 60.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.40, 61.03) -- (188.49, 62.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.40, 62.70) -- (188.49, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.40, 64.37) -- (188.49, 65.47);

\path[fill=fillColor] (190.78, 49.50) --
	(192.69, 49.50) --
	(192.69, 54.53) --
	(190.78, 54.53) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.69, 52.99) -- (193.52, 53.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.69, 51.29) -- (194.60, 53.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.69, 49.59) -- (194.60, 51.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.31, 49.50) -- (194.60, 49.79);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.91, 49.50) -- (194.60, 50.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.50, 50.83) -- (194.60, 51.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.50, 52.50) -- (194.60, 53.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.50, 54.17) -- (194.60, 55.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.50, 55.84) -- (194.60, 56.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.50, 57.50) -- (196.16, 57.70);

\path[fill=fillColor] (198.41, 49.50) --
	(200.32, 49.50) --
	(200.32, 57.75) --
	(198.41, 57.75) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.32, 60.62) -- (201.84, 62.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.32, 58.92) -- (202.23, 60.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.32, 57.22) -- (202.23, 59.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.32, 55.51) -- (202.23, 57.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.32, 53.81) -- (202.23, 55.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.32, 52.11) -- (202.23, 54.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.32, 50.40) -- (202.23, 52.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.12, 49.50) -- (202.23, 50.61);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.14, 49.76) -- (202.23, 50.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.14, 51.43) -- (202.23, 52.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.14, 53.10) -- (202.23, 54.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.14, 54.77) -- (202.23, 55.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.14, 56.44) -- (202.23, 57.54);

\path[fill=fillColor] (204.52, 49.50) --
	(206.43, 49.50) --
	(206.43, 54.01) --
	(204.52, 54.01) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.43, 49.70) -- (207.04, 50.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.93, 49.50) -- (208.34, 49.90);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.24, 49.57) -- (208.34, 50.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.24, 51.24) -- (208.34, 52.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.24, 52.91) -- (209.10, 53.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.70, 49.50) --
	( 44.61, 49.50) --
	( 44.61, 49.77) --
	( 42.70, 49.77) --
	( 42.70, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.61, 49.50) --
	( 46.52, 49.50) --
	( 46.52, 49.50) --
	( 44.61, 49.50) --
	( 44.61, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.52, 49.50) --
	( 48.43, 49.50) --
	( 48.43, 50.83) --
	( 46.52, 50.83) --
	( 46.52, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.81, 49.50) --
	( 50.72, 49.50) --
	( 50.72, 49.65) --
	( 48.81, 49.65) --
	( 48.81, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.72, 49.50) --
	( 52.62, 49.50) --
	( 52.62, 49.50) --
	( 50.72, 49.50) --
	( 50.72, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.62, 49.50) --
	( 54.53, 49.50) --
	( 54.53, 50.49) --
	( 52.62, 50.49) --
	( 52.62, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.44, 49.50) --
	( 58.35, 49.50) --
	( 58.35, 57.67) --
	( 56.44, 57.67) --
	( 56.44, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.35, 49.50) --
	( 60.26, 49.50) --
	( 60.26, 58.70) --
	( 58.35, 58.70) --
	( 58.35, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.26, 49.50) --
	( 62.17, 49.50) --
	( 62.17, 60.68) --
	( 60.26, 60.68) --
	( 60.26, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.55, 49.50) --
	( 64.46, 49.50) --
	( 64.46, 52.19) --
	( 62.55, 52.19) --
	( 62.55, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.46, 49.50) --
	( 66.36, 49.50) --
	( 66.36, 53.69) --
	( 64.46, 53.69) --
	( 64.46, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.36, 49.50) --
	( 68.27, 49.50) --
	( 68.27, 55.49) --
	( 66.36, 55.49) --
	( 66.36, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.18, 49.50) --
	( 72.09, 49.50) --
	( 72.09, 50.33) --
	( 70.18, 50.33) --
	( 70.18, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.09, 49.50) --
	( 74.00, 49.50) --
	( 74.00, 50.28) --
	( 72.09, 50.28) --
	( 72.09, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.00, 49.50) --
	( 75.90, 49.50) --
	( 75.90, 51.85) --
	( 74.00, 51.85) --
	( 74.00, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.29, 49.50) --
	( 78.19, 49.50) --
	( 78.19, 50.75) --
	( 76.29, 50.75) --
	( 76.29, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.19, 49.50) --
	( 80.10, 49.50) --
	( 80.10, 50.64) --
	( 78.19, 50.64) --
	( 78.19, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.10, 49.50) --
	( 82.01, 49.50) --
	( 82.01, 52.79) --
	( 80.10, 52.79) --
	( 80.10, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.92, 49.50) --
	( 85.83, 49.50) --
	( 85.83, 51.00) --
	( 83.92, 51.00) --
	( 83.92, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.83, 49.50) --
	( 87.74, 49.50) --
	( 87.74, 51.06) --
	( 85.83, 51.06) --
	( 85.83, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.74, 49.50) --
	( 89.64, 49.50) --
	( 89.64, 51.87) --
	( 87.74, 51.87) --
	( 87.74, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.03, 49.50) --
	( 91.93, 49.50) --
	( 91.93, 51.78) --
	( 90.03, 51.78) --
	( 90.03, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.93, 49.50) --
	( 93.84, 49.50) --
	( 93.84, 51.62) --
	( 91.93, 51.62) --
	( 91.93, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.84, 49.50) --
	( 95.75, 49.50) --
	( 95.75, 52.82) --
	( 93.84, 52.82) --
	( 93.84, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.66, 49.50) --
	( 99.57, 49.50) --
	( 99.57, 50.65) --
	( 97.66, 50.65) --
	( 97.66, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.57, 49.50) --
	(101.47, 49.50) --
	(101.47, 50.65) --
	( 99.57, 50.65) --
	( 99.57, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.47, 49.50) --
	(103.38, 49.50) --
	(103.38, 51.39) --
	(101.47, 51.39) --
	(101.47, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.29, 49.50) --
	(107.20, 49.50) --
	(107.20, 51.62) --
	(105.29, 51.62) --
	(105.29, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.20, 49.50) --
	(109.11, 49.50) --
	(109.11, 51.72) --
	(107.20, 51.72) --
	(107.20, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.11, 49.50) --
	(111.02, 49.50) --
	(111.02, 52.24) --
	(109.11, 52.24) --
	(109.11, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.92, 49.50) --
	(114.83, 49.50) --
	(114.83, 50.90) --
	(112.92, 50.90) --
	(112.92, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.83, 49.50) --
	(116.74, 49.50) --
	(116.74, 50.90) --
	(114.83, 50.90) --
	(114.83, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.74, 49.50) --
	(118.65, 49.50) --
	(118.65, 51.24) --
	(116.74, 51.24) --
	(116.74, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.56, 49.50) --
	(122.47, 49.50) --
	(122.47, 51.85) --
	(120.56, 51.85) --
	(120.56, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.47, 49.50) --
	(124.37, 49.50) --
	(124.37, 51.91) --
	(122.47, 51.91) --
	(122.47, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.37, 49.50) --
	(126.28, 49.50) --
	(126.28, 52.43) --
	(124.37, 52.43) --
	(124.37, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.19, 49.50) --
	(130.10, 49.50) --
	(130.10, 63.72) --
	(128.19, 63.72) --
	(128.19, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.10, 49.50) --
	(132.01, 49.50) --
	(132.01, 61.53) --
	(130.10, 61.53) --
	(130.10, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.01, 49.50) --
	(133.91, 49.50) --
	(133.91, 66.15) --
	(132.01, 66.15) --
	(132.01, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.82, 49.50) --
	(137.73, 49.50) --
	(137.73, 53.63) --
	(135.82, 53.63) --
	(135.82, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.73, 49.50) --
	(139.64, 49.50) --
	(139.64, 53.62) --
	(137.73, 53.62) --
	(137.73, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.64, 49.50) --
	(141.55, 49.50) --
	(141.55, 55.38) --
	(139.64, 55.38) --
	(139.64, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.46, 49.50) --
	(145.36, 49.50) --
	(145.36, 58.58) --
	(143.46, 58.58) --
	(143.46, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.36, 49.50) --
	(147.27, 49.50) --
	(147.27, 57.58) --
	(145.36, 57.58) --
	(145.36, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.27, 49.50) --
	(149.18, 49.50) --
	(149.18, 60.60) --
	(147.27, 60.60) --
	(147.27, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.56, 49.50) --
	(151.47, 49.50) --
	(151.47, 63.12) --
	(149.56, 63.12) --
	(149.56, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.47, 49.50) --
	(153.38, 49.50) --
	(153.38, 61.59) --
	(151.47, 61.59) --
	(151.47, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.38, 49.50) --
	(155.29, 49.50) --
	(155.29, 63.73) --
	(153.38, 63.73) --
	(153.38, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.19, 49.50) --
	(159.10, 49.50) --
	(159.10, 52.31) --
	(157.19, 52.31) --
	(157.19, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.10, 49.50) --
	(161.01, 49.50) --
	(161.01, 52.31) --
	(159.10, 52.31) --
	(159.10, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.01, 49.50) --
	(162.92, 49.50) --
	(162.92, 53.44) --
	(161.01, 53.44) --
	(161.01, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.30, 49.50) --
	(165.21, 49.50) --
	(165.21, 53.96) --
	(163.30, 53.96) --
	(163.30, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.21, 49.50) --
	(167.12, 49.50) --
	(167.12, 53.57) --
	(165.21, 53.57) --
	(165.21, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.12, 49.50) --
	(169.03, 49.50) --
	(169.03, 54.47) --
	(167.12, 54.47) --
	(167.12, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.93, 49.50) --
	(172.84, 49.50) --
	(172.84, 99.46) --
	(170.93, 99.46) --
	(170.93, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.84, 49.50) --
	(174.75, 49.50) --
	(174.75,105.35) --
	(172.84,105.35) --
	(172.84, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.75, 49.50) --
	(176.66, 49.50) --
	(176.66, 77.37) --
	(174.75, 77.37) --
	(174.75, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.04, 49.50) --
	(178.95, 49.50) --
	(178.95, 62.69) --
	(177.04, 62.69) --
	(177.04, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.95, 49.50) --
	(180.86, 49.50) --
	(180.86, 66.00) --
	(178.95, 66.00) --
	(178.95, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.86, 49.50) --
	(182.76, 49.50) --
	(182.76, 63.21) --
	(180.86, 63.21) --
	(180.86, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.67, 49.50) --
	(186.58, 49.50) --
	(186.58, 65.79) --
	(184.67, 65.79) --
	(184.67, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.58, 49.50) --
	(188.49, 49.50) --
	(188.49, 67.84) --
	(186.58, 67.84) --
	(186.58, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.49, 49.50) --
	(190.40, 49.50) --
	(190.40, 65.86) --
	(188.49, 65.86) --
	(188.49, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.78, 49.50) --
	(192.69, 49.50) --
	(192.69, 54.53) --
	(190.78, 54.53) --
	(190.78, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.69, 49.50) --
	(194.60, 49.50) --
	(194.60, 53.83) --
	(192.69, 53.83) --
	(192.69, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.60, 49.50) --
	(196.50, 49.50) --
	(196.50, 57.70) --
	(194.60, 57.70) --
	(194.60, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.41, 49.50) --
	(200.32, 49.50) --
	(200.32, 57.75) --
	(198.41, 57.75) --
	(198.41, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.32, 49.50) --
	(202.23, 49.50) --
	(202.23, 62.14) --
	(200.32, 62.14) --
	(200.32, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.23, 49.50) --
	(204.14, 49.50) --
	(204.14, 57.69) --
	(202.23, 57.69) --
	(202.23, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.52, 49.50) --
	(206.43, 49.50) --
	(206.43, 54.01) --
	(204.52, 54.01) --
	(204.52, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.43, 49.50) --
	(208.34, 49.50) --
	(208.34, 50.31) --
	(206.43, 50.31) --
	(206.43, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.34, 49.50) --
	(210.24, 49.50) --
	(210.24, 53.57) --
	(208.34, 53.57) --
	(208.34, 49.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,147.43);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 49.50) -- ( 36.00,143.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 49.50) -- ( 31.50, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 62.98) -- ( 31.50, 62.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 76.45) -- ( 31.50, 76.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 89.93) -- ( 31.50, 89.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,103.40) -- ( 31.50,103.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,116.88) -- ( 31.50,116.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,130.35) -- ( 31.50,130.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,143.83) -- ( 31.50,143.83);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 27.00, 46.92) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 27.00, 60.39) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 27.00, 73.87) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 27.00, 87.34) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 27.00,100.82) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 27.00,114.30) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 27.00,127.77) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 27.00,141.25) {70};
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 49.50) rectangle (216.94,143.83);
\definecolor{fillColor}{RGB}{68,68,68}

\path[fill=fillColor] ( 41.97, 60.78) --
	( 45.34, 60.78) --
	( 45.34, 64.15) --
	( 41.97, 64.15) --
	cycle;

\path[fill=fillColor] ( 45.56, 49.50) circle (  1.69);

\path[fill=fillColor] ( 47.47, 54.71) --
	( 49.74, 50.78) --
	( 45.20, 50.78) --
	cycle;

\path[fill=fillColor] ( 48.07, 59.28) --
	( 51.45, 59.28) --
	( 51.45, 62.66) --
	( 48.07, 62.66) --
	cycle;

\path[fill=fillColor] ( 51.67, 49.50) circle (  1.69);

\path[fill=fillColor] ( 53.58, 53.87) --
	( 55.85, 49.94) --
	( 51.31, 49.94) --
	cycle;

\path[fill=fillColor] ( 55.71, 74.86) --
	( 59.08, 74.86) --
	( 59.08, 78.24) --
	( 55.71, 78.24) --
	cycle;

\path[fill=fillColor] ( 59.30, 73.54) circle (  1.69);

\path[fill=fillColor] ( 61.21, 71.90) --
	( 63.48, 67.96) --
	( 58.94, 67.96) --
	cycle;

\path[fill=fillColor] ( 61.81, 88.97) --
	( 65.19, 88.97) --
	( 65.19, 92.35) --
	( 61.81, 92.35) --
	cycle;

\path[fill=fillColor] ( 65.41, 75.92) circle (  1.69);

\path[fill=fillColor] ( 67.32, 70.57) --
	( 69.59, 66.64) --
	( 65.05, 66.64) --
	cycle;

\path[fill=fillColor] ( 69.45, 91.96) --
	( 72.82, 91.96) --
	( 72.82, 95.34) --
	( 69.45, 95.34) --
	cycle;

\path[fill=fillColor] ( 73.04, 97.02) circle (  1.69);

\path[fill=fillColor] ( 74.95, 67.83) --
	( 77.22, 63.89) --
	( 72.68, 63.89) --
	cycle;

\path[fill=fillColor] ( 75.55, 91.97) --
	( 78.93, 91.97) --
	( 78.93, 95.34) --
	( 75.55, 95.34) --
	cycle;

\path[fill=fillColor] ( 79.15, 98.17) circle (  1.69);

\path[fill=fillColor] ( 81.06, 68.92) --
	( 83.33, 64.99) --
	( 78.78, 64.99) --
	cycle;

\path[fill=fillColor] ( 83.19, 96.95) --
	( 86.56, 96.95) --
	( 86.56,100.33) --
	( 83.19,100.33) --
	cycle;

\path[fill=fillColor] ( 86.78, 96.86) circle (  1.69);

\path[fill=fillColor] ( 88.69, 83.19) --
	( 90.96, 79.26) --
	( 86.42, 79.26) --
	cycle;

\path[fill=fillColor] ( 89.29, 96.29) --
	( 92.67, 96.29) --
	( 92.67, 99.67) --
	( 89.29, 99.67) --
	cycle;

\path[fill=fillColor] ( 92.89,101.69) circle (  1.69);

\path[fill=fillColor] ( 94.80, 85.38) --
	( 97.07, 81.45) --
	( 92.52, 81.45) --
	cycle;

\path[fill=fillColor] ( 96.92, 96.07) --
	(100.30, 96.07) --
	(100.30, 99.44) --
	( 96.92, 99.44) --
	cycle;

\path[fill=fillColor] (100.52, 97.71) circle (  1.69);

\path[fill=fillColor] (102.43, 81.36) --
	(104.70, 77.42) --
	(100.16, 77.42) --
	cycle;

\path[fill=fillColor] (104.56, 99.90) --
	(107.93, 99.90) --
	(107.93,103.27) --
	(104.56,103.27) --
	cycle;

\path[fill=fillColor] (108.15, 99.33) circle (  1.69);

\path[fill=fillColor] (110.06, 92.44) --
	(112.33, 88.50) --
	(107.79, 88.50) --
	cycle;

\path[fill=fillColor] (112.19, 87.39) --
	(115.57, 87.39) --
	(115.57, 90.77) --
	(112.19, 90.77) --
	cycle;

\path[fill=fillColor] (115.79, 89.09) circle (  1.69);

\path[fill=fillColor] (117.69, 83.83) --
	(119.97, 79.90) --
	(115.42, 79.90) --
	cycle;

\path[fill=fillColor] (119.82, 94.78) --
	(123.20, 94.78) --
	(123.20, 98.15) --
	(119.82, 98.15) --
	cycle;

\path[fill=fillColor] (123.42, 95.29) circle (  1.69);

\path[fill=fillColor] (125.33, 89.87) --
	(127.60, 85.94) --
	(123.05, 85.94) --
	cycle;

\path[fill=fillColor] (127.46, 94.47) --
	(130.83, 94.47) --
	(130.83, 97.85) --
	(127.46, 97.85) --
	cycle;

\path[fill=fillColor] (131.05,104.64) circle (  1.69);

\path[fill=fillColor] (132.96, 91.96) --
	(135.23, 88.02) --
	(130.69, 88.02) --
	cycle;

\path[fill=fillColor] (135.09,101.30) --
	(138.46,101.30) --
	(138.46,104.68) --
	(135.09,104.68) --
	cycle;

\path[fill=fillColor] (138.69,103.11) circle (  1.69);

\path[fill=fillColor] (140.59, 89.76) --
	(142.87, 85.82) --
	(138.32, 85.82) --
	cycle;

\path[fill=fillColor] (142.72, 96.50) --
	(146.10, 96.50) --
	(146.10, 99.87) --
	(142.72, 99.87) --
	cycle;

\path[fill=fillColor] (146.32,104.23) circle (  1.69);

\path[fill=fillColor] (148.23, 91.97) --
	(150.50, 88.04) --
	(145.95, 88.04) --
	cycle;

\path[fill=fillColor] (148.83, 96.51) --
	(152.20, 96.51) --
	(152.20, 99.89) --
	(148.83, 99.89) --
	cycle;

\path[fill=fillColor] (152.42,104.35) circle (  1.69);

\path[fill=fillColor] (154.33, 98.75) --
	(156.61, 94.82) --
	(152.06, 94.82) --
	cycle;

\path[fill=fillColor] (156.46,100.24) --
	(159.84,100.24) --
	(159.84,103.62) --
	(156.46,103.62) --
	cycle;

\path[fill=fillColor] (160.06,101.99) circle (  1.69);

\path[fill=fillColor] (161.97, 89.53) --
	(164.24, 85.59) --
	(159.69, 85.59) --
	cycle;

\path[fill=fillColor] (162.57, 97.44) --
	(165.94, 97.44) --
	(165.94,100.82) --
	(162.57,100.82) --
	cycle;

\path[fill=fillColor] (166.16,103.78) circle (  1.69);

\path[fill=fillColor] (168.07, 96.59) --
	(170.34, 92.65) --
	(165.80, 92.65) --
	cycle;

\path[fill=fillColor] (170.20, 74.92) --
	(173.58, 74.92) --
	(173.58, 78.29) --
	(170.20, 78.29) --
	cycle;

\path[fill=fillColor] (173.80, 73.75) circle (  1.69);

\path[fill=fillColor] (175.70,100.72) --
	(177.98, 96.79) --
	(173.43, 96.79) --
	cycle;

\path[fill=fillColor] (176.31, 99.16) --
	(179.68, 99.16) --
	(179.68,102.54) --
	(176.31,102.54) --
	cycle;

\path[fill=fillColor] (179.90, 90.53) circle (  1.69);

\path[fill=fillColor] (181.81,101.51) --
	(184.08, 97.57) --
	(179.54, 97.57) --
	cycle;

\path[fill=fillColor] (183.94, 74.95) --
	(187.31, 74.95) --
	(187.31, 78.33) --
	(183.94, 78.33) --
	cycle;

\path[fill=fillColor] (187.54, 73.62) circle (  1.69);

\path[fill=fillColor] (189.44, 79.15) --
	(191.72, 75.21) --
	(187.17, 75.21) --
	cycle;

\path[fill=fillColor] (190.05, 91.80) --
	(193.42, 91.80) --
	(193.42, 95.17) --
	(190.05, 95.17) --
	cycle;

\path[fill=fillColor] (193.64,100.59) circle (  1.69);

\path[fill=fillColor] (195.55, 79.08) --
	(197.82, 75.14) --
	(193.28, 75.14) --
	cycle;

\path[fill=fillColor] (197.68, 50.32) --
	(201.05, 50.32) --
	(201.05, 53.70) --
	(197.68, 53.70) --
	cycle;

\path[fill=fillColor] (201.27, 51.14) circle (  1.69);

\path[fill=fillColor] (203.18, 54.66) --
	(205.46, 50.72) --
	(200.91, 50.72) --
	cycle;

\path[fill=fillColor] (203.79, 50.11) --
	(207.16, 50.11) --
	(207.16, 53.48) --
	(203.79, 53.48) --
	cycle;

\path[fill=fillColor] (207.38, 62.33) circle (  1.69);

\path[fill=fillColor] (209.29, 54.67) --
	(211.56, 50.73) --
	(207.02, 50.73) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 49.50) rectangle (216.94,143.83);
\definecolor{drawColor}{RGB}{68,68,68}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 36.00,108.74) -- (216.94,108.74);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 41.75,111.32) {Peak Flop/s};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,147.43);
\definecolor{drawColor}{RGB}{68,68,68}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (242.14, 96.67) {[TFlop/s]};
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.94, 49.50) -- (216.94,143.83);
\definecolor{drawColor}{RGB}{68,68,68}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.94, 49.50) -- (221.45, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.94, 68.37) -- (221.45, 68.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.94, 87.23) -- (221.45, 87.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.94,106.10) -- (221.45,106.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.94,124.96) -- (221.45,124.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.94,143.83) -- (221.45,143.83);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at (225.94, 46.92) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at (225.94, 65.78) {5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at (225.94, 84.65) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at (225.94,103.52) {15};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at (225.94,122.38) {20};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at (225.94,141.25) {25};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 47.50, 13.50) {conv1-1 (main)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.56, 49.50) -- ( 45.56, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.56, 49.50) -- ( 45.56, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 53.61, 13.50) {conv1-1 (halo)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.67, 49.50) -- ( 51.67, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.67, 49.50) -- ( 51.67, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 61.24, 13.50) {conv1-2 (main)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.30, 49.50) -- ( 59.30, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.30, 49.50) -- ( 59.30, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 67.35, 13.50) {conv1-2 (halo)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.41, 49.50) -- ( 65.41, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.41, 49.50) -- ( 65.41, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 74.98, 13.50) {conv2-1 (main)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.04, 49.50) -- ( 73.04, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.04, 49.50) -- ( 73.04, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 81.09, 13.50) {conv2-1 (halo)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.15, 49.50) -- ( 79.15, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.15, 49.50) -- ( 79.15, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 88.72, 13.50) {conv2-2 (main)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.78, 49.50) -- ( 86.78, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.78, 49.50) -- ( 86.78, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 94.82, 13.50) {conv2-2 (halo)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.89, 49.50) -- ( 92.89, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.89, 49.50) -- ( 92.89, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (102.46, 13.50) {conv3-1 (main)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.52, 49.50) -- (100.52, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.52, 49.50) -- (100.52, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (110.09, 13.50) {conv3-1 (main)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.15, 49.50) -- (108.15, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.15, 49.50) -- (108.15, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (117.72, 13.50) {conv4-2 (main)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.79, 49.50) -- (115.79, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.79, 49.50) -- (115.79, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (125.36, 13.50) {conv4-2 (main)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.42, 49.50) -- (123.42, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.42, 49.50) -- (123.42, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (132.99, 13.50) {conv5-3 (main)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.05, 49.50) -- (131.05, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.05, 49.50) -- (131.05, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (140.62, 13.50) {conv5-3 (main)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.69, 49.50) -- (138.69, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.69, 49.50) -- (138.69, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (148.26, 13.50) {conv6-1 (main)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.32, 49.50) -- (146.32, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.32, 49.50) -- (146.32, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (154.36, 13.50) {conv6-1 (halo)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.42, 49.50) -- (152.42, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.42, 49.50) -- (152.42, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (161.99, 13.50) {conv6-2 (main)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.06, 49.50) -- (160.06, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.06, 49.50) -- (160.06, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (168.10, 13.50) {conv6-2 (halo)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.16, 49.50) -- (166.16, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.16, 49.50) -- (166.16, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (175.73, 13.50) {conv7-1 (main)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.80, 49.50) -- (173.80, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.80, 49.50) -- (173.80, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (181.84, 13.50) {conv7-1 (halo)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.90, 49.50) -- (179.90, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.90, 49.50) -- (179.90, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (189.47, 13.50) {conv7-2 (main)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.54, 49.50) -- (187.54, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.54, 49.50) -- (187.54, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (195.58, 13.50) {conv7-2 (halo)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.64, 49.50) -- (193.64, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.64, 49.50) -- (193.64, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (203.21, 13.50) {conv7-3 (main)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.27, 49.50) -- (201.27, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.27, 49.50) -- (201.27, 45.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (209.32, 13.50) {conv7-3 (halo)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.38, 49.50) -- (207.38, 49.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.38, 49.50) -- (207.38, 45.00);
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 49.50) rectangle (216.94,143.83);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.02,143.83) rectangle (216.94,115.03);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] (164.42,138.43) --
	(168.74,138.43) --
	(168.74,134.83) --
	(164.42,134.83) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.42,130.33) -- (165.31,131.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.42,128.63) -- (167.02,131.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.12,127.63) -- (168.72,131.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.82,127.63) -- (168.74,129.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.53,127.63) -- (168.74,127.84);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.56,120.43) -- (164.42,121.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.45,120.43) -- (164.42,122.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.74,121.94) -- (165.11,124.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.74,123.61) -- (168.00,124.03);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.42,138.43) --
	(168.74,138.43) --
	(168.74,134.83) --
	(164.42,134.83) --
	(164.42,138.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.42,131.23) --
	(168.74,131.23) --
	(168.74,127.63) --
	(164.42,127.63) --
	(164.42,131.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.42,124.03) --
	(168.74,124.03) --
	(168.74,120.43) --
	(164.42,120.43) --
	(164.42,124.03);
\definecolor{fillColor}{RGB}{68,68,68}

\path[fill=fillColor] (167.39,135.28) --
	(170.09,135.28) --
	(170.09,137.98) --
	(167.39,137.98) --
	cycle;

\path[fill=fillColor] (168.74,129.43) circle (  1.35);

\path[fill=fillColor] (168.74,124.33) --
	(170.56,121.18) --
	(166.92,121.18) --
	cycle;

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (174.14,134.56) {Forward};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (174.14,127.36) {Backward data};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (174.14,120.16) {Backward filter};
\end{scope}
\end{tikzpicture}


==> plot_figures/strong_scale_breakdown_cosmoflow_conduit.tikz <==
% Created by tikzDevice
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,141.29);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,141.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 36.00) -- (244.10, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 36.00) -- ( 49.50, 31.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.93, 36.00) -- ( 81.93, 31.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.37, 36.00) -- (114.37, 31.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.80, 36.00) -- (146.80, 31.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.23, 36.00) -- (179.23, 31.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.66, 36.00) -- (211.66, 31.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.10, 36.00) -- (244.10, 31.50);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 49.50, 19.80) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 81.93, 19.80) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (114.37, 19.80) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (146.80, 19.80) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (179.23, 19.80) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (211.66, 19.80) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (244.10, 19.80) {600};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 36.00) --
	(249.34, 36.00) --
	(249.34,137.69) --
	( 49.50,137.69) --
	( 49.50, 36.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,141.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (149.42,  6.30) {Time [ms]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,141.29);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 49.50, 36.00) -- (244.10, 36.00);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 49.50, 36.00) -- ( 49.50,137.69);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 81.93, 36.00) -- ( 81.93,137.69);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (114.37, 36.00) -- (114.37,137.69);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (146.80, 36.00) -- (146.80,137.69);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (179.23, 36.00) -- (179.23,137.69);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (211.66, 36.00) -- (211.66,137.69);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (244.10, 36.00) -- (244.10,137.69);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 36.00) --
	(249.34, 36.00) --
	(249.34,137.69) --
	( 49.50,137.69) --
	( 49.50, 36.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,141.29);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 49.50, 39.77) rectangle ( 96.53, 45.88);

\path[fill=fillColor] ( 96.53, 39.77) rectangle ( 96.58, 45.88);

\path[fill=fillColor] ( 96.58, 39.77) rectangle (118.98, 45.88);

\path[fill=fillColor] (118.98, 39.77) rectangle (160.19, 45.88);

\path[fill=fillColor] ( 49.50, 45.88) rectangle (113.38, 51.99);

\path[fill=fillColor] (113.38, 45.88) rectangle (113.45, 51.99);

\path[fill=fillColor] (113.45, 45.88) rectangle (122.68, 51.99);

\path[fill=fillColor] (122.68, 45.88) rectangle (151.99, 51.99);

\path[fill=fillColor] ( 49.50, 51.99) rectangle (112.28, 58.11);

\path[fill=fillColor] (112.28, 51.99) rectangle (112.30, 58.11);

\path[fill=fillColor] (112.30, 51.99) rectangle (122.13, 58.11);

\path[fill=fillColor] (122.13, 51.99) rectangle (157.39, 58.11);

\path[fill=fillColor] ( 49.50, 58.11) rectangle (101.85, 64.22);

\path[fill=fillColor] (101.85, 58.11) rectangle (101.90, 64.22);

\path[fill=fillColor] (101.90, 58.11) rectangle (115.28, 64.22);

\path[fill=fillColor] (115.28, 58.11) rectangle (165.86, 64.22);

\path[fill=fillColor] ( 49.50, 64.22) rectangle ( 81.19, 70.34);

\path[fill=fillColor] ( 81.19, 64.22) rectangle ( 81.21, 70.34);

\path[fill=fillColor] ( 81.21, 64.22) rectangle (101.58, 70.34);

\path[fill=fillColor] (101.58, 64.22) rectangle (170.07, 70.34);

\path[fill=fillColor] ( 49.50, 71.56) rectangle ( 96.51, 77.67);

\path[fill=fillColor] ( 96.51, 71.56) rectangle ( 96.53, 77.67);

\path[fill=fillColor] ( 96.53, 71.56) rectangle (120.48, 77.67);

\path[fill=fillColor] (120.48, 71.56) rectangle (164.20, 77.67);

\path[fill=fillColor] ( 49.50, 77.67) rectangle (107.94, 83.79);

\path[fill=fillColor] (107.94, 77.67) rectangle (107.98, 83.79);

\path[fill=fillColor] (107.98, 77.67) rectangle (118.94, 83.79);

\path[fill=fillColor] (118.94, 77.67) rectangle (152.01, 83.79);

\path[fill=fillColor] ( 49.50, 83.79) rectangle (110.60, 89.90);

\path[fill=fillColor] (110.60, 83.79) rectangle (110.62, 89.90);

\path[fill=fillColor] (110.62, 83.79) rectangle (120.89, 89.90);

\path[fill=fillColor] (120.89, 83.79) rectangle (160.35, 89.90);

\path[fill=fillColor] ( 49.50, 89.90) rectangle (103.27, 96.01);

\path[fill=fillColor] (103.27, 89.90) rectangle (103.29, 96.01);

\path[fill=fillColor] (103.29, 89.90) rectangle (117.00, 96.01);

\path[fill=fillColor] (117.00, 89.90) rectangle (166.83, 96.01);

\path[fill=fillColor] ( 49.50, 96.01) rectangle ( 83.85,102.13);

\path[fill=fillColor] ( 83.85, 96.01) rectangle ( 83.87,102.13);

\path[fill=fillColor] ( 83.87, 96.01) rectangle (104.44,102.13);

\path[fill=fillColor] (104.44, 96.01) rectangle (177.33,102.13);

\path[fill=fillColor] ( 49.50,103.35) rectangle (100.13,109.47);

\path[fill=fillColor] (100.13,103.35) rectangle (100.15,109.47);

\path[fill=fillColor] (100.15,103.35) rectangle (125.05,109.47);

\path[fill=fillColor] (125.05,103.35) rectangle (172.92,109.47);

\path[fill=fillColor] ( 49.50,109.47) rectangle (107.14,115.58);

\path[fill=fillColor] (107.14,109.47) rectangle (107.16,115.58);

\path[fill=fillColor] (107.16,109.47) rectangle (119.01,115.58);

\path[fill=fillColor] (119.01,109.47) rectangle (154.60,115.58);

\path[fill=fillColor] ( 49.50,115.58) rectangle (105.38,121.69);

\path[fill=fillColor] (105.38,115.58) rectangle (105.40,121.69);

\path[fill=fillColor] (105.40,115.58) rectangle (116.72,121.69);

\path[fill=fillColor] (116.72,115.58) rectangle (155.70,121.69);

\path[fill=fillColor] ( 49.50,121.69) rectangle ( 99.30,127.81);

\path[fill=fillColor] ( 99.30,121.69) rectangle ( 99.33,127.81);

\path[fill=fillColor] ( 99.33,121.69) rectangle (114.95,127.81);

\path[fill=fillColor] (114.95,121.69) rectangle (167.79,127.81);

\path[fill=fillColor] ( 49.50,127.81) rectangle ( 84.06,133.92);

\path[fill=fillColor] ( 84.06,127.81) rectangle ( 84.09,133.92);

\path[fill=fillColor] ( 84.09,127.81) rectangle (105.61,133.92);

\path[fill=fillColor] (105.61,127.81) rectangle (182.73,133.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,141.29);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 49.50, 39.77) --
	( 96.53, 39.77) --
	( 96.53, 45.88) --
	( 49.50, 45.88) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.53, 44.21) -- ( 96.58, 44.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.53, 42.51) -- ( 96.58, 42.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.53, 40.80) -- ( 96.58, 40.85);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.64, 39.77) -- ( 96.58, 40.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.53, 39.77) -- ( 96.58, 42.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.43, 39.77) -- ( 96.58, 44.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.32, 39.77) -- ( 96.73, 45.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.21, 39.77) -- ( 99.62, 45.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.10, 39.77) -- (102.51, 45.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.99, 39.77) -- (105.40, 45.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.88, 39.77) -- (108.29, 45.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.98, 41.38) -- (111.18, 45.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.98, 43.04) -- (114.07, 45.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.98, 44.71) -- (116.96, 45.88);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.98, 44.48) -- (119.79, 45.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.98, 40.87) -- (121.88, 45.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.43, 39.77) -- (123.96, 45.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.52, 39.77) -- (126.05, 45.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.61, 39.77) -- (128.14, 45.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.69, 39.77) -- (130.22, 45.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.78, 39.77) -- (132.31, 45.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.86, 39.77) -- (134.39, 45.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.95, 39.77) -- (136.48, 45.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.04, 39.77) -- (138.57, 45.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.12, 39.77) -- (140.65, 45.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.21, 39.77) -- (142.74, 45.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.30, 39.77) -- (144.83, 45.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.38, 39.77) -- (146.91, 45.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.47, 39.77) -- (149.00, 45.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.55, 39.77) -- (151.08, 45.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.64, 39.77) -- (153.17, 45.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.73, 39.77) -- (155.26, 45.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.81, 39.77) -- (157.34, 45.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.90, 39.77) -- (159.43, 45.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.99, 39.77) -- (160.19, 43.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.07, 39.77) -- (160.19, 39.97);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 39.77) --
	( 96.53, 39.77) --
	( 96.53, 45.88) --
	( 49.50, 45.88) --
	( 49.50, 39.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.53, 39.77) --
	( 96.58, 39.77) --
	( 96.58, 45.88) --
	( 96.53, 45.88) --
	( 96.53, 39.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.58, 39.77) --
	(118.98, 39.77) --
	(118.98, 45.88) --
	( 96.58, 45.88) --
	( 96.58, 39.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.98, 39.77) --
	(160.19, 39.77) --
	(160.19, 45.88) --
	(118.98, 45.88) --
	(118.98, 39.77);

\path[fill=fillColor] ( 49.50, 45.88) --
	(113.38, 45.88) --
	(113.38, 51.99) --
	( 49.50, 51.99) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.38, 50.84) -- (113.45, 50.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.38, 49.14) -- (113.45, 49.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.38, 47.43) -- (113.45, 47.50);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.07, 45.88) -- (113.45, 46.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.96, 45.88) -- (113.45, 47.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.85, 45.88) -- (113.45, 49.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.68, 45.92) -- (113.45, 51.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.68, 47.59) -- (115.04, 51.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.68, 49.25) -- (117.94, 51.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.68, 50.92) -- (120.83, 51.99);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.68, 50.89) -- (123.32, 51.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.68, 47.27) -- (125.41, 51.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.96, 45.88) -- (127.49, 51.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.05, 45.88) -- (129.58, 51.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.14, 45.88) -- (131.67, 51.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.22, 45.88) -- (133.75, 51.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.31, 45.88) -- (135.84, 51.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.39, 45.88) -- (137.92, 51.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.48, 45.88) -- (140.01, 51.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.57, 45.88) -- (142.10, 51.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.65, 45.88) -- (144.18, 51.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.74, 45.88) -- (146.27, 51.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.83, 45.88) -- (148.36, 51.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.91, 45.88) -- (150.44, 51.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.00, 45.88) -- (151.99, 51.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.08, 45.88) -- (151.99, 47.46);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 45.88) --
	(113.38, 45.88) --
	(113.38, 51.99) --
	( 49.50, 51.99) --
	( 49.50, 45.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.38, 45.88) --
	(113.45, 45.88) --
	(113.45, 51.99) --
	(113.38, 51.99) --
	(113.38, 45.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.45, 45.88) --
	(122.68, 45.88) --
	(122.68, 51.99) --
	(113.45, 51.99) --
	(113.45, 45.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.68, 45.88) --
	(151.99, 45.88) --
	(151.99, 51.99) --
	(122.68, 51.99) --
	(122.68, 45.88);

\path[fill=fillColor] ( 49.50, 51.99) --
	(112.28, 51.99) --
	(112.28, 58.11) --
	( 49.50, 58.11) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.28, 56.55) -- (112.30, 56.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.28, 54.85) -- (112.30, 54.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.28, 53.15) -- (112.30, 53.17);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.04, 51.99) -- (112.30, 53.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.94, 51.99) -- (112.30, 55.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.83, 51.99) -- (112.30, 56.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.13, 52.91) -- (113.13, 58.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.13, 54.58) -- (116.02, 58.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.13, 56.25) -- (118.91, 58.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.13, 57.92) -- (121.80, 58.11);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.13, 57.16) -- (122.68, 58.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.13, 53.54) -- (124.76, 58.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.32, 51.99) -- (126.85, 58.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.41, 51.99) -- (128.94, 58.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.49, 51.99) -- (131.02, 58.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.58, 51.99) -- (133.11, 58.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.67, 51.99) -- (135.19, 58.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.75, 51.99) -- (137.28, 58.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.84, 51.99) -- (139.37, 58.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.92, 51.99) -- (141.45, 58.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.01, 51.99) -- (143.54, 58.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.10, 51.99) -- (145.63, 58.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.18, 51.99) -- (147.71, 58.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.27, 51.99) -- (149.80, 58.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.36, 51.99) -- (151.88, 58.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.44, 51.99) -- (153.97, 58.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.53, 51.99) -- (156.06, 58.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.61, 51.99) -- (157.39, 56.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.70, 51.99) -- (157.39, 53.19);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 51.99) --
	(112.28, 51.99) --
	(112.28, 58.11) --
	( 49.50, 58.11) --
	( 49.50, 51.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.28, 51.99) --
	(112.30, 51.99) --
	(112.30, 58.11) --
	(112.28, 58.11) --
	(112.28, 51.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.30, 51.99) --
	(122.13, 51.99) --
	(122.13, 58.11) --
	(112.30, 58.11) --
	(112.30, 51.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.13, 51.99) --
	(157.39, 51.99) --
	(157.39, 58.11) --
	(122.13, 58.11) --
	(122.13, 51.99);

\path[fill=fillColor] ( 49.50, 58.11) --
	(101.85, 58.11) --
	(101.85, 64.22) --
	( 49.50, 64.22) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.85, 63.16) -- (101.90, 63.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.85, 61.45) -- (101.90, 61.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.85, 59.75) -- (101.90, 59.80);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.45, 58.11) -- (101.90, 59.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.35, 58.11) -- (101.90, 61.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.24, 58.11) -- (101.90, 62.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.13, 58.11) -- (102.54, 64.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.28, 58.53) -- (105.43, 64.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.28, 60.20) -- (108.32, 64.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.28, 61.87) -- (111.21, 64.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.28, 63.54) -- (114.10, 64.22);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.28, 63.37) -- (115.78, 64.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.28, 59.76) -- (117.86, 64.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.42, 58.11) -- (119.95, 64.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.50, 58.11) -- (122.03, 64.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.59, 58.11) -- (124.12, 64.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.68, 58.11) -- (126.21, 64.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.76, 58.11) -- (128.29, 64.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.85, 58.11) -- (130.38, 64.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.94, 58.11) -- (132.47, 64.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.02, 58.11) -- (134.55, 64.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.11, 58.11) -- (136.64, 64.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.19, 58.11) -- (138.72, 64.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.28, 58.11) -- (140.81, 64.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.37, 58.11) -- (142.90, 64.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.45, 58.11) -- (144.98, 64.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.54, 58.11) -- (147.07, 64.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.63, 58.11) -- (149.16, 64.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.71, 58.11) -- (151.24, 64.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.80, 58.11) -- (153.33, 64.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.88, 58.11) -- (155.41, 64.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.97, 58.11) -- (157.50, 64.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.06, 58.11) -- (159.59, 64.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.14, 58.11) -- (161.67, 64.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.23, 58.11) -- (163.76, 64.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.32, 58.11) -- (165.85, 64.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.40, 58.11) -- (165.86, 60.64);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 58.11) --
	(101.85, 58.11) --
	(101.85, 64.22) --
	( 49.50, 64.22) --
	( 49.50, 58.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.85, 58.11) --
	(101.90, 58.11) --
	(101.90, 64.22) --
	(101.85, 64.22) --
	(101.85, 58.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.90, 58.11) --
	(115.28, 58.11) --
	(115.28, 64.22) --
	(101.90, 64.22) --
	(101.90, 58.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.28, 58.11) --
	(165.86, 58.11) --
	(165.86, 64.22) --
	(115.28, 64.22) --
	(115.28, 58.11);

\path[fill=fillColor] ( 49.50, 64.22) --
	( 81.19, 64.22) --
	( 81.19, 70.34) --
	( 49.50, 70.34) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.19, 69.76) -- ( 81.21, 69.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.19, 68.05) -- ( 81.21, 68.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.19, 66.35) -- ( 81.21, 66.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.19, 64.65) -- ( 81.21, 64.67);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.30, 64.22) -- ( 81.21, 64.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.19, 64.22) -- ( 81.21, 66.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.08, 64.22) -- ( 81.21, 68.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.97, 64.22) -- ( 81.21, 69.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.87, 64.22) -- ( 83.28, 70.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.76, 64.22) -- ( 86.17, 70.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.65, 64.22) -- ( 89.06, 70.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.58, 64.77) -- ( 91.95, 70.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.58, 66.44) -- ( 94.84, 70.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.58, 68.11) -- ( 97.73, 70.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.58, 69.78) -- (100.62, 70.34);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.58, 68.55) -- (102.62, 70.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.58, 64.94) -- (104.70, 70.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.26, 64.22) -- (106.79, 70.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.34, 64.22) -- (108.87, 70.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.43, 64.22) -- (110.96, 70.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.52, 64.22) -- (113.05, 70.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.60, 64.22) -- (115.13, 70.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.69, 64.22) -- (117.22, 70.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.78, 64.22) -- (119.31, 70.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.86, 64.22) -- (121.39, 70.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.95, 64.22) -- (123.48, 70.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.03, 64.22) -- (125.56, 70.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.12, 64.22) -- (127.65, 70.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.21, 64.22) -- (129.74, 70.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.29, 64.22) -- (131.82, 70.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.38, 64.22) -- (133.91, 70.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.47, 64.22) -- (136.00, 70.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.55, 64.22) -- (138.08, 70.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.64, 64.22) -- (140.17, 70.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.72, 64.22) -- (142.25, 70.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.81, 64.22) -- (144.34, 70.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.90, 64.22) -- (146.43, 70.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.98, 64.22) -- (148.51, 70.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.07, 64.22) -- (150.60, 70.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.16, 64.22) -- (152.69, 70.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.24, 64.22) -- (154.77, 70.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.33, 64.22) -- (156.86, 70.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.41, 64.22) -- (158.94, 70.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.50, 64.22) -- (161.03, 70.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.59, 64.22) -- (163.12, 70.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.67, 64.22) -- (165.20, 70.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.76, 64.22) -- (167.29, 70.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.85, 64.22) -- (169.38, 70.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.93, 64.22) -- (170.07, 67.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.02, 64.22) -- (170.07, 64.32);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 64.22) --
	( 81.19, 64.22) --
	( 81.19, 70.34) --
	( 49.50, 70.34) --
	( 49.50, 64.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.19, 64.22) --
	( 81.21, 64.22) --
	( 81.21, 70.34) --
	( 81.19, 70.34) --
	( 81.19, 64.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.21, 64.22) --
	(101.58, 64.22) --
	(101.58, 70.34) --
	( 81.21, 70.34) --
	( 81.21, 64.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.58, 64.22) --
	(170.07, 64.22) --
	(170.07, 70.34) --
	(101.58, 70.34) --
	(101.58, 64.22);

\path[fill=fillColor] ( 49.50, 71.56) --
	( 96.51, 71.56) --
	( 96.51, 77.67) --
	( 49.50, 77.67) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.51, 76.56) -- ( 96.53, 76.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.51, 74.85) -- ( 96.53, 74.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.51, 73.15) -- ( 96.53, 73.17);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.50, 71.56) -- ( 96.53, 72.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.39, 71.56) -- ( 96.53, 74.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.28, 71.56) -- ( 96.53, 76.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.17, 71.56) -- ( 96.58, 77.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.07, 71.56) -- ( 99.48, 77.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.96, 71.56) -- (102.37, 77.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.85, 71.56) -- (105.26, 77.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.74, 71.56) -- (108.15, 77.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.48, 72.22) -- (111.04, 77.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.48, 73.89) -- (113.93, 77.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.48, 75.56) -- (116.82, 77.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.48, 77.23) -- (119.71, 77.67);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.48, 75.98) -- (121.46, 77.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.48, 72.37) -- (123.54, 77.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.10, 71.56) -- (125.63, 77.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.18, 71.56) -- (127.71, 77.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.27, 71.56) -- (129.80, 77.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.36, 71.56) -- (131.89, 77.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.44, 71.56) -- (133.97, 77.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.53, 71.56) -- (136.06, 77.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.62, 71.56) -- (138.15, 77.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.70, 71.56) -- (140.23, 77.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.79, 71.56) -- (142.32, 77.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.87, 71.56) -- (144.40, 77.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.96, 71.56) -- (146.49, 77.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.05, 71.56) -- (148.58, 77.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.13, 71.56) -- (150.66, 77.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.22, 71.56) -- (152.75, 77.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.31, 71.56) -- (154.84, 77.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.39, 71.56) -- (156.92, 77.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.48, 71.56) -- (159.01, 77.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.56, 71.56) -- (161.09, 77.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.65, 71.56) -- (163.18, 77.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.74, 71.56) -- (164.20, 75.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.82, 71.56) -- (164.20, 72.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 71.56) --
	( 96.51, 71.56) --
	( 96.51, 77.67) --
	( 49.50, 77.67) --
	( 49.50, 71.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.51, 71.56) --
	( 96.53, 71.56) --
	( 96.53, 77.67) --
	( 96.51, 77.67) --
	( 96.51, 71.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.53, 71.56) --
	(120.48, 71.56) --
	(120.48, 77.67) --
	( 96.53, 77.67) --
	( 96.53, 71.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.48, 71.56) --
	(164.20, 71.56) --
	(164.20, 77.67) --
	(120.48, 77.67) --
	(120.48, 71.56);

\path[fill=fillColor] ( 49.50, 77.67) --
	(107.94, 77.67) --
	(107.94, 83.79) --
	( 49.50, 83.79) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.94, 82.88) -- (107.98, 82.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.94, 81.17) -- (107.98, 81.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.94, 79.47) -- (107.98, 79.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.94, 77.77) -- (107.98, 77.80);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.15, 77.67) -- (107.98, 77.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.04, 77.67) -- (107.98, 79.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.93, 77.67) -- (107.98, 81.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.82, 77.67) -- (107.98, 82.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.94, 78.12) -- (109.12, 83.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.94, 79.79) -- (112.01, 83.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.94, 81.46) -- (114.90, 83.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.94, 83.13) -- (117.79, 83.79);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.94, 80.54) -- (120.81, 83.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.37, 77.67) -- (122.90, 83.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.46, 77.67) -- (124.99, 83.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.54, 77.67) -- (127.07, 83.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.63, 77.67) -- (129.16, 83.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.71, 77.67) -- (131.24, 83.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.80, 77.67) -- (133.33, 83.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.89, 77.67) -- (135.42, 83.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.97, 77.67) -- (137.50, 83.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.06, 77.67) -- (139.59, 83.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.15, 77.67) -- (141.68, 83.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.23, 77.67) -- (143.76, 83.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.32, 77.67) -- (145.85, 83.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.40, 77.67) -- (147.93, 83.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.49, 77.67) -- (150.02, 83.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.58, 77.67) -- (152.01, 83.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.66, 77.67) -- (152.01, 80.01);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 77.67) --
	(107.94, 77.67) --
	(107.94, 83.79) --
	( 49.50, 83.79) --
	( 49.50, 77.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.94, 77.67) --
	(107.98, 77.67) --
	(107.98, 83.79) --
	(107.94, 83.79) --
	(107.94, 77.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.98, 77.67) --
	(118.94, 77.67) --
	(118.94, 83.79) --
	(107.98, 83.79) --
	(107.98, 77.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.94, 77.67) --
	(152.01, 77.67) --
	(152.01, 83.79) --
	(118.94, 83.79) --
	(118.94, 77.67);

\path[fill=fillColor] ( 49.50, 83.79) --
	(110.60, 83.79) --
	(110.60, 89.90) --
	( 49.50, 89.90) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.60, 88.94) -- (110.62, 88.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.60, 87.24) -- (110.62, 87.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.60, 85.53) -- (110.62, 85.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.60, 83.83) -- (110.62, 83.85);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.01, 83.79) -- (110.62, 84.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.90, 83.79) -- (110.62, 86.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.79, 83.79) -- (110.62, 87.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.68, 83.79) -- (110.62, 89.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.89, 85.34) -- (112.99, 89.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.89, 87.01) -- (115.88, 89.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.89, 88.68) -- (118.77, 89.90);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.89, 87.53) -- (122.26, 89.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.89, 83.91) -- (124.34, 89.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.90, 83.79) -- (126.43, 89.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.99, 83.79) -- (128.52, 89.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.07, 83.79) -- (130.60, 89.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.16, 83.79) -- (132.69, 89.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.24, 83.79) -- (134.77, 89.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.33, 83.79) -- (136.86, 89.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.42, 83.79) -- (138.95, 89.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.50, 83.79) -- (141.03, 89.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.59, 83.79) -- (143.12, 89.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.68, 83.79) -- (145.21, 89.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.76, 83.79) -- (147.29, 89.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.85, 83.79) -- (149.38, 89.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.93, 83.79) -- (151.46, 89.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.02, 83.79) -- (153.55, 89.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.11, 83.79) -- (155.64, 89.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.19, 83.79) -- (157.72, 89.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.28, 83.79) -- (159.81, 89.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.37, 83.79) -- (160.35, 87.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 83.79) --
	(110.60, 83.79) --
	(110.60, 89.90) --
	( 49.50, 89.90) --
	( 49.50, 83.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.60, 83.79) --
	(110.62, 83.79) --
	(110.62, 89.90) --
	(110.60, 89.90) --
	(110.60, 83.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.62, 83.79) --
	(120.89, 83.79) --
	(120.89, 89.90) --
	(110.62, 89.90) --
	(110.62, 83.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.89, 83.79) --
	(160.35, 83.79) --
	(160.35, 89.90) --
	(120.89, 89.90) --
	(120.89, 83.79);

\path[fill=fillColor] ( 49.50, 89.90) --
	(103.27, 89.90) --
	(103.27, 96.01) --
	( 49.50, 96.01) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.27, 95.24) -- (103.29, 95.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.27, 93.53) -- (103.29, 93.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.27, 91.83) -- (103.29, 91.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.27, 90.13) -- (103.29, 90.14);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.31, 89.90) -- (103.29, 90.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.20, 89.90) -- (103.29, 92.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.09, 89.90) -- (103.29, 93.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.99, 89.90) -- (103.29, 95.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.88, 89.90) -- (105.29, 96.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.00, 90.92) -- (108.18, 96.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.00, 92.59) -- (111.07, 96.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.00, 94.26) -- (113.96, 96.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.00, 95.93) -- (116.85, 96.01);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.00, 95.25) -- (117.44, 96.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.00, 91.64) -- (119.53, 96.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.08, 89.90) -- (121.61, 96.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.17, 89.90) -- (123.70, 96.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.26, 89.90) -- (125.79, 96.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.34, 89.90) -- (127.87, 96.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.43, 89.90) -- (129.96, 96.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.52, 89.90) -- (132.05, 96.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.60, 89.90) -- (134.13, 96.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.69, 89.90) -- (136.22, 96.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.77, 89.90) -- (138.30, 96.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.86, 89.90) -- (140.39, 96.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.95, 89.90) -- (142.48, 96.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.03, 89.90) -- (144.56, 96.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.12, 89.90) -- (146.65, 96.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.21, 89.90) -- (148.74, 96.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.29, 89.90) -- (150.82, 96.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.38, 89.90) -- (152.91, 96.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.46, 89.90) -- (154.99, 96.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.55, 89.90) -- (157.08, 96.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.64, 89.90) -- (159.17, 96.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.72, 89.90) -- (161.25, 96.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.81, 89.90) -- (163.34, 96.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.90, 89.90) -- (165.43, 96.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.98, 89.90) -- (166.83, 94.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.07, 89.90) -- (166.83, 91.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 89.90) --
	(103.27, 89.90) --
	(103.27, 96.01) --
	( 49.50, 96.01) --
	( 49.50, 89.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.27, 89.90) --
	(103.29, 89.90) --
	(103.29, 96.01) --
	(103.27, 96.01) --
	(103.27, 89.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.29, 89.90) --
	(117.00, 89.90) --
	(117.00, 96.01) --
	(103.29, 96.01) --
	(103.29, 89.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.00, 89.90) --
	(166.83, 89.90) --
	(166.83, 96.01) --
	(117.00, 96.01) --
	(117.00, 89.90);

\path[fill=fillColor] ( 49.50, 96.01) --
	( 83.85, 96.01) --
	( 83.85,102.13) --
	( 49.50,102.13) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.85,101.37) -- ( 83.87,101.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.85, 99.67) -- ( 83.87, 99.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.85, 97.97) -- ( 83.87, 97.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.85, 96.26) -- ( 83.87, 96.28);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.05, 96.01) -- ( 83.87, 96.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.94, 96.01) -- ( 83.87, 98.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.83, 96.01) -- ( 83.87,100.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.72, 96.01) -- ( 83.87,101.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.61, 96.01) -- ( 86.02,102.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.51, 96.01) -- ( 88.92,102.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.40, 96.01) -- ( 91.81,102.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.44, 96.50) -- ( 94.70,102.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.44, 98.17) -- ( 97.59,102.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.44, 99.84) -- (100.48,102.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.44,101.51) -- (103.37,102.13);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.44, 98.79) -- (106.37,102.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.92, 96.01) -- (108.45,102.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.01, 96.01) -- (110.54,102.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.10, 96.01) -- (112.63,102.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.18, 96.01) -- (114.71,102.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.27, 96.01) -- (116.80,102.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.36, 96.01) -- (118.89,102.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.44, 96.01) -- (120.97,102.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.53, 96.01) -- (123.06,102.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.61, 96.01) -- (125.14,102.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.70, 96.01) -- (127.23,102.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.79, 96.01) -- (129.32,102.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.87, 96.01) -- (131.40,102.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.96, 96.01) -- (133.49,102.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.05, 96.01) -- (135.58,102.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.13, 96.01) -- (137.66,102.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.22, 96.01) -- (139.75,102.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.30, 96.01) -- (141.83,102.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.39, 96.01) -- (143.92,102.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.48, 96.01) -- (146.01,102.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.56, 96.01) -- (148.09,102.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.65, 96.01) -- (150.18,102.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.74, 96.01) -- (152.27,102.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.82, 96.01) -- (154.35,102.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.91, 96.01) -- (156.44,102.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.99, 96.01) -- (158.52,102.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.08, 96.01) -- (160.61,102.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.17, 96.01) -- (162.70,102.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.25, 96.01) -- (164.78,102.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.34, 96.01) -- (166.87,102.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.43, 96.01) -- (168.96,102.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.51, 96.01) -- (171.04,102.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.60, 96.01) -- (173.13,102.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.68, 96.01) -- (175.21,102.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.77, 96.01) -- (177.30,102.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.86, 96.01) -- (177.33, 98.56);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 96.01) --
	( 83.85, 96.01) --
	( 83.85,102.13) --
	( 49.50,102.13) --
	( 49.50, 96.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.85, 96.01) --
	( 83.87, 96.01) --
	( 83.87,102.13) --
	( 83.85,102.13) --
	( 83.85, 96.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.87, 96.01) --
	(104.44, 96.01) --
	(104.44,102.13) --
	( 83.87,102.13) --
	( 83.87, 96.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.44, 96.01) --
	(177.33, 96.01) --
	(177.33,102.13) --
	(104.44,102.13) --
	(104.44, 96.01);

\path[fill=fillColor] ( 49.50,103.35) --
	(100.13,103.35) --
	(100.13,109.47) --
	( 49.50,109.47) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.13,109.13) -- (100.15,109.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.13,107.43) -- (100.15,107.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.13,105.72) -- (100.15,105.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.13,104.02) -- (100.15,104.04);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.25,103.35) -- (100.15,103.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.14,103.35) -- (100.15,105.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.03,103.35) -- (100.15,107.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.92,103.35) -- (100.15,109.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.81,103.35) -- (102.22,109.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.71,103.35) -- (105.12,109.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.60,103.35) -- (108.01,109.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.49,103.35) -- (110.90,109.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.38,103.35) -- (113.79,109.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.05,104.63) -- (116.68,109.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.05,106.30) -- (119.57,109.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.05,107.97) -- (122.46,109.47);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.05,109.20) -- (125.21,109.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.05,105.58) -- (127.29,109.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.85,103.35) -- (129.38,109.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.94,103.35) -- (131.47,109.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.02,103.35) -- (133.55,109.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.11,103.35) -- (135.64,109.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.19,103.35) -- (137.72,109.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.28,103.35) -- (139.81,109.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.37,103.35) -- (141.90,109.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.45,103.35) -- (143.98,109.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.54,103.35) -- (146.07,109.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.63,103.35) -- (148.16,109.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.71,103.35) -- (150.24,109.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.80,103.35) -- (152.33,109.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.89,103.35) -- (154.41,109.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.97,103.35) -- (156.50,109.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.06,103.35) -- (158.59,109.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.14,103.35) -- (160.67,109.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.23,103.35) -- (162.76,109.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.32,103.35) -- (164.85,109.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.40,103.35) -- (166.93,109.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.49,103.35) -- (169.02,109.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.58,103.35) -- (171.10,109.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.66,103.35) -- (172.92,109.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.75,103.35) -- (172.92,105.39);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,103.35) --
	(100.13,103.35) --
	(100.13,109.47) --
	( 49.50,109.47) --
	( 49.50,103.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.13,103.35) --
	(100.15,103.35) --
	(100.15,109.47) --
	(100.13,109.47) --
	(100.13,103.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.15,103.35) --
	(125.05,103.35) --
	(125.05,109.47) --
	(100.15,109.47) --
	(100.15,103.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.05,103.35) --
	(172.92,103.35) --
	(172.92,109.47) --
	(125.05,109.47) --
	(125.05,103.35);

\path[fill=fillColor] ( 49.50,109.47) --
	(107.14,109.47) --
	(107.14,115.58) --
	( 49.50,115.58) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.14,114.44) -- (107.16,114.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.14,112.74) -- (107.16,112.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.14,111.04) -- (107.16,111.06);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.01,109.47) -- (107.16,109.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.90,109.47) -- (107.16,111.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.79,109.47) -- (107.16,113.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.68,109.47) -- (107.16,114.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.01,109.79) -- (108.98,115.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.01,111.46) -- (111.87,115.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.01,113.13) -- (114.76,115.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.01,114.80) -- (117.65,115.58);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.01,113.19) -- (120.39,115.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.01,109.57) -- (122.48,115.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.03,109.47) -- (124.56,115.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.12,109.47) -- (126.65,115.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.21,109.47) -- (128.74,115.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.29,109.47) -- (130.82,115.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.38,109.47) -- (132.91,115.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.47,109.47) -- (135.00,115.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.55,109.47) -- (137.08,115.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.64,109.47) -- (139.17,115.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.72,109.47) -- (141.25,115.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.81,109.47) -- (143.34,115.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.90,109.47) -- (145.43,115.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.98,109.47) -- (147.51,115.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.07,109.47) -- (149.60,115.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.16,109.47) -- (151.69,115.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.24,109.47) -- (153.77,115.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.33,109.47) -- (154.60,113.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.41,109.47) -- (154.60,109.78);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,109.47) --
	(107.14,109.47) --
	(107.14,115.58) --
	( 49.50,115.58) --
	( 49.50,109.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.14,109.47) --
	(107.16,109.47) --
	(107.16,115.58) --
	(107.14,115.58) --
	(107.14,109.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.16,109.47) --
	(119.01,109.47) --
	(119.01,115.58) --
	(107.16,115.58) --
	(107.16,109.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.01,109.47) --
	(154.60,109.47) --
	(154.60,115.58) --
	(119.01,115.58) --
	(119.01,109.47);

\path[fill=fillColor] ( 49.50,115.58) --
	(105.38,115.58) --
	(105.38,121.69) --
	( 49.50,121.69) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.38,121.20) -- (105.40,121.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.38,119.50) -- (105.40,119.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.38,117.79) -- (105.40,117.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.38,116.09) -- (105.40,116.11);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.09,115.58) -- (105.40,115.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.98,115.58) -- (105.40,117.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.87,115.58) -- (105.40,119.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.76,115.58) -- (105.40,120.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.72,116.12) -- (107.06,121.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.72,117.79) -- (109.95,121.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.72,119.46) -- (112.84,121.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.72,121.13) -- (115.74,121.69);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.72,120.05) -- (117.66,121.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.72,116.44) -- (119.75,121.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.31,115.58) -- (121.84,121.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.39,115.58) -- (123.92,121.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.48,115.58) -- (126.01,121.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.56,115.58) -- (128.09,121.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.65,115.58) -- (130.18,121.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.74,115.58) -- (132.27,121.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.82,115.58) -- (134.35,121.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.91,115.58) -- (136.44,121.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.00,115.58) -- (138.53,121.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.08,115.58) -- (140.61,121.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.17,115.58) -- (142.70,121.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.25,115.58) -- (144.78,121.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.34,115.58) -- (146.87,121.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.43,115.58) -- (148.96,121.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.51,115.58) -- (151.04,121.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.60,115.58) -- (153.13,121.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.69,115.58) -- (155.22,121.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.77,115.58) -- (155.70,118.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,115.58) --
	(105.38,115.58) --
	(105.38,121.69) --
	( 49.50,121.69) --
	( 49.50,115.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.38,115.58) --
	(105.40,115.58) --
	(105.40,121.69) --
	(105.38,121.69) --
	(105.38,115.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.40,115.58) --
	(116.72,115.58) --
	(116.72,121.69) --
	(105.40,121.69) --
	(105.40,115.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.72,115.58) --
	(155.70,115.58) --
	(155.70,121.69) --
	(116.72,121.69) --
	(116.72,115.58);

\path[fill=fillColor] ( 49.50,121.69) --
	( 99.30,121.69) --
	( 99.30,127.81) --
	( 49.50,127.81) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.30,127.04) -- ( 99.33,127.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.30,125.33) -- ( 99.33,125.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.30,123.63) -- ( 99.33,123.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.30,121.93) -- ( 99.33,121.96);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.28,121.69) -- ( 99.33,122.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.17,121.69) -- ( 99.33,124.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.06,121.69) -- ( 99.33,126.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.95,121.69) -- ( 99.36,127.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.84,121.69) -- (102.25,127.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.95,122.15) -- (105.15,127.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.95,123.82) -- (108.04,127.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.95,125.48) -- (110.93,127.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.95,127.15) -- (113.82,127.81);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.95,124.22) -- (117.02,127.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.58,121.69) -- (119.11,127.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.66,121.69) -- (121.19,127.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.75,121.69) -- (123.28,127.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.84,121.69) -- (125.37,127.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.92,121.69) -- (127.45,127.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.01,121.69) -- (129.54,127.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.09,121.69) -- (131.62,127.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.18,121.69) -- (133.71,127.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.27,121.69) -- (135.80,127.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.35,121.69) -- (137.88,127.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.44,121.69) -- (139.97,127.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.53,121.69) -- (142.06,127.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.61,121.69) -- (144.14,127.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.70,121.69) -- (146.23,127.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.78,121.69) -- (148.31,127.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.87,121.69) -- (150.40,127.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.96,121.69) -- (152.49,127.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.04,121.69) -- (154.57,127.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.13,121.69) -- (156.66,127.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.22,121.69) -- (158.75,127.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.30,121.69) -- (160.83,127.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.39,121.69) -- (162.92,127.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.47,121.69) -- (165.00,127.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.56,121.69) -- (167.09,127.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.65,121.69) -- (167.79,125.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.73,121.69) -- (167.79,121.79);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,121.69) --
	( 99.30,121.69) --
	( 99.30,127.81) --
	( 49.50,127.81) --
	( 49.50,121.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.30,121.69) --
	( 99.33,121.69) --
	( 99.33,127.81) --
	( 99.30,127.81) --
	( 99.30,121.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.33,121.69) --
	(114.95,121.69) --
	(114.95,127.81) --
	( 99.33,127.81) --
	( 99.33,121.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.95,121.69) --
	(167.79,121.69) --
	(167.79,127.81) --
	(114.95,127.81) --
	(114.95,121.69);

\path[fill=fillColor] ( 49.50,127.81) --
	( 84.06,127.81) --
	( 84.06,133.92) --
	( 49.50,133.92) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.06,132.24) -- ( 84.09,132.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.06,130.54) -- ( 84.09,130.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.06,128.83) -- ( 84.09,128.87);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.91,127.81) -- ( 84.09,128.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.80,127.81) -- ( 84.09,129.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.69,127.81) -- ( 84.09,131.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.58,127.81) -- ( 84.09,133.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.47,127.81) -- ( 85.88,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.36,127.81) -- ( 88.77,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.25,127.81) -- ( 91.66,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.15,127.81) -- ( 94.56,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.61,129.21) -- ( 97.45,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.61,130.88) -- (100.34,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.61,132.55) -- (103.23,133.92);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.61,133.34) -- (105.95,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.61,129.73) -- (108.03,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.59,127.81) -- (110.12,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.68,127.81) -- (112.21,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.76,127.81) -- (114.29,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.85,127.81) -- (116.38,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.93,127.81) -- (118.46,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.02,127.81) -- (120.55,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.11,127.81) -- (122.64,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.19,127.81) -- (124.72,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.28,127.81) -- (126.81,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.37,127.81) -- (128.90,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.45,127.81) -- (130.98,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.54,127.81) -- (133.07,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.62,127.81) -- (135.15,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.71,127.81) -- (137.24,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.80,127.81) -- (139.33,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.88,127.81) -- (141.41,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.97,127.81) -- (143.50,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.06,127.81) -- (145.59,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.14,127.81) -- (147.67,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.23,127.81) -- (149.76,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.31,127.81) -- (151.84,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.40,127.81) -- (153.93,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.49,127.81) -- (156.02,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.57,127.81) -- (158.10,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.66,127.81) -- (160.19,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.75,127.81) -- (162.28,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.83,127.81) -- (164.36,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.92,127.81) -- (166.45,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.00,127.81) -- (168.53,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.09,127.81) -- (170.62,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.18,127.81) -- (172.71,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.26,127.81) -- (174.79,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.35,127.81) -- (176.88,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.44,127.81) -- (178.97,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.52,127.81) -- (181.05,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.61,127.81) -- (182.73,133.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.69,127.81) -- (182.73,129.60);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,127.81) --
	( 84.06,127.81) --
	( 84.06,133.92) --
	( 49.50,133.92) --
	( 49.50,127.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.06,127.81) --
	( 84.09,127.81) --
	( 84.09,133.92) --
	( 84.06,133.92) --
	( 84.06,127.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.09,127.81) --
	(105.61,127.81) --
	(105.61,133.92) --
	( 84.09,133.92) --
	( 84.09,127.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.61,127.81) --
	(182.73,127.81) --
	(182.73,133.92) --
	(105.61,133.92) --
	(105.61,127.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.76, 72.00) rectangle (249.34, 36.00);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] (211.16, 66.60) --
	(215.48, 66.60) --
	(215.48, 63.00) --
	(211.16, 63.00) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.16, 58.34) -- (212.22, 59.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.16, 56.64) -- (213.92, 59.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.03, 55.80) -- (215.48, 59.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.73, 55.80) -- (215.48, 57.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.43, 55.80) -- (215.48, 55.85);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.43, 48.60) -- (211.16, 49.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.48, 49.08) -- (211.16, 51.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.48, 50.75) -- (212.98, 52.20);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.16, 41.54) -- (213.16, 45.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.17, 41.40) -- (215.25, 45.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.26, 41.40) -- (215.48, 41.79);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.16, 66.60) --
	(215.48, 66.60) --
	(215.48, 63.00) --
	(211.16, 63.00) --
	(211.16, 66.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.16, 59.40) --
	(215.48, 59.40) --
	(215.48, 55.80) --
	(211.16, 55.80) --
	(211.16, 59.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.16, 52.20) --
	(215.48, 52.20) --
	(215.48, 48.60) --
	(211.16, 48.60) --
	(211.16, 52.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.16, 45.00) --
	(215.48, 45.00) --
	(215.48, 41.40) --
	(211.16, 41.40) --
	(211.16, 45.00);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (220.88, 62.73) {I/O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (220.88, 55.53) {Update};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (220.88, 48.33) {Forward};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (220.88, 41.13) {Backward};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,141.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 40.50, 40.24) {128};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 40.50, 46.35) {64};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 40.50, 52.47) {32};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 40.50, 58.58) {16};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 40.50, 64.70) {8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 40.50, 78.15) {128};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 40.50, 84.26) {64};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 40.50, 90.38) {32};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 40.50, 96.49) {16};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 40.50, 72.03) {256};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 40.50,116.05) {128};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 40.50,122.17) {64};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 40.50,128.28) {32};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 40.50,109.94) {256};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 40.50,103.83) {512};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,141.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 25.20, 86.84) {Number of GPUs};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.53, 42.82) --
	( 13.45, 42.85) --
	( 13.37, 42.87) --
	( 13.30, 42.90) --
	( 13.23, 42.92) --
	( 13.16, 42.95) --
	( 13.10, 42.97) --
	( 13.03, 42.99) --
	( 12.97, 43.02) --
	( 12.92, 43.04) --
	( 12.86, 43.07) --
	( 12.81, 43.09) --
	( 12.76, 43.12) --
	( 12.71, 43.14) --
	( 12.66, 43.17) --
	( 12.61, 43.19) --
	( 12.57, 43.21) --
	( 12.53, 43.24) --
	( 12.49, 43.26) --
	( 12.45, 43.29) --
	( 12.41, 43.31) --
	( 12.38, 43.34) --
	( 12.34, 43.36) --
	( 12.31, 43.39) --
	( 12.28, 43.41) --
	( 12.25, 43.44) --
	( 12.22, 43.46) --
	( 12.19, 43.48) --
	( 12.17, 43.51) --
	( 12.14, 43.53) --
	( 12.12, 43.56) --
	( 12.09, 43.58) --
	( 12.07, 43.61) --
	( 12.05, 43.63) --
	( 12.03, 43.66) --
	( 12.01, 43.68) --
	( 11.99, 43.70) --
	( 11.97, 43.73) --
	( 11.95, 43.75) --
	( 11.93, 43.78) --
	( 11.92, 43.80) --
	( 11.90, 43.83) --
	( 11.89, 43.85) --
	( 11.87, 43.88) --
	( 11.86, 43.90) --
	( 11.84, 43.92) --
	( 11.83, 43.95) --
	( 11.82, 43.97) --
	( 11.81, 44.00) --
	( 11.79, 44.02) --
	( 11.78, 44.05) --
	( 11.77, 44.07) --
	( 11.76, 44.10) --
	( 11.75, 44.12) --
	( 11.74, 44.15) --
	( 11.73, 44.17) --
	( 11.73, 44.19) --
	( 11.72, 44.22) --
	( 11.71, 44.24) --
	( 11.70, 44.27) --
	( 11.69, 44.29) --
	( 11.69, 44.32) --
	( 11.68, 44.34) --
	( 11.67, 44.37) --
	( 11.67, 44.39) --
	( 11.66, 44.41) --
	( 11.66, 44.44) --
	( 11.65, 44.46) --
	( 11.65, 44.49) --
	( 11.64, 44.51) --
	( 11.64, 44.54) --
	( 11.63, 44.56) --
	( 11.63, 44.59) --
	( 11.62, 44.61) --
	( 11.62, 44.63) --
	( 11.61, 44.66) --
	( 11.61, 44.68) --
	( 11.61, 44.71) --
	( 11.60, 44.73) --
	( 11.60, 44.76) --
	( 11.60, 44.78) --
	( 11.59, 44.81) --
	( 11.59, 44.83) --
	( 11.59, 44.86) --
	( 11.58, 44.88) --
	( 11.58, 44.90) --
	( 11.58, 44.93) --
	( 11.58, 44.95) --
	( 11.57, 44.98) --
	( 11.57, 45.00) --
	( 11.57, 45.03) --
	( 11.57, 45.05) --
	( 11.57, 45.08) --
	( 11.56, 45.10) --
	( 11.56, 45.12) --
	( 11.56, 45.15) --
	( 11.56, 45.17) --
	( 11.56, 45.20) --
	( 11.55, 45.22) --
	( 11.55, 45.25) --
	( 11.55, 45.27) --
	( 11.55, 45.30) --
	( 11.55, 45.32) --
	( 11.55, 45.34) --
	( 11.55, 45.37) --
	( 11.55, 45.39) --
	( 11.54, 45.42) --
	( 11.54, 45.44) --
	( 11.54, 45.47) --
	( 11.54, 45.49) --
	( 11.54, 45.52) --
	( 11.54, 45.54) --
	( 11.54, 45.57) --
	( 11.54, 45.59) --
	( 11.54, 45.61) --
	( 11.54, 45.64) --
	( 11.53, 45.66) --
	( 11.53, 45.69) --
	( 11.53, 45.71) --
	( 11.53, 45.74) --
	( 11.53, 45.76) --
	( 11.53, 45.79) --
	( 11.53, 45.81) --
	( 11.53, 45.83) --
	( 11.53, 45.86) --
	( 11.53, 45.88) --
	( 11.53, 45.91) --
	( 11.53, 45.93) --
	( 11.53, 45.96) --
	( 11.53, 45.98) --
	( 11.53, 46.01) --
	( 11.53, 46.03) --
	( 11.53, 46.05) --
	( 11.53, 46.08) --
	( 11.53, 46.10) --
	( 11.53, 46.13) --
	( 11.53, 46.15) --
	( 11.53, 46.18) --
	( 11.53, 46.20) --
	( 11.53, 46.23) --
	( 11.53, 46.25) --
	( 11.53, 46.27) --
	( 11.53, 46.30) --
	( 11.53, 46.32) --
	( 11.53, 46.35) --
	( 11.53, 46.37) --
	( 11.53, 46.40) --
	( 11.53, 46.42) --
	( 11.53, 46.45) --
	( 11.53, 46.47) --
	( 11.53, 46.50) --
	( 11.53, 46.52) --
	( 11.53, 46.54) --
	( 11.53, 46.57) --
	( 11.53, 46.59) --
	( 11.53, 46.62) --
	( 11.53, 46.64) --
	( 11.53, 46.67) --
	( 11.53, 46.69) --
	( 11.53, 46.72) --
	( 11.53, 46.74) --
	( 11.53, 46.76) --
	( 11.53, 46.79) --
	( 11.53, 46.81) --
	( 11.53, 46.84) --
	( 11.53, 46.86) --
	( 11.53, 46.89) --
	( 11.53, 46.91) --
	( 11.53, 46.94) --
	( 11.53, 46.96) --
	( 11.53, 46.98) --
	( 11.53, 47.01) --
	( 11.53, 47.03) --
	( 11.53, 47.06) --
	( 11.53, 47.08) --
	( 11.53, 47.11) --
	( 11.53, 47.13) --
	( 11.53, 47.16) --
	( 11.53, 47.18) --
	( 11.53, 47.21) --
	( 11.53, 47.23) --
	( 11.53, 47.25) --
	( 11.53, 47.28) --
	( 11.53, 47.30) --
	( 11.53, 47.33) --
	( 11.53, 47.35) --
	( 11.53, 47.38) --
	( 11.53, 47.40) --
	( 11.53, 47.43) --
	( 11.53, 47.45) --
	( 11.53, 47.47) --
	( 11.53, 47.50) --
	( 11.53, 47.52) --
	( 11.53, 47.55) --
	( 11.53, 47.57) --
	( 11.53, 47.60) --
	( 11.53, 47.62) --
	( 11.53, 47.65) --
	( 11.53, 47.67) --
	( 11.53, 47.69) --
	( 11.53, 47.72) --
	( 11.53, 47.74) --
	( 11.53, 47.77) --
	( 11.53, 47.79) --
	( 11.53, 47.82) --
	( 11.53, 47.84) --
	( 11.53, 47.87) --
	( 11.53, 47.89) --
	( 11.53, 47.92) --
	( 11.53, 47.94) --
	( 11.53, 47.96) --
	( 11.53, 47.99) --
	( 11.53, 48.01) --
	( 11.53, 48.04) --
	( 11.53, 48.06) --
	( 11.53, 48.09) --
	( 11.53, 48.11) --
	( 11.53, 48.14) --
	( 11.53, 48.16) --
	( 11.53, 48.18) --
	( 11.53, 48.21) --
	( 11.53, 48.23) --
	( 11.53, 48.26) --
	( 11.53, 48.28) --
	( 11.53, 48.31) --
	( 11.53, 48.33) --
	( 11.53, 48.36) --
	( 11.53, 48.38) --
	( 11.53, 48.40) --
	( 11.53, 48.43) --
	( 11.53, 48.45) --
	( 11.53, 48.48) --
	( 11.53, 48.50) --
	( 11.53, 48.53) --
	( 11.53, 48.55) --
	( 11.53, 48.58) --
	( 11.53, 48.60) --
	( 11.53, 48.63) --
	( 11.53, 48.65) --
	( 11.53, 48.67) --
	( 11.53, 48.70) --
	( 11.53, 48.72) --
	( 11.53, 48.75) --
	( 11.53, 48.77) --
	( 11.53, 48.80) --
	( 11.53, 48.82) --
	( 11.53, 48.85) --
	( 11.53, 48.87) --
	( 11.53, 48.89) --
	( 11.53, 48.92) --
	( 11.53, 48.94) --
	( 11.53, 48.97) --
	( 11.53, 48.99) --
	( 11.53, 49.02) --
	( 11.53, 49.04) --
	( 11.53, 49.07) --
	( 11.53, 49.09) --
	( 11.53, 49.11) --
	( 11.53, 49.14) --
	( 11.53, 49.16) --
	( 11.53, 49.19) --
	( 11.53, 49.21) --
	( 11.53, 49.24) --
	( 11.53, 49.26) --
	( 11.53, 49.29) --
	( 11.53, 49.31) --
	( 11.53, 49.34) --
	( 11.53, 49.36) --
	( 11.53, 49.38) --
	( 11.53, 49.41) --
	( 11.53, 49.43) --
	( 11.53, 49.46) --
	( 11.53, 49.48) --
	( 11.53, 49.51) --
	( 11.53, 49.53) --
	( 11.53, 49.56) --
	( 11.53, 49.58) --
	( 11.53, 49.60) --
	( 11.53, 49.63) --
	( 11.53, 49.65) --
	( 11.53, 49.68) --
	( 11.53, 49.70) --
	( 11.53, 49.73) --
	( 11.53, 49.75) --
	( 11.53, 49.78) --
	( 11.53, 49.80) --
	( 11.53, 49.82) --
	( 11.53, 49.85) --
	( 11.53, 49.87) --
	( 11.53, 49.90) --
	( 11.53, 49.92) --
	( 11.53, 49.95) --
	( 11.53, 49.97) --
	( 11.53, 50.00) --
	( 11.53, 50.02) --
	( 11.53, 50.04) --
	( 11.53, 50.07) --
	( 11.53, 50.09) --
	( 11.53, 50.12) --
	( 11.53, 50.14) --
	( 11.53, 50.17) --
	( 11.53, 50.19) --
	( 11.53, 50.22) --
	( 11.53, 50.24) --
	( 11.53, 50.27) --
	( 11.53, 50.29) --
	( 11.53, 50.31) --
	( 11.53, 50.34) --
	( 11.53, 50.36) --
	( 11.53, 50.39) --
	( 11.53, 50.41) --
	( 11.53, 50.44) --
	( 11.53, 50.46) --
	( 11.53, 50.49) --
	( 11.53, 50.51) --
	( 11.53, 50.53) --
	( 11.53, 50.56) --
	( 11.53, 50.58) --
	( 11.53, 50.61) --
	( 11.53, 50.63) --
	( 11.53, 50.66) --
	( 11.53, 50.68) --
	( 11.53, 50.71) --
	( 11.53, 50.73) --
	( 11.53, 50.75) --
	( 11.53, 50.78) --
	( 11.53, 50.80) --
	( 11.53, 50.83) --
	( 11.53, 50.85) --
	( 11.53, 50.88) --
	( 11.53, 50.90) --
	( 11.53, 50.93) --
	( 11.53, 50.95) --
	( 11.53, 50.98) --
	( 11.53, 51.00) --
	( 11.53, 51.02) --
	( 11.53, 51.05) --
	( 11.53, 51.07) --
	( 11.53, 51.10) --
	( 11.53, 51.12) --
	( 11.53, 51.15) --
	( 11.53, 51.17) --
	( 11.53, 51.20) --
	( 11.53, 51.22) --
	( 11.53, 51.24) --
	( 11.53, 51.27) --
	( 11.53, 51.29) --
	( 11.53, 51.32) --
	( 11.53, 51.34) --
	( 11.53, 51.37) --
	( 11.53, 51.39) --
	( 11.53, 51.42) --
	( 11.53, 51.44) --
	( 11.53, 51.46) --
	( 11.53, 51.49) --
	( 11.53, 51.51) --
	( 11.53, 51.54) --
	( 11.53, 51.56) --
	( 11.53, 51.59) --
	( 11.53, 51.61) --
	( 11.53, 51.64) --
	( 11.53, 51.66) --
	( 11.53, 51.69) --
	( 11.53, 51.71) --
	( 11.53, 51.73) --
	( 11.53, 51.76) --
	( 11.53, 51.78) --
	( 11.53, 51.81) --
	( 11.53, 51.83) --
	( 11.53, 51.86) --
	( 11.53, 51.88) --
	( 11.53, 51.91) --
	( 11.53, 51.93) --
	( 11.53, 51.95) --
	( 11.53, 51.98) --
	( 11.53, 52.00) --
	( 11.53, 52.03) --
	( 11.53, 52.05) --
	( 11.53, 52.08) --
	( 11.53, 52.10) --
	( 11.53, 52.13) --
	( 11.53, 52.15) --
	( 11.53, 52.17) --
	( 11.52, 52.20) --
	( 11.52, 52.22) --
	( 11.52, 52.25) --
	( 11.52, 52.27) --
	( 11.52, 52.30) --
	( 11.52, 52.32) --
	( 11.52, 52.35) --
	( 11.52, 52.37) --
	( 11.52, 52.40) --
	( 11.52, 52.42) --
	( 11.51, 52.44) --
	( 11.51, 52.47) --
	( 11.51, 52.49) --
	( 11.51, 52.52) --
	( 11.51, 52.54) --
	( 11.51, 52.57) --
	( 11.51, 52.59) --
	( 11.51, 52.62) --
	( 11.50, 52.64) --
	( 11.50, 52.66) --
	( 11.50, 52.69) --
	( 11.50, 52.71) --
	( 11.50, 52.74) --
	( 11.50, 52.76) --
	( 11.49, 52.79) --
	( 11.49, 52.81) --
	( 11.49, 52.84) --
	( 11.49, 52.86) --
	( 11.49, 52.88) --
	( 11.48, 52.91) --
	( 11.48, 52.93) --
	( 11.48, 52.96) --
	( 11.47, 52.98) --
	( 11.47, 53.01) --
	( 11.47, 53.03) --
	( 11.47, 53.06) --
	( 11.46, 53.08) --
	( 11.46, 53.10) --
	( 11.46, 53.13) --
	( 11.45, 53.15) --
	( 11.45, 53.18) --
	( 11.45, 53.20) --
	( 11.44, 53.23) --
	( 11.44, 53.25) --
	( 11.43, 53.28) --
	( 11.43, 53.30) --
	( 11.42, 53.33) --
	( 11.42, 53.35) --
	( 11.41, 53.37) --
	( 11.41, 53.40) --
	( 11.40, 53.42) --
	( 11.40, 53.45) --
	( 11.39, 53.47) --
	( 11.38, 53.50) --
	( 11.38, 53.52) --
	( 11.37, 53.55) --
	( 11.36, 53.57) --
	( 11.36, 53.59) --
	( 11.35, 53.62) --
	( 11.34, 53.64) --
	( 11.33, 53.67) --
	( 11.32, 53.69) --
	( 11.31, 53.72) --
	( 11.31, 53.74) --
	( 11.30, 53.77) --
	( 11.29, 53.79) --
	( 11.28, 53.81) --
	( 11.26, 53.84) --
	( 11.25, 53.86) --
	( 11.24, 53.89) --
	( 11.23, 53.91) --
	( 11.22, 53.94) --
	( 11.20, 53.96) --
	( 11.19, 53.99) --
	( 11.17, 54.01) --
	( 11.16, 54.04) --
	( 11.14, 54.06) --
	( 11.13, 54.08) --
	( 11.11, 54.11) --
	( 11.09, 54.13) --
	( 11.07, 54.16) --
	( 11.05, 54.18) --
	( 11.03, 54.21) --
	( 11.01, 54.23) --
	( 10.99, 54.26) --
	( 10.97, 54.28) --
	( 10.94, 54.30) --
	( 10.92, 54.33) --
	( 10.89, 54.35) --
	( 10.87, 54.38) --
	( 10.84, 54.40) --
	( 10.81, 54.43) --
	( 10.78, 54.45) --
	( 10.75, 54.48) --
	( 10.71, 54.50) --
	( 10.68, 54.52) --
	( 10.64, 54.55) --
	( 10.61, 54.57) --
	( 10.57, 54.60) --
	( 10.53, 54.62) --
	( 10.49, 54.65) --
	( 10.44, 54.67) --
	( 10.40, 54.70) --
	( 10.35, 54.72) --
	( 10.30, 54.75) --
	( 10.25, 54.77) --
	( 10.20, 54.79) --
	( 10.14, 54.82) --
	( 10.09, 54.84) --
	( 10.03, 54.87) --
	(  9.96, 54.89) --
	(  9.90, 54.92) --
	(  9.83, 54.94) --
	(  9.76, 54.97) --
	(  9.69, 54.99) --
	(  9.61, 55.01) --
	(  9.53, 55.04) --
	(  9.53, 55.06) --
	(  9.61, 55.09) --
	(  9.69, 55.11) --
	(  9.76, 55.14) --
	(  9.83, 55.16) --
	(  9.90, 55.19) --
	(  9.96, 55.21) --
	( 10.03, 55.23) --
	( 10.09, 55.26) --
	( 10.14, 55.28) --
	( 10.20, 55.31) --
	( 10.25, 55.33) --
	( 10.30, 55.36) --
	( 10.35, 55.38) --
	( 10.40, 55.41) --
	( 10.44, 55.43) --
	( 10.49, 55.46) --
	( 10.53, 55.48) --
	( 10.57, 55.50) --
	( 10.61, 55.53) --
	( 10.64, 55.55) --
	( 10.68, 55.58) --
	( 10.71, 55.60) --
	( 10.75, 55.63) --
	( 10.78, 55.65) --
	( 10.81, 55.68) --
	( 10.84, 55.70) --
	( 10.87, 55.72) --
	( 10.89, 55.75) --
	( 10.92, 55.77) --
	( 10.94, 55.80) --
	( 10.97, 55.82) --
	( 10.99, 55.85) --
	( 11.01, 55.87) --
	( 11.03, 55.90) --
	( 11.05, 55.92) --
	( 11.07, 55.94) --
	( 11.09, 55.97) --
	( 11.11, 55.99) --
	( 11.13, 56.02) --
	( 11.14, 56.04) --
	( 11.16, 56.07) --
	( 11.17, 56.09) --
	( 11.19, 56.12) --
	( 11.20, 56.14) --
	( 11.22, 56.17) --
	( 11.23, 56.19) --
	( 11.24, 56.21) --
	( 11.25, 56.24) --
	( 11.26, 56.26) --
	( 11.28, 56.29) --
	( 11.29, 56.31) --
	( 11.30, 56.34) --
	( 11.31, 56.36) --
	( 11.31, 56.39) --
	( 11.32, 56.41) --
	( 11.33, 56.43) --
	( 11.34, 56.46) --
	( 11.35, 56.48) --
	( 11.36, 56.51) --
	( 11.36, 56.53) --
	( 11.37, 56.56) --
	( 11.38, 56.58) --
	( 11.38, 56.61) --
	( 11.39, 56.63) --
	( 11.40, 56.65) --
	( 11.40, 56.68) --
	( 11.41, 56.70) --
	( 11.41, 56.73) --
	( 11.42, 56.75) --
	( 11.42, 56.78) --
	( 11.43, 56.80) --
	( 11.43, 56.83) --
	( 11.44, 56.85) --
	( 11.44, 56.87) --
	( 11.45, 56.90) --
	( 11.45, 56.92) --
	( 11.45, 56.95) --
	( 11.46, 56.97) --
	( 11.46, 57.00) --
	( 11.46, 57.02) --
	( 11.47, 57.05) --
	( 11.47, 57.07) --
	( 11.47, 57.10) --
	( 11.47, 57.12) --
	( 11.48, 57.14) --
	( 11.48, 57.17) --
	( 11.48, 57.19) --
	( 11.49, 57.22) --
	( 11.49, 57.24) --
	( 11.49, 57.27) --
	( 11.49, 57.29) --
	( 11.49, 57.32) --
	( 11.50, 57.34) --
	( 11.50, 57.36) --
	( 11.50, 57.39) --
	( 11.50, 57.41) --
	( 11.50, 57.44) --
	( 11.50, 57.46) --
	( 11.51, 57.49) --
	( 11.51, 57.51) --
	( 11.51, 57.54) --
	( 11.51, 57.56) --
	( 11.51, 57.58) --
	( 11.51, 57.61) --
	( 11.51, 57.63) --
	( 11.51, 57.66) --
	( 11.52, 57.68) --
	( 11.52, 57.71) --
	( 11.52, 57.73) --
	( 11.52, 57.76) --
	( 11.52, 57.78) --
	( 11.52, 57.81) --
	( 11.52, 57.83) --
	( 11.52, 57.85) --
	( 11.52, 57.88) --
	( 11.52, 57.90) --
	( 11.53, 57.93) --
	( 11.53, 57.95) --
	( 11.53, 57.98) --
	( 11.53, 58.00) --
	( 11.53, 58.03) --
	( 11.53, 58.05) --
	( 11.53, 58.07) --
	( 11.53, 58.10) --
	( 11.53, 58.12) --
	( 11.53, 58.15) --
	( 11.53, 58.17) --
	( 11.53, 58.20) --
	( 11.53, 58.22) --
	( 11.53, 58.25) --
	( 11.53, 58.27) --
	( 11.53, 58.29) --
	( 11.53, 58.32) --
	( 11.53, 58.34) --
	( 11.53, 58.37) --
	( 11.53, 58.39) --
	( 11.53, 58.42) --
	( 11.53, 58.44) --
	( 11.53, 58.47) --
	( 11.53, 58.49) --
	( 11.53, 58.52) --
	( 11.53, 58.54) --
	( 11.53, 58.56) --
	( 11.53, 58.59) --
	( 11.53, 58.61) --
	( 11.53, 58.64) --
	( 11.53, 58.66) --
	( 11.53, 58.69) --
	( 11.53, 58.71) --
	( 11.53, 58.74) --
	( 11.53, 58.76) --
	( 11.53, 58.78) --
	( 11.53, 58.81) --
	( 11.53, 58.83) --
	( 11.53, 58.86) --
	( 11.53, 58.88) --
	( 11.53, 58.91) --
	( 11.53, 58.93) --
	( 11.53, 58.96) --
	( 11.53, 58.98) --
	( 11.53, 59.00) --
	( 11.53, 59.03) --
	( 11.53, 59.05) --
	( 11.53, 59.08) --
	( 11.53, 59.10) --
	( 11.53, 59.13) --
	( 11.53, 59.15) --
	( 11.53, 59.18) --
	( 11.53, 59.20) --
	( 11.53, 59.23) --
	( 11.53, 59.25) --
	( 11.53, 59.27) --
	( 11.53, 59.30) --
	( 11.53, 59.32) --
	( 11.53, 59.35) --
	( 11.53, 59.37) --
	( 11.53, 59.40) --
	( 11.53, 59.42) --
	( 11.53, 59.45) --
	( 11.53, 59.47) --
	( 11.53, 59.49) --
	( 11.53, 59.52) --
	( 11.53, 59.54) --
	( 11.53, 59.57) --
	( 11.53, 59.59) --
	( 11.53, 59.62) --
	( 11.53, 59.64) --
	( 11.53, 59.67) --
	( 11.53, 59.69) --
	( 11.53, 59.71) --
	( 11.53, 59.74) --
	( 11.53, 59.76) --
	( 11.53, 59.79) --
	( 11.53, 59.81) --
	( 11.53, 59.84) --
	( 11.53, 59.86) --
	( 11.53, 59.89) --
	( 11.53, 59.91) --
	( 11.53, 59.94) --
	( 11.53, 59.96) --
	( 11.53, 59.98) --
	( 11.53, 60.01) --
	( 11.53, 60.03) --
	( 11.53, 60.06) --
	( 11.53, 60.08) --
	( 11.53, 60.11) --
	( 11.53, 60.13) --
	( 11.53, 60.16) --
	( 11.53, 60.18) --
	( 11.53, 60.20) --
	( 11.53, 60.23) --
	( 11.53, 60.25) --
	( 11.53, 60.28) --
	( 11.53, 60.30) --
	( 11.53, 60.33) --
	( 11.53, 60.35) --
	( 11.53, 60.38) --
	( 11.53, 60.40) --
	( 11.53, 60.42) --
	( 11.53, 60.45) --
	( 11.53, 60.47) --
	( 11.53, 60.50) --
	( 11.53, 60.52) --
	( 11.53, 60.55) --
	( 11.53, 60.57) --
	( 11.53, 60.60) --
	( 11.53, 60.62) --
	( 11.53, 60.64) --
	( 11.53, 60.67) --
	( 11.53, 60.69) --
	( 11.53, 60.72) --
	( 11.53, 60.74) --
	( 11.53, 60.77) --
	( 11.53, 60.79) --
	( 11.53, 60.82) --
	( 11.53, 60.84) --
	( 11.53, 60.87) --
	( 11.53, 60.89) --
	( 11.53, 60.91) --
	( 11.53, 60.94) --
	( 11.53, 60.96) --
	( 11.53, 60.99) --
	( 11.53, 61.01) --
	( 11.53, 61.04) --
	( 11.53, 61.06) --
	( 11.53, 61.09) --
	( 11.53, 61.11) --
	( 11.53, 61.13) --
	( 11.53, 61.16) --
	( 11.53, 61.18) --
	( 11.53, 61.21) --
	( 11.53, 61.23) --
	( 11.53, 61.26) --
	( 11.53, 61.28) --
	( 11.53, 61.31) --
	( 11.53, 61.33) --
	( 11.53, 61.35) --
	( 11.53, 61.38) --
	( 11.53, 61.40) --
	( 11.53, 61.43) --
	( 11.53, 61.45) --
	( 11.53, 61.48) --
	( 11.53, 61.50) --
	( 11.53, 61.53) --
	( 11.53, 61.55) --
	( 11.53, 61.58) --
	( 11.53, 61.60) --
	( 11.53, 61.62) --
	( 11.53, 61.65) --
	( 11.53, 61.67) --
	( 11.53, 61.70) --
	( 11.53, 61.72) --
	( 11.53, 61.75) --
	( 11.53, 61.77) --
	( 11.53, 61.80) --
	( 11.53, 61.82) --
	( 11.53, 61.84) --
	( 11.53, 61.87) --
	( 11.53, 61.89) --
	( 11.53, 61.92) --
	( 11.53, 61.94) --
	( 11.53, 61.97) --
	( 11.53, 61.99) --
	( 11.53, 62.02) --
	( 11.53, 62.04) --
	( 11.53, 62.06) --
	( 11.53, 62.09) --
	( 11.53, 62.11) --
	( 11.53, 62.14) --
	( 11.53, 62.16) --
	( 11.53, 62.19) --
	( 11.53, 62.21) --
	( 11.53, 62.24) --
	( 11.53, 62.26) --
	( 11.53, 62.29) --
	( 11.53, 62.31) --
	( 11.53, 62.33) --
	( 11.53, 62.36) --
	( 11.53, 62.38) --
	( 11.53, 62.41) --
	( 11.53, 62.43) --
	( 11.53, 62.46) --
	( 11.53, 62.48) --
	( 11.53, 62.51) --
	( 11.53, 62.53) --
	( 11.53, 62.55) --
	( 11.53, 62.58) --
	( 11.53, 62.60) --
	( 11.53, 62.63) --
	( 11.53, 62.65) --
	( 11.53, 62.68) --
	( 11.53, 62.70) --
	( 11.53, 62.73) --
	( 11.53, 62.75) --
	( 11.53, 62.77) --
	( 11.53, 62.80) --
	( 11.53, 62.82) --
	( 11.53, 62.85) --
	( 11.53, 62.87) --
	( 11.53, 62.90) --
	( 11.53, 62.92) --
	( 11.53, 62.95) --
	( 11.53, 62.97) --
	( 11.53, 63.00) --
	( 11.53, 63.02) --
	( 11.53, 63.04) --
	( 11.53, 63.07) --
	( 11.53, 63.09) --
	( 11.53, 63.12) --
	( 11.53, 63.14) --
	( 11.53, 63.17) --
	( 11.53, 63.19) --
	( 11.53, 63.22) --
	( 11.53, 63.24) --
	( 11.53, 63.26) --
	( 11.53, 63.29) --
	( 11.53, 63.31) --
	( 11.53, 63.34) --
	( 11.53, 63.36) --
	( 11.53, 63.39) --
	( 11.53, 63.41) --
	( 11.53, 63.44) --
	( 11.53, 63.46) --
	( 11.53, 63.48) --
	( 11.53, 63.51) --
	( 11.53, 63.53) --
	( 11.53, 63.56) --
	( 11.53, 63.58) --
	( 11.53, 63.61) --
	( 11.53, 63.63) --
	( 11.53, 63.66) --
	( 11.53, 63.68) --
	( 11.53, 63.71) --
	( 11.53, 63.73) --
	( 11.53, 63.75) --
	( 11.53, 63.78) --
	( 11.53, 63.80) --
	( 11.53, 63.83) --
	( 11.53, 63.85) --
	( 11.53, 63.88) --
	( 11.53, 63.90) --
	( 11.53, 63.93) --
	( 11.53, 63.95) --
	( 11.53, 63.97) --
	( 11.53, 64.00) --
	( 11.53, 64.02) --
	( 11.53, 64.05) --
	( 11.53, 64.07) --
	( 11.53, 64.10) --
	( 11.53, 64.12) --
	( 11.53, 64.15) --
	( 11.53, 64.17) --
	( 11.53, 64.19) --
	( 11.53, 64.22) --
	( 11.53, 64.24) --
	( 11.53, 64.27) --
	( 11.53, 64.29) --
	( 11.53, 64.32) --
	( 11.53, 64.34) --
	( 11.53, 64.37) --
	( 11.53, 64.39) --
	( 11.53, 64.41) --
	( 11.53, 64.44) --
	( 11.54, 64.46) --
	( 11.54, 64.49) --
	( 11.54, 64.51) --
	( 11.54, 64.54) --
	( 11.54, 64.56) --
	( 11.54, 64.59) --
	( 11.54, 64.61) --
	( 11.54, 64.64) --
	( 11.54, 64.66) --
	( 11.54, 64.68) --
	( 11.55, 64.71) --
	( 11.55, 64.73) --
	( 11.55, 64.76) --
	( 11.55, 64.78) --
	( 11.55, 64.81) --
	( 11.55, 64.83) --
	( 11.55, 64.86) --
	( 11.55, 64.88) --
	( 11.56, 64.90) --
	( 11.56, 64.93) --
	( 11.56, 64.95) --
	( 11.56, 64.98) --
	( 11.56, 65.00) --
	( 11.57, 65.03) --
	( 11.57, 65.05) --
	( 11.57, 65.08) --
	( 11.57, 65.10) --
	( 11.57, 65.12) --
	( 11.58, 65.15) --
	( 11.58, 65.17) --
	( 11.58, 65.20) --
	( 11.58, 65.22) --
	( 11.59, 65.25) --
	( 11.59, 65.27) --
	( 11.59, 65.30) --
	( 11.60, 65.32) --
	( 11.60, 65.35) --
	( 11.60, 65.37) --
	( 11.61, 65.39) --
	( 11.61, 65.42) --
	( 11.61, 65.44) --
	( 11.62, 65.47) --
	( 11.62, 65.49) --
	( 11.63, 65.52) --
	( 11.63, 65.54) --
	( 11.64, 65.57) --
	( 11.64, 65.59) --
	( 11.65, 65.61) --
	( 11.65, 65.64) --
	( 11.66, 65.66) --
	( 11.66, 65.69) --
	( 11.67, 65.71) --
	( 11.67, 65.74) --
	( 11.68, 65.76) --
	( 11.69, 65.79) --
	( 11.69, 65.81) --
	( 11.70, 65.83) --
	( 11.71, 65.86) --
	( 11.72, 65.88) --
	( 11.73, 65.91) --
	( 11.73, 65.93) --
	( 11.74, 65.96) --
	( 11.75, 65.98) --
	( 11.76, 66.01) --
	( 11.77, 66.03) --
	( 11.78, 66.06) --
	( 11.79, 66.08) --
	( 11.81, 66.10) --
	( 11.82, 66.13) --
	( 11.83, 66.15) --
	( 11.84, 66.18) --
	( 11.86, 66.20) --
	( 11.87, 66.23) --
	( 11.89, 66.25) --
	( 11.90, 66.28) --
	( 11.92, 66.30) --
	( 11.93, 66.32) --
	( 11.95, 66.35) --
	( 11.97, 66.37) --
	( 11.99, 66.40) --
	( 12.01, 66.42) --
	( 12.03, 66.45) --
	( 12.05, 66.47) --
	( 12.07, 66.50) --
	( 12.09, 66.52) --
	( 12.12, 66.54) --
	( 12.14, 66.57) --
	( 12.17, 66.59) --
	( 12.19, 66.62) --
	( 12.22, 66.64) --
	( 12.25, 66.67) --
	( 12.28, 66.69) --
	( 12.31, 66.72) --
	( 12.34, 66.74) --
	( 12.38, 66.77) --
	( 12.41, 66.79) --
	( 12.45, 66.81) --
	( 12.49, 66.84) --
	( 12.53, 66.86) --
	( 12.57, 66.89) --
	( 12.61, 66.91) --
	( 12.66, 66.94) --
	( 12.71, 66.96) --
	( 12.76, 66.99) --
	( 12.81, 67.01) --
	( 12.86, 67.03) --
	( 12.92, 67.06) --
	( 12.97, 67.08) --
	( 13.03, 67.11) --
	( 13.10, 67.13) --
	( 13.16, 67.16) --
	( 13.23, 67.18) --
	( 13.30, 67.21) --
	( 13.37, 67.23) --
	( 13.45, 67.25) --
	( 13.53, 67.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,141.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (  7.20, 55.05) {$N=1$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,141.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.53, 74.62) --
	( 13.45, 74.64) --
	( 13.37, 74.66) --
	( 13.30, 74.69) --
	( 13.23, 74.71) --
	( 13.16, 74.74) --
	( 13.10, 74.76) --
	( 13.03, 74.79) --
	( 12.97, 74.81) --
	( 12.92, 74.84) --
	( 12.86, 74.86) --
	( 12.81, 74.89) --
	( 12.76, 74.91) --
	( 12.71, 74.93) --
	( 12.66, 74.96) --
	( 12.61, 74.98) --
	( 12.57, 75.01) --
	( 12.53, 75.03) --
	( 12.49, 75.06) --
	( 12.45, 75.08) --
	( 12.41, 75.11) --
	( 12.38, 75.13) --
	( 12.34, 75.15) --
	( 12.31, 75.18) --
	( 12.28, 75.20) --
	( 12.25, 75.23) --
	( 12.22, 75.25) --
	( 12.19, 75.28) --
	( 12.17, 75.30) --
	( 12.14, 75.33) --
	( 12.12, 75.35) --
	( 12.09, 75.37) --
	( 12.07, 75.40) --
	( 12.05, 75.42) --
	( 12.03, 75.45) --
	( 12.01, 75.47) --
	( 11.99, 75.50) --
	( 11.97, 75.52) --
	( 11.95, 75.55) --
	( 11.93, 75.57) --
	( 11.92, 75.60) --
	( 11.90, 75.62) --
	( 11.89, 75.64) --
	( 11.87, 75.67) --
	( 11.86, 75.69) --
	( 11.84, 75.72) --
	( 11.83, 75.74) --
	( 11.82, 75.77) --
	( 11.81, 75.79) --
	( 11.79, 75.82) --
	( 11.78, 75.84) --
	( 11.77, 75.86) --
	( 11.76, 75.89) --
	( 11.75, 75.91) --
	( 11.74, 75.94) --
	( 11.73, 75.96) --
	( 11.73, 75.99) --
	( 11.72, 76.01) --
	( 11.71, 76.04) --
	( 11.70, 76.06) --
	( 11.69, 76.08) --
	( 11.69, 76.11) --
	( 11.68, 76.13) --
	( 11.67, 76.16) --
	( 11.67, 76.18) --
	( 11.66, 76.21) --
	( 11.66, 76.23) --
	( 11.65, 76.26) --
	( 11.65, 76.28) --
	( 11.64, 76.31) --
	( 11.64, 76.33) --
	( 11.63, 76.35) --
	( 11.63, 76.38) --
	( 11.62, 76.40) --
	( 11.62, 76.43) --
	( 11.61, 76.45) --
	( 11.61, 76.48) --
	( 11.61, 76.50) --
	( 11.60, 76.53) --
	( 11.60, 76.55) --
	( 11.60, 76.57) --
	( 11.59, 76.60) --
	( 11.59, 76.62) --
	( 11.59, 76.65) --
	( 11.58, 76.67) --
	( 11.58, 76.70) --
	( 11.58, 76.72) --
	( 11.58, 76.75) --
	( 11.57, 76.77) --
	( 11.57, 76.79) --
	( 11.57, 76.82) --
	( 11.57, 76.84) --
	( 11.57, 76.87) --
	( 11.56, 76.89) --
	( 11.56, 76.92) --
	( 11.56, 76.94) --
	( 11.56, 76.97) --
	( 11.56, 76.99) --
	( 11.55, 77.02) --
	( 11.55, 77.04) --
	( 11.55, 77.06) --
	( 11.55, 77.09) --
	( 11.55, 77.11) --
	( 11.55, 77.14) --
	( 11.55, 77.16) --
	( 11.55, 77.19) --
	( 11.54, 77.21) --
	( 11.54, 77.24) --
	( 11.54, 77.26) --
	( 11.54, 77.28) --
	( 11.54, 77.31) --
	( 11.54, 77.33) --
	( 11.54, 77.36) --
	( 11.54, 77.38) --
	( 11.54, 77.41) --
	( 11.54, 77.43) --
	( 11.53, 77.46) --
	( 11.53, 77.48) --
	( 11.53, 77.50) --
	( 11.53, 77.53) --
	( 11.53, 77.55) --
	( 11.53, 77.58) --
	( 11.53, 77.60) --
	( 11.53, 77.63) --
	( 11.53, 77.65) --
	( 11.53, 77.68) --
	( 11.53, 77.70) --
	( 11.53, 77.72) --
	( 11.53, 77.75) --
	( 11.53, 77.77) --
	( 11.53, 77.80) --
	( 11.53, 77.82) --
	( 11.53, 77.85) --
	( 11.53, 77.87) --
	( 11.53, 77.90) --
	( 11.53, 77.92) --
	( 11.53, 77.95) --
	( 11.53, 77.97) --
	( 11.53, 77.99) --
	( 11.53, 78.02) --
	( 11.53, 78.04) --
	( 11.53, 78.07) --
	( 11.53, 78.09) --
	( 11.53, 78.12) --
	( 11.53, 78.14) --
	( 11.53, 78.17) --
	( 11.53, 78.19) --
	( 11.53, 78.21) --
	( 11.53, 78.24) --
	( 11.53, 78.26) --
	( 11.53, 78.29) --
	( 11.53, 78.31) --
	( 11.53, 78.34) --
	( 11.53, 78.36) --
	( 11.53, 78.39) --
	( 11.53, 78.41) --
	( 11.53, 78.43) --
	( 11.53, 78.46) --
	( 11.53, 78.48) --
	( 11.53, 78.51) --
	( 11.53, 78.53) --
	( 11.53, 78.56) --
	( 11.53, 78.58) --
	( 11.53, 78.61) --
	( 11.53, 78.63) --
	( 11.53, 78.66) --
	( 11.53, 78.68) --
	( 11.53, 78.70) --
	( 11.53, 78.73) --
	( 11.53, 78.75) --
	( 11.53, 78.78) --
	( 11.53, 78.80) --
	( 11.53, 78.83) --
	( 11.53, 78.85) --
	( 11.53, 78.88) --
	( 11.53, 78.90) --
	( 11.53, 78.92) --
	( 11.53, 78.95) --
	( 11.53, 78.97) --
	( 11.53, 79.00) --
	( 11.53, 79.02) --
	( 11.53, 79.05) --
	( 11.53, 79.07) --
	( 11.53, 79.10) --
	( 11.53, 79.12) --
	( 11.53, 79.14) --
	( 11.53, 79.17) --
	( 11.53, 79.19) --
	( 11.53, 79.22) --
	( 11.53, 79.24) --
	( 11.53, 79.27) --
	( 11.53, 79.29) --
	( 11.53, 79.32) --
	( 11.53, 79.34) --
	( 11.53, 79.37) --
	( 11.53, 79.39) --
	( 11.53, 79.41) --
	( 11.53, 79.44) --
	( 11.53, 79.46) --
	( 11.53, 79.49) --
	( 11.53, 79.51) --
	( 11.53, 79.54) --
	( 11.53, 79.56) --
	( 11.53, 79.59) --
	( 11.53, 79.61) --
	( 11.53, 79.63) --
	( 11.53, 79.66) --
	( 11.53, 79.68) --
	( 11.53, 79.71) --
	( 11.53, 79.73) --
	( 11.53, 79.76) --
	( 11.53, 79.78) --
	( 11.53, 79.81) --
	( 11.53, 79.83) --
	( 11.53, 79.85) --
	( 11.53, 79.88) --
	( 11.53, 79.90) --
	( 11.53, 79.93) --
	( 11.53, 79.95) --
	( 11.53, 79.98) --
	( 11.53, 80.00) --
	( 11.53, 80.03) --
	( 11.53, 80.05) --
	( 11.53, 80.08) --
	( 11.53, 80.10) --
	( 11.53, 80.12) --
	( 11.53, 80.15) --
	( 11.53, 80.17) --
	( 11.53, 80.20) --
	( 11.53, 80.22) --
	( 11.53, 80.25) --
	( 11.53, 80.27) --
	( 11.53, 80.30) --
	( 11.53, 80.32) --
	( 11.53, 80.34) --
	( 11.53, 80.37) --
	( 11.53, 80.39) --
	( 11.53, 80.42) --
	( 11.53, 80.44) --
	( 11.53, 80.47) --
	( 11.53, 80.49) --
	( 11.53, 80.52) --
	( 11.53, 80.54) --
	( 11.53, 80.56) --
	( 11.53, 80.59) --
	( 11.53, 80.61) --
	( 11.53, 80.64) --
	( 11.53, 80.66) --
	( 11.53, 80.69) --
	( 11.53, 80.71) --
	( 11.53, 80.74) --
	( 11.53, 80.76) --
	( 11.53, 80.79) --
	( 11.53, 80.81) --
	( 11.53, 80.83) --
	( 11.53, 80.86) --
	( 11.53, 80.88) --
	( 11.53, 80.91) --
	( 11.53, 80.93) --
	( 11.53, 80.96) --
	( 11.53, 80.98) --
	( 11.53, 81.01) --
	( 11.53, 81.03) --
	( 11.53, 81.05) --
	( 11.53, 81.08) --
	( 11.53, 81.10) --
	( 11.53, 81.13) --
	( 11.53, 81.15) --
	( 11.53, 81.18) --
	( 11.53, 81.20) --
	( 11.53, 81.23) --
	( 11.53, 81.25) --
	( 11.53, 81.27) --
	( 11.53, 81.30) --
	( 11.53, 81.32) --
	( 11.53, 81.35) --
	( 11.53, 81.37) --
	( 11.53, 81.40) --
	( 11.53, 81.42) --
	( 11.53, 81.45) --
	( 11.53, 81.47) --
	( 11.53, 81.49) --
	( 11.53, 81.52) --
	( 11.53, 81.54) --
	( 11.53, 81.57) --
	( 11.53, 81.59) --
	( 11.53, 81.62) --
	( 11.53, 81.64) --
	( 11.53, 81.67) --
	( 11.53, 81.69) --
	( 11.53, 81.72) --
	( 11.53, 81.74) --
	( 11.53, 81.76) --
	( 11.53, 81.79) --
	( 11.53, 81.81) --
	( 11.53, 81.84) --
	( 11.53, 81.86) --
	( 11.53, 81.89) --
	( 11.53, 81.91) --
	( 11.53, 81.94) --
	( 11.53, 81.96) --
	( 11.53, 81.98) --
	( 11.53, 82.01) --
	( 11.53, 82.03) --
	( 11.53, 82.06) --
	( 11.53, 82.08) --
	( 11.53, 82.11) --
	( 11.53, 82.13) --
	( 11.53, 82.16) --
	( 11.53, 82.18) --
	( 11.53, 82.20) --
	( 11.53, 82.23) --
	( 11.53, 82.25) --
	( 11.53, 82.28) --
	( 11.53, 82.30) --
	( 11.53, 82.33) --
	( 11.53, 82.35) --
	( 11.53, 82.38) --
	( 11.53, 82.40) --
	( 11.53, 82.43) --
	( 11.53, 82.45) --
	( 11.53, 82.47) --
	( 11.53, 82.50) --
	( 11.53, 82.52) --
	( 11.53, 82.55) --
	( 11.53, 82.57) --
	( 11.53, 82.60) --
	( 11.53, 82.62) --
	( 11.53, 82.65) --
	( 11.53, 82.67) --
	( 11.53, 82.69) --
	( 11.53, 82.72) --
	( 11.53, 82.74) --
	( 11.53, 82.77) --
	( 11.53, 82.79) --
	( 11.53, 82.82) --
	( 11.53, 82.84) --
	( 11.53, 82.87) --
	( 11.53, 82.89) --
	( 11.53, 82.91) --
	( 11.53, 82.94) --
	( 11.53, 82.96) --
	( 11.53, 82.99) --
	( 11.53, 83.01) --
	( 11.53, 83.04) --
	( 11.53, 83.06) --
	( 11.53, 83.09) --
	( 11.53, 83.11) --
	( 11.53, 83.14) --
	( 11.53, 83.16) --
	( 11.53, 83.18) --
	( 11.53, 83.21) --
	( 11.53, 83.23) --
	( 11.53, 83.26) --
	( 11.53, 83.28) --
	( 11.53, 83.31) --
	( 11.53, 83.33) --
	( 11.53, 83.36) --
	( 11.53, 83.38) --
	( 11.53, 83.40) --
	( 11.53, 83.43) --
	( 11.53, 83.45) --
	( 11.53, 83.48) --
	( 11.53, 83.50) --
	( 11.53, 83.53) --
	( 11.53, 83.55) --
	( 11.53, 83.58) --
	( 11.53, 83.60) --
	( 11.53, 83.62) --
	( 11.53, 83.65) --
	( 11.53, 83.67) --
	( 11.53, 83.70) --
	( 11.53, 83.72) --
	( 11.53, 83.75) --
	( 11.53, 83.77) --
	( 11.53, 83.80) --
	( 11.53, 83.82) --
	( 11.53, 83.85) --
	( 11.53, 83.87) --
	( 11.53, 83.89) --
	( 11.53, 83.92) --
	( 11.53, 83.94) --
	( 11.53, 83.97) --
	( 11.52, 83.99) --
	( 11.52, 84.02) --
	( 11.52, 84.04) --
	( 11.52, 84.07) --
	( 11.52, 84.09) --
	( 11.52, 84.11) --
	( 11.52, 84.14) --
	( 11.52, 84.16) --
	( 11.52, 84.19) --
	( 11.52, 84.21) --
	( 11.51, 84.24) --
	( 11.51, 84.26) --
	( 11.51, 84.29) --
	( 11.51, 84.31) --
	( 11.51, 84.33) --
	( 11.51, 84.36) --
	( 11.51, 84.38) --
	( 11.51, 84.41) --
	( 11.50, 84.43) --
	( 11.50, 84.46) --
	( 11.50, 84.48) --
	( 11.50, 84.51) --
	( 11.50, 84.53) --
	( 11.50, 84.56) --
	( 11.49, 84.58) --
	( 11.49, 84.60) --
	( 11.49, 84.63) --
	( 11.49, 84.65) --
	( 11.49, 84.68) --
	( 11.48, 84.70) --
	( 11.48, 84.73) --
	( 11.48, 84.75) --
	( 11.47, 84.78) --
	( 11.47, 84.80) --
	( 11.47, 84.82) --
	( 11.47, 84.85) --
	( 11.46, 84.87) --
	( 11.46, 84.90) --
	( 11.46, 84.92) --
	( 11.45, 84.95) --
	( 11.45, 84.97) --
	( 11.45, 85.00) --
	( 11.44, 85.02) --
	( 11.44, 85.04) --
	( 11.43, 85.07) --
	( 11.43, 85.09) --
	( 11.42, 85.12) --
	( 11.42, 85.14) --
	( 11.41, 85.17) --
	( 11.41, 85.19) --
	( 11.40, 85.22) --
	( 11.40, 85.24) --
	( 11.39, 85.26) --
	( 11.38, 85.29) --
	( 11.38, 85.31) --
	( 11.37, 85.34) --
	( 11.36, 85.36) --
	( 11.36, 85.39) --
	( 11.35, 85.41) --
	( 11.34, 85.44) --
	( 11.33, 85.46) --
	( 11.32, 85.49) --
	( 11.31, 85.51) --
	( 11.31, 85.53) --
	( 11.30, 85.56) --
	( 11.29, 85.58) --
	( 11.28, 85.61) --
	( 11.26, 85.63) --
	( 11.25, 85.66) --
	( 11.24, 85.68) --
	( 11.23, 85.71) --
	( 11.22, 85.73) --
	( 11.20, 85.75) --
	( 11.19, 85.78) --
	( 11.17, 85.80) --
	( 11.16, 85.83) --
	( 11.14, 85.85) --
	( 11.13, 85.88) --
	( 11.11, 85.90) --
	( 11.09, 85.93) --
	( 11.07, 85.95) --
	( 11.05, 85.97) --
	( 11.03, 86.00) --
	( 11.01, 86.02) --
	( 10.99, 86.05) --
	( 10.97, 86.07) --
	( 10.94, 86.10) --
	( 10.92, 86.12) --
	( 10.89, 86.15) --
	( 10.87, 86.17) --
	( 10.84, 86.20) --
	( 10.81, 86.22) --
	( 10.78, 86.24) --
	( 10.75, 86.27) --
	( 10.71, 86.29) --
	( 10.68, 86.32) --
	( 10.64, 86.34) --
	( 10.61, 86.37) --
	( 10.57, 86.39) --
	( 10.53, 86.42) --
	( 10.49, 86.44) --
	( 10.44, 86.46) --
	( 10.40, 86.49) --
	( 10.35, 86.51) --
	( 10.30, 86.54) --
	( 10.25, 86.56) --
	( 10.20, 86.59) --
	( 10.14, 86.61) --
	( 10.09, 86.64) --
	( 10.03, 86.66) --
	(  9.96, 86.68) --
	(  9.90, 86.71) --
	(  9.83, 86.73) --
	(  9.76, 86.76) --
	(  9.69, 86.78) --
	(  9.61, 86.81) --
	(  9.53, 86.83) --
	(  9.53, 86.86) --
	(  9.61, 86.88) --
	(  9.69, 86.91) --
	(  9.76, 86.93) --
	(  9.83, 86.95) --
	(  9.90, 86.98) --
	(  9.96, 87.00) --
	( 10.03, 87.03) --
	( 10.09, 87.05) --
	( 10.14, 87.08) --
	( 10.20, 87.10) --
	( 10.25, 87.13) --
	( 10.30, 87.15) --
	( 10.35, 87.17) --
	( 10.40, 87.20) --
	( 10.44, 87.22) --
	( 10.49, 87.25) --
	( 10.53, 87.27) --
	( 10.57, 87.30) --
	( 10.61, 87.32) --
	( 10.64, 87.35) --
	( 10.68, 87.37) --
	( 10.71, 87.39) --
	( 10.75, 87.42) --
	( 10.78, 87.44) --
	( 10.81, 87.47) --
	( 10.84, 87.49) --
	( 10.87, 87.52) --
	( 10.89, 87.54) --
	( 10.92, 87.57) --
	( 10.94, 87.59) --
	( 10.97, 87.62) --
	( 10.99, 87.64) --
	( 11.01, 87.66) --
	( 11.03, 87.69) --
	( 11.05, 87.71) --
	( 11.07, 87.74) --
	( 11.09, 87.76) --
	( 11.11, 87.79) --
	( 11.13, 87.81) --
	( 11.14, 87.84) --
	( 11.16, 87.86) --
	( 11.17, 87.88) --
	( 11.19, 87.91) --
	( 11.20, 87.93) --
	( 11.22, 87.96) --
	( 11.23, 87.98) --
	( 11.24, 88.01) --
	( 11.25, 88.03) --
	( 11.26, 88.06) --
	( 11.28, 88.08) --
	( 11.29, 88.10) --
	( 11.30, 88.13) --
	( 11.31, 88.15) --
	( 11.31, 88.18) --
	( 11.32, 88.20) --
	( 11.33, 88.23) --
	( 11.34, 88.25) --
	( 11.35, 88.28) --
	( 11.36, 88.30) --
	( 11.36, 88.32) --
	( 11.37, 88.35) --
	( 11.38, 88.37) --
	( 11.38, 88.40) --
	( 11.39, 88.42) --
	( 11.40, 88.45) --
	( 11.40, 88.47) --
	( 11.41, 88.50) --
	( 11.41, 88.52) --
	( 11.42, 88.55) --
	( 11.42, 88.57) --
	( 11.43, 88.59) --
	( 11.43, 88.62) --
	( 11.44, 88.64) --
	( 11.44, 88.67) --
	( 11.45, 88.69) --
	( 11.45, 88.72) --
	( 11.45, 88.74) --
	( 11.46, 88.77) --
	( 11.46, 88.79) --
	( 11.46, 88.81) --
	( 11.47, 88.84) --
	( 11.47, 88.86) --
	( 11.47, 88.89) --
	( 11.47, 88.91) --
	( 11.48, 88.94) --
	( 11.48, 88.96) --
	( 11.48, 88.99) --
	( 11.49, 89.01) --
	( 11.49, 89.03) --
	( 11.49, 89.06) --
	( 11.49, 89.08) --
	( 11.49, 89.11) --
	( 11.50, 89.13) --
	( 11.50, 89.16) --
	( 11.50, 89.18) --
	( 11.50, 89.21) --
	( 11.50, 89.23) --
	( 11.50, 89.26) --
	( 11.51, 89.28) --
	( 11.51, 89.30) --
	( 11.51, 89.33) --
	( 11.51, 89.35) --
	( 11.51, 89.38) --
	( 11.51, 89.40) --
	( 11.51, 89.43) --
	( 11.51, 89.45) --
	( 11.52, 89.48) --
	( 11.52, 89.50) --
	( 11.52, 89.52) --
	( 11.52, 89.55) --
	( 11.52, 89.57) --
	( 11.52, 89.60) --
	( 11.52, 89.62) --
	( 11.52, 89.65) --
	( 11.52, 89.67) --
	( 11.52, 89.70) --
	( 11.53, 89.72) --
	( 11.53, 89.74) --
	( 11.53, 89.77) --
	( 11.53, 89.79) --
	( 11.53, 89.82) --
	( 11.53, 89.84) --
	( 11.53, 89.87) --
	( 11.53, 89.89) --
	( 11.53, 89.92) --
	( 11.53, 89.94) --
	( 11.53, 89.97) --
	( 11.53, 89.99) --
	( 11.53, 90.01) --
	( 11.53, 90.04) --
	( 11.53, 90.06) --
	( 11.53, 90.09) --
	( 11.53, 90.11) --
	( 11.53, 90.14) --
	( 11.53, 90.16) --
	( 11.53, 90.19) --
	( 11.53, 90.21) --
	( 11.53, 90.23) --
	( 11.53, 90.26) --
	( 11.53, 90.28) --
	( 11.53, 90.31) --
	( 11.53, 90.33) --
	( 11.53, 90.36) --
	( 11.53, 90.38) --
	( 11.53, 90.41) --
	( 11.53, 90.43) --
	( 11.53, 90.45) --
	( 11.53, 90.48) --
	( 11.53, 90.50) --
	( 11.53, 90.53) --
	( 11.53, 90.55) --
	( 11.53, 90.58) --
	( 11.53, 90.60) --
	( 11.53, 90.63) --
	( 11.53, 90.65) --
	( 11.53, 90.68) --
	( 11.53, 90.70) --
	( 11.53, 90.72) --
	( 11.53, 90.75) --
	( 11.53, 90.77) --
	( 11.53, 90.80) --
	( 11.53, 90.82) --
	( 11.53, 90.85) --
	( 11.53, 90.87) --
	( 11.53, 90.90) --
	( 11.53, 90.92) --
	( 11.53, 90.94) --
	( 11.53, 90.97) --
	( 11.53, 90.99) --
	( 11.53, 91.02) --
	( 11.53, 91.04) --
	( 11.53, 91.07) --
	( 11.53, 91.09) --
	( 11.53, 91.12) --
	( 11.53, 91.14) --
	( 11.53, 91.16) --
	( 11.53, 91.19) --
	( 11.53, 91.21) --
	( 11.53, 91.24) --
	( 11.53, 91.26) --
	( 11.53, 91.29) --
	( 11.53, 91.31) --
	( 11.53, 91.34) --
	( 11.53, 91.36) --
	( 11.53, 91.39) --
	( 11.53, 91.41) --
	( 11.53, 91.43) --
	( 11.53, 91.46) --
	( 11.53, 91.48) --
	( 11.53, 91.51) --
	( 11.53, 91.53) --
	( 11.53, 91.56) --
	( 11.53, 91.58) --
	( 11.53, 91.61) --
	( 11.53, 91.63) --
	( 11.53, 91.65) --
	( 11.53, 91.68) --
	( 11.53, 91.70) --
	( 11.53, 91.73) --
	( 11.53, 91.75) --
	( 11.53, 91.78) --
	( 11.53, 91.80) --
	( 11.53, 91.83) --
	( 11.53, 91.85) --
	( 11.53, 91.87) --
	( 11.53, 91.90) --
	( 11.53, 91.92) --
	( 11.53, 91.95) --
	( 11.53, 91.97) --
	( 11.53, 92.00) --
	( 11.53, 92.02) --
	( 11.53, 92.05) --
	( 11.53, 92.07) --
	( 11.53, 92.09) --
	( 11.53, 92.12) --
	( 11.53, 92.14) --
	( 11.53, 92.17) --
	( 11.53, 92.19) --
	( 11.53, 92.22) --
	( 11.53, 92.24) --
	( 11.53, 92.27) --
	( 11.53, 92.29) --
	( 11.53, 92.32) --
	( 11.53, 92.34) --
	( 11.53, 92.36) --
	( 11.53, 92.39) --
	( 11.53, 92.41) --
	( 11.53, 92.44) --
	( 11.53, 92.46) --
	( 11.53, 92.49) --
	( 11.53, 92.51) --
	( 11.53, 92.54) --
	( 11.53, 92.56) --
	( 11.53, 92.58) --
	( 11.53, 92.61) --
	( 11.53, 92.63) --
	( 11.53, 92.66) --
	( 11.53, 92.68) --
	( 11.53, 92.71) --
	( 11.53, 92.73) --
	( 11.53, 92.76) --
	( 11.53, 92.78) --
	( 11.53, 92.80) --
	( 11.53, 92.83) --
	( 11.53, 92.85) --
	( 11.53, 92.88) --
	( 11.53, 92.90) --
	( 11.53, 92.93) --
	( 11.53, 92.95) --
	( 11.53, 92.98) --
	( 11.53, 93.00) --
	( 11.53, 93.03) --
	( 11.53, 93.05) --
	( 11.53, 93.07) --
	( 11.53, 93.10) --
	( 11.53, 93.12) --
	( 11.53, 93.15) --
	( 11.53, 93.17) --
	( 11.53, 93.20) --
	( 11.53, 93.22) --
	( 11.53, 93.25) --
	( 11.53, 93.27) --
	( 11.53, 93.29) --
	( 11.53, 93.32) --
	( 11.53, 93.34) --
	( 11.53, 93.37) --
	( 11.53, 93.39) --
	( 11.53, 93.42) --
	( 11.53, 93.44) --
	( 11.53, 93.47) --
	( 11.53, 93.49) --
	( 11.53, 93.51) --
	( 11.53, 93.54) --
	( 11.53, 93.56) --
	( 11.53, 93.59) --
	( 11.53, 93.61) --
	( 11.53, 93.64) --
	( 11.53, 93.66) --
	( 11.53, 93.69) --
	( 11.53, 93.71) --
	( 11.53, 93.74) --
	( 11.53, 93.76) --
	( 11.53, 93.78) --
	( 11.53, 93.81) --
	( 11.53, 93.83) --
	( 11.53, 93.86) --
	( 11.53, 93.88) --
	( 11.53, 93.91) --
	( 11.53, 93.93) --
	( 11.53, 93.96) --
	( 11.53, 93.98) --
	( 11.53, 94.00) --
	( 11.53, 94.03) --
	( 11.53, 94.05) --
	( 11.53, 94.08) --
	( 11.53, 94.10) --
	( 11.53, 94.13) --
	( 11.53, 94.15) --
	( 11.53, 94.18) --
	( 11.53, 94.20) --
	( 11.53, 94.22) --
	( 11.53, 94.25) --
	( 11.53, 94.27) --
	( 11.53, 94.30) --
	( 11.53, 94.32) --
	( 11.53, 94.35) --
	( 11.53, 94.37) --
	( 11.53, 94.40) --
	( 11.53, 94.42) --
	( 11.53, 94.45) --
	( 11.53, 94.47) --
	( 11.53, 94.49) --
	( 11.53, 94.52) --
	( 11.53, 94.54) --
	( 11.53, 94.57) --
	( 11.53, 94.59) --
	( 11.53, 94.62) --
	( 11.53, 94.64) --
	( 11.53, 94.67) --
	( 11.53, 94.69) --
	( 11.53, 94.71) --
	( 11.53, 94.74) --
	( 11.53, 94.76) --
	( 11.53, 94.79) --
	( 11.53, 94.81) --
	( 11.53, 94.84) --
	( 11.53, 94.86) --
	( 11.53, 94.89) --
	( 11.53, 94.91) --
	( 11.53, 94.93) --
	( 11.53, 94.96) --
	( 11.53, 94.98) --
	( 11.53, 95.01) --
	( 11.53, 95.03) --
	( 11.53, 95.06) --
	( 11.53, 95.08) --
	( 11.53, 95.11) --
	( 11.53, 95.13) --
	( 11.53, 95.16) --
	( 11.53, 95.18) --
	( 11.53, 95.20) --
	( 11.53, 95.23) --
	( 11.53, 95.25) --
	( 11.53, 95.28) --
	( 11.53, 95.30) --
	( 11.53, 95.33) --
	( 11.53, 95.35) --
	( 11.53, 95.38) --
	( 11.53, 95.40) --
	( 11.53, 95.42) --
	( 11.53, 95.45) --
	( 11.53, 95.47) --
	( 11.53, 95.50) --
	( 11.53, 95.52) --
	( 11.53, 95.55) --
	( 11.53, 95.57) --
	( 11.53, 95.60) --
	( 11.53, 95.62) --
	( 11.53, 95.64) --
	( 11.53, 95.67) --
	( 11.53, 95.69) --
	( 11.53, 95.72) --
	( 11.53, 95.74) --
	( 11.53, 95.77) --
	( 11.53, 95.79) --
	( 11.53, 95.82) --
	( 11.53, 95.84) --
	( 11.53, 95.86) --
	( 11.53, 95.89) --
	( 11.53, 95.91) --
	( 11.53, 95.94) --
	( 11.53, 95.96) --
	( 11.53, 95.99) --
	( 11.53, 96.01) --
	( 11.53, 96.04) --
	( 11.53, 96.06) --
	( 11.53, 96.09) --
	( 11.53, 96.11) --
	( 11.53, 96.13) --
	( 11.53, 96.16) --
	( 11.53, 96.18) --
	( 11.53, 96.21) --
	( 11.53, 96.23) --
	( 11.54, 96.26) --
	( 11.54, 96.28) --
	( 11.54, 96.31) --
	( 11.54, 96.33) --
	( 11.54, 96.35) --
	( 11.54, 96.38) --
	( 11.54, 96.40) --
	( 11.54, 96.43) --
	( 11.54, 96.45) --
	( 11.54, 96.48) --
	( 11.55, 96.50) --
	( 11.55, 96.53) --
	( 11.55, 96.55) --
	( 11.55, 96.57) --
	( 11.55, 96.60) --
	( 11.55, 96.62) --
	( 11.55, 96.65) --
	( 11.55, 96.67) --
	( 11.56, 96.70) --
	( 11.56, 96.72) --
	( 11.56, 96.75) --
	( 11.56, 96.77) --
	( 11.56, 96.80) --
	( 11.57, 96.82) --
	( 11.57, 96.84) --
	( 11.57, 96.87) --
	( 11.57, 96.89) --
	( 11.57, 96.92) --
	( 11.58, 96.94) --
	( 11.58, 96.97) --
	( 11.58, 96.99) --
	( 11.58, 97.02) --
	( 11.59, 97.04) --
	( 11.59, 97.06) --
	( 11.59, 97.09) --
	( 11.60, 97.11) --
	( 11.60, 97.14) --
	( 11.60, 97.16) --
	( 11.61, 97.19) --
	( 11.61, 97.21) --
	( 11.61, 97.24) --
	( 11.62, 97.26) --
	( 11.62, 97.28) --
	( 11.63, 97.31) --
	( 11.63, 97.33) --
	( 11.64, 97.36) --
	( 11.64, 97.38) --
	( 11.65, 97.41) --
	( 11.65, 97.43) --
	( 11.66, 97.46) --
	( 11.66, 97.48) --
	( 11.67, 97.51) --
	( 11.67, 97.53) --
	( 11.68, 97.55) --
	( 11.69, 97.58) --
	( 11.69, 97.60) --
	( 11.70, 97.63) --
	( 11.71, 97.65) --
	( 11.72, 97.68) --
	( 11.73, 97.70) --
	( 11.73, 97.73) --
	( 11.74, 97.75) --
	( 11.75, 97.77) --
	( 11.76, 97.80) --
	( 11.77, 97.82) --
	( 11.78, 97.85) --
	( 11.79, 97.87) --
	( 11.81, 97.90) --
	( 11.82, 97.92) --
	( 11.83, 97.95) --
	( 11.84, 97.97) --
	( 11.86, 97.99) --
	( 11.87, 98.02) --
	( 11.89, 98.04) --
	( 11.90, 98.07) --
	( 11.92, 98.09) --
	( 11.93, 98.12) --
	( 11.95, 98.14) --
	( 11.97, 98.17) --
	( 11.99, 98.19) --
	( 12.01, 98.22) --
	( 12.03, 98.24) --
	( 12.05, 98.26) --
	( 12.07, 98.29) --
	( 12.09, 98.31) --
	( 12.12, 98.34) --
	( 12.14, 98.36) --
	( 12.17, 98.39) --
	( 12.19, 98.41) --
	( 12.22, 98.44) --
	( 12.25, 98.46) --
	( 12.28, 98.48) --
	( 12.31, 98.51) --
	( 12.34, 98.53) --
	( 12.38, 98.56) --
	( 12.41, 98.58) --
	( 12.45, 98.61) --
	( 12.49, 98.63) --
	( 12.53, 98.66) --
	( 12.57, 98.68) --
	( 12.61, 98.70) --
	( 12.66, 98.73) --
	( 12.71, 98.75) --
	( 12.76, 98.78) --
	( 12.81, 98.80) --
	( 12.86, 98.83) --
	( 12.92, 98.85) --
	( 12.97, 98.88) --
	( 13.03, 98.90) --
	( 13.10, 98.93) --
	( 13.16, 98.95) --
	( 13.23, 98.97) --
	( 13.30, 99.00) --
	( 13.37, 99.02) --
	( 13.45, 99.05) --
	( 13.53, 99.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,141.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (  7.20, 86.84) {$N=2$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,141.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.53,106.41) --
	( 13.45,106.43) --
	( 13.37,106.46) --
	( 13.30,106.48) --
	( 13.23,106.51) --
	( 13.16,106.53) --
	( 13.10,106.56) --
	( 13.03,106.58) --
	( 12.97,106.60) --
	( 12.92,106.63) --
	( 12.86,106.65) --
	( 12.81,106.68) --
	( 12.76,106.70) --
	( 12.71,106.73) --
	( 12.66,106.75) --
	( 12.61,106.78) --
	( 12.57,106.80) --
	( 12.53,106.82) --
	( 12.49,106.85) --
	( 12.45,106.87) --
	( 12.41,106.90) --
	( 12.38,106.92) --
	( 12.34,106.95) --
	( 12.31,106.97) --
	( 12.28,107.00) --
	( 12.25,107.02) --
	( 12.22,107.05) --
	( 12.19,107.07) --
	( 12.17,107.09) --
	( 12.14,107.12) --
	( 12.12,107.14) --
	( 12.09,107.17) --
	( 12.07,107.19) --
	( 12.05,107.22) --
	( 12.03,107.24) --
	( 12.01,107.27) --
	( 11.99,107.29) --
	( 11.97,107.31) --
	( 11.95,107.34) --
	( 11.93,107.36) --
	( 11.92,107.39) --
	( 11.90,107.41) --
	( 11.89,107.44) --
	( 11.87,107.46) --
	( 11.86,107.49) --
	( 11.84,107.51) --
	( 11.83,107.53) --
	( 11.82,107.56) --
	( 11.81,107.58) --
	( 11.79,107.61) --
	( 11.78,107.63) --
	( 11.77,107.66) --
	( 11.76,107.68) --
	( 11.75,107.71) --
	( 11.74,107.73) --
	( 11.73,107.76) --
	( 11.73,107.78) --
	( 11.72,107.80) --
	( 11.71,107.83) --
	( 11.70,107.85) --
	( 11.69,107.88) --
	( 11.69,107.90) --
	( 11.68,107.93) --
	( 11.67,107.95) --
	( 11.67,107.98) --
	( 11.66,108.00) --
	( 11.66,108.02) --
	( 11.65,108.05) --
	( 11.65,108.07) --
	( 11.64,108.10) --
	( 11.64,108.12) --
	( 11.63,108.15) --
	( 11.63,108.17) --
	( 11.62,108.20) --
	( 11.62,108.22) --
	( 11.61,108.24) --
	( 11.61,108.27) --
	( 11.61,108.29) --
	( 11.60,108.32) --
	( 11.60,108.34) --
	( 11.60,108.37) --
	( 11.59,108.39) --
	( 11.59,108.42) --
	( 11.59,108.44) --
	( 11.58,108.47) --
	( 11.58,108.49) --
	( 11.58,108.51) --
	( 11.58,108.54) --
	( 11.57,108.56) --
	( 11.57,108.59) --
	( 11.57,108.61) --
	( 11.57,108.64) --
	( 11.57,108.66) --
	( 11.56,108.69) --
	( 11.56,108.71) --
	( 11.56,108.73) --
	( 11.56,108.76) --
	( 11.56,108.78) --
	( 11.55,108.81) --
	( 11.55,108.83) --
	( 11.55,108.86) --
	( 11.55,108.88) --
	( 11.55,108.91) --
	( 11.55,108.93) --
	( 11.55,108.95) --
	( 11.55,108.98) --
	( 11.54,109.00) --
	( 11.54,109.03) --
	( 11.54,109.05) --
	( 11.54,109.08) --
	( 11.54,109.10) --
	( 11.54,109.13) --
	( 11.54,109.15) --
	( 11.54,109.17) --
	( 11.54,109.20) --
	( 11.54,109.22) --
	( 11.53,109.25) --
	( 11.53,109.27) --
	( 11.53,109.30) --
	( 11.53,109.32) --
	( 11.53,109.35) --
	( 11.53,109.37) --
	( 11.53,109.40) --
	( 11.53,109.42) --
	( 11.53,109.44) --
	( 11.53,109.47) --
	( 11.53,109.49) --
	( 11.53,109.52) --
	( 11.53,109.54) --
	( 11.53,109.57) --
	( 11.53,109.59) --
	( 11.53,109.62) --
	( 11.53,109.64) --
	( 11.53,109.66) --
	( 11.53,109.69) --
	( 11.53,109.71) --
	( 11.53,109.74) --
	( 11.53,109.76) --
	( 11.53,109.79) --
	( 11.53,109.81) --
	( 11.53,109.84) --
	( 11.53,109.86) --
	( 11.53,109.88) --
	( 11.53,109.91) --
	( 11.53,109.93) --
	( 11.53,109.96) --
	( 11.53,109.98) --
	( 11.53,110.01) --
	( 11.53,110.03) --
	( 11.53,110.06) --
	( 11.53,110.08) --
	( 11.53,110.11) --
	( 11.53,110.13) --
	( 11.53,110.15) --
	( 11.53,110.18) --
	( 11.53,110.20) --
	( 11.53,110.23) --
	( 11.53,110.25) --
	( 11.53,110.28) --
	( 11.53,110.30) --
	( 11.53,110.33) --
	( 11.53,110.35) --
	( 11.53,110.37) --
	( 11.53,110.40) --
	( 11.53,110.42) --
	( 11.53,110.45) --
	( 11.53,110.47) --
	( 11.53,110.50) --
	( 11.53,110.52) --
	( 11.53,110.55) --
	( 11.53,110.57) --
	( 11.53,110.59) --
	( 11.53,110.62) --
	( 11.53,110.64) --
	( 11.53,110.67) --
	( 11.53,110.69) --
	( 11.53,110.72) --
	( 11.53,110.74) --
	( 11.53,110.77) --
	( 11.53,110.79) --
	( 11.53,110.82) --
	( 11.53,110.84) --
	( 11.53,110.86) --
	( 11.53,110.89) --
	( 11.53,110.91) --
	( 11.53,110.94) --
	( 11.53,110.96) --
	( 11.53,110.99) --
	( 11.53,111.01) --
	( 11.53,111.04) --
	( 11.53,111.06) --
	( 11.53,111.08) --
	( 11.53,111.11) --
	( 11.53,111.13) --
	( 11.53,111.16) --
	( 11.53,111.18) --
	( 11.53,111.21) --
	( 11.53,111.23) --
	( 11.53,111.26) --
	( 11.53,111.28) --
	( 11.53,111.30) --
	( 11.53,111.33) --
	( 11.53,111.35) --
	( 11.53,111.38) --
	( 11.53,111.40) --
	( 11.53,111.43) --
	( 11.53,111.45) --
	( 11.53,111.48) --
	( 11.53,111.50) --
	( 11.53,111.53) --
	( 11.53,111.55) --
	( 11.53,111.57) --
	( 11.53,111.60) --
	( 11.53,111.62) --
	( 11.53,111.65) --
	( 11.53,111.67) --
	( 11.53,111.70) --
	( 11.53,111.72) --
	( 11.53,111.75) --
	( 11.53,111.77) --
	( 11.53,111.79) --
	( 11.53,111.82) --
	( 11.53,111.84) --
	( 11.53,111.87) --
	( 11.53,111.89) --
	( 11.53,111.92) --
	( 11.53,111.94) --
	( 11.53,111.97) --
	( 11.53,111.99) --
	( 11.53,112.01) --
	( 11.53,112.04) --
	( 11.53,112.06) --
	( 11.53,112.09) --
	( 11.53,112.11) --
	( 11.53,112.14) --
	( 11.53,112.16) --
	( 11.53,112.19) --
	( 11.53,112.21) --
	( 11.53,112.24) --
	( 11.53,112.26) --
	( 11.53,112.28) --
	( 11.53,112.31) --
	( 11.53,112.33) --
	( 11.53,112.36) --
	( 11.53,112.38) --
	( 11.53,112.41) --
	( 11.53,112.43) --
	( 11.53,112.46) --
	( 11.53,112.48) --
	( 11.53,112.50) --
	( 11.53,112.53) --
	( 11.53,112.55) --
	( 11.53,112.58) --
	( 11.53,112.60) --
	( 11.53,112.63) --
	( 11.53,112.65) --
	( 11.53,112.68) --
	( 11.53,112.70) --
	( 11.53,112.72) --
	( 11.53,112.75) --
	( 11.53,112.77) --
	( 11.53,112.80) --
	( 11.53,112.82) --
	( 11.53,112.85) --
	( 11.53,112.87) --
	( 11.53,112.90) --
	( 11.53,112.92) --
	( 11.53,112.94) --
	( 11.53,112.97) --
	( 11.53,112.99) --
	( 11.53,113.02) --
	( 11.53,113.04) --
	( 11.53,113.07) --
	( 11.53,113.09) --
	( 11.53,113.12) --
	( 11.53,113.14) --
	( 11.53,113.17) --
	( 11.53,113.19) --
	( 11.53,113.21) --
	( 11.53,113.24) --
	( 11.53,113.26) --
	( 11.53,113.29) --
	( 11.53,113.31) --
	( 11.53,113.34) --
	( 11.53,113.36) --
	( 11.53,113.39) --
	( 11.53,113.41) --
	( 11.53,113.43) --
	( 11.53,113.46) --
	( 11.53,113.48) --
	( 11.53,113.51) --
	( 11.53,113.53) --
	( 11.53,113.56) --
	( 11.53,113.58) --
	( 11.53,113.61) --
	( 11.53,113.63) --
	( 11.53,113.65) --
	( 11.53,113.68) --
	( 11.53,113.70) --
	( 11.53,113.73) --
	( 11.53,113.75) --
	( 11.53,113.78) --
	( 11.53,113.80) --
	( 11.53,113.83) --
	( 11.53,113.85) --
	( 11.53,113.88) --
	( 11.53,113.90) --
	( 11.53,113.92) --
	( 11.53,113.95) --
	( 11.53,113.97) --
	( 11.53,114.00) --
	( 11.53,114.02) --
	( 11.53,114.05) --
	( 11.53,114.07) --
	( 11.53,114.10) --
	( 11.53,114.12) --
	( 11.53,114.14) --
	( 11.53,114.17) --
	( 11.53,114.19) --
	( 11.53,114.22) --
	( 11.53,114.24) --
	( 11.53,114.27) --
	( 11.53,114.29) --
	( 11.53,114.32) --
	( 11.53,114.34) --
	( 11.53,114.36) --
	( 11.53,114.39) --
	( 11.53,114.41) --
	( 11.53,114.44) --
	( 11.53,114.46) --
	( 11.53,114.49) --
	( 11.53,114.51) --
	( 11.53,114.54) --
	( 11.53,114.56) --
	( 11.53,114.59) --
	( 11.53,114.61) --
	( 11.53,114.63) --
	( 11.53,114.66) --
	( 11.53,114.68) --
	( 11.53,114.71) --
	( 11.53,114.73) --
	( 11.53,114.76) --
	( 11.53,114.78) --
	( 11.53,114.81) --
	( 11.53,114.83) --
	( 11.53,114.85) --
	( 11.53,114.88) --
	( 11.53,114.90) --
	( 11.53,114.93) --
	( 11.53,114.95) --
	( 11.53,114.98) --
	( 11.53,115.00) --
	( 11.53,115.03) --
	( 11.53,115.05) --
	( 11.53,115.07) --
	( 11.53,115.10) --
	( 11.53,115.12) --
	( 11.53,115.15) --
	( 11.53,115.17) --
	( 11.53,115.20) --
	( 11.53,115.22) --
	( 11.53,115.25) --
	( 11.53,115.27) --
	( 11.53,115.30) --
	( 11.53,115.32) --
	( 11.53,115.34) --
	( 11.53,115.37) --
	( 11.53,115.39) --
	( 11.53,115.42) --
	( 11.53,115.44) --
	( 11.53,115.47) --
	( 11.53,115.49) --
	( 11.53,115.52) --
	( 11.53,115.54) --
	( 11.53,115.56) --
	( 11.53,115.59) --
	( 11.53,115.61) --
	( 11.53,115.64) --
	( 11.53,115.66) --
	( 11.53,115.69) --
	( 11.53,115.71) --
	( 11.53,115.74) --
	( 11.53,115.76) --
	( 11.52,115.78) --
	( 11.52,115.81) --
	( 11.52,115.83) --
	( 11.52,115.86) --
	( 11.52,115.88) --
	( 11.52,115.91) --
	( 11.52,115.93) --
	( 11.52,115.96) --
	( 11.52,115.98) --
	( 11.52,116.01) --
	( 11.51,116.03) --
	( 11.51,116.05) --
	( 11.51,116.08) --
	( 11.51,116.10) --
	( 11.51,116.13) --
	( 11.51,116.15) --
	( 11.51,116.18) --
	( 11.51,116.20) --
	( 11.50,116.23) --
	( 11.50,116.25) --
	( 11.50,116.27) --
	( 11.50,116.30) --
	( 11.50,116.32) --
	( 11.50,116.35) --
	( 11.49,116.37) --
	( 11.49,116.40) --
	( 11.49,116.42) --
	( 11.49,116.45) --
	( 11.49,116.47) --
	( 11.48,116.49) --
	( 11.48,116.52) --
	( 11.48,116.54) --
	( 11.47,116.57) --
	( 11.47,116.59) --
	( 11.47,116.62) --
	( 11.47,116.64) --
	( 11.46,116.67) --
	( 11.46,116.69) --
	( 11.46,116.71) --
	( 11.45,116.74) --
	( 11.45,116.76) --
	( 11.45,116.79) --
	( 11.44,116.81) --
	( 11.44,116.84) --
	( 11.43,116.86) --
	( 11.43,116.89) --
	( 11.42,116.91) --
	( 11.42,116.94) --
	( 11.41,116.96) --
	( 11.41,116.98) --
	( 11.40,117.01) --
	( 11.40,117.03) --
	( 11.39,117.06) --
	( 11.38,117.08) --
	( 11.38,117.11) --
	( 11.37,117.13) --
	( 11.36,117.16) --
	( 11.36,117.18) --
	( 11.35,117.20) --
	( 11.34,117.23) --
	( 11.33,117.25) --
	( 11.32,117.28) --
	( 11.31,117.30) --
	( 11.31,117.33) --
	( 11.30,117.35) --
	( 11.29,117.38) --
	( 11.28,117.40) --
	( 11.26,117.42) --
	( 11.25,117.45) --
	( 11.24,117.47) --
	( 11.23,117.50) --
	( 11.22,117.52) --
	( 11.20,117.55) --
	( 11.19,117.57) --
	( 11.17,117.60) --
	( 11.16,117.62) --
	( 11.14,117.65) --
	( 11.13,117.67) --
	( 11.11,117.69) --
	( 11.09,117.72) --
	( 11.07,117.74) --
	( 11.05,117.77) --
	( 11.03,117.79) --
	( 11.01,117.82) --
	( 10.99,117.84) --
	( 10.97,117.87) --
	( 10.94,117.89) --
	( 10.92,117.91) --
	( 10.89,117.94) --
	( 10.87,117.96) --
	( 10.84,117.99) --
	( 10.81,118.01) --
	( 10.78,118.04) --
	( 10.75,118.06) --
	( 10.71,118.09) --
	( 10.68,118.11) --
	( 10.64,118.13) --
	( 10.61,118.16) --
	( 10.57,118.18) --
	( 10.53,118.21) --
	( 10.49,118.23) --
	( 10.44,118.26) --
	( 10.40,118.28) --
	( 10.35,118.31) --
	( 10.30,118.33) --
	( 10.25,118.36) --
	( 10.20,118.38) --
	( 10.14,118.40) --
	( 10.09,118.43) --
	( 10.03,118.45) --
	(  9.96,118.48) --
	(  9.90,118.50) --
	(  9.83,118.53) --
	(  9.76,118.55) --
	(  9.69,118.58) --
	(  9.61,118.60) --
	(  9.53,118.62) --
	(  9.53,118.65) --
	(  9.61,118.67) --
	(  9.69,118.70) --
	(  9.76,118.72) --
	(  9.83,118.75) --
	(  9.90,118.77) --
	(  9.96,118.80) --
	( 10.03,118.82) --
	( 10.09,118.84) --
	( 10.14,118.87) --
	( 10.20,118.89) --
	( 10.25,118.92) --
	( 10.30,118.94) --
	( 10.35,118.97) --
	( 10.40,118.99) --
	( 10.44,119.02) --
	( 10.49,119.04) --
	( 10.53,119.07) --
	( 10.57,119.09) --
	( 10.61,119.11) --
	( 10.64,119.14) --
	( 10.68,119.16) --
	( 10.71,119.19) --
	( 10.75,119.21) --
	( 10.78,119.24) --
	( 10.81,119.26) --
	( 10.84,119.29) --
	( 10.87,119.31) --
	( 10.89,119.33) --
	( 10.92,119.36) --
	( 10.94,119.38) --
	( 10.97,119.41) --
	( 10.99,119.43) --
	( 11.01,119.46) --
	( 11.03,119.48) --
	( 11.05,119.51) --
	( 11.07,119.53) --
	( 11.09,119.55) --
	( 11.11,119.58) --
	( 11.13,119.60) --
	( 11.14,119.63) --
	( 11.16,119.65) --
	( 11.17,119.68) --
	( 11.19,119.70) --
	( 11.20,119.73) --
	( 11.22,119.75) --
	( 11.23,119.78) --
	( 11.24,119.80) --
	( 11.25,119.82) --
	( 11.26,119.85) --
	( 11.28,119.87) --
	( 11.29,119.90) --
	( 11.30,119.92) --
	( 11.31,119.95) --
	( 11.31,119.97) --
	( 11.32,120.00) --
	( 11.33,120.02) --
	( 11.34,120.04) --
	( 11.35,120.07) --
	( 11.36,120.09) --
	( 11.36,120.12) --
	( 11.37,120.14) --
	( 11.38,120.17) --
	( 11.38,120.19) --
	( 11.39,120.22) --
	( 11.40,120.24) --
	( 11.40,120.26) --
	( 11.41,120.29) --
	( 11.41,120.31) --
	( 11.42,120.34) --
	( 11.42,120.36) --
	( 11.43,120.39) --
	( 11.43,120.41) --
	( 11.44,120.44) --
	( 11.44,120.46) --
	( 11.45,120.48) --
	( 11.45,120.51) --
	( 11.45,120.53) --
	( 11.46,120.56) --
	( 11.46,120.58) --
	( 11.46,120.61) --
	( 11.47,120.63) --
	( 11.47,120.66) --
	( 11.47,120.68) --
	( 11.47,120.71) --
	( 11.48,120.73) --
	( 11.48,120.75) --
	( 11.48,120.78) --
	( 11.49,120.80) --
	( 11.49,120.83) --
	( 11.49,120.85) --
	( 11.49,120.88) --
	( 11.49,120.90) --
	( 11.50,120.93) --
	( 11.50,120.95) --
	( 11.50,120.97) --
	( 11.50,121.00) --
	( 11.50,121.02) --
	( 11.50,121.05) --
	( 11.51,121.07) --
	( 11.51,121.10) --
	( 11.51,121.12) --
	( 11.51,121.15) --
	( 11.51,121.17) --
	( 11.51,121.19) --
	( 11.51,121.22) --
	( 11.51,121.24) --
	( 11.52,121.27) --
	( 11.52,121.29) --
	( 11.52,121.32) --
	( 11.52,121.34) --
	( 11.52,121.37) --
	( 11.52,121.39) --
	( 11.52,121.42) --
	( 11.52,121.44) --
	( 11.52,121.46) --
	( 11.52,121.49) --
	( 11.53,121.51) --
	( 11.53,121.54) --
	( 11.53,121.56) --
	( 11.53,121.59) --
	( 11.53,121.61) --
	( 11.53,121.64) --
	( 11.53,121.66) --
	( 11.53,121.68) --
	( 11.53,121.71) --
	( 11.53,121.73) --
	( 11.53,121.76) --
	( 11.53,121.78) --
	( 11.53,121.81) --
	( 11.53,121.83) --
	( 11.53,121.86) --
	( 11.53,121.88) --
	( 11.53,121.90) --
	( 11.53,121.93) --
	( 11.53,121.95) --
	( 11.53,121.98) --
	( 11.53,122.00) --
	( 11.53,122.03) --
	( 11.53,122.05) --
	( 11.53,122.08) --
	( 11.53,122.10) --
	( 11.53,122.13) --
	( 11.53,122.15) --
	( 11.53,122.17) --
	( 11.53,122.20) --
	( 11.53,122.22) --
	( 11.53,122.25) --
	( 11.53,122.27) --
	( 11.53,122.30) --
	( 11.53,122.32) --
	( 11.53,122.35) --
	( 11.53,122.37) --
	( 11.53,122.39) --
	( 11.53,122.42) --
	( 11.53,122.44) --
	( 11.53,122.47) --
	( 11.53,122.49) --
	( 11.53,122.52) --
	( 11.53,122.54) --
	( 11.53,122.57) --
	( 11.53,122.59) --
	( 11.53,122.61) --
	( 11.53,122.64) --
	( 11.53,122.66) --
	( 11.53,122.69) --
	( 11.53,122.71) --
	( 11.53,122.74) --
	( 11.53,122.76) --
	( 11.53,122.79) --
	( 11.53,122.81) --
	( 11.53,122.84) --
	( 11.53,122.86) --
	( 11.53,122.88) --
	( 11.53,122.91) --
	( 11.53,122.93) --
	( 11.53,122.96) --
	( 11.53,122.98) --
	( 11.53,123.01) --
	( 11.53,123.03) --
	( 11.53,123.06) --
	( 11.53,123.08) --
	( 11.53,123.10) --
	( 11.53,123.13) --
	( 11.53,123.15) --
	( 11.53,123.18) --
	( 11.53,123.20) --
	( 11.53,123.23) --
	( 11.53,123.25) --
	( 11.53,123.28) --
	( 11.53,123.30) --
	( 11.53,123.32) --
	( 11.53,123.35) --
	( 11.53,123.37) --
	( 11.53,123.40) --
	( 11.53,123.42) --
	( 11.53,123.45) --
	( 11.53,123.47) --
	( 11.53,123.50) --
	( 11.53,123.52) --
	( 11.53,123.54) --
	( 11.53,123.57) --
	( 11.53,123.59) --
	( 11.53,123.62) --
	( 11.53,123.64) --
	( 11.53,123.67) --
	( 11.53,123.69) --
	( 11.53,123.72) --
	( 11.53,123.74) --
	( 11.53,123.77) --
	( 11.53,123.79) --
	( 11.53,123.81) --
	( 11.53,123.84) --
	( 11.53,123.86) --
	( 11.53,123.89) --
	( 11.53,123.91) --
	( 11.53,123.94) --
	( 11.53,123.96) --
	( 11.53,123.99) --
	( 11.53,124.01) --
	( 11.53,124.03) --
	( 11.53,124.06) --
	( 11.53,124.08) --
	( 11.53,124.11) --
	( 11.53,124.13) --
	( 11.53,124.16) --
	( 11.53,124.18) --
	( 11.53,124.21) --
	( 11.53,124.23) --
	( 11.53,124.25) --
	( 11.53,124.28) --
	( 11.53,124.30) --
	( 11.53,124.33) --
	( 11.53,124.35) --
	( 11.53,124.38) --
	( 11.53,124.40) --
	( 11.53,124.43) --
	( 11.53,124.45) --
	( 11.53,124.48) --
	( 11.53,124.50) --
	( 11.53,124.52) --
	( 11.53,124.55) --
	( 11.53,124.57) --
	( 11.53,124.60) --
	( 11.53,124.62) --
	( 11.53,124.65) --
	( 11.53,124.67) --
	( 11.53,124.70) --
	( 11.53,124.72) --
	( 11.53,124.74) --
	( 11.53,124.77) --
	( 11.53,124.79) --
	( 11.53,124.82) --
	( 11.53,124.84) --
	( 11.53,124.87) --
	( 11.53,124.89) --
	( 11.53,124.92) --
	( 11.53,124.94) --
	( 11.53,124.96) --
	( 11.53,124.99) --
	( 11.53,125.01) --
	( 11.53,125.04) --
	( 11.53,125.06) --
	( 11.53,125.09) --
	( 11.53,125.11) --
	( 11.53,125.14) --
	( 11.53,125.16) --
	( 11.53,125.19) --
	( 11.53,125.21) --
	( 11.53,125.23) --
	( 11.53,125.26) --
	( 11.53,125.28) --
	( 11.53,125.31) --
	( 11.53,125.33) --
	( 11.53,125.36) --
	( 11.53,125.38) --
	( 11.53,125.41) --
	( 11.53,125.43) --
	( 11.53,125.45) --
	( 11.53,125.48) --
	( 11.53,125.50) --
	( 11.53,125.53) --
	( 11.53,125.55) --
	( 11.53,125.58) --
	( 11.53,125.60) --
	( 11.53,125.63) --
	( 11.53,125.65) --
	( 11.53,125.67) --
	( 11.53,125.70) --
	( 11.53,125.72) --
	( 11.53,125.75) --
	( 11.53,125.77) --
	( 11.53,125.80) --
	( 11.53,125.82) --
	( 11.53,125.85) --
	( 11.53,125.87) --
	( 11.53,125.90) --
	( 11.53,125.92) --
	( 11.53,125.94) --
	( 11.53,125.97) --
	( 11.53,125.99) --
	( 11.53,126.02) --
	( 11.53,126.04) --
	( 11.53,126.07) --
	( 11.53,126.09) --
	( 11.53,126.12) --
	( 11.53,126.14) --
	( 11.53,126.16) --
	( 11.53,126.19) --
	( 11.53,126.21) --
	( 11.53,126.24) --
	( 11.53,126.26) --
	( 11.53,126.29) --
	( 11.53,126.31) --
	( 11.53,126.34) --
	( 11.53,126.36) --
	( 11.53,126.38) --
	( 11.53,126.41) --
	( 11.53,126.43) --
	( 11.53,126.46) --
	( 11.53,126.48) --
	( 11.53,126.51) --
	( 11.53,126.53) --
	( 11.53,126.56) --
	( 11.53,126.58) --
	( 11.53,126.61) --
	( 11.53,126.63) --
	( 11.53,126.65) --
	( 11.53,126.68) --
	( 11.53,126.70) --
	( 11.53,126.73) --
	( 11.53,126.75) --
	( 11.53,126.78) --
	( 11.53,126.80) --
	( 11.53,126.83) --
	( 11.53,126.85) --
	( 11.53,126.87) --
	( 11.53,126.90) --
	( 11.53,126.92) --
	( 11.53,126.95) --
	( 11.53,126.97) --
	( 11.53,127.00) --
	( 11.53,127.02) --
	( 11.53,127.05) --
	( 11.53,127.07) --
	( 11.53,127.09) --
	( 11.53,127.12) --
	( 11.53,127.14) --
	( 11.53,127.17) --
	( 11.53,127.19) --
	( 11.53,127.22) --
	( 11.53,127.24) --
	( 11.53,127.27) --
	( 11.53,127.29) --
	( 11.53,127.31) --
	( 11.53,127.34) --
	( 11.53,127.36) --
	( 11.53,127.39) --
	( 11.53,127.41) --
	( 11.53,127.44) --
	( 11.53,127.46) --
	( 11.53,127.49) --
	( 11.53,127.51) --
	( 11.53,127.54) --
	( 11.53,127.56) --
	( 11.53,127.58) --
	( 11.53,127.61) --
	( 11.53,127.63) --
	( 11.53,127.66) --
	( 11.53,127.68) --
	( 11.53,127.71) --
	( 11.53,127.73) --
	( 11.53,127.76) --
	( 11.53,127.78) --
	( 11.53,127.80) --
	( 11.53,127.83) --
	( 11.53,127.85) --
	( 11.53,127.88) --
	( 11.53,127.90) --
	( 11.53,127.93) --
	( 11.53,127.95) --
	( 11.53,127.98) --
	( 11.53,128.00) --
	( 11.53,128.02) --
	( 11.54,128.05) --
	( 11.54,128.07) --
	( 11.54,128.10) --
	( 11.54,128.12) --
	( 11.54,128.15) --
	( 11.54,128.17) --
	( 11.54,128.20) --
	( 11.54,128.22) --
	( 11.54,128.25) --
	( 11.54,128.27) --
	( 11.55,128.29) --
	( 11.55,128.32) --
	( 11.55,128.34) --
	( 11.55,128.37) --
	( 11.55,128.39) --
	( 11.55,128.42) --
	( 11.55,128.44) --
	( 11.55,128.47) --
	( 11.56,128.49) --
	( 11.56,128.51) --
	( 11.56,128.54) --
	( 11.56,128.56) --
	( 11.56,128.59) --
	( 11.57,128.61) --
	( 11.57,128.64) --
	( 11.57,128.66) --
	( 11.57,128.69) --
	( 11.57,128.71) --
	( 11.58,128.73) --
	( 11.58,128.76) --
	( 11.58,128.78) --
	( 11.58,128.81) --
	( 11.59,128.83) --
	( 11.59,128.86) --
	( 11.59,128.88) --
	( 11.60,128.91) --
	( 11.60,128.93) --
	( 11.60,128.96) --
	( 11.61,128.98) --
	( 11.61,129.00) --
	( 11.61,129.03) --
	( 11.62,129.05) --
	( 11.62,129.08) --
	( 11.63,129.10) --
	( 11.63,129.13) --
	( 11.64,129.15) --
	( 11.64,129.18) --
	( 11.65,129.20) --
	( 11.65,129.22) --
	( 11.66,129.25) --
	( 11.66,129.27) --
	( 11.67,129.30) --
	( 11.67,129.32) --
	( 11.68,129.35) --
	( 11.69,129.37) --
	( 11.69,129.40) --
	( 11.70,129.42) --
	( 11.71,129.44) --
	( 11.72,129.47) --
	( 11.73,129.49) --
	( 11.73,129.52) --
	( 11.74,129.54) --
	( 11.75,129.57) --
	( 11.76,129.59) --
	( 11.77,129.62) --
	( 11.78,129.64) --
	( 11.79,129.67) --
	( 11.81,129.69) --
	( 11.82,129.71) --
	( 11.83,129.74) --
	( 11.84,129.76) --
	( 11.86,129.79) --
	( 11.87,129.81) --
	( 11.89,129.84) --
	( 11.90,129.86) --
	( 11.92,129.89) --
	( 11.93,129.91) --
	( 11.95,129.93) --
	( 11.97,129.96) --
	( 11.99,129.98) --
	( 12.01,130.01) --
	( 12.03,130.03) --
	( 12.05,130.06) --
	( 12.07,130.08) --
	( 12.09,130.11) --
	( 12.12,130.13) --
	( 12.14,130.15) --
	( 12.17,130.18) --
	( 12.19,130.20) --
	( 12.22,130.23) --
	( 12.25,130.25) --
	( 12.28,130.28) --
	( 12.31,130.30) --
	( 12.34,130.33) --
	( 12.38,130.35) --
	( 12.41,130.38) --
	( 12.45,130.40) --
	( 12.49,130.42) --
	( 12.53,130.45) --
	( 12.57,130.47) --
	( 12.61,130.50) --
	( 12.66,130.52) --
	( 12.71,130.55) --
	( 12.76,130.57) --
	( 12.81,130.60) --
	( 12.86,130.62) --
	( 12.92,130.64) --
	( 12.97,130.67) --
	( 13.03,130.69) --
	( 13.10,130.72) --
	( 13.16,130.74) --
	( 13.23,130.77) --
	( 13.30,130.79) --
	( 13.37,130.82) --
	( 13.45,130.84) --
	( 13.53,130.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,141.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (  7.20,118.64) {$N=4$};
\end{scope}
\begin{scope}
\path[clip] ( 49.50, 36.00) rectangle (249.34,137.69);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (165.52, 40.89) {2.9 s/s (1.09x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (157.32, 47.00) {3.2 s/s (1.18x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (162.72, 53.11) {3.0 s/s (1.12x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (171.19, 59.23) {2.8 s/s (1.04x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (172.52, 65.34) {2.7 s/s};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (169.53, 72.68) {5.7 s/s (1.11x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (157.34, 78.79) {6.3 s/s (1.25x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (165.67, 84.91) {5.9 s/s (1.15x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (172.16, 91.02) {5.5 s/s (1.09x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (179.77, 97.13) {5.1 s/s};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (178.68,104.47) {10.5 s/s (1.08x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (160.35,110.59) {12.3 s/s (1.27x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (161.45,116.70) {12.2 s/s (1.25x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (173.54,122.81) {11.0 s/s (1.13x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (185.18,128.93) {9.7 s/s};
\end{scope}
\end{tikzpicture}


==> plot_figures/strong_scale_breakdown_cosmoflow_conduit_slides.tikz <==
% Created by tikzDevice
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (379.42,184.29);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (379.42,184.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 43.20) -- (366.81, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 43.20) -- ( 59.40, 37.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.63, 43.20) -- (110.63, 37.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.87, 43.20) -- (161.87, 37.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.10, 43.20) -- (213.10, 37.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.34, 43.20) -- (264.34, 37.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.57, 43.20) -- (315.57, 37.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (366.81, 43.20) -- (366.81, 37.80);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 59.40, 23.76) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (110.63, 23.76) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (161.87, 23.76) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (213.10, 23.76) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (264.34, 23.76) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (315.57, 23.76) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (366.81, 23.76) {600};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 43.20) --
	(375.10, 43.20) --
	(375.10,179.97) --
	( 59.40,179.97) --
	( 59.40, 43.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (379.42,184.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (217.25,  7.56) {Time [ms]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (379.42,184.29);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 59.40, 43.20) -- (366.81, 43.20);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 59.40, 43.20) -- ( 59.40,179.97);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (110.63, 43.20) -- (110.63,179.97);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (161.87, 43.20) -- (161.87,179.97);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (213.10, 43.20) -- (213.10,179.97);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (264.34, 43.20) -- (264.34,179.97);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (315.57, 43.20) -- (315.57,179.97);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (366.81, 43.20) -- (366.81,179.97);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 43.20) --
	(375.10, 43.20) --
	(375.10,179.97) --
	( 59.40,179.97) --
	( 59.40, 43.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (379.42,184.29);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 59.40, 48.27) rectangle (133.69, 56.49);

\path[fill=fillColor] (133.69, 48.27) rectangle (133.77, 56.49);

\path[fill=fillColor] (133.77, 48.27) rectangle (169.16, 56.49);

\path[fill=fillColor] (169.16, 48.27) rectangle (234.26, 56.49);

\path[fill=fillColor] ( 59.40, 56.49) rectangle (160.31, 64.71);

\path[fill=fillColor] (160.31, 56.49) rectangle (160.42, 64.71);

\path[fill=fillColor] (160.42, 56.49) rectangle (175.00, 64.71);

\path[fill=fillColor] (175.00, 56.49) rectangle (221.31, 64.71);

\path[fill=fillColor] ( 59.40, 64.71) rectangle (158.58, 72.94);

\path[fill=fillColor] (158.58, 64.71) rectangle (158.61, 72.94);

\path[fill=fillColor] (158.61, 64.71) rectangle (174.13, 72.94);

\path[fill=fillColor] (174.13, 64.71) rectangle (229.84, 72.94);

\path[fill=fillColor] ( 59.40, 72.94) rectangle (142.10, 81.16);

\path[fill=fillColor] (142.10, 72.94) rectangle (142.18, 81.16);

\path[fill=fillColor] (142.18, 72.94) rectangle (163.32, 81.16);

\path[fill=fillColor] (163.32, 72.94) rectangle (243.22, 81.16);

\path[fill=fillColor] ( 59.40, 81.16) rectangle (109.47, 89.38);

\path[fill=fillColor] (109.47, 81.16) rectangle (109.50, 89.38);

\path[fill=fillColor] (109.50, 81.16) rectangle (141.68, 89.38);

\path[fill=fillColor] (141.68, 81.16) rectangle (249.87, 89.38);

\path[fill=fillColor] ( 59.40, 91.03) rectangle (133.67, 99.25);

\path[fill=fillColor] (133.67, 91.03) rectangle (133.70, 99.25);

\path[fill=fillColor] (133.70, 91.03) rectangle (171.53, 99.25);

\path[fill=fillColor] (171.53, 91.03) rectangle (240.59, 99.25);

\path[fill=fillColor] ( 59.40, 99.25) rectangle (151.72,107.47);

\path[fill=fillColor] (151.72, 99.25) rectangle (151.78,107.47);

\path[fill=fillColor] (151.78, 99.25) rectangle (169.09,107.47);

\path[fill=fillColor] (169.09, 99.25) rectangle (221.34,107.47);

\path[fill=fillColor] ( 59.40,107.47) rectangle (155.92,115.70);

\path[fill=fillColor] (155.92,107.47) rectangle (155.95,115.70);

\path[fill=fillColor] (155.95,107.47) rectangle (172.17,115.70);

\path[fill=fillColor] (172.17,107.47) rectangle (234.51,115.70);

\path[fill=fillColor] ( 59.40,115.70) rectangle (144.33,123.92);

\path[fill=fillColor] (144.33,115.70) rectangle (144.37,123.92);

\path[fill=fillColor] (144.37,115.70) rectangle (166.03,123.92);

\path[fill=fillColor] (166.03,115.70) rectangle (244.75,123.92);

\path[fill=fillColor] ( 59.40,123.92) rectangle (113.67,132.14);

\path[fill=fillColor] (113.67,123.92) rectangle (113.70,132.14);

\path[fill=fillColor] (113.70,123.92) rectangle (146.19,132.14);

\path[fill=fillColor] (146.19,123.92) rectangle (261.33,132.14);

\path[fill=fillColor] ( 59.40,133.79) rectangle (139.37,142.01);

\path[fill=fillColor] (139.37,133.79) rectangle (139.41,142.01);

\path[fill=fillColor] (139.41,133.79) rectangle (178.75,142.01);

\path[fill=fillColor] (178.75,133.79) rectangle (254.38,142.01);

\path[fill=fillColor] ( 59.40,142.01) rectangle (150.46,150.23);

\path[fill=fillColor] (150.46,142.01) rectangle (150.49,150.23);

\path[fill=fillColor] (150.49,142.01) rectangle (169.21,150.23);

\path[fill=fillColor] (169.21,142.01) rectangle (225.42,150.23);

\path[fill=fillColor] ( 59.40,150.23) rectangle (147.68,158.46);

\path[fill=fillColor] (147.68,150.23) rectangle (147.71,158.46);

\path[fill=fillColor] (147.71,150.23) rectangle (165.58,158.46);

\path[fill=fillColor] (165.58,150.23) rectangle (227.17,158.46);

\path[fill=fillColor] ( 59.40,158.46) rectangle (138.06,166.68);

\path[fill=fillColor] (138.06,158.46) rectangle (138.11,166.68);

\path[fill=fillColor] (138.11,158.46) rectangle (162.79,166.68);

\path[fill=fillColor] (162.79,158.46) rectangle (246.26,166.68);

\path[fill=fillColor] ( 59.40,166.68) rectangle (113.99,174.90);

\path[fill=fillColor] (113.99,166.68) rectangle (114.05,174.90);

\path[fill=fillColor] (114.05,166.68) rectangle (148.04,174.90);

\path[fill=fillColor] (148.04,166.68) rectangle (269.86,174.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (379.42,184.29);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 59.40, 48.27) --
	(133.69, 48.27) --
	(133.69, 56.49) --
	( 59.40, 56.49) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.69, 56.12) -- (133.77, 56.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.69, 54.42) -- (133.77, 54.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.69, 52.72) -- (133.77, 52.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.69, 51.01) -- (133.77, 51.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.69, 49.31) -- (133.77, 49.39);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.56, 48.27) -- (133.77, 48.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.45, 48.27) -- (133.77, 50.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.34, 48.27) -- (133.77, 52.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.23, 48.27) -- (133.77, 53.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.12, 48.27) -- (133.77, 55.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.01, 48.27) -- (134.77, 56.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.91, 48.27) -- (137.66, 56.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.80, 48.27) -- (140.55, 56.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.69, 48.27) -- (143.44, 56.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.58, 48.27) -- (146.33, 56.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.47, 48.27) -- (149.23, 56.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.36, 48.27) -- (152.12, 56.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.16, 48.32) -- (155.01, 56.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.16, 49.99) -- (157.90, 56.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.16, 51.65) -- (160.79, 56.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.16, 53.32) -- (163.68, 56.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.16, 54.99) -- (166.57, 56.49);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.16, 54.09) -- (170.55, 56.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.16, 50.48) -- (172.63, 56.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.97, 48.27) -- (174.72, 56.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.06, 48.27) -- (176.81, 56.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.14, 48.27) -- (178.89, 56.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.23, 48.27) -- (180.98, 56.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.32, 48.27) -- (183.06, 56.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.40, 48.27) -- (185.15, 56.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.49, 48.27) -- (187.24, 56.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.58, 48.27) -- (189.32, 56.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.66, 48.27) -- (191.41, 56.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.75, 48.27) -- (193.50, 56.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.83, 48.27) -- (195.58, 56.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.92, 48.27) -- (197.67, 56.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.01, 48.27) -- (199.75, 56.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.09, 48.27) -- (201.84, 56.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.18, 48.27) -- (203.93, 56.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.27, 48.27) -- (206.01, 56.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.35, 48.27) -- (208.10, 56.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.44, 48.27) -- (210.19, 56.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.52, 48.27) -- (212.27, 56.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.61, 48.27) -- (214.36, 56.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.70, 48.27) -- (216.44, 56.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.78, 48.27) -- (218.53, 56.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.87, 48.27) -- (220.62, 56.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.96, 48.27) -- (222.70, 56.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.04, 48.27) -- (224.79, 56.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.13, 48.27) -- (226.88, 56.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.21, 48.27) -- (228.96, 56.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.30, 48.27) -- (231.05, 56.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.39, 48.27) -- (233.13, 56.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.47, 48.27) -- (234.26, 54.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.56, 48.27) -- (234.26, 51.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 48.27) --
	(133.69, 48.27) --
	(133.69, 56.49) --
	( 59.40, 56.49) --
	( 59.40, 48.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.69, 48.27) --
	(133.77, 48.27) --
	(133.77, 56.49) --
	(133.69, 56.49) --
	(133.69, 48.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.77, 48.27) --
	(169.16, 48.27) --
	(169.16, 56.49) --
	(133.77, 56.49) --
	(133.77, 48.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.16, 48.27) --
	(234.26, 48.27) --
	(234.26, 56.49) --
	(169.16, 56.49) --
	(169.16, 48.27);

\path[fill=fillColor] ( 59.40, 56.49) --
	(160.31, 56.49) --
	(160.31, 64.71) --
	( 59.40, 64.71) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.31, 64.01) -- (160.42, 64.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.31, 62.30) -- (160.42, 62.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.31, 60.60) -- (160.42, 60.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.31, 58.90) -- (160.42, 59.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.31, 57.19) -- (160.42, 57.31);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.79, 56.49) -- (160.42, 56.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.68, 56.49) -- (160.42, 58.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.57, 56.49) -- (160.42, 60.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.46, 56.49) -- (160.42, 61.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.35, 56.49) -- (160.42, 63.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.00, 56.63) -- (161.00, 64.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.00, 58.30) -- (163.89, 64.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.00, 59.96) -- (166.78, 64.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.00, 61.63) -- (169.67, 64.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.00, 63.30) -- (172.56, 64.71);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.00, 64.21) -- (175.29, 64.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.00, 60.60) -- (177.38, 64.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.00, 56.98) -- (179.47, 64.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.81, 56.49) -- (181.55, 64.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.89, 56.49) -- (183.64, 64.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.98, 56.49) -- (185.73, 64.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.06, 56.49) -- (187.81, 64.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.15, 56.49) -- (189.90, 64.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.24, 56.49) -- (191.98, 64.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.32, 56.49) -- (194.07, 64.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.41, 56.49) -- (196.16, 64.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.50, 56.49) -- (198.24, 64.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.58, 56.49) -- (200.33, 64.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.67, 56.49) -- (202.42, 64.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.75, 56.49) -- (204.50, 64.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.84, 56.49) -- (206.59, 64.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.93, 56.49) -- (208.67, 64.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.01, 56.49) -- (210.76, 64.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.10, 56.49) -- (212.85, 64.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.19, 56.49) -- (214.93, 64.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.27, 56.49) -- (217.02, 64.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.36, 56.49) -- (219.11, 64.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.44, 56.49) -- (221.19, 64.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.53, 56.49) -- (221.31, 61.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.62, 56.49) -- (221.31, 57.69);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 56.49) --
	(160.31, 56.49) --
	(160.31, 64.71) --
	( 59.40, 64.71) --
	( 59.40, 56.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.31, 56.49) --
	(160.42, 56.49) --
	(160.42, 64.71) --
	(160.31, 64.71) --
	(160.31, 56.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.42, 56.49) --
	(175.00, 56.49) --
	(175.00, 64.71) --
	(160.42, 64.71) --
	(160.42, 56.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.00, 56.49) --
	(221.31, 56.49) --
	(221.31, 64.71) --
	(175.00, 64.71) --
	(175.00, 56.49);

\path[fill=fillColor] ( 59.40, 64.71) --
	(158.58, 64.71) --
	(158.58, 72.94) --
	( 59.40, 72.94) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.58, 72.49) -- (158.61, 72.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.58, 70.79) -- (158.61, 70.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.58, 69.08) -- (158.61, 69.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.58, 67.38) -- (158.61, 67.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.58, 65.68) -- (158.61, 65.71);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.00, 64.71) -- (158.61, 66.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.89, 64.71) -- (158.61, 67.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.78, 64.71) -- (158.61, 69.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.67, 64.71) -- (158.61, 71.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.56, 64.71) -- (158.61, 72.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.13, 65.48) -- (161.21, 72.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.13, 67.14) -- (164.10, 72.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.13, 68.81) -- (166.99, 72.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.13, 70.48) -- (169.88, 72.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.13, 72.15) -- (172.77, 72.94);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.13, 69.93) -- (175.87, 72.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.13, 66.31) -- (177.96, 72.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.29, 64.71) -- (180.04, 72.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.38, 64.71) -- (182.13, 72.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.47, 64.71) -- (184.21, 72.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.55, 64.71) -- (186.30, 72.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.64, 64.71) -- (188.39, 72.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.73, 64.71) -- (190.47, 72.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.81, 64.71) -- (192.56, 72.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.90, 64.71) -- (194.65, 72.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.98, 64.71) -- (196.73, 72.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.07, 64.71) -- (198.82, 72.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.16, 64.71) -- (200.90, 72.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.24, 64.71) -- (202.99, 72.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.33, 64.71) -- (205.08, 72.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.42, 64.71) -- (207.16, 72.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.50, 64.71) -- (209.25, 72.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.59, 64.71) -- (211.34, 72.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.67, 64.71) -- (213.42, 72.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.76, 64.71) -- (215.51, 72.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.85, 64.71) -- (217.59, 72.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.93, 64.71) -- (219.68, 72.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.02, 64.71) -- (221.77, 72.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.11, 64.71) -- (223.85, 72.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.19, 64.71) -- (225.94, 72.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.28, 64.71) -- (228.03, 72.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.36, 64.71) -- (229.84, 72.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.45, 64.71) -- (229.84, 68.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.54, 64.71) -- (229.84, 65.23);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 64.71) --
	(158.58, 64.71) --
	(158.58, 72.94) --
	( 59.40, 72.94) --
	( 59.40, 64.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.58, 64.71) --
	(158.61, 64.71) --
	(158.61, 72.94) --
	(158.58, 72.94) --
	(158.58, 64.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.61, 64.71) --
	(174.13, 64.71) --
	(174.13, 72.94) --
	(158.61, 72.94) --
	(158.61, 64.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.13, 64.71) --
	(229.84, 64.71) --
	(229.84, 72.94) --
	(174.13, 72.94) --
	(174.13, 64.71);

\path[fill=fillColor] ( 59.40, 72.94) --
	(142.10, 72.94) --
	(142.10, 81.16) --
	( 59.40, 81.16) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.10, 79.86) -- (142.18, 79.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.10, 78.16) -- (142.18, 78.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.10, 76.45) -- (142.18, 76.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.10, 74.75) -- (142.18, 74.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.10, 73.05) -- (142.18, 73.13);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.87, 72.94) -- (142.18, 73.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.76, 72.94) -- (142.18, 75.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.65, 72.94) -- (142.18, 77.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.54, 72.94) -- (142.18, 78.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.43, 72.94) -- (142.18, 80.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.32, 72.94) -- (144.08, 81.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.21, 72.94) -- (146.97, 81.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.32, 73.39) -- (149.86, 81.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.32, 75.06) -- (152.75, 81.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.32, 76.73) -- (155.64, 81.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.32, 78.39) -- (158.53, 81.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.32, 80.06) -- (161.42, 81.16);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.32, 80.10) -- (163.93, 81.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.32, 76.49) -- (166.01, 81.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.35, 72.94) -- (168.10, 81.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.44, 72.94) -- (170.19, 81.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.52, 72.94) -- (172.27, 81.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.61, 72.94) -- (174.36, 81.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.70, 72.94) -- (176.44, 81.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.78, 72.94) -- (178.53, 81.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.87, 72.94) -- (180.62, 81.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.96, 72.94) -- (182.70, 81.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.04, 72.94) -- (184.79, 81.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.13, 72.94) -- (186.88, 81.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.21, 72.94) -- (188.96, 81.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.30, 72.94) -- (191.05, 81.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.39, 72.94) -- (193.13, 81.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.47, 72.94) -- (195.22, 81.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.56, 72.94) -- (197.31, 81.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.65, 72.94) -- (199.39, 81.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.73, 72.94) -- (201.48, 81.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.82, 72.94) -- (203.57, 81.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.90, 72.94) -- (205.65, 81.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.99, 72.94) -- (207.74, 81.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.08, 72.94) -- (209.82, 81.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.16, 72.94) -- (211.91, 81.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.25, 72.94) -- (214.00, 81.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.34, 72.94) -- (216.08, 81.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.42, 72.94) -- (218.17, 81.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.51, 72.94) -- (220.26, 81.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.59, 72.94) -- (222.34, 81.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.68, 72.94) -- (224.43, 81.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.77, 72.94) -- (226.51, 81.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.85, 72.94) -- (228.60, 81.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.94, 72.94) -- (230.69, 81.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.03, 72.94) -- (232.77, 81.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.11, 72.94) -- (234.86, 81.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.20, 72.94) -- (236.95, 81.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.28, 72.94) -- (239.03, 81.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37, 72.94) -- (241.12, 81.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.46, 72.94) -- (243.20, 81.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.54, 72.94) -- (243.22, 77.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.63, 72.94) -- (243.22, 73.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 72.94) --
	(142.10, 72.94) --
	(142.10, 81.16) --
	( 59.40, 81.16) --
	( 59.40, 72.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.10, 72.94) --
	(142.18, 72.94) --
	(142.18, 81.16) --
	(142.10, 81.16) --
	(142.10, 72.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.18, 72.94) --
	(163.32, 72.94) --
	(163.32, 81.16) --
	(142.18, 81.16) --
	(142.18, 72.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.32, 72.94) --
	(243.22, 72.94) --
	(243.22, 81.16) --
	(163.32, 81.16) --
	(163.32, 72.94);

\path[fill=fillColor] ( 59.40, 81.16) --
	(109.47, 81.16) --
	(109.47, 89.38) --
	( 59.40, 89.38) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.47, 88.11) -- (109.50, 88.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.47, 86.41) -- (109.50, 86.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.47, 84.71) -- (109.50, 84.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.47, 83.00) -- (109.50, 83.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.47, 81.30) -- (109.50, 81.33);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.28, 81.16) -- (109.50, 82.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.17, 81.16) -- (109.50, 84.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.06, 81.16) -- (109.50, 86.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.95, 81.16) -- (109.50, 87.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.84, 81.16) -- (109.60, 89.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.73, 81.16) -- (112.49, 89.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.62, 81.16) -- (115.38, 89.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.51, 81.16) -- (118.27, 89.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.40, 81.16) -- (121.16, 89.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.30, 81.16) -- (124.05, 89.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.19, 81.16) -- (126.94, 89.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.68, 82.54) -- (129.83, 89.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.68, 84.21) -- (132.72, 89.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.68, 85.88) -- (135.62, 89.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.68, 87.55) -- (138.51, 89.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.68, 89.22) -- (141.40, 89.38);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.68, 85.98) -- (143.64, 89.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.68, 82.37) -- (145.73, 89.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.06, 81.16) -- (147.81, 89.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.15, 81.16) -- (149.90, 89.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.24, 81.16) -- (151.98, 89.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.32, 81.16) -- (154.07, 89.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.41, 81.16) -- (156.16, 89.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.50, 81.16) -- (158.24, 89.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.58, 81.16) -- (160.33, 89.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.67, 81.16) -- (162.42, 89.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.75, 81.16) -- (164.50, 89.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.84, 81.16) -- (166.59, 89.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.93, 81.16) -- (168.67, 89.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.01, 81.16) -- (170.76, 89.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.10, 81.16) -- (172.85, 89.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.19, 81.16) -- (174.93, 89.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.27, 81.16) -- (177.02, 89.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.36, 81.16) -- (179.11, 89.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.44, 81.16) -- (181.19, 89.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.53, 81.16) -- (183.28, 89.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.62, 81.16) -- (185.36, 89.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.70, 81.16) -- (187.45, 89.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.79, 81.16) -- (189.54, 89.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.88, 81.16) -- (191.62, 89.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.96, 81.16) -- (193.71, 89.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.05, 81.16) -- (195.80, 89.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.13, 81.16) -- (197.88, 89.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.22, 81.16) -- (199.97, 89.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.31, 81.16) -- (202.05, 89.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.39, 81.16) -- (204.14, 89.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.48, 81.16) -- (206.23, 89.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.57, 81.16) -- (208.31, 89.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.65, 81.16) -- (210.40, 89.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.74, 81.16) -- (212.49, 89.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.82, 81.16) -- (214.57, 89.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.91, 81.16) -- (216.66, 89.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.00, 81.16) -- (218.74, 89.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.08, 81.16) -- (220.83, 89.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.17, 81.16) -- (222.92, 89.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.26, 81.16) -- (225.00, 89.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.34, 81.16) -- (227.09, 89.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.43, 81.16) -- (229.18, 89.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.51, 81.16) -- (231.26, 89.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.60, 81.16) -- (233.35, 89.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.69, 81.16) -- (235.44, 89.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.77, 81.16) -- (237.52, 89.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.86, 81.16) -- (239.61, 89.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.95, 81.16) -- (241.69, 89.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.03, 81.16) -- (243.78, 89.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.12, 81.16) -- (245.87, 89.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.20, 81.16) -- (247.95, 89.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.29, 81.16) -- (249.87, 89.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.38, 81.16) -- (249.87, 85.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.46, 81.16) -- (249.87, 81.87);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 81.16) --
	(109.47, 81.16) --
	(109.47, 89.38) --
	( 59.40, 89.38) --
	( 59.40, 81.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.47, 81.16) --
	(109.50, 81.16) --
	(109.50, 89.38) --
	(109.47, 89.38) --
	(109.47, 81.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.50, 81.16) --
	(141.68, 81.16) --
	(141.68, 89.38) --
	(109.50, 89.38) --
	(109.50, 81.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.68, 81.16) --
	(249.87, 81.16) --
	(249.87, 89.38) --
	(141.68, 89.38) --
	(141.68, 81.16);

\path[fill=fillColor] ( 59.40, 91.03) --
	(133.67, 91.03) --
	(133.67, 99.25) --
	( 59.40, 99.25) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.67, 98.68) -- (133.70, 98.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.67, 96.98) -- (133.70, 97.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.67, 95.28) -- (133.70, 95.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.67, 93.57) -- (133.70, 93.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.67, 91.87) -- (133.70, 91.90);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.66, 91.03) -- (133.70, 92.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.55, 91.03) -- (133.70, 93.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.44, 91.03) -- (133.70, 95.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.33, 91.03) -- (133.70, 97.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.22, 91.03) -- (133.70, 98.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.11, 91.03) -- (135.87, 99.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.00, 91.03) -- (138.76, 99.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.89, 91.03) -- (141.65, 99.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.78, 91.03) -- (144.54, 99.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.68, 91.03) -- (147.43, 99.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.57, 91.03) -- (150.32, 99.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.46, 91.03) -- (153.21, 99.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.35, 91.03) -- (156.10, 99.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.53, 92.02) -- (159.00, 99.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.53, 93.68) -- (161.89, 99.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.53, 95.35) -- (164.78, 99.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.53, 97.02) -- (167.67, 99.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.53, 98.69) -- (170.56, 99.25);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.53, 97.93) -- (172.29, 99.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.53, 94.32) -- (174.37, 99.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.71, 91.03) -- (176.46, 99.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.80, 91.03) -- (178.54, 99.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.88, 91.03) -- (180.63, 99.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.97, 91.03) -- (182.72, 99.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.06, 91.03) -- (184.80, 99.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.14, 91.03) -- (186.89, 99.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.23, 91.03) -- (188.98, 99.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.31, 91.03) -- (191.06, 99.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.40, 91.03) -- (193.15, 99.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.49, 91.03) -- (195.23, 99.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.57, 91.03) -- (197.32, 99.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.66, 91.03) -- (199.41, 99.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.75, 91.03) -- (201.49, 99.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.83, 91.03) -- (203.58, 99.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.92, 91.03) -- (205.67, 99.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.00, 91.03) -- (207.75, 99.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.09, 91.03) -- (209.84, 99.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.18, 91.03) -- (211.92, 99.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.26, 91.03) -- (214.01, 99.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.35, 91.03) -- (216.10, 99.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.44, 91.03) -- (218.18, 99.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.52, 91.03) -- (220.27, 99.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.61, 91.03) -- (222.36, 99.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.69, 91.03) -- (224.44, 99.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.78, 91.03) -- (226.53, 99.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.87, 91.03) -- (228.61, 99.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.95, 91.03) -- (230.70, 99.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.04, 91.03) -- (232.79, 99.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.13, 91.03) -- (234.87, 99.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.21, 91.03) -- (236.96, 99.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.30, 91.03) -- (239.05, 99.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.38, 91.03) -- (240.59, 98.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.47, 91.03) -- (240.59, 94.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.56, 91.03) -- (240.59, 91.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 91.03) --
	(133.67, 91.03) --
	(133.67, 99.25) --
	( 59.40, 99.25) --
	( 59.40, 91.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.67, 91.03) --
	(133.70, 91.03) --
	(133.70, 99.25) --
	(133.67, 99.25) --
	(133.67, 91.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.70, 91.03) --
	(171.53, 91.03) --
	(171.53, 99.25) --
	(133.70, 99.25) --
	(133.70, 91.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.53, 91.03) --
	(240.59, 91.03) --
	(240.59, 99.25) --
	(171.53, 99.25) --
	(171.53, 91.03);

\path[fill=fillColor] ( 59.40, 99.25) --
	(151.72, 99.25) --
	(151.72,107.47) --
	( 59.40,107.47) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.72,106.52) -- (151.78,106.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.72,104.82) -- (151.78,104.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.72,103.11) -- (151.78,103.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.72,101.41) -- (151.78,101.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.72, 99.71) -- (151.78, 99.76);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.21, 99.25) -- (151.78,100.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.10, 99.25) -- (151.78,101.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.00, 99.25) -- (151.78,103.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.89, 99.25) -- (151.78,105.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.78, 99.25) -- (151.78,106.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.67, 99.25) -- (153.42,107.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.09,100.10) -- (156.32,107.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.09,101.77) -- (159.21,107.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.09,103.43) -- (162.10,107.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.09,105.10) -- (164.99,107.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.09,106.77) -- (167.88,107.47);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.09,104.56) -- (170.77,107.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.09,100.94) -- (172.86,107.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.20, 99.25) -- (174.95,107.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.29, 99.25) -- (177.03,107.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.37, 99.25) -- (179.12,107.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.46, 99.25) -- (181.21,107.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.54, 99.25) -- (183.29,107.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.63, 99.25) -- (185.38,107.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.72, 99.25) -- (187.46,107.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.80, 99.25) -- (189.55,107.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.89, 99.25) -- (191.64,107.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.98, 99.25) -- (193.72,107.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.06, 99.25) -- (195.81,107.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.15, 99.25) -- (197.90,107.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.23, 99.25) -- (199.98,107.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.32, 99.25) -- (202.07,107.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.41, 99.25) -- (204.15,107.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.49, 99.25) -- (206.24,107.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.58, 99.25) -- (208.33,107.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.67, 99.25) -- (210.41,107.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.75, 99.25) -- (212.50,107.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.84, 99.25) -- (214.59,107.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.92, 99.25) -- (216.67,107.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.01, 99.25) -- (218.76,107.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.10, 99.25) -- (220.84,107.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.18, 99.25) -- (221.34,104.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.27, 99.25) -- (221.34,101.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 99.25) --
	(151.72, 99.25) --
	(151.72,107.47) --
	( 59.40,107.47) --
	( 59.40, 99.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.72, 99.25) --
	(151.78, 99.25) --
	(151.78,107.47) --
	(151.72,107.47) --
	(151.72, 99.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.78, 99.25) --
	(169.09, 99.25) --
	(169.09,107.47) --
	(151.78,107.47) --
	(151.78, 99.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.09, 99.25) --
	(221.34, 99.25) --
	(221.34,107.47) --
	(169.09,107.47) --
	(169.09, 99.25);

\path[fill=fillColor] ( 59.40,107.47) --
	(155.92,107.47) --
	(155.92,115.70) --
	( 59.40,115.70) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.92,114.12) -- (155.95,114.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.92,112.42) -- (155.95,112.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.92,110.71) -- (155.95,110.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.92,109.01) -- (155.95,109.05);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.32,107.47) -- (155.95,107.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.21,107.47) -- (155.95,109.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.10,107.47) -- (155.95,111.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.99,107.47) -- (155.95,112.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.88,107.47) -- (155.95,114.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.77,107.47) -- (156.53,115.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.17,108.33) -- (159.42,115.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.17,110.00) -- (162.31,115.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.17,111.67) -- (165.20,115.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.17,113.34) -- (168.09,115.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.17,115.01) -- (170.98,115.70);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.17,113.50) -- (173.44,115.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.17,109.89) -- (175.52,115.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.86,107.47) -- (177.61,115.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.95,107.47) -- (179.69,115.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.03,107.47) -- (181.78,115.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.12,107.47) -- (183.87,115.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.21,107.47) -- (185.95,115.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.29,107.47) -- (188.04,115.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.38,107.47) -- (190.13,115.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.46,107.47) -- (192.21,115.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.55,107.47) -- (194.30,115.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.64,107.47) -- (196.38,115.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.72,107.47) -- (198.47,115.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.81,107.47) -- (200.56,115.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.90,107.47) -- (202.64,115.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.98,107.47) -- (204.73,115.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.07,107.47) -- (206.82,115.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.15,107.47) -- (208.90,115.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.24,107.47) -- (210.99,115.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.33,107.47) -- (213.07,115.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.41,107.47) -- (215.16,115.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.50,107.47) -- (217.25,115.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.59,107.47) -- (219.33,115.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.67,107.47) -- (221.42,115.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.76,107.47) -- (223.51,115.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.84,107.47) -- (225.59,115.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.93,107.47) -- (227.68,115.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.02,107.47) -- (229.77,115.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.10,107.47) -- (231.85,115.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.19,107.47) -- (233.94,115.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.28,107.47) -- (234.51,113.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.36,107.47) -- (234.51,109.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,107.47) --
	(155.92,107.47) --
	(155.92,115.70) --
	( 59.40,115.70) --
	( 59.40,107.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.92,107.47) --
	(155.95,107.47) --
	(155.95,115.70) --
	(155.92,115.70) --
	(155.92,107.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.95,107.47) --
	(172.17,107.47) --
	(172.17,115.70) --
	(155.95,115.70) --
	(155.95,107.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.17,107.47) --
	(234.51,107.47) --
	(234.51,115.70) --
	(172.17,115.70) --
	(172.17,107.47);

\path[fill=fillColor] ( 59.40,115.70) --
	(144.33,115.70) --
	(144.33,123.92) --
	( 59.40,123.92) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.33,122.98) -- (144.37,123.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.33,121.28) -- (144.37,121.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.33,119.57) -- (144.37,119.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.33,117.87) -- (144.37,117.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.33,116.17) -- (144.37,116.20);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.96,115.70) -- (144.37,116.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.85,115.70) -- (144.37,117.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.74,115.70) -- (144.37,119.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.64,115.70) -- (144.37,121.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.53,115.70) -- (144.37,122.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.42,115.70) -- (145.17,123.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.31,115.70) -- (148.06,123.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.20,115.70) -- (150.96,123.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.03,116.88) -- (153.85,123.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.03,118.55) -- (156.74,123.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.03,120.22) -- (159.63,123.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.03,121.89) -- (162.52,123.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.03,123.56) -- (165.41,123.92);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.03,120.94) -- (167.75,123.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.03,117.32) -- (169.84,123.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.18,115.70) -- (171.93,123.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.26,115.70) -- (174.01,123.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.35,115.70) -- (176.10,123.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.44,115.70) -- (178.18,123.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.52,115.70) -- (180.27,123.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.61,115.70) -- (182.36,123.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.69,115.70) -- (184.44,123.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.78,115.70) -- (186.53,123.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.87,115.70) -- (188.62,123.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.95,115.70) -- (190.70,123.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.04,115.70) -- (192.79,123.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.13,115.70) -- (194.87,123.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.21,115.70) -- (196.96,123.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.30,115.70) -- (199.05,123.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.38,115.70) -- (201.13,123.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.47,115.70) -- (203.22,123.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.56,115.70) -- (205.31,123.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.64,115.70) -- (207.39,123.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.73,115.70) -- (209.48,123.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.82,115.70) -- (211.56,123.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.90,115.70) -- (213.65,123.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.99,115.70) -- (215.74,123.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.07,115.70) -- (217.82,123.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.16,115.70) -- (219.91,123.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.25,115.70) -- (222.00,123.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.33,115.70) -- (224.08,123.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.42,115.70) -- (226.17,123.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.51,115.70) -- (228.25,123.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.59,115.70) -- (230.34,123.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.68,115.70) -- (232.43,123.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.77,115.70) -- (234.51,123.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.85,115.70) -- (236.60,123.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.94,115.70) -- (238.69,123.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.02,115.70) -- (240.77,123.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.11,115.70) -- (242.86,123.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.20,115.70) -- (244.75,123.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.28,115.70) -- (244.75,119.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.37,115.70) -- (244.75,116.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,115.70) --
	(144.33,115.70) --
	(144.33,123.92) --
	( 59.40,123.92) --
	( 59.40,115.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.33,115.70) --
	(144.37,115.70) --
	(144.37,123.92) --
	(144.33,123.92) --
	(144.33,115.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.37,115.70) --
	(166.03,115.70) --
	(166.03,123.92) --
	(144.37,123.92) --
	(144.37,115.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.03,115.70) --
	(244.75,115.70) --
	(244.75,123.92) --
	(166.03,123.92) --
	(166.03,115.70);

\path[fill=fillColor] ( 59.40,123.92) --
	(113.67,123.92) --
	(113.67,132.14) --
	( 59.40,132.14) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.67,131.49) -- (113.70,131.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.67,129.79) -- (113.70,129.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.67,128.08) -- (113.70,128.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.67,126.38) -- (113.70,126.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.67,124.68) -- (113.70,124.71);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.27,123.92) -- (113.70,125.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.16,123.92) -- (113.70,127.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.05,123.92) -- (113.70,128.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.94,123.92) -- (113.70,130.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.83,123.92) -- (113.70,132.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.72,123.92) -- (116.48,132.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.61,123.92) -- (119.37,132.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.50,123.92) -- (122.26,132.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.39,123.92) -- (125.15,132.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.28,123.92) -- (128.04,132.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.17,123.92) -- (130.93,132.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.19,125.00) -- (133.82,132.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.19,126.67) -- (136.71,132.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.19,128.34) -- (139.60,132.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.19,130.01) -- (142.49,132.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.19,131.68) -- (145.39,132.14);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.19,129.93) -- (147.47,132.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.19,126.32) -- (149.55,132.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.89,123.92) -- (151.64,132.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.98,123.92) -- (153.72,132.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.06,123.92) -- (155.81,132.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.15,123.92) -- (157.90,132.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.23,123.92) -- (159.98,132.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.32,123.92) -- (162.07,132.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.41,123.92) -- (164.16,132.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.49,123.92) -- (166.24,132.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.58,123.92) -- (168.33,132.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.67,123.92) -- (170.41,132.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.75,123.92) -- (172.50,132.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.84,123.92) -- (174.59,132.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.93,123.92) -- (176.67,132.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.01,123.92) -- (178.76,132.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.10,123.92) -- (180.85,132.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.18,123.92) -- (182.93,132.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.27,123.92) -- (185.02,132.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.36,123.92) -- (187.10,132.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.44,123.92) -- (189.19,132.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.53,123.92) -- (191.28,132.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.62,123.92) -- (193.36,132.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.70,123.92) -- (195.45,132.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.79,123.92) -- (197.54,132.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.87,123.92) -- (199.62,132.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.96,123.92) -- (201.71,132.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.05,123.92) -- (203.79,132.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.13,123.92) -- (205.88,132.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.22,123.92) -- (207.97,132.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.31,123.92) -- (210.05,132.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.39,123.92) -- (212.14,132.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.48,123.92) -- (214.23,132.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.56,123.92) -- (216.31,132.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.65,123.92) -- (218.40,132.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.74,123.92) -- (220.48,132.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.82,123.92) -- (222.57,132.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.91,123.92) -- (224.66,132.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.00,123.92) -- (226.74,132.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.08,123.92) -- (228.83,132.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.17,123.92) -- (230.92,132.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.25,123.92) -- (233.00,132.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.34,123.92) -- (235.09,132.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.43,123.92) -- (237.17,132.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.51,123.92) -- (239.26,132.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.60,123.92) -- (241.35,132.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.69,123.92) -- (243.43,132.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.77,123.92) -- (245.52,132.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.86,123.92) -- (247.61,132.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.94,123.92) -- (249.69,132.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.03,123.92) -- (251.78,132.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.12,123.92) -- (253.86,132.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.20,123.92) -- (255.95,132.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.29,123.92) -- (258.04,132.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.38,123.92) -- (260.12,132.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.46,123.92) -- (261.33,130.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.55,123.92) -- (261.33,127.01);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,123.92) --
	(113.67,123.92) --
	(113.67,132.14) --
	( 59.40,132.14) --
	( 59.40,123.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.67,123.92) --
	(113.70,123.92) --
	(113.70,132.14) --
	(113.67,132.14) --
	(113.67,123.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.70,123.92) --
	(146.19,123.92) --
	(146.19,132.14) --
	(113.70,132.14) --
	(113.70,123.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.19,123.92) --
	(261.33,123.92) --
	(261.33,132.14) --
	(146.19,132.14) --
	(146.19,123.92);

\path[fill=fillColor] ( 59.40,133.79) --
	(139.37,133.79) --
	(139.37,142.01) --
	( 59.40,142.01) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.37,141.87) -- (139.41,141.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.37,140.16) -- (139.41,140.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.37,138.46) -- (139.41,138.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.37,136.76) -- (139.41,136.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.37,135.05) -- (139.41,135.08);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.65,133.79) -- (139.41,133.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.54,133.79) -- (139.41,135.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.43,133.79) -- (139.41,137.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.32,133.79) -- (139.41,138.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.21,133.79) -- (139.41,140.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.10,133.79) -- (139.86,142.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.99,133.79) -- (142.75,142.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.88,133.79) -- (145.64,142.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.77,133.79) -- (148.53,142.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.66,133.79) -- (151.42,142.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.55,133.79) -- (154.31,142.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.44,133.79) -- (157.20,142.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.34,133.79) -- (160.09,142.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.23,133.79) -- (162.98,142.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.75,134.58) -- (165.87,142.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.75,136.25) -- (168.76,142.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.75,137.91) -- (171.66,142.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.75,139.58) -- (174.55,142.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.75,141.25) -- (177.44,142.01);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.75,139.35) -- (180.28,142.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.75,135.74) -- (182.37,142.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.71,133.79) -- (184.46,142.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.79,133.79) -- (186.54,142.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.88,133.79) -- (188.63,142.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.97,133.79) -- (190.71,142.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.05,133.79) -- (192.80,142.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.14,133.79) -- (194.89,142.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.23,133.79) -- (196.97,142.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.31,133.79) -- (199.06,142.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.40,133.79) -- (201.15,142.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.48,133.79) -- (203.23,142.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.57,133.79) -- (205.32,142.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.66,133.79) -- (207.40,142.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.74,133.79) -- (209.49,142.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.83,133.79) -- (211.58,142.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.92,133.79) -- (213.66,142.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.00,133.79) -- (215.75,142.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.09,133.79) -- (217.84,142.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.17,133.79) -- (219.92,142.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.26,133.79) -- (222.01,142.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.35,133.79) -- (224.10,142.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.43,133.79) -- (226.18,142.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.52,133.79) -- (228.27,142.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.61,133.79) -- (230.35,142.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.69,133.79) -- (232.44,142.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.78,133.79) -- (234.53,142.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.86,133.79) -- (236.61,142.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.95,133.79) -- (238.70,142.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.04,133.79) -- (240.79,142.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.12,133.79) -- (242.87,142.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.21,133.79) -- (244.96,142.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.30,133.79) -- (247.04,142.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.38,133.79) -- (249.13,142.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.47,133.79) -- (251.22,142.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.55,133.79) -- (253.30,142.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.64,133.79) -- (254.38,140.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.73,133.79) -- (254.38,136.64);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,133.79) --
	(139.37,133.79) --
	(139.37,142.01) --
	( 59.40,142.01) --
	( 59.40,133.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.37,133.79) --
	(139.41,133.79) --
	(139.41,142.01) --
	(139.37,142.01) --
	(139.37,133.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.41,133.79) --
	(178.75,133.79) --
	(178.75,142.01) --
	(139.41,142.01) --
	(139.41,133.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.75,133.79) --
	(254.38,133.79) --
	(254.38,142.01) --
	(178.75,142.01) --
	(178.75,133.79);

\path[fill=fillColor] ( 59.40,142.01) --
	(150.46,142.01) --
	(150.46,150.23) --
	( 59.40,150.23) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.46,149.54) -- (150.49,149.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.46,147.84) -- (150.49,147.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.46,146.14) -- (150.49,146.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.46,144.43) -- (150.49,144.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.46,142.73) -- (150.49,142.76);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.42,142.01) -- (150.49,142.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.31,142.01) -- (150.49,144.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.20,142.01) -- (150.49,145.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.09,142.01) -- (150.49,147.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.98,142.01) -- (150.49,149.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.87,142.01) -- (151.63,150.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.76,142.01) -- (154.52,150.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.21,143.42) -- (157.41,150.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.21,145.09) -- (160.30,150.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.21,146.76) -- (163.19,150.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.21,148.43) -- (166.08,150.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.21,150.10) -- (168.98,150.23);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.21,148.12) -- (170.43,150.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.21,144.51) -- (172.51,150.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.85,142.01) -- (174.60,150.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.94,142.01) -- (176.69,150.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.02,142.01) -- (178.77,150.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.11,142.01) -- (180.86,150.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.20,142.01) -- (182.95,150.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.28,142.01) -- (185.03,150.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.37,142.01) -- (187.12,150.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.46,142.01) -- (189.20,150.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.54,142.01) -- (191.29,150.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.63,142.01) -- (193.38,150.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.71,142.01) -- (195.46,150.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.80,142.01) -- (197.55,150.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.89,142.01) -- (199.64,150.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.97,142.01) -- (201.72,150.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.06,142.01) -- (203.81,150.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.15,142.01) -- (205.89,150.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.23,142.01) -- (207.98,150.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.32,142.01) -- (210.07,150.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.40,142.01) -- (212.15,150.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.49,142.01) -- (214.24,150.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.58,142.01) -- (216.33,150.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.66,142.01) -- (218.41,150.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.75,142.01) -- (220.50,150.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.84,142.01) -- (222.58,150.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.92,142.01) -- (224.67,150.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.01,142.01) -- (225.42,147.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.10,142.01) -- (225.42,144.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,142.01) --
	(150.46,142.01) --
	(150.46,150.23) --
	( 59.40,150.23) --
	( 59.40,142.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.46,142.01) --
	(150.49,142.01) --
	(150.49,150.23) --
	(150.46,150.23) --
	(150.46,142.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.49,142.01) --
	(169.21,142.01) --
	(169.21,150.23) --
	(150.49,150.23) --
	(150.49,142.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.21,142.01) --
	(225.42,142.01) --
	(225.42,150.23) --
	(169.21,150.23) --
	(169.21,142.01);

\path[fill=fillColor] ( 59.40,150.23) --
	(147.68,150.23) --
	(147.68,158.46) --
	( 59.40,158.46) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.68,156.98) -- (147.71,157.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.68,155.28) -- (147.71,155.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.68,153.58) -- (147.71,153.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.68,151.87) -- (147.71,151.90);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.74,150.23) -- (147.71,150.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.63,150.23) -- (147.71,152.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.52,150.23) -- (147.71,154.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.41,150.23) -- (147.71,155.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.30,150.23) -- (147.71,157.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.19,150.23) -- (148.95,158.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.58,150.52) -- (151.84,158.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.58,152.19) -- (154.73,158.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.58,153.86) -- (157.62,158.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.58,155.53) -- (160.51,158.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.58,157.20) -- (163.41,158.46);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.58,156.29) -- (166.83,158.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.58,152.68) -- (168.92,158.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.26,150.23) -- (171.00,158.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.34,150.23) -- (173.09,158.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.43,150.23) -- (175.18,158.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.51,150.23) -- (177.26,158.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.60,150.23) -- (179.35,158.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.69,150.23) -- (181.43,158.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.77,150.23) -- (183.52,158.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.86,150.23) -- (185.61,158.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.95,150.23) -- (187.69,158.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.03,150.23) -- (189.78,158.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.12,150.23) -- (191.87,158.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.20,150.23) -- (193.95,158.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.29,150.23) -- (196.04,158.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.38,150.23) -- (198.12,158.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.46,150.23) -- (200.21,158.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.55,150.23) -- (202.30,158.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.64,150.23) -- (204.38,158.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.72,150.23) -- (206.47,158.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.81,150.23) -- (208.56,158.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.89,150.23) -- (210.64,158.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.98,150.23) -- (212.73,158.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.07,150.23) -- (214.81,158.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.15,150.23) -- (216.90,158.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.24,150.23) -- (218.99,158.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.33,150.23) -- (221.07,158.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.41,150.23) -- (223.16,158.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.50,150.23) -- (225.25,158.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.58,150.23) -- (227.17,158.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.67,150.23) -- (227.17,154.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.76,150.23) -- (227.17,150.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,150.23) --
	(147.68,150.23) --
	(147.68,158.46) --
	( 59.40,158.46) --
	( 59.40,150.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.68,150.23) --
	(147.71,150.23) --
	(147.71,158.46) --
	(147.68,158.46) --
	(147.68,150.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.71,150.23) --
	(165.58,150.23) --
	(165.58,158.46) --
	(147.71,158.46) --
	(147.71,150.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.58,150.23) --
	(227.17,150.23) --
	(227.17,158.46) --
	(165.58,158.46) --
	(165.58,150.23);

\path[fill=fillColor] ( 59.40,158.46) --
	(138.06,158.46) --
	(138.06,166.68) --
	( 59.40,166.68) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.06,166.11) -- (138.11,166.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.06,164.40) -- (138.11,164.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.06,162.70) -- (138.11,162.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.06,161.00) -- (138.11,161.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.06,159.29) -- (138.11,159.34);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.28,158.46) -- (138.11,159.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.17,158.46) -- (138.11,161.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.06,158.46) -- (138.11,163.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.95,158.46) -- (138.11,164.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.84,158.46) -- (138.11,166.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.73,158.46) -- (140.49,166.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.62,158.46) -- (143.38,166.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.51,158.46) -- (146.27,166.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.79,158.81) -- (149.16,166.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.79,160.48) -- (152.05,166.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.79,162.15) -- (154.94,166.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.79,163.82) -- (157.83,166.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.79,165.49) -- (160.73,166.68);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.79,165.92) -- (163.23,166.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.79,162.30) -- (165.32,166.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.79,158.69) -- (167.41,166.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.74,158.46) -- (169.49,166.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.83,158.46) -- (171.58,166.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.92,158.46) -- (173.66,166.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.00,158.46) -- (175.75,166.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.09,158.46) -- (177.84,166.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.18,158.46) -- (179.92,166.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.26,158.46) -- (182.01,166.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.35,158.46) -- (184.10,166.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.43,158.46) -- (186.18,166.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.52,158.46) -- (188.27,166.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.61,158.46) -- (190.35,166.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.69,158.46) -- (192.44,166.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.78,158.46) -- (194.53,166.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.87,158.46) -- (196.61,166.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.95,158.46) -- (198.70,166.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.04,158.46) -- (200.79,166.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.12,158.46) -- (202.87,166.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.21,158.46) -- (204.96,166.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.30,158.46) -- (207.04,166.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.38,158.46) -- (209.13,166.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.47,158.46) -- (211.22,166.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.56,158.46) -- (213.30,166.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.64,158.46) -- (215.39,166.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.73,158.46) -- (217.48,166.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.81,158.46) -- (219.56,166.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.90,158.46) -- (221.65,166.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.99,158.46) -- (223.73,166.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.07,158.46) -- (225.82,166.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.16,158.46) -- (227.91,166.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.25,158.46) -- (229.99,166.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.33,158.46) -- (232.08,166.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.42,158.46) -- (234.17,166.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.50,158.46) -- (236.25,166.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.59,158.46) -- (238.34,166.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.68,158.46) -- (240.42,166.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.76,158.46) -- (242.51,166.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.85,158.46) -- (244.60,166.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.94,158.46) -- (246.26,165.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.02,158.46) -- (246.26,162.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.11,158.46) -- (246.26,158.72);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,158.46) --
	(138.06,158.46) --
	(138.06,166.68) --
	( 59.40,166.68) --
	( 59.40,158.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.06,158.46) --
	(138.11,158.46) --
	(138.11,166.68) --
	(138.06,166.68) --
	(138.06,158.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.11,158.46) --
	(162.79,158.46) --
	(162.79,166.68) --
	(138.11,166.68) --
	(138.11,158.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.79,158.46) --
	(246.26,158.46) --
	(246.26,166.68) --
	(162.79,166.68) --
	(162.79,158.46);

\path[fill=fillColor] ( 59.40,166.68) --
	(113.99,166.68) --
	(113.99,174.90) --
	( 59.40,174.90) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.99,174.40) -- (114.05,174.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.99,172.70) -- (114.05,172.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.99,171.00) -- (114.05,171.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.99,169.29) -- (114.05,169.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.99,167.59) -- (114.05,167.64);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.47,166.68) -- (114.05,166.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.36,166.68) -- (114.05,168.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.25,166.68) -- (114.05,170.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.14,166.68) -- (114.05,171.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.04,166.68) -- (114.05,173.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.93,166.68) -- (114.68,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.82,166.68) -- (117.57,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.71,166.68) -- (120.47,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.60,166.68) -- (123.36,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.49,166.68) -- (126.25,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.38,166.68) -- (129.14,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.27,166.68) -- (132.03,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.04,167.33) -- (134.92,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.04,169.00) -- (137.81,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.04,170.66) -- (140.70,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.04,172.33) -- (143.59,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.04,174.00) -- (146.48,174.90);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.04,172.89) -- (149.20,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.04,169.28) -- (151.29,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.63,166.68) -- (153.38,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.72,166.68) -- (155.46,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.80,166.68) -- (157.55,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.89,166.68) -- (159.64,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.97,166.68) -- (161.72,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.06,166.68) -- (163.81,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15,166.68) -- (165.89,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.23,166.68) -- (167.98,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.32,166.68) -- (170.07,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.41,166.68) -- (172.15,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.49,166.68) -- (174.24,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.58,166.68) -- (176.33,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.66,166.68) -- (178.41,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.75,166.68) -- (180.50,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.84,166.68) -- (182.58,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.92,166.68) -- (184.67,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.01,166.68) -- (186.76,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.10,166.68) -- (188.84,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.18,166.68) -- (190.93,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.27,166.68) -- (193.02,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.35,166.68) -- (195.10,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.44,166.68) -- (197.19,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.53,166.68) -- (199.27,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.61,166.68) -- (201.36,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.70,166.68) -- (203.45,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.79,166.68) -- (205.53,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.87,166.68) -- (207.62,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.96,166.68) -- (209.71,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.04,166.68) -- (211.79,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.13,166.68) -- (213.88,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.22,166.68) -- (215.96,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.30,166.68) -- (218.05,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.39,166.68) -- (220.14,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.48,166.68) -- (222.22,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.56,166.68) -- (224.31,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.65,166.68) -- (226.40,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.73,166.68) -- (228.48,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.82,166.68) -- (230.57,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.91,166.68) -- (232.65,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.99,166.68) -- (234.74,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.08,166.68) -- (236.83,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.17,166.68) -- (238.91,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.25,166.68) -- (241.00,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.34,166.68) -- (243.09,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.42,166.68) -- (245.17,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.51,166.68) -- (247.26,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.60,166.68) -- (249.34,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.68,166.68) -- (251.43,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.77,166.68) -- (253.52,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.86,166.68) -- (255.60,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.94,166.68) -- (257.69,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.03,166.68) -- (259.78,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.11,166.68) -- (261.86,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.20,166.68) -- (263.95,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.29,166.68) -- (266.03,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.37,166.68) -- (268.12,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.46,166.68) -- (269.86,174.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.55,166.68) -- (269.86,170.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.63,166.68) -- (269.86,167.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,166.68) --
	(113.99,166.68) --
	(113.99,174.90) --
	( 59.40,174.90) --
	( 59.40,166.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.99,166.68) --
	(114.05,166.68) --
	(114.05,174.90) --
	(113.99,174.90) --
	(113.99,166.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.05,166.68) --
	(148.04,166.68) --
	(148.04,174.90) --
	(114.05,174.90) --
	(114.05,166.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.04,166.68) --
	(269.86,166.68) --
	(269.86,174.90) --
	(148.04,174.90) --
	(148.04,166.68);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.25, 85.20) rectangle (375.10, 43.20);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] (330.55, 78.90) --
	(335.59, 78.90) --
	(335.59, 74.70) --
	(330.55, 74.70) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.55, 69.02) -- (332.04, 70.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.55, 67.31) -- (333.74, 70.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.24, 66.30) -- (335.44, 70.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.95, 66.30) -- (335.59, 68.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.65, 66.30) -- (335.59, 67.24);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.79, 57.90) -- (330.55, 58.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.68, 57.90) -- (330.55, 60.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.59, 59.04) -- (330.55, 61.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.59, 60.71) -- (333.19, 62.10);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.55, 51.78) -- (331.66, 53.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.33, 49.50) -- (333.75, 53.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.41, 49.50) -- (335.59, 53.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.50, 49.50) -- (335.59, 49.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.55, 78.90) --
	(335.59, 78.90) --
	(335.59, 74.70) --
	(330.55, 74.70) --
	(330.55, 78.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.55, 70.50) --
	(335.59, 70.50) --
	(335.59, 66.30) --
	(330.55, 66.30) --
	(330.55, 70.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.55, 62.10) --
	(335.59, 62.10) --
	(335.59, 57.90) --
	(330.55, 57.90) --
	(330.55, 62.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.55, 53.70) --
	(335.59, 53.70) --
	(335.59, 49.50) --
	(330.55, 49.50) --
	(330.55, 53.70);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (341.89, 74.39) {I/O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (341.89, 65.99) {Update};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (341.89, 57.59) {Forward};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (341.89, 49.19) {Backward};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (379.42,184.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 48.60, 49.28) {128};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 48.60, 57.50) {64};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 48.60, 65.72) {32};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 48.60, 73.95) {16};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 48.60, 82.17) {8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 48.60,100.26) {128};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 48.60,108.49) {64};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 48.60,116.71) {32};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 48.60,124.93) {16};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 48.60, 92.04) {256};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 48.60,151.25) {128};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 48.60,159.47) {64};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 48.60,167.69) {32};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 48.60,143.02) {256};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 48.60,134.80) {512};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (379.42,184.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 30.24,111.58) {Number of GPUs};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.52, 52.38) --
	( 21.39, 52.41) --
	( 21.27, 52.44) --
	( 21.15, 52.48) --
	( 21.04, 52.51) --
	( 20.94, 52.54) --
	( 20.83, 52.57) --
	( 20.73, 52.61) --
	( 20.64, 52.64) --
	( 20.55, 52.67) --
	( 20.46, 52.71) --
	( 20.38, 52.74) --
	( 20.30, 52.77) --
	( 20.22, 52.81) --
	( 20.15, 52.84) --
	( 20.07, 52.87) --
	( 20.01, 52.90) --
	( 19.94, 52.94) --
	( 19.88, 52.97) --
	( 19.82, 53.00) --
	( 19.76, 53.04) --
	( 19.70, 53.07) --
	( 19.65, 53.10) --
	( 19.60, 53.13) --
	( 19.55, 53.17) --
	( 19.50, 53.20) --
	( 19.45, 53.23) --
	( 19.41, 53.27) --
	( 19.37, 53.30) --
	( 19.33, 53.33) --
	( 19.29, 53.36) --
	( 19.25, 53.40) --
	( 19.21, 53.43) --
	( 19.18, 53.46) --
	( 19.14, 53.50) --
	( 19.11, 53.53) --
	( 19.08, 53.56) --
	( 19.05, 53.60) --
	( 19.02, 53.63) --
	( 19.00, 53.66) --
	( 18.97, 53.69) --
	( 18.95, 53.73) --
	( 18.92, 53.76) --
	( 18.90, 53.79) --
	( 18.88, 53.83) --
	( 18.86, 53.86) --
	( 18.84, 53.89) --
	( 18.82, 53.92) --
	( 18.80, 53.96) --
	( 18.78, 53.99) --
	( 18.76, 54.02) --
	( 18.74, 54.06) --
	( 18.73, 54.09) --
	( 18.71, 54.12) --
	( 18.70, 54.16) --
	( 18.68, 54.19) --
	( 18.67, 54.22) --
	( 18.66, 54.25) --
	( 18.64, 54.29) --
	( 18.63, 54.32) --
	( 18.62, 54.35) --
	( 18.61, 54.39) --
	( 18.60, 54.42) --
	( 18.59, 54.45) --
	( 18.58, 54.48) --
	( 18.57, 54.52) --
	( 18.56, 54.55) --
	( 18.55, 54.58) --
	( 18.54, 54.62) --
	( 18.53, 54.65) --
	( 18.53, 54.68) --
	( 18.52, 54.71) --
	( 18.51, 54.75) --
	( 18.51, 54.78) --
	( 18.50, 54.81) --
	( 18.49, 54.85) --
	( 18.49, 54.88) --
	( 18.48, 54.91) --
	( 18.47, 54.95) --
	( 18.47, 54.98) --
	( 18.46, 55.01) --
	( 18.46, 55.04) --
	( 18.45, 55.08) --
	( 18.45, 55.11) --
	( 18.45, 55.14) --
	( 18.44, 55.18) --
	( 18.44, 55.21) --
	( 18.43, 55.24) --
	( 18.43, 55.27) --
	( 18.43, 55.31) --
	( 18.42, 55.34) --
	( 18.42, 55.37) --
	( 18.42, 55.41) --
	( 18.41, 55.44) --
	( 18.41, 55.47) --
	( 18.41, 55.51) --
	( 18.40, 55.54) --
	( 18.40, 55.57) --
	( 18.40, 55.60) --
	( 18.40, 55.64) --
	( 18.39, 55.67) --
	( 18.39, 55.70) --
	( 18.39, 55.74) --
	( 18.39, 55.77) --
	( 18.39, 55.80) --
	( 18.38, 55.83) --
	( 18.38, 55.87) --
	( 18.38, 55.90) --
	( 18.38, 55.93) --
	( 18.38, 55.97) --
	( 18.38, 56.00) --
	( 18.37, 56.03) --
	( 18.37, 56.06) --
	( 18.37, 56.10) --
	( 18.37, 56.13) --
	( 18.37, 56.16) --
	( 18.37, 56.20) --
	( 18.37, 56.23) --
	( 18.37, 56.26) --
	( 18.36, 56.30) --
	( 18.36, 56.33) --
	( 18.36, 56.36) --
	( 18.36, 56.39) --
	( 18.36, 56.43) --
	( 18.36, 56.46) --
	( 18.36, 56.49) --
	( 18.36, 56.53) --
	( 18.36, 56.56) --
	( 18.36, 56.59) --
	( 18.36, 56.62) --
	( 18.36, 56.66) --
	( 18.36, 56.69) --
	( 18.36, 56.72) --
	( 18.36, 56.76) --
	( 18.36, 56.79) --
	( 18.36, 56.82) --
	( 18.36, 56.86) --
	( 18.36, 56.89) --
	( 18.36, 56.92) --
	( 18.36, 56.95) --
	( 18.36, 56.99) --
	( 18.36, 57.02) --
	( 18.36, 57.05) --
	( 18.36, 57.09) --
	( 18.36, 57.12) --
	( 18.36, 57.15) --
	( 18.36, 57.18) --
	( 18.36, 57.22) --
	( 18.36, 57.25) --
	( 18.36, 57.28) --
	( 18.36, 57.32) --
	( 18.36, 57.35) --
	( 18.36, 57.38) --
	( 18.36, 57.41) --
	( 18.36, 57.45) --
	( 18.36, 57.48) --
	( 18.36, 57.51) --
	( 18.36, 57.55) --
	( 18.36, 57.58) --
	( 18.36, 57.61) --
	( 18.36, 57.65) --
	( 18.36, 57.68) --
	( 18.36, 57.71) --
	( 18.36, 57.74) --
	( 18.36, 57.78) --
	( 18.36, 57.81) --
	( 18.36, 57.84) --
	( 18.36, 57.88) --
	( 18.36, 57.91) --
	( 18.36, 57.94) --
	( 18.36, 57.97) --
	( 18.36, 58.01) --
	( 18.36, 58.04) --
	( 18.36, 58.07) --
	( 18.36, 58.11) --
	( 18.36, 58.14) --
	( 18.36, 58.17) --
	( 18.36, 58.20) --
	( 18.36, 58.24) --
	( 18.36, 58.27) --
	( 18.36, 58.30) --
	( 18.36, 58.34) --
	( 18.36, 58.37) --
	( 18.36, 58.40) --
	( 18.36, 58.44) --
	( 18.36, 58.47) --
	( 18.36, 58.50) --
	( 18.36, 58.53) --
	( 18.36, 58.57) --
	( 18.36, 58.60) --
	( 18.36, 58.63) --
	( 18.36, 58.67) --
	( 18.36, 58.70) --
	( 18.36, 58.73) --
	( 18.36, 58.76) --
	( 18.36, 58.80) --
	( 18.36, 58.83) --
	( 18.36, 58.86) --
	( 18.36, 58.90) --
	( 18.36, 58.93) --
	( 18.36, 58.96) --
	( 18.36, 59.00) --
	( 18.36, 59.03) --
	( 18.36, 59.06) --
	( 18.36, 59.09) --
	( 18.36, 59.13) --
	( 18.36, 59.16) --
	( 18.36, 59.19) --
	( 18.36, 59.23) --
	( 18.36, 59.26) --
	( 18.36, 59.29) --
	( 18.36, 59.32) --
	( 18.36, 59.36) --
	( 18.36, 59.39) --
	( 18.36, 59.42) --
	( 18.36, 59.46) --
	( 18.36, 59.49) --
	( 18.36, 59.52) --
	( 18.36, 59.55) --
	( 18.36, 59.59) --
	( 18.36, 59.62) --
	( 18.36, 59.65) --
	( 18.36, 59.69) --
	( 18.36, 59.72) --
	( 18.36, 59.75) --
	( 18.36, 59.79) --
	( 18.36, 59.82) --
	( 18.36, 59.85) --
	( 18.36, 59.88) --
	( 18.36, 59.92) --
	( 18.36, 59.95) --
	( 18.36, 59.98) --
	( 18.36, 60.02) --
	( 18.36, 60.05) --
	( 18.36, 60.08) --
	( 18.36, 60.11) --
	( 18.36, 60.15) --
	( 18.36, 60.18) --
	( 18.36, 60.21) --
	( 18.36, 60.25) --
	( 18.36, 60.28) --
	( 18.36, 60.31) --
	( 18.36, 60.35) --
	( 18.36, 60.38) --
	( 18.36, 60.41) --
	( 18.36, 60.44) --
	( 18.36, 60.48) --
	( 18.36, 60.51) --
	( 18.36, 60.54) --
	( 18.36, 60.58) --
	( 18.36, 60.61) --
	( 18.36, 60.64) --
	( 18.36, 60.67) --
	( 18.36, 60.71) --
	( 18.36, 60.74) --
	( 18.36, 60.77) --
	( 18.36, 60.81) --
	( 18.36, 60.84) --
	( 18.36, 60.87) --
	( 18.36, 60.90) --
	( 18.36, 60.94) --
	( 18.36, 60.97) --
	( 18.36, 61.00) --
	( 18.36, 61.04) --
	( 18.36, 61.07) --
	( 18.36, 61.10) --
	( 18.36, 61.14) --
	( 18.36, 61.17) --
	( 18.36, 61.20) --
	( 18.36, 61.23) --
	( 18.36, 61.27) --
	( 18.36, 61.30) --
	( 18.36, 61.33) --
	( 18.36, 61.37) --
	( 18.36, 61.40) --
	( 18.36, 61.43) --
	( 18.36, 61.46) --
	( 18.36, 61.50) --
	( 18.36, 61.53) --
	( 18.36, 61.56) --
	( 18.36, 61.60) --
	( 18.36, 61.63) --
	( 18.36, 61.66) --
	( 18.36, 61.70) --
	( 18.36, 61.73) --
	( 18.36, 61.76) --
	( 18.36, 61.79) --
	( 18.36, 61.83) --
	( 18.36, 61.86) --
	( 18.36, 61.89) --
	( 18.36, 61.93) --
	( 18.36, 61.96) --
	( 18.36, 61.99) --
	( 18.36, 62.02) --
	( 18.36, 62.06) --
	( 18.36, 62.09) --
	( 18.36, 62.12) --
	( 18.36, 62.16) --
	( 18.36, 62.19) --
	( 18.36, 62.22) --
	( 18.36, 62.25) --
	( 18.36, 62.29) --
	( 18.36, 62.32) --
	( 18.36, 62.35) --
	( 18.36, 62.39) --
	( 18.36, 62.42) --
	( 18.36, 62.45) --
	( 18.36, 62.49) --
	( 18.36, 62.52) --
	( 18.36, 62.55) --
	( 18.36, 62.58) --
	( 18.36, 62.62) --
	( 18.36, 62.65) --
	( 18.36, 62.68) --
	( 18.36, 62.72) --
	( 18.36, 62.75) --
	( 18.36, 62.78) --
	( 18.36, 62.81) --
	( 18.36, 62.85) --
	( 18.36, 62.88) --
	( 18.36, 62.91) --
	( 18.36, 62.95) --
	( 18.36, 62.98) --
	( 18.36, 63.01) --
	( 18.36, 63.05) --
	( 18.36, 63.08) --
	( 18.36, 63.11) --
	( 18.36, 63.14) --
	( 18.36, 63.18) --
	( 18.36, 63.21) --
	( 18.36, 63.24) --
	( 18.36, 63.28) --
	( 18.36, 63.31) --
	( 18.36, 63.34) --
	( 18.36, 63.37) --
	( 18.36, 63.41) --
	( 18.36, 63.44) --
	( 18.36, 63.47) --
	( 18.36, 63.51) --
	( 18.36, 63.54) --
	( 18.36, 63.57) --
	( 18.36, 63.60) --
	( 18.36, 63.64) --
	( 18.36, 63.67) --
	( 18.36, 63.70) --
	( 18.36, 63.74) --
	( 18.36, 63.77) --
	( 18.36, 63.80) --
	( 18.36, 63.84) --
	( 18.36, 63.87) --
	( 18.36, 63.90) --
	( 18.36, 63.93) --
	( 18.36, 63.97) --
	( 18.36, 64.00) --
	( 18.36, 64.03) --
	( 18.36, 64.07) --
	( 18.36, 64.10) --
	( 18.36, 64.13) --
	( 18.36, 64.16) --
	( 18.36, 64.20) --
	( 18.36, 64.23) --
	( 18.36, 64.26) --
	( 18.36, 64.30) --
	( 18.36, 64.33) --
	( 18.36, 64.36) --
	( 18.36, 64.40) --
	( 18.36, 64.43) --
	( 18.36, 64.46) --
	( 18.36, 64.49) --
	( 18.36, 64.53) --
	( 18.36, 64.56) --
	( 18.36, 64.59) --
	( 18.36, 64.63) --
	( 18.36, 64.66) --
	( 18.36, 64.69) --
	( 18.36, 64.72) --
	( 18.36, 64.76) --
	( 18.36, 64.79) --
	( 18.36, 64.82) --
	( 18.36, 64.86) --
	( 18.35, 64.89) --
	( 18.35, 64.92) --
	( 18.35, 64.95) --
	( 18.35, 64.99) --
	( 18.35, 65.02) --
	( 18.35, 65.05) --
	( 18.35, 65.09) --
	( 18.35, 65.12) --
	( 18.34, 65.15) --
	( 18.34, 65.19) --
	( 18.34, 65.22) --
	( 18.34, 65.25) --
	( 18.34, 65.28) --
	( 18.34, 65.32) --
	( 18.33, 65.35) --
	( 18.33, 65.38) --
	( 18.33, 65.42) --
	( 18.33, 65.45) --
	( 18.33, 65.48) --
	( 18.32, 65.51) --
	( 18.32, 65.55) --
	( 18.32, 65.58) --
	( 18.32, 65.61) --
	( 18.31, 65.65) --
	( 18.31, 65.68) --
	( 18.31, 65.71) --
	( 18.31, 65.74) --
	( 18.30, 65.78) --
	( 18.30, 65.81) --
	( 18.30, 65.84) --
	( 18.29, 65.88) --
	( 18.29, 65.91) --
	( 18.29, 65.94) --
	( 18.28, 65.98) --
	( 18.28, 66.01) --
	( 18.27, 66.04) --
	( 18.27, 66.07) --
	( 18.26, 66.11) --
	( 18.26, 66.14) --
	( 18.25, 66.17) --
	( 18.25, 66.21) --
	( 18.24, 66.24) --
	( 18.24, 66.27) --
	( 18.23, 66.30) --
	( 18.23, 66.34) --
	( 18.22, 66.37) --
	( 18.21, 66.40) --
	( 18.21, 66.44) --
	( 18.20, 66.47) --
	( 18.19, 66.50) --
	( 18.18, 66.54) --
	( 18.18, 66.57) --
	( 18.17, 66.60) --
	( 18.16, 66.63) --
	( 18.15, 66.67) --
	( 18.14, 66.70) --
	( 18.13, 66.73) --
	( 18.12, 66.77) --
	( 18.11, 66.80) --
	( 18.10, 66.83) --
	( 18.09, 66.86) --
	( 18.07, 66.90) --
	( 18.06, 66.93) --
	( 18.05, 66.96) --
	( 18.03, 67.00) --
	( 18.02, 67.03) --
	( 18.01, 67.06) --
	( 17.99, 67.09) --
	( 17.97, 67.13) --
	( 17.96, 67.16) --
	( 17.94, 67.19) --
	( 17.92, 67.23) --
	( 17.90, 67.26) --
	( 17.88, 67.29) --
	( 17.86, 67.33) --
	( 17.84, 67.36) --
	( 17.82, 67.39) --
	( 17.80, 67.42) --
	( 17.77, 67.46) --
	( 17.75, 67.49) --
	( 17.72, 67.52) --
	( 17.69, 67.56) --
	( 17.67, 67.59) --
	( 17.64, 67.62) --
	( 17.61, 67.65) --
	( 17.57, 67.69) --
	( 17.54, 67.72) --
	( 17.51, 67.75) --
	( 17.47, 67.79) --
	( 17.43, 67.82) --
	( 17.39, 67.85) --
	( 17.35, 67.89) --
	( 17.31, 67.92) --
	( 17.27, 67.95) --
	( 17.22, 67.98) --
	( 17.17, 68.02) --
	( 17.12, 68.05) --
	( 17.07, 68.08) --
	( 17.02, 68.12) --
	( 16.96, 68.15) --
	( 16.90, 68.18) --
	( 16.84, 68.21) --
	( 16.78, 68.25) --
	( 16.71, 68.28) --
	( 16.64, 68.31) --
	( 16.57, 68.35) --
	( 16.50, 68.38) --
	( 16.42, 68.41) --
	( 16.34, 68.44) --
	( 16.26, 68.48) --
	( 16.17, 68.51) --
	( 16.08, 68.54) --
	( 15.98, 68.58) --
	( 15.89, 68.61) --
	( 15.78, 68.64) --
	( 15.68, 68.68) --
	( 15.56, 68.71) --
	( 15.45, 68.74) --
	( 15.33, 68.77) --
	( 15.20, 68.81) --
	( 15.20, 68.84) --
	( 15.33, 68.87) --
	( 15.45, 68.91) --
	( 15.56, 68.94) --
	( 15.68, 68.97) --
	( 15.78, 69.00) --
	( 15.89, 69.04) --
	( 15.98, 69.07) --
	( 16.08, 69.10) --
	( 16.17, 69.14) --
	( 16.26, 69.17) --
	( 16.34, 69.20) --
	( 16.42, 69.24) --
	( 16.50, 69.27) --
	( 16.57, 69.30) --
	( 16.64, 69.33) --
	( 16.71, 69.37) --
	( 16.78, 69.40) --
	( 16.84, 69.43) --
	( 16.90, 69.47) --
	( 16.96, 69.50) --
	( 17.02, 69.53) --
	( 17.07, 69.56) --
	( 17.12, 69.60) --
	( 17.17, 69.63) --
	( 17.22, 69.66) --
	( 17.27, 69.70) --
	( 17.31, 69.73) --
	( 17.35, 69.76) --
	( 17.39, 69.79) --
	( 17.43, 69.83) --
	( 17.47, 69.86) --
	( 17.51, 69.89) --
	( 17.54, 69.93) --
	( 17.57, 69.96) --
	( 17.61, 69.99) --
	( 17.64, 70.03) --
	( 17.67, 70.06) --
	( 17.69, 70.09) --
	( 17.72, 70.12) --
	( 17.75, 70.16) --
	( 17.77, 70.19) --
	( 17.80, 70.22) --
	( 17.82, 70.26) --
	( 17.84, 70.29) --
	( 17.86, 70.32) --
	( 17.88, 70.35) --
	( 17.90, 70.39) --
	( 17.92, 70.42) --
	( 17.94, 70.45) --
	( 17.96, 70.49) --
	( 17.97, 70.52) --
	( 17.99, 70.55) --
	( 18.01, 70.59) --
	( 18.02, 70.62) --
	( 18.03, 70.65) --
	( 18.05, 70.68) --
	( 18.06, 70.72) --
	( 18.07, 70.75) --
	( 18.09, 70.78) --
	( 18.10, 70.82) --
	( 18.11, 70.85) --
	( 18.12, 70.88) --
	( 18.13, 70.91) --
	( 18.14, 70.95) --
	( 18.15, 70.98) --
	( 18.16, 71.01) --
	( 18.17, 71.05) --
	( 18.18, 71.08) --
	( 18.18, 71.11) --
	( 18.19, 71.14) --
	( 18.20, 71.18) --
	( 18.21, 71.21) --
	( 18.21, 71.24) --
	( 18.22, 71.28) --
	( 18.23, 71.31) --
	( 18.23, 71.34) --
	( 18.24, 71.38) --
	( 18.24, 71.41) --
	( 18.25, 71.44) --
	( 18.25, 71.47) --
	( 18.26, 71.51) --
	( 18.26, 71.54) --
	( 18.27, 71.57) --
	( 18.27, 71.61) --
	( 18.28, 71.64) --
	( 18.28, 71.67) --
	( 18.29, 71.70) --
	( 18.29, 71.74) --
	( 18.29, 71.77) --
	( 18.30, 71.80) --
	( 18.30, 71.84) --
	( 18.30, 71.87) --
	( 18.31, 71.90) --
	( 18.31, 71.94) --
	( 18.31, 71.97) --
	( 18.31, 72.00) --
	( 18.32, 72.03) --
	( 18.32, 72.07) --
	( 18.32, 72.10) --
	( 18.32, 72.13) --
	( 18.33, 72.17) --
	( 18.33, 72.20) --
	( 18.33, 72.23) --
	( 18.33, 72.26) --
	( 18.33, 72.30) --
	( 18.34, 72.33) --
	( 18.34, 72.36) --
	( 18.34, 72.40) --
	( 18.34, 72.43) --
	( 18.34, 72.46) --
	( 18.34, 72.49) --
	( 18.35, 72.53) --
	( 18.35, 72.56) --
	( 18.35, 72.59) --
	( 18.35, 72.63) --
	( 18.35, 72.66) --
	( 18.35, 72.69) --
	( 18.35, 72.73) --
	( 18.35, 72.76) --
	( 18.36, 72.79) --
	( 18.36, 72.82) --
	( 18.36, 72.86) --
	( 18.36, 72.89) --
	( 18.36, 72.92) --
	( 18.36, 72.96) --
	( 18.36, 72.99) --
	( 18.36, 73.02) --
	( 18.36, 73.05) --
	( 18.36, 73.09) --
	( 18.36, 73.12) --
	( 18.36, 73.15) --
	( 18.36, 73.19) --
	( 18.36, 73.22) --
	( 18.36, 73.25) --
	( 18.36, 73.28) --
	( 18.36, 73.32) --
	( 18.36, 73.35) --
	( 18.36, 73.38) --
	( 18.36, 73.42) --
	( 18.36, 73.45) --
	( 18.36, 73.48) --
	( 18.36, 73.52) --
	( 18.36, 73.55) --
	( 18.36, 73.58) --
	( 18.36, 73.61) --
	( 18.36, 73.65) --
	( 18.36, 73.68) --
	( 18.36, 73.71) --
	( 18.36, 73.75) --
	( 18.36, 73.78) --
	( 18.36, 73.81) --
	( 18.36, 73.84) --
	( 18.36, 73.88) --
	( 18.36, 73.91) --
	( 18.36, 73.94) --
	( 18.36, 73.98) --
	( 18.36, 74.01) --
	( 18.36, 74.04) --
	( 18.36, 74.08) --
	( 18.36, 74.11) --
	( 18.36, 74.14) --
	( 18.36, 74.17) --
	( 18.36, 74.21) --
	( 18.36, 74.24) --
	( 18.36, 74.27) --
	( 18.36, 74.31) --
	( 18.36, 74.34) --
	( 18.36, 74.37) --
	( 18.36, 74.40) --
	( 18.36, 74.44) --
	( 18.36, 74.47) --
	( 18.36, 74.50) --
	( 18.36, 74.54) --
	( 18.36, 74.57) --
	( 18.36, 74.60) --
	( 18.36, 74.63) --
	( 18.36, 74.67) --
	( 18.36, 74.70) --
	( 18.36, 74.73) --
	( 18.36, 74.77) --
	( 18.36, 74.80) --
	( 18.36, 74.83) --
	( 18.36, 74.87) --
	( 18.36, 74.90) --
	( 18.36, 74.93) --
	( 18.36, 74.96) --
	( 18.36, 75.00) --
	( 18.36, 75.03) --
	( 18.36, 75.06) --
	( 18.36, 75.10) --
	( 18.36, 75.13) --
	( 18.36, 75.16) --
	( 18.36, 75.19) --
	( 18.36, 75.23) --
	( 18.36, 75.26) --
	( 18.36, 75.29) --
	( 18.36, 75.33) --
	( 18.36, 75.36) --
	( 18.36, 75.39) --
	( 18.36, 75.43) --
	( 18.36, 75.46) --
	( 18.36, 75.49) --
	( 18.36, 75.52) --
	( 18.36, 75.56) --
	( 18.36, 75.59) --
	( 18.36, 75.62) --
	( 18.36, 75.66) --
	( 18.36, 75.69) --
	( 18.36, 75.72) --
	( 18.36, 75.75) --
	( 18.36, 75.79) --
	( 18.36, 75.82) --
	( 18.36, 75.85) --
	( 18.36, 75.89) --
	( 18.36, 75.92) --
	( 18.36, 75.95) --
	( 18.36, 75.98) --
	( 18.36, 76.02) --
	( 18.36, 76.05) --
	( 18.36, 76.08) --
	( 18.36, 76.12) --
	( 18.36, 76.15) --
	( 18.36, 76.18) --
	( 18.36, 76.22) --
	( 18.36, 76.25) --
	( 18.36, 76.28) --
	( 18.36, 76.31) --
	( 18.36, 76.35) --
	( 18.36, 76.38) --
	( 18.36, 76.41) --
	( 18.36, 76.45) --
	( 18.36, 76.48) --
	( 18.36, 76.51) --
	( 18.36, 76.54) --
	( 18.36, 76.58) --
	( 18.36, 76.61) --
	( 18.36, 76.64) --
	( 18.36, 76.68) --
	( 18.36, 76.71) --
	( 18.36, 76.74) --
	( 18.36, 76.78) --
	( 18.36, 76.81) --
	( 18.36, 76.84) --
	( 18.36, 76.87) --
	( 18.36, 76.91) --
	( 18.36, 76.94) --
	( 18.36, 76.97) --
	( 18.36, 77.01) --
	( 18.36, 77.04) --
	( 18.36, 77.07) --
	( 18.36, 77.10) --
	( 18.36, 77.14) --
	( 18.36, 77.17) --
	( 18.36, 77.20) --
	( 18.36, 77.24) --
	( 18.36, 77.27) --
	( 18.36, 77.30) --
	( 18.36, 77.33) --
	( 18.36, 77.37) --
	( 18.36, 77.40) --
	( 18.36, 77.43) --
	( 18.36, 77.47) --
	( 18.36, 77.50) --
	( 18.36, 77.53) --
	( 18.36, 77.57) --
	( 18.36, 77.60) --
	( 18.36, 77.63) --
	( 18.36, 77.66) --
	( 18.36, 77.70) --
	( 18.36, 77.73) --
	( 18.36, 77.76) --
	( 18.36, 77.80) --
	( 18.36, 77.83) --
	( 18.36, 77.86) --
	( 18.36, 77.89) --
	( 18.36, 77.93) --
	( 18.36, 77.96) --
	( 18.36, 77.99) --
	( 18.36, 78.03) --
	( 18.36, 78.06) --
	( 18.36, 78.09) --
	( 18.36, 78.13) --
	( 18.36, 78.16) --
	( 18.36, 78.19) --
	( 18.36, 78.22) --
	( 18.36, 78.26) --
	( 18.36, 78.29) --
	( 18.36, 78.32) --
	( 18.36, 78.36) --
	( 18.36, 78.39) --
	( 18.36, 78.42) --
	( 18.36, 78.45) --
	( 18.36, 78.49) --
	( 18.36, 78.52) --
	( 18.36, 78.55) --
	( 18.36, 78.59) --
	( 18.36, 78.62) --
	( 18.36, 78.65) --
	( 18.36, 78.68) --
	( 18.36, 78.72) --
	( 18.36, 78.75) --
	( 18.36, 78.78) --
	( 18.36, 78.82) --
	( 18.36, 78.85) --
	( 18.36, 78.88) --
	( 18.36, 78.92) --
	( 18.36, 78.95) --
	( 18.36, 78.98) --
	( 18.36, 79.01) --
	( 18.36, 79.05) --
	( 18.36, 79.08) --
	( 18.36, 79.11) --
	( 18.36, 79.15) --
	( 18.36, 79.18) --
	( 18.36, 79.21) --
	( 18.36, 79.24) --
	( 18.36, 79.28) --
	( 18.36, 79.31) --
	( 18.36, 79.34) --
	( 18.36, 79.38) --
	( 18.36, 79.41) --
	( 18.36, 79.44) --
	( 18.36, 79.48) --
	( 18.36, 79.51) --
	( 18.36, 79.54) --
	( 18.36, 79.57) --
	( 18.36, 79.61) --
	( 18.36, 79.64) --
	( 18.36, 79.67) --
	( 18.36, 79.71) --
	( 18.36, 79.74) --
	( 18.36, 79.77) --
	( 18.36, 79.80) --
	( 18.36, 79.84) --
	( 18.36, 79.87) --
	( 18.36, 79.90) --
	( 18.36, 79.94) --
	( 18.36, 79.97) --
	( 18.36, 80.00) --
	( 18.36, 80.03) --
	( 18.36, 80.07) --
	( 18.36, 80.10) --
	( 18.36, 80.13) --
	( 18.36, 80.17) --
	( 18.36, 80.20) --
	( 18.36, 80.23) --
	( 18.36, 80.27) --
	( 18.36, 80.30) --
	( 18.36, 80.33) --
	( 18.36, 80.36) --
	( 18.36, 80.40) --
	( 18.36, 80.43) --
	( 18.36, 80.46) --
	( 18.36, 80.50) --
	( 18.36, 80.53) --
	( 18.36, 80.56) --
	( 18.36, 80.59) --
	( 18.36, 80.63) --
	( 18.36, 80.66) --
	( 18.36, 80.69) --
	( 18.36, 80.73) --
	( 18.36, 80.76) --
	( 18.36, 80.79) --
	( 18.36, 80.82) --
	( 18.36, 80.86) --
	( 18.36, 80.89) --
	( 18.36, 80.92) --
	( 18.36, 80.96) --
	( 18.36, 80.99) --
	( 18.36, 81.02) --
	( 18.36, 81.06) --
	( 18.36, 81.09) --
	( 18.36, 81.12) --
	( 18.36, 81.15) --
	( 18.36, 81.19) --
	( 18.36, 81.22) --
	( 18.36, 81.25) --
	( 18.36, 81.29) --
	( 18.36, 81.32) --
	( 18.36, 81.35) --
	( 18.37, 81.38) --
	( 18.37, 81.42) --
	( 18.37, 81.45) --
	( 18.37, 81.48) --
	( 18.37, 81.52) --
	( 18.37, 81.55) --
	( 18.37, 81.58) --
	( 18.37, 81.62) --
	( 18.38, 81.65) --
	( 18.38, 81.68) --
	( 18.38, 81.71) --
	( 18.38, 81.75) --
	( 18.38, 81.78) --
	( 18.38, 81.81) --
	( 18.39, 81.85) --
	( 18.39, 81.88) --
	( 18.39, 81.91) --
	( 18.39, 81.94) --
	( 18.39, 81.98) --
	( 18.40, 82.01) --
	( 18.40, 82.04) --
	( 18.40, 82.08) --
	( 18.40, 82.11) --
	( 18.41, 82.14) --
	( 18.41, 82.17) --
	( 18.41, 82.21) --
	( 18.42, 82.24) --
	( 18.42, 82.27) --
	( 18.42, 82.31) --
	( 18.43, 82.34) --
	( 18.43, 82.37) --
	( 18.43, 82.41) --
	( 18.44, 82.44) --
	( 18.44, 82.47) --
	( 18.45, 82.50) --
	( 18.45, 82.54) --
	( 18.45, 82.57) --
	( 18.46, 82.60) --
	( 18.46, 82.64) --
	( 18.47, 82.67) --
	( 18.47, 82.70) --
	( 18.48, 82.73) --
	( 18.49, 82.77) --
	( 18.49, 82.80) --
	( 18.50, 82.83) --
	( 18.51, 82.87) --
	( 18.51, 82.90) --
	( 18.52, 82.93) --
	( 18.53, 82.97) --
	( 18.53, 83.00) --
	( 18.54, 83.03) --
	( 18.55, 83.06) --
	( 18.56, 83.10) --
	( 18.57, 83.13) --
	( 18.58, 83.16) --
	( 18.59, 83.20) --
	( 18.60, 83.23) --
	( 18.61, 83.26) --
	( 18.62, 83.29) --
	( 18.63, 83.33) --
	( 18.64, 83.36) --
	( 18.66, 83.39) --
	( 18.67, 83.43) --
	( 18.68, 83.46) --
	( 18.70, 83.49) --
	( 18.71, 83.52) --
	( 18.73, 83.56) --
	( 18.74, 83.59) --
	( 18.76, 83.62) --
	( 18.78, 83.66) --
	( 18.80, 83.69) --
	( 18.82, 83.72) --
	( 18.84, 83.76) --
	( 18.86, 83.79) --
	( 18.88, 83.82) --
	( 18.90, 83.85) --
	( 18.92, 83.89) --
	( 18.95, 83.92) --
	( 18.97, 83.95) --
	( 19.00, 83.99) --
	( 19.02, 84.02) --
	( 19.05, 84.05) --
	( 19.08, 84.08) --
	( 19.11, 84.12) --
	( 19.14, 84.15) --
	( 19.18, 84.18) --
	( 19.21, 84.22) --
	( 19.25, 84.25) --
	( 19.29, 84.28) --
	( 19.33, 84.32) --
	( 19.37, 84.35) --
	( 19.41, 84.38) --
	( 19.45, 84.41) --
	( 19.50, 84.45) --
	( 19.55, 84.48) --
	( 19.60, 84.51) --
	( 19.65, 84.55) --
	( 19.70, 84.58) --
	( 19.76, 84.61) --
	( 19.82, 84.64) --
	( 19.88, 84.68) --
	( 19.94, 84.71) --
	( 20.01, 84.74) --
	( 20.07, 84.78) --
	( 20.15, 84.81) --
	( 20.22, 84.84) --
	( 20.30, 84.87) --
	( 20.38, 84.91) --
	( 20.46, 84.94) --
	( 20.55, 84.97) --
	( 20.64, 85.01) --
	( 20.73, 85.04) --
	( 20.83, 85.07) --
	( 20.94, 85.11) --
	( 21.04, 85.14) --
	( 21.15, 85.17) --
	( 21.27, 85.20) --
	( 21.39, 85.24) --
	( 21.52, 85.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (379.42,184.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  8.64, 68.82) {$N=1$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (379.42,184.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.52, 95.14) --
	( 21.39, 95.17) --
	( 21.27, 95.20) --
	( 21.15, 95.24) --
	( 21.04, 95.27) --
	( 20.94, 95.30) --
	( 20.83, 95.34) --
	( 20.73, 95.37) --
	( 20.64, 95.40) --
	( 20.55, 95.43) --
	( 20.46, 95.47) --
	( 20.38, 95.50) --
	( 20.30, 95.53) --
	( 20.22, 95.57) --
	( 20.15, 95.60) --
	( 20.07, 95.63) --
	( 20.01, 95.66) --
	( 19.94, 95.70) --
	( 19.88, 95.73) --
	( 19.82, 95.76) --
	( 19.76, 95.80) --
	( 19.70, 95.83) --
	( 19.65, 95.86) --
	( 19.60, 95.90) --
	( 19.55, 95.93) --
	( 19.50, 95.96) --
	( 19.45, 95.99) --
	( 19.41, 96.03) --
	( 19.37, 96.06) --
	( 19.33, 96.09) --
	( 19.29, 96.13) --
	( 19.25, 96.16) --
	( 19.21, 96.19) --
	( 19.18, 96.22) --
	( 19.14, 96.26) --
	( 19.11, 96.29) --
	( 19.08, 96.32) --
	( 19.05, 96.36) --
	( 19.02, 96.39) --
	( 19.00, 96.42) --
	( 18.97, 96.45) --
	( 18.95, 96.49) --
	( 18.92, 96.52) --
	( 18.90, 96.55) --
	( 18.88, 96.59) --
	( 18.86, 96.62) --
	( 18.84, 96.65) --
	( 18.82, 96.69) --
	( 18.80, 96.72) --
	( 18.78, 96.75) --
	( 18.76, 96.78) --
	( 18.74, 96.82) --
	( 18.73, 96.85) --
	( 18.71, 96.88) --
	( 18.70, 96.92) --
	( 18.68, 96.95) --
	( 18.67, 96.98) --
	( 18.66, 97.01) --
	( 18.64, 97.05) --
	( 18.63, 97.08) --
	( 18.62, 97.11) --
	( 18.61, 97.15) --
	( 18.60, 97.18) --
	( 18.59, 97.21) --
	( 18.58, 97.25) --
	( 18.57, 97.28) --
	( 18.56, 97.31) --
	( 18.55, 97.34) --
	( 18.54, 97.38) --
	( 18.53, 97.41) --
	( 18.53, 97.44) --
	( 18.52, 97.48) --
	( 18.51, 97.51) --
	( 18.51, 97.54) --
	( 18.50, 97.57) --
	( 18.49, 97.61) --
	( 18.49, 97.64) --
	( 18.48, 97.67) --
	( 18.47, 97.71) --
	( 18.47, 97.74) --
	( 18.46, 97.77) --
	( 18.46, 97.80) --
	( 18.45, 97.84) --
	( 18.45, 97.87) --
	( 18.45, 97.90) --
	( 18.44, 97.94) --
	( 18.44, 97.97) --
	( 18.43, 98.00) --
	( 18.43, 98.04) --
	( 18.43, 98.07) --
	( 18.42, 98.10) --
	( 18.42, 98.13) --
	( 18.42, 98.17) --
	( 18.41, 98.20) --
	( 18.41, 98.23) --
	( 18.41, 98.27) --
	( 18.40, 98.30) --
	( 18.40, 98.33) --
	( 18.40, 98.36) --
	( 18.40, 98.40) --
	( 18.39, 98.43) --
	( 18.39, 98.46) --
	( 18.39, 98.50) --
	( 18.39, 98.53) --
	( 18.39, 98.56) --
	( 18.38, 98.60) --
	( 18.38, 98.63) --
	( 18.38, 98.66) --
	( 18.38, 98.69) --
	( 18.38, 98.73) --
	( 18.38, 98.76) --
	( 18.37, 98.79) --
	( 18.37, 98.83) --
	( 18.37, 98.86) --
	( 18.37, 98.89) --
	( 18.37, 98.92) --
	( 18.37, 98.96) --
	( 18.37, 98.99) --
	( 18.37, 99.02) --
	( 18.36, 99.06) --
	( 18.36, 99.09) --
	( 18.36, 99.12) --
	( 18.36, 99.15) --
	( 18.36, 99.19) --
	( 18.36, 99.22) --
	( 18.36, 99.25) --
	( 18.36, 99.29) --
	( 18.36, 99.32) --
	( 18.36, 99.35) --
	( 18.36, 99.39) --
	( 18.36, 99.42) --
	( 18.36, 99.45) --
	( 18.36, 99.48) --
	( 18.36, 99.52) --
	( 18.36, 99.55) --
	( 18.36, 99.58) --
	( 18.36, 99.62) --
	( 18.36, 99.65) --
	( 18.36, 99.68) --
	( 18.36, 99.71) --
	( 18.36, 99.75) --
	( 18.36, 99.78) --
	( 18.36, 99.81) --
	( 18.36, 99.85) --
	( 18.36, 99.88) --
	( 18.36, 99.91) --
	( 18.36, 99.94) --
	( 18.36, 99.98) --
	( 18.36,100.01) --
	( 18.36,100.04) --
	( 18.36,100.08) --
	( 18.36,100.11) --
	( 18.36,100.14) --
	( 18.36,100.18) --
	( 18.36,100.21) --
	( 18.36,100.24) --
	( 18.36,100.27) --
	( 18.36,100.31) --
	( 18.36,100.34) --
	( 18.36,100.37) --
	( 18.36,100.41) --
	( 18.36,100.44) --
	( 18.36,100.47) --
	( 18.36,100.50) --
	( 18.36,100.54) --
	( 18.36,100.57) --
	( 18.36,100.60) --
	( 18.36,100.64) --
	( 18.36,100.67) --
	( 18.36,100.70) --
	( 18.36,100.74) --
	( 18.36,100.77) --
	( 18.36,100.80) --
	( 18.36,100.83) --
	( 18.36,100.87) --
	( 18.36,100.90) --
	( 18.36,100.93) --
	( 18.36,100.97) --
	( 18.36,101.00) --
	( 18.36,101.03) --
	( 18.36,101.06) --
	( 18.36,101.10) --
	( 18.36,101.13) --
	( 18.36,101.16) --
	( 18.36,101.20) --
	( 18.36,101.23) --
	( 18.36,101.26) --
	( 18.36,101.29) --
	( 18.36,101.33) --
	( 18.36,101.36) --
	( 18.36,101.39) --
	( 18.36,101.43) --
	( 18.36,101.46) --
	( 18.36,101.49) --
	( 18.36,101.53) --
	( 18.36,101.56) --
	( 18.36,101.59) --
	( 18.36,101.62) --
	( 18.36,101.66) --
	( 18.36,101.69) --
	( 18.36,101.72) --
	( 18.36,101.76) --
	( 18.36,101.79) --
	( 18.36,101.82) --
	( 18.36,101.85) --
	( 18.36,101.89) --
	( 18.36,101.92) --
	( 18.36,101.95) --
	( 18.36,101.99) --
	( 18.36,102.02) --
	( 18.36,102.05) --
	( 18.36,102.09) --
	( 18.36,102.12) --
	( 18.36,102.15) --
	( 18.36,102.18) --
	( 18.36,102.22) --
	( 18.36,102.25) --
	( 18.36,102.28) --
	( 18.36,102.32) --
	( 18.36,102.35) --
	( 18.36,102.38) --
	( 18.36,102.41) --
	( 18.36,102.45) --
	( 18.36,102.48) --
	( 18.36,102.51) --
	( 18.36,102.55) --
	( 18.36,102.58) --
	( 18.36,102.61) --
	( 18.36,102.64) --
	( 18.36,102.68) --
	( 18.36,102.71) --
	( 18.36,102.74) --
	( 18.36,102.78) --
	( 18.36,102.81) --
	( 18.36,102.84) --
	( 18.36,102.88) --
	( 18.36,102.91) --
	( 18.36,102.94) --
	( 18.36,102.97) --
	( 18.36,103.01) --
	( 18.36,103.04) --
	( 18.36,103.07) --
	( 18.36,103.11) --
	( 18.36,103.14) --
	( 18.36,103.17) --
	( 18.36,103.20) --
	( 18.36,103.24) --
	( 18.36,103.27) --
	( 18.36,103.30) --
	( 18.36,103.34) --
	( 18.36,103.37) --
	( 18.36,103.40) --
	( 18.36,103.44) --
	( 18.36,103.47) --
	( 18.36,103.50) --
	( 18.36,103.53) --
	( 18.36,103.57) --
	( 18.36,103.60) --
	( 18.36,103.63) --
	( 18.36,103.67) --
	( 18.36,103.70) --
	( 18.36,103.73) --
	( 18.36,103.76) --
	( 18.36,103.80) --
	( 18.36,103.83) --
	( 18.36,103.86) --
	( 18.36,103.90) --
	( 18.36,103.93) --
	( 18.36,103.96) --
	( 18.36,103.99) --
	( 18.36,104.03) --
	( 18.36,104.06) --
	( 18.36,104.09) --
	( 18.36,104.13) --
	( 18.36,104.16) --
	( 18.36,104.19) --
	( 18.36,104.23) --
	( 18.36,104.26) --
	( 18.36,104.29) --
	( 18.36,104.32) --
	( 18.36,104.36) --
	( 18.36,104.39) --
	( 18.36,104.42) --
	( 18.36,104.46) --
	( 18.36,104.49) --
	( 18.36,104.52) --
	( 18.36,104.55) --
	( 18.36,104.59) --
	( 18.36,104.62) --
	( 18.36,104.65) --
	( 18.36,104.69) --
	( 18.36,104.72) --
	( 18.36,104.75) --
	( 18.36,104.79) --
	( 18.36,104.82) --
	( 18.36,104.85) --
	( 18.36,104.88) --
	( 18.36,104.92) --
	( 18.36,104.95) --
	( 18.36,104.98) --
	( 18.36,105.02) --
	( 18.36,105.05) --
	( 18.36,105.08) --
	( 18.36,105.11) --
	( 18.36,105.15) --
	( 18.36,105.18) --
	( 18.36,105.21) --
	( 18.36,105.25) --
	( 18.36,105.28) --
	( 18.36,105.31) --
	( 18.36,105.34) --
	( 18.36,105.38) --
	( 18.36,105.41) --
	( 18.36,105.44) --
	( 18.36,105.48) --
	( 18.36,105.51) --
	( 18.36,105.54) --
	( 18.36,105.58) --
	( 18.36,105.61) --
	( 18.36,105.64) --
	( 18.36,105.67) --
	( 18.36,105.71) --
	( 18.36,105.74) --
	( 18.36,105.77) --
	( 18.36,105.81) --
	( 18.36,105.84) --
	( 18.36,105.87) --
	( 18.36,105.90) --
	( 18.36,105.94) --
	( 18.36,105.97) --
	( 18.36,106.00) --
	( 18.36,106.04) --
	( 18.36,106.07) --
	( 18.36,106.10) --
	( 18.36,106.14) --
	( 18.36,106.17) --
	( 18.36,106.20) --
	( 18.36,106.23) --
	( 18.36,106.27) --
	( 18.36,106.30) --
	( 18.36,106.33) --
	( 18.36,106.37) --
	( 18.36,106.40) --
	( 18.36,106.43) --
	( 18.36,106.46) --
	( 18.36,106.50) --
	( 18.36,106.53) --
	( 18.36,106.56) --
	( 18.36,106.60) --
	( 18.36,106.63) --
	( 18.36,106.66) --
	( 18.36,106.69) --
	( 18.36,106.73) --
	( 18.36,106.76) --
	( 18.36,106.79) --
	( 18.36,106.83) --
	( 18.36,106.86) --
	( 18.36,106.89) --
	( 18.36,106.93) --
	( 18.36,106.96) --
	( 18.36,106.99) --
	( 18.36,107.02) --
	( 18.36,107.06) --
	( 18.36,107.09) --
	( 18.36,107.12) --
	( 18.36,107.16) --
	( 18.36,107.19) --
	( 18.36,107.22) --
	( 18.36,107.25) --
	( 18.36,107.29) --
	( 18.36,107.32) --
	( 18.36,107.35) --
	( 18.36,107.39) --
	( 18.36,107.42) --
	( 18.36,107.45) --
	( 18.36,107.48) --
	( 18.36,107.52) --
	( 18.36,107.55) --
	( 18.36,107.58) --
	( 18.36,107.62) --
	( 18.35,107.65) --
	( 18.35,107.68) --
	( 18.35,107.72) --
	( 18.35,107.75) --
	( 18.35,107.78) --
	( 18.35,107.81) --
	( 18.35,107.85) --
	( 18.35,107.88) --
	( 18.34,107.91) --
	( 18.34,107.95) --
	( 18.34,107.98) --
	( 18.34,108.01) --
	( 18.34,108.04) --
	( 18.34,108.08) --
	( 18.33,108.11) --
	( 18.33,108.14) --
	( 18.33,108.18) --
	( 18.33,108.21) --
	( 18.33,108.24) --
	( 18.32,108.28) --
	( 18.32,108.31) --
	( 18.32,108.34) --
	( 18.32,108.37) --
	( 18.31,108.41) --
	( 18.31,108.44) --
	( 18.31,108.47) --
	( 18.31,108.51) --
	( 18.30,108.54) --
	( 18.30,108.57) --
	( 18.30,108.60) --
	( 18.29,108.64) --
	( 18.29,108.67) --
	( 18.29,108.70) --
	( 18.28,108.74) --
	( 18.28,108.77) --
	( 18.27,108.80) --
	( 18.27,108.83) --
	( 18.26,108.87) --
	( 18.26,108.90) --
	( 18.25,108.93) --
	( 18.25,108.97) --
	( 18.24,109.00) --
	( 18.24,109.03) --
	( 18.23,109.07) --
	( 18.23,109.10) --
	( 18.22,109.13) --
	( 18.21,109.16) --
	( 18.21,109.20) --
	( 18.20,109.23) --
	( 18.19,109.26) --
	( 18.18,109.30) --
	( 18.18,109.33) --
	( 18.17,109.36) --
	( 18.16,109.39) --
	( 18.15,109.43) --
	( 18.14,109.46) --
	( 18.13,109.49) --
	( 18.12,109.53) --
	( 18.11,109.56) --
	( 18.10,109.59) --
	( 18.09,109.63) --
	( 18.07,109.66) --
	( 18.06,109.69) --
	( 18.05,109.72) --
	( 18.03,109.76) --
	( 18.02,109.79) --
	( 18.01,109.82) --
	( 17.99,109.86) --
	( 17.97,109.89) --
	( 17.96,109.92) --
	( 17.94,109.95) --
	( 17.92,109.99) --
	( 17.90,110.02) --
	( 17.88,110.05) --
	( 17.86,110.09) --
	( 17.84,110.12) --
	( 17.82,110.15) --
	( 17.80,110.18) --
	( 17.77,110.22) --
	( 17.75,110.25) --
	( 17.72,110.28) --
	( 17.69,110.32) --
	( 17.67,110.35) --
	( 17.64,110.38) --
	( 17.61,110.42) --
	( 17.57,110.45) --
	( 17.54,110.48) --
	( 17.51,110.51) --
	( 17.47,110.55) --
	( 17.43,110.58) --
	( 17.39,110.61) --
	( 17.35,110.65) --
	( 17.31,110.68) --
	( 17.27,110.71) --
	( 17.22,110.74) --
	( 17.17,110.78) --
	( 17.12,110.81) --
	( 17.07,110.84) --
	( 17.02,110.88) --
	( 16.96,110.91) --
	( 16.90,110.94) --
	( 16.84,110.98) --
	( 16.78,111.01) --
	( 16.71,111.04) --
	( 16.64,111.07) --
	( 16.57,111.11) --
	( 16.50,111.14) --
	( 16.42,111.17) --
	( 16.34,111.21) --
	( 16.26,111.24) --
	( 16.17,111.27) --
	( 16.08,111.30) --
	( 15.98,111.34) --
	( 15.89,111.37) --
	( 15.78,111.40) --
	( 15.68,111.44) --
	( 15.56,111.47) --
	( 15.45,111.50) --
	( 15.33,111.53) --
	( 15.20,111.57) --
	( 15.20,111.60) --
	( 15.33,111.63) --
	( 15.45,111.67) --
	( 15.56,111.70) --
	( 15.68,111.73) --
	( 15.78,111.77) --
	( 15.89,111.80) --
	( 15.98,111.83) --
	( 16.08,111.86) --
	( 16.17,111.90) --
	( 16.26,111.93) --
	( 16.34,111.96) --
	( 16.42,112.00) --
	( 16.50,112.03) --
	( 16.57,112.06) --
	( 16.64,112.09) --
	( 16.71,112.13) --
	( 16.78,112.16) --
	( 16.84,112.19) --
	( 16.90,112.23) --
	( 16.96,112.26) --
	( 17.02,112.29) --
	( 17.07,112.33) --
	( 17.12,112.36) --
	( 17.17,112.39) --
	( 17.22,112.42) --
	( 17.27,112.46) --
	( 17.31,112.49) --
	( 17.35,112.52) --
	( 17.39,112.56) --
	( 17.43,112.59) --
	( 17.47,112.62) --
	( 17.51,112.65) --
	( 17.54,112.69) --
	( 17.57,112.72) --
	( 17.61,112.75) --
	( 17.64,112.79) --
	( 17.67,112.82) --
	( 17.69,112.85) --
	( 17.72,112.88) --
	( 17.75,112.92) --
	( 17.77,112.95) --
	( 17.80,112.98) --
	( 17.82,113.02) --
	( 17.84,113.05) --
	( 17.86,113.08) --
	( 17.88,113.12) --
	( 17.90,113.15) --
	( 17.92,113.18) --
	( 17.94,113.21) --
	( 17.96,113.25) --
	( 17.97,113.28) --
	( 17.99,113.31) --
	( 18.01,113.35) --
	( 18.02,113.38) --
	( 18.03,113.41) --
	( 18.05,113.44) --
	( 18.06,113.48) --
	( 18.07,113.51) --
	( 18.09,113.54) --
	( 18.10,113.58) --
	( 18.11,113.61) --
	( 18.12,113.64) --
	( 18.13,113.68) --
	( 18.14,113.71) --
	( 18.15,113.74) --
	( 18.16,113.77) --
	( 18.17,113.81) --
	( 18.18,113.84) --
	( 18.18,113.87) --
	( 18.19,113.91) --
	( 18.20,113.94) --
	( 18.21,113.97) --
	( 18.21,114.00) --
	( 18.22,114.04) --
	( 18.23,114.07) --
	( 18.23,114.10) --
	( 18.24,114.14) --
	( 18.24,114.17) --
	( 18.25,114.20) --
	( 18.25,114.23) --
	( 18.26,114.27) --
	( 18.26,114.30) --
	( 18.27,114.33) --
	( 18.27,114.37) --
	( 18.28,114.40) --
	( 18.28,114.43) --
	( 18.29,114.47) --
	( 18.29,114.50) --
	( 18.29,114.53) --
	( 18.30,114.56) --
	( 18.30,114.60) --
	( 18.30,114.63) --
	( 18.31,114.66) --
	( 18.31,114.70) --
	( 18.31,114.73) --
	( 18.31,114.76) --
	( 18.32,114.79) --
	( 18.32,114.83) --
	( 18.32,114.86) --
	( 18.32,114.89) --
	( 18.33,114.93) --
	( 18.33,114.96) --
	( 18.33,114.99) --
	( 18.33,115.02) --
	( 18.33,115.06) --
	( 18.34,115.09) --
	( 18.34,115.12) --
	( 18.34,115.16) --
	( 18.34,115.19) --
	( 18.34,115.22) --
	( 18.34,115.26) --
	( 18.35,115.29) --
	( 18.35,115.32) --
	( 18.35,115.35) --
	( 18.35,115.39) --
	( 18.35,115.42) --
	( 18.35,115.45) --
	( 18.35,115.49) --
	( 18.35,115.52) --
	( 18.36,115.55) --
	( 18.36,115.58) --
	( 18.36,115.62) --
	( 18.36,115.65) --
	( 18.36,115.68) --
	( 18.36,115.72) --
	( 18.36,115.75) --
	( 18.36,115.78) --
	( 18.36,115.82) --
	( 18.36,115.85) --
	( 18.36,115.88) --
	( 18.36,115.91) --
	( 18.36,115.95) --
	( 18.36,115.98) --
	( 18.36,116.01) --
	( 18.36,116.05) --
	( 18.36,116.08) --
	( 18.36,116.11) --
	( 18.36,116.14) --
	( 18.36,116.18) --
	( 18.36,116.21) --
	( 18.36,116.24) --
	( 18.36,116.28) --
	( 18.36,116.31) --
	( 18.36,116.34) --
	( 18.36,116.37) --
	( 18.36,116.41) --
	( 18.36,116.44) --
	( 18.36,116.47) --
	( 18.36,116.51) --
	( 18.36,116.54) --
	( 18.36,116.57) --
	( 18.36,116.61) --
	( 18.36,116.64) --
	( 18.36,116.67) --
	( 18.36,116.70) --
	( 18.36,116.74) --
	( 18.36,116.77) --
	( 18.36,116.80) --
	( 18.36,116.84) --
	( 18.36,116.87) --
	( 18.36,116.90) --
	( 18.36,116.93) --
	( 18.36,116.97) --
	( 18.36,117.00) --
	( 18.36,117.03) --
	( 18.36,117.07) --
	( 18.36,117.10) --
	( 18.36,117.13) --
	( 18.36,117.17) --
	( 18.36,117.20) --
	( 18.36,117.23) --
	( 18.36,117.26) --
	( 18.36,117.30) --
	( 18.36,117.33) --
	( 18.36,117.36) --
	( 18.36,117.40) --
	( 18.36,117.43) --
	( 18.36,117.46) --
	( 18.36,117.49) --
	( 18.36,117.53) --
	( 18.36,117.56) --
	( 18.36,117.59) --
	( 18.36,117.63) --
	( 18.36,117.66) --
	( 18.36,117.69) --
	( 18.36,117.72) --
	( 18.36,117.76) --
	( 18.36,117.79) --
	( 18.36,117.82) --
	( 18.36,117.86) --
	( 18.36,117.89) --
	( 18.36,117.92) --
	( 18.36,117.96) --
	( 18.36,117.99) --
	( 18.36,118.02) --
	( 18.36,118.05) --
	( 18.36,118.09) --
	( 18.36,118.12) --
	( 18.36,118.15) --
	( 18.36,118.19) --
	( 18.36,118.22) --
	( 18.36,118.25) --
	( 18.36,118.28) --
	( 18.36,118.32) --
	( 18.36,118.35) --
	( 18.36,118.38) --
	( 18.36,118.42) --
	( 18.36,118.45) --
	( 18.36,118.48) --
	( 18.36,118.52) --
	( 18.36,118.55) --
	( 18.36,118.58) --
	( 18.36,118.61) --
	( 18.36,118.65) --
	( 18.36,118.68) --
	( 18.36,118.71) --
	( 18.36,118.75) --
	( 18.36,118.78) --
	( 18.36,118.81) --
	( 18.36,118.84) --
	( 18.36,118.88) --
	( 18.36,118.91) --
	( 18.36,118.94) --
	( 18.36,118.98) --
	( 18.36,119.01) --
	( 18.36,119.04) --
	( 18.36,119.07) --
	( 18.36,119.11) --
	( 18.36,119.14) --
	( 18.36,119.17) --
	( 18.36,119.21) --
	( 18.36,119.24) --
	( 18.36,119.27) --
	( 18.36,119.31) --
	( 18.36,119.34) --
	( 18.36,119.37) --
	( 18.36,119.40) --
	( 18.36,119.44) --
	( 18.36,119.47) --
	( 18.36,119.50) --
	( 18.36,119.54) --
	( 18.36,119.57) --
	( 18.36,119.60) --
	( 18.36,119.63) --
	( 18.36,119.67) --
	( 18.36,119.70) --
	( 18.36,119.73) --
	( 18.36,119.77) --
	( 18.36,119.80) --
	( 18.36,119.83) --
	( 18.36,119.87) --
	( 18.36,119.90) --
	( 18.36,119.93) --
	( 18.36,119.96) --
	( 18.36,120.00) --
	( 18.36,120.03) --
	( 18.36,120.06) --
	( 18.36,120.10) --
	( 18.36,120.13) --
	( 18.36,120.16) --
	( 18.36,120.19) --
	( 18.36,120.23) --
	( 18.36,120.26) --
	( 18.36,120.29) --
	( 18.36,120.33) --
	( 18.36,120.36) --
	( 18.36,120.39) --
	( 18.36,120.42) --
	( 18.36,120.46) --
	( 18.36,120.49) --
	( 18.36,120.52) --
	( 18.36,120.56) --
	( 18.36,120.59) --
	( 18.36,120.62) --
	( 18.36,120.66) --
	( 18.36,120.69) --
	( 18.36,120.72) --
	( 18.36,120.75) --
	( 18.36,120.79) --
	( 18.36,120.82) --
	( 18.36,120.85) --
	( 18.36,120.89) --
	( 18.36,120.92) --
	( 18.36,120.95) --
	( 18.36,120.98) --
	( 18.36,121.02) --
	( 18.36,121.05) --
	( 18.36,121.08) --
	( 18.36,121.12) --
	( 18.36,121.15) --
	( 18.36,121.18) --
	( 18.36,121.22) --
	( 18.36,121.25) --
	( 18.36,121.28) --
	( 18.36,121.31) --
	( 18.36,121.35) --
	( 18.36,121.38) --
	( 18.36,121.41) --
	( 18.36,121.45) --
	( 18.36,121.48) --
	( 18.36,121.51) --
	( 18.36,121.54) --
	( 18.36,121.58) --
	( 18.36,121.61) --
	( 18.36,121.64) --
	( 18.36,121.68) --
	( 18.36,121.71) --
	( 18.36,121.74) --
	( 18.36,121.77) --
	( 18.36,121.81) --
	( 18.36,121.84) --
	( 18.36,121.87) --
	( 18.36,121.91) --
	( 18.36,121.94) --
	( 18.36,121.97) --
	( 18.36,122.01) --
	( 18.36,122.04) --
	( 18.36,122.07) --
	( 18.36,122.10) --
	( 18.36,122.14) --
	( 18.36,122.17) --
	( 18.36,122.20) --
	( 18.36,122.24) --
	( 18.36,122.27) --
	( 18.36,122.30) --
	( 18.36,122.33) --
	( 18.36,122.37) --
	( 18.36,122.40) --
	( 18.36,122.43) --
	( 18.36,122.47) --
	( 18.36,122.50) --
	( 18.36,122.53) --
	( 18.36,122.56) --
	( 18.36,122.60) --
	( 18.36,122.63) --
	( 18.36,122.66) --
	( 18.36,122.70) --
	( 18.36,122.73) --
	( 18.36,122.76) --
	( 18.36,122.80) --
	( 18.36,122.83) --
	( 18.36,122.86) --
	( 18.36,122.89) --
	( 18.36,122.93) --
	( 18.36,122.96) --
	( 18.36,122.99) --
	( 18.36,123.03) --
	( 18.36,123.06) --
	( 18.36,123.09) --
	( 18.36,123.12) --
	( 18.36,123.16) --
	( 18.36,123.19) --
	( 18.36,123.22) --
	( 18.36,123.26) --
	( 18.36,123.29) --
	( 18.36,123.32) --
	( 18.36,123.36) --
	( 18.36,123.39) --
	( 18.36,123.42) --
	( 18.36,123.45) --
	( 18.36,123.49) --
	( 18.36,123.52) --
	( 18.36,123.55) --
	( 18.36,123.59) --
	( 18.36,123.62) --
	( 18.36,123.65) --
	( 18.36,123.68) --
	( 18.36,123.72) --
	( 18.36,123.75) --
	( 18.36,123.78) --
	( 18.36,123.82) --
	( 18.36,123.85) --
	( 18.36,123.88) --
	( 18.36,123.91) --
	( 18.36,123.95) --
	( 18.36,123.98) --
	( 18.36,124.01) --
	( 18.36,124.05) --
	( 18.36,124.08) --
	( 18.36,124.11) --
	( 18.37,124.15) --
	( 18.37,124.18) --
	( 18.37,124.21) --
	( 18.37,124.24) --
	( 18.37,124.28) --
	( 18.37,124.31) --
	( 18.37,124.34) --
	( 18.37,124.38) --
	( 18.38,124.41) --
	( 18.38,124.44) --
	( 18.38,124.47) --
	( 18.38,124.51) --
	( 18.38,124.54) --
	( 18.38,124.57) --
	( 18.39,124.61) --
	( 18.39,124.64) --
	( 18.39,124.67) --
	( 18.39,124.71) --
	( 18.39,124.74) --
	( 18.40,124.77) --
	( 18.40,124.80) --
	( 18.40,124.84) --
	( 18.40,124.87) --
	( 18.41,124.90) --
	( 18.41,124.94) --
	( 18.41,124.97) --
	( 18.42,125.00) --
	( 18.42,125.03) --
	( 18.42,125.07) --
	( 18.43,125.10) --
	( 18.43,125.13) --
	( 18.43,125.17) --
	( 18.44,125.20) --
	( 18.44,125.23) --
	( 18.45,125.26) --
	( 18.45,125.30) --
	( 18.45,125.33) --
	( 18.46,125.36) --
	( 18.46,125.40) --
	( 18.47,125.43) --
	( 18.47,125.46) --
	( 18.48,125.50) --
	( 18.49,125.53) --
	( 18.49,125.56) --
	( 18.50,125.59) --
	( 18.51,125.63) --
	( 18.51,125.66) --
	( 18.52,125.69) --
	( 18.53,125.73) --
	( 18.53,125.76) --
	( 18.54,125.79) --
	( 18.55,125.82) --
	( 18.56,125.86) --
	( 18.57,125.89) --
	( 18.58,125.92) --
	( 18.59,125.96) --
	( 18.60,125.99) --
	( 18.61,126.02) --
	( 18.62,126.06) --
	( 18.63,126.09) --
	( 18.64,126.12) --
	( 18.66,126.15) --
	( 18.67,126.19) --
	( 18.68,126.22) --
	( 18.70,126.25) --
	( 18.71,126.29) --
	( 18.73,126.32) --
	( 18.74,126.35) --
	( 18.76,126.38) --
	( 18.78,126.42) --
	( 18.80,126.45) --
	( 18.82,126.48) --
	( 18.84,126.52) --
	( 18.86,126.55) --
	( 18.88,126.58) --
	( 18.90,126.61) --
	( 18.92,126.65) --
	( 18.95,126.68) --
	( 18.97,126.71) --
	( 19.00,126.75) --
	( 19.02,126.78) --
	( 19.05,126.81) --
	( 19.08,126.85) --
	( 19.11,126.88) --
	( 19.14,126.91) --
	( 19.18,126.94) --
	( 19.21,126.98) --
	( 19.25,127.01) --
	( 19.29,127.04) --
	( 19.33,127.08) --
	( 19.37,127.11) --
	( 19.41,127.14) --
	( 19.45,127.17) --
	( 19.50,127.21) --
	( 19.55,127.24) --
	( 19.60,127.27) --
	( 19.65,127.31) --
	( 19.70,127.34) --
	( 19.76,127.37) --
	( 19.82,127.41) --
	( 19.88,127.44) --
	( 19.94,127.47) --
	( 20.01,127.50) --
	( 20.07,127.54) --
	( 20.15,127.57) --
	( 20.22,127.60) --
	( 20.30,127.64) --
	( 20.38,127.67) --
	( 20.46,127.70) --
	( 20.55,127.73) --
	( 20.64,127.77) --
	( 20.73,127.80) --
	( 20.83,127.83) --
	( 20.94,127.87) --
	( 21.04,127.90) --
	( 21.15,127.93) --
	( 21.27,127.96) --
	( 21.39,128.00) --
	( 21.52,128.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (379.42,184.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  8.64,111.58) {$N=2$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (379.42,184.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.52,137.90) --
	( 21.39,137.93) --
	( 21.27,137.96) --
	( 21.15,138.00) --
	( 21.04,138.03) --
	( 20.94,138.06) --
	( 20.83,138.10) --
	( 20.73,138.13) --
	( 20.64,138.16) --
	( 20.55,138.19) --
	( 20.46,138.23) --
	( 20.38,138.26) --
	( 20.30,138.29) --
	( 20.22,138.33) --
	( 20.15,138.36) --
	( 20.07,138.39) --
	( 20.01,138.43) --
	( 19.94,138.46) --
	( 19.88,138.49) --
	( 19.82,138.52) --
	( 19.76,138.56) --
	( 19.70,138.59) --
	( 19.65,138.62) --
	( 19.60,138.66) --
	( 19.55,138.69) --
	( 19.50,138.72) --
	( 19.45,138.75) --
	( 19.41,138.79) --
	( 19.37,138.82) --
	( 19.33,138.85) --
	( 19.29,138.89) --
	( 19.25,138.92) --
	( 19.21,138.95) --
	( 19.18,138.99) --
	( 19.14,139.02) --
	( 19.11,139.05) --
	( 19.08,139.08) --
	( 19.05,139.12) --
	( 19.02,139.15) --
	( 19.00,139.18) --
	( 18.97,139.22) --
	( 18.95,139.25) --
	( 18.92,139.28) --
	( 18.90,139.31) --
	( 18.88,139.35) --
	( 18.86,139.38) --
	( 18.84,139.41) --
	( 18.82,139.45) --
	( 18.80,139.48) --
	( 18.78,139.51) --
	( 18.76,139.54) --
	( 18.74,139.58) --
	( 18.73,139.61) --
	( 18.71,139.64) --
	( 18.70,139.68) --
	( 18.68,139.71) --
	( 18.67,139.74) --
	( 18.66,139.78) --
	( 18.64,139.81) --
	( 18.63,139.84) --
	( 18.62,139.87) --
	( 18.61,139.91) --
	( 18.60,139.94) --
	( 18.59,139.97) --
	( 18.58,140.01) --
	( 18.57,140.04) --
	( 18.56,140.07) --
	( 18.55,140.10) --
	( 18.54,140.14) --
	( 18.53,140.17) --
	( 18.53,140.20) --
	( 18.52,140.24) --
	( 18.51,140.27) --
	( 18.51,140.30) --
	( 18.50,140.34) --
	( 18.49,140.37) --
	( 18.49,140.40) --
	( 18.48,140.43) --
	( 18.47,140.47) --
	( 18.47,140.50) --
	( 18.46,140.53) --
	( 18.46,140.57) --
	( 18.45,140.60) --
	( 18.45,140.63) --
	( 18.45,140.66) --
	( 18.44,140.70) --
	( 18.44,140.73) --
	( 18.43,140.76) --
	( 18.43,140.80) --
	( 18.43,140.83) --
	( 18.42,140.86) --
	( 18.42,140.89) --
	( 18.42,140.93) --
	( 18.41,140.96) --
	( 18.41,140.99) --
	( 18.41,141.03) --
	( 18.40,141.06) --
	( 18.40,141.09) --
	( 18.40,141.13) --
	( 18.40,141.16) --
	( 18.39,141.19) --
	( 18.39,141.22) --
	( 18.39,141.26) --
	( 18.39,141.29) --
	( 18.39,141.32) --
	( 18.38,141.36) --
	( 18.38,141.39) --
	( 18.38,141.42) --
	( 18.38,141.45) --
	( 18.38,141.49) --
	( 18.38,141.52) --
	( 18.37,141.55) --
	( 18.37,141.59) --
	( 18.37,141.62) --
	( 18.37,141.65) --
	( 18.37,141.69) --
	( 18.37,141.72) --
	( 18.37,141.75) --
	( 18.37,141.78) --
	( 18.36,141.82) --
	( 18.36,141.85) --
	( 18.36,141.88) --
	( 18.36,141.92) --
	( 18.36,141.95) --
	( 18.36,141.98) --
	( 18.36,142.01) --
	( 18.36,142.05) --
	( 18.36,142.08) --
	( 18.36,142.11) --
	( 18.36,142.15) --
	( 18.36,142.18) --
	( 18.36,142.21) --
	( 18.36,142.24) --
	( 18.36,142.28) --
	( 18.36,142.31) --
	( 18.36,142.34) --
	( 18.36,142.38) --
	( 18.36,142.41) --
	( 18.36,142.44) --
	( 18.36,142.48) --
	( 18.36,142.51) --
	( 18.36,142.54) --
	( 18.36,142.57) --
	( 18.36,142.61) --
	( 18.36,142.64) --
	( 18.36,142.67) --
	( 18.36,142.71) --
	( 18.36,142.74) --
	( 18.36,142.77) --
	( 18.36,142.80) --
	( 18.36,142.84) --
	( 18.36,142.87) --
	( 18.36,142.90) --
	( 18.36,142.94) --
	( 18.36,142.97) --
	( 18.36,143.00) --
	( 18.36,143.03) --
	( 18.36,143.07) --
	( 18.36,143.10) --
	( 18.36,143.13) --
	( 18.36,143.17) --
	( 18.36,143.20) --
	( 18.36,143.23) --
	( 18.36,143.27) --
	( 18.36,143.30) --
	( 18.36,143.33) --
	( 18.36,143.36) --
	( 18.36,143.40) --
	( 18.36,143.43) --
	( 18.36,143.46) --
	( 18.36,143.50) --
	( 18.36,143.53) --
	( 18.36,143.56) --
	( 18.36,143.59) --
	( 18.36,143.63) --
	( 18.36,143.66) --
	( 18.36,143.69) --
	( 18.36,143.73) --
	( 18.36,143.76) --
	( 18.36,143.79) --
	( 18.36,143.83) --
	( 18.36,143.86) --
	( 18.36,143.89) --
	( 18.36,143.92) --
	( 18.36,143.96) --
	( 18.36,143.99) --
	( 18.36,144.02) --
	( 18.36,144.06) --
	( 18.36,144.09) --
	( 18.36,144.12) --
	( 18.36,144.15) --
	( 18.36,144.19) --
	( 18.36,144.22) --
	( 18.36,144.25) --
	( 18.36,144.29) --
	( 18.36,144.32) --
	( 18.36,144.35) --
	( 18.36,144.38) --
	( 18.36,144.42) --
	( 18.36,144.45) --
	( 18.36,144.48) --
	( 18.36,144.52) --
	( 18.36,144.55) --
	( 18.36,144.58) --
	( 18.36,144.62) --
	( 18.36,144.65) --
	( 18.36,144.68) --
	( 18.36,144.71) --
	( 18.36,144.75) --
	( 18.36,144.78) --
	( 18.36,144.81) --
	( 18.36,144.85) --
	( 18.36,144.88) --
	( 18.36,144.91) --
	( 18.36,144.94) --
	( 18.36,144.98) --
	( 18.36,145.01) --
	( 18.36,145.04) --
	( 18.36,145.08) --
	( 18.36,145.11) --
	( 18.36,145.14) --
	( 18.36,145.18) --
	( 18.36,145.21) --
	( 18.36,145.24) --
	( 18.36,145.27) --
	( 18.36,145.31) --
	( 18.36,145.34) --
	( 18.36,145.37) --
	( 18.36,145.41) --
	( 18.36,145.44) --
	( 18.36,145.47) --
	( 18.36,145.50) --
	( 18.36,145.54) --
	( 18.36,145.57) --
	( 18.36,145.60) --
	( 18.36,145.64) --
	( 18.36,145.67) --
	( 18.36,145.70) --
	( 18.36,145.73) --
	( 18.36,145.77) --
	( 18.36,145.80) --
	( 18.36,145.83) --
	( 18.36,145.87) --
	( 18.36,145.90) --
	( 18.36,145.93) --
	( 18.36,145.97) --
	( 18.36,146.00) --
	( 18.36,146.03) --
	( 18.36,146.06) --
	( 18.36,146.10) --
	( 18.36,146.13) --
	( 18.36,146.16) --
	( 18.36,146.20) --
	( 18.36,146.23) --
	( 18.36,146.26) --
	( 18.36,146.29) --
	( 18.36,146.33) --
	( 18.36,146.36) --
	( 18.36,146.39) --
	( 18.36,146.43) --
	( 18.36,146.46) --
	( 18.36,146.49) --
	( 18.36,146.53) --
	( 18.36,146.56) --
	( 18.36,146.59) --
	( 18.36,146.62) --
	( 18.36,146.66) --
	( 18.36,146.69) --
	( 18.36,146.72) --
	( 18.36,146.76) --
	( 18.36,146.79) --
	( 18.36,146.82) --
	( 18.36,146.85) --
	( 18.36,146.89) --
	( 18.36,146.92) --
	( 18.36,146.95) --
	( 18.36,146.99) --
	( 18.36,147.02) --
	( 18.36,147.05) --
	( 18.36,147.08) --
	( 18.36,147.12) --
	( 18.36,147.15) --
	( 18.36,147.18) --
	( 18.36,147.22) --
	( 18.36,147.25) --
	( 18.36,147.28) --
	( 18.36,147.32) --
	( 18.36,147.35) --
	( 18.36,147.38) --
	( 18.36,147.41) --
	( 18.36,147.45) --
	( 18.36,147.48) --
	( 18.36,147.51) --
	( 18.36,147.55) --
	( 18.36,147.58) --
	( 18.36,147.61) --
	( 18.36,147.64) --
	( 18.36,147.68) --
	( 18.36,147.71) --
	( 18.36,147.74) --
	( 18.36,147.78) --
	( 18.36,147.81) --
	( 18.36,147.84) --
	( 18.36,147.88) --
	( 18.36,147.91) --
	( 18.36,147.94) --
	( 18.36,147.97) --
	( 18.36,148.01) --
	( 18.36,148.04) --
	( 18.36,148.07) --
	( 18.36,148.11) --
	( 18.36,148.14) --
	( 18.36,148.17) --
	( 18.36,148.20) --
	( 18.36,148.24) --
	( 18.36,148.27) --
	( 18.36,148.30) --
	( 18.36,148.34) --
	( 18.36,148.37) --
	( 18.36,148.40) --
	( 18.36,148.43) --
	( 18.36,148.47) --
	( 18.36,148.50) --
	( 18.36,148.53) --
	( 18.36,148.57) --
	( 18.36,148.60) --
	( 18.36,148.63) --
	( 18.36,148.67) --
	( 18.36,148.70) --
	( 18.36,148.73) --
	( 18.36,148.76) --
	( 18.36,148.80) --
	( 18.36,148.83) --
	( 18.36,148.86) --
	( 18.36,148.90) --
	( 18.36,148.93) --
	( 18.36,148.96) --
	( 18.36,148.99) --
	( 18.36,149.03) --
	( 18.36,149.06) --
	( 18.36,149.09) --
	( 18.36,149.13) --
	( 18.36,149.16) --
	( 18.36,149.19) --
	( 18.36,149.23) --
	( 18.36,149.26) --
	( 18.36,149.29) --
	( 18.36,149.32) --
	( 18.36,149.36) --
	( 18.36,149.39) --
	( 18.36,149.42) --
	( 18.36,149.46) --
	( 18.36,149.49) --
	( 18.36,149.52) --
	( 18.36,149.55) --
	( 18.36,149.59) --
	( 18.36,149.62) --
	( 18.36,149.65) --
	( 18.36,149.69) --
	( 18.36,149.72) --
	( 18.36,149.75) --
	( 18.36,149.78) --
	( 18.36,149.82) --
	( 18.36,149.85) --
	( 18.36,149.88) --
	( 18.36,149.92) --
	( 18.36,149.95) --
	( 18.36,149.98) --
	( 18.36,150.02) --
	( 18.36,150.05) --
	( 18.36,150.08) --
	( 18.36,150.11) --
	( 18.36,150.15) --
	( 18.36,150.18) --
	( 18.36,150.21) --
	( 18.36,150.25) --
	( 18.36,150.28) --
	( 18.36,150.31) --
	( 18.36,150.34) --
	( 18.36,150.38) --
	( 18.35,150.41) --
	( 18.35,150.44) --
	( 18.35,150.48) --
	( 18.35,150.51) --
	( 18.35,150.54) --
	( 18.35,150.57) --
	( 18.35,150.61) --
	( 18.35,150.64) --
	( 18.34,150.67) --
	( 18.34,150.71) --
	( 18.34,150.74) --
	( 18.34,150.77) --
	( 18.34,150.81) --
	( 18.34,150.84) --
	( 18.33,150.87) --
	( 18.33,150.90) --
	( 18.33,150.94) --
	( 18.33,150.97) --
	( 18.33,151.00) --
	( 18.32,151.04) --
	( 18.32,151.07) --
	( 18.32,151.10) --
	( 18.32,151.13) --
	( 18.31,151.17) --
	( 18.31,151.20) --
	( 18.31,151.23) --
	( 18.31,151.27) --
	( 18.30,151.30) --
	( 18.30,151.33) --
	( 18.30,151.37) --
	( 18.29,151.40) --
	( 18.29,151.43) --
	( 18.29,151.46) --
	( 18.28,151.50) --
	( 18.28,151.53) --
	( 18.27,151.56) --
	( 18.27,151.60) --
	( 18.26,151.63) --
	( 18.26,151.66) --
	( 18.25,151.69) --
	( 18.25,151.73) --
	( 18.24,151.76) --
	( 18.24,151.79) --
	( 18.23,151.83) --
	( 18.23,151.86) --
	( 18.22,151.89) --
	( 18.21,151.92) --
	( 18.21,151.96) --
	( 18.20,151.99) --
	( 18.19,152.02) --
	( 18.18,152.06) --
	( 18.18,152.09) --
	( 18.17,152.12) --
	( 18.16,152.16) --
	( 18.15,152.19) --
	( 18.14,152.22) --
	( 18.13,152.25) --
	( 18.12,152.29) --
	( 18.11,152.32) --
	( 18.10,152.35) --
	( 18.09,152.39) --
	( 18.07,152.42) --
	( 18.06,152.45) --
	( 18.05,152.48) --
	( 18.03,152.52) --
	( 18.02,152.55) --
	( 18.01,152.58) --
	( 17.99,152.62) --
	( 17.97,152.65) --
	( 17.96,152.68) --
	( 17.94,152.72) --
	( 17.92,152.75) --
	( 17.90,152.78) --
	( 17.88,152.81) --
	( 17.86,152.85) --
	( 17.84,152.88) --
	( 17.82,152.91) --
	( 17.80,152.95) --
	( 17.77,152.98) --
	( 17.75,153.01) --
	( 17.72,153.04) --
	( 17.69,153.08) --
	( 17.67,153.11) --
	( 17.64,153.14) --
	( 17.61,153.18) --
	( 17.57,153.21) --
	( 17.54,153.24) --
	( 17.51,153.27) --
	( 17.47,153.31) --
	( 17.43,153.34) --
	( 17.39,153.37) --
	( 17.35,153.41) --
	( 17.31,153.44) --
	( 17.27,153.47) --
	( 17.22,153.51) --
	( 17.17,153.54) --
	( 17.12,153.57) --
	( 17.07,153.60) --
	( 17.02,153.64) --
	( 16.96,153.67) --
	( 16.90,153.70) --
	( 16.84,153.74) --
	( 16.78,153.77) --
	( 16.71,153.80) --
	( 16.64,153.83) --
	( 16.57,153.87) --
	( 16.50,153.90) --
	( 16.42,153.93) --
	( 16.34,153.97) --
	( 16.26,154.00) --
	( 16.17,154.03) --
	( 16.08,154.07) --
	( 15.98,154.10) --
	( 15.89,154.13) --
	( 15.78,154.16) --
	( 15.68,154.20) --
	( 15.56,154.23) --
	( 15.45,154.26) --
	( 15.33,154.30) --
	( 15.20,154.33) --
	( 15.20,154.36) --
	( 15.33,154.39) --
	( 15.45,154.43) --
	( 15.56,154.46) --
	( 15.68,154.49) --
	( 15.78,154.53) --
	( 15.89,154.56) --
	( 15.98,154.59) --
	( 16.08,154.62) --
	( 16.17,154.66) --
	( 16.26,154.69) --
	( 16.34,154.72) --
	( 16.42,154.76) --
	( 16.50,154.79) --
	( 16.57,154.82) --
	( 16.64,154.86) --
	( 16.71,154.89) --
	( 16.78,154.92) --
	( 16.84,154.95) --
	( 16.90,154.99) --
	( 16.96,155.02) --
	( 17.02,155.05) --
	( 17.07,155.09) --
	( 17.12,155.12) --
	( 17.17,155.15) --
	( 17.22,155.18) --
	( 17.27,155.22) --
	( 17.31,155.25) --
	( 17.35,155.28) --
	( 17.39,155.32) --
	( 17.43,155.35) --
	( 17.47,155.38) --
	( 17.51,155.42) --
	( 17.54,155.45) --
	( 17.57,155.48) --
	( 17.61,155.51) --
	( 17.64,155.55) --
	( 17.67,155.58) --
	( 17.69,155.61) --
	( 17.72,155.65) --
	( 17.75,155.68) --
	( 17.77,155.71) --
	( 17.80,155.74) --
	( 17.82,155.78) --
	( 17.84,155.81) --
	( 17.86,155.84) --
	( 17.88,155.88) --
	( 17.90,155.91) --
	( 17.92,155.94) --
	( 17.94,155.97) --
	( 17.96,156.01) --
	( 17.97,156.04) --
	( 17.99,156.07) --
	( 18.01,156.11) --
	( 18.02,156.14) --
	( 18.03,156.17) --
	( 18.05,156.21) --
	( 18.06,156.24) --
	( 18.07,156.27) --
	( 18.09,156.30) --
	( 18.10,156.34) --
	( 18.11,156.37) --
	( 18.12,156.40) --
	( 18.13,156.44) --
	( 18.14,156.47) --
	( 18.15,156.50) --
	( 18.16,156.53) --
	( 18.17,156.57) --
	( 18.18,156.60) --
	( 18.18,156.63) --
	( 18.19,156.67) --
	( 18.20,156.70) --
	( 18.21,156.73) --
	( 18.21,156.77) --
	( 18.22,156.80) --
	( 18.23,156.83) --
	( 18.23,156.86) --
	( 18.24,156.90) --
	( 18.24,156.93) --
	( 18.25,156.96) --
	( 18.25,157.00) --
	( 18.26,157.03) --
	( 18.26,157.06) --
	( 18.27,157.09) --
	( 18.27,157.13) --
	( 18.28,157.16) --
	( 18.28,157.19) --
	( 18.29,157.23) --
	( 18.29,157.26) --
	( 18.29,157.29) --
	( 18.30,157.32) --
	( 18.30,157.36) --
	( 18.30,157.39) --
	( 18.31,157.42) --
	( 18.31,157.46) --
	( 18.31,157.49) --
	( 18.31,157.52) --
	( 18.32,157.56) --
	( 18.32,157.59) --
	( 18.32,157.62) --
	( 18.32,157.65) --
	( 18.33,157.69) --
	( 18.33,157.72) --
	( 18.33,157.75) --
	( 18.33,157.79) --
	( 18.33,157.82) --
	( 18.34,157.85) --
	( 18.34,157.88) --
	( 18.34,157.92) --
	( 18.34,157.95) --
	( 18.34,157.98) --
	( 18.34,158.02) --
	( 18.35,158.05) --
	( 18.35,158.08) --
	( 18.35,158.11) --
	( 18.35,158.15) --
	( 18.35,158.18) --
	( 18.35,158.21) --
	( 18.35,158.25) --
	( 18.35,158.28) --
	( 18.36,158.31) --
	( 18.36,158.35) --
	( 18.36,158.38) --
	( 18.36,158.41) --
	( 18.36,158.44) --
	( 18.36,158.48) --
	( 18.36,158.51) --
	( 18.36,158.54) --
	( 18.36,158.58) --
	( 18.36,158.61) --
	( 18.36,158.64) --
	( 18.36,158.67) --
	( 18.36,158.71) --
	( 18.36,158.74) --
	( 18.36,158.77) --
	( 18.36,158.81) --
	( 18.36,158.84) --
	( 18.36,158.87) --
	( 18.36,158.91) --
	( 18.36,158.94) --
	( 18.36,158.97) --
	( 18.36,159.00) --
	( 18.36,159.04) --
	( 18.36,159.07) --
	( 18.36,159.10) --
	( 18.36,159.14) --
	( 18.36,159.17) --
	( 18.36,159.20) --
	( 18.36,159.23) --
	( 18.36,159.27) --
	( 18.36,159.30) --
	( 18.36,159.33) --
	( 18.36,159.37) --
	( 18.36,159.40) --
	( 18.36,159.43) --
	( 18.36,159.46) --
	( 18.36,159.50) --
	( 18.36,159.53) --
	( 18.36,159.56) --
	( 18.36,159.60) --
	( 18.36,159.63) --
	( 18.36,159.66) --
	( 18.36,159.70) --
	( 18.36,159.73) --
	( 18.36,159.76) --
	( 18.36,159.79) --
	( 18.36,159.83) --
	( 18.36,159.86) --
	( 18.36,159.89) --
	( 18.36,159.93) --
	( 18.36,159.96) --
	( 18.36,159.99) --
	( 18.36,160.02) --
	( 18.36,160.06) --
	( 18.36,160.09) --
	( 18.36,160.12) --
	( 18.36,160.16) --
	( 18.36,160.19) --
	( 18.36,160.22) --
	( 18.36,160.26) --
	( 18.36,160.29) --
	( 18.36,160.32) --
	( 18.36,160.35) --
	( 18.36,160.39) --
	( 18.36,160.42) --
	( 18.36,160.45) --
	( 18.36,160.49) --
	( 18.36,160.52) --
	( 18.36,160.55) --
	( 18.36,160.58) --
	( 18.36,160.62) --
	( 18.36,160.65) --
	( 18.36,160.68) --
	( 18.36,160.72) --
	( 18.36,160.75) --
	( 18.36,160.78) --
	( 18.36,160.81) --
	( 18.36,160.85) --
	( 18.36,160.88) --
	( 18.36,160.91) --
	( 18.36,160.95) --
	( 18.36,160.98) --
	( 18.36,161.01) --
	( 18.36,161.05) --
	( 18.36,161.08) --
	( 18.36,161.11) --
	( 18.36,161.14) --
	( 18.36,161.18) --
	( 18.36,161.21) --
	( 18.36,161.24) --
	( 18.36,161.28) --
	( 18.36,161.31) --
	( 18.36,161.34) --
	( 18.36,161.37) --
	( 18.36,161.41) --
	( 18.36,161.44) --
	( 18.36,161.47) --
	( 18.36,161.51) --
	( 18.36,161.54) --
	( 18.36,161.57) --
	( 18.36,161.61) --
	( 18.36,161.64) --
	( 18.36,161.67) --
	( 18.36,161.70) --
	( 18.36,161.74) --
	( 18.36,161.77) --
	( 18.36,161.80) --
	( 18.36,161.84) --
	( 18.36,161.87) --
	( 18.36,161.90) --
	( 18.36,161.93) --
	( 18.36,161.97) --
	( 18.36,162.00) --
	( 18.36,162.03) --
	( 18.36,162.07) --
	( 18.36,162.10) --
	( 18.36,162.13) --
	( 18.36,162.16) --
	( 18.36,162.20) --
	( 18.36,162.23) --
	( 18.36,162.26) --
	( 18.36,162.30) --
	( 18.36,162.33) --
	( 18.36,162.36) --
	( 18.36,162.40) --
	( 18.36,162.43) --
	( 18.36,162.46) --
	( 18.36,162.49) --
	( 18.36,162.53) --
	( 18.36,162.56) --
	( 18.36,162.59) --
	( 18.36,162.63) --
	( 18.36,162.66) --
	( 18.36,162.69) --
	( 18.36,162.72) --
	( 18.36,162.76) --
	( 18.36,162.79) --
	( 18.36,162.82) --
	( 18.36,162.86) --
	( 18.36,162.89) --
	( 18.36,162.92) --
	( 18.36,162.96) --
	( 18.36,162.99) --
	( 18.36,163.02) --
	( 18.36,163.05) --
	( 18.36,163.09) --
	( 18.36,163.12) --
	( 18.36,163.15) --
	( 18.36,163.19) --
	( 18.36,163.22) --
	( 18.36,163.25) --
	( 18.36,163.28) --
	( 18.36,163.32) --
	( 18.36,163.35) --
	( 18.36,163.38) --
	( 18.36,163.42) --
	( 18.36,163.45) --
	( 18.36,163.48) --
	( 18.36,163.51) --
	( 18.36,163.55) --
	( 18.36,163.58) --
	( 18.36,163.61) --
	( 18.36,163.65) --
	( 18.36,163.68) --
	( 18.36,163.71) --
	( 18.36,163.75) --
	( 18.36,163.78) --
	( 18.36,163.81) --
	( 18.36,163.84) --
	( 18.36,163.88) --
	( 18.36,163.91) --
	( 18.36,163.94) --
	( 18.36,163.98) --
	( 18.36,164.01) --
	( 18.36,164.04) --
	( 18.36,164.07) --
	( 18.36,164.11) --
	( 18.36,164.14) --
	( 18.36,164.17) --
	( 18.36,164.21) --
	( 18.36,164.24) --
	( 18.36,164.27) --
	( 18.36,164.31) --
	( 18.36,164.34) --
	( 18.36,164.37) --
	( 18.36,164.40) --
	( 18.36,164.44) --
	( 18.36,164.47) --
	( 18.36,164.50) --
	( 18.36,164.54) --
	( 18.36,164.57) --
	( 18.36,164.60) --
	( 18.36,164.63) --
	( 18.36,164.67) --
	( 18.36,164.70) --
	( 18.36,164.73) --
	( 18.36,164.77) --
	( 18.36,164.80) --
	( 18.36,164.83) --
	( 18.36,164.86) --
	( 18.36,164.90) --
	( 18.36,164.93) --
	( 18.36,164.96) --
	( 18.36,165.00) --
	( 18.36,165.03) --
	( 18.36,165.06) --
	( 18.36,165.10) --
	( 18.36,165.13) --
	( 18.36,165.16) --
	( 18.36,165.19) --
	( 18.36,165.23) --
	( 18.36,165.26) --
	( 18.36,165.29) --
	( 18.36,165.33) --
	( 18.36,165.36) --
	( 18.36,165.39) --
	( 18.36,165.42) --
	( 18.36,165.46) --
	( 18.36,165.49) --
	( 18.36,165.52) --
	( 18.36,165.56) --
	( 18.36,165.59) --
	( 18.36,165.62) --
	( 18.36,165.65) --
	( 18.36,165.69) --
	( 18.36,165.72) --
	( 18.36,165.75) --
	( 18.36,165.79) --
	( 18.36,165.82) --
	( 18.36,165.85) --
	( 18.36,165.89) --
	( 18.36,165.92) --
	( 18.36,165.95) --
	( 18.36,165.98) --
	( 18.36,166.02) --
	( 18.36,166.05) --
	( 18.36,166.08) --
	( 18.36,166.12) --
	( 18.36,166.15) --
	( 18.36,166.18) --
	( 18.36,166.21) --
	( 18.36,166.25) --
	( 18.36,166.28) --
	( 18.36,166.31) --
	( 18.36,166.35) --
	( 18.36,166.38) --
	( 18.36,166.41) --
	( 18.36,166.45) --
	( 18.36,166.48) --
	( 18.36,166.51) --
	( 18.36,166.54) --
	( 18.36,166.58) --
	( 18.36,166.61) --
	( 18.36,166.64) --
	( 18.36,166.68) --
	( 18.36,166.71) --
	( 18.36,166.74) --
	( 18.36,166.77) --
	( 18.36,166.81) --
	( 18.36,166.84) --
	( 18.36,166.87) --
	( 18.37,166.91) --
	( 18.37,166.94) --
	( 18.37,166.97) --
	( 18.37,167.00) --
	( 18.37,167.04) --
	( 18.37,167.07) --
	( 18.37,167.10) --
	( 18.37,167.14) --
	( 18.38,167.17) --
	( 18.38,167.20) --
	( 18.38,167.24) --
	( 18.38,167.27) --
	( 18.38,167.30) --
	( 18.38,167.33) --
	( 18.39,167.37) --
	( 18.39,167.40) --
	( 18.39,167.43) --
	( 18.39,167.47) --
	( 18.39,167.50) --
	( 18.40,167.53) --
	( 18.40,167.56) --
	( 18.40,167.60) --
	( 18.40,167.63) --
	( 18.41,167.66) --
	( 18.41,167.70) --
	( 18.41,167.73) --
	( 18.42,167.76) --
	( 18.42,167.80) --
	( 18.42,167.83) --
	( 18.43,167.86) --
	( 18.43,167.89) --
	( 18.43,167.93) --
	( 18.44,167.96) --
	( 18.44,167.99) --
	( 18.45,168.03) --
	( 18.45,168.06) --
	( 18.45,168.09) --
	( 18.46,168.12) --
	( 18.46,168.16) --
	( 18.47,168.19) --
	( 18.47,168.22) --
	( 18.48,168.26) --
	( 18.49,168.29) --
	( 18.49,168.32) --
	( 18.50,168.35) --
	( 18.51,168.39) --
	( 18.51,168.42) --
	( 18.52,168.45) --
	( 18.53,168.49) --
	( 18.53,168.52) --
	( 18.54,168.55) --
	( 18.55,168.59) --
	( 18.56,168.62) --
	( 18.57,168.65) --
	( 18.58,168.68) --
	( 18.59,168.72) --
	( 18.60,168.75) --
	( 18.61,168.78) --
	( 18.62,168.82) --
	( 18.63,168.85) --
	( 18.64,168.88) --
	( 18.66,168.91) --
	( 18.67,168.95) --
	( 18.68,168.98) --
	( 18.70,169.01) --
	( 18.71,169.05) --
	( 18.73,169.08) --
	( 18.74,169.11) --
	( 18.76,169.15) --
	( 18.78,169.18) --
	( 18.80,169.21) --
	( 18.82,169.24) --
	( 18.84,169.28) --
	( 18.86,169.31) --
	( 18.88,169.34) --
	( 18.90,169.38) --
	( 18.92,169.41) --
	( 18.95,169.44) --
	( 18.97,169.47) --
	( 19.00,169.51) --
	( 19.02,169.54) --
	( 19.05,169.57) --
	( 19.08,169.61) --
	( 19.11,169.64) --
	( 19.14,169.67) --
	( 19.18,169.70) --
	( 19.21,169.74) --
	( 19.25,169.77) --
	( 19.29,169.80) --
	( 19.33,169.84) --
	( 19.37,169.87) --
	( 19.41,169.90) --
	( 19.45,169.94) --
	( 19.50,169.97) --
	( 19.55,170.00) --
	( 19.60,170.03) --
	( 19.65,170.07) --
	( 19.70,170.10) --
	( 19.76,170.13) --
	( 19.82,170.17) --
	( 19.88,170.20) --
	( 19.94,170.23) --
	( 20.01,170.26) --
	( 20.07,170.30) --
	( 20.15,170.33) --
	( 20.22,170.36) --
	( 20.30,170.40) --
	( 20.38,170.43) --
	( 20.46,170.46) --
	( 20.55,170.50) --
	( 20.64,170.53) --
	( 20.73,170.56) --
	( 20.83,170.59) --
	( 20.94,170.63) --
	( 21.04,170.66) --
	( 21.15,170.69) --
	( 21.27,170.73) --
	( 21.39,170.76) --
	( 21.52,170.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (379.42,184.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  8.64,154.34) {$N=4$};
\end{scope}
\begin{scope}
\path[clip] ( 59.40, 43.20) rectangle (375.10,179.97);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.81] at (241.93, 49.59) {2.9 s/s (1.09x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.81] at (228.98, 57.81) {3.2 s/s (1.18x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.81] at (237.51, 66.03) {3.0 s/s (1.12x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.81] at (250.89, 74.26) {2.8 s/s (1.04x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.81] at (253.39, 82.48) {2.7 s/s};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.81] at (248.26, 92.35) {5.7 s/s (1.11x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.81] at (229.01,100.57) {6.3 s/s (1.25x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.81] at (242.18,108.79) {5.9 s/s (1.15x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.81] at (252.42,117.02) {5.5 s/s (1.09x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.81] at (264.85,125.24) {5.1 s/s};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.81] at (262.66,135.11) {10.5 s/s (1.08x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.81] at (233.70,143.33) {12.3 s/s (1.27x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.81] at (235.45,151.56) {12.2 s/s (1.25x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.81] at (254.54,159.78) {11.0 s/s (1.13x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.81] at (273.39,168.00) {9.7 s/s};
\end{scope}
\end{tikzpicture}


==> plot_figures/strong_scale_breakdown_cosmoflow_hdf5.tikz <==
% Created by tikzDevice
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,254.32);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,254.32);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 36.00) -- (219.69, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 36.00) -- ( 49.50, 31.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.05, 36.00) -- ( 92.05, 31.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.59, 36.00) -- (134.59, 31.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.14, 36.00) -- (177.14, 31.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.69, 36.00) -- (219.69, 31.50);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 49.50, 19.80) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 92.05, 19.80) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (134.59, 19.80) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (177.14, 19.80) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (219.69, 19.80) {400};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 36.00) --
	(249.34, 36.00) --
	(249.34,250.72) --
	( 49.50,250.72) --
	( 49.50, 36.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,254.32);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (149.42,  6.30) {Time [ms]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,254.32);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 49.50, 36.00) -- (219.69, 36.00);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 49.50, 36.00) -- ( 49.50,250.72);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 92.05, 36.00) -- ( 92.05,250.72);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (134.59, 36.00) -- (134.59,250.72);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (177.14, 36.00) -- (177.14,250.72);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (219.69, 36.00) -- (219.69,250.72);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 36.00) --
	(249.34, 36.00) --
	(249.34,250.72) --
	( 49.50,250.72) --
	( 49.50, 36.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,254.32);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 49.50, 43.95) rectangle ( 49.58, 47.84);

\path[fill=fillColor] ( 49.58, 43.95) rectangle ( 49.63, 47.84);

\path[fill=fillColor] ( 49.63, 43.95) rectangle ( 54.80, 47.84);

\path[fill=fillColor] ( 54.80, 43.95) rectangle ( 76.08, 47.84);

\path[fill=fillColor] ( 76.08, 43.95) rectangle ( 79.49, 47.84);

\path[fill=fillColor] ( 79.49, 43.95) rectangle ( 96.49, 47.84);

\path[fill=fillColor] ( 96.49, 43.95) rectangle (103.07, 47.84);

\path[fill=fillColor] (103.07, 43.95) rectangle (107.09, 47.84);

\path[fill=fillColor] (107.09, 43.95) rectangle (119.71, 47.84);

\path[fill=fillColor] (119.71, 43.95) rectangle (119.71, 47.84);

\path[fill=fillColor] (119.71, 43.95) rectangle (119.71, 47.84);

\path[fill=fillColor] (119.71, 43.95) rectangle (119.71, 47.84);

\path[fill=fillColor] (119.71, 43.95) rectangle (119.71, 47.84);

\path[fill=fillColor] (119.71, 43.95) rectangle (119.71, 47.84);

\path[fill=fillColor] (119.71, 43.95) rectangle (119.71, 47.84);

\path[fill=fillColor] (119.71, 43.95) rectangle (119.71, 47.84);

\path[fill=fillColor] ( 49.50, 47.84) rectangle ( 49.50, 51.72);

\path[fill=fillColor] ( 49.50, 47.84) rectangle ( 49.50, 51.72);

\path[fill=fillColor] ( 49.50, 47.84) rectangle ( 49.50, 51.72);

\path[fill=fillColor] ( 49.50, 47.84) rectangle ( 49.50, 51.72);

\path[fill=fillColor] ( 49.50, 47.84) rectangle ( 49.50, 51.72);

\path[fill=fillColor] ( 49.50, 47.84) rectangle ( 49.50, 51.72);

\path[fill=fillColor] ( 49.50, 47.84) rectangle ( 49.50, 51.72);

\path[fill=fillColor] ( 49.50, 47.84) rectangle ( 49.50, 51.72);

\path[fill=fillColor] ( 49.50, 47.84) rectangle ( 49.50, 51.72);

\path[fill=fillColor] ( 49.50, 47.84) rectangle ( 53.47, 51.72);

\path[fill=fillColor] ( 53.47, 47.84) rectangle ( 65.41, 51.72);

\path[fill=fillColor] ( 65.41, 47.84) rectangle ( 72.13, 51.72);

\path[fill=fillColor] ( 72.13, 47.84) rectangle ( 79.56, 51.72);

\path[fill=fillColor] ( 79.56, 47.84) rectangle ( 91.50, 51.72);

\path[fill=fillColor] ( 91.50, 47.84) rectangle ( 97.29, 51.72);

\path[fill=fillColor] ( 97.29, 47.84) rectangle (113.67, 51.72);

\path[fill=fillColor] ( 49.50, 52.50) rectangle ( 49.63, 56.38);

\path[fill=fillColor] ( 49.63, 52.50) rectangle ( 49.65, 56.38);

\path[fill=fillColor] ( 49.65, 52.50) rectangle ( 55.26, 56.38);

\path[fill=fillColor] ( 55.26, 52.50) rectangle ( 58.00, 56.38);

\path[fill=fillColor] ( 58.00, 52.50) rectangle ( 62.09, 56.38);

\path[fill=fillColor] ( 62.09, 52.50) rectangle ( 69.06, 56.38);

\path[fill=fillColor] ( 69.06, 52.50) rectangle ( 70.10, 56.38);

\path[fill=fillColor] ( 70.10, 52.50) rectangle ( 75.09, 56.38);

\path[fill=fillColor] ( 75.09, 52.50) rectangle ( 88.73, 56.38);

\path[fill=fillColor] ( 88.73, 52.50) rectangle ( 88.73, 56.38);

\path[fill=fillColor] ( 88.73, 52.50) rectangle ( 88.73, 56.38);

\path[fill=fillColor] ( 88.73, 52.50) rectangle ( 88.73, 56.38);

\path[fill=fillColor] ( 88.73, 52.50) rectangle ( 88.73, 56.38);

\path[fill=fillColor] ( 88.73, 52.50) rectangle ( 88.73, 56.38);

\path[fill=fillColor] ( 88.73, 52.50) rectangle ( 88.73, 56.38);

\path[fill=fillColor] ( 88.73, 52.50) rectangle ( 88.73, 56.38);

\path[fill=fillColor] ( 49.50, 56.38) rectangle ( 49.50, 60.26);

\path[fill=fillColor] ( 49.50, 56.38) rectangle ( 49.50, 60.26);

\path[fill=fillColor] ( 49.50, 56.38) rectangle ( 49.50, 60.26);

\path[fill=fillColor] ( 49.50, 56.38) rectangle ( 49.50, 60.26);

\path[fill=fillColor] ( 49.50, 56.38) rectangle ( 49.50, 60.26);

\path[fill=fillColor] ( 49.50, 56.38) rectangle ( 49.50, 60.26);

\path[fill=fillColor] ( 49.50, 56.38) rectangle ( 49.50, 60.26);

\path[fill=fillColor] ( 49.50, 56.38) rectangle ( 49.50, 60.26);

\path[fill=fillColor] ( 49.50, 56.38) rectangle ( 49.50, 60.26);

\path[fill=fillColor] ( 49.50, 56.38) rectangle ( 53.05, 60.26);

\path[fill=fillColor] ( 53.05, 56.38) rectangle ( 54.74, 60.26);

\path[fill=fillColor] ( 54.74, 56.38) rectangle ( 62.26, 60.26);

\path[fill=fillColor] ( 62.26, 56.38) rectangle ( 68.82, 60.26);

\path[fill=fillColor] ( 68.82, 56.38) rectangle ( 70.51, 60.26);

\path[fill=fillColor] ( 70.51, 56.38) rectangle ( 75.64, 60.26);

\path[fill=fillColor] ( 75.64, 56.38) rectangle ( 94.64, 60.26);

\path[fill=fillColor] ( 49.50, 61.04) rectangle ( 49.73, 64.92);

\path[fill=fillColor] ( 49.73, 61.04) rectangle ( 49.76, 64.92);

\path[fill=fillColor] ( 49.76, 61.04) rectangle ( 54.79, 64.92);

\path[fill=fillColor] ( 54.79, 61.04) rectangle ( 55.61, 64.92);

\path[fill=fillColor] ( 55.61, 61.04) rectangle ( 61.62, 64.92);

\path[fill=fillColor] ( 61.62, 61.04) rectangle ( 66.11, 64.92);

\path[fill=fillColor] ( 66.11, 61.04) rectangle ( 66.46, 64.92);

\path[fill=fillColor] ( 66.46, 61.04) rectangle ( 69.81, 64.92);

\path[fill=fillColor] ( 69.81, 61.04) rectangle ( 89.23, 64.92);

\path[fill=fillColor] ( 89.23, 61.04) rectangle ( 89.23, 64.92);

\path[fill=fillColor] ( 89.23, 61.04) rectangle ( 89.23, 64.92);

\path[fill=fillColor] ( 89.23, 61.04) rectangle ( 89.23, 64.92);

\path[fill=fillColor] ( 89.23, 61.04) rectangle ( 89.23, 64.92);

\path[fill=fillColor] ( 89.23, 61.04) rectangle ( 89.23, 64.92);

\path[fill=fillColor] ( 89.23, 61.04) rectangle ( 89.23, 64.92);

\path[fill=fillColor] ( 89.23, 61.04) rectangle ( 89.23, 64.92);

\path[fill=fillColor] ( 49.50, 64.92) rectangle ( 49.50, 68.80);

\path[fill=fillColor] ( 49.50, 64.92) rectangle ( 49.50, 68.80);

\path[fill=fillColor] ( 49.50, 64.92) rectangle ( 49.50, 68.80);

\path[fill=fillColor] ( 49.50, 64.92) rectangle ( 49.50, 68.80);

\path[fill=fillColor] ( 49.50, 64.92) rectangle ( 49.50, 68.80);

\path[fill=fillColor] ( 49.50, 64.92) rectangle ( 49.50, 68.80);

\path[fill=fillColor] ( 49.50, 64.92) rectangle ( 49.50, 68.80);

\path[fill=fillColor] ( 49.50, 64.92) rectangle ( 49.50, 68.80);

\path[fill=fillColor] ( 49.50, 64.92) rectangle ( 49.50, 68.80);

\path[fill=fillColor] ( 49.50, 64.92) rectangle ( 52.58, 68.80);

\path[fill=fillColor] ( 52.58, 64.92) rectangle ( 53.06, 68.80);

\path[fill=fillColor] ( 53.06, 64.92) rectangle ( 63.18, 68.80);

\path[fill=fillColor] ( 63.18, 64.92) rectangle ( 68.86, 68.80);

\path[fill=fillColor] ( 68.86, 64.92) rectangle ( 69.34, 68.80);

\path[fill=fillColor] ( 69.34, 64.92) rectangle ( 73.58, 68.80);

\path[fill=fillColor] ( 73.58, 64.92) rectangle (100.76, 68.80);

\path[fill=fillColor] ( 49.50, 69.58) rectangle ( 49.93, 73.46);

\path[fill=fillColor] ( 49.93, 69.58) rectangle ( 50.00, 73.46);

\path[fill=fillColor] ( 50.00, 69.58) rectangle ( 54.95, 73.46);

\path[fill=fillColor] ( 54.95, 69.58) rectangle ( 55.18, 73.46);

\path[fill=fillColor] ( 55.18, 69.58) rectangle ( 66.14, 73.46);

\path[fill=fillColor] ( 66.14, 69.58) rectangle ( 70.33, 73.46);

\path[fill=fillColor] ( 70.33, 69.58) rectangle ( 73.32, 73.46);

\path[fill=fillColor] ( 73.32, 69.58) rectangle ( 75.59, 73.46);

\path[fill=fillColor] ( 75.59, 69.58) rectangle (109.82, 73.46);

\path[fill=fillColor] (109.82, 69.58) rectangle (109.82, 73.46);

\path[fill=fillColor] (109.82, 69.58) rectangle (109.82, 73.46);

\path[fill=fillColor] (109.82, 69.58) rectangle (109.82, 73.46);

\path[fill=fillColor] (109.82, 69.58) rectangle (109.82, 73.46);

\path[fill=fillColor] (109.82, 69.58) rectangle (109.82, 73.46);

\path[fill=fillColor] (109.82, 69.58) rectangle (109.82, 73.46);

\path[fill=fillColor] (109.82, 69.58) rectangle (109.82, 73.46);

\path[fill=fillColor] ( 49.50, 73.46) rectangle ( 49.50, 77.35);

\path[fill=fillColor] ( 49.50, 73.46) rectangle ( 49.50, 77.35);

\path[fill=fillColor] ( 49.50, 73.46) rectangle ( 49.50, 77.35);

\path[fill=fillColor] ( 49.50, 73.46) rectangle ( 49.50, 77.35);

\path[fill=fillColor] ( 49.50, 73.46) rectangle ( 49.50, 77.35);

\path[fill=fillColor] ( 49.50, 73.46) rectangle ( 49.50, 77.35);

\path[fill=fillColor] ( 49.50, 73.46) rectangle ( 49.50, 77.35);

\path[fill=fillColor] ( 49.50, 73.46) rectangle ( 49.50, 77.35);

\path[fill=fillColor] ( 49.50, 73.46) rectangle ( 49.50, 77.35);

\path[fill=fillColor] ( 49.50, 73.46) rectangle ( 52.15, 77.35);

\path[fill=fillColor] ( 52.15, 73.46) rectangle ( 52.30, 77.35);

\path[fill=fillColor] ( 52.30, 73.46) rectangle ( 67.88, 77.35);

\path[fill=fillColor] ( 67.88, 73.46) rectangle ( 72.70, 77.35);

\path[fill=fillColor] ( 72.70, 73.46) rectangle ( 72.85, 77.35);

\path[fill=fillColor] ( 72.85, 73.46) rectangle ( 76.16, 77.35);

\path[fill=fillColor] ( 76.16, 73.46) rectangle (120.21, 77.35);

\path[fill=fillColor] ( 49.50, 78.12) rectangle ( 50.34, 82.01);

\path[fill=fillColor] ( 50.34, 78.12) rectangle ( 50.51, 82.01);

\path[fill=fillColor] ( 50.51, 78.12) rectangle ( 55.54, 82.01);

\path[fill=fillColor] ( 55.54, 78.12) rectangle ( 55.62, 82.01);

\path[fill=fillColor] ( 55.62, 78.12) rectangle ( 76.69, 82.01);

\path[fill=fillColor] ( 76.69, 78.12) rectangle ( 80.66, 82.01);

\path[fill=fillColor] ( 80.66, 78.12) rectangle ( 88.82, 82.01);

\path[fill=fillColor] ( 88.82, 78.12) rectangle ( 90.54, 82.01);

\path[fill=fillColor] ( 90.54, 78.12) rectangle (153.47, 82.01);

\path[fill=fillColor] (153.47, 78.12) rectangle (153.47, 82.01);

\path[fill=fillColor] (153.47, 78.12) rectangle (153.47, 82.01);

\path[fill=fillColor] (153.47, 78.12) rectangle (153.47, 82.01);

\path[fill=fillColor] (153.47, 78.12) rectangle (153.47, 82.01);

\path[fill=fillColor] (153.47, 78.12) rectangle (153.47, 82.01);

\path[fill=fillColor] (153.47, 78.12) rectangle (153.47, 82.01);

\path[fill=fillColor] (153.47, 78.12) rectangle (153.47, 82.01);

\path[fill=fillColor] ( 49.50, 82.01) rectangle ( 49.50, 85.89);

\path[fill=fillColor] ( 49.50, 82.01) rectangle ( 49.50, 85.89);

\path[fill=fillColor] ( 49.50, 82.01) rectangle ( 49.50, 85.89);

\path[fill=fillColor] ( 49.50, 82.01) rectangle ( 49.50, 85.89);

\path[fill=fillColor] ( 49.50, 82.01) rectangle ( 49.50, 85.89);

\path[fill=fillColor] ( 49.50, 82.01) rectangle ( 49.50, 85.89);

\path[fill=fillColor] ( 49.50, 82.01) rectangle ( 49.50, 85.89);

\path[fill=fillColor] ( 49.50, 82.01) rectangle ( 49.50, 85.89);

\path[fill=fillColor] ( 49.50, 82.01) rectangle ( 49.50, 85.89);

\path[fill=fillColor] ( 49.50, 82.01) rectangle ( 51.43, 85.89);

\path[fill=fillColor] ( 51.43, 82.01) rectangle ( 51.47, 85.89);

\path[fill=fillColor] ( 51.47, 82.01) rectangle ( 78.25, 85.89);

\path[fill=fillColor] ( 78.25, 82.01) rectangle ( 82.34, 85.89);

\path[fill=fillColor] ( 82.34, 82.01) rectangle ( 82.38, 85.89);

\path[fill=fillColor] ( 82.38, 82.01) rectangle ( 84.91, 85.89);

\path[fill=fillColor] ( 84.91, 82.01) rectangle (179.11, 85.89);

\path[fill=fillColor] ( 49.50, 87.44) rectangle ( 49.58, 91.33);

\path[fill=fillColor] ( 49.58, 87.44) rectangle ( 49.60, 91.33);

\path[fill=fillColor] ( 49.60, 87.44) rectangle ( 55.15, 91.33);

\path[fill=fillColor] ( 55.15, 87.44) rectangle ( 73.70, 91.33);

\path[fill=fillColor] ( 73.70, 87.44) rectangle ( 77.04, 91.33);

\path[fill=fillColor] ( 77.04, 87.44) rectangle ( 95.33, 91.33);

\path[fill=fillColor] ( 95.33, 87.44) rectangle (101.92, 91.33);

\path[fill=fillColor] (101.92, 87.44) rectangle (107.81, 91.33);

\path[fill=fillColor] (107.81, 87.44) rectangle (120.09, 91.33);

\path[fill=fillColor] (120.09, 87.44) rectangle (120.09, 91.33);

\path[fill=fillColor] (120.09, 87.44) rectangle (120.09, 91.33);

\path[fill=fillColor] (120.09, 87.44) rectangle (120.09, 91.33);

\path[fill=fillColor] (120.09, 87.44) rectangle (120.09, 91.33);

\path[fill=fillColor] (120.09, 87.44) rectangle (120.09, 91.33);

\path[fill=fillColor] (120.09, 87.44) rectangle (120.09, 91.33);

\path[fill=fillColor] (120.09, 87.44) rectangle (120.09, 91.33);

\path[fill=fillColor] ( 49.50, 91.33) rectangle ( 49.50, 95.21);

\path[fill=fillColor] ( 49.50, 91.33) rectangle ( 49.50, 95.21);

\path[fill=fillColor] ( 49.50, 91.33) rectangle ( 49.50, 95.21);

\path[fill=fillColor] ( 49.50, 91.33) rectangle ( 49.50, 95.21);

\path[fill=fillColor] ( 49.50, 91.33) rectangle ( 49.50, 95.21);

\path[fill=fillColor] ( 49.50, 91.33) rectangle ( 49.50, 95.21);

\path[fill=fillColor] ( 49.50, 91.33) rectangle ( 49.50, 95.21);

\path[fill=fillColor] ( 49.50, 91.33) rectangle ( 49.50, 95.21);

\path[fill=fillColor] ( 49.50, 91.33) rectangle ( 49.50, 95.21);

\path[fill=fillColor] ( 49.50, 91.33) rectangle ( 53.49, 95.21);

\path[fill=fillColor] ( 53.49, 91.33) rectangle ( 65.43, 95.21);

\path[fill=fillColor] ( 65.43, 91.33) rectangle ( 72.15, 95.21);

\path[fill=fillColor] ( 72.15, 91.33) rectangle ( 79.60, 95.21);

\path[fill=fillColor] ( 79.60, 91.33) rectangle ( 91.54, 95.21);

\path[fill=fillColor] ( 91.54, 91.33) rectangle ( 97.59, 95.21);

\path[fill=fillColor] ( 97.59, 91.33) rectangle (113.97, 95.21);

\path[fill=fillColor] ( 49.50, 95.99) rectangle ( 49.63, 99.87);

\path[fill=fillColor] ( 49.63, 95.99) rectangle ( 49.67, 99.87);

\path[fill=fillColor] ( 49.67, 95.99) rectangle ( 55.45, 99.87);

\path[fill=fillColor] ( 55.45, 95.99) rectangle ( 58.35, 99.87);

\path[fill=fillColor] ( 58.35, 95.99) rectangle ( 62.39, 99.87);

\path[fill=fillColor] ( 62.39, 95.99) rectangle ( 68.68, 99.87);

\path[fill=fillColor] ( 68.68, 95.99) rectangle ( 69.82, 99.87);

\path[fill=fillColor] ( 69.82, 95.99) rectangle ( 75.31, 99.87);

\path[fill=fillColor] ( 75.31, 95.99) rectangle ( 89.58, 99.87);

\path[fill=fillColor] ( 89.58, 95.99) rectangle ( 89.58, 99.87);

\path[fill=fillColor] ( 89.58, 95.99) rectangle ( 89.58, 99.87);

\path[fill=fillColor] ( 89.58, 95.99) rectangle ( 89.58, 99.87);

\path[fill=fillColor] ( 89.58, 95.99) rectangle ( 89.58, 99.87);

\path[fill=fillColor] ( 89.58, 95.99) rectangle ( 89.58, 99.87);

\path[fill=fillColor] ( 89.58, 95.99) rectangle ( 89.58, 99.87);

\path[fill=fillColor] ( 89.58, 95.99) rectangle ( 89.58, 99.87);

\path[fill=fillColor] ( 49.50, 99.87) rectangle ( 49.50,103.75);

\path[fill=fillColor] ( 49.50, 99.87) rectangle ( 49.50,103.75);

\path[fill=fillColor] ( 49.50, 99.87) rectangle ( 49.50,103.75);

\path[fill=fillColor] ( 49.50, 99.87) rectangle ( 49.50,103.75);

\path[fill=fillColor] ( 49.50, 99.87) rectangle ( 49.50,103.75);

\path[fill=fillColor] ( 49.50, 99.87) rectangle ( 49.50,103.75);

\path[fill=fillColor] ( 49.50, 99.87) rectangle ( 49.50,103.75);

\path[fill=fillColor] ( 49.50, 99.87) rectangle ( 49.50,103.75);

\path[fill=fillColor] ( 49.50, 99.87) rectangle ( 49.50,103.75);

\path[fill=fillColor] ( 49.50, 99.87) rectangle ( 53.07,103.75);

\path[fill=fillColor] ( 53.07, 99.87) rectangle ( 54.76,103.75);

\path[fill=fillColor] ( 54.76, 99.87) rectangle ( 62.28,103.75);

\path[fill=fillColor] ( 62.28, 99.87) rectangle ( 68.87,103.75);

\path[fill=fillColor] ( 68.87, 99.87) rectangle ( 70.55,103.75);

\path[fill=fillColor] ( 70.55, 99.87) rectangle ( 76.35,103.75);

\path[fill=fillColor] ( 76.35, 99.87) rectangle ( 95.34,103.75);

\path[fill=fillColor] ( 49.50,104.53) rectangle ( 49.73,108.41);

\path[fill=fillColor] ( 49.73,104.53) rectangle ( 49.76,108.41);

\path[fill=fillColor] ( 49.76,104.53) rectangle ( 55.93,108.41);

\path[fill=fillColor] ( 55.93,104.53) rectangle ( 56.72,108.41);

\path[fill=fillColor] ( 56.72,104.53) rectangle ( 62.77,108.41);

\path[fill=fillColor] ( 62.77,104.53) rectangle ( 69.61,108.41);

\path[fill=fillColor] ( 69.61,104.53) rectangle ( 70.04,108.41);

\path[fill=fillColor] ( 70.04,104.53) rectangle ( 76.61,108.41);

\path[fill=fillColor] ( 76.61,104.53) rectangle ( 95.99,108.41);

\path[fill=fillColor] ( 95.99,104.53) rectangle ( 95.99,108.41);

\path[fill=fillColor] ( 95.99,104.53) rectangle ( 95.99,108.41);

\path[fill=fillColor] ( 95.99,104.53) rectangle ( 95.99,108.41);

\path[fill=fillColor] ( 95.99,104.53) rectangle ( 95.99,108.41);

\path[fill=fillColor] ( 95.99,104.53) rectangle ( 95.99,108.41);

\path[fill=fillColor] ( 95.99,104.53) rectangle ( 95.99,108.41);

\path[fill=fillColor] ( 95.99,104.53) rectangle ( 95.99,108.41);

\path[fill=fillColor] ( 49.50,108.41) rectangle ( 49.50,112.29);

\path[fill=fillColor] ( 49.50,108.41) rectangle ( 49.50,112.29);

\path[fill=fillColor] ( 49.50,108.41) rectangle ( 49.50,112.29);

\path[fill=fillColor] ( 49.50,108.41) rectangle ( 49.50,112.29);

\path[fill=fillColor] ( 49.50,108.41) rectangle ( 49.50,112.29);

\path[fill=fillColor] ( 49.50,108.41) rectangle ( 49.50,112.29);

\path[fill=fillColor] ( 49.50,108.41) rectangle ( 49.50,112.29);

\path[fill=fillColor] ( 49.50,108.41) rectangle ( 49.50,112.29);

\path[fill=fillColor] ( 49.50,108.41) rectangle ( 49.50,112.29);

\path[fill=fillColor] ( 49.50,108.41) rectangle ( 52.60,112.29);

\path[fill=fillColor] ( 52.60,108.41) rectangle ( 53.08,112.29);

\path[fill=fillColor] ( 53.08,108.41) rectangle ( 63.21,112.29);

\path[fill=fillColor] ( 63.21,108.41) rectangle ( 68.91,112.29);

\path[fill=fillColor] ( 68.91,108.41) rectangle ( 69.39,112.29);

\path[fill=fillColor] ( 69.39,108.41) rectangle ( 74.52,112.29);

\path[fill=fillColor] ( 74.52,108.41) rectangle (101.71,112.29);

\path[fill=fillColor] ( 49.50,113.07) rectangle ( 49.93,116.95);

\path[fill=fillColor] ( 49.93,113.07) rectangle ( 49.96,116.95);

\path[fill=fillColor] ( 49.96,113.07) rectangle ( 55.72,116.95);

\path[fill=fillColor] ( 55.72,113.07) rectangle ( 55.97,116.95);

\path[fill=fillColor] ( 55.97,113.07) rectangle ( 67.15,116.95);

\path[fill=fillColor] ( 67.15,113.07) rectangle ( 72.70,116.95);

\path[fill=fillColor] ( 72.70,113.07) rectangle ( 73.68,116.95);

\path[fill=fillColor] ( 73.68,113.07) rectangle ( 77.80,116.95);

\path[fill=fillColor] ( 77.80,113.07) rectangle (112.55,116.95);

\path[fill=fillColor] (112.55,113.07) rectangle (112.55,116.95);

\path[fill=fillColor] (112.55,113.07) rectangle (112.55,116.95);

\path[fill=fillColor] (112.55,113.07) rectangle (112.55,116.95);

\path[fill=fillColor] (112.55,113.07) rectangle (112.55,116.95);

\path[fill=fillColor] (112.55,113.07) rectangle (112.55,116.95);

\path[fill=fillColor] (112.55,113.07) rectangle (112.55,116.95);

\path[fill=fillColor] (112.55,113.07) rectangle (112.55,116.95);

\path[fill=fillColor] ( 49.50,116.95) rectangle ( 49.50,120.84);

\path[fill=fillColor] ( 49.50,116.95) rectangle ( 49.50,120.84);

\path[fill=fillColor] ( 49.50,116.95) rectangle ( 49.50,120.84);

\path[fill=fillColor] ( 49.50,116.95) rectangle ( 49.50,120.84);

\path[fill=fillColor] ( 49.50,116.95) rectangle ( 49.50,120.84);

\path[fill=fillColor] ( 49.50,116.95) rectangle ( 49.50,120.84);

\path[fill=fillColor] ( 49.50,116.95) rectangle ( 49.50,120.84);

\path[fill=fillColor] ( 49.50,116.95) rectangle ( 49.50,120.84);

\path[fill=fillColor] ( 49.50,116.95) rectangle ( 49.50,120.84);

\path[fill=fillColor] ( 49.50,116.95) rectangle ( 52.17,120.84);

\path[fill=fillColor] ( 52.17,116.95) rectangle ( 52.32,120.84);

\path[fill=fillColor] ( 52.32,116.95) rectangle ( 67.91,120.84);

\path[fill=fillColor] ( 67.91,116.95) rectangle ( 72.75,120.84);

\path[fill=fillColor] ( 72.75,116.95) rectangle ( 72.90,120.84);

\path[fill=fillColor] ( 72.90,116.95) rectangle ( 77.13,120.84);

\path[fill=fillColor] ( 77.13,116.95) rectangle (121.18,120.84);

\path[fill=fillColor] ( 49.50,121.61) rectangle ( 50.34,125.50);

\path[fill=fillColor] ( 50.34,121.61) rectangle ( 50.43,125.50);

\path[fill=fillColor] ( 50.43,121.61) rectangle ( 56.19,125.50);

\path[fill=fillColor] ( 56.19,121.61) rectangle ( 56.27,125.50);

\path[fill=fillColor] ( 56.27,121.61) rectangle ( 77.41,125.50);

\path[fill=fillColor] ( 77.41,121.61) rectangle ( 82.19,125.50);

\path[fill=fillColor] ( 82.19,121.61) rectangle ( 83.05,125.50);

\path[fill=fillColor] ( 83.05,121.61) rectangle ( 86.41,125.50);

\path[fill=fillColor] ( 86.41,121.61) rectangle (155.53,125.50);

\path[fill=fillColor] (155.53,121.61) rectangle (155.53,125.50);

\path[fill=fillColor] (155.53,121.61) rectangle (155.53,125.50);

\path[fill=fillColor] (155.53,121.61) rectangle (155.53,125.50);

\path[fill=fillColor] (155.53,121.61) rectangle (155.53,125.50);

\path[fill=fillColor] (155.53,121.61) rectangle (155.53,125.50);

\path[fill=fillColor] (155.53,121.61) rectangle (155.53,125.50);

\path[fill=fillColor] (155.53,121.61) rectangle (155.53,125.50);

\path[fill=fillColor] ( 49.50,125.50) rectangle ( 49.50,129.38);

\path[fill=fillColor] ( 49.50,125.50) rectangle ( 49.50,129.38);

\path[fill=fillColor] ( 49.50,125.50) rectangle ( 49.50,129.38);

\path[fill=fillColor] ( 49.50,125.50) rectangle ( 49.50,129.38);

\path[fill=fillColor] ( 49.50,125.50) rectangle ( 49.50,129.38);

\path[fill=fillColor] ( 49.50,125.50) rectangle ( 49.50,129.38);

\path[fill=fillColor] ( 49.50,125.50) rectangle ( 49.50,129.38);

\path[fill=fillColor] ( 49.50,125.50) rectangle ( 49.50,129.38);

\path[fill=fillColor] ( 49.50,125.50) rectangle ( 49.50,129.38);

\path[fill=fillColor] ( 49.50,125.50) rectangle ( 51.45,129.38);

\path[fill=fillColor] ( 51.45,125.50) rectangle ( 51.49,129.38);

\path[fill=fillColor] ( 51.49,125.50) rectangle ( 78.28,129.38);

\path[fill=fillColor] ( 78.28,125.50) rectangle ( 82.39,129.38);

\path[fill=fillColor] ( 82.39,125.50) rectangle ( 82.43,129.38);

\path[fill=fillColor] ( 82.43,125.50) rectangle ( 85.74,129.38);

\path[fill=fillColor] ( 85.74,125.50) rectangle (179.93,129.38);

\path[fill=fillColor] ( 49.50,130.93) rectangle ( 49.58,134.82);

\path[fill=fillColor] ( 49.58,130.93) rectangle ( 49.60,134.82);

\path[fill=fillColor] ( 49.60,130.93) rectangle ( 56.85,134.82);

\path[fill=fillColor] ( 56.85,130.93) rectangle ( 77.44,134.82);

\path[fill=fillColor] ( 77.44,130.93) rectangle ( 80.70,134.82);

\path[fill=fillColor] ( 80.70,130.93) rectangle ( 99.28,134.82);

\path[fill=fillColor] ( 99.28,130.93) rectangle (105.92,134.82);

\path[fill=fillColor] (105.92,130.93) rectangle (113.15,134.82);

\path[fill=fillColor] (113.15,130.93) rectangle (125.50,134.82);

\path[fill=fillColor] (125.50,130.93) rectangle (125.50,134.82);

\path[fill=fillColor] (125.50,130.93) rectangle (125.50,134.82);

\path[fill=fillColor] (125.50,130.93) rectangle (125.50,134.82);

\path[fill=fillColor] (125.50,130.93) rectangle (125.50,134.82);

\path[fill=fillColor] (125.50,130.93) rectangle (125.50,134.82);

\path[fill=fillColor] (125.50,130.93) rectangle (125.50,134.82);

\path[fill=fillColor] (125.50,130.93) rectangle (125.50,134.82);

\path[fill=fillColor] ( 49.50,134.82) rectangle ( 49.50,138.70);

\path[fill=fillColor] ( 49.50,134.82) rectangle ( 49.50,138.70);

\path[fill=fillColor] ( 49.50,134.82) rectangle ( 49.50,138.70);

\path[fill=fillColor] ( 49.50,134.82) rectangle ( 49.50,138.70);

\path[fill=fillColor] ( 49.50,134.82) rectangle ( 49.50,138.70);

\path[fill=fillColor] ( 49.50,134.82) rectangle ( 49.50,138.70);

\path[fill=fillColor] ( 49.50,134.82) rectangle ( 49.50,138.70);

\path[fill=fillColor] ( 49.50,134.82) rectangle ( 49.50,138.70);

\path[fill=fillColor] ( 49.50,134.82) rectangle ( 49.50,138.70);

\path[fill=fillColor] ( 49.50,134.82) rectangle ( 53.51,138.70);

\path[fill=fillColor] ( 53.51,134.82) rectangle ( 65.44,138.70);

\path[fill=fillColor] ( 65.44,134.82) rectangle ( 72.17,138.70);

\path[fill=fillColor] ( 72.17,134.82) rectangle ( 79.63,138.70);

\path[fill=fillColor] ( 79.63,134.82) rectangle ( 91.57,138.70);

\path[fill=fillColor] ( 91.57,134.82) rectangle ( 97.46,138.70);

\path[fill=fillColor] ( 97.46,134.82) rectangle (113.84,138.70);

\path[fill=fillColor] ( 49.50,139.48) rectangle ( 49.63,143.36);

\path[fill=fillColor] ( 49.63,139.48) rectangle ( 49.65,143.36);

\path[fill=fillColor] ( 49.65,139.48) rectangle ( 55.97,143.36);

\path[fill=fillColor] ( 55.97,139.48) rectangle ( 58.77,143.36);

\path[fill=fillColor] ( 58.77,139.48) rectangle ( 62.85,143.36);

\path[fill=fillColor] ( 62.85,139.48) rectangle ( 70.41,143.36);

\path[fill=fillColor] ( 70.41,139.48) rectangle ( 71.63,143.36);

\path[fill=fillColor] ( 71.63,139.48) rectangle ( 81.09,143.36);

\path[fill=fillColor] ( 81.09,139.48) rectangle ( 94.71,143.36);

\path[fill=fillColor] ( 94.71,139.48) rectangle ( 94.71,143.36);

\path[fill=fillColor] ( 94.71,139.48) rectangle ( 94.71,143.36);

\path[fill=fillColor] ( 94.71,139.48) rectangle ( 94.71,143.36);

\path[fill=fillColor] ( 94.71,139.48) rectangle ( 94.71,143.36);

\path[fill=fillColor] ( 94.71,139.48) rectangle ( 94.71,143.36);

\path[fill=fillColor] ( 94.71,139.48) rectangle ( 94.71,143.36);

\path[fill=fillColor] ( 94.71,139.48) rectangle ( 94.71,143.36);

\path[fill=fillColor] ( 49.50,143.36) rectangle ( 49.50,147.24);

\path[fill=fillColor] ( 49.50,143.36) rectangle ( 49.50,147.24);

\path[fill=fillColor] ( 49.50,143.36) rectangle ( 49.50,147.24);

\path[fill=fillColor] ( 49.50,143.36) rectangle ( 49.50,147.24);

\path[fill=fillColor] ( 49.50,143.36) rectangle ( 49.50,147.24);

\path[fill=fillColor] ( 49.50,143.36) rectangle ( 49.50,147.24);

\path[fill=fillColor] ( 49.50,143.36) rectangle ( 49.50,147.24);

\path[fill=fillColor] ( 49.50,143.36) rectangle ( 49.50,147.24);

\path[fill=fillColor] ( 49.50,143.36) rectangle ( 49.50,147.24);

\path[fill=fillColor] ( 49.50,143.36) rectangle ( 53.09,147.24);

\path[fill=fillColor] ( 53.09,143.36) rectangle ( 54.78,147.24);

\path[fill=fillColor] ( 54.78,143.36) rectangle ( 62.30,147.24);

\path[fill=fillColor] ( 62.30,143.36) rectangle ( 68.91,147.24);

\path[fill=fillColor] ( 68.91,143.36) rectangle ( 70.59,147.24);

\path[fill=fillColor] ( 70.59,143.36) rectangle ( 76.65,147.24);

\path[fill=fillColor] ( 76.65,143.36) rectangle ( 95.64,147.24);

\path[fill=fillColor] ( 49.50,148.02) rectangle ( 49.73,151.90);

\path[fill=fillColor] ( 49.73,148.02) rectangle ( 49.76,151.90);

\path[fill=fillColor] ( 49.76,148.02) rectangle ( 55.99,151.90);

\path[fill=fillColor] ( 55.99,148.02) rectangle ( 56.77,151.90);

\path[fill=fillColor] ( 56.77,148.02) rectangle ( 62.72,151.90);

\path[fill=fillColor] ( 62.72,148.02) rectangle ( 69.88,151.90);

\path[fill=fillColor] ( 69.88,148.02) rectangle ( 70.50,151.90);

\path[fill=fillColor] ( 70.50,148.02) rectangle ( 80.41,151.90);

\path[fill=fillColor] ( 80.41,148.02) rectangle ( 99.94,151.90);

\path[fill=fillColor] ( 99.94,148.02) rectangle ( 99.94,151.90);

\path[fill=fillColor] ( 99.94,148.02) rectangle ( 99.94,151.90);

\path[fill=fillColor] ( 99.94,148.02) rectangle ( 99.94,151.90);

\path[fill=fillColor] ( 99.94,148.02) rectangle ( 99.94,151.90);

\path[fill=fillColor] ( 99.94,148.02) rectangle ( 99.94,151.90);

\path[fill=fillColor] ( 99.94,148.02) rectangle ( 99.94,151.90);

\path[fill=fillColor] ( 99.94,148.02) rectangle ( 99.94,151.90);

\path[fill=fillColor] ( 49.50,151.90) rectangle ( 49.50,155.78);

\path[fill=fillColor] ( 49.50,151.90) rectangle ( 49.50,155.78);

\path[fill=fillColor] ( 49.50,151.90) rectangle ( 49.50,155.78);

\path[fill=fillColor] ( 49.50,151.90) rectangle ( 49.50,155.78);

\path[fill=fillColor] ( 49.50,151.90) rectangle ( 49.50,155.78);

\path[fill=fillColor] ( 49.50,151.90) rectangle ( 49.50,155.78);

\path[fill=fillColor] ( 49.50,151.90) rectangle ( 49.50,155.78);

\path[fill=fillColor] ( 49.50,151.90) rectangle ( 49.50,155.78);

\path[fill=fillColor] ( 49.50,151.90) rectangle ( 49.50,155.78);

\path[fill=fillColor] ( 49.50,151.90) rectangle ( 52.63,155.78);

\path[fill=fillColor] ( 52.63,151.90) rectangle ( 53.11,155.78);

\path[fill=fillColor] ( 53.11,151.90) rectangle ( 63.23,155.78);

\path[fill=fillColor] ( 63.23,151.90) rectangle ( 68.96,155.78);

\path[fill=fillColor] ( 68.96,151.90) rectangle ( 69.44,155.78);

\path[fill=fillColor] ( 69.44,151.90) rectangle ( 75.23,155.78);

\path[fill=fillColor] ( 75.23,151.90) rectangle (102.42,155.78);

\path[fill=fillColor] ( 49.50,156.56) rectangle ( 49.93,160.44);

\path[fill=fillColor] ( 49.93,156.56) rectangle ( 49.96,160.44);

\path[fill=fillColor] ( 49.96,156.56) rectangle ( 56.07,160.44);

\path[fill=fillColor] ( 56.07,156.56) rectangle ( 56.33,160.44);

\path[fill=fillColor] ( 56.33,156.56) rectangle ( 67.43,160.44);

\path[fill=fillColor] ( 67.43,156.56) rectangle ( 74.34,160.44);

\path[fill=fillColor] ( 74.34,156.56) rectangle ( 75.34,160.44);

\path[fill=fillColor] ( 75.34,156.56) rectangle ( 81.24,160.44);

\path[fill=fillColor] ( 81.24,156.56) rectangle (114.69,160.44);

\path[fill=fillColor] (114.69,156.56) rectangle (114.69,160.44);

\path[fill=fillColor] (114.69,156.56) rectangle (114.69,160.44);

\path[fill=fillColor] (114.69,156.56) rectangle (114.69,160.44);

\path[fill=fillColor] (114.69,156.56) rectangle (114.69,160.44);

\path[fill=fillColor] (114.69,156.56) rectangle (114.69,160.44);

\path[fill=fillColor] (114.69,156.56) rectangle (114.69,160.44);

\path[fill=fillColor] (114.69,156.56) rectangle (114.69,160.44);

\path[fill=fillColor] ( 49.50,160.44) rectangle ( 49.50,164.33);

\path[fill=fillColor] ( 49.50,160.44) rectangle ( 49.50,164.33);

\path[fill=fillColor] ( 49.50,160.44) rectangle ( 49.50,164.33);

\path[fill=fillColor] ( 49.50,160.44) rectangle ( 49.50,164.33);

\path[fill=fillColor] ( 49.50,160.44) rectangle ( 49.50,164.33);

\path[fill=fillColor] ( 49.50,160.44) rectangle ( 49.50,164.33);

\path[fill=fillColor] ( 49.50,160.44) rectangle ( 49.50,164.33);

\path[fill=fillColor] ( 49.50,160.44) rectangle ( 49.50,164.33);

\path[fill=fillColor] ( 49.50,160.44) rectangle ( 49.50,164.33);

\path[fill=fillColor] ( 49.50,160.44) rectangle ( 52.20,164.33);

\path[fill=fillColor] ( 52.20,160.44) rectangle ( 52.35,164.33);

\path[fill=fillColor] ( 52.35,160.44) rectangle ( 67.93,164.33);

\path[fill=fillColor] ( 67.93,160.44) rectangle ( 72.80,164.33);

\path[fill=fillColor] ( 72.80,160.44) rectangle ( 72.95,164.33);

\path[fill=fillColor] ( 72.95,160.44) rectangle ( 78.08,164.33);

\path[fill=fillColor] ( 78.08,160.44) rectangle (122.12,164.33);

\path[fill=fillColor] ( 49.50,165.10) rectangle ( 50.34,168.99);

\path[fill=fillColor] ( 50.34,165.10) rectangle ( 50.36,168.99);

\path[fill=fillColor] ( 50.36,165.10) rectangle ( 56.59,168.99);

\path[fill=fillColor] ( 56.59,165.10) rectangle ( 56.68,168.99);

\path[fill=fillColor] ( 56.68,165.10) rectangle ( 77.66,168.99);

\path[fill=fillColor] ( 77.66,165.10) rectangle ( 84.32,168.99);

\path[fill=fillColor] ( 84.32,165.10) rectangle ( 84.60,168.99);

\path[fill=fillColor] ( 84.60,165.10) rectangle ( 88.98,168.99);

\path[fill=fillColor] ( 88.98,165.10) rectangle (157.83,168.99);

\path[fill=fillColor] (157.83,165.10) rectangle (157.83,168.99);

\path[fill=fillColor] (157.83,165.10) rectangle (157.83,168.99);

\path[fill=fillColor] (157.83,165.10) rectangle (157.83,168.99);

\path[fill=fillColor] (157.83,165.10) rectangle (157.83,168.99);

\path[fill=fillColor] (157.83,165.10) rectangle (157.83,168.99);

\path[fill=fillColor] (157.83,165.10) rectangle (157.83,168.99);

\path[fill=fillColor] (157.83,165.10) rectangle (157.83,168.99);

\path[fill=fillColor] ( 49.50,168.99) rectangle ( 49.50,172.87);

\path[fill=fillColor] ( 49.50,168.99) rectangle ( 49.50,172.87);

\path[fill=fillColor] ( 49.50,168.99) rectangle ( 49.50,172.87);

\path[fill=fillColor] ( 49.50,168.99) rectangle ( 49.50,172.87);

\path[fill=fillColor] ( 49.50,168.99) rectangle ( 49.50,172.87);

\path[fill=fillColor] ( 49.50,168.99) rectangle ( 49.50,172.87);

\path[fill=fillColor] ( 49.50,168.99) rectangle ( 49.50,172.87);

\path[fill=fillColor] ( 49.50,168.99) rectangle ( 49.50,172.87);

\path[fill=fillColor] ( 49.50,168.99) rectangle ( 49.50,172.87);

\path[fill=fillColor] ( 49.50,168.99) rectangle ( 51.48,172.87);

\path[fill=fillColor] ( 51.48,168.99) rectangle ( 51.52,172.87);

\path[fill=fillColor] ( 51.52,168.99) rectangle ( 78.30,172.87);

\path[fill=fillColor] ( 78.30,168.99) rectangle ( 82.44,172.87);

\path[fill=fillColor] ( 82.44,168.99) rectangle ( 82.48,172.87);

\path[fill=fillColor] ( 82.48,168.99) rectangle ( 86.71,172.87);

\path[fill=fillColor] ( 86.71,168.99) rectangle (180.90,172.87);

\path[fill=fillColor] ( 49.50,174.42) rectangle ( 49.58,178.31);

\path[fill=fillColor] ( 49.58,174.42) rectangle ( 49.60,178.31);

\path[fill=fillColor] ( 49.60,174.42) rectangle ( 59.99,178.31);

\path[fill=fillColor] ( 59.99,174.42) rectangle ( 79.89,178.31);

\path[fill=fillColor] ( 79.89,174.42) rectangle ( 82.91,178.31);

\path[fill=fillColor] ( 82.91,174.42) rectangle (103.68,178.31);

\path[fill=fillColor] (103.68,174.42) rectangle (110.69,178.31);

\path[fill=fillColor] (110.69,174.42) rectangle (122.89,178.31);

\path[fill=fillColor] (122.89,174.42) rectangle (134.10,178.31);

\path[fill=fillColor] (134.10,174.42) rectangle (134.10,178.31);

\path[fill=fillColor] (134.10,174.42) rectangle (134.10,178.31);

\path[fill=fillColor] (134.10,174.42) rectangle (134.10,178.31);

\path[fill=fillColor] (134.10,174.42) rectangle (134.10,178.31);

\path[fill=fillColor] (134.10,174.42) rectangle (134.10,178.31);

\path[fill=fillColor] (134.10,174.42) rectangle (134.10,178.31);

\path[fill=fillColor] (134.10,174.42) rectangle (134.10,178.31);

\path[fill=fillColor] ( 49.50,178.31) rectangle ( 49.50,182.19);

\path[fill=fillColor] ( 49.50,178.31) rectangle ( 49.50,182.19);

\path[fill=fillColor] ( 49.50,178.31) rectangle ( 49.50,182.19);

\path[fill=fillColor] ( 49.50,178.31) rectangle ( 49.50,182.19);

\path[fill=fillColor] ( 49.50,178.31) rectangle ( 49.50,182.19);

\path[fill=fillColor] ( 49.50,178.31) rectangle ( 49.50,182.19);

\path[fill=fillColor] ( 49.50,178.31) rectangle ( 49.50,182.19);

\path[fill=fillColor] ( 49.50,178.31) rectangle ( 49.50,182.19);

\path[fill=fillColor] ( 49.50,178.31) rectangle ( 49.50,182.19);

\path[fill=fillColor] ( 49.50,178.31) rectangle ( 53.53,182.19);

\path[fill=fillColor] ( 53.53,178.31) rectangle ( 65.47,182.19);

\path[fill=fillColor] ( 65.47,178.31) rectangle ( 72.19,182.19);

\path[fill=fillColor] ( 72.19,178.31) rectangle ( 79.68,182.19);

\path[fill=fillColor] ( 79.68,178.31) rectangle ( 91.61,182.19);

\path[fill=fillColor] ( 91.61,178.31) rectangle ( 96.48,182.19);

\path[fill=fillColor] ( 96.48,178.31) rectangle (112.86,182.19);

\path[fill=fillColor] ( 49.50,182.97) rectangle ( 49.63,186.85);

\path[fill=fillColor] ( 49.63,182.97) rectangle ( 49.65,186.85);

\path[fill=fillColor] ( 49.65,182.97) rectangle ( 57.47,186.85);

\path[fill=fillColor] ( 57.47,182.97) rectangle ( 60.30,186.85);

\path[fill=fillColor] ( 60.30,182.97) rectangle ( 64.09,186.85);

\path[fill=fillColor] ( 64.09,182.97) rectangle ( 72.63,186.85);

\path[fill=fillColor] ( 72.63,182.97) rectangle ( 74.01,186.85);

\path[fill=fillColor] ( 74.01,182.97) rectangle ( 88.72,186.85);

\path[fill=fillColor] ( 88.72,182.97) rectangle (101.25,186.85);

\path[fill=fillColor] (101.25,182.97) rectangle (101.25,186.85);

\path[fill=fillColor] (101.25,182.97) rectangle (101.25,186.85);

\path[fill=fillColor] (101.25,182.97) rectangle (101.25,186.85);

\path[fill=fillColor] (101.25,182.97) rectangle (101.25,186.85);

\path[fill=fillColor] (101.25,182.97) rectangle (101.25,186.85);

\path[fill=fillColor] (101.25,182.97) rectangle (101.25,186.85);

\path[fill=fillColor] (101.25,182.97) rectangle (101.25,186.85);

\path[fill=fillColor] ( 49.50,186.85) rectangle ( 49.50,190.73);

\path[fill=fillColor] ( 49.50,186.85) rectangle ( 49.50,190.73);

\path[fill=fillColor] ( 49.50,186.85) rectangle ( 49.50,190.73);

\path[fill=fillColor] ( 49.50,186.85) rectangle ( 49.50,190.73);

\path[fill=fillColor] ( 49.50,186.85) rectangle ( 49.50,190.73);

\path[fill=fillColor] ( 49.50,186.85) rectangle ( 49.50,190.73);

\path[fill=fillColor] ( 49.50,186.85) rectangle ( 49.50,190.73);

\path[fill=fillColor] ( 49.50,186.85) rectangle ( 49.50,190.73);

\path[fill=fillColor] ( 49.50,186.85) rectangle ( 49.50,190.73);

\path[fill=fillColor] ( 49.50,186.85) rectangle ( 53.12,190.73);

\path[fill=fillColor] ( 53.12,186.85) rectangle ( 54.81,190.73);

\path[fill=fillColor] ( 54.81,186.85) rectangle ( 62.33,190.73);

\path[fill=fillColor] ( 62.33,186.85) rectangle ( 68.97,190.73);

\path[fill=fillColor] ( 68.97,186.85) rectangle ( 70.65,190.73);

\path[fill=fillColor] ( 70.65,186.85) rectangle ( 76.09,190.73);

\path[fill=fillColor] ( 76.09,186.85) rectangle ( 95.09,190.73);

\path[fill=fillColor] ( 49.50,191.51) rectangle ( 49.73,195.39);

\path[fill=fillColor] ( 49.73,191.51) rectangle ( 49.76,195.39);

\path[fill=fillColor] ( 49.76,191.51) rectangle ( 56.88,195.39);

\path[fill=fillColor] ( 56.88,191.51) rectangle ( 57.68,195.39);

\path[fill=fillColor] ( 57.68,191.51) rectangle ( 63.62,195.39);

\path[fill=fillColor] ( 63.62,191.51) rectangle ( 71.21,195.39);

\path[fill=fillColor] ( 71.21,191.51) rectangle ( 72.02,195.39);

\path[fill=fillColor] ( 72.02,191.51) rectangle ( 86.26,195.39);

\path[fill=fillColor] ( 86.26,191.51) rectangle (104.81,195.39);

\path[fill=fillColor] (104.81,191.51) rectangle (104.81,195.39);

\path[fill=fillColor] (104.81,191.51) rectangle (104.81,195.39);

\path[fill=fillColor] (104.81,191.51) rectangle (104.81,195.39);

\path[fill=fillColor] (104.81,191.51) rectangle (104.81,195.39);

\path[fill=fillColor] (104.81,191.51) rectangle (104.81,195.39);

\path[fill=fillColor] (104.81,191.51) rectangle (104.81,195.39);

\path[fill=fillColor] (104.81,191.51) rectangle (104.81,195.39);

\path[fill=fillColor] ( 49.50,195.39) rectangle ( 49.50,199.28);

\path[fill=fillColor] ( 49.50,195.39) rectangle ( 49.50,199.28);

\path[fill=fillColor] ( 49.50,195.39) rectangle ( 49.50,199.28);

\path[fill=fillColor] ( 49.50,195.39) rectangle ( 49.50,199.28);

\path[fill=fillColor] ( 49.50,195.39) rectangle ( 49.50,199.28);

\path[fill=fillColor] ( 49.50,195.39) rectangle ( 49.50,199.28);

\path[fill=fillColor] ( 49.50,195.39) rectangle ( 49.50,199.28);

\path[fill=fillColor] ( 49.50,195.39) rectangle ( 49.50,199.28);

\path[fill=fillColor] ( 49.50,195.39) rectangle ( 49.50,199.28);

\path[fill=fillColor] ( 49.50,195.39) rectangle ( 52.66,199.28);

\path[fill=fillColor] ( 52.66,195.39) rectangle ( 53.14,199.28);

\path[fill=fillColor] ( 53.14,195.39) rectangle ( 63.27,199.28);

\path[fill=fillColor] ( 63.27,195.39) rectangle ( 69.03,199.28);

\path[fill=fillColor] ( 69.03,195.39) rectangle ( 69.51,199.28);

\path[fill=fillColor] ( 69.51,195.39) rectangle ( 75.40,199.28);

\path[fill=fillColor] ( 75.40,195.39) rectangle (102.59,199.28);

\path[fill=fillColor] ( 49.50,200.05) rectangle ( 49.93,203.93);

\path[fill=fillColor] ( 49.93,200.05) rectangle ( 49.96,203.93);

\path[fill=fillColor] ( 49.96,200.05) rectangle ( 56.53,203.93);

\path[fill=fillColor] ( 56.53,200.05) rectangle ( 56.77,203.93);

\path[fill=fillColor] ( 56.77,200.05) rectangle ( 67.65,203.93);

\path[fill=fillColor] ( 67.65,200.05) rectangle ( 78.05,203.93);

\path[fill=fillColor] ( 78.05,200.05) rectangle ( 79.96,203.93);

\path[fill=fillColor] ( 79.96,200.05) rectangle ( 95.86,203.93);

\path[fill=fillColor] ( 95.86,200.05) rectangle (127.88,203.93);

\path[fill=fillColor] (127.88,200.05) rectangle (127.88,203.93);

\path[fill=fillColor] (127.88,200.05) rectangle (127.88,203.93);

\path[fill=fillColor] (127.88,200.05) rectangle (127.88,203.93);

\path[fill=fillColor] (127.88,200.05) rectangle (127.88,203.93);

\path[fill=fillColor] (127.88,200.05) rectangle (127.88,203.93);

\path[fill=fillColor] (127.88,200.05) rectangle (127.88,203.93);

\path[fill=fillColor] (127.88,200.05) rectangle (127.88,203.93);

\path[fill=fillColor] ( 49.50,203.93) rectangle ( 49.50,207.82);

\path[fill=fillColor] ( 49.50,203.93) rectangle ( 49.50,207.82);

\path[fill=fillColor] ( 49.50,203.93) rectangle ( 49.50,207.82);

\path[fill=fillColor] ( 49.50,203.93) rectangle ( 49.50,207.82);

\path[fill=fillColor] ( 49.50,203.93) rectangle ( 49.50,207.82);

\path[fill=fillColor] ( 49.50,203.93) rectangle ( 49.50,207.82);

\path[fill=fillColor] ( 49.50,203.93) rectangle ( 49.50,207.82);

\path[fill=fillColor] ( 49.50,203.93) rectangle ( 49.50,207.82);

\path[fill=fillColor] ( 49.50,203.93) rectangle ( 49.50,207.82);

\path[fill=fillColor] ( 49.50,203.93) rectangle ( 52.24,207.82);

\path[fill=fillColor] ( 52.24,203.93) rectangle ( 52.39,207.82);

\path[fill=fillColor] ( 52.39,203.93) rectangle ( 67.98,207.82);

\path[fill=fillColor] ( 67.98,203.93) rectangle ( 72.88,207.82);

\path[fill=fillColor] ( 72.88,203.93) rectangle ( 73.03,207.82);

\path[fill=fillColor] ( 73.03,203.93) rectangle ( 79.09,207.82);

\path[fill=fillColor] ( 79.09,203.93) rectangle (123.13,207.82);

\path[fill=fillColor] ( 49.50,208.59) rectangle ( 50.34,212.48);

\path[fill=fillColor] ( 50.34,208.59) rectangle ( 50.36,212.48);

\path[fill=fillColor] ( 50.36,208.59) rectangle ( 57.33,212.48);

\path[fill=fillColor] ( 57.33,208.59) rectangle ( 57.42,212.48);

\path[fill=fillColor] ( 57.42,208.59) rectangle ( 78.44,212.48);

\path[fill=fillColor] ( 78.44,208.59) rectangle ( 87.15,212.48);

\path[fill=fillColor] ( 87.15,208.59) rectangle ( 87.31,212.48);

\path[fill=fillColor] ( 87.31,208.59) rectangle ( 96.02,212.48);

\path[fill=fillColor] ( 96.02,208.59) rectangle (159.05,212.48);

\path[fill=fillColor] (159.05,208.59) rectangle (159.05,212.48);

\path[fill=fillColor] (159.05,208.59) rectangle (159.05,212.48);

\path[fill=fillColor] (159.05,208.59) rectangle (159.05,212.48);

\path[fill=fillColor] (159.05,208.59) rectangle (159.05,212.48);

\path[fill=fillColor] (159.05,208.59) rectangle (159.05,212.48);

\path[fill=fillColor] (159.05,208.59) rectangle (159.05,212.48);

\path[fill=fillColor] (159.05,208.59) rectangle (159.05,212.48);

\path[fill=fillColor] ( 49.50,212.48) rectangle ( 49.50,216.36);

\path[fill=fillColor] ( 49.50,212.48) rectangle ( 49.50,216.36);

\path[fill=fillColor] ( 49.50,212.48) rectangle ( 49.50,216.36);

\path[fill=fillColor] ( 49.50,212.48) rectangle ( 49.50,216.36);

\path[fill=fillColor] ( 49.50,212.48) rectangle ( 49.50,216.36);

\path[fill=fillColor] ( 49.50,212.48) rectangle ( 49.50,216.36);

\path[fill=fillColor] ( 49.50,212.48) rectangle ( 49.50,216.36);

\path[fill=fillColor] ( 49.50,212.48) rectangle ( 49.50,216.36);

\path[fill=fillColor] ( 49.50,212.48) rectangle ( 49.50,216.36);

\path[fill=fillColor] ( 49.50,212.48) rectangle ( 51.52,216.36);

\path[fill=fillColor] ( 51.52,212.48) rectangle ( 51.56,216.36);

\path[fill=fillColor] ( 51.56,212.48) rectangle ( 78.35,216.36);

\path[fill=fillColor] ( 78.35,212.48) rectangle ( 82.53,216.36);

\path[fill=fillColor] ( 82.53,212.48) rectangle ( 82.57,216.36);

\path[fill=fillColor] ( 82.57,212.48) rectangle ( 88.36,216.36);

\path[fill=fillColor] ( 88.36,212.48) rectangle (182.56,216.36);

\path[fill=fillColor] ( 49.50,217.91) rectangle ( 49.73,221.80);

\path[fill=fillColor] ( 49.73,217.91) rectangle ( 49.76,221.80);

\path[fill=fillColor] ( 49.76,217.91) rectangle ( 61.61,221.80);

\path[fill=fillColor] ( 61.61,217.91) rectangle ( 62.52,221.80);

\path[fill=fillColor] ( 62.52,217.91) rectangle ( 66.76,221.80);

\path[fill=fillColor] ( 66.76,217.91) rectangle ( 76.18,221.80);

\path[fill=fillColor] ( 76.18,217.91) rectangle ( 77.10,221.80);

\path[fill=fillColor] ( 77.10,217.91) rectangle (101.11,221.80);

\path[fill=fillColor] (101.11,217.91) rectangle (118.93,221.80);

\path[fill=fillColor] (118.93,217.91) rectangle (118.93,221.80);

\path[fill=fillColor] (118.93,217.91) rectangle (118.93,221.80);

\path[fill=fillColor] (118.93,217.91) rectangle (118.93,221.80);

\path[fill=fillColor] (118.93,217.91) rectangle (118.93,221.80);

\path[fill=fillColor] (118.93,217.91) rectangle (118.93,221.80);

\path[fill=fillColor] (118.93,217.91) rectangle (118.93,221.80);

\path[fill=fillColor] (118.93,217.91) rectangle (118.93,221.80);

\path[fill=fillColor] ( 49.50,221.80) rectangle ( 49.50,225.68);

\path[fill=fillColor] ( 49.50,221.80) rectangle ( 49.50,225.68);

\path[fill=fillColor] ( 49.50,221.80) rectangle ( 49.50,225.68);

\path[fill=fillColor] ( 49.50,221.80) rectangle ( 49.50,225.68);

\path[fill=fillColor] ( 49.50,221.80) rectangle ( 49.50,225.68);

\path[fill=fillColor] ( 49.50,221.80) rectangle ( 49.50,225.68);

\path[fill=fillColor] ( 49.50,221.80) rectangle ( 49.50,225.68);

\path[fill=fillColor] ( 49.50,221.80) rectangle ( 49.50,225.68);

\path[fill=fillColor] ( 49.50,221.80) rectangle ( 49.50,225.68);

\path[fill=fillColor] ( 49.50,221.80) rectangle ( 52.68,225.68);

\path[fill=fillColor] ( 52.68,221.80) rectangle ( 53.17,225.68);

\path[fill=fillColor] ( 53.17,221.80) rectangle ( 63.29,225.68);

\path[fill=fillColor] ( 63.29,221.80) rectangle ( 69.07,225.68);

\path[fill=fillColor] ( 69.07,221.80) rectangle ( 69.56,225.68);

\path[fill=fillColor] ( 69.56,221.80) rectangle ( 74.43,225.68);

\path[fill=fillColor] ( 74.43,221.80) rectangle (101.62,225.68);

\path[fill=fillColor] ( 49.50,226.46) rectangle ( 49.93,230.34);

\path[fill=fillColor] ( 49.93,226.46) rectangle ( 49.96,230.34);

\path[fill=fillColor] ( 49.96,226.46) rectangle ( 59.73,230.34);

\path[fill=fillColor] ( 59.73,226.46) rectangle ( 60.03,230.34);

\path[fill=fillColor] ( 60.03,226.46) rectangle ( 69.48,230.34);

\path[fill=fillColor] ( 69.48,226.46) rectangle ( 81.19,230.34);

\path[fill=fillColor] ( 81.19,226.46) rectangle ( 82.95,230.34);

\path[fill=fillColor] ( 82.95,226.46) rectangle (110.45,230.34);

\path[fill=fillColor] (110.45,226.46) rectangle (135.49,230.34);

\path[fill=fillColor] (135.49,226.46) rectangle (135.49,230.34);

\path[fill=fillColor] (135.49,226.46) rectangle (135.49,230.34);

\path[fill=fillColor] (135.49,226.46) rectangle (135.49,230.34);

\path[fill=fillColor] (135.49,226.46) rectangle (135.49,230.34);

\path[fill=fillColor] (135.49,226.46) rectangle (135.49,230.34);

\path[fill=fillColor] (135.49,226.46) rectangle (135.49,230.34);

\path[fill=fillColor] (135.49,226.46) rectangle (135.49,230.34);

\path[fill=fillColor] ( 49.50,230.34) rectangle ( 49.50,234.22);

\path[fill=fillColor] ( 49.50,230.34) rectangle ( 49.50,234.22);

\path[fill=fillColor] ( 49.50,230.34) rectangle ( 49.50,234.22);

\path[fill=fillColor] ( 49.50,230.34) rectangle ( 49.50,234.22);

\path[fill=fillColor] ( 49.50,230.34) rectangle ( 49.50,234.22);

\path[fill=fillColor] ( 49.50,230.34) rectangle ( 49.50,234.22);

\path[fill=fillColor] ( 49.50,230.34) rectangle ( 49.50,234.22);

\path[fill=fillColor] ( 49.50,230.34) rectangle ( 49.50,234.22);

\path[fill=fillColor] ( 49.50,230.34) rectangle ( 49.50,234.22);

\path[fill=fillColor] ( 49.50,230.34) rectangle ( 52.27,234.22);

\path[fill=fillColor] ( 52.27,230.34) rectangle ( 52.42,234.22);

\path[fill=fillColor] ( 52.42,230.34) rectangle ( 68.01,234.22);

\path[fill=fillColor] ( 68.01,230.34) rectangle ( 72.94,234.22);

\path[fill=fillColor] ( 72.94,230.34) rectangle ( 73.09,234.22);

\path[fill=fillColor] ( 73.09,230.34) rectangle ( 78.53,234.22);

\path[fill=fillColor] ( 78.53,230.34) rectangle (122.58,234.22);

\path[fill=fillColor] ( 49.50,235.00) rectangle ( 50.34,238.88);

\path[fill=fillColor] ( 50.34,235.00) rectangle ( 50.36,238.88);

\path[fill=fillColor] ( 50.36,235.00) rectangle ( 61.55,238.88);

\path[fill=fillColor] ( 61.55,235.00) rectangle ( 61.65,238.88);

\path[fill=fillColor] ( 61.65,235.00) rectangle ( 82.60,238.88);

\path[fill=fillColor] ( 82.60,235.00) rectangle ( 94.87,238.88);

\path[fill=fillColor] ( 94.87,235.00) rectangle ( 95.07,238.88);

\path[fill=fillColor] ( 95.07,235.00) rectangle (114.40,238.88);

\path[fill=fillColor] (114.40,235.00) rectangle (172.68,238.88);

\path[fill=fillColor] (172.68,235.00) rectangle (172.68,238.88);

\path[fill=fillColor] (172.68,235.00) rectangle (172.68,238.88);

\path[fill=fillColor] (172.68,235.00) rectangle (172.68,238.88);

\path[fill=fillColor] (172.68,235.00) rectangle (172.68,238.88);

\path[fill=fillColor] (172.68,235.00) rectangle (172.68,238.88);

\path[fill=fillColor] (172.68,235.00) rectangle (172.68,238.88);

\path[fill=fillColor] (172.68,235.00) rectangle (172.68,238.88);

\path[fill=fillColor] ( 49.50,238.88) rectangle ( 49.50,242.77);

\path[fill=fillColor] ( 49.50,238.88) rectangle ( 49.50,242.77);

\path[fill=fillColor] ( 49.50,238.88) rectangle ( 49.50,242.77);

\path[fill=fillColor] ( 49.50,238.88) rectangle ( 49.50,242.77);

\path[fill=fillColor] ( 49.50,238.88) rectangle ( 49.50,242.77);

\path[fill=fillColor] ( 49.50,238.88) rectangle ( 49.50,242.77);

\path[fill=fillColor] ( 49.50,238.88) rectangle ( 49.50,242.77);

\path[fill=fillColor] ( 49.50,238.88) rectangle ( 49.50,242.77);

\path[fill=fillColor] ( 49.50,238.88) rectangle ( 49.50,242.77);

\path[fill=fillColor] ( 49.50,238.88) rectangle ( 51.56,242.77);

\path[fill=fillColor] ( 51.56,238.88) rectangle ( 51.60,242.77);

\path[fill=fillColor] ( 51.60,238.88) rectangle ( 78.39,242.77);

\path[fill=fillColor] ( 78.39,238.88) rectangle ( 82.60,242.77);

\path[fill=fillColor] ( 82.60,238.88) rectangle ( 82.64,242.77);

\path[fill=fillColor] ( 82.64,238.88) rectangle ( 88.54,242.77);

\path[fill=fillColor] ( 88.54,238.88) rectangle (182.73,242.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,254.32);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 49.50, 43.95) --
	( 49.58, 43.95) --
	( 49.58, 47.84) --
	( 49.50, 47.84) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 49.58, 43.95) --
	( 49.63, 43.95) --
	( 49.63, 47.84) --
	( 49.58, 47.84) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 49.63, 43.95) --
	( 54.80, 43.95) --
	( 54.80, 47.84) --
	( 49.63, 47.84) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 54.80, 43.95) --
	( 76.08, 43.95) --
	( 76.08, 47.84) --
	( 54.80, 47.84) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 76.08, 43.95) --
	( 79.49, 43.95) --
	( 79.49, 47.84) --
	( 76.08, 47.84) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 79.49, 43.95) --
	( 96.49, 43.95) --
	( 96.49, 47.84) --
	( 79.49, 47.84) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 96.49, 43.95) --
	(103.07, 43.95) --
	(103.07, 47.84) --
	( 96.49, 47.84) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] (103.07, 43.95) --
	(107.09, 43.95) --
	(107.09, 47.84) --
	(103.07, 47.84) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (107.09, 43.95) --
	(119.71, 43.95) --
	(119.71, 47.84) --
	(107.09, 47.84) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.71, 46.02) -- (119.71, 46.02);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.71, 46.02) -- (119.71, 46.02);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.71, 46.02) -- (119.71, 46.02);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.71, 46.02) -- (119.71, 46.02);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.71, 46.02) -- (119.71, 46.02);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.71, 46.02) -- (119.71, 46.02);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.71, 46.02) -- (119.71, 46.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 43.95) --
	( 49.58, 43.95) --
	( 49.58, 47.84) --
	( 49.50, 47.84) --
	( 49.50, 43.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.58, 43.95) --
	( 49.63, 43.95) --
	( 49.63, 47.84) --
	( 49.58, 47.84) --
	( 49.58, 43.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.63, 43.95) --
	( 54.80, 43.95) --
	( 54.80, 47.84) --
	( 49.63, 47.84) --
	( 49.63, 43.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.80, 43.95) --
	( 76.08, 43.95) --
	( 76.08, 47.84) --
	( 54.80, 47.84) --
	( 54.80, 43.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.08, 43.95) --
	( 79.49, 43.95) --
	( 79.49, 47.84) --
	( 76.08, 47.84) --
	( 76.08, 43.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.49, 43.95) --
	( 96.49, 43.95) --
	( 96.49, 47.84) --
	( 79.49, 47.84) --
	( 79.49, 43.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.49, 43.95) --
	(103.07, 43.95) --
	(103.07, 47.84) --
	( 96.49, 47.84) --
	( 96.49, 43.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.07, 43.95) --
	(107.09, 43.95) --
	(107.09, 47.84) --
	(103.07, 47.84) --
	(103.07, 43.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.09, 43.95) --
	(119.71, 43.95) --
	(119.71, 47.84) --
	(107.09, 47.84) --
	(107.09, 43.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.71, 43.95) --
	(119.71, 43.95) --
	(119.71, 47.84) --
	(119.71, 47.84) --
	(119.71, 43.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.71, 43.95) --
	(119.71, 43.95) --
	(119.71, 47.84) --
	(119.71, 47.84) --
	(119.71, 43.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.71, 43.95) --
	(119.71, 43.95) --
	(119.71, 47.84) --
	(119.71, 47.84) --
	(119.71, 43.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.71, 43.95) --
	(119.71, 43.95) --
	(119.71, 47.84) --
	(119.71, 47.84) --
	(119.71, 43.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.71, 43.95) --
	(119.71, 43.95) --
	(119.71, 47.84) --
	(119.71, 47.84) --
	(119.71, 43.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.71, 43.95) --
	(119.71, 43.95) --
	(119.71, 47.84) --
	(119.71, 47.84) --
	(119.71, 43.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.71, 43.95) --
	(119.71, 43.95) --
	(119.71, 47.84) --
	(119.71, 47.84) --
	(119.71, 43.95);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 49.50, 47.84) --
	( 49.50, 47.84) --
	( 49.50, 51.72) --
	( 49.50, 51.72) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 49.50, 47.84) --
	( 49.50, 47.84) --
	( 49.50, 51.72) --
	( 49.50, 51.72) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 49.50, 47.84) --
	( 49.50, 47.84) --
	( 49.50, 51.72) --
	( 49.50, 51.72) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 49.50, 47.84) --
	( 49.50, 47.84) --
	( 49.50, 51.72) --
	( 49.50, 51.72) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 49.50, 47.84) --
	( 49.50, 47.84) --
	( 49.50, 51.72) --
	( 49.50, 51.72) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 49.50, 47.84) --
	( 49.50, 47.84) --
	( 49.50, 51.72) --
	( 49.50, 51.72) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 49.50, 47.84) --
	( 49.50, 47.84) --
	( 49.50, 51.72) --
	( 49.50, 51.72) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 49.50, 47.84) --
	( 49.50, 47.84) --
	( 49.50, 51.72) --
	( 49.50, 51.72) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 49.50, 47.84) --
	( 49.50, 47.84) --
	( 49.50, 51.72) --
	( 49.50, 51.72) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 50.77) -- ( 50.45, 51.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 48.49) -- ( 52.72, 51.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.11, 47.84) -- ( 53.47, 50.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.38, 47.84) -- ( 53.47, 47.92);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.47, 50.19) -- ( 54.99, 51.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.47, 47.92) -- ( 57.27, 51.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.65, 47.84) -- ( 59.54, 51.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.93, 47.84) -- ( 61.81, 51.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.20, 47.84) -- ( 64.08, 51.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.47, 47.84) -- ( 65.41, 50.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.74, 47.84) -- ( 65.41, 48.50);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.41, 50.78) -- ( 66.35, 51.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.41, 48.50) -- ( 68.62, 51.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.01, 47.84) -- ( 70.89, 51.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.28, 47.84) -- ( 72.13, 50.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.55, 47.84) -- ( 72.13, 48.41);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.13, 50.69) -- ( 73.16, 51.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.13, 48.41) -- ( 75.44, 51.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.82, 47.84) -- ( 77.71, 51.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.10, 47.84) -- ( 79.56, 51.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.37, 47.84) -- ( 79.56, 49.03);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.56, 51.30) -- ( 79.98, 51.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.56, 49.03) -- ( 82.25, 51.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.64, 47.84) -- ( 84.52, 51.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.91, 47.84) -- ( 86.79, 51.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.18, 47.84) -- ( 89.06, 51.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.45, 47.84) -- ( 91.33, 51.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.72, 47.84) -- ( 91.50, 49.61);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.50, 49.61) -- ( 93.61, 51.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.99, 47.84) -- ( 95.88, 51.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.27, 47.84) -- ( 97.29, 50.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.54, 47.84) -- ( 97.29, 48.59);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.29, 50.86) -- ( 98.15, 51.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.29, 48.59) -- (100.42, 51.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.81, 47.84) -- (102.69, 51.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.08, 47.84) -- (104.96, 51.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.35, 47.84) -- (107.23, 51.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.62, 47.84) -- (109.50, 51.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.89, 47.84) -- (111.78, 51.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.16, 47.84) -- (113.67, 51.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.43, 47.84) -- (113.67, 49.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 47.84) --
	( 49.50, 47.84) --
	( 49.50, 51.72) --
	( 49.50, 51.72) --
	( 49.50, 47.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 47.84) --
	( 49.50, 47.84) --
	( 49.50, 51.72) --
	( 49.50, 51.72) --
	( 49.50, 47.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 47.84) --
	( 49.50, 47.84) --
	( 49.50, 51.72) --
	( 49.50, 51.72) --
	( 49.50, 47.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 47.84) --
	( 49.50, 47.84) --
	( 49.50, 51.72) --
	( 49.50, 51.72) --
	( 49.50, 47.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 47.84) --
	( 49.50, 47.84) --
	( 49.50, 51.72) --
	( 49.50, 51.72) --
	( 49.50, 47.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 47.84) --
	( 49.50, 47.84) --
	( 49.50, 51.72) --
	( 49.50, 51.72) --
	( 49.50, 47.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 47.84) --
	( 49.50, 47.84) --
	( 49.50, 51.72) --
	( 49.50, 51.72) --
	( 49.50, 47.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 47.84) --
	( 49.50, 47.84) --
	( 49.50, 51.72) --
	( 49.50, 51.72) --
	( 49.50, 47.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 47.84) --
	( 49.50, 47.84) --
	( 49.50, 51.72) --
	( 49.50, 51.72) --
	( 49.50, 47.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 47.84) --
	( 53.47, 47.84) --
	( 53.47, 51.72) --
	( 49.50, 51.72) --
	( 49.50, 47.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.47, 47.84) --
	( 65.41, 47.84) --
	( 65.41, 51.72) --
	( 53.47, 51.72) --
	( 53.47, 47.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.41, 47.84) --
	( 72.13, 47.84) --
	( 72.13, 51.72) --
	( 65.41, 51.72) --
	( 65.41, 47.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.13, 47.84) --
	( 79.56, 47.84) --
	( 79.56, 51.72) --
	( 72.13, 51.72) --
	( 72.13, 47.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.56, 47.84) --
	( 91.50, 47.84) --
	( 91.50, 51.72) --
	( 79.56, 51.72) --
	( 79.56, 47.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.50, 47.84) --
	( 97.29, 47.84) --
	( 97.29, 51.72) --
	( 91.50, 51.72) --
	( 91.50, 47.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.29, 47.84) --
	(113.67, 47.84) --
	(113.67, 51.72) --
	( 97.29, 51.72) --
	( 97.29, 47.84);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 49.50, 52.50) --
	( 49.63, 52.50) --
	( 49.63, 56.38) --
	( 49.50, 56.38) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 49.63, 52.50) --
	( 49.65, 52.50) --
	( 49.65, 56.38) --
	( 49.63, 56.38) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 49.65, 52.50) --
	( 55.26, 52.50) --
	( 55.26, 56.38) --
	( 49.65, 56.38) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 55.26, 52.50) --
	( 58.00, 52.50) --
	( 58.00, 56.38) --
	( 55.26, 56.38) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 58.00, 52.50) --
	( 62.09, 52.50) --
	( 62.09, 56.38) --
	( 58.00, 56.38) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 62.09, 52.50) --
	( 69.06, 52.50) --
	( 69.06, 56.38) --
	( 62.09, 56.38) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 69.06, 52.50) --
	( 70.10, 52.50) --
	( 70.10, 56.38) --
	( 69.06, 56.38) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 70.10, 52.50) --
	( 75.09, 52.50) --
	( 75.09, 56.38) --
	( 70.10, 56.38) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 75.09, 52.50) --
	( 88.73, 52.50) --
	( 88.73, 56.38) --
	( 75.09, 56.38) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.73, 55.93) -- ( 88.73, 55.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.73, 53.66) -- ( 88.73, 53.66);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.73, 55.93) -- ( 88.73, 55.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.73, 53.66) -- ( 88.73, 53.66);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.73, 55.93) -- ( 88.73, 55.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.73, 53.66) -- ( 88.73, 53.66);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.73, 55.93) -- ( 88.73, 55.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.73, 53.66) -- ( 88.73, 53.66);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.73, 55.93) -- ( 88.73, 55.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.73, 53.66) -- ( 88.73, 53.66);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.73, 55.93) -- ( 88.73, 55.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.73, 53.66) -- ( 88.73, 53.66);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.73, 55.93) -- ( 88.73, 55.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.73, 53.66) -- ( 88.73, 53.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 52.50) --
	( 49.63, 52.50) --
	( 49.63, 56.38) --
	( 49.50, 56.38) --
	( 49.50, 52.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.63, 52.50) --
	( 49.65, 52.50) --
	( 49.65, 56.38) --
	( 49.63, 56.38) --
	( 49.63, 52.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.65, 52.50) --
	( 55.26, 52.50) --
	( 55.26, 56.38) --
	( 49.65, 56.38) --
	( 49.65, 52.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.26, 52.50) --
	( 58.00, 52.50) --
	( 58.00, 56.38) --
	( 55.26, 56.38) --
	( 55.26, 52.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.00, 52.50) --
	( 62.09, 52.50) --
	( 62.09, 56.38) --
	( 58.00, 56.38) --
	( 58.00, 52.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.09, 52.50) --
	( 69.06, 52.50) --
	( 69.06, 56.38) --
	( 62.09, 56.38) --
	( 62.09, 52.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.06, 52.50) --
	( 70.10, 52.50) --
	( 70.10, 56.38) --
	( 69.06, 56.38) --
	( 69.06, 52.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.10, 52.50) --
	( 75.09, 52.50) --
	( 75.09, 56.38) --
	( 70.10, 56.38) --
	( 70.10, 52.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.09, 52.50) --
	( 88.73, 52.50) --
	( 88.73, 56.38) --
	( 75.09, 56.38) --
	( 75.09, 52.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.73, 52.50) --
	( 88.73, 52.50) --
	( 88.73, 56.38) --
	( 88.73, 56.38) --
	( 88.73, 52.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.73, 52.50) --
	( 88.73, 52.50) --
	( 88.73, 56.38) --
	( 88.73, 56.38) --
	( 88.73, 52.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.73, 52.50) --
	( 88.73, 52.50) --
	( 88.73, 56.38) --
	( 88.73, 56.38) --
	( 88.73, 52.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.73, 52.50) --
	( 88.73, 52.50) --
	( 88.73, 56.38) --
	( 88.73, 56.38) --
	( 88.73, 52.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.73, 52.50) --
	( 88.73, 52.50) --
	( 88.73, 56.38) --
	( 88.73, 56.38) --
	( 88.73, 52.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.73, 52.50) --
	( 88.73, 52.50) --
	( 88.73, 56.38) --
	( 88.73, 56.38) --
	( 88.73, 52.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.73, 52.50) --
	( 88.73, 52.50) --
	( 88.73, 56.38) --
	( 88.73, 56.38) --
	( 88.73, 52.50);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 49.50, 56.38) --
	( 49.50, 56.38) --
	( 49.50, 60.26) --
	( 49.50, 60.26) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 49.50, 56.38) --
	( 49.50, 56.38) --
	( 49.50, 60.26) --
	( 49.50, 60.26) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 49.50, 56.38) --
	( 49.50, 56.38) --
	( 49.50, 60.26) --
	( 49.50, 60.26) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 49.50, 56.38) --
	( 49.50, 56.38) --
	( 49.50, 60.26) --
	( 49.50, 60.26) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 49.50, 56.38) --
	( 49.50, 56.38) --
	( 49.50, 60.26) --
	( 49.50, 60.26) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 49.50, 56.38) --
	( 49.50, 56.38) --
	( 49.50, 60.26) --
	( 49.50, 60.26) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 49.50, 56.38) --
	( 49.50, 56.38) --
	( 49.50, 60.26) --
	( 49.50, 60.26) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 49.50, 56.38) --
	( 49.50, 56.38) --
	( 49.50, 60.26) --
	( 49.50, 60.26) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 49.50, 56.38) --
	( 49.50, 56.38) --
	( 49.50, 60.26) --
	( 49.50, 60.26) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 59.85) -- ( 49.91, 60.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 57.58) -- ( 52.18, 60.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.57, 56.38) -- ( 53.05, 58.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.84, 56.38) -- ( 53.05, 56.59);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.05, 58.86) -- ( 54.45, 60.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.05, 56.59) -- ( 54.74, 58.27);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.74, 58.27) -- ( 56.72, 60.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.11, 56.38) -- ( 59.00, 60.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.38, 56.38) -- ( 61.27, 60.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.65, 56.38) -- ( 62.26, 58.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.93, 56.38) -- ( 62.26, 56.71);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.26, 58.98) -- ( 63.54, 60.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.26, 56.71) -- ( 65.81, 60.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.20, 56.38) -- ( 68.08, 60.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.47, 56.38) -- ( 68.82, 58.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.74, 56.38) -- ( 68.82, 56.46);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.82, 58.73) -- ( 70.35, 60.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.82, 56.46) -- ( 70.51, 58.15);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.51, 58.15) -- ( 72.62, 60.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.01, 56.38) -- ( 74.89, 60.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.28, 56.38) -- ( 75.64, 58.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.55, 56.38) -- ( 75.64, 56.46);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.64, 58.73) -- ( 77.17, 60.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.64, 56.46) -- ( 79.44, 60.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.82, 56.38) -- ( 81.71, 60.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.10, 56.38) -- ( 83.98, 60.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.37, 56.38) -- ( 86.25, 60.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.64, 56.38) -- ( 88.52, 60.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.91, 56.38) -- ( 90.79, 60.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.18, 56.38) -- ( 93.06, 60.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.45, 56.38) -- ( 94.64, 59.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.72, 56.38) -- ( 94.64, 57.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 56.38) --
	( 49.50, 56.38) --
	( 49.50, 60.26) --
	( 49.50, 60.26) --
	( 49.50, 56.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 56.38) --
	( 49.50, 56.38) --
	( 49.50, 60.26) --
	( 49.50, 60.26) --
	( 49.50, 56.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 56.38) --
	( 49.50, 56.38) --
	( 49.50, 60.26) --
	( 49.50, 60.26) --
	( 49.50, 56.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 56.38) --
	( 49.50, 56.38) --
	( 49.50, 60.26) --
	( 49.50, 60.26) --
	( 49.50, 56.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 56.38) --
	( 49.50, 56.38) --
	( 49.50, 60.26) --
	( 49.50, 60.26) --
	( 49.50, 56.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 56.38) --
	( 49.50, 56.38) --
	( 49.50, 60.26) --
	( 49.50, 60.26) --
	( 49.50, 56.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 56.38) --
	( 49.50, 56.38) --
	( 49.50, 60.26) --
	( 49.50, 60.26) --
	( 49.50, 56.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 56.38) --
	( 49.50, 56.38) --
	( 49.50, 60.26) --
	( 49.50, 60.26) --
	( 49.50, 56.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 56.38) --
	( 49.50, 56.38) --
	( 49.50, 60.26) --
	( 49.50, 60.26) --
	( 49.50, 56.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 56.38) --
	( 53.05, 56.38) --
	( 53.05, 60.26) --
	( 49.50, 60.26) --
	( 49.50, 56.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.05, 56.38) --
	( 54.74, 56.38) --
	( 54.74, 60.26) --
	( 53.05, 60.26) --
	( 53.05, 56.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.74, 56.38) --
	( 62.26, 56.38) --
	( 62.26, 60.26) --
	( 54.74, 60.26) --
	( 54.74, 56.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.26, 56.38) --
	( 68.82, 56.38) --
	( 68.82, 60.26) --
	( 62.26, 60.26) --
	( 62.26, 56.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.82, 56.38) --
	( 70.51, 56.38) --
	( 70.51, 60.26) --
	( 68.82, 60.26) --
	( 68.82, 56.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.51, 56.38) --
	( 75.64, 56.38) --
	( 75.64, 60.26) --
	( 70.51, 60.26) --
	( 70.51, 56.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.64, 56.38) --
	( 94.64, 56.38) --
	( 94.64, 60.26) --
	( 75.64, 60.26) --
	( 75.64, 56.38);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 49.50, 61.04) --
	( 49.73, 61.04) --
	( 49.73, 64.92) --
	( 49.50, 64.92) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 49.73, 61.04) --
	( 49.76, 61.04) --
	( 49.76, 64.92) --
	( 49.73, 64.92) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 49.76, 61.04) --
	( 54.79, 61.04) --
	( 54.79, 64.92) --
	( 49.76, 64.92) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 54.79, 61.04) --
	( 55.61, 61.04) --
	( 55.61, 64.92) --
	( 54.79, 64.92) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 55.61, 61.04) --
	( 61.62, 61.04) --
	( 61.62, 64.92) --
	( 55.61, 64.92) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 61.62, 61.04) --
	( 66.11, 61.04) --
	( 66.11, 64.92) --
	( 61.62, 64.92) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 66.11, 61.04) --
	( 66.46, 61.04) --
	( 66.46, 64.92) --
	( 66.11, 64.92) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 66.46, 61.04) --
	( 69.81, 61.04) --
	( 69.81, 64.92) --
	( 66.46, 64.92) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 69.81, 61.04) --
	( 89.23, 61.04) --
	( 89.23, 64.92) --
	( 69.81, 64.92) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.23, 63.24) -- ( 89.23, 63.24);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.23, 63.24) -- ( 89.23, 63.24);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.23, 63.24) -- ( 89.23, 63.24);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.23, 63.24) -- ( 89.23, 63.24);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.23, 63.24) -- ( 89.23, 63.24);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.23, 63.24) -- ( 89.23, 63.24);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.23, 63.24) -- ( 89.23, 63.24);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 61.04) --
	( 49.73, 61.04) --
	( 49.73, 64.92) --
	( 49.50, 64.92) --
	( 49.50, 61.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.73, 61.04) --
	( 49.76, 61.04) --
	( 49.76, 64.92) --
	( 49.73, 64.92) --
	( 49.73, 61.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.76, 61.04) --
	( 54.79, 61.04) --
	( 54.79, 64.92) --
	( 49.76, 64.92) --
	( 49.76, 61.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.79, 61.04) --
	( 55.61, 61.04) --
	( 55.61, 64.92) --
	( 54.79, 64.92) --
	( 54.79, 61.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.61, 61.04) --
	( 61.62, 61.04) --
	( 61.62, 64.92) --
	( 55.61, 64.92) --
	( 55.61, 61.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.62, 61.04) --
	( 66.11, 61.04) --
	( 66.11, 64.92) --
	( 61.62, 64.92) --
	( 61.62, 61.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.11, 61.04) --
	( 66.46, 61.04) --
	( 66.46, 64.92) --
	( 66.11, 64.92) --
	( 66.11, 61.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.46, 61.04) --
	( 69.81, 61.04) --
	( 69.81, 64.92) --
	( 66.46, 64.92) --
	( 66.46, 61.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.81, 61.04) --
	( 89.23, 61.04) --
	( 89.23, 64.92) --
	( 69.81, 64.92) --
	( 69.81, 61.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.23, 61.04) --
	( 89.23, 61.04) --
	( 89.23, 64.92) --
	( 89.23, 64.92) --
	( 89.23, 61.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.23, 61.04) --
	( 89.23, 61.04) --
	( 89.23, 64.92) --
	( 89.23, 64.92) --
	( 89.23, 61.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.23, 61.04) --
	( 89.23, 61.04) --
	( 89.23, 64.92) --
	( 89.23, 64.92) --
	( 89.23, 61.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.23, 61.04) --
	( 89.23, 61.04) --
	( 89.23, 64.92) --
	( 89.23, 64.92) --
	( 89.23, 61.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.23, 61.04) --
	( 89.23, 61.04) --
	( 89.23, 64.92) --
	( 89.23, 64.92) --
	( 89.23, 61.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.23, 61.04) --
	( 89.23, 61.04) --
	( 89.23, 64.92) --
	( 89.23, 64.92) --
	( 89.23, 61.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.23, 61.04) --
	( 89.23, 61.04) --
	( 89.23, 64.92) --
	( 89.23, 64.92) --
	( 89.23, 61.04);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 49.50, 64.92) --
	( 49.50, 64.92) --
	( 49.50, 68.80) --
	( 49.50, 68.80) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 49.50, 64.92) --
	( 49.50, 64.92) --
	( 49.50, 68.80) --
	( 49.50, 68.80) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 49.50, 64.92) --
	( 49.50, 64.92) --
	( 49.50, 68.80) --
	( 49.50, 68.80) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 49.50, 64.92) --
	( 49.50, 64.92) --
	( 49.50, 68.80) --
	( 49.50, 68.80) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 49.50, 64.92) --
	( 49.50, 64.92) --
	( 49.50, 68.80) --
	( 49.50, 68.80) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 49.50, 64.92) --
	( 49.50, 64.92) --
	( 49.50, 68.80) --
	( 49.50, 68.80) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 49.50, 64.92) --
	( 49.50, 64.92) --
	( 49.50, 68.80) --
	( 49.50, 68.80) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 49.50, 64.92) --
	( 49.50, 64.92) --
	( 49.50, 68.80) --
	( 49.50, 68.80) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 49.50, 64.92) --
	( 49.50, 64.92) --
	( 49.50, 68.80) --
	( 49.50, 68.80) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 66.66) -- ( 51.64, 68.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.03, 64.92) -- ( 52.58, 67.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.30, 64.92) -- ( 52.58, 65.20);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.58, 67.47) -- ( 53.06, 67.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.58, 65.20) -- ( 53.06, 65.68);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.06, 67.95) -- ( 53.91, 68.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.06, 65.68) -- ( 56.18, 68.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.57, 64.92) -- ( 58.45, 68.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.84, 64.92) -- ( 60.72, 68.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.11, 64.92) -- ( 63.00, 68.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.38, 64.92) -- ( 63.18, 66.72);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.18, 66.72) -- ( 65.27, 68.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.65, 64.92) -- ( 67.54, 68.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.93, 64.92) -- ( 68.86, 67.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.20, 64.92) -- ( 68.86, 65.59);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.86, 67.86) -- ( 69.34, 68.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.86, 65.59) -- ( 69.34, 66.07);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.34, 68.34) -- ( 69.81, 68.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.34, 66.07) -- ( 72.08, 68.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.47, 64.92) -- ( 73.58, 68.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.74, 64.92) -- ( 73.58, 65.76);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.58, 68.03) -- ( 74.35, 68.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.58, 65.76) -- ( 76.62, 68.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.01, 64.92) -- ( 78.89, 68.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.28, 64.92) -- ( 81.17, 68.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.55, 64.92) -- ( 83.44, 68.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.82, 64.92) -- ( 85.71, 68.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.10, 64.92) -- ( 87.98, 68.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.37, 64.92) -- ( 90.25, 68.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.64, 64.92) -- ( 92.52, 68.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.91, 64.92) -- ( 94.79, 68.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.18, 64.92) -- ( 97.06, 68.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.45, 64.92) -- ( 99.34, 68.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.72, 64.92) -- (100.76, 67.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.99, 64.92) -- (100.76, 65.69);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 64.92) --
	( 49.50, 64.92) --
	( 49.50, 68.80) --
	( 49.50, 68.80) --
	( 49.50, 64.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 64.92) --
	( 49.50, 64.92) --
	( 49.50, 68.80) --
	( 49.50, 68.80) --
	( 49.50, 64.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 64.92) --
	( 49.50, 64.92) --
	( 49.50, 68.80) --
	( 49.50, 68.80) --
	( 49.50, 64.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 64.92) --
	( 49.50, 64.92) --
	( 49.50, 68.80) --
	( 49.50, 68.80) --
	( 49.50, 64.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 64.92) --
	( 49.50, 64.92) --
	( 49.50, 68.80) --
	( 49.50, 68.80) --
	( 49.50, 64.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 64.92) --
	( 49.50, 64.92) --
	( 49.50, 68.80) --
	( 49.50, 68.80) --
	( 49.50, 64.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 64.92) --
	( 49.50, 64.92) --
	( 49.50, 68.80) --
	( 49.50, 68.80) --
	( 49.50, 64.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 64.92) --
	( 49.50, 64.92) --
	( 49.50, 68.80) --
	( 49.50, 68.80) --
	( 49.50, 64.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 64.92) --
	( 49.50, 64.92) --
	( 49.50, 68.80) --
	( 49.50, 68.80) --
	( 49.50, 64.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 64.92) --
	( 52.58, 64.92) --
	( 52.58, 68.80) --
	( 49.50, 68.80) --
	( 49.50, 64.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.58, 64.92) --
	( 53.06, 64.92) --
	( 53.06, 68.80) --
	( 52.58, 68.80) --
	( 52.58, 64.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.06, 64.92) --
	( 63.18, 64.92) --
	( 63.18, 68.80) --
	( 53.06, 68.80) --
	( 53.06, 64.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.18, 64.92) --
	( 68.86, 64.92) --
	( 68.86, 68.80) --
	( 63.18, 68.80) --
	( 63.18, 64.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.86, 64.92) --
	( 69.34, 64.92) --
	( 69.34, 68.80) --
	( 68.86, 68.80) --
	( 68.86, 64.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.34, 64.92) --
	( 73.58, 64.92) --
	( 73.58, 68.80) --
	( 69.34, 68.80) --
	( 69.34, 64.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.58, 64.92) --
	(100.76, 64.92) --
	(100.76, 68.80) --
	( 73.58, 68.80) --
	( 73.58, 64.92);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 49.50, 69.58) --
	( 49.93, 69.58) --
	( 49.93, 73.46) --
	( 49.50, 73.46) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 49.93, 69.58) --
	( 50.00, 69.58) --
	( 50.00, 73.46) --
	( 49.93, 73.46) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 50.00, 69.58) --
	( 54.95, 69.58) --
	( 54.95, 73.46) --
	( 50.00, 73.46) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 54.95, 69.58) --
	( 55.18, 69.58) --
	( 55.18, 73.46) --
	( 54.95, 73.46) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 55.18, 69.58) --
	( 66.14, 69.58) --
	( 66.14, 73.46) --
	( 55.18, 73.46) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 66.14, 69.58) --
	( 70.33, 69.58) --
	( 70.33, 73.46) --
	( 66.14, 73.46) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 70.33, 69.58) --
	( 73.32, 69.58) --
	( 73.32, 73.46) --
	( 70.33, 73.46) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 73.32, 69.58) --
	( 75.59, 69.58) --
	( 75.59, 73.46) --
	( 73.32, 73.46) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 75.59, 69.58) --
	(109.82, 69.58) --
	(109.82, 73.46) --
	( 75.59, 73.46) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.82, 72.48) -- (109.82, 72.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.82, 70.21) -- (109.82, 70.21);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.82, 72.48) -- (109.82, 72.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.82, 70.21) -- (109.82, 70.21);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.82, 72.48) -- (109.82, 72.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.82, 70.21) -- (109.82, 70.21);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.82, 72.48) -- (109.82, 72.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.82, 70.21) -- (109.82, 70.21);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.82, 72.48) -- (109.82, 72.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.82, 70.21) -- (109.82, 70.21);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.82, 72.48) -- (109.82, 72.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.82, 70.21) -- (109.82, 70.21);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.82, 72.48) -- (109.82, 72.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.82, 70.21) -- (109.82, 70.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 69.58) --
	( 49.93, 69.58) --
	( 49.93, 73.46) --
	( 49.50, 73.46) --
	( 49.50, 69.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.93, 69.58) --
	( 50.00, 69.58) --
	( 50.00, 73.46) --
	( 49.93, 73.46) --
	( 49.93, 69.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.00, 69.58) --
	( 54.95, 69.58) --
	( 54.95, 73.46) --
	( 50.00, 73.46) --
	( 50.00, 69.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.95, 69.58) --
	( 55.18, 69.58) --
	( 55.18, 73.46) --
	( 54.95, 73.46) --
	( 54.95, 69.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.18, 69.58) --
	( 66.14, 69.58) --
	( 66.14, 73.46) --
	( 55.18, 73.46) --
	( 55.18, 69.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.14, 69.58) --
	( 70.33, 69.58) --
	( 70.33, 73.46) --
	( 66.14, 73.46) --
	( 66.14, 69.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.33, 69.58) --
	( 73.32, 69.58) --
	( 73.32, 73.46) --
	( 70.33, 73.46) --
	( 70.33, 69.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.32, 69.58) --
	( 75.59, 69.58) --
	( 75.59, 73.46) --
	( 73.32, 73.46) --
	( 73.32, 69.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.59, 69.58) --
	(109.82, 69.58) --
	(109.82, 73.46) --
	( 75.59, 73.46) --
	( 75.59, 69.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.82, 69.58) --
	(109.82, 69.58) --
	(109.82, 73.46) --
	(109.82, 73.46) --
	(109.82, 69.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.82, 69.58) --
	(109.82, 69.58) --
	(109.82, 73.46) --
	(109.82, 73.46) --
	(109.82, 69.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.82, 69.58) --
	(109.82, 69.58) --
	(109.82, 73.46) --
	(109.82, 73.46) --
	(109.82, 69.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.82, 69.58) --
	(109.82, 69.58) --
	(109.82, 73.46) --
	(109.82, 73.46) --
	(109.82, 69.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.82, 69.58) --
	(109.82, 69.58) --
	(109.82, 73.46) --
	(109.82, 73.46) --
	(109.82, 69.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.82, 69.58) --
	(109.82, 69.58) --
	(109.82, 73.46) --
	(109.82, 73.46) --
	(109.82, 69.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.82, 69.58) --
	(109.82, 69.58) --
	(109.82, 73.46) --
	(109.82, 73.46) --
	(109.82, 69.58);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 49.50, 73.46) --
	( 49.50, 73.46) --
	( 49.50, 77.35) --
	( 49.50, 77.35) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 49.50, 73.46) --
	( 49.50, 73.46) --
	( 49.50, 77.35) --
	( 49.50, 77.35) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 49.50, 73.46) --
	( 49.50, 73.46) --
	( 49.50, 77.35) --
	( 49.50, 77.35) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 49.50, 73.46) --
	( 49.50, 73.46) --
	( 49.50, 77.35) --
	( 49.50, 77.35) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 49.50, 73.46) --
	( 49.50, 73.46) --
	( 49.50, 77.35) --
	( 49.50, 77.35) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 49.50, 73.46) --
	( 49.50, 73.46) --
	( 49.50, 77.35) --
	( 49.50, 77.35) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 49.50, 73.46) --
	( 49.50, 73.46) --
	( 49.50, 77.35) --
	( 49.50, 77.35) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 49.50, 73.46) --
	( 49.50, 73.46) --
	( 49.50, 77.35) --
	( 49.50, 77.35) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 49.50, 73.46) --
	( 49.50, 73.46) --
	( 49.50, 77.35) --
	( 49.50, 77.35) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 75.75) -- ( 51.10, 77.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 73.48) -- ( 52.15, 76.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.76, 73.46) -- ( 52.15, 73.86);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.15, 76.13) -- ( 52.30, 76.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.15, 73.86) -- ( 52.30, 74.00);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.30, 76.28) -- ( 53.37, 77.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.30, 74.00) -- ( 55.64, 77.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.03, 73.46) -- ( 57.91, 77.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.30, 73.46) -- ( 60.18, 77.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.57, 73.46) -- ( 62.45, 77.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.84, 73.46) -- ( 64.72, 77.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.11, 73.46) -- ( 67.00, 77.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.38, 73.46) -- ( 67.88, 75.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.66, 73.46) -- ( 67.88, 73.69);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.88, 75.96) -- ( 69.27, 77.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.88, 73.69) -- ( 71.54, 77.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.93, 73.46) -- ( 72.70, 76.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.20, 73.46) -- ( 72.70, 73.97);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.70, 76.24) -- ( 72.85, 76.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.70, 73.97) -- ( 72.85, 74.11);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.85, 76.39) -- ( 73.81, 77.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.85, 74.11) -- ( 76.08, 77.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.47, 73.46) -- ( 76.16, 75.16);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.16, 75.16) -- ( 78.35, 77.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.74, 73.46) -- ( 80.62, 77.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.01, 73.46) -- ( 82.89, 77.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.28, 73.46) -- ( 85.17, 77.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.55, 73.46) -- ( 87.44, 77.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.82, 73.46) -- ( 89.71, 77.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.10, 73.46) -- ( 91.98, 77.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.37, 73.46) -- ( 94.25, 77.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.64, 73.46) -- ( 96.52, 77.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.91, 73.46) -- ( 98.79, 77.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.18, 73.46) -- (101.06, 77.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.45, 73.46) -- (103.34, 77.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.72, 73.46) -- (105.61, 77.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.99, 73.46) -- (107.88, 77.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.27, 73.46) -- (110.15, 77.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.54, 73.46) -- (112.42, 77.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.81, 73.46) -- (114.69, 77.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.08, 73.46) -- (116.96, 77.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.35, 73.46) -- (119.23, 77.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.62, 73.46) -- (120.21, 76.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.89, 73.46) -- (120.21, 73.78);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 73.46) --
	( 49.50, 73.46) --
	( 49.50, 77.35) --
	( 49.50, 77.35) --
	( 49.50, 73.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 73.46) --
	( 49.50, 73.46) --
	( 49.50, 77.35) --
	( 49.50, 77.35) --
	( 49.50, 73.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 73.46) --
	( 49.50, 73.46) --
	( 49.50, 77.35) --
	( 49.50, 77.35) --
	( 49.50, 73.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 73.46) --
	( 49.50, 73.46) --
	( 49.50, 77.35) --
	( 49.50, 77.35) --
	( 49.50, 73.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 73.46) --
	( 49.50, 73.46) --
	( 49.50, 77.35) --
	( 49.50, 77.35) --
	( 49.50, 73.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 73.46) --
	( 49.50, 73.46) --
	( 49.50, 77.35) --
	( 49.50, 77.35) --
	( 49.50, 73.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 73.46) --
	( 49.50, 73.46) --
	( 49.50, 77.35) --
	( 49.50, 77.35) --
	( 49.50, 73.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 73.46) --
	( 49.50, 73.46) --
	( 49.50, 77.35) --
	( 49.50, 77.35) --
	( 49.50, 73.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 73.46) --
	( 49.50, 73.46) --
	( 49.50, 77.35) --
	( 49.50, 77.35) --
	( 49.50, 73.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 73.46) --
	( 52.15, 73.46) --
	( 52.15, 77.35) --
	( 49.50, 77.35) --
	( 49.50, 73.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.15, 73.46) --
	( 52.30, 73.46) --
	( 52.30, 77.35) --
	( 52.15, 77.35) --
	( 52.15, 73.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.30, 73.46) --
	( 67.88, 73.46) --
	( 67.88, 77.35) --
	( 52.30, 77.35) --
	( 52.30, 73.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.88, 73.46) --
	( 72.70, 73.46) --
	( 72.70, 77.35) --
	( 67.88, 77.35) --
	( 67.88, 73.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.70, 73.46) --
	( 72.85, 73.46) --
	( 72.85, 77.35) --
	( 72.70, 77.35) --
	( 72.70, 73.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.85, 73.46) --
	( 76.16, 73.46) --
	( 76.16, 77.35) --
	( 72.85, 77.35) --
	( 72.85, 73.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.16, 73.46) --
	(120.21, 73.46) --
	(120.21, 77.35) --
	( 76.16, 77.35) --
	( 76.16, 73.46);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 49.50, 78.12) --
	( 50.34, 78.12) --
	( 50.34, 82.01) --
	( 49.50, 82.01) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 50.34, 78.12) --
	( 50.51, 78.12) --
	( 50.51, 82.01) --
	( 50.34, 82.01) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 50.51, 78.12) --
	( 55.54, 78.12) --
	( 55.54, 82.01) --
	( 50.51, 82.01) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 55.54, 78.12) --
	( 55.62, 78.12) --
	( 55.62, 82.01) --
	( 55.54, 82.01) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 55.62, 78.12) --
	( 76.69, 78.12) --
	( 76.69, 82.01) --
	( 55.62, 82.01) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 76.69, 78.12) --
	( 80.66, 78.12) --
	( 80.66, 82.01) --
	( 76.69, 82.01) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 80.66, 78.12) --
	( 88.82, 78.12) --
	( 88.82, 82.01) --
	( 80.66, 82.01) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 88.82, 78.12) --
	( 90.54, 78.12) --
	( 90.54, 82.01) --
	( 88.82, 82.01) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 90.54, 78.12) --
	(153.47, 78.12) --
	(153.47, 82.01) --
	( 90.54, 82.01) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.47, 79.78) -- (153.47, 79.78);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.47, 79.78) -- (153.47, 79.78);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.47, 79.78) -- (153.47, 79.78);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.47, 79.78) -- (153.47, 79.78);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.47, 79.78) -- (153.47, 79.78);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.47, 79.78) -- (153.47, 79.78);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.47, 79.78) -- (153.47, 79.78);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 78.12) --
	( 50.34, 78.12) --
	( 50.34, 82.01) --
	( 49.50, 82.01) --
	( 49.50, 78.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.34, 78.12) --
	( 50.51, 78.12) --
	( 50.51, 82.01) --
	( 50.34, 82.01) --
	( 50.34, 78.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.51, 78.12) --
	( 55.54, 78.12) --
	( 55.54, 82.01) --
	( 50.51, 82.01) --
	( 50.51, 78.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.54, 78.12) --
	( 55.62, 78.12) --
	( 55.62, 82.01) --
	( 55.54, 82.01) --
	( 55.54, 78.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.62, 78.12) --
	( 76.69, 78.12) --
	( 76.69, 82.01) --
	( 55.62, 82.01) --
	( 55.62, 78.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.69, 78.12) --
	( 80.66, 78.12) --
	( 80.66, 82.01) --
	( 76.69, 82.01) --
	( 76.69, 78.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.66, 78.12) --
	( 88.82, 78.12) --
	( 88.82, 82.01) --
	( 80.66, 82.01) --
	( 80.66, 78.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.82, 78.12) --
	( 90.54, 78.12) --
	( 90.54, 82.01) --
	( 88.82, 82.01) --
	( 88.82, 78.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.54, 78.12) --
	(153.47, 78.12) --
	(153.47, 82.01) --
	( 90.54, 82.01) --
	( 90.54, 78.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.47, 78.12) --
	(153.47, 78.12) --
	(153.47, 82.01) --
	(153.47, 82.01) --
	(153.47, 78.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.47, 78.12) --
	(153.47, 78.12) --
	(153.47, 82.01) --
	(153.47, 82.01) --
	(153.47, 78.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.47, 78.12) --
	(153.47, 78.12) --
	(153.47, 82.01) --
	(153.47, 82.01) --
	(153.47, 78.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.47, 78.12) --
	(153.47, 78.12) --
	(153.47, 82.01) --
	(153.47, 82.01) --
	(153.47, 78.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.47, 78.12) --
	(153.47, 78.12) --
	(153.47, 82.01) --
	(153.47, 82.01) --
	(153.47, 78.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.47, 78.12) --
	(153.47, 78.12) --
	(153.47, 82.01) --
	(153.47, 82.01) --
	(153.47, 78.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.47, 78.12) --
	(153.47, 78.12) --
	(153.47, 82.01) --
	(153.47, 82.01) --
	(153.47, 78.12);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 49.50, 82.01) --
	( 49.50, 82.01) --
	( 49.50, 85.89) --
	( 49.50, 85.89) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 49.50, 82.01) --
	( 49.50, 82.01) --
	( 49.50, 85.89) --
	( 49.50, 85.89) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 49.50, 82.01) --
	( 49.50, 82.01) --
	( 49.50, 85.89) --
	( 49.50, 85.89) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 49.50, 82.01) --
	( 49.50, 82.01) --
	( 49.50, 85.89) --
	( 49.50, 85.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 49.50, 82.01) --
	( 49.50, 82.01) --
	( 49.50, 85.89) --
	( 49.50, 85.89) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 49.50, 82.01) --
	( 49.50, 82.01) --
	( 49.50, 85.89) --
	( 49.50, 85.89) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 49.50, 82.01) --
	( 49.50, 82.01) --
	( 49.50, 85.89) --
	( 49.50, 85.89) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 49.50, 82.01) --
	( 49.50, 82.01) --
	( 49.50, 85.89) --
	( 49.50, 85.89) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 49.50, 82.01) --
	( 49.50, 82.01) --
	( 49.50, 85.89) --
	( 49.50, 85.89) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 84.83) -- ( 50.56, 85.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 82.56) -- ( 51.43, 84.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.21, 82.01) -- ( 51.43, 82.22);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.43, 84.49) -- ( 51.47, 84.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.43, 82.22) -- ( 51.47, 82.26);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.47, 84.53) -- ( 52.83, 85.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.47, 82.26) -- ( 55.10, 85.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.49, 82.01) -- ( 57.37, 85.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.76, 82.01) -- ( 59.64, 85.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.03, 82.01) -- ( 61.91, 85.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.30, 82.01) -- ( 64.18, 85.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.57, 82.01) -- ( 66.45, 85.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.84, 82.01) -- ( 68.72, 85.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.11, 82.01) -- ( 71.00, 85.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.38, 82.01) -- ( 73.27, 85.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.66, 82.01) -- ( 75.54, 85.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.93, 82.01) -- ( 77.81, 85.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.20, 82.01) -- ( 78.25, 84.06);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.25, 84.06) -- ( 80.08, 85.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.47, 82.01) -- ( 82.34, 85.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.74, 82.01) -- ( 82.34, 83.60);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.34, 85.87) -- ( 82.35, 85.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.34, 83.60) -- ( 82.38, 83.64);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.38, 83.64) -- ( 84.62, 85.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.01, 82.01) -- ( 84.91, 83.91);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.91, 83.91) -- ( 86.89, 85.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.28, 82.01) -- ( 89.17, 85.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.55, 82.01) -- ( 91.44, 85.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.83, 82.01) -- ( 93.71, 85.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.10, 82.01) -- ( 95.98, 85.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.37, 82.01) -- ( 98.25, 85.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.64, 82.01) -- (100.52, 85.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.91, 82.01) -- (102.79, 85.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.18, 82.01) -- (105.06, 85.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.45, 82.01) -- (107.34, 85.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.72, 82.01) -- (109.61, 85.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.00, 82.01) -- (111.88, 85.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.27, 82.01) -- (114.15, 85.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.54, 82.01) -- (116.42, 85.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.81, 82.01) -- (118.69, 85.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.08, 82.01) -- (120.96, 85.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.35, 82.01) -- (123.23, 85.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.62, 82.01) -- (125.51, 85.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.89, 82.01) -- (127.78, 85.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.16, 82.01) -- (130.05, 85.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.44, 82.01) -- (132.32, 85.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.71, 82.01) -- (134.59, 85.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.98, 82.01) -- (136.86, 85.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.25, 82.01) -- (139.13, 85.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.52, 82.01) -- (141.40, 85.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.79, 82.01) -- (143.68, 85.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.06, 82.01) -- (145.95, 85.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.33, 82.01) -- (148.22, 85.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.61, 82.01) -- (150.49, 85.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.88, 82.01) -- (152.76, 85.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.15, 82.01) -- (155.03, 85.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.42, 82.01) -- (157.30, 85.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.69, 82.01) -- (159.57, 85.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96, 82.01) -- (161.85, 85.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.23, 82.01) -- (164.12, 85.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.50, 82.01) -- (166.39, 85.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.78, 82.01) -- (168.66, 85.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.05, 82.01) -- (170.93, 85.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.32, 82.01) -- (173.20, 85.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.59, 82.01) -- (175.47, 85.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.86, 82.01) -- (177.74, 85.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.13, 82.01) -- (179.11, 84.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.40, 82.01) -- (179.11, 82.71);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 82.01) --
	( 49.50, 82.01) --
	( 49.50, 85.89) --
	( 49.50, 85.89) --
	( 49.50, 82.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 82.01) --
	( 49.50, 82.01) --
	( 49.50, 85.89) --
	( 49.50, 85.89) --
	( 49.50, 82.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 82.01) --
	( 49.50, 82.01) --
	( 49.50, 85.89) --
	( 49.50, 85.89) --
	( 49.50, 82.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 82.01) --
	( 49.50, 82.01) --
	( 49.50, 85.89) --
	( 49.50, 85.89) --
	( 49.50, 82.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 82.01) --
	( 49.50, 82.01) --
	( 49.50, 85.89) --
	( 49.50, 85.89) --
	( 49.50, 82.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 82.01) --
	( 49.50, 82.01) --
	( 49.50, 85.89) --
	( 49.50, 85.89) --
	( 49.50, 82.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 82.01) --
	( 49.50, 82.01) --
	( 49.50, 85.89) --
	( 49.50, 85.89) --
	( 49.50, 82.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 82.01) --
	( 49.50, 82.01) --
	( 49.50, 85.89) --
	( 49.50, 85.89) --
	( 49.50, 82.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 82.01) --
	( 49.50, 82.01) --
	( 49.50, 85.89) --
	( 49.50, 85.89) --
	( 49.50, 82.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 82.01) --
	( 51.43, 82.01) --
	( 51.43, 85.89) --
	( 49.50, 85.89) --
	( 49.50, 82.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.43, 82.01) --
	( 51.47, 82.01) --
	( 51.47, 85.89) --
	( 51.43, 85.89) --
	( 51.43, 82.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.47, 82.01) --
	( 78.25, 82.01) --
	( 78.25, 85.89) --
	( 51.47, 85.89) --
	( 51.47, 82.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.25, 82.01) --
	( 82.34, 82.01) --
	( 82.34, 85.89) --
	( 78.25, 85.89) --
	( 78.25, 82.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.34, 82.01) --
	( 82.38, 82.01) --
	( 82.38, 85.89) --
	( 82.34, 85.89) --
	( 82.34, 82.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.38, 82.01) --
	( 84.91, 82.01) --
	( 84.91, 85.89) --
	( 82.38, 85.89) --
	( 82.38, 82.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.91, 82.01) --
	(179.11, 82.01) --
	(179.11, 85.89) --
	( 84.91, 85.89) --
	( 84.91, 82.01);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 49.50, 87.44) --
	( 49.58, 87.44) --
	( 49.58, 91.33) --
	( 49.50, 91.33) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 49.58, 87.44) --
	( 49.60, 87.44) --
	( 49.60, 91.33) --
	( 49.58, 91.33) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 49.60, 87.44) --
	( 55.15, 87.44) --
	( 55.15, 91.33) --
	( 49.60, 91.33) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 55.15, 87.44) --
	( 73.70, 87.44) --
	( 73.70, 91.33) --
	( 55.15, 91.33) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 73.70, 87.44) --
	( 77.04, 87.44) --
	( 77.04, 91.33) --
	( 73.70, 91.33) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 77.04, 87.44) --
	( 95.33, 87.44) --
	( 95.33, 91.33) --
	( 77.04, 91.33) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 95.33, 87.44) --
	(101.92, 87.44) --
	(101.92, 91.33) --
	( 95.33, 91.33) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] (101.92, 87.44) --
	(107.81, 87.44) --
	(107.81, 91.33) --
	(101.92, 91.33) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (107.81, 87.44) --
	(120.09, 87.44) --
	(120.09, 91.33) --
	(107.81, 91.33) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.09, 89.56) -- (120.09, 89.56);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.09, 89.56) -- (120.09, 89.56);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.09, 89.56) -- (120.09, 89.56);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.09, 89.56) -- (120.09, 89.56);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.09, 89.56) -- (120.09, 89.56);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.09, 89.56) -- (120.09, 89.56);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.09, 89.56) -- (120.09, 89.56);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 87.44) --
	( 49.58, 87.44) --
	( 49.58, 91.33) --
	( 49.50, 91.33) --
	( 49.50, 87.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.58, 87.44) --
	( 49.60, 87.44) --
	( 49.60, 91.33) --
	( 49.58, 91.33) --
	( 49.58, 87.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.60, 87.44) --
	( 55.15, 87.44) --
	( 55.15, 91.33) --
	( 49.60, 91.33) --
	( 49.60, 87.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.15, 87.44) --
	( 73.70, 87.44) --
	( 73.70, 91.33) --
	( 55.15, 91.33) --
	( 55.15, 87.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.70, 87.44) --
	( 77.04, 87.44) --
	( 77.04, 91.33) --
	( 73.70, 91.33) --
	( 73.70, 87.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.04, 87.44) --
	( 95.33, 87.44) --
	( 95.33, 91.33) --
	( 77.04, 91.33) --
	( 77.04, 87.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.33, 87.44) --
	(101.92, 87.44) --
	(101.92, 91.33) --
	( 95.33, 91.33) --
	( 95.33, 87.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.92, 87.44) --
	(107.81, 87.44) --
	(107.81, 91.33) --
	(101.92, 91.33) --
	(101.92, 87.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.81, 87.44) --
	(120.09, 87.44) --
	(120.09, 91.33) --
	(107.81, 91.33) --
	(107.81, 87.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.09, 87.44) --
	(120.09, 87.44) --
	(120.09, 91.33) --
	(120.09, 91.33) --
	(120.09, 87.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.09, 87.44) --
	(120.09, 87.44) --
	(120.09, 91.33) --
	(120.09, 91.33) --
	(120.09, 87.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.09, 87.44) --
	(120.09, 87.44) --
	(120.09, 91.33) --
	(120.09, 91.33) --
	(120.09, 87.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.09, 87.44) --
	(120.09, 87.44) --
	(120.09, 91.33) --
	(120.09, 91.33) --
	(120.09, 87.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.09, 87.44) --
	(120.09, 87.44) --
	(120.09, 91.33) --
	(120.09, 91.33) --
	(120.09, 87.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.09, 87.44) --
	(120.09, 87.44) --
	(120.09, 91.33) --
	(120.09, 91.33) --
	(120.09, 87.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.09, 87.44) --
	(120.09, 87.44) --
	(120.09, 91.33) --
	(120.09, 91.33) --
	(120.09, 87.44);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 49.50, 91.33) --
	( 49.50, 91.33) --
	( 49.50, 95.21) --
	( 49.50, 95.21) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 49.50, 91.33) --
	( 49.50, 91.33) --
	( 49.50, 95.21) --
	( 49.50, 95.21) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 49.50, 91.33) --
	( 49.50, 91.33) --
	( 49.50, 95.21) --
	( 49.50, 95.21) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 49.50, 91.33) --
	( 49.50, 91.33) --
	( 49.50, 95.21) --
	( 49.50, 95.21) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 49.50, 91.33) --
	( 49.50, 91.33) --
	( 49.50, 95.21) --
	( 49.50, 95.21) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 49.50, 91.33) --
	( 49.50, 91.33) --
	( 49.50, 95.21) --
	( 49.50, 95.21) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 49.50, 91.33) --
	( 49.50, 91.33) --
	( 49.50, 95.21) --
	( 49.50, 95.21) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 49.50, 91.33) --
	( 49.50, 91.33) --
	( 49.50, 95.21) --
	( 49.50, 95.21) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 49.50, 91.33) --
	( 49.50, 91.33) --
	( 49.50, 95.21) --
	( 49.50, 95.21) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 93.92) -- ( 50.79, 95.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 91.65) -- ( 53.06, 95.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.45, 91.33) -- ( 53.49, 93.37);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.49, 93.37) -- ( 55.33, 95.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.72, 91.33) -- ( 57.60, 95.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.99, 91.33) -- ( 59.87, 95.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.26, 91.33) -- ( 62.15, 95.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.53, 91.33) -- ( 64.42, 95.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.81, 91.33) -- ( 65.43, 93.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.08, 91.33) -- ( 65.43, 91.68);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.43, 93.95) -- ( 66.69, 95.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.43, 91.68) -- ( 68.96, 95.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.35, 91.33) -- ( 71.23, 95.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.62, 91.33) -- ( 72.15, 93.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.89, 91.33) -- ( 72.15, 91.59);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.15, 93.86) -- ( 73.50, 95.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.15, 91.59) -- ( 75.77, 95.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.16, 91.33) -- ( 78.04, 95.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.43, 91.33) -- ( 79.60, 94.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.70, 91.33) -- ( 79.60, 92.22);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.60, 94.49) -- ( 80.32, 95.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.60, 92.22) -- ( 82.59, 95.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.97, 91.33) -- ( 84.86, 95.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.25, 91.33) -- ( 87.13, 95.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.52, 91.33) -- ( 89.40, 95.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.79, 91.33) -- ( 91.54, 95.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.06, 91.33) -- ( 91.54, 92.80);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.54, 95.07) -- ( 91.67, 95.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.54, 92.80) -- ( 93.94, 95.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.33, 91.33) -- ( 96.21, 95.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.60, 91.33) -- ( 97.59, 94.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.87, 91.33) -- ( 97.59, 92.04);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.59, 94.31) -- ( 98.49, 95.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.59, 92.04) -- (100.76, 95.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.14, 91.33) -- (103.03, 95.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.42, 91.33) -- (105.30, 95.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.69, 91.33) -- (107.57, 95.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.96, 91.33) -- (109.84, 95.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.23, 91.33) -- (112.11, 95.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.50, 91.33) -- (113.97, 94.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.77, 91.33) -- (113.97, 92.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 91.33) --
	( 49.50, 91.33) --
	( 49.50, 95.21) --
	( 49.50, 95.21) --
	( 49.50, 91.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 91.33) --
	( 49.50, 91.33) --
	( 49.50, 95.21) --
	( 49.50, 95.21) --
	( 49.50, 91.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 91.33) --
	( 49.50, 91.33) --
	( 49.50, 95.21) --
	( 49.50, 95.21) --
	( 49.50, 91.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 91.33) --
	( 49.50, 91.33) --
	( 49.50, 95.21) --
	( 49.50, 95.21) --
	( 49.50, 91.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 91.33) --
	( 49.50, 91.33) --
	( 49.50, 95.21) --
	( 49.50, 95.21) --
	( 49.50, 91.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 91.33) --
	( 49.50, 91.33) --
	( 49.50, 95.21) --
	( 49.50, 95.21) --
	( 49.50, 91.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 91.33) --
	( 49.50, 91.33) --
	( 49.50, 95.21) --
	( 49.50, 95.21) --
	( 49.50, 91.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 91.33) --
	( 49.50, 91.33) --
	( 49.50, 95.21) --
	( 49.50, 95.21) --
	( 49.50, 91.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 91.33) --
	( 49.50, 91.33) --
	( 49.50, 95.21) --
	( 49.50, 95.21) --
	( 49.50, 91.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 91.33) --
	( 53.49, 91.33) --
	( 53.49, 95.21) --
	( 49.50, 95.21) --
	( 49.50, 91.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.49, 91.33) --
	( 65.43, 91.33) --
	( 65.43, 95.21) --
	( 53.49, 95.21) --
	( 53.49, 91.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.43, 91.33) --
	( 72.15, 91.33) --
	( 72.15, 95.21) --
	( 65.43, 95.21) --
	( 65.43, 91.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.15, 91.33) --
	( 79.60, 91.33) --
	( 79.60, 95.21) --
	( 72.15, 95.21) --
	( 72.15, 91.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.60, 91.33) --
	( 91.54, 91.33) --
	( 91.54, 95.21) --
	( 79.60, 95.21) --
	( 79.60, 91.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.54, 91.33) --
	( 97.59, 91.33) --
	( 97.59, 95.21) --
	( 91.54, 95.21) --
	( 91.54, 91.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.59, 91.33) --
	(113.97, 91.33) --
	(113.97, 95.21) --
	( 97.59, 95.21) --
	( 97.59, 91.33);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 49.50, 95.99) --
	( 49.63, 95.99) --
	( 49.63, 99.87) --
	( 49.50, 99.87) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 49.63, 95.99) --
	( 49.67, 95.99) --
	( 49.67, 99.87) --
	( 49.63, 99.87) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 49.67, 95.99) --
	( 55.45, 95.99) --
	( 55.45, 99.87) --
	( 49.67, 99.87) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 55.45, 95.99) --
	( 58.35, 95.99) --
	( 58.35, 99.87) --
	( 55.45, 99.87) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 58.35, 95.99) --
	( 62.39, 95.99) --
	( 62.39, 99.87) --
	( 58.35, 99.87) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 62.39, 95.99) --
	( 68.68, 95.99) --
	( 68.68, 99.87) --
	( 62.39, 99.87) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 68.68, 95.99) --
	( 69.82, 95.99) --
	( 69.82, 99.87) --
	( 68.68, 99.87) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 69.82, 95.99) --
	( 75.31, 95.99) --
	( 75.31, 99.87) --
	( 69.82, 99.87) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 75.31, 95.99) --
	( 89.58, 95.99) --
	( 89.58, 99.87) --
	( 75.31, 99.87) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.58, 97.66) -- ( 89.58, 97.66);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.58, 97.66) -- ( 89.58, 97.66);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.58, 97.66) -- ( 89.58, 97.66);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.58, 97.66) -- ( 89.58, 97.66);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.58, 97.66) -- ( 89.58, 97.66);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.58, 97.66) -- ( 89.58, 97.66);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.58, 97.66) -- ( 89.58, 97.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 95.99) --
	( 49.63, 95.99) --
	( 49.63, 99.87) --
	( 49.50, 99.87) --
	( 49.50, 95.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.63, 95.99) --
	( 49.67, 95.99) --
	( 49.67, 99.87) --
	( 49.63, 99.87) --
	( 49.63, 95.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.67, 95.99) --
	( 55.45, 95.99) --
	( 55.45, 99.87) --
	( 49.67, 99.87) --
	( 49.67, 95.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.45, 95.99) --
	( 58.35, 95.99) --
	( 58.35, 99.87) --
	( 55.45, 99.87) --
	( 55.45, 95.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.35, 95.99) --
	( 62.39, 95.99) --
	( 62.39, 99.87) --
	( 58.35, 99.87) --
	( 58.35, 95.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.39, 95.99) --
	( 68.68, 95.99) --
	( 68.68, 99.87) --
	( 62.39, 99.87) --
	( 62.39, 95.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.68, 95.99) --
	( 69.82, 95.99) --
	( 69.82, 99.87) --
	( 68.68, 99.87) --
	( 68.68, 95.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.82, 95.99) --
	( 75.31, 95.99) --
	( 75.31, 99.87) --
	( 69.82, 99.87) --
	( 69.82, 95.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.31, 95.99) --
	( 89.58, 95.99) --
	( 89.58, 99.87) --
	( 75.31, 99.87) --
	( 75.31, 95.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.58, 95.99) --
	( 89.58, 95.99) --
	( 89.58, 99.87) --
	( 89.58, 99.87) --
	( 89.58, 95.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.58, 95.99) --
	( 89.58, 95.99) --
	( 89.58, 99.87) --
	( 89.58, 99.87) --
	( 89.58, 95.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.58, 95.99) --
	( 89.58, 95.99) --
	( 89.58, 99.87) --
	( 89.58, 99.87) --
	( 89.58, 95.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.58, 95.99) --
	( 89.58, 95.99) --
	( 89.58, 99.87) --
	( 89.58, 99.87) --
	( 89.58, 95.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.58, 95.99) --
	( 89.58, 95.99) --
	( 89.58, 99.87) --
	( 89.58, 99.87) --
	( 89.58, 95.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.58, 95.99) --
	( 89.58, 95.99) --
	( 89.58, 99.87) --
	( 89.58, 99.87) --
	( 89.58, 95.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.58, 95.99) --
	( 89.58, 95.99) --
	( 89.58, 99.87) --
	( 89.58, 99.87) --
	( 89.58, 95.99);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 49.50, 99.87) --
	( 49.50, 99.87) --
	( 49.50,103.75) --
	( 49.50,103.75) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 49.50, 99.87) --
	( 49.50, 99.87) --
	( 49.50,103.75) --
	( 49.50,103.75) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 49.50, 99.87) --
	( 49.50, 99.87) --
	( 49.50,103.75) --
	( 49.50,103.75) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 49.50, 99.87) --
	( 49.50, 99.87) --
	( 49.50,103.75) --
	( 49.50,103.75) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 49.50, 99.87) --
	( 49.50, 99.87) --
	( 49.50,103.75) --
	( 49.50,103.75) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 49.50, 99.87) --
	( 49.50, 99.87) --
	( 49.50,103.75) --
	( 49.50,103.75) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 49.50, 99.87) --
	( 49.50, 99.87) --
	( 49.50,103.75) --
	( 49.50,103.75) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 49.50, 99.87) --
	( 49.50, 99.87) --
	( 49.50,103.75) --
	( 49.50,103.75) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 49.50, 99.87) --
	( 49.50, 99.87) --
	( 49.50,103.75) --
	( 49.50,103.75) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,103.00) -- ( 50.25,103.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,100.73) -- ( 52.52,103.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.91, 99.87) -- ( 53.07,102.04);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.07,102.04) -- ( 54.76,103.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.18, 99.87) -- ( 54.76,101.45);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.76,103.72) -- ( 54.79,103.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.76,101.45) -- ( 57.06,103.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.45, 99.87) -- ( 59.33,103.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.72, 99.87) -- ( 61.60,103.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.99, 99.87) -- ( 62.28,102.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.26, 99.87) -- ( 62.28, 99.88);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.28,102.16) -- ( 63.87,103.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.28, 99.88) -- ( 66.15,103.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.53, 99.87) -- ( 68.42,103.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.81, 99.87) -- ( 68.87,101.93);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.87,101.93) -- ( 70.55,103.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.08, 99.87) -- ( 70.55,101.35);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.55,103.62) -- ( 70.69,103.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.55,101.35) -- ( 72.96,103.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.35, 99.87) -- ( 75.23,103.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.62, 99.87) -- ( 76.35,102.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.89, 99.87) -- ( 76.35,100.32);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.35,102.60) -- ( 77.50,103.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.35,100.32) -- ( 79.77,103.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.16, 99.87) -- ( 82.04,103.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.43, 99.87) -- ( 84.32,103.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.70, 99.87) -- ( 86.59,103.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.98, 99.87) -- ( 88.86,103.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.25, 99.87) -- ( 91.13,103.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.52, 99.87) -- ( 93.40,103.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.79, 99.87) -- ( 95.34,103.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.06, 99.87) -- ( 95.34,101.15);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 99.87) --
	( 49.50, 99.87) --
	( 49.50,103.75) --
	( 49.50,103.75) --
	( 49.50, 99.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 99.87) --
	( 49.50, 99.87) --
	( 49.50,103.75) --
	( 49.50,103.75) --
	( 49.50, 99.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 99.87) --
	( 49.50, 99.87) --
	( 49.50,103.75) --
	( 49.50,103.75) --
	( 49.50, 99.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 99.87) --
	( 49.50, 99.87) --
	( 49.50,103.75) --
	( 49.50,103.75) --
	( 49.50, 99.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 99.87) --
	( 49.50, 99.87) --
	( 49.50,103.75) --
	( 49.50,103.75) --
	( 49.50, 99.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 99.87) --
	( 49.50, 99.87) --
	( 49.50,103.75) --
	( 49.50,103.75) --
	( 49.50, 99.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 99.87) --
	( 49.50, 99.87) --
	( 49.50,103.75) --
	( 49.50,103.75) --
	( 49.50, 99.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 99.87) --
	( 49.50, 99.87) --
	( 49.50,103.75) --
	( 49.50,103.75) --
	( 49.50, 99.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 99.87) --
	( 49.50, 99.87) --
	( 49.50,103.75) --
	( 49.50,103.75) --
	( 49.50, 99.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 99.87) --
	( 53.07, 99.87) --
	( 53.07,103.75) --
	( 49.50,103.75) --
	( 49.50, 99.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.07, 99.87) --
	( 54.76, 99.87) --
	( 54.76,103.75) --
	( 53.07,103.75) --
	( 53.07, 99.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.76, 99.87) --
	( 62.28, 99.87) --
	( 62.28,103.75) --
	( 54.76,103.75) --
	( 54.76, 99.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.28, 99.87) --
	( 68.87, 99.87) --
	( 68.87,103.75) --
	( 62.28,103.75) --
	( 62.28, 99.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.87, 99.87) --
	( 70.55, 99.87) --
	( 70.55,103.75) --
	( 68.87,103.75) --
	( 68.87, 99.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.55, 99.87) --
	( 76.35, 99.87) --
	( 76.35,103.75) --
	( 70.55,103.75) --
	( 70.55, 99.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.35, 99.87) --
	( 95.34, 99.87) --
	( 95.34,103.75) --
	( 76.35,103.75) --
	( 76.35, 99.87);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 49.50,104.53) --
	( 49.73,104.53) --
	( 49.73,108.41) --
	( 49.50,108.41) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 49.73,104.53) --
	( 49.76,104.53) --
	( 49.76,108.41) --
	( 49.73,108.41) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 49.76,104.53) --
	( 55.93,104.53) --
	( 55.93,108.41) --
	( 49.76,108.41) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 55.93,104.53) --
	( 56.72,104.53) --
	( 56.72,108.41) --
	( 55.93,108.41) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 56.72,104.53) --
	( 62.77,104.53) --
	( 62.77,108.41) --
	( 56.72,108.41) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 62.77,104.53) --
	( 69.61,104.53) --
	( 69.61,108.41) --
	( 62.77,108.41) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 69.61,104.53) --
	( 70.04,104.53) --
	( 70.04,108.41) --
	( 69.61,108.41) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 70.04,104.53) --
	( 76.61,104.53) --
	( 76.61,108.41) --
	( 70.04,108.41) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 76.61,104.53) --
	( 95.99,104.53) --
	( 95.99,108.41) --
	( 76.61,108.41) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.99,106.34) -- ( 95.99,106.34);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.99,106.34) -- ( 95.99,106.34);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.99,106.34) -- ( 95.99,106.34);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.99,106.34) -- ( 95.99,106.34);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.99,106.34) -- ( 95.99,106.34);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.99,106.34) -- ( 95.99,106.34);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.99,106.34) -- ( 95.99,106.34);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,104.53) --
	( 49.73,104.53) --
	( 49.73,108.41) --
	( 49.50,108.41) --
	( 49.50,104.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.73,104.53) --
	( 49.76,104.53) --
	( 49.76,108.41) --
	( 49.73,108.41) --
	( 49.73,104.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.76,104.53) --
	( 55.93,104.53) --
	( 55.93,108.41) --
	( 49.76,108.41) --
	( 49.76,104.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.93,104.53) --
	( 56.72,104.53) --
	( 56.72,108.41) --
	( 55.93,108.41) --
	( 55.93,104.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.72,104.53) --
	( 62.77,104.53) --
	( 62.77,108.41) --
	( 56.72,108.41) --
	( 56.72,104.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.77,104.53) --
	( 69.61,104.53) --
	( 69.61,108.41) --
	( 62.77,108.41) --
	( 62.77,104.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.61,104.53) --
	( 70.04,104.53) --
	( 70.04,108.41) --
	( 69.61,108.41) --
	( 69.61,104.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.04,104.53) --
	( 76.61,104.53) --
	( 76.61,108.41) --
	( 70.04,108.41) --
	( 70.04,104.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.61,104.53) --
	( 95.99,104.53) --
	( 95.99,108.41) --
	( 76.61,108.41) --
	( 76.61,104.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.99,104.53) --
	( 95.99,104.53) --
	( 95.99,108.41) --
	( 95.99,108.41) --
	( 95.99,104.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.99,104.53) --
	( 95.99,104.53) --
	( 95.99,108.41) --
	( 95.99,108.41) --
	( 95.99,104.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.99,104.53) --
	( 95.99,104.53) --
	( 95.99,108.41) --
	( 95.99,108.41) --
	( 95.99,104.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.99,104.53) --
	( 95.99,104.53) --
	( 95.99,108.41) --
	( 95.99,108.41) --
	( 95.99,104.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.99,104.53) --
	( 95.99,104.53) --
	( 95.99,108.41) --
	( 95.99,108.41) --
	( 95.99,104.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.99,104.53) --
	( 95.99,104.53) --
	( 95.99,108.41) --
	( 95.99,108.41) --
	( 95.99,104.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.99,104.53) --
	( 95.99,104.53) --
	( 95.99,108.41) --
	( 95.99,108.41) --
	( 95.99,104.53);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 49.50,108.41) --
	( 49.50,108.41) --
	( 49.50,112.29) --
	( 49.50,112.29) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 49.50,108.41) --
	( 49.50,108.41) --
	( 49.50,112.29) --
	( 49.50,112.29) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 49.50,108.41) --
	( 49.50,108.41) --
	( 49.50,112.29) --
	( 49.50,112.29) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 49.50,108.41) --
	( 49.50,108.41) --
	( 49.50,112.29) --
	( 49.50,112.29) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 49.50,108.41) --
	( 49.50,108.41) --
	( 49.50,112.29) --
	( 49.50,112.29) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 49.50,108.41) --
	( 49.50,108.41) --
	( 49.50,112.29) --
	( 49.50,112.29) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 49.50,108.41) --
	( 49.50,108.41) --
	( 49.50,112.29) --
	( 49.50,112.29) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 49.50,108.41) --
	( 49.50,108.41) --
	( 49.50,112.29) --
	( 49.50,112.29) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 49.50,108.41) --
	( 49.50,108.41) --
	( 49.50,112.29) --
	( 49.50,112.29) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,112.09) -- ( 49.71,112.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,109.82) -- ( 51.98,112.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.36,108.41) -- ( 52.60,110.65);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.60,110.65) -- ( 53.08,111.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.64,108.41) -- ( 53.08,108.86);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.08,111.13) -- ( 54.25,112.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.08,108.86) -- ( 56.52,112.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.91,108.41) -- ( 58.79,112.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.18,108.41) -- ( 61.06,112.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.45,108.41) -- ( 63.21,112.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.72,108.41) -- ( 63.21,109.90);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.21,112.17) -- ( 63.33,112.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.21,109.90) -- ( 65.60,112.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.99,108.41) -- ( 67.88,112.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.26,108.41) -- ( 68.91,111.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.53,108.41) -- ( 68.91,108.79);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.91,111.06) -- ( 69.39,111.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.91,108.79) -- ( 69.39,109.27);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.39,111.54) -- ( 70.15,112.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.39,109.27) -- ( 72.42,112.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.81,108.41) -- ( 74.52,112.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.08,108.41) -- ( 74.52,109.86);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.52,112.13) -- ( 74.69,112.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.52,109.86) -- ( 76.96,112.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.35,108.41) -- ( 79.23,112.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.62,108.41) -- ( 81.50,112.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.89,108.41) -- ( 83.77,112.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.16,108.41) -- ( 86.04,112.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.43,108.41) -- ( 88.32,112.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.70,108.41) -- ( 90.59,112.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.98,108.41) -- ( 92.86,112.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.25,108.41) -- ( 95.13,112.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.52,108.41) -- ( 97.40,112.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.79,108.41) -- ( 99.67,112.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.06,108.41) -- (101.71,112.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.33,108.41) -- (101.71,109.79);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,108.41) --
	( 49.50,108.41) --
	( 49.50,112.29) --
	( 49.50,112.29) --
	( 49.50,108.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,108.41) --
	( 49.50,108.41) --
	( 49.50,112.29) --
	( 49.50,112.29) --
	( 49.50,108.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,108.41) --
	( 49.50,108.41) --
	( 49.50,112.29) --
	( 49.50,112.29) --
	( 49.50,108.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,108.41) --
	( 49.50,108.41) --
	( 49.50,112.29) --
	( 49.50,112.29) --
	( 49.50,108.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,108.41) --
	( 49.50,108.41) --
	( 49.50,112.29) --
	( 49.50,112.29) --
	( 49.50,108.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,108.41) --
	( 49.50,108.41) --
	( 49.50,112.29) --
	( 49.50,112.29) --
	( 49.50,108.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,108.41) --
	( 49.50,108.41) --
	( 49.50,112.29) --
	( 49.50,112.29) --
	( 49.50,108.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,108.41) --
	( 49.50,108.41) --
	( 49.50,112.29) --
	( 49.50,112.29) --
	( 49.50,108.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,108.41) --
	( 49.50,108.41) --
	( 49.50,112.29) --
	( 49.50,112.29) --
	( 49.50,108.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,108.41) --
	( 52.60,108.41) --
	( 52.60,112.29) --
	( 49.50,112.29) --
	( 49.50,108.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.60,108.41) --
	( 53.08,108.41) --
	( 53.08,112.29) --
	( 52.60,112.29) --
	( 52.60,108.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.08,108.41) --
	( 63.21,108.41) --
	( 63.21,112.29) --
	( 53.08,112.29) --
	( 53.08,108.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.21,108.41) --
	( 68.91,108.41) --
	( 68.91,112.29) --
	( 63.21,112.29) --
	( 63.21,108.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.91,108.41) --
	( 69.39,108.41) --
	( 69.39,112.29) --
	( 68.91,112.29) --
	( 68.91,108.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.39,108.41) --
	( 74.52,108.41) --
	( 74.52,112.29) --
	( 69.39,112.29) --
	( 69.39,108.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.52,108.41) --
	(101.71,108.41) --
	(101.71,112.29) --
	( 74.52,112.29) --
	( 74.52,108.41);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 49.50,113.07) --
	( 49.93,113.07) --
	( 49.93,116.95) --
	( 49.50,116.95) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 49.93,113.07) --
	( 49.96,113.07) --
	( 49.96,116.95) --
	( 49.93,116.95) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 49.96,113.07) --
	( 55.72,113.07) --
	( 55.72,116.95) --
	( 49.96,116.95) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 55.72,113.07) --
	( 55.97,113.07) --
	( 55.97,116.95) --
	( 55.72,116.95) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 55.97,113.07) --
	( 67.15,113.07) --
	( 67.15,116.95) --
	( 55.97,116.95) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 67.15,113.07) --
	( 72.70,113.07) --
	( 72.70,116.95) --
	( 67.15,116.95) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 72.70,113.07) --
	( 73.68,113.07) --
	( 73.68,116.95) --
	( 72.70,116.95) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 73.68,113.07) --
	( 77.80,113.07) --
	( 77.80,116.95) --
	( 73.68,116.95) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 77.80,113.07) --
	(112.55,113.07) --
	(112.55,116.95) --
	( 77.80,116.95) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.55,116.09) -- (112.55,116.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.55,113.82) -- (112.55,113.82);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.55,116.09) -- (112.55,116.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.55,113.82) -- (112.55,113.82);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.55,116.09) -- (112.55,116.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.55,113.82) -- (112.55,113.82);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.55,116.09) -- (112.55,116.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.55,113.82) -- (112.55,113.82);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.55,116.09) -- (112.55,116.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.55,113.82) -- (112.55,113.82);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.55,116.09) -- (112.55,116.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.55,113.82) -- (112.55,113.82);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.55,116.09) -- (112.55,116.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.55,113.82) -- (112.55,113.82);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,113.07) --
	( 49.93,113.07) --
	( 49.93,116.95) --
	( 49.50,116.95) --
	( 49.50,113.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.93,113.07) --
	( 49.96,113.07) --
	( 49.96,116.95) --
	( 49.93,116.95) --
	( 49.93,113.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.96,113.07) --
	( 55.72,113.07) --
	( 55.72,116.95) --
	( 49.96,116.95) --
	( 49.96,113.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.72,113.07) --
	( 55.97,113.07) --
	( 55.97,116.95) --
	( 55.72,116.95) --
	( 55.72,113.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.97,113.07) --
	( 67.15,113.07) --
	( 67.15,116.95) --
	( 55.97,116.95) --
	( 55.97,113.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.15,113.07) --
	( 72.70,113.07) --
	( 72.70,116.95) --
	( 67.15,116.95) --
	( 67.15,113.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.70,113.07) --
	( 73.68,113.07) --
	( 73.68,116.95) --
	( 72.70,116.95) --
	( 72.70,113.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.68,113.07) --
	( 77.80,113.07) --
	( 77.80,116.95) --
	( 73.68,116.95) --
	( 73.68,113.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.80,113.07) --
	(112.55,113.07) --
	(112.55,116.95) --
	( 77.80,116.95) --
	( 77.80,113.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.55,113.07) --
	(112.55,113.07) --
	(112.55,116.95) --
	(112.55,116.95) --
	(112.55,113.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.55,113.07) --
	(112.55,113.07) --
	(112.55,116.95) --
	(112.55,116.95) --
	(112.55,113.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.55,113.07) --
	(112.55,113.07) --
	(112.55,116.95) --
	(112.55,116.95) --
	(112.55,113.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.55,113.07) --
	(112.55,113.07) --
	(112.55,116.95) --
	(112.55,116.95) --
	(112.55,113.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.55,113.07) --
	(112.55,113.07) --
	(112.55,116.95) --
	(112.55,116.95) --
	(112.55,113.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.55,113.07) --
	(112.55,113.07) --
	(112.55,116.95) --
	(112.55,116.95) --
	(112.55,113.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.55,113.07) --
	(112.55,113.07) --
	(112.55,116.95) --
	(112.55,116.95) --
	(112.55,113.07);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 49.50,116.95) --
	( 49.50,116.95) --
	( 49.50,120.84) --
	( 49.50,120.84) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 49.50,116.95) --
	( 49.50,116.95) --
	( 49.50,120.84) --
	( 49.50,120.84) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 49.50,116.95) --
	( 49.50,116.95) --
	( 49.50,120.84) --
	( 49.50,120.84) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 49.50,116.95) --
	( 49.50,116.95) --
	( 49.50,120.84) --
	( 49.50,120.84) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 49.50,116.95) --
	( 49.50,116.95) --
	( 49.50,120.84) --
	( 49.50,120.84) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 49.50,116.95) --
	( 49.50,116.95) --
	( 49.50,120.84) --
	( 49.50,120.84) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 49.50,116.95) --
	( 49.50,116.95) --
	( 49.50,120.84) --
	( 49.50,120.84) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 49.50,116.95) --
	( 49.50,116.95) --
	( 49.50,120.84) --
	( 49.50,120.84) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 49.50,116.95) --
	( 49.50,116.95) --
	( 49.50,120.84) --
	( 49.50,120.84) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,118.90) -- ( 51.43,120.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.82,116.95) -- ( 52.17,119.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.09,116.95) -- ( 52.17,117.03);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.17,119.31) -- ( 52.32,119.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.17,117.03) -- ( 52.32,117.18);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.32,119.45) -- ( 53.71,120.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.32,117.18) -- ( 55.98,120.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.36,116.95) -- ( 58.25,120.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.64,116.95) -- ( 60.52,120.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.91,116.95) -- ( 62.79,120.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.18,116.95) -- ( 65.06,120.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.45,116.95) -- ( 67.33,120.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.72,116.95) -- ( 67.91,119.14);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.91,119.14) -- ( 69.60,120.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.99,116.95) -- ( 71.88,120.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.26,116.95) -- ( 72.75,119.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.53,116.95) -- ( 72.75,117.17);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.75,119.44) -- ( 72.90,119.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.75,117.17) -- ( 72.90,117.32);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.90,119.59) -- ( 74.15,120.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.90,117.32) -- ( 76.42,120.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.81,116.95) -- ( 77.13,119.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.08,116.95) -- ( 77.13,117.01);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.13,119.28) -- ( 78.69,120.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.13,117.01) -- ( 80.96,120.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.35,116.95) -- ( 83.23,120.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.62,116.95) -- ( 85.50,120.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.89,116.95) -- ( 87.77,120.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.16,116.95) -- ( 90.05,120.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.43,116.95) -- ( 92.32,120.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.70,116.95) -- ( 94.59,120.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.98,116.95) -- ( 96.86,120.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.25,116.95) -- ( 99.13,120.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.52,116.95) -- (101.40,120.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.79,116.95) -- (103.67,120.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.06,116.95) -- (105.94,120.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.33,116.95) -- (108.21,120.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.60,116.95) -- (110.49,120.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.87,116.95) -- (112.76,120.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.15,116.95) -- (115.03,120.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.42,116.95) -- (117.30,120.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.69,116.95) -- (119.57,120.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.96,116.95) -- (121.18,120.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.23,116.95) -- (121.18,117.90);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,116.95) --
	( 49.50,116.95) --
	( 49.50,120.84) --
	( 49.50,120.84) --
	( 49.50,116.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,116.95) --
	( 49.50,116.95) --
	( 49.50,120.84) --
	( 49.50,120.84) --
	( 49.50,116.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,116.95) --
	( 49.50,116.95) --
	( 49.50,120.84) --
	( 49.50,120.84) --
	( 49.50,116.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,116.95) --
	( 49.50,116.95) --
	( 49.50,120.84) --
	( 49.50,120.84) --
	( 49.50,116.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,116.95) --
	( 49.50,116.95) --
	( 49.50,120.84) --
	( 49.50,120.84) --
	( 49.50,116.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,116.95) --
	( 49.50,116.95) --
	( 49.50,120.84) --
	( 49.50,120.84) --
	( 49.50,116.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,116.95) --
	( 49.50,116.95) --
	( 49.50,120.84) --
	( 49.50,120.84) --
	( 49.50,116.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,116.95) --
	( 49.50,116.95) --
	( 49.50,120.84) --
	( 49.50,120.84) --
	( 49.50,116.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,116.95) --
	( 49.50,116.95) --
	( 49.50,120.84) --
	( 49.50,120.84) --
	( 49.50,116.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,116.95) --
	( 52.17,116.95) --
	( 52.17,120.84) --
	( 49.50,120.84) --
	( 49.50,116.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.17,116.95) --
	( 52.32,116.95) --
	( 52.32,120.84) --
	( 52.17,120.84) --
	( 52.17,116.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.32,116.95) --
	( 67.91,116.95) --
	( 67.91,120.84) --
	( 52.32,120.84) --
	( 52.32,116.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.91,116.95) --
	( 72.75,116.95) --
	( 72.75,120.84) --
	( 67.91,120.84) --
	( 67.91,116.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.75,116.95) --
	( 72.90,116.95) --
	( 72.90,120.84) --
	( 72.75,120.84) --
	( 72.75,116.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.90,116.95) --
	( 77.13,116.95) --
	( 77.13,120.84) --
	( 72.90,120.84) --
	( 72.90,116.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.13,116.95) --
	(121.18,116.95) --
	(121.18,120.84) --
	( 77.13,120.84) --
	( 77.13,116.95);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 49.50,121.61) --
	( 50.34,121.61) --
	( 50.34,125.50) --
	( 49.50,125.50) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 50.34,121.61) --
	( 50.43,121.61) --
	( 50.43,125.50) --
	( 50.34,125.50) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 50.43,121.61) --
	( 56.19,121.61) --
	( 56.19,125.50) --
	( 50.43,125.50) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 56.19,121.61) --
	( 56.27,121.61) --
	( 56.27,125.50) --
	( 56.19,125.50) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 56.27,121.61) --
	( 77.41,121.61) --
	( 77.41,125.50) --
	( 56.27,125.50) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 77.41,121.61) --
	( 82.19,121.61) --
	( 82.19,125.50) --
	( 77.41,125.50) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 82.19,121.61) --
	( 83.05,121.61) --
	( 83.05,125.50) --
	( 82.19,125.50) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 83.05,121.61) --
	( 86.41,121.61) --
	( 86.41,125.50) --
	( 83.05,125.50) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 86.41,121.61) --
	(155.53,121.61) --
	(155.53,125.50) --
	( 86.41,125.50) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.53,124.99) -- (155.53,124.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.53,122.72) -- (155.53,122.72);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.53,124.99) -- (155.53,124.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.53,122.72) -- (155.53,122.72);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.53,124.99) -- (155.53,124.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.53,122.72) -- (155.53,122.72);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.53,124.99) -- (155.53,124.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.53,122.72) -- (155.53,122.72);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.53,124.99) -- (155.53,124.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.53,122.72) -- (155.53,122.72);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.53,124.99) -- (155.53,124.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.53,122.72) -- (155.53,122.72);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.53,124.99) -- (155.53,124.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.53,122.72) -- (155.53,122.72);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,121.61) --
	( 50.34,121.61) --
	( 50.34,125.50) --
	( 49.50,125.50) --
	( 49.50,121.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.34,121.61) --
	( 50.43,121.61) --
	( 50.43,125.50) --
	( 50.34,125.50) --
	( 50.34,121.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.43,121.61) --
	( 56.19,121.61) --
	( 56.19,125.50) --
	( 50.43,125.50) --
	( 50.43,121.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.19,121.61) --
	( 56.27,121.61) --
	( 56.27,125.50) --
	( 56.19,125.50) --
	( 56.19,121.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.27,121.61) --
	( 77.41,121.61) --
	( 77.41,125.50) --
	( 56.27,125.50) --
	( 56.27,121.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.41,121.61) --
	( 82.19,121.61) --
	( 82.19,125.50) --
	( 77.41,125.50) --
	( 77.41,121.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.19,121.61) --
	( 83.05,121.61) --
	( 83.05,125.50) --
	( 82.19,125.50) --
	( 82.19,121.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.05,121.61) --
	( 86.41,121.61) --
	( 86.41,125.50) --
	( 83.05,125.50) --
	( 83.05,121.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.41,121.61) --
	(155.53,121.61) --
	(155.53,125.50) --
	( 86.41,125.50) --
	( 86.41,121.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.53,121.61) --
	(155.53,121.61) --
	(155.53,125.50) --
	(155.53,125.50) --
	(155.53,121.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.53,121.61) --
	(155.53,121.61) --
	(155.53,125.50) --
	(155.53,125.50) --
	(155.53,121.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.53,121.61) --
	(155.53,121.61) --
	(155.53,125.50) --
	(155.53,125.50) --
	(155.53,121.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.53,121.61) --
	(155.53,121.61) --
	(155.53,125.50) --
	(155.53,125.50) --
	(155.53,121.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.53,121.61) --
	(155.53,121.61) --
	(155.53,125.50) --
	(155.53,125.50) --
	(155.53,121.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.53,121.61) --
	(155.53,121.61) --
	(155.53,125.50) --
	(155.53,125.50) --
	(155.53,121.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.53,121.61) --
	(155.53,121.61) --
	(155.53,125.50) --
	(155.53,125.50) --
	(155.53,121.61);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 49.50,125.50) --
	( 49.50,125.50) --
	( 49.50,129.38) --
	( 49.50,129.38) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 49.50,125.50) --
	( 49.50,125.50) --
	( 49.50,129.38) --
	( 49.50,129.38) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 49.50,125.50) --
	( 49.50,125.50) --
	( 49.50,129.38) --
	( 49.50,129.38) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 49.50,125.50) --
	( 49.50,125.50) --
	( 49.50,129.38) --
	( 49.50,129.38) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 49.50,125.50) --
	( 49.50,125.50) --
	( 49.50,129.38) --
	( 49.50,129.38) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 49.50,125.50) --
	( 49.50,125.50) --
	( 49.50,129.38) --
	( 49.50,129.38) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 49.50,125.50) --
	( 49.50,125.50) --
	( 49.50,129.38) --
	( 49.50,129.38) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 49.50,125.50) --
	( 49.50,125.50) --
	( 49.50,129.38) --
	( 49.50,129.38) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 49.50,125.50) --
	( 49.50,125.50) --
	( 49.50,129.38) --
	( 49.50,129.38) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,127.99) -- ( 50.89,129.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,125.72) -- ( 51.45,127.67);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.45,127.67) -- ( 51.49,127.71);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.49,127.71) -- ( 53.16,129.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.55,125.50) -- ( 55.43,129.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.82,125.50) -- ( 57.71,129.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.09,125.50) -- ( 59.98,129.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.37,125.50) -- ( 62.25,129.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.64,125.50) -- ( 64.52,129.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.91,125.50) -- ( 66.79,129.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,125.50) -- ( 69.06,129.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.45,125.50) -- ( 71.33,129.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.72,125.50) -- ( 73.60,129.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.99,125.50) -- ( 75.88,129.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.26,125.50) -- ( 78.15,129.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.53,125.50) -- ( 78.28,127.24);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.28,127.24) -- ( 80.42,129.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.81,125.50) -- ( 82.39,129.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.08,125.50) -- ( 82.39,126.81);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.39,129.08) -- ( 82.43,129.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.39,126.81) -- ( 82.43,126.85);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.43,129.12) -- ( 82.69,129.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.43,126.85) -- ( 84.96,129.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.35,125.50) -- ( 85.74,127.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.62,125.50) -- ( 85.74,125.62);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.74,127.89) -- ( 87.23,129.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.74,125.62) -- ( 89.50,129.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.89,125.50) -- ( 91.77,129.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.16,125.50) -- ( 94.05,129.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.43,125.50) -- ( 96.32,129.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.70,125.50) -- ( 98.59,129.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.98,125.50) -- (100.86,129.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.25,125.50) -- (103.13,129.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.52,125.50) -- (105.40,129.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.79,125.50) -- (107.67,129.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.06,125.50) -- (109.94,129.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.33,125.50) -- (112.22,129.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.60,125.50) -- (114.49,129.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.87,125.50) -- (116.76,129.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.15,125.50) -- (119.03,129.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.42,125.50) -- (121.30,129.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.69,125.50) -- (123.57,129.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.96,125.50) -- (125.84,129.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.23,125.50) -- (128.11,129.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.50,125.50) -- (130.39,129.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.77,125.50) -- (132.66,129.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.04,125.50) -- (134.93,129.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.32,125.50) -- (137.20,129.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.59,125.50) -- (139.47,129.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.86,125.50) -- (141.74,129.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.13,125.50) -- (144.01,129.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.40,125.50) -- (146.28,129.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.67,125.50) -- (148.55,129.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.94,125.50) -- (150.83,129.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.21,125.50) -- (153.10,129.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.49,125.50) -- (155.37,129.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.76,125.50) -- (157.64,129.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.03,125.50) -- (159.91,129.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.30,125.50) -- (162.18,129.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.57,125.50) -- (164.45,129.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.84,125.50) -- (166.72,129.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.11,125.50) -- (169.00,129.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.38,125.50) -- (171.27,129.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.66,125.50) -- (173.54,129.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.93,125.50) -- (175.81,129.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.20,125.50) -- (178.08,129.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.47,125.50) -- (179.93,128.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.74,125.50) -- (179.93,126.69);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,125.50) --
	( 49.50,125.50) --
	( 49.50,129.38) --
	( 49.50,129.38) --
	( 49.50,125.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,125.50) --
	( 49.50,125.50) --
	( 49.50,129.38) --
	( 49.50,129.38) --
	( 49.50,125.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,125.50) --
	( 49.50,125.50) --
	( 49.50,129.38) --
	( 49.50,129.38) --
	( 49.50,125.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,125.50) --
	( 49.50,125.50) --
	( 49.50,129.38) --
	( 49.50,129.38) --
	( 49.50,125.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,125.50) --
	( 49.50,125.50) --
	( 49.50,129.38) --
	( 49.50,129.38) --
	( 49.50,125.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,125.50) --
	( 49.50,125.50) --
	( 49.50,129.38) --
	( 49.50,129.38) --
	( 49.50,125.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,125.50) --
	( 49.50,125.50) --
	( 49.50,129.38) --
	( 49.50,129.38) --
	( 49.50,125.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,125.50) --
	( 49.50,125.50) --
	( 49.50,129.38) --
	( 49.50,129.38) --
	( 49.50,125.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,125.50) --
	( 49.50,125.50) --
	( 49.50,129.38) --
	( 49.50,129.38) --
	( 49.50,125.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,125.50) --
	( 51.45,125.50) --
	( 51.45,129.38) --
	( 49.50,129.38) --
	( 49.50,125.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.45,125.50) --
	( 51.49,125.50) --
	( 51.49,129.38) --
	( 51.45,129.38) --
	( 51.45,125.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.49,125.50) --
	( 78.28,125.50) --
	( 78.28,129.38) --
	( 51.49,129.38) --
	( 51.49,125.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.28,125.50) --
	( 82.39,125.50) --
	( 82.39,129.38) --
	( 78.28,129.38) --
	( 78.28,125.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.39,125.50) --
	( 82.43,125.50) --
	( 82.43,129.38) --
	( 82.39,129.38) --
	( 82.39,125.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.43,125.50) --
	( 85.74,125.50) --
	( 85.74,129.38) --
	( 82.43,129.38) --
	( 82.43,125.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.74,125.50) --
	(179.93,125.50) --
	(179.93,129.38) --
	( 85.74,129.38) --
	( 85.74,125.50);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 49.50,130.93) --
	( 49.58,130.93) --
	( 49.58,134.82) --
	( 49.50,134.82) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 49.58,130.93) --
	( 49.60,130.93) --
	( 49.60,134.82) --
	( 49.58,134.82) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 49.60,130.93) --
	( 56.85,130.93) --
	( 56.85,134.82) --
	( 49.60,134.82) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 56.85,130.93) --
	( 77.44,130.93) --
	( 77.44,134.82) --
	( 56.85,134.82) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 77.44,130.93) --
	( 80.70,130.93) --
	( 80.70,134.82) --
	( 77.44,134.82) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 80.70,130.93) --
	( 99.28,130.93) --
	( 99.28,134.82) --
	( 80.70,134.82) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 99.28,130.93) --
	(105.92,130.93) --
	(105.92,134.82) --
	( 99.28,134.82) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] (105.92,130.93) --
	(113.15,130.93) --
	(113.15,134.82) --
	(105.92,134.82) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (113.15,130.93) --
	(125.50,130.93) --
	(125.50,134.82) --
	(113.15,134.82) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.50,133.58) -- (125.50,133.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.50,131.30) -- (125.50,131.30);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.50,133.58) -- (125.50,133.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.50,131.30) -- (125.50,131.30);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.50,133.58) -- (125.50,133.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.50,131.30) -- (125.50,131.30);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.50,133.58) -- (125.50,133.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.50,131.30) -- (125.50,131.30);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.50,133.58) -- (125.50,133.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.50,131.30) -- (125.50,131.30);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.50,133.58) -- (125.50,133.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.50,131.30) -- (125.50,131.30);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.50,133.58) -- (125.50,133.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.50,131.30) -- (125.50,131.30);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,130.93) --
	( 49.58,130.93) --
	( 49.58,134.82) --
	( 49.50,134.82) --
	( 49.50,130.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.58,130.93) --
	( 49.60,130.93) --
	( 49.60,134.82) --
	( 49.58,134.82) --
	( 49.58,130.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.60,130.93) --
	( 56.85,130.93) --
	( 56.85,134.82) --
	( 49.60,134.82) --
	( 49.60,130.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.85,130.93) --
	( 77.44,130.93) --
	( 77.44,134.82) --
	( 56.85,134.82) --
	( 56.85,130.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.44,130.93) --
	( 80.70,130.93) --
	( 80.70,134.82) --
	( 77.44,134.82) --
	( 77.44,130.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.70,130.93) --
	( 99.28,130.93) --
	( 99.28,134.82) --
	( 80.70,134.82) --
	( 80.70,130.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.28,130.93) --
	(105.92,130.93) --
	(105.92,134.82) --
	( 99.28,134.82) --
	( 99.28,130.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.92,130.93) --
	(113.15,130.93) --
	(113.15,134.82) --
	(105.92,134.82) --
	(105.92,130.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.15,130.93) --
	(125.50,130.93) --
	(125.50,134.82) --
	(113.15,134.82) --
	(113.15,130.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.50,130.93) --
	(125.50,130.93) --
	(125.50,134.82) --
	(125.50,134.82) --
	(125.50,130.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.50,130.93) --
	(125.50,130.93) --
	(125.50,134.82) --
	(125.50,134.82) --
	(125.50,130.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.50,130.93) --
	(125.50,130.93) --
	(125.50,134.82) --
	(125.50,134.82) --
	(125.50,130.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.50,130.93) --
	(125.50,130.93) --
	(125.50,134.82) --
	(125.50,134.82) --
	(125.50,130.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.50,130.93) --
	(125.50,130.93) --
	(125.50,134.82) --
	(125.50,134.82) --
	(125.50,130.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.50,130.93) --
	(125.50,130.93) --
	(125.50,134.82) --
	(125.50,134.82) --
	(125.50,130.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.50,130.93) --
	(125.50,130.93) --
	(125.50,134.82) --
	(125.50,134.82) --
	(125.50,130.93);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 49.50,134.82) --
	( 49.50,134.82) --
	( 49.50,138.70) --
	( 49.50,138.70) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 49.50,134.82) --
	( 49.50,134.82) --
	( 49.50,138.70) --
	( 49.50,138.70) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 49.50,134.82) --
	( 49.50,134.82) --
	( 49.50,138.70) --
	( 49.50,138.70) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 49.50,134.82) --
	( 49.50,134.82) --
	( 49.50,138.70) --
	( 49.50,138.70) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 49.50,134.82) --
	( 49.50,134.82) --
	( 49.50,138.70) --
	( 49.50,138.70) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 49.50,134.82) --
	( 49.50,134.82) --
	( 49.50,138.70) --
	( 49.50,138.70) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 49.50,134.82) --
	( 49.50,134.82) --
	( 49.50,138.70) --
	( 49.50,138.70) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 49.50,134.82) --
	( 49.50,134.82) --
	( 49.50,138.70) --
	( 49.50,138.70) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 49.50,134.82) --
	( 49.50,134.82) --
	( 49.50,138.70) --
	( 49.50,138.70) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,137.07) -- ( 51.13,138.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.51,134.82) -- ( 53.40,138.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.79,134.82) -- ( 53.51,136.54);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.51,136.54) -- ( 55.67,138.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.06,134.82) -- ( 57.94,138.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.33,134.82) -- ( 60.21,138.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.60,134.82) -- ( 62.48,138.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.87,134.82) -- ( 64.75,138.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.14,134.82) -- ( 65.44,137.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.41,134.82) -- ( 65.44,134.85);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.44,137.12) -- ( 67.03,138.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.44,134.85) -- ( 69.30,138.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.68,134.82) -- ( 71.57,138.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.96,134.82) -- ( 72.17,137.03);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.17,137.03) -- ( 73.84,138.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.23,134.82) -- ( 76.11,138.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.50,134.82) -- ( 78.38,138.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.77,134.82) -- ( 79.63,137.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.04,134.82) -- ( 79.63,135.41);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.63,137.68) -- ( 80.65,138.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.63,135.41) -- ( 82.92,138.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.31,134.82) -- ( 85.19,138.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.58,134.82) -- ( 87.47,138.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.85,134.82) -- ( 89.74,138.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.13,134.82) -- ( 91.57,138.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.40,134.82) -- ( 91.57,135.99);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.57,138.26) -- ( 92.01,138.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.57,135.99) -- ( 94.28,138.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.67,134.82) -- ( 96.55,138.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.94,134.82) -- ( 97.46,137.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.21,134.82) -- ( 97.46,135.07);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.46,137.34) -- ( 98.82,138.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.46,135.07) -- (101.09,138.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.48,134.82) -- (103.36,138.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.75,134.82) -- (105.64,138.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.02,134.82) -- (107.91,138.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.30,134.82) -- (110.18,138.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.57,134.82) -- (112.45,138.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.84,134.82) -- (113.84,137.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.11,134.82) -- (113.84,135.55);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,134.82) --
	( 49.50,134.82) --
	( 49.50,138.70) --
	( 49.50,138.70) --
	( 49.50,134.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,134.82) --
	( 49.50,134.82) --
	( 49.50,138.70) --
	( 49.50,138.70) --
	( 49.50,134.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,134.82) --
	( 49.50,134.82) --
	( 49.50,138.70) --
	( 49.50,138.70) --
	( 49.50,134.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,134.82) --
	( 49.50,134.82) --
	( 49.50,138.70) --
	( 49.50,138.70) --
	( 49.50,134.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,134.82) --
	( 49.50,134.82) --
	( 49.50,138.70) --
	( 49.50,138.70) --
	( 49.50,134.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,134.82) --
	( 49.50,134.82) --
	( 49.50,138.70) --
	( 49.50,138.70) --
	( 49.50,134.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,134.82) --
	( 49.50,134.82) --
	( 49.50,138.70) --
	( 49.50,138.70) --
	( 49.50,134.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,134.82) --
	( 49.50,134.82) --
	( 49.50,138.70) --
	( 49.50,138.70) --
	( 49.50,134.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,134.82) --
	( 49.50,134.82) --
	( 49.50,138.70) --
	( 49.50,138.70) --
	( 49.50,134.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,134.82) --
	( 53.51,134.82) --
	( 53.51,138.70) --
	( 49.50,138.70) --
	( 49.50,134.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.51,134.82) --
	( 65.44,134.82) --
	( 65.44,138.70) --
	( 53.51,138.70) --
	( 53.51,134.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.44,134.82) --
	( 72.17,134.82) --
	( 72.17,138.70) --
	( 65.44,138.70) --
	( 65.44,134.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.17,134.82) --
	( 79.63,134.82) --
	( 79.63,138.70) --
	( 72.17,138.70) --
	( 72.17,134.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.63,134.82) --
	( 91.57,134.82) --
	( 91.57,138.70) --
	( 79.63,138.70) --
	( 79.63,134.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.57,134.82) --
	( 97.46,134.82) --
	( 97.46,138.70) --
	( 91.57,138.70) --
	( 91.57,134.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.46,134.82) --
	(113.84,134.82) --
	(113.84,138.70) --
	( 97.46,138.70) --
	( 97.46,134.82);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 49.50,139.48) --
	( 49.63,139.48) --
	( 49.63,143.36) --
	( 49.50,143.36) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 49.63,139.48) --
	( 49.65,139.48) --
	( 49.65,143.36) --
	( 49.63,143.36) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 49.65,139.48) --
	( 55.97,139.48) --
	( 55.97,143.36) --
	( 49.65,143.36) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 55.97,139.48) --
	( 58.77,139.48) --
	( 58.77,143.36) --
	( 55.97,143.36) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 58.77,139.48) --
	( 62.85,139.48) --
	( 62.85,143.36) --
	( 58.77,143.36) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 62.85,139.48) --
	( 70.41,139.48) --
	( 70.41,143.36) --
	( 62.85,143.36) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 70.41,139.48) --
	( 71.63,139.48) --
	( 71.63,143.36) --
	( 70.41,143.36) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 71.63,139.48) --
	( 81.09,139.48) --
	( 81.09,143.36) --
	( 71.63,143.36) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 81.09,139.48) --
	( 94.71,139.48) --
	( 94.71,143.36) --
	( 81.09,143.36) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.71,141.40) -- ( 94.71,141.40);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.71,141.40) -- ( 94.71,141.40);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.71,141.40) -- ( 94.71,141.40);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.71,141.40) -- ( 94.71,141.40);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.71,141.40) -- ( 94.71,141.40);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.71,141.40) -- ( 94.71,141.40);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.71,141.40) -- ( 94.71,141.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,139.48) --
	( 49.63,139.48) --
	( 49.63,143.36) --
	( 49.50,143.36) --
	( 49.50,139.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.63,139.48) --
	( 49.65,139.48) --
	( 49.65,143.36) --
	( 49.63,143.36) --
	( 49.63,139.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.65,139.48) --
	( 55.97,139.48) --
	( 55.97,143.36) --
	( 49.65,143.36) --
	( 49.65,139.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.97,139.48) --
	( 58.77,139.48) --
	( 58.77,143.36) --
	( 55.97,143.36) --
	( 55.97,139.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.77,139.48) --
	( 62.85,139.48) --
	( 62.85,143.36) --
	( 58.77,143.36) --
	( 58.77,139.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.85,139.48) --
	( 70.41,139.48) --
	( 70.41,143.36) --
	( 62.85,143.36) --
	( 62.85,139.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.41,139.48) --
	( 71.63,139.48) --
	( 71.63,143.36) --
	( 70.41,143.36) --
	( 70.41,139.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.63,139.48) --
	( 81.09,139.48) --
	( 81.09,143.36) --
	( 71.63,143.36) --
	( 71.63,139.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.09,139.48) --
	( 94.71,139.48) --
	( 94.71,143.36) --
	( 81.09,143.36) --
	( 81.09,139.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.71,139.48) --
	( 94.71,139.48) --
	( 94.71,143.36) --
	( 94.71,143.36) --
	( 94.71,139.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.71,139.48) --
	( 94.71,139.48) --
	( 94.71,143.36) --
	( 94.71,143.36) --
	( 94.71,139.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.71,139.48) --
	( 94.71,139.48) --
	( 94.71,143.36) --
	( 94.71,143.36) --
	( 94.71,139.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.71,139.48) --
	( 94.71,139.48) --
	( 94.71,143.36) --
	( 94.71,143.36) --
	( 94.71,139.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.71,139.48) --
	( 94.71,139.48) --
	( 94.71,143.36) --
	( 94.71,143.36) --
	( 94.71,139.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.71,139.48) --
	( 94.71,139.48) --
	( 94.71,143.36) --
	( 94.71,143.36) --
	( 94.71,139.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.71,139.48) --
	( 94.71,139.48) --
	( 94.71,143.36) --
	( 94.71,143.36) --
	( 94.71,139.48);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 49.50,143.36) --
	( 49.50,143.36) --
	( 49.50,147.24) --
	( 49.50,147.24) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 49.50,143.36) --
	( 49.50,143.36) --
	( 49.50,147.24) --
	( 49.50,147.24) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 49.50,143.36) --
	( 49.50,143.36) --
	( 49.50,147.24) --
	( 49.50,147.24) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 49.50,143.36) --
	( 49.50,143.36) --
	( 49.50,147.24) --
	( 49.50,147.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 49.50,143.36) --
	( 49.50,143.36) --
	( 49.50,147.24) --
	( 49.50,147.24) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 49.50,143.36) --
	( 49.50,143.36) --
	( 49.50,147.24) --
	( 49.50,147.24) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 49.50,143.36) --
	( 49.50,143.36) --
	( 49.50,147.24) --
	( 49.50,147.24) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 49.50,143.36) --
	( 49.50,143.36) --
	( 49.50,147.24) --
	( 49.50,147.24) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 49.50,143.36) --
	( 49.50,143.36) --
	( 49.50,147.24) --
	( 49.50,147.24) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,146.16) -- ( 50.58,147.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,143.89) -- ( 52.86,147.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.24,143.36) -- ( 53.09,145.21);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.09,145.21) -- ( 54.78,146.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.52,143.36) -- ( 54.78,144.62);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.78,146.89) -- ( 55.13,147.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.78,144.62) -- ( 57.40,147.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.79,143.36) -- ( 59.67,147.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.06,143.36) -- ( 61.94,147.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.33,143.36) -- ( 62.30,145.33);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.30,145.33) -- ( 64.21,147.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.60,143.36) -- ( 66.48,147.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.87,143.36) -- ( 68.75,147.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.14,143.36) -- ( 68.91,145.13);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.91,145.13) -- ( 70.59,146.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.41,143.36) -- ( 70.59,144.54);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.59,146.81) -- ( 71.03,147.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.59,144.54) -- ( 73.30,147.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.68,143.36) -- ( 75.57,147.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.96,143.36) -- ( 76.65,146.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.23,143.36) -- ( 76.65,143.78);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.65,146.05) -- ( 77.84,147.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.65,143.78) -- ( 80.11,147.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.50,143.36) -- ( 82.38,147.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.77,143.36) -- ( 84.65,147.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.04,143.36) -- ( 86.92,147.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.31,143.36) -- ( 89.20,147.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.58,143.36) -- ( 91.47,147.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.85,143.36) -- ( 93.74,147.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.13,143.36) -- ( 95.64,146.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.40,143.36) -- ( 95.64,144.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,143.36) --
	( 49.50,143.36) --
	( 49.50,147.24) --
	( 49.50,147.24) --
	( 49.50,143.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,143.36) --
	( 49.50,143.36) --
	( 49.50,147.24) --
	( 49.50,147.24) --
	( 49.50,143.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,143.36) --
	( 49.50,143.36) --
	( 49.50,147.24) --
	( 49.50,147.24) --
	( 49.50,143.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,143.36) --
	( 49.50,143.36) --
	( 49.50,147.24) --
	( 49.50,147.24) --
	( 49.50,143.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,143.36) --
	( 49.50,143.36) --
	( 49.50,147.24) --
	( 49.50,147.24) --
	( 49.50,143.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,143.36) --
	( 49.50,143.36) --
	( 49.50,147.24) --
	( 49.50,147.24) --
	( 49.50,143.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,143.36) --
	( 49.50,143.36) --
	( 49.50,147.24) --
	( 49.50,147.24) --
	( 49.50,143.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,143.36) --
	( 49.50,143.36) --
	( 49.50,147.24) --
	( 49.50,147.24) --
	( 49.50,143.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,143.36) --
	( 49.50,143.36) --
	( 49.50,147.24) --
	( 49.50,147.24) --
	( 49.50,143.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,143.36) --
	( 53.09,143.36) --
	( 53.09,147.24) --
	( 49.50,147.24) --
	( 49.50,143.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.09,143.36) --
	( 54.78,143.36) --
	( 54.78,147.24) --
	( 53.09,147.24) --
	( 53.09,143.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.78,143.36) --
	( 62.30,143.36) --
	( 62.30,147.24) --
	( 54.78,147.24) --
	( 54.78,143.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.30,143.36) --
	( 68.91,143.36) --
	( 68.91,147.24) --
	( 62.30,147.24) --
	( 62.30,143.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.91,143.36) --
	( 70.59,143.36) --
	( 70.59,147.24) --
	( 68.91,147.24) --
	( 68.91,143.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.59,143.36) --
	( 76.65,143.36) --
	( 76.65,147.24) --
	( 70.59,147.24) --
	( 70.59,143.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.65,143.36) --
	( 95.64,143.36) --
	( 95.64,147.24) --
	( 76.65,147.24) --
	( 76.65,143.36);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 49.50,148.02) --
	( 49.73,148.02) --
	( 49.73,151.90) --
	( 49.50,151.90) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 49.73,148.02) --
	( 49.76,148.02) --
	( 49.76,151.90) --
	( 49.73,151.90) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 49.76,148.02) --
	( 55.99,148.02) --
	( 55.99,151.90) --
	( 49.76,151.90) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 55.99,148.02) --
	( 56.77,148.02) --
	( 56.77,151.90) --
	( 55.99,151.90) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 56.77,148.02) --
	( 62.72,148.02) --
	( 62.72,151.90) --
	( 56.77,151.90) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 62.72,148.02) --
	( 69.88,148.02) --
	( 69.88,151.90) --
	( 62.72,151.90) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 69.88,148.02) --
	( 70.50,148.02) --
	( 70.50,151.90) --
	( 69.88,151.90) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 70.50,148.02) --
	( 80.41,148.02) --
	( 80.41,151.90) --
	( 70.50,151.90) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 80.41,148.02) --
	( 99.94,148.02) --
	( 99.94,151.90) --
	( 80.41,151.90) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.94,151.17) -- ( 99.94,151.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.94,148.90) -- ( 99.94,148.90);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.94,151.17) -- ( 99.94,151.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.94,148.90) -- ( 99.94,148.90);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.94,151.17) -- ( 99.94,151.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.94,148.90) -- ( 99.94,148.90);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.94,151.17) -- ( 99.94,151.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.94,148.90) -- ( 99.94,148.90);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.94,151.17) -- ( 99.94,151.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.94,148.90) -- ( 99.94,148.90);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.94,151.17) -- ( 99.94,151.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.94,148.90) -- ( 99.94,148.90);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.94,151.17) -- ( 99.94,151.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.94,148.90) -- ( 99.94,148.90);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,148.02) --
	( 49.73,148.02) --
	( 49.73,151.90) --
	( 49.50,151.90) --
	( 49.50,148.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.73,148.02) --
	( 49.76,148.02) --
	( 49.76,151.90) --
	( 49.73,151.90) --
	( 49.73,148.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.76,148.02) --
	( 55.99,148.02) --
	( 55.99,151.90) --
	( 49.76,151.90) --
	( 49.76,148.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.99,148.02) --
	( 56.77,148.02) --
	( 56.77,151.90) --
	( 55.99,151.90) --
	( 55.99,148.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.77,148.02) --
	( 62.72,148.02) --
	( 62.72,151.90) --
	( 56.77,151.90) --
	( 56.77,148.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.72,148.02) --
	( 69.88,148.02) --
	( 69.88,151.90) --
	( 62.72,151.90) --
	( 62.72,148.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.88,148.02) --
	( 70.50,148.02) --
	( 70.50,151.90) --
	( 69.88,151.90) --
	( 69.88,148.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.50,148.02) --
	( 80.41,148.02) --
	( 80.41,151.90) --
	( 70.50,151.90) --
	( 70.50,148.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.41,148.02) --
	( 99.94,148.02) --
	( 99.94,151.90) --
	( 80.41,151.90) --
	( 80.41,148.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.94,148.02) --
	( 99.94,148.02) --
	( 99.94,151.90) --
	( 99.94,151.90) --
	( 99.94,148.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.94,148.02) --
	( 99.94,148.02) --
	( 99.94,151.90) --
	( 99.94,151.90) --
	( 99.94,148.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.94,148.02) --
	( 99.94,148.02) --
	( 99.94,151.90) --
	( 99.94,151.90) --
	( 99.94,148.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.94,148.02) --
	( 99.94,148.02) --
	( 99.94,151.90) --
	( 99.94,151.90) --
	( 99.94,148.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.94,148.02) --
	( 99.94,148.02) --
	( 99.94,151.90) --
	( 99.94,151.90) --
	( 99.94,148.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.94,148.02) --
	( 99.94,148.02) --
	( 99.94,151.90) --
	( 99.94,151.90) --
	( 99.94,148.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.94,148.02) --
	( 99.94,148.02) --
	( 99.94,151.90) --
	( 99.94,151.90) --
	( 99.94,148.02);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 49.50,151.90) --
	( 49.50,151.90) --
	( 49.50,155.78) --
	( 49.50,155.78) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 49.50,151.90) --
	( 49.50,151.90) --
	( 49.50,155.78) --
	( 49.50,155.78) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 49.50,151.90) --
	( 49.50,151.90) --
	( 49.50,155.78) --
	( 49.50,155.78) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 49.50,151.90) --
	( 49.50,151.90) --
	( 49.50,155.78) --
	( 49.50,155.78) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 49.50,151.90) --
	( 49.50,151.90) --
	( 49.50,155.78) --
	( 49.50,155.78) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 49.50,151.90) --
	( 49.50,151.90) --
	( 49.50,155.78) --
	( 49.50,155.78) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 49.50,151.90) --
	( 49.50,151.90) --
	( 49.50,155.78) --
	( 49.50,155.78) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 49.50,151.90) --
	( 49.50,151.90) --
	( 49.50,155.78) --
	( 49.50,155.78) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 49.50,151.90) --
	( 49.50,151.90) --
	( 49.50,155.78) --
	( 49.50,155.78) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,155.24) -- ( 50.04,155.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,152.97) -- ( 52.31,155.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.70,151.90) -- ( 52.63,153.83);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.63,153.83) -- ( 53.11,154.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.97,151.90) -- ( 53.11,152.04);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.11,154.31) -- ( 54.58,155.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.11,152.04) -- ( 56.86,155.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.24,151.90) -- ( 59.13,155.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.52,151.90) -- ( 61.40,155.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.79,151.90) -- ( 63.23,155.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.06,151.90) -- ( 63.23,153.08);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.23,155.35) -- ( 63.67,155.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.23,153.08) -- ( 65.94,155.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.33,151.90) -- ( 68.21,155.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.60,151.90) -- ( 68.96,154.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.87,151.90) -- ( 68.96,151.99);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.96,154.26) -- ( 69.44,154.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.96,151.99) -- ( 69.44,152.47);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.44,154.74) -- ( 70.48,155.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.44,152.47) -- ( 72.75,155.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.14,151.90) -- ( 75.03,155.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.41,151.90) -- ( 75.23,153.72);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.23,153.72) -- ( 77.30,155.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.69,151.90) -- ( 79.57,155.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.96,151.90) -- ( 81.84,155.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.23,151.90) -- ( 84.11,155.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.50,151.90) -- ( 86.38,155.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.77,151.90) -- ( 88.65,155.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.04,151.90) -- ( 90.92,155.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.31,151.90) -- ( 93.20,155.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.58,151.90) -- ( 95.47,155.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.85,151.90) -- ( 97.74,155.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.13,151.90) -- (100.01,155.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.40,151.90) -- (102.28,155.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.67,151.90) -- (102.42,153.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,151.90) --
	( 49.50,151.90) --
	( 49.50,155.78) --
	( 49.50,155.78) --
	( 49.50,151.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,151.90) --
	( 49.50,151.90) --
	( 49.50,155.78) --
	( 49.50,155.78) --
	( 49.50,151.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,151.90) --
	( 49.50,151.90) --
	( 49.50,155.78) --
	( 49.50,155.78) --
	( 49.50,151.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,151.90) --
	( 49.50,151.90) --
	( 49.50,155.78) --
	( 49.50,155.78) --
	( 49.50,151.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,151.90) --
	( 49.50,151.90) --
	( 49.50,155.78) --
	( 49.50,155.78) --
	( 49.50,151.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,151.90) --
	( 49.50,151.90) --
	( 49.50,155.78) --
	( 49.50,155.78) --
	( 49.50,151.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,151.90) --
	( 49.50,151.90) --
	( 49.50,155.78) --
	( 49.50,155.78) --
	( 49.50,151.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,151.90) --
	( 49.50,151.90) --
	( 49.50,155.78) --
	( 49.50,155.78) --
	( 49.50,151.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,151.90) --
	( 49.50,151.90) --
	( 49.50,155.78) --
	( 49.50,155.78) --
	( 49.50,151.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,151.90) --
	( 52.63,151.90) --
	( 52.63,155.78) --
	( 49.50,155.78) --
	( 49.50,151.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.63,151.90) --
	( 53.11,151.90) --
	( 53.11,155.78) --
	( 52.63,155.78) --
	( 52.63,151.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.11,151.90) --
	( 63.23,151.90) --
	( 63.23,155.78) --
	( 53.11,155.78) --
	( 53.11,151.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.23,151.90) --
	( 68.96,151.90) --
	( 68.96,155.78) --
	( 63.23,155.78) --
	( 63.23,151.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.96,151.90) --
	( 69.44,151.90) --
	( 69.44,155.78) --
	( 68.96,155.78) --
	( 68.96,151.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.44,151.90) --
	( 75.23,151.90) --
	( 75.23,155.78) --
	( 69.44,155.78) --
	( 69.44,151.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.23,151.90) --
	(102.42,151.90) --
	(102.42,155.78) --
	( 75.23,155.78) --
	( 75.23,151.90);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 49.50,156.56) --
	( 49.93,156.56) --
	( 49.93,160.44) --
	( 49.50,160.44) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 49.93,156.56) --
	( 49.96,156.56) --
	( 49.96,160.44) --
	( 49.93,160.44) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 49.96,156.56) --
	( 56.07,156.56) --
	( 56.07,160.44) --
	( 49.96,160.44) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 56.07,156.56) --
	( 56.33,156.56) --
	( 56.33,160.44) --
	( 56.07,160.44) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 56.33,156.56) --
	( 67.43,156.56) --
	( 67.43,160.44) --
	( 56.33,160.44) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 67.43,156.56) --
	( 74.34,156.56) --
	( 74.34,160.44) --
	( 67.43,160.44) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 74.34,156.56) --
	( 75.34,156.56) --
	( 75.34,160.44) --
	( 74.34,160.44) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 75.34,156.56) --
	( 81.24,156.56) --
	( 81.24,160.44) --
	( 75.34,160.44) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 81.24,156.56) --
	(114.69,156.56) --
	(114.69,160.44) --
	( 81.24,160.44) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.69,159.11) -- (114.69,159.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.69,156.84) -- (114.69,156.84);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.69,159.11) -- (114.69,159.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.69,156.84) -- (114.69,156.84);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.69,159.11) -- (114.69,159.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.69,156.84) -- (114.69,156.84);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.69,159.11) -- (114.69,159.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.69,156.84) -- (114.69,156.84);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.69,159.11) -- (114.69,159.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.69,156.84) -- (114.69,156.84);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.69,159.11) -- (114.69,159.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.69,156.84) -- (114.69,156.84);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.69,159.11) -- (114.69,159.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.69,156.84) -- (114.69,156.84);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,156.56) --
	( 49.93,156.56) --
	( 49.93,160.44) --
	( 49.50,160.44) --
	( 49.50,156.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.93,156.56) --
	( 49.96,156.56) --
	( 49.96,160.44) --
	( 49.93,160.44) --
	( 49.93,156.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.96,156.56) --
	( 56.07,156.56) --
	( 56.07,160.44) --
	( 49.96,160.44) --
	( 49.96,156.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.07,156.56) --
	( 56.33,156.56) --
	( 56.33,160.44) --
	( 56.07,160.44) --
	( 56.07,156.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.33,156.56) --
	( 67.43,156.56) --
	( 67.43,160.44) --
	( 56.33,160.44) --
	( 56.33,156.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.43,156.56) --
	( 74.34,156.56) --
	( 74.34,160.44) --
	( 67.43,160.44) --
	( 67.43,156.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.34,156.56) --
	( 75.34,156.56) --
	( 75.34,160.44) --
	( 74.34,160.44) --
	( 74.34,156.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.34,156.56) --
	( 81.24,156.56) --
	( 81.24,160.44) --
	( 75.34,160.44) --
	( 75.34,156.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.24,156.56) --
	(114.69,156.56) --
	(114.69,160.44) --
	( 81.24,160.44) --
	( 81.24,156.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.69,156.56) --
	(114.69,156.56) --
	(114.69,160.44) --
	(114.69,160.44) --
	(114.69,156.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.69,156.56) --
	(114.69,156.56) --
	(114.69,160.44) --
	(114.69,160.44) --
	(114.69,156.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.69,156.56) --
	(114.69,156.56) --
	(114.69,160.44) --
	(114.69,160.44) --
	(114.69,156.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.69,156.56) --
	(114.69,156.56) --
	(114.69,160.44) --
	(114.69,160.44) --
	(114.69,156.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.69,156.56) --
	(114.69,156.56) --
	(114.69,160.44) --
	(114.69,160.44) --
	(114.69,156.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.69,156.56) --
	(114.69,156.56) --
	(114.69,160.44) --
	(114.69,160.44) --
	(114.69,156.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.69,156.56) --
	(114.69,156.56) --
	(114.69,160.44) --
	(114.69,160.44) --
	(114.69,156.56);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 49.50,160.44) --
	( 49.50,160.44) --
	( 49.50,164.33) --
	( 49.50,164.33) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 49.50,160.44) --
	( 49.50,160.44) --
	( 49.50,164.33) --
	( 49.50,164.33) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 49.50,160.44) --
	( 49.50,160.44) --
	( 49.50,164.33) --
	( 49.50,164.33) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 49.50,160.44) --
	( 49.50,160.44) --
	( 49.50,164.33) --
	( 49.50,164.33) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 49.50,160.44) --
	( 49.50,160.44) --
	( 49.50,164.33) --
	( 49.50,164.33) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 49.50,160.44) --
	( 49.50,160.44) --
	( 49.50,164.33) --
	( 49.50,164.33) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 49.50,160.44) --
	( 49.50,160.44) --
	( 49.50,164.33) --
	( 49.50,164.33) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 49.50,160.44) --
	( 49.50,160.44) --
	( 49.50,164.33) --
	( 49.50,164.33) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 49.50,160.44) --
	( 49.50,160.44) --
	( 49.50,164.33) --
	( 49.50,164.33) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,164.33) -- ( 49.50,164.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,162.06) -- ( 51.77,164.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.16,160.44) -- ( 52.20,162.48);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.20,162.48) -- ( 52.35,162.63);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.35,162.63) -- ( 54.04,164.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.43,160.44) -- ( 56.31,164.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.70,160.44) -- ( 58.58,164.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.97,160.44) -- ( 60.86,164.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.24,160.44) -- ( 63.13,164.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.52,160.44) -- ( 65.40,164.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.79,160.44) -- ( 67.67,164.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.06,160.44) -- ( 67.93,162.32);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.93,162.32) -- ( 69.94,164.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.33,160.44) -- ( 72.21,164.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.60,160.44) -- ( 72.80,162.64);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.80,162.64) -- ( 72.95,162.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.87,160.44) -- ( 72.95,160.52);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.95,162.79) -- ( 74.48,164.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.95,160.52) -- ( 76.75,164.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.14,160.44) -- ( 78.08,163.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.41,160.44) -- ( 78.08,161.11);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.08,163.38) -- ( 79.03,164.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.08,161.11) -- ( 81.30,164.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.69,160.44) -- ( 83.57,164.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.96,160.44) -- ( 85.84,164.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.23,160.44) -- ( 88.11,164.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.50,160.44) -- ( 90.38,164.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.77,160.44) -- ( 92.65,164.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.04,160.44) -- ( 94.92,164.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.31,160.44) -- ( 97.20,164.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.58,160.44) -- ( 99.47,164.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.86,160.44) -- (101.74,164.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.13,160.44) -- (104.01,164.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.40,160.44) -- (106.28,164.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.67,160.44) -- (108.55,164.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.94,160.44) -- (110.82,164.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.21,160.44) -- (113.09,164.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.48,160.44) -- (115.37,164.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.75,160.44) -- (117.64,164.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.03,160.44) -- (119.91,164.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.30,160.44) -- (122.12,164.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.57,160.44) -- (122.12,162.00);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,160.44) --
	( 49.50,160.44) --
	( 49.50,164.33) --
	( 49.50,164.33) --
	( 49.50,160.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,160.44) --
	( 49.50,160.44) --
	( 49.50,164.33) --
	( 49.50,164.33) --
	( 49.50,160.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,160.44) --
	( 49.50,160.44) --
	( 49.50,164.33) --
	( 49.50,164.33) --
	( 49.50,160.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,160.44) --
	( 49.50,160.44) --
	( 49.50,164.33) --
	( 49.50,164.33) --
	( 49.50,160.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,160.44) --
	( 49.50,160.44) --
	( 49.50,164.33) --
	( 49.50,164.33) --
	( 49.50,160.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,160.44) --
	( 49.50,160.44) --
	( 49.50,164.33) --
	( 49.50,164.33) --
	( 49.50,160.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,160.44) --
	( 49.50,160.44) --
	( 49.50,164.33) --
	( 49.50,164.33) --
	( 49.50,160.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,160.44) --
	( 49.50,160.44) --
	( 49.50,164.33) --
	( 49.50,164.33) --
	( 49.50,160.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,160.44) --
	( 49.50,160.44) --
	( 49.50,164.33) --
	( 49.50,164.33) --
	( 49.50,160.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,160.44) --
	( 52.20,160.44) --
	( 52.20,164.33) --
	( 49.50,164.33) --
	( 49.50,160.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.20,160.44) --
	( 52.35,160.44) --
	( 52.35,164.33) --
	( 52.20,164.33) --
	( 52.20,160.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.35,160.44) --
	( 67.93,160.44) --
	( 67.93,164.33) --
	( 52.35,164.33) --
	( 52.35,160.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.93,160.44) --
	( 72.80,160.44) --
	( 72.80,164.33) --
	( 67.93,164.33) --
	( 67.93,160.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.80,160.44) --
	( 72.95,160.44) --
	( 72.95,164.33) --
	( 72.80,164.33) --
	( 72.80,160.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.95,160.44) --
	( 78.08,160.44) --
	( 78.08,164.33) --
	( 72.95,164.33) --
	( 72.95,160.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.08,160.44) --
	(122.12,160.44) --
	(122.12,164.33) --
	( 78.08,164.33) --
	( 78.08,160.44);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 49.50,165.10) --
	( 50.34,165.10) --
	( 50.34,168.99) --
	( 49.50,168.99) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 50.34,165.10) --
	( 50.36,165.10) --
	( 50.36,168.99) --
	( 50.34,168.99) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 50.36,165.10) --
	( 56.59,165.10) --
	( 56.59,168.99) --
	( 50.36,168.99) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 56.59,165.10) --
	( 56.68,165.10) --
	( 56.68,168.99) --
	( 56.59,168.99) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 56.68,165.10) --
	( 77.66,165.10) --
	( 77.66,168.99) --
	( 56.68,168.99) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 77.66,165.10) --
	( 84.32,165.10) --
	( 84.32,168.99) --
	( 77.66,168.99) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 84.32,165.10) --
	( 84.60,165.10) --
	( 84.60,168.99) --
	( 84.32,168.99) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 84.60,165.10) --
	( 88.98,165.10) --
	( 88.98,168.99) --
	( 84.60,168.99) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 88.98,165.10) --
	(157.83,165.10) --
	(157.83,168.99) --
	( 88.98,168.99) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.83,168.18) -- (157.83,168.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.83,165.91) -- (157.83,165.91);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.83,168.18) -- (157.83,168.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.83,165.91) -- (157.83,165.91);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.83,168.18) -- (157.83,168.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.83,165.91) -- (157.83,165.91);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.83,168.18) -- (157.83,168.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.83,165.91) -- (157.83,165.91);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.83,168.18) -- (157.83,168.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.83,165.91) -- (157.83,165.91);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.83,168.18) -- (157.83,168.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.83,165.91) -- (157.83,165.91);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.83,168.18) -- (157.83,168.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.83,165.91) -- (157.83,165.91);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,165.10) --
	( 50.34,165.10) --
	( 50.34,168.99) --
	( 49.50,168.99) --
	( 49.50,165.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.34,165.10) --
	( 50.36,165.10) --
	( 50.36,168.99) --
	( 50.34,168.99) --
	( 50.34,165.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.36,165.10) --
	( 56.59,165.10) --
	( 56.59,168.99) --
	( 50.36,168.99) --
	( 50.36,165.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.59,165.10) --
	( 56.68,165.10) --
	( 56.68,168.99) --
	( 56.59,168.99) --
	( 56.59,165.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.68,165.10) --
	( 77.66,165.10) --
	( 77.66,168.99) --
	( 56.68,168.99) --
	( 56.68,165.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.66,165.10) --
	( 84.32,165.10) --
	( 84.32,168.99) --
	( 77.66,168.99) --
	( 77.66,165.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.32,165.10) --
	( 84.60,165.10) --
	( 84.60,168.99) --
	( 84.32,168.99) --
	( 84.32,165.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.60,165.10) --
	( 88.98,165.10) --
	( 88.98,168.99) --
	( 84.60,168.99) --
	( 84.60,165.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.98,165.10) --
	(157.83,165.10) --
	(157.83,168.99) --
	( 88.98,168.99) --
	( 88.98,165.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.83,165.10) --
	(157.83,165.10) --
	(157.83,168.99) --
	(157.83,168.99) --
	(157.83,165.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.83,165.10) --
	(157.83,165.10) --
	(157.83,168.99) --
	(157.83,168.99) --
	(157.83,165.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.83,165.10) --
	(157.83,165.10) --
	(157.83,168.99) --
	(157.83,168.99) --
	(157.83,165.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.83,165.10) --
	(157.83,165.10) --
	(157.83,168.99) --
	(157.83,168.99) --
	(157.83,165.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.83,165.10) --
	(157.83,165.10) --
	(157.83,168.99) --
	(157.83,168.99) --
	(157.83,165.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.83,165.10) --
	(157.83,165.10) --
	(157.83,168.99) --
	(157.83,168.99) --
	(157.83,165.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.83,165.10) --
	(157.83,165.10) --
	(157.83,168.99) --
	(157.83,168.99) --
	(157.83,165.10);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 49.50,168.99) --
	( 49.50,168.99) --
	( 49.50,172.87) --
	( 49.50,172.87) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 49.50,168.99) --
	( 49.50,168.99) --
	( 49.50,172.87) --
	( 49.50,172.87) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 49.50,168.99) --
	( 49.50,168.99) --
	( 49.50,172.87) --
	( 49.50,172.87) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 49.50,168.99) --
	( 49.50,168.99) --
	( 49.50,172.87) --
	( 49.50,172.87) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 49.50,168.99) --
	( 49.50,168.99) --
	( 49.50,172.87) --
	( 49.50,172.87) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 49.50,168.99) --
	( 49.50,168.99) --
	( 49.50,172.87) --
	( 49.50,172.87) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 49.50,168.99) --
	( 49.50,168.99) --
	( 49.50,172.87) --
	( 49.50,172.87) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 49.50,168.99) --
	( 49.50,168.99) --
	( 49.50,172.87) --
	( 49.50,172.87) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 49.50,168.99) --
	( 49.50,168.99) --
	( 49.50,172.87) --
	( 49.50,172.87) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,171.14) -- ( 51.23,172.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.62,168.99) -- ( 51.48,170.85);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.48,170.85) -- ( 51.52,170.89);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.52,170.89) -- ( 53.50,172.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.89,168.99) -- ( 55.77,172.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.16,168.99) -- ( 58.04,172.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.43,168.99) -- ( 60.31,172.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.70,168.99) -- ( 62.59,172.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.97,168.99) -- ( 64.86,172.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.24,168.99) -- ( 67.13,172.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.52,168.99) -- ( 69.40,172.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.79,168.99) -- ( 71.67,172.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.06,168.99) -- ( 73.94,172.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.33,168.99) -- ( 76.21,172.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.60,168.99) -- ( 78.30,172.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.87,168.99) -- ( 78.30,170.42);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.30,172.69) -- ( 78.48,172.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.30,170.42) -- ( 80.76,172.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.14,168.99) -- ( 82.44,172.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.41,168.99) -- ( 82.44,170.01);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.44,172.28) -- ( 82.48,172.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.44,170.01) -- ( 82.48,170.05);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.48,172.32) -- ( 83.03,172.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.48,170.05) -- ( 85.30,172.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.69,168.99) -- ( 86.71,172.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.96,168.99) -- ( 86.71,169.74);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.71,172.01) -- ( 87.57,172.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.71,169.74) -- ( 89.84,172.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.23,168.99) -- ( 92.11,172.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.50,168.99) -- ( 94.38,172.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.77,168.99) -- ( 96.65,172.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.04,168.99) -- ( 98.92,172.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.31,168.99) -- (101.20,172.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.58,168.99) -- (103.47,172.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.86,168.99) -- (105.74,172.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.13,168.99) -- (108.01,172.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.40,168.99) -- (110.28,172.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.67,168.99) -- (112.55,172.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.94,168.99) -- (114.82,172.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.21,168.99) -- (117.09,172.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.48,168.99) -- (119.37,172.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.75,168.99) -- (121.64,172.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.03,168.99) -- (123.91,172.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.30,168.99) -- (126.18,172.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.57,168.99) -- (128.45,172.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.84,168.99) -- (130.72,172.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.11,168.99) -- (132.99,172.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.38,168.99) -- (135.26,172.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.65,168.99) -- (137.54,172.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.92,168.99) -- (139.81,172.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.20,168.99) -- (142.08,172.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.47,168.99) -- (144.35,172.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.74,168.99) -- (146.62,172.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.01,168.99) -- (148.89,172.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.28,168.99) -- (151.16,172.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.55,168.99) -- (153.43,172.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.82,168.99) -- (155.71,172.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.09,168.99) -- (157.98,172.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.36,168.99) -- (160.25,172.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.64,168.99) -- (162.52,172.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.91,168.99) -- (164.79,172.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.18,168.99) -- (167.06,172.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.45,168.99) -- (169.33,172.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.72,168.99) -- (171.60,172.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.99,168.99) -- (173.88,172.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.26,168.99) -- (176.15,172.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.53,168.99) -- (178.42,172.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.81,168.99) -- (180.69,172.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.08,168.99) -- (180.90,170.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,168.99) --
	( 49.50,168.99) --
	( 49.50,172.87) --
	( 49.50,172.87) --
	( 49.50,168.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,168.99) --
	( 49.50,168.99) --
	( 49.50,172.87) --
	( 49.50,172.87) --
	( 49.50,168.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,168.99) --
	( 49.50,168.99) --
	( 49.50,172.87) --
	( 49.50,172.87) --
	( 49.50,168.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,168.99) --
	( 49.50,168.99) --
	( 49.50,172.87) --
	( 49.50,172.87) --
	( 49.50,168.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,168.99) --
	( 49.50,168.99) --
	( 49.50,172.87) --
	( 49.50,172.87) --
	( 49.50,168.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,168.99) --
	( 49.50,168.99) --
	( 49.50,172.87) --
	( 49.50,172.87) --
	( 49.50,168.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,168.99) --
	( 49.50,168.99) --
	( 49.50,172.87) --
	( 49.50,172.87) --
	( 49.50,168.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,168.99) --
	( 49.50,168.99) --
	( 49.50,172.87) --
	( 49.50,172.87) --
	( 49.50,168.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,168.99) --
	( 49.50,168.99) --
	( 49.50,172.87) --
	( 49.50,172.87) --
	( 49.50,168.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,168.99) --
	( 51.48,168.99) --
	( 51.48,172.87) --
	( 49.50,172.87) --
	( 49.50,168.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.48,168.99) --
	( 51.52,168.99) --
	( 51.52,172.87) --
	( 51.48,172.87) --
	( 51.48,168.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.52,168.99) --
	( 78.30,168.99) --
	( 78.30,172.87) --
	( 51.52,172.87) --
	( 51.52,168.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.30,168.99) --
	( 82.44,168.99) --
	( 82.44,172.87) --
	( 78.30,172.87) --
	( 78.30,168.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.44,168.99) --
	( 82.48,168.99) --
	( 82.48,172.87) --
	( 82.44,172.87) --
	( 82.44,168.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.48,168.99) --
	( 86.71,168.99) --
	( 86.71,172.87) --
	( 82.48,172.87) --
	( 82.48,168.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.71,168.99) --
	(180.90,168.99) --
	(180.90,172.87) --
	( 86.71,172.87) --
	( 86.71,168.99);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 49.50,174.42) --
	( 49.58,174.42) --
	( 49.58,178.31) --
	( 49.50,178.31) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 49.58,174.42) --
	( 49.60,174.42) --
	( 49.60,178.31) --
	( 49.58,178.31) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 49.60,174.42) --
	( 59.99,174.42) --
	( 59.99,178.31) --
	( 49.60,178.31) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 59.99,174.42) --
	( 79.89,174.42) --
	( 79.89,178.31) --
	( 59.99,178.31) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 79.89,174.42) --
	( 82.91,174.42) --
	( 82.91,178.31) --
	( 79.89,178.31) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 82.91,174.42) --
	(103.68,174.42) --
	(103.68,178.31) --
	( 82.91,178.31) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] (103.68,174.42) --
	(110.69,174.42) --
	(110.69,178.31) --
	(103.68,178.31) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] (110.69,174.42) --
	(122.89,174.42) --
	(122.89,178.31) --
	(110.69,178.31) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (122.89,174.42) --
	(134.10,174.42) --
	(134.10,178.31) --
	(122.89,178.31) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.10,176.24) -- (134.10,176.24);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.10,176.24) -- (134.10,176.24);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.10,176.24) -- (134.10,176.24);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.10,176.24) -- (134.10,176.24);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.10,176.24) -- (134.10,176.24);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.10,176.24) -- (134.10,176.24);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.10,176.24) -- (134.10,176.24);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,174.42) --
	( 49.58,174.42) --
	( 49.58,178.31) --
	( 49.50,178.31) --
	( 49.50,174.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.58,174.42) --
	( 49.60,174.42) --
	( 49.60,178.31) --
	( 49.58,178.31) --
	( 49.58,174.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.60,174.42) --
	( 59.99,174.42) --
	( 59.99,178.31) --
	( 49.60,178.31) --
	( 49.60,174.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.99,174.42) --
	( 79.89,174.42) --
	( 79.89,178.31) --
	( 59.99,178.31) --
	( 59.99,174.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.89,174.42) --
	( 82.91,174.42) --
	( 82.91,178.31) --
	( 79.89,178.31) --
	( 79.89,174.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.91,174.42) --
	(103.68,174.42) --
	(103.68,178.31) --
	( 82.91,178.31) --
	( 82.91,174.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.68,174.42) --
	(110.69,174.42) --
	(110.69,178.31) --
	(103.68,178.31) --
	(103.68,174.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.69,174.42) --
	(122.89,174.42) --
	(122.89,178.31) --
	(110.69,178.31) --
	(110.69,174.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.89,174.42) --
	(134.10,174.42) --
	(134.10,178.31) --
	(122.89,178.31) --
	(122.89,174.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.10,174.42) --
	(134.10,174.42) --
	(134.10,178.31) --
	(134.10,178.31) --
	(134.10,174.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.10,174.42) --
	(134.10,174.42) --
	(134.10,178.31) --
	(134.10,178.31) --
	(134.10,174.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.10,174.42) --
	(134.10,174.42) --
	(134.10,178.31) --
	(134.10,178.31) --
	(134.10,174.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.10,174.42) --
	(134.10,174.42) --
	(134.10,178.31) --
	(134.10,178.31) --
	(134.10,174.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.10,174.42) --
	(134.10,174.42) --
	(134.10,178.31) --
	(134.10,178.31) --
	(134.10,174.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.10,174.42) --
	(134.10,174.42) --
	(134.10,178.31) --
	(134.10,178.31) --
	(134.10,174.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.10,174.42) --
	(134.10,174.42) --
	(134.10,178.31) --
	(134.10,178.31) --
	(134.10,174.42);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 49.50,178.31) --
	( 49.50,178.31) --
	( 49.50,182.19) --
	( 49.50,182.19) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 49.50,178.31) --
	( 49.50,178.31) --
	( 49.50,182.19) --
	( 49.50,182.19) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 49.50,178.31) --
	( 49.50,178.31) --
	( 49.50,182.19) --
	( 49.50,182.19) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 49.50,178.31) --
	( 49.50,178.31) --
	( 49.50,182.19) --
	( 49.50,182.19) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 49.50,178.31) --
	( 49.50,178.31) --
	( 49.50,182.19) --
	( 49.50,182.19) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 49.50,178.31) --
	( 49.50,178.31) --
	( 49.50,182.19) --
	( 49.50,182.19) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 49.50,178.31) --
	( 49.50,178.31) --
	( 49.50,182.19) --
	( 49.50,182.19) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 49.50,178.31) --
	( 49.50,178.31) --
	( 49.50,182.19) --
	( 49.50,182.19) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 49.50,178.31) --
	( 49.50,178.31) --
	( 49.50,182.19) --
	( 49.50,182.19) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,180.23) -- ( 51.46,182.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.85,178.31) -- ( 53.53,181.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.12,178.31) -- ( 53.53,179.71);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.53,181.98) -- ( 53.73,182.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.53,179.71) -- ( 56.01,182.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.39,178.31) -- ( 58.28,182.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.67,178.31) -- ( 60.55,182.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.94,178.31) -- ( 62.82,182.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.21,178.31) -- ( 65.09,182.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.48,178.31) -- ( 65.47,180.29);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.47,180.29) -- ( 67.36,182.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.75,178.31) -- ( 69.63,182.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.02,178.31) -- ( 71.90,182.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.29,178.31) -- ( 72.19,180.20);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.19,180.20) -- ( 74.18,182.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.56,178.31) -- ( 76.45,182.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.84,178.31) -- ( 78.72,182.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.11,178.31) -- ( 79.68,180.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.38,178.31) -- ( 79.68,178.61);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.68,180.88) -- ( 80.99,182.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.68,178.61) -- ( 83.26,182.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.65,178.31) -- ( 85.53,182.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.92,178.31) -- ( 87.80,182.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.19,178.31) -- ( 90.07,182.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.46,178.31) -- ( 91.61,181.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.73,178.31) -- ( 91.61,179.19);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.61,181.46) -- ( 92.35,182.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.61,179.19) -- ( 94.62,182.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.01,178.31) -- ( 96.48,181.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.28,178.31) -- ( 96.48,179.52);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.48,181.79) -- ( 96.89,182.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.48,179.52) -- ( 99.16,182.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.55,178.31) -- (101.43,182.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.82,178.31) -- (103.70,182.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.09,178.31) -- (105.97,182.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.36,178.31) -- (108.24,182.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.63,178.31) -- (110.52,182.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.90,178.31) -- (112.79,182.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.17,178.31) -- (112.86,180.00);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,178.31) --
	( 49.50,178.31) --
	( 49.50,182.19) --
	( 49.50,182.19) --
	( 49.50,178.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,178.31) --
	( 49.50,178.31) --
	( 49.50,182.19) --
	( 49.50,182.19) --
	( 49.50,178.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,178.31) --
	( 49.50,178.31) --
	( 49.50,182.19) --
	( 49.50,182.19) --
	( 49.50,178.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,178.31) --
	( 49.50,178.31) --
	( 49.50,182.19) --
	( 49.50,182.19) --
	( 49.50,178.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,178.31) --
	( 49.50,178.31) --
	( 49.50,182.19) --
	( 49.50,182.19) --
	( 49.50,178.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,178.31) --
	( 49.50,178.31) --
	( 49.50,182.19) --
	( 49.50,182.19) --
	( 49.50,178.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,178.31) --
	( 49.50,178.31) --
	( 49.50,182.19) --
	( 49.50,182.19) --
	( 49.50,178.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,178.31) --
	( 49.50,178.31) --
	( 49.50,182.19) --
	( 49.50,182.19) --
	( 49.50,178.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,178.31) --
	( 49.50,178.31) --
	( 49.50,182.19) --
	( 49.50,182.19) --
	( 49.50,178.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,178.31) --
	( 53.53,178.31) --
	( 53.53,182.19) --
	( 49.50,182.19) --
	( 49.50,178.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.53,178.31) --
	( 65.47,178.31) --
	( 65.47,182.19) --
	( 53.53,182.19) --
	( 53.53,178.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.47,178.31) --
	( 72.19,178.31) --
	( 72.19,182.19) --
	( 65.47,182.19) --
	( 65.47,178.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.19,178.31) --
	( 79.68,178.31) --
	( 79.68,182.19) --
	( 72.19,182.19) --
	( 72.19,178.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.68,178.31) --
	( 91.61,178.31) --
	( 91.61,182.19) --
	( 79.68,182.19) --
	( 79.68,178.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.61,178.31) --
	( 96.48,178.31) --
	( 96.48,182.19) --
	( 91.61,182.19) --
	( 91.61,178.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.48,178.31) --
	(112.86,178.31) --
	(112.86,182.19) --
	( 96.48,182.19) --
	( 96.48,178.31);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 49.50,182.97) --
	( 49.63,182.97) --
	( 49.63,186.85) --
	( 49.50,186.85) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 49.63,182.97) --
	( 49.65,182.97) --
	( 49.65,186.85) --
	( 49.63,186.85) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 49.65,182.97) --
	( 57.47,182.97) --
	( 57.47,186.85) --
	( 49.65,186.85) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 57.47,182.97) --
	( 60.30,182.97) --
	( 60.30,186.85) --
	( 57.47,186.85) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 60.30,182.97) --
	( 64.09,182.97) --
	( 64.09,186.85) --
	( 60.30,186.85) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 64.09,182.97) --
	( 72.63,182.97) --
	( 72.63,186.85) --
	( 64.09,186.85) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 72.63,182.97) --
	( 74.01,182.97) --
	( 74.01,186.85) --
	( 72.63,186.85) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 74.01,182.97) --
	( 88.72,182.97) --
	( 88.72,186.85) --
	( 74.01,186.85) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 88.72,182.97) --
	(101.25,182.97) --
	(101.25,186.85) --
	( 88.72,186.85) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.25,186.55) -- (101.25,186.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.25,184.28) -- (101.25,184.28);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.25,186.55) -- (101.25,186.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.25,184.28) -- (101.25,184.28);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.25,186.55) -- (101.25,186.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.25,184.28) -- (101.25,184.28);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.25,186.55) -- (101.25,186.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.25,184.28) -- (101.25,184.28);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.25,186.55) -- (101.25,186.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.25,184.28) -- (101.25,184.28);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.25,186.55) -- (101.25,186.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.25,184.28) -- (101.25,184.28);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.25,186.55) -- (101.25,186.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.25,184.28) -- (101.25,184.28);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,182.97) --
	( 49.63,182.97) --
	( 49.63,186.85) --
	( 49.50,186.85) --
	( 49.50,182.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.63,182.97) --
	( 49.65,182.97) --
	( 49.65,186.85) --
	( 49.63,186.85) --
	( 49.63,182.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.65,182.97) --
	( 57.47,182.97) --
	( 57.47,186.85) --
	( 49.65,186.85) --
	( 49.65,182.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.47,182.97) --
	( 60.30,182.97) --
	( 60.30,186.85) --
	( 57.47,186.85) --
	( 57.47,182.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.30,182.97) --
	( 64.09,182.97) --
	( 64.09,186.85) --
	( 60.30,186.85) --
	( 60.30,182.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.09,182.97) --
	( 72.63,182.97) --
	( 72.63,186.85) --
	( 64.09,186.85) --
	( 64.09,182.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.63,182.97) --
	( 74.01,182.97) --
	( 74.01,186.85) --
	( 72.63,186.85) --
	( 72.63,182.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.01,182.97) --
	( 88.72,182.97) --
	( 88.72,186.85) --
	( 74.01,186.85) --
	( 74.01,182.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.72,182.97) --
	(101.25,182.97) --
	(101.25,186.85) --
	( 88.72,186.85) --
	( 88.72,182.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.25,182.97) --
	(101.25,182.97) --
	(101.25,186.85) --
	(101.25,186.85) --
	(101.25,182.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.25,182.97) --
	(101.25,182.97) --
	(101.25,186.85) --
	(101.25,186.85) --
	(101.25,182.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.25,182.97) --
	(101.25,182.97) --
	(101.25,186.85) --
	(101.25,186.85) --
	(101.25,182.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.25,182.97) --
	(101.25,182.97) --
	(101.25,186.85) --
	(101.25,186.85) --
	(101.25,182.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.25,182.97) --
	(101.25,182.97) --
	(101.25,186.85) --
	(101.25,186.85) --
	(101.25,182.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.25,182.97) --
	(101.25,182.97) --
	(101.25,186.85) --
	(101.25,186.85) --
	(101.25,182.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.25,182.97) --
	(101.25,182.97) --
	(101.25,186.85) --
	(101.25,186.85) --
	(101.25,182.97);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 49.50,186.85) --
	( 49.50,186.85) --
	( 49.50,190.73) --
	( 49.50,190.73) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 49.50,186.85) --
	( 49.50,186.85) --
	( 49.50,190.73) --
	( 49.50,190.73) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 49.50,186.85) --
	( 49.50,186.85) --
	( 49.50,190.73) --
	( 49.50,190.73) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 49.50,186.85) --
	( 49.50,186.85) --
	( 49.50,190.73) --
	( 49.50,190.73) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 49.50,186.85) --
	( 49.50,186.85) --
	( 49.50,190.73) --
	( 49.50,190.73) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 49.50,186.85) --
	( 49.50,186.85) --
	( 49.50,190.73) --
	( 49.50,190.73) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 49.50,186.85) --
	( 49.50,186.85) --
	( 49.50,190.73) --
	( 49.50,190.73) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 49.50,186.85) --
	( 49.50,186.85) --
	( 49.50,190.73) --
	( 49.50,190.73) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 49.50,186.85) --
	( 49.50,186.85) --
	( 49.50,190.73) --
	( 49.50,190.73) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,189.31) -- ( 50.92,190.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,187.04) -- ( 53.12,190.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.58,186.85) -- ( 53.12,188.39);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.12,190.66) -- ( 53.19,190.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.12,188.39) -- ( 54.81,190.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.85,186.85) -- ( 54.81,187.81);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.81,190.08) -- ( 55.46,190.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.81,187.81) -- ( 57.74,190.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.12,186.85) -- ( 60.01,190.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.39,186.85) -- ( 62.28,190.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.67,186.85) -- ( 62.33,188.51);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.33,188.51) -- ( 64.55,190.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.94,186.85) -- ( 66.82,190.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.21,186.85) -- ( 68.97,190.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.48,186.85) -- ( 68.97,188.34);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.97,190.61) -- ( 69.09,190.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.97,188.34) -- ( 70.65,190.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.75,186.85) -- ( 70.65,187.75);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.65,190.02) -- ( 71.36,190.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.65,187.75) -- ( 73.63,190.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.02,186.85) -- ( 75.90,190.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.29,186.85) -- ( 76.09,188.65);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.09,188.65) -- ( 78.18,190.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.56,186.85) -- ( 80.45,190.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.84,186.85) -- ( 82.72,190.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.11,186.85) -- ( 84.99,190.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.38,186.85) -- ( 87.26,190.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.65,186.85) -- ( 89.53,190.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.92,186.85) -- ( 91.80,190.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.19,186.85) -- ( 94.07,190.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.46,186.85) -- ( 95.09,189.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.73,186.85) -- ( 95.09,187.20);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,186.85) --
	( 49.50,186.85) --
	( 49.50,190.73) --
	( 49.50,190.73) --
	( 49.50,186.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,186.85) --
	( 49.50,186.85) --
	( 49.50,190.73) --
	( 49.50,190.73) --
	( 49.50,186.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,186.85) --
	( 49.50,186.85) --
	( 49.50,190.73) --
	( 49.50,190.73) --
	( 49.50,186.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,186.85) --
	( 49.50,186.85) --
	( 49.50,190.73) --
	( 49.50,190.73) --
	( 49.50,186.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,186.85) --
	( 49.50,186.85) --
	( 49.50,190.73) --
	( 49.50,190.73) --
	( 49.50,186.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,186.85) --
	( 49.50,186.85) --
	( 49.50,190.73) --
	( 49.50,190.73) --
	( 49.50,186.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,186.85) --
	( 49.50,186.85) --
	( 49.50,190.73) --
	( 49.50,190.73) --
	( 49.50,186.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,186.85) --
	( 49.50,186.85) --
	( 49.50,190.73) --
	( 49.50,190.73) --
	( 49.50,186.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,186.85) --
	( 49.50,186.85) --
	( 49.50,190.73) --
	( 49.50,190.73) --
	( 49.50,186.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,186.85) --
	( 53.12,186.85) --
	( 53.12,190.73) --
	( 49.50,190.73) --
	( 49.50,186.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.12,186.85) --
	( 54.81,186.85) --
	( 54.81,190.73) --
	( 53.12,190.73) --
	( 53.12,186.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.81,186.85) --
	( 62.33,186.85) --
	( 62.33,190.73) --
	( 54.81,190.73) --
	( 54.81,186.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.33,186.85) --
	( 68.97,186.85) --
	( 68.97,190.73) --
	( 62.33,190.73) --
	( 62.33,186.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.97,186.85) --
	( 70.65,186.85) --
	( 70.65,190.73) --
	( 68.97,190.73) --
	( 68.97,186.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.65,186.85) --
	( 76.09,186.85) --
	( 76.09,190.73) --
	( 70.65,190.73) --
	( 70.65,186.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.09,186.85) --
	( 95.09,186.85) --
	( 95.09,190.73) --
	( 76.09,190.73) --
	( 76.09,186.85);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 49.50,191.51) --
	( 49.73,191.51) --
	( 49.73,195.39) --
	( 49.50,195.39) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 49.73,191.51) --
	( 49.76,191.51) --
	( 49.76,195.39) --
	( 49.73,195.39) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 49.76,191.51) --
	( 56.88,191.51) --
	( 56.88,195.39) --
	( 49.76,195.39) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 56.88,191.51) --
	( 57.68,191.51) --
	( 57.68,195.39) --
	( 56.88,195.39) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 57.68,191.51) --
	( 63.62,191.51) --
	( 63.62,195.39) --
	( 57.68,195.39) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 63.62,191.51) --
	( 71.21,191.51) --
	( 71.21,195.39) --
	( 63.62,195.39) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 71.21,191.51) --
	( 72.02,191.51) --
	( 72.02,195.39) --
	( 71.21,195.39) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 72.02,191.51) --
	( 86.26,191.51) --
	( 86.26,195.39) --
	( 72.02,195.39) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 86.26,191.51) --
	(104.81,191.51) --
	(104.81,195.39) --
	( 86.26,195.39) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.81,194.65) -- (104.81,194.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.81,192.38) -- (104.81,192.38);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.81,194.65) -- (104.81,194.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.81,192.38) -- (104.81,192.38);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.81,194.65) -- (104.81,194.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.81,192.38) -- (104.81,192.38);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.81,194.65) -- (104.81,194.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.81,192.38) -- (104.81,192.38);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.81,194.65) -- (104.81,194.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.81,192.38) -- (104.81,192.38);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.81,194.65) -- (104.81,194.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.81,192.38) -- (104.81,192.38);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.81,194.65) -- (104.81,194.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.81,192.38) -- (104.81,192.38);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,191.51) --
	( 49.73,191.51) --
	( 49.73,195.39) --
	( 49.50,195.39) --
	( 49.50,191.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.73,191.51) --
	( 49.76,191.51) --
	( 49.76,195.39) --
	( 49.73,195.39) --
	( 49.73,191.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.76,191.51) --
	( 56.88,191.51) --
	( 56.88,195.39) --
	( 49.76,195.39) --
	( 49.76,191.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.88,191.51) --
	( 57.68,191.51) --
	( 57.68,195.39) --
	( 56.88,195.39) --
	( 56.88,191.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.68,191.51) --
	( 63.62,191.51) --
	( 63.62,195.39) --
	( 57.68,195.39) --
	( 57.68,191.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.62,191.51) --
	( 71.21,191.51) --
	( 71.21,195.39) --
	( 63.62,195.39) --
	( 63.62,191.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.21,191.51) --
	( 72.02,191.51) --
	( 72.02,195.39) --
	( 71.21,195.39) --
	( 71.21,191.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.02,191.51) --
	( 86.26,191.51) --
	( 86.26,195.39) --
	( 72.02,195.39) --
	( 72.02,191.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.26,191.51) --
	(104.81,191.51) --
	(104.81,195.39) --
	( 86.26,195.39) --
	( 86.26,191.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.81,191.51) --
	(104.81,191.51) --
	(104.81,195.39) --
	(104.81,195.39) --
	(104.81,191.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.81,191.51) --
	(104.81,191.51) --
	(104.81,195.39) --
	(104.81,195.39) --
	(104.81,191.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.81,191.51) --
	(104.81,191.51) --
	(104.81,195.39) --
	(104.81,195.39) --
	(104.81,191.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.81,191.51) --
	(104.81,191.51) --
	(104.81,195.39) --
	(104.81,195.39) --
	(104.81,191.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.81,191.51) --
	(104.81,191.51) --
	(104.81,195.39) --
	(104.81,195.39) --
	(104.81,191.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.81,191.51) --
	(104.81,191.51) --
	(104.81,195.39) --
	(104.81,195.39) --
	(104.81,191.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.81,191.51) --
	(104.81,191.51) --
	(104.81,195.39) --
	(104.81,195.39) --
	(104.81,191.51);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 49.50,195.39) --
	( 49.50,195.39) --
	( 49.50,199.28) --
	( 49.50,199.28) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 49.50,195.39) --
	( 49.50,195.39) --
	( 49.50,199.28) --
	( 49.50,199.28) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 49.50,195.39) --
	( 49.50,195.39) --
	( 49.50,199.28) --
	( 49.50,199.28) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 49.50,195.39) --
	( 49.50,195.39) --
	( 49.50,199.28) --
	( 49.50,199.28) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 49.50,195.39) --
	( 49.50,195.39) --
	( 49.50,199.28) --
	( 49.50,199.28) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 49.50,195.39) --
	( 49.50,195.39) --
	( 49.50,199.28) --
	( 49.50,199.28) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 49.50,195.39) --
	( 49.50,195.39) --
	( 49.50,199.28) --
	( 49.50,199.28) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 49.50,195.39) --
	( 49.50,195.39) --
	( 49.50,199.28) --
	( 49.50,199.28) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 49.50,195.39) --
	( 49.50,195.39) --
	( 49.50,199.28) --
	( 49.50,199.28) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,198.40) -- ( 50.38,199.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,196.12) -- ( 52.65,199.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.04,195.39) -- ( 52.66,197.02);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.66,197.02) -- ( 53.14,197.50);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.14,197.50) -- ( 54.92,199.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.31,195.39) -- ( 57.19,199.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.58,195.39) -- ( 59.46,199.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.85,195.39) -- ( 61.74,199.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.12,195.39) -- ( 63.27,198.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.39,195.39) -- ( 63.27,196.27);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.27,198.54) -- ( 64.01,199.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.27,196.27) -- ( 66.28,199.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.67,195.39) -- ( 68.55,199.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.94,195.39) -- ( 69.03,197.49);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.03,197.49) -- ( 69.51,197.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.21,195.39) -- ( 69.51,195.70);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.51,197.97) -- ( 70.82,199.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.51,195.70) -- ( 73.09,199.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.48,195.39) -- ( 75.36,199.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.75,195.39) -- ( 75.40,197.05);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.40,197.05) -- ( 77.63,199.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.02,195.39) -- ( 79.91,199.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.29,195.39) -- ( 82.18,199.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.56,195.39) -- ( 84.45,199.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.84,195.39) -- ( 86.72,199.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.11,195.39) -- ( 88.99,199.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.38,195.39) -- ( 91.26,199.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.65,195.39) -- ( 93.53,199.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.92,195.39) -- ( 95.80,199.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.19,195.39) -- ( 98.08,199.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.46,195.39) -- (100.35,199.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.73,195.39) -- (102.59,199.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.01,195.39) -- (102.59,196.98);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,195.39) --
	( 49.50,195.39) --
	( 49.50,199.28) --
	( 49.50,199.28) --
	( 49.50,195.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,195.39) --
	( 49.50,195.39) --
	( 49.50,199.28) --
	( 49.50,199.28) --
	( 49.50,195.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,195.39) --
	( 49.50,195.39) --
	( 49.50,199.28) --
	( 49.50,199.28) --
	( 49.50,195.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,195.39) --
	( 49.50,195.39) --
	( 49.50,199.28) --
	( 49.50,199.28) --
	( 49.50,195.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,195.39) --
	( 49.50,195.39) --
	( 49.50,199.28) --
	( 49.50,199.28) --
	( 49.50,195.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,195.39) --
	( 49.50,195.39) --
	( 49.50,199.28) --
	( 49.50,199.28) --
	( 49.50,195.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,195.39) --
	( 49.50,195.39) --
	( 49.50,199.28) --
	( 49.50,199.28) --
	( 49.50,195.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,195.39) --
	( 49.50,195.39) --
	( 49.50,199.28) --
	( 49.50,199.28) --
	( 49.50,195.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,195.39) --
	( 49.50,195.39) --
	( 49.50,199.28) --
	( 49.50,199.28) --
	( 49.50,195.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,195.39) --
	( 52.66,195.39) --
	( 52.66,199.28) --
	( 49.50,199.28) --
	( 49.50,195.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.66,195.39) --
	( 53.14,195.39) --
	( 53.14,199.28) --
	( 52.66,199.28) --
	( 52.66,195.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.14,195.39) --
	( 63.27,195.39) --
	( 63.27,199.28) --
	( 53.14,199.28) --
	( 53.14,195.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.27,195.39) --
	( 69.03,195.39) --
	( 69.03,199.28) --
	( 63.27,199.28) --
	( 63.27,195.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.03,195.39) --
	( 69.51,195.39) --
	( 69.51,199.28) --
	( 69.03,199.28) --
	( 69.03,195.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.51,195.39) --
	( 75.40,195.39) --
	( 75.40,199.28) --
	( 69.51,199.28) --
	( 69.51,195.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.40,195.39) --
	(102.59,195.39) --
	(102.59,199.28) --
	( 75.40,199.28) --
	( 75.40,195.39);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 49.50,200.05) --
	( 49.93,200.05) --
	( 49.93,203.93) --
	( 49.50,203.93) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 49.93,200.05) --
	( 49.96,200.05) --
	( 49.96,203.93) --
	( 49.93,203.93) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 49.96,200.05) --
	( 56.53,200.05) --
	( 56.53,203.93) --
	( 49.96,203.93) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 56.53,200.05) --
	( 56.77,200.05) --
	( 56.77,203.93) --
	( 56.53,203.93) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 56.77,200.05) --
	( 67.65,200.05) --
	( 67.65,203.93) --
	( 56.77,203.93) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 67.65,200.05) --
	( 78.05,200.05) --
	( 78.05,203.93) --
	( 67.65,203.93) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 78.05,200.05) --
	( 79.96,200.05) --
	( 79.96,203.93) --
	( 78.05,203.93) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 79.96,200.05) --
	( 95.86,200.05) --
	( 95.86,203.93) --
	( 79.96,203.93) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 95.86,200.05) --
	(127.88,200.05) --
	(127.88,203.93) --
	( 95.86,203.93) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.88,201.83) -- (127.88,201.83);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.88,201.83) -- (127.88,201.83);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.88,201.83) -- (127.88,201.83);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.88,201.83) -- (127.88,201.83);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.88,201.83) -- (127.88,201.83);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.88,201.83) -- (127.88,201.83);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.88,201.83) -- (127.88,201.83);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,200.05) --
	( 49.93,200.05) --
	( 49.93,203.93) --
	( 49.50,203.93) --
	( 49.50,200.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.93,200.05) --
	( 49.96,200.05) --
	( 49.96,203.93) --
	( 49.93,203.93) --
	( 49.93,200.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.96,200.05) --
	( 56.53,200.05) --
	( 56.53,203.93) --
	( 49.96,203.93) --
	( 49.96,200.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.53,200.05) --
	( 56.77,200.05) --
	( 56.77,203.93) --
	( 56.53,203.93) --
	( 56.53,200.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.77,200.05) --
	( 67.65,200.05) --
	( 67.65,203.93) --
	( 56.77,203.93) --
	( 56.77,200.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.65,200.05) --
	( 78.05,200.05) --
	( 78.05,203.93) --
	( 67.65,203.93) --
	( 67.65,200.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.05,200.05) --
	( 79.96,200.05) --
	( 79.96,203.93) --
	( 78.05,203.93) --
	( 78.05,200.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.96,200.05) --
	( 95.86,200.05) --
	( 95.86,203.93) --
	( 79.96,203.93) --
	( 79.96,200.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.86,200.05) --
	(127.88,200.05) --
	(127.88,203.93) --
	( 95.86,203.93) --
	( 95.86,200.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.88,200.05) --
	(127.88,200.05) --
	(127.88,203.93) --
	(127.88,203.93) --
	(127.88,200.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.88,200.05) --
	(127.88,200.05) --
	(127.88,203.93) --
	(127.88,203.93) --
	(127.88,200.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.88,200.05) --
	(127.88,200.05) --
	(127.88,203.93) --
	(127.88,203.93) --
	(127.88,200.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.88,200.05) --
	(127.88,200.05) --
	(127.88,203.93) --
	(127.88,203.93) --
	(127.88,200.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.88,200.05) --
	(127.88,200.05) --
	(127.88,203.93) --
	(127.88,203.93) --
	(127.88,200.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.88,200.05) --
	(127.88,200.05) --
	(127.88,203.93) --
	(127.88,203.93) --
	(127.88,200.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.88,200.05) --
	(127.88,200.05) --
	(127.88,203.93) --
	(127.88,203.93) --
	(127.88,200.05);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 49.50,203.93) --
	( 49.50,203.93) --
	( 49.50,207.82) --
	( 49.50,207.82) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 49.50,203.93) --
	( 49.50,203.93) --
	( 49.50,207.82) --
	( 49.50,207.82) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 49.50,203.93) --
	( 49.50,203.93) --
	( 49.50,207.82) --
	( 49.50,207.82) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 49.50,203.93) --
	( 49.50,203.93) --
	( 49.50,207.82) --
	( 49.50,207.82) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 49.50,203.93) --
	( 49.50,203.93) --
	( 49.50,207.82) --
	( 49.50,207.82) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 49.50,203.93) --
	( 49.50,203.93) --
	( 49.50,207.82) --
	( 49.50,207.82) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 49.50,203.93) --
	( 49.50,203.93) --
	( 49.50,207.82) --
	( 49.50,207.82) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 49.50,203.93) --
	( 49.50,203.93) --
	( 49.50,207.82) --
	( 49.50,207.82) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 49.50,203.93) --
	( 49.50,203.93) --
	( 49.50,207.82) --
	( 49.50,207.82) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,207.48) -- ( 49.84,207.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,205.21) -- ( 52.11,207.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.50,203.93) -- ( 52.24,205.68);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.24,205.68) -- ( 52.39,205.83);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.39,205.83) -- ( 54.38,207.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.77,203.93) -- ( 56.65,207.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.04,203.93) -- ( 58.92,207.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.31,203.93) -- ( 61.19,207.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.58,203.93) -- ( 63.46,207.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.85,203.93) -- ( 65.74,207.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.12,203.93) -- ( 67.98,207.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.40,203.93) -- ( 67.98,205.52);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.98,207.79) -- ( 68.01,207.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.98,205.52) -- ( 70.28,207.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.67,203.93) -- ( 72.55,207.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.94,203.93) -- ( 72.88,205.88);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.88,205.88) -- ( 73.03,206.03);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.03,206.03) -- ( 74.82,207.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.21,203.93) -- ( 77.09,207.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.48,203.93) -- ( 79.09,207.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.75,203.93) -- ( 79.09,205.27);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.09,207.54) -- ( 79.36,207.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.09,205.27) -- ( 81.63,207.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.02,203.93) -- ( 83.91,207.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.29,203.93) -- ( 86.18,207.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.56,203.93) -- ( 88.45,207.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.84,203.93) -- ( 90.72,207.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.11,203.93) -- ( 92.99,207.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.38,203.93) -- ( 95.26,207.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.65,203.93) -- ( 97.53,207.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.92,203.93) -- ( 99.80,207.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.19,203.93) -- (102.08,207.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.46,203.93) -- (104.35,207.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.73,203.93) -- (106.62,207.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.01,203.93) -- (108.89,207.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.28,203.93) -- (111.16,207.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.55,203.93) -- (113.43,207.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.82,203.93) -- (115.70,207.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.09,203.93) -- (117.97,207.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.36,203.93) -- (120.25,207.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.63,203.93) -- (122.52,207.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.90,203.93) -- (123.13,206.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,203.93) --
	( 49.50,203.93) --
	( 49.50,207.82) --
	( 49.50,207.82) --
	( 49.50,203.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,203.93) --
	( 49.50,203.93) --
	( 49.50,207.82) --
	( 49.50,207.82) --
	( 49.50,203.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,203.93) --
	( 49.50,203.93) --
	( 49.50,207.82) --
	( 49.50,207.82) --
	( 49.50,203.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,203.93) --
	( 49.50,203.93) --
	( 49.50,207.82) --
	( 49.50,207.82) --
	( 49.50,203.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,203.93) --
	( 49.50,203.93) --
	( 49.50,207.82) --
	( 49.50,207.82) --
	( 49.50,203.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,203.93) --
	( 49.50,203.93) --
	( 49.50,207.82) --
	( 49.50,207.82) --
	( 49.50,203.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,203.93) --
	( 49.50,203.93) --
	( 49.50,207.82) --
	( 49.50,207.82) --
	( 49.50,203.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,203.93) --
	( 49.50,203.93) --
	( 49.50,207.82) --
	( 49.50,207.82) --
	( 49.50,203.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,203.93) --
	( 49.50,203.93) --
	( 49.50,207.82) --
	( 49.50,207.82) --
	( 49.50,203.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,203.93) --
	( 52.24,203.93) --
	( 52.24,207.82) --
	( 49.50,207.82) --
	( 49.50,203.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.24,203.93) --
	( 52.39,203.93) --
	( 52.39,207.82) --
	( 52.24,207.82) --
	( 52.24,203.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.39,203.93) --
	( 67.98,203.93) --
	( 67.98,207.82) --
	( 52.39,207.82) --
	( 52.39,203.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.98,203.93) --
	( 72.88,203.93) --
	( 72.88,207.82) --
	( 67.98,207.82) --
	( 67.98,203.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.88,203.93) --
	( 73.03,203.93) --
	( 73.03,207.82) --
	( 72.88,207.82) --
	( 72.88,203.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.03,203.93) --
	( 79.09,203.93) --
	( 79.09,207.82) --
	( 73.03,207.82) --
	( 73.03,203.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.09,203.93) --
	(123.13,203.93) --
	(123.13,207.82) --
	( 79.09,207.82) --
	( 79.09,203.93);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 49.50,208.59) --
	( 50.34,208.59) --
	( 50.34,212.48) --
	( 49.50,212.48) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 50.34,208.59) --
	( 50.36,208.59) --
	( 50.36,212.48) --
	( 50.34,212.48) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 50.36,208.59) --
	( 57.33,208.59) --
	( 57.33,212.48) --
	( 50.36,212.48) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 57.33,208.59) --
	( 57.42,208.59) --
	( 57.42,212.48) --
	( 57.33,212.48) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 57.42,208.59) --
	( 78.44,208.59) --
	( 78.44,212.48) --
	( 57.42,212.48) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 78.44,208.59) --
	( 87.15,208.59) --
	( 87.15,212.48) --
	( 78.44,212.48) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 87.15,208.59) --
	( 87.31,208.59) --
	( 87.31,212.48) --
	( 87.15,212.48) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 87.31,208.59) --
	( 96.02,208.59) --
	( 96.02,212.48) --
	( 87.31,212.48) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 96.02,208.59) --
	(159.05,208.59) --
	(159.05,212.48) --
	( 96.02,212.48) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.05,210.28) -- (159.05,210.28);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.05,210.28) -- (159.05,210.28);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.05,210.28) -- (159.05,210.28);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.05,210.28) -- (159.05,210.28);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.05,210.28) -- (159.05,210.28);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.05,210.28) -- (159.05,210.28);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.05,210.28) -- (159.05,210.28);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,208.59) --
	( 50.34,208.59) --
	( 50.34,212.48) --
	( 49.50,212.48) --
	( 49.50,208.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.34,208.59) --
	( 50.36,208.59) --
	( 50.36,212.48) --
	( 50.34,212.48) --
	( 50.34,208.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.36,208.59) --
	( 57.33,208.59) --
	( 57.33,212.48) --
	( 50.36,212.48) --
	( 50.36,208.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.33,208.59) --
	( 57.42,208.59) --
	( 57.42,212.48) --
	( 57.33,212.48) --
	( 57.33,208.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.42,208.59) --
	( 78.44,208.59) --
	( 78.44,212.48) --
	( 57.42,212.48) --
	( 57.42,208.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.44,208.59) --
	( 87.15,208.59) --
	( 87.15,212.48) --
	( 78.44,212.48) --
	( 78.44,208.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.15,208.59) --
	( 87.31,208.59) --
	( 87.31,212.48) --
	( 87.15,212.48) --
	( 87.15,208.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.31,208.59) --
	( 96.02,208.59) --
	( 96.02,212.48) --
	( 87.31,212.48) --
	( 87.31,208.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.02,208.59) --
	(159.05,208.59) --
	(159.05,212.48) --
	( 96.02,212.48) --
	( 96.02,208.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.05,208.59) --
	(159.05,208.59) --
	(159.05,212.48) --
	(159.05,212.48) --
	(159.05,208.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.05,208.59) --
	(159.05,208.59) --
	(159.05,212.48) --
	(159.05,212.48) --
	(159.05,208.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.05,208.59) --
	(159.05,208.59) --
	(159.05,212.48) --
	(159.05,212.48) --
	(159.05,208.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.05,208.59) --
	(159.05,208.59) --
	(159.05,212.48) --
	(159.05,212.48) --
	(159.05,208.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.05,208.59) --
	(159.05,208.59) --
	(159.05,212.48) --
	(159.05,212.48) --
	(159.05,208.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.05,208.59) --
	(159.05,208.59) --
	(159.05,212.48) --
	(159.05,212.48) --
	(159.05,208.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.05,208.59) --
	(159.05,208.59) --
	(159.05,212.48) --
	(159.05,212.48) --
	(159.05,208.59);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 49.50,212.48) --
	( 49.50,212.48) --
	( 49.50,216.36) --
	( 49.50,216.36) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 49.50,212.48) --
	( 49.50,212.48) --
	( 49.50,216.36) --
	( 49.50,216.36) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 49.50,212.48) --
	( 49.50,212.48) --
	( 49.50,216.36) --
	( 49.50,216.36) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 49.50,212.48) --
	( 49.50,212.48) --
	( 49.50,216.36) --
	( 49.50,216.36) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 49.50,212.48) --
	( 49.50,212.48) --
	( 49.50,216.36) --
	( 49.50,216.36) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 49.50,212.48) --
	( 49.50,212.48) --
	( 49.50,216.36) --
	( 49.50,216.36) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 49.50,212.48) --
	( 49.50,212.48) --
	( 49.50,216.36) --
	( 49.50,216.36) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 49.50,212.48) --
	( 49.50,212.48) --
	( 49.50,216.36) --
	( 49.50,216.36) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 49.50,212.48) --
	( 49.50,212.48) --
	( 49.50,216.36) --
	( 49.50,216.36) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,214.29) -- ( 51.52,216.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.95,212.48) -- ( 51.52,214.05);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.52,216.32) -- ( 51.56,216.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.52,214.05) -- ( 51.56,214.09);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.56,216.36) -- ( 51.57,216.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.56,214.09) -- ( 53.84,216.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.23,212.48) -- ( 56.11,216.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.50,212.48) -- ( 58.38,216.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.77,212.48) -- ( 60.65,216.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.04,212.48) -- ( 62.92,216.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.31,212.48) -- ( 65.19,216.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.58,212.48) -- ( 67.46,216.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.85,212.48) -- ( 69.74,216.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.12,212.48) -- ( 72.01,216.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.40,212.48) -- ( 74.28,216.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.67,212.48) -- ( 76.55,216.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.94,212.48) -- ( 78.35,215.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.21,212.48) -- ( 78.35,213.62);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.35,215.89) -- ( 78.82,216.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.35,213.62) -- ( 81.09,216.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.48,212.48) -- ( 82.53,215.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.75,212.48) -- ( 82.53,213.26);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.53,215.53) -- ( 82.57,215.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.53,213.26) -- ( 82.57,213.30);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.57,215.57) -- ( 83.36,216.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.57,213.30) -- ( 85.63,216.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.02,212.48) -- ( 87.91,216.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.29,212.48) -- ( 88.36,214.55);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.36,214.55) -- ( 90.18,216.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.57,212.48) -- ( 92.45,216.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.84,212.48) -- ( 94.72,216.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.11,212.48) -- ( 96.99,216.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.38,212.48) -- ( 99.26,216.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.65,212.48) -- (101.53,216.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.92,212.48) -- (103.80,216.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.19,212.48) -- (106.08,216.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.46,212.48) -- (108.35,216.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.74,212.48) -- (110.62,216.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.01,212.48) -- (112.89,216.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.28,212.48) -- (115.16,216.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.55,212.48) -- (117.43,216.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.82,212.48) -- (119.70,216.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.09,212.48) -- (121.97,216.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.36,212.48) -- (124.25,216.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.63,212.48) -- (126.52,216.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.90,212.48) -- (128.79,216.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.18,212.48) -- (131.06,216.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.45,212.48) -- (133.33,216.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.72,212.48) -- (135.60,216.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.99,212.48) -- (137.87,216.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.26,212.48) -- (140.14,216.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.53,212.48) -- (142.42,216.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.80,212.48) -- (144.69,216.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.07,212.48) -- (146.96,216.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.35,212.48) -- (149.23,216.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.62,212.48) -- (151.50,216.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.89,212.48) -- (153.77,216.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.16,212.48) -- (156.04,216.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.43,212.48) -- (158.31,216.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.70,212.48) -- (160.59,216.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.97,212.48) -- (162.86,216.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.24,212.48) -- (165.13,216.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.52,212.48) -- (167.40,216.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.79,212.48) -- (169.67,216.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.06,212.48) -- (171.94,216.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.33,212.48) -- (174.21,216.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.60,212.48) -- (176.48,216.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.87,212.48) -- (178.75,216.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.14,212.48) -- (181.03,216.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.41,212.48) -- (182.56,215.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.69,212.48) -- (182.56,213.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,212.48) --
	( 49.50,212.48) --
	( 49.50,216.36) --
	( 49.50,216.36) --
	( 49.50,212.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,212.48) --
	( 49.50,212.48) --
	( 49.50,216.36) --
	( 49.50,216.36) --
	( 49.50,212.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,212.48) --
	( 49.50,212.48) --
	( 49.50,216.36) --
	( 49.50,216.36) --
	( 49.50,212.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,212.48) --
	( 49.50,212.48) --
	( 49.50,216.36) --
	( 49.50,216.36) --
	( 49.50,212.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,212.48) --
	( 49.50,212.48) --
	( 49.50,216.36) --
	( 49.50,216.36) --
	( 49.50,212.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,212.48) --
	( 49.50,212.48) --
	( 49.50,216.36) --
	( 49.50,216.36) --
	( 49.50,212.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,212.48) --
	( 49.50,212.48) --
	( 49.50,216.36) --
	( 49.50,216.36) --
	( 49.50,212.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,212.48) --
	( 49.50,212.48) --
	( 49.50,216.36) --
	( 49.50,216.36) --
	( 49.50,212.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,212.48) --
	( 49.50,212.48) --
	( 49.50,216.36) --
	( 49.50,216.36) --
	( 49.50,212.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,212.48) --
	( 51.52,212.48) --
	( 51.52,216.36) --
	( 49.50,216.36) --
	( 49.50,212.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.52,212.48) --
	( 51.56,212.48) --
	( 51.56,216.36) --
	( 51.52,216.36) --
	( 51.52,212.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.56,212.48) --
	( 78.35,212.48) --
	( 78.35,216.36) --
	( 51.56,216.36) --
	( 51.56,212.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.35,212.48) --
	( 82.53,212.48) --
	( 82.53,216.36) --
	( 78.35,216.36) --
	( 78.35,212.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.53,212.48) --
	( 82.57,212.48) --
	( 82.57,216.36) --
	( 82.53,216.36) --
	( 82.53,212.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.57,212.48) --
	( 88.36,212.48) --
	( 88.36,216.36) --
	( 82.57,216.36) --
	( 82.57,212.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.36,212.48) --
	(182.56,212.48) --
	(182.56,216.36) --
	( 88.36,216.36) --
	( 88.36,212.48);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 49.50,217.91) --
	( 49.73,217.91) --
	( 49.73,221.80) --
	( 49.50,221.80) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 49.73,217.91) --
	( 49.76,217.91) --
	( 49.76,221.80) --
	( 49.73,221.80) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 49.76,217.91) --
	( 61.61,217.91) --
	( 61.61,221.80) --
	( 49.76,221.80) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 61.61,217.91) --
	( 62.52,217.91) --
	( 62.52,221.80) --
	( 61.61,221.80) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 62.52,217.91) --
	( 66.76,217.91) --
	( 66.76,221.80) --
	( 62.52,221.80) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 66.76,217.91) --
	( 76.18,217.91) --
	( 76.18,221.80) --
	( 66.76,221.80) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 76.18,217.91) --
	( 77.10,217.91) --
	( 77.10,221.80) --
	( 76.18,221.80) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 77.10,217.91) --
	(101.11,217.91) --
	(101.11,221.80) --
	( 77.10,221.80) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (101.11,217.91) --
	(118.93,217.91) --
	(118.93,221.80) --
	(101.11,221.80) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.93,220.13) -- (118.93,220.13);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.93,220.13) -- (118.93,220.13);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.93,220.13) -- (118.93,220.13);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.93,220.13) -- (118.93,220.13);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.93,220.13) -- (118.93,220.13);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.93,220.13) -- (118.93,220.13);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.93,220.13) -- (118.93,220.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,217.91) --
	( 49.73,217.91) --
	( 49.73,221.80) --
	( 49.50,221.80) --
	( 49.50,217.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.73,217.91) --
	( 49.76,217.91) --
	( 49.76,221.80) --
	( 49.73,221.80) --
	( 49.73,217.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.76,217.91) --
	( 61.61,217.91) --
	( 61.61,221.80) --
	( 49.76,221.80) --
	( 49.76,217.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.61,217.91) --
	( 62.52,217.91) --
	( 62.52,221.80) --
	( 61.61,221.80) --
	( 61.61,217.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.52,217.91) --
	( 66.76,217.91) --
	( 66.76,221.80) --
	( 62.52,221.80) --
	( 62.52,217.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.76,217.91) --
	( 76.18,217.91) --
	( 76.18,221.80) --
	( 66.76,221.80) --
	( 66.76,217.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.18,217.91) --
	( 77.10,217.91) --
	( 77.10,221.80) --
	( 76.18,221.80) --
	( 76.18,217.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.10,217.91) --
	(101.11,217.91) --
	(101.11,221.80) --
	( 77.10,221.80) --
	( 77.10,217.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.11,217.91) --
	(118.93,217.91) --
	(118.93,221.80) --
	(101.11,221.80) --
	(101.11,217.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.93,217.91) --
	(118.93,217.91) --
	(118.93,221.80) --
	(118.93,221.80) --
	(118.93,217.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.93,217.91) --
	(118.93,217.91) --
	(118.93,221.80) --
	(118.93,221.80) --
	(118.93,217.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.93,217.91) --
	(118.93,217.91) --
	(118.93,221.80) --
	(118.93,221.80) --
	(118.93,217.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.93,217.91) --
	(118.93,217.91) --
	(118.93,221.80) --
	(118.93,221.80) --
	(118.93,217.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.93,217.91) --
	(118.93,217.91) --
	(118.93,221.80) --
	(118.93,221.80) --
	(118.93,217.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.93,217.91) --
	(118.93,217.91) --
	(118.93,221.80) --
	(118.93,221.80) --
	(118.93,217.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.93,217.91) --
	(118.93,217.91) --
	(118.93,221.80) --
	(118.93,221.80) --
	(118.93,217.91);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 49.50,221.80) --
	( 49.50,221.80) --
	( 49.50,225.68) --
	( 49.50,225.68) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 49.50,221.80) --
	( 49.50,221.80) --
	( 49.50,225.68) --
	( 49.50,225.68) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 49.50,221.80) --
	( 49.50,221.80) --
	( 49.50,225.68) --
	( 49.50,225.68) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 49.50,221.80) --
	( 49.50,221.80) --
	( 49.50,225.68) --
	( 49.50,225.68) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 49.50,221.80) --
	( 49.50,221.80) --
	( 49.50,225.68) --
	( 49.50,225.68) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 49.50,221.80) --
	( 49.50,221.80) --
	( 49.50,225.68) --
	( 49.50,225.68) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 49.50,221.80) --
	( 49.50,221.80) --
	( 49.50,225.68) --
	( 49.50,225.68) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 49.50,221.80) --
	( 49.50,221.80) --
	( 49.50,225.68) --
	( 49.50,225.68) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 49.50,221.80) --
	( 49.50,221.80) --
	( 49.50,225.68) --
	( 49.50,225.68) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,225.65) -- ( 49.53,225.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,223.38) -- ( 51.80,225.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.19,221.80) -- ( 52.68,224.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.46,221.80) -- ( 52.68,222.02);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.68,224.29) -- ( 53.17,224.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.68,222.02) -- ( 53.17,222.50);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.17,224.77) -- ( 54.07,225.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.17,222.50) -- ( 56.34,225.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.73,221.80) -- ( 58.61,225.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.00,221.80) -- ( 60.89,225.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.27,221.80) -- ( 63.16,225.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.54,221.80) -- ( 63.29,223.54);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.29,223.54) -- ( 65.43,225.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.82,221.80) -- ( 67.70,225.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.09,221.80) -- ( 69.07,224.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.36,221.80) -- ( 69.07,222.51);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.07,224.78) -- ( 69.56,225.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.07,222.51) -- ( 69.56,222.99);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.56,225.26) -- ( 69.97,225.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.56,222.99) -- ( 72.24,225.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.63,221.80) -- ( 74.43,225.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.90,221.80) -- ( 74.43,223.32);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.43,225.59) -- ( 74.51,225.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.43,223.32) -- ( 76.78,225.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.17,221.80) -- ( 79.06,225.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.44,221.80) -- ( 81.33,225.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.71,221.80) -- ( 83.60,225.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.99,221.80) -- ( 85.87,225.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.26,221.80) -- ( 88.14,225.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.53,221.80) -- ( 90.41,225.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.80,221.80) -- ( 92.68,225.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.07,221.80) -- ( 94.95,225.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.34,221.80) -- ( 97.23,225.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.61,221.80) -- ( 99.50,225.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.88,221.80) -- (101.62,225.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.16,221.80) -- (101.62,223.26);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,221.80) --
	( 49.50,221.80) --
	( 49.50,225.68) --
	( 49.50,225.68) --
	( 49.50,221.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,221.80) --
	( 49.50,221.80) --
	( 49.50,225.68) --
	( 49.50,225.68) --
	( 49.50,221.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,221.80) --
	( 49.50,221.80) --
	( 49.50,225.68) --
	( 49.50,225.68) --
	( 49.50,221.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,221.80) --
	( 49.50,221.80) --
	( 49.50,225.68) --
	( 49.50,225.68) --
	( 49.50,221.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,221.80) --
	( 49.50,221.80) --
	( 49.50,225.68) --
	( 49.50,225.68) --
	( 49.50,221.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,221.80) --
	( 49.50,221.80) --
	( 49.50,225.68) --
	( 49.50,225.68) --
	( 49.50,221.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,221.80) --
	( 49.50,221.80) --
	( 49.50,225.68) --
	( 49.50,225.68) --
	( 49.50,221.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,221.80) --
	( 49.50,221.80) --
	( 49.50,225.68) --
	( 49.50,225.68) --
	( 49.50,221.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,221.80) --
	( 49.50,221.80) --
	( 49.50,225.68) --
	( 49.50,225.68) --
	( 49.50,221.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,221.80) --
	( 52.68,221.80) --
	( 52.68,225.68) --
	( 49.50,225.68) --
	( 49.50,221.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.68,221.80) --
	( 53.17,221.80) --
	( 53.17,225.68) --
	( 52.68,225.68) --
	( 52.68,221.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.17,221.80) --
	( 63.29,221.80) --
	( 63.29,225.68) --
	( 53.17,225.68) --
	( 53.17,221.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.29,221.80) --
	( 69.07,221.80) --
	( 69.07,225.68) --
	( 63.29,225.68) --
	( 63.29,221.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.07,221.80) --
	( 69.56,221.80) --
	( 69.56,225.68) --
	( 69.07,225.68) --
	( 69.07,221.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.56,221.80) --
	( 74.43,221.80) --
	( 74.43,225.68) --
	( 69.56,225.68) --
	( 69.56,221.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.43,221.80) --
	(101.62,221.80) --
	(101.62,225.68) --
	( 74.43,225.68) --
	( 74.43,221.80);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 49.50,226.46) --
	( 49.93,226.46) --
	( 49.93,230.34) --
	( 49.50,230.34) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 49.93,226.46) --
	( 49.96,226.46) --
	( 49.96,230.34) --
	( 49.93,230.34) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 49.96,226.46) --
	( 59.73,226.46) --
	( 59.73,230.34) --
	( 49.96,230.34) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 59.73,226.46) --
	( 60.03,226.46) --
	( 60.03,230.34) --
	( 59.73,230.34) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 60.03,226.46) --
	( 69.48,226.46) --
	( 69.48,230.34) --
	( 60.03,230.34) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 69.48,226.46) --
	( 81.19,226.46) --
	( 81.19,230.34) --
	( 69.48,230.34) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 81.19,226.46) --
	( 82.95,226.46) --
	( 82.95,230.34) --
	( 81.19,230.34) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 82.95,226.46) --
	(110.45,226.46) --
	(110.45,230.34) --
	( 82.95,230.34) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (110.45,226.46) --
	(135.49,226.46) --
	(135.49,230.34) --
	(110.45,230.34) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.49,229.88) -- (135.49,229.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.49,227.61) -- (135.49,227.61);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.49,229.88) -- (135.49,229.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.49,227.61) -- (135.49,227.61);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.49,229.88) -- (135.49,229.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.49,227.61) -- (135.49,227.61);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.49,229.88) -- (135.49,229.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.49,227.61) -- (135.49,227.61);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.49,229.88) -- (135.49,229.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.49,227.61) -- (135.49,227.61);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.49,229.88) -- (135.49,229.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.49,227.61) -- (135.49,227.61);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.49,229.88) -- (135.49,229.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.49,227.61) -- (135.49,227.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,226.46) --
	( 49.93,226.46) --
	( 49.93,230.34) --
	( 49.50,230.34) --
	( 49.50,226.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.93,226.46) --
	( 49.96,226.46) --
	( 49.96,230.34) --
	( 49.93,230.34) --
	( 49.93,226.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.96,226.46) --
	( 59.73,226.46) --
	( 59.73,230.34) --
	( 49.96,230.34) --
	( 49.96,226.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.73,226.46) --
	( 60.03,226.46) --
	( 60.03,230.34) --
	( 59.73,230.34) --
	( 59.73,226.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.03,226.46) --
	( 69.48,226.46) --
	( 69.48,230.34) --
	( 60.03,230.34) --
	( 60.03,226.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.48,226.46) --
	( 81.19,226.46) --
	( 81.19,230.34) --
	( 69.48,230.34) --
	( 69.48,226.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.19,226.46) --
	( 82.95,226.46) --
	( 82.95,230.34) --
	( 81.19,230.34) --
	( 81.19,226.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.95,226.46) --
	(110.45,226.46) --
	(110.45,230.34) --
	( 82.95,230.34) --
	( 82.95,226.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.45,226.46) --
	(135.49,226.46) --
	(135.49,230.34) --
	(110.45,230.34) --
	(110.45,226.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.49,226.46) --
	(135.49,226.46) --
	(135.49,230.34) --
	(135.49,230.34) --
	(135.49,226.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.49,226.46) --
	(135.49,226.46) --
	(135.49,230.34) --
	(135.49,230.34) --
	(135.49,226.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.49,226.46) --
	(135.49,226.46) --
	(135.49,230.34) --
	(135.49,230.34) --
	(135.49,226.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.49,226.46) --
	(135.49,226.46) --
	(135.49,230.34) --
	(135.49,230.34) --
	(135.49,226.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.49,226.46) --
	(135.49,226.46) --
	(135.49,230.34) --
	(135.49,230.34) --
	(135.49,226.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.49,226.46) --
	(135.49,226.46) --
	(135.49,230.34) --
	(135.49,230.34) --
	(135.49,226.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.49,226.46) --
	(135.49,226.46) --
	(135.49,230.34) --
	(135.49,230.34) --
	(135.49,226.46);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 49.50,230.34) --
	( 49.50,230.34) --
	( 49.50,234.22) --
	( 49.50,234.22) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 49.50,230.34) --
	( 49.50,230.34) --
	( 49.50,234.22) --
	( 49.50,234.22) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 49.50,230.34) --
	( 49.50,230.34) --
	( 49.50,234.22) --
	( 49.50,234.22) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 49.50,230.34) --
	( 49.50,230.34) --
	( 49.50,234.22) --
	( 49.50,234.22) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 49.50,230.34) --
	( 49.50,230.34) --
	( 49.50,234.22) --
	( 49.50,234.22) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 49.50,230.34) --
	( 49.50,230.34) --
	( 49.50,234.22) --
	( 49.50,234.22) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 49.50,230.34) --
	( 49.50,230.34) --
	( 49.50,234.22) --
	( 49.50,234.22) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 49.50,230.34) --
	( 49.50,230.34) --
	( 49.50,234.22) --
	( 49.50,234.22) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 49.50,230.34) --
	( 49.50,230.34) --
	( 49.50,234.22) --
	( 49.50,234.22) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,232.46) -- ( 51.26,234.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.65,230.34) -- ( 52.27,232.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.92,230.34) -- ( 52.27,230.69);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.27,232.96) -- ( 52.42,233.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.27,230.69) -- ( 52.42,230.84);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.42,233.11) -- ( 53.53,234.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.42,230.84) -- ( 55.80,234.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.19,230.34) -- ( 58.07,234.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.46,230.34) -- ( 60.34,234.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.73,230.34) -- ( 62.61,234.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.00,230.34) -- ( 64.89,234.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.27,230.34) -- ( 67.16,234.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.55,230.34) -- ( 68.01,232.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.82,230.34) -- ( 68.01,230.53);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.01,232.80) -- ( 69.43,234.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.01,230.53) -- ( 71.70,234.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.09,230.34) -- ( 72.94,233.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.36,230.34) -- ( 72.94,230.92);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.94,233.20) -- ( 73.09,233.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.94,230.92) -- ( 73.09,231.07);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.09,233.34) -- ( 73.97,234.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.09,231.07) -- ( 76.24,234.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.63,230.34) -- ( 78.51,234.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.90,230.34) -- ( 78.53,231.97);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.53,231.97) -- ( 80.78,234.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.17,230.34) -- ( 83.06,234.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.44,230.34) -- ( 85.33,234.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.72,230.34) -- ( 87.60,234.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.99,230.34) -- ( 89.87,234.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.26,230.34) -- ( 92.14,234.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.53,230.34) -- ( 94.41,234.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.80,230.34) -- ( 96.68,234.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.07,230.34) -- ( 98.95,234.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.34,230.34) -- (101.23,234.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.61,230.34) -- (103.50,234.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.88,230.34) -- (105.77,234.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.16,230.34) -- (108.04,234.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.43,230.34) -- (110.31,234.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.70,230.34) -- (112.58,234.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.97,230.34) -- (114.85,234.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.24,230.34) -- (117.12,234.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.51,230.34) -- (119.40,234.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.78,230.34) -- (121.67,234.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.05,230.34) -- (122.58,232.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.33,230.34) -- (122.58,230.59);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,230.34) --
	( 49.50,230.34) --
	( 49.50,234.22) --
	( 49.50,234.22) --
	( 49.50,230.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,230.34) --
	( 49.50,230.34) --
	( 49.50,234.22) --
	( 49.50,234.22) --
	( 49.50,230.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,230.34) --
	( 49.50,230.34) --
	( 49.50,234.22) --
	( 49.50,234.22) --
	( 49.50,230.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,230.34) --
	( 49.50,230.34) --
	( 49.50,234.22) --
	( 49.50,234.22) --
	( 49.50,230.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,230.34) --
	( 49.50,230.34) --
	( 49.50,234.22) --
	( 49.50,234.22) --
	( 49.50,230.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,230.34) --
	( 49.50,230.34) --
	( 49.50,234.22) --
	( 49.50,234.22) --
	( 49.50,230.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,230.34) --
	( 49.50,230.34) --
	( 49.50,234.22) --
	( 49.50,234.22) --
	( 49.50,230.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,230.34) --
	( 49.50,230.34) --
	( 49.50,234.22) --
	( 49.50,234.22) --
	( 49.50,230.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,230.34) --
	( 49.50,230.34) --
	( 49.50,234.22) --
	( 49.50,234.22) --
	( 49.50,230.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,230.34) --
	( 52.27,230.34) --
	( 52.27,234.22) --
	( 49.50,234.22) --
	( 49.50,230.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.27,230.34) --
	( 52.42,230.34) --
	( 52.42,234.22) --
	( 52.27,234.22) --
	( 52.27,230.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.42,230.34) --
	( 68.01,230.34) --
	( 68.01,234.22) --
	( 52.42,234.22) --
	( 52.42,230.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.01,230.34) --
	( 72.94,230.34) --
	( 72.94,234.22) --
	( 68.01,234.22) --
	( 68.01,230.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.94,230.34) --
	( 73.09,230.34) --
	( 73.09,234.22) --
	( 72.94,234.22) --
	( 72.94,230.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.09,230.34) --
	( 78.53,230.34) --
	( 78.53,234.22) --
	( 73.09,234.22) --
	( 73.09,230.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.53,230.34) --
	(122.58,230.34) --
	(122.58,234.22) --
	( 78.53,234.22) --
	( 78.53,230.34);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 49.50,235.00) --
	( 50.34,235.00) --
	( 50.34,238.88) --
	( 49.50,238.88) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 50.34,235.00) --
	( 50.36,235.00) --
	( 50.36,238.88) --
	( 50.34,238.88) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 50.36,235.00) --
	( 61.55,235.00) --
	( 61.55,238.88) --
	( 50.36,238.88) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 61.55,235.00) --
	( 61.65,235.00) --
	( 61.65,238.88) --
	( 61.55,238.88) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 61.65,235.00) --
	( 82.60,235.00) --
	( 82.60,238.88) --
	( 61.65,238.88) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 82.60,235.00) --
	( 94.87,235.00) --
	( 94.87,238.88) --
	( 82.60,238.88) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 94.87,235.00) --
	( 95.07,235.00) --
	( 95.07,238.88) --
	( 94.87,238.88) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 95.07,235.00) --
	(114.40,235.00) --
	(114.40,238.88) --
	( 95.07,238.88) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (114.40,235.00) --
	(172.68,235.00) --
	(172.68,238.88) --
	(114.40,238.88) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.68,237.54) -- (172.68,237.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.68,235.27) -- (172.68,235.27);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.68,237.54) -- (172.68,237.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.68,235.27) -- (172.68,235.27);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.68,237.54) -- (172.68,237.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.68,235.27) -- (172.68,235.27);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.68,237.54) -- (172.68,237.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.68,235.27) -- (172.68,235.27);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.68,237.54) -- (172.68,237.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.68,235.27) -- (172.68,235.27);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.68,237.54) -- (172.68,237.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.68,235.27) -- (172.68,235.27);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.68,237.54) -- (172.68,237.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.68,235.27) -- (172.68,235.27);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,235.00) --
	( 50.34,235.00) --
	( 50.34,238.88) --
	( 49.50,238.88) --
	( 49.50,235.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.34,235.00) --
	( 50.36,235.00) --
	( 50.36,238.88) --
	( 50.34,238.88) --
	( 50.34,235.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.36,235.00) --
	( 61.55,235.00) --
	( 61.55,238.88) --
	( 50.36,238.88) --
	( 50.36,235.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.55,235.00) --
	( 61.65,235.00) --
	( 61.65,238.88) --
	( 61.55,238.88) --
	( 61.55,235.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.65,235.00) --
	( 82.60,235.00) --
	( 82.60,238.88) --
	( 61.65,238.88) --
	( 61.65,235.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.60,235.00) --
	( 94.87,235.00) --
	( 94.87,238.88) --
	( 82.60,238.88) --
	( 82.60,235.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.87,235.00) --
	( 95.07,235.00) --
	( 95.07,238.88) --
	( 94.87,238.88) --
	( 94.87,235.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.07,235.00) --
	(114.40,235.00) --
	(114.40,238.88) --
	( 95.07,238.88) --
	( 95.07,235.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.40,235.00) --
	(172.68,235.00) --
	(172.68,238.88) --
	(114.40,238.88) --
	(114.40,235.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.68,235.00) --
	(172.68,235.00) --
	(172.68,238.88) --
	(172.68,238.88) --
	(172.68,235.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.68,235.00) --
	(172.68,235.00) --
	(172.68,238.88) --
	(172.68,238.88) --
	(172.68,235.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.68,235.00) --
	(172.68,235.00) --
	(172.68,238.88) --
	(172.68,238.88) --
	(172.68,235.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.68,235.00) --
	(172.68,235.00) --
	(172.68,238.88) --
	(172.68,238.88) --
	(172.68,235.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.68,235.00) --
	(172.68,235.00) --
	(172.68,238.88) --
	(172.68,238.88) --
	(172.68,235.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.68,235.00) --
	(172.68,235.00) --
	(172.68,238.88) --
	(172.68,238.88) --
	(172.68,235.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.68,235.00) --
	(172.68,235.00) --
	(172.68,238.88) --
	(172.68,238.88) --
	(172.68,235.00);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 49.50,238.88) --
	( 49.50,238.88) --
	( 49.50,242.77) --
	( 49.50,242.77) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 49.50,238.88) --
	( 49.50,238.88) --
	( 49.50,242.77) --
	( 49.50,242.77) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 49.50,238.88) --
	( 49.50,238.88) --
	( 49.50,242.77) --
	( 49.50,242.77) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 49.50,238.88) --
	( 49.50,238.88) --
	( 49.50,242.77) --
	( 49.50,242.77) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 49.50,238.88) --
	( 49.50,238.88) --
	( 49.50,242.77) --
	( 49.50,242.77) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 49.50,238.88) --
	( 49.50,238.88) --
	( 49.50,242.77) --
	( 49.50,242.77) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 49.50,238.88) --
	( 49.50,238.88) --
	( 49.50,242.77) --
	( 49.50,242.77) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 49.50,238.88) --
	( 49.50,238.88) --
	( 49.50,242.77) --
	( 49.50,242.77) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 49.50,238.88) --
	( 49.50,238.88) --
	( 49.50,242.77) --
	( 49.50,242.77) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,241.55) -- ( 50.72,242.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,239.28) -- ( 51.56,241.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.38,238.88) -- ( 51.56,239.07);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.56,241.34) -- ( 51.60,241.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.56,239.07) -- ( 51.60,239.11);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60,241.38) -- ( 52.99,242.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60,239.11) -- ( 55.26,242.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.65,238.88) -- ( 57.53,242.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.92,238.88) -- ( 59.80,242.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.19,238.88) -- ( 62.07,242.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.46,238.88) -- ( 64.34,242.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.73,238.88) -- ( 66.61,242.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.00,238.88) -- ( 68.89,242.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.27,238.88) -- ( 71.16,242.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.55,238.88) -- ( 73.43,242.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.82,238.88) -- ( 75.70,242.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.09,238.88) -- ( 77.97,242.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.36,238.88) -- ( 78.39,240.91);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.39,240.91) -- ( 80.24,242.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.63,238.88) -- ( 82.51,242.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.90,238.88) -- ( 82.60,240.58);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.60,240.58) -- ( 82.64,240.62);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.64,240.62) -- ( 84.78,242.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.17,238.88) -- ( 87.06,242.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.44,238.88) -- ( 88.54,241.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.72,238.88) -- ( 88.54,239.70);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.54,241.98) -- ( 89.33,242.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.54,239.70) -- ( 91.60,242.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.99,238.88) -- ( 93.87,242.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.26,238.88) -- ( 96.14,242.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.53,238.88) -- ( 98.41,242.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.80,238.88) -- (100.68,242.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.07,238.88) -- (102.95,242.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.34,238.88) -- (105.23,242.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.61,238.88) -- (107.50,242.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.89,238.88) -- (109.77,242.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.16,238.88) -- (112.04,242.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.43,238.88) -- (114.31,242.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.70,238.88) -- (116.58,242.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.97,238.88) -- (118.85,242.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.24,238.88) -- (121.12,242.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.51,238.88) -- (123.40,242.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.78,238.88) -- (125.67,242.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.05,238.88) -- (127.94,242.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.33,238.88) -- (130.21,242.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.60,238.88) -- (132.48,242.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.87,238.88) -- (134.75,242.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.14,238.88) -- (137.02,242.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.41,238.88) -- (139.29,242.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.68,238.88) -- (141.57,242.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.95,238.88) -- (143.84,242.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.22,238.88) -- (146.11,242.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.50,238.88) -- (148.38,242.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.77,238.88) -- (150.65,242.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.04,238.88) -- (152.92,242.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.31,238.88) -- (155.19,242.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.58,238.88) -- (157.46,242.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.85,238.88) -- (159.74,242.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.12,238.88) -- (162.01,242.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.39,238.88) -- (164.28,242.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.67,238.88) -- (166.55,242.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.94,238.88) -- (168.82,242.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.21,238.88) -- (171.09,242.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.48,238.88) -- (173.36,242.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.75,238.88) -- (175.63,242.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.02,238.88) -- (177.91,242.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.29,238.88) -- (180.18,242.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.56,238.88) -- (182.45,242.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.84,238.88) -- (182.73,240.78);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,238.88) --
	( 49.50,238.88) --
	( 49.50,242.77) --
	( 49.50,242.77) --
	( 49.50,238.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,238.88) --
	( 49.50,238.88) --
	( 49.50,242.77) --
	( 49.50,242.77) --
	( 49.50,238.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,238.88) --
	( 49.50,238.88) --
	( 49.50,242.77) --
	( 49.50,242.77) --
	( 49.50,238.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,238.88) --
	( 49.50,238.88) --
	( 49.50,242.77) --
	( 49.50,242.77) --
	( 49.50,238.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,238.88) --
	( 49.50,238.88) --
	( 49.50,242.77) --
	( 49.50,242.77) --
	( 49.50,238.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,238.88) --
	( 49.50,238.88) --
	( 49.50,242.77) --
	( 49.50,242.77) --
	( 49.50,238.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,238.88) --
	( 49.50,238.88) --
	( 49.50,242.77) --
	( 49.50,242.77) --
	( 49.50,238.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,238.88) --
	( 49.50,238.88) --
	( 49.50,242.77) --
	( 49.50,242.77) --
	( 49.50,238.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,238.88) --
	( 49.50,238.88) --
	( 49.50,242.77) --
	( 49.50,242.77) --
	( 49.50,238.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,238.88) --
	( 51.56,238.88) --
	( 51.56,242.77) --
	( 49.50,242.77) --
	( 49.50,238.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.56,238.88) --
	( 51.60,238.88) --
	( 51.60,242.77) --
	( 51.56,242.77) --
	( 51.56,238.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60,238.88) --
	( 78.39,238.88) --
	( 78.39,242.77) --
	( 51.60,242.77) --
	( 51.60,238.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.39,238.88) --
	( 82.60,238.88) --
	( 82.60,242.77) --
	( 78.39,242.77) --
	( 78.39,238.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.60,238.88) --
	( 82.64,238.88) --
	( 82.64,242.77) --
	( 82.60,242.77) --
	( 82.60,238.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.64,238.88) --
	( 88.54,238.88) --
	( 88.54,242.77) --
	( 82.64,242.77) --
	( 82.64,238.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.54,238.88) --
	(182.73,238.88) --
	(182.73,242.77) --
	( 88.54,242.77) --
	( 88.54,238.88);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.61,108.00) rectangle (249.34, 36.00);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] (210.01,102.60) --
	(214.33,102.60) --
	(214.33, 99.00) --
	(210.01, 99.00) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] (210.01, 95.40) --
	(214.33, 95.40) --
	(214.33, 91.80) --
	(210.01, 91.80) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] (210.01, 88.20) --
	(214.33, 88.20) --
	(214.33, 84.60) --
	(210.01, 84.60) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] (210.01, 81.00) --
	(214.33, 81.00) --
	(214.33, 77.40) --
	(210.01, 77.40) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] (210.01, 73.80) --
	(214.33, 73.80) --
	(214.33, 70.20) --
	(210.01, 70.20) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] (210.01, 66.60) --
	(214.33, 66.60) --
	(214.33, 63.00) --
	(210.01, 63.00) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] (210.01, 59.40) --
	(214.33, 59.40) --
	(214.33, 55.80) --
	(210.01, 55.80) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] (210.01, 52.20) --
	(214.33, 52.20) --
	(214.33, 48.60) --
	(210.01, 48.60) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (210.01, 45.00) --
	(214.33, 45.00) --
	(214.33, 41.40) --
	(210.01, 41.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.01,102.60) --
	(214.33,102.60) --
	(214.33, 99.00) --
	(210.01, 99.00) --
	(210.01,102.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.01, 95.40) --
	(214.33, 95.40) --
	(214.33, 91.80) --
	(210.01, 91.80) --
	(210.01, 95.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.01, 88.20) --
	(214.33, 88.20) --
	(214.33, 84.60) --
	(210.01, 84.60) --
	(210.01, 88.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.01, 81.00) --
	(214.33, 81.00) --
	(214.33, 77.40) --
	(210.01, 77.40) --
	(210.01, 81.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.01, 73.80) --
	(214.33, 73.80) --
	(214.33, 70.20) --
	(210.01, 70.20) --
	(210.01, 73.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.01, 66.60) --
	(214.33, 66.60) --
	(214.33, 63.00) --
	(210.01, 63.00) --
	(210.01, 66.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.01, 59.40) --
	(214.33, 59.40) --
	(214.33, 55.80) --
	(210.01, 55.80) --
	(210.01, 59.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.01, 52.20) --
	(214.33, 52.20) --
	(214.33, 48.60) --
	(210.01, 48.60) --
	(210.01, 52.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.01, 45.00) --
	(214.33, 45.00) --
	(214.33, 41.40) --
	(210.01, 41.40) --
	(210.01, 45.00);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (219.73, 98.73) {I/O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (219.73, 91.53) {Update};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (219.73, 84.33) {F. Comm.};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (219.73, 77.13) {F. Shuffle};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (219.73, 69.93) {F. Comp.};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (219.73, 62.73) {B. Comm.};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (219.73, 55.53) {B. Shuffle};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (219.73, 48.33) {B. AR};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (219.73, 41.13) {B. Comp.};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,254.32);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 40.50, 45.25) {128};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 40.50, 53.80) {64};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 40.50, 62.34) {32};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 40.50, 70.88) {16};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 40.50, 79.42) {8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 40.50, 97.29) {128};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 40.50,105.83) {64};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 40.50,114.37) {32};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 40.50,122.91) {16};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 40.50, 88.74) {256};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 40.50,149.32) {128};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 40.50,157.86) {64};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 40.50,166.40) {32};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 40.50,140.78) {256};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 40.50,132.23) {512};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 40.50,209.89) {128};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 40.50,201.35) {256};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 40.50,192.81) {512};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 40.50,175.72) {2048};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 40.50,184.27) {1024};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 40.50,236.30) {512};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 40.50,219.21) {2048};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 40.50,227.76) {1024};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,254.32);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 25.20,143.36) {Number of GPUs};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.53, 45.89) --
	( 13.45, 45.93) --
	( 13.37, 45.97) --
	( 13.30, 46.01) --
	( 13.23, 46.05) --
	( 13.16, 46.08) --
	( 13.10, 46.12) --
	( 13.03, 46.16) --
	( 12.97, 46.20) --
	( 12.92, 46.24) --
	( 12.86, 46.27) --
	( 12.81, 46.31) --
	( 12.76, 46.35) --
	( 12.71, 46.39) --
	( 12.66, 46.43) --
	( 12.61, 46.47) --
	( 12.57, 46.50) --
	( 12.53, 46.54) --
	( 12.49, 46.58) --
	( 12.45, 46.62) --
	( 12.41, 46.66) --
	( 12.38, 46.69) --
	( 12.34, 46.73) --
	( 12.31, 46.77) --
	( 12.28, 46.81) --
	( 12.25, 46.85) --
	( 12.22, 46.88) --
	( 12.19, 46.92) --
	( 12.17, 46.96) --
	( 12.14, 47.00) --
	( 12.12, 47.04) --
	( 12.09, 47.07) --
	( 12.07, 47.11) --
	( 12.05, 47.15) --
	( 12.03, 47.19) --
	( 12.01, 47.23) --
	( 11.99, 47.27) --
	( 11.97, 47.30) --
	( 11.95, 47.34) --
	( 11.93, 47.38) --
	( 11.92, 47.42) --
	( 11.90, 47.46) --
	( 11.89, 47.49) --
	( 11.87, 47.53) --
	( 11.86, 47.57) --
	( 11.84, 47.61) --
	( 11.83, 47.65) --
	( 11.82, 47.68) --
	( 11.81, 47.72) --
	( 11.79, 47.76) --
	( 11.78, 47.80) --
	( 11.77, 47.84) --
	( 11.76, 47.87) --
	( 11.75, 47.91) --
	( 11.74, 47.95) --
	( 11.73, 47.99) --
	( 11.73, 48.03) --
	( 11.72, 48.07) --
	( 11.71, 48.10) --
	( 11.70, 48.14) --
	( 11.69, 48.18) --
	( 11.69, 48.22) --
	( 11.68, 48.26) --
	( 11.67, 48.29) --
	( 11.67, 48.33) --
	( 11.66, 48.37) --
	( 11.66, 48.41) --
	( 11.65, 48.45) --
	( 11.65, 48.48) --
	( 11.64, 48.52) --
	( 11.64, 48.56) --
	( 11.63, 48.60) --
	( 11.63, 48.64) --
	( 11.62, 48.67) --
	( 11.62, 48.71) --
	( 11.61, 48.75) --
	( 11.61, 48.79) --
	( 11.61, 48.83) --
	( 11.60, 48.87) --
	( 11.60, 48.90) --
	( 11.60, 48.94) --
	( 11.59, 48.98) --
	( 11.59, 49.02) --
	( 11.59, 49.06) --
	( 11.58, 49.09) --
	( 11.58, 49.13) --
	( 11.58, 49.17) --
	( 11.58, 49.21) --
	( 11.57, 49.25) --
	( 11.57, 49.28) --
	( 11.57, 49.32) --
	( 11.57, 49.36) --
	( 11.57, 49.40) --
	( 11.56, 49.44) --
	( 11.56, 49.47) --
	( 11.56, 49.51) --
	( 11.56, 49.55) --
	( 11.56, 49.59) --
	( 11.55, 49.63) --
	( 11.55, 49.67) --
	( 11.55, 49.70) --
	( 11.55, 49.74) --
	( 11.55, 49.78) --
	( 11.55, 49.82) --
	( 11.55, 49.86) --
	( 11.55, 49.89) --
	( 11.54, 49.93) --
	( 11.54, 49.97) --
	( 11.54, 50.01) --
	( 11.54, 50.05) --
	( 11.54, 50.08) --
	( 11.54, 50.12) --
	( 11.54, 50.16) --
	( 11.54, 50.20) --
	( 11.54, 50.24) --
	( 11.54, 50.27) --
	( 11.53, 50.31) --
	( 11.53, 50.35) --
	( 11.53, 50.39) --
	( 11.53, 50.43) --
	( 11.53, 50.47) --
	( 11.53, 50.50) --
	( 11.53, 50.54) --
	( 11.53, 50.58) --
	( 11.53, 50.62) --
	( 11.53, 50.66) --
	( 11.53, 50.69) --
	( 11.53, 50.73) --
	( 11.53, 50.77) --
	( 11.53, 50.81) --
	( 11.53, 50.85) --
	( 11.53, 50.88) --
	( 11.53, 50.92) --
	( 11.53, 50.96) --
	( 11.53, 51.00) --
	( 11.53, 51.04) --
	( 11.53, 51.07) --
	( 11.53, 51.11) --
	( 11.53, 51.15) --
	( 11.53, 51.19) --
	( 11.53, 51.23) --
	( 11.53, 51.27) --
	( 11.53, 51.30) --
	( 11.53, 51.34) --
	( 11.53, 51.38) --
	( 11.53, 51.42) --
	( 11.53, 51.46) --
	( 11.53, 51.49) --
	( 11.53, 51.53) --
	( 11.53, 51.57) --
	( 11.53, 51.61) --
	( 11.53, 51.65) --
	( 11.53, 51.68) --
	( 11.53, 51.72) --
	( 11.53, 51.76) --
	( 11.53, 51.80) --
	( 11.53, 51.84) --
	( 11.53, 51.87) --
	( 11.53, 51.91) --
	( 11.53, 51.95) --
	( 11.53, 51.99) --
	( 11.53, 52.03) --
	( 11.53, 52.06) --
	( 11.53, 52.10) --
	( 11.53, 52.14) --
	( 11.53, 52.18) --
	( 11.53, 52.22) --
	( 11.53, 52.26) --
	( 11.53, 52.29) --
	( 11.53, 52.33) --
	( 11.53, 52.37) --
	( 11.53, 52.41) --
	( 11.53, 52.45) --
	( 11.53, 52.48) --
	( 11.53, 52.52) --
	( 11.53, 52.56) --
	( 11.53, 52.60) --
	( 11.53, 52.64) --
	( 11.53, 52.67) --
	( 11.53, 52.71) --
	( 11.53, 52.75) --
	( 11.53, 52.79) --
	( 11.53, 52.83) --
	( 11.53, 52.86) --
	( 11.53, 52.90) --
	( 11.53, 52.94) --
	( 11.53, 52.98) --
	( 11.53, 53.02) --
	( 11.53, 53.06) --
	( 11.53, 53.09) --
	( 11.53, 53.13) --
	( 11.53, 53.17) --
	( 11.53, 53.21) --
	( 11.53, 53.25) --
	( 11.53, 53.28) --
	( 11.53, 53.32) --
	( 11.53, 53.36) --
	( 11.53, 53.40) --
	( 11.53, 53.44) --
	( 11.53, 53.47) --
	( 11.53, 53.51) --
	( 11.53, 53.55) --
	( 11.53, 53.59) --
	( 11.53, 53.63) --
	( 11.53, 53.66) --
	( 11.53, 53.70) --
	( 11.53, 53.74) --
	( 11.53, 53.78) --
	( 11.53, 53.82) --
	( 11.53, 53.86) --
	( 11.53, 53.89) --
	( 11.53, 53.93) --
	( 11.53, 53.97) --
	( 11.53, 54.01) --
	( 11.53, 54.05) --
	( 11.53, 54.08) --
	( 11.53, 54.12) --
	( 11.53, 54.16) --
	( 11.53, 54.20) --
	( 11.53, 54.24) --
	( 11.53, 54.27) --
	( 11.53, 54.31) --
	( 11.53, 54.35) --
	( 11.53, 54.39) --
	( 11.53, 54.43) --
	( 11.53, 54.46) --
	( 11.53, 54.50) --
	( 11.53, 54.54) --
	( 11.53, 54.58) --
	( 11.53, 54.62) --
	( 11.53, 54.66) --
	( 11.53, 54.69) --
	( 11.53, 54.73) --
	( 11.53, 54.77) --
	( 11.53, 54.81) --
	( 11.53, 54.85) --
	( 11.53, 54.88) --
	( 11.53, 54.92) --
	( 11.53, 54.96) --
	( 11.53, 55.00) --
	( 11.53, 55.04) --
	( 11.53, 55.07) --
	( 11.53, 55.11) --
	( 11.53, 55.15) --
	( 11.53, 55.19) --
	( 11.53, 55.23) --
	( 11.53, 55.26) --
	( 11.53, 55.30) --
	( 11.53, 55.34) --
	( 11.53, 55.38) --
	( 11.53, 55.42) --
	( 11.53, 55.46) --
	( 11.53, 55.49) --
	( 11.53, 55.53) --
	( 11.53, 55.57) --
	( 11.53, 55.61) --
	( 11.53, 55.65) --
	( 11.53, 55.68) --
	( 11.53, 55.72) --
	( 11.53, 55.76) --
	( 11.53, 55.80) --
	( 11.53, 55.84) --
	( 11.53, 55.87) --
	( 11.53, 55.91) --
	( 11.53, 55.95) --
	( 11.53, 55.99) --
	( 11.53, 56.03) --
	( 11.53, 56.06) --
	( 11.53, 56.10) --
	( 11.53, 56.14) --
	( 11.53, 56.18) --
	( 11.53, 56.22) --
	( 11.53, 56.26) --
	( 11.53, 56.29) --
	( 11.53, 56.33) --
	( 11.53, 56.37) --
	( 11.53, 56.41) --
	( 11.53, 56.45) --
	( 11.53, 56.48) --
	( 11.53, 56.52) --
	( 11.53, 56.56) --
	( 11.53, 56.60) --
	( 11.53, 56.64) --
	( 11.53, 56.67) --
	( 11.53, 56.71) --
	( 11.53, 56.75) --
	( 11.53, 56.79) --
	( 11.53, 56.83) --
	( 11.53, 56.86) --
	( 11.53, 56.90) --
	( 11.53, 56.94) --
	( 11.53, 56.98) --
	( 11.53, 57.02) --
	( 11.53, 57.06) --
	( 11.53, 57.09) --
	( 11.53, 57.13) --
	( 11.53, 57.17) --
	( 11.53, 57.21) --
	( 11.53, 57.25) --
	( 11.53, 57.28) --
	( 11.53, 57.32) --
	( 11.53, 57.36) --
	( 11.53, 57.40) --
	( 11.53, 57.44) --
	( 11.53, 57.47) --
	( 11.53, 57.51) --
	( 11.53, 57.55) --
	( 11.53, 57.59) --
	( 11.53, 57.63) --
	( 11.53, 57.66) --
	( 11.53, 57.70) --
	( 11.53, 57.74) --
	( 11.53, 57.78) --
	( 11.53, 57.82) --
	( 11.53, 57.85) --
	( 11.53, 57.89) --
	( 11.53, 57.93) --
	( 11.53, 57.97) --
	( 11.53, 58.01) --
	( 11.53, 58.05) --
	( 11.53, 58.08) --
	( 11.53, 58.12) --
	( 11.53, 58.16) --
	( 11.53, 58.20) --
	( 11.53, 58.24) --
	( 11.53, 58.27) --
	( 11.53, 58.31) --
	( 11.53, 58.35) --
	( 11.53, 58.39) --
	( 11.53, 58.43) --
	( 11.53, 58.46) --
	( 11.53, 58.50) --
	( 11.53, 58.54) --
	( 11.53, 58.58) --
	( 11.53, 58.62) --
	( 11.53, 58.65) --
	( 11.53, 58.69) --
	( 11.53, 58.73) --
	( 11.53, 58.77) --
	( 11.53, 58.81) --
	( 11.53, 58.85) --
	( 11.53, 58.88) --
	( 11.53, 58.92) --
	( 11.53, 58.96) --
	( 11.53, 59.00) --
	( 11.53, 59.04) --
	( 11.53, 59.07) --
	( 11.53, 59.11) --
	( 11.53, 59.15) --
	( 11.53, 59.19) --
	( 11.53, 59.23) --
	( 11.53, 59.26) --
	( 11.53, 59.30) --
	( 11.53, 59.34) --
	( 11.53, 59.38) --
	( 11.53, 59.42) --
	( 11.53, 59.45) --
	( 11.53, 59.49) --
	( 11.53, 59.53) --
	( 11.53, 59.57) --
	( 11.53, 59.61) --
	( 11.53, 59.65) --
	( 11.53, 59.68) --
	( 11.53, 59.72) --
	( 11.53, 59.76) --
	( 11.53, 59.80) --
	( 11.53, 59.84) --
	( 11.53, 59.87) --
	( 11.53, 59.91) --
	( 11.53, 59.95) --
	( 11.53, 59.99) --
	( 11.53, 60.03) --
	( 11.53, 60.06) --
	( 11.53, 60.10) --
	( 11.53, 60.14) --
	( 11.53, 60.18) --
	( 11.53, 60.22) --
	( 11.53, 60.25) --
	( 11.53, 60.29) --
	( 11.53, 60.33) --
	( 11.53, 60.37) --
	( 11.53, 60.41) --
	( 11.53, 60.45) --
	( 11.52, 60.48) --
	( 11.52, 60.52) --
	( 11.52, 60.56) --
	( 11.52, 60.60) --
	( 11.52, 60.64) --
	( 11.52, 60.67) --
	( 11.52, 60.71) --
	( 11.52, 60.75) --
	( 11.52, 60.79) --
	( 11.52, 60.83) --
	( 11.51, 60.86) --
	( 11.51, 60.90) --
	( 11.51, 60.94) --
	( 11.51, 60.98) --
	( 11.51, 61.02) --
	( 11.51, 61.05) --
	( 11.51, 61.09) --
	( 11.51, 61.13) --
	( 11.50, 61.17) --
	( 11.50, 61.21) --
	( 11.50, 61.25) --
	( 11.50, 61.28) --
	( 11.50, 61.32) --
	( 11.50, 61.36) --
	( 11.49, 61.40) --
	( 11.49, 61.44) --
	( 11.49, 61.47) --
	( 11.49, 61.51) --
	( 11.49, 61.55) --
	( 11.48, 61.59) --
	( 11.48, 61.63) --
	( 11.48, 61.66) --
	( 11.47, 61.70) --
	( 11.47, 61.74) --
	( 11.47, 61.78) --
	( 11.47, 61.82) --
	( 11.46, 61.85) --
	( 11.46, 61.89) --
	( 11.46, 61.93) --
	( 11.45, 61.97) --
	( 11.45, 62.01) --
	( 11.45, 62.05) --
	( 11.44, 62.08) --
	( 11.44, 62.12) --
	( 11.43, 62.16) --
	( 11.43, 62.20) --
	( 11.42, 62.24) --
	( 11.42, 62.27) --
	( 11.41, 62.31) --
	( 11.41, 62.35) --
	( 11.40, 62.39) --
	( 11.40, 62.43) --
	( 11.39, 62.46) --
	( 11.38, 62.50) --
	( 11.38, 62.54) --
	( 11.37, 62.58) --
	( 11.36, 62.62) --
	( 11.36, 62.65) --
	( 11.35, 62.69) --
	( 11.34, 62.73) --
	( 11.33, 62.77) --
	( 11.32, 62.81) --
	( 11.31, 62.85) --
	( 11.31, 62.88) --
	( 11.30, 62.92) --
	( 11.29, 62.96) --
	( 11.28, 63.00) --
	( 11.26, 63.04) --
	( 11.25, 63.07) --
	( 11.24, 63.11) --
	( 11.23, 63.15) --
	( 11.22, 63.19) --
	( 11.20, 63.23) --
	( 11.19, 63.26) --
	( 11.17, 63.30) --
	( 11.16, 63.34) --
	( 11.14, 63.38) --
	( 11.13, 63.42) --
	( 11.11, 63.45) --
	( 11.09, 63.49) --
	( 11.07, 63.53) --
	( 11.05, 63.57) --
	( 11.03, 63.61) --
	( 11.01, 63.65) --
	( 10.99, 63.68) --
	( 10.97, 63.72) --
	( 10.94, 63.76) --
	( 10.92, 63.80) --
	( 10.89, 63.84) --
	( 10.87, 63.87) --
	( 10.84, 63.91) --
	( 10.81, 63.95) --
	( 10.78, 63.99) --
	( 10.75, 64.03) --
	( 10.71, 64.06) --
	( 10.68, 64.10) --
	( 10.64, 64.14) --
	( 10.61, 64.18) --
	( 10.57, 64.22) --
	( 10.53, 64.25) --
	( 10.49, 64.29) --
	( 10.44, 64.33) --
	( 10.40, 64.37) --
	( 10.35, 64.41) --
	( 10.30, 64.44) --
	( 10.25, 64.48) --
	( 10.20, 64.52) --
	( 10.14, 64.56) --
	( 10.09, 64.60) --
	( 10.03, 64.64) --
	(  9.96, 64.67) --
	(  9.90, 64.71) --
	(  9.83, 64.75) --
	(  9.76, 64.79) --
	(  9.69, 64.83) --
	(  9.61, 64.86) --
	(  9.53, 64.90) --
	(  9.53, 64.94) --
	(  9.61, 64.98) --
	(  9.69, 65.02) --
	(  9.76, 65.05) --
	(  9.83, 65.09) --
	(  9.90, 65.13) --
	(  9.96, 65.17) --
	( 10.03, 65.21) --
	( 10.09, 65.24) --
	( 10.14, 65.28) --
	( 10.20, 65.32) --
	( 10.25, 65.36) --
	( 10.30, 65.40) --
	( 10.35, 65.44) --
	( 10.40, 65.47) --
	( 10.44, 65.51) --
	( 10.49, 65.55) --
	( 10.53, 65.59) --
	( 10.57, 65.63) --
	( 10.61, 65.66) --
	( 10.64, 65.70) --
	( 10.68, 65.74) --
	( 10.71, 65.78) --
	( 10.75, 65.82) --
	( 10.78, 65.85) --
	( 10.81, 65.89) --
	( 10.84, 65.93) --
	( 10.87, 65.97) --
	( 10.89, 66.01) --
	( 10.92, 66.04) --
	( 10.94, 66.08) --
	( 10.97, 66.12) --
	( 10.99, 66.16) --
	( 11.01, 66.20) --
	( 11.03, 66.24) --
	( 11.05, 66.27) --
	( 11.07, 66.31) --
	( 11.09, 66.35) --
	( 11.11, 66.39) --
	( 11.13, 66.43) --
	( 11.14, 66.46) --
	( 11.16, 66.50) --
	( 11.17, 66.54) --
	( 11.19, 66.58) --
	( 11.20, 66.62) --
	( 11.22, 66.65) --
	( 11.23, 66.69) --
	( 11.24, 66.73) --
	( 11.25, 66.77) --
	( 11.26, 66.81) --
	( 11.28, 66.84) --
	( 11.29, 66.88) --
	( 11.30, 66.92) --
	( 11.31, 66.96) --
	( 11.31, 67.00) --
	( 11.32, 67.04) --
	( 11.33, 67.07) --
	( 11.34, 67.11) --
	( 11.35, 67.15) --
	( 11.36, 67.19) --
	( 11.36, 67.23) --
	( 11.37, 67.26) --
	( 11.38, 67.30) --
	( 11.38, 67.34) --
	( 11.39, 67.38) --
	( 11.40, 67.42) --
	( 11.40, 67.45) --
	( 11.41, 67.49) --
	( 11.41, 67.53) --
	( 11.42, 67.57) --
	( 11.42, 67.61) --
	( 11.43, 67.64) --
	( 11.43, 67.68) --
	( 11.44, 67.72) --
	( 11.44, 67.76) --
	( 11.45, 67.80) --
	( 11.45, 67.84) --
	( 11.45, 67.87) --
	( 11.46, 67.91) --
	( 11.46, 67.95) --
	( 11.46, 67.99) --
	( 11.47, 68.03) --
	( 11.47, 68.06) --
	( 11.47, 68.10) --
	( 11.47, 68.14) --
	( 11.48, 68.18) --
	( 11.48, 68.22) --
	( 11.48, 68.25) --
	( 11.49, 68.29) --
	( 11.49, 68.33) --
	( 11.49, 68.37) --
	( 11.49, 68.41) --
	( 11.49, 68.44) --
	( 11.50, 68.48) --
	( 11.50, 68.52) --
	( 11.50, 68.56) --
	( 11.50, 68.60) --
	( 11.50, 68.64) --
	( 11.50, 68.67) --
	( 11.51, 68.71) --
	( 11.51, 68.75) --
	( 11.51, 68.79) --
	( 11.51, 68.83) --
	( 11.51, 68.86) --
	( 11.51, 68.90) --
	( 11.51, 68.94) --
	( 11.51, 68.98) --
	( 11.52, 69.02) --
	( 11.52, 69.05) --
	( 11.52, 69.09) --
	( 11.52, 69.13) --
	( 11.52, 69.17) --
	( 11.52, 69.21) --
	( 11.52, 69.24) --
	( 11.52, 69.28) --
	( 11.52, 69.32) --
	( 11.52, 69.36) --
	( 11.53, 69.40) --
	( 11.53, 69.44) --
	( 11.53, 69.47) --
	( 11.53, 69.51) --
	( 11.53, 69.55) --
	( 11.53, 69.59) --
	( 11.53, 69.63) --
	( 11.53, 69.66) --
	( 11.53, 69.70) --
	( 11.53, 69.74) --
	( 11.53, 69.78) --
	( 11.53, 69.82) --
	( 11.53, 69.85) --
	( 11.53, 69.89) --
	( 11.53, 69.93) --
	( 11.53, 69.97) --
	( 11.53, 70.01) --
	( 11.53, 70.04) --
	( 11.53, 70.08) --
	( 11.53, 70.12) --
	( 11.53, 70.16) --
	( 11.53, 70.20) --
	( 11.53, 70.23) --
	( 11.53, 70.27) --
	( 11.53, 70.31) --
	( 11.53, 70.35) --
	( 11.53, 70.39) --
	( 11.53, 70.43) --
	( 11.53, 70.46) --
	( 11.53, 70.50) --
	( 11.53, 70.54) --
	( 11.53, 70.58) --
	( 11.53, 70.62) --
	( 11.53, 70.65) --
	( 11.53, 70.69) --
	( 11.53, 70.73) --
	( 11.53, 70.77) --
	( 11.53, 70.81) --
	( 11.53, 70.84) --
	( 11.53, 70.88) --
	( 11.53, 70.92) --
	( 11.53, 70.96) --
	( 11.53, 71.00) --
	( 11.53, 71.03) --
	( 11.53, 71.07) --
	( 11.53, 71.11) --
	( 11.53, 71.15) --
	( 11.53, 71.19) --
	( 11.53, 71.23) --
	( 11.53, 71.26) --
	( 11.53, 71.30) --
	( 11.53, 71.34) --
	( 11.53, 71.38) --
	( 11.53, 71.42) --
	( 11.53, 71.45) --
	( 11.53, 71.49) --
	( 11.53, 71.53) --
	( 11.53, 71.57) --
	( 11.53, 71.61) --
	( 11.53, 71.64) --
	( 11.53, 71.68) --
	( 11.53, 71.72) --
	( 11.53, 71.76) --
	( 11.53, 71.80) --
	( 11.53, 71.83) --
	( 11.53, 71.87) --
	( 11.53, 71.91) --
	( 11.53, 71.95) --
	( 11.53, 71.99) --
	( 11.53, 72.03) --
	( 11.53, 72.06) --
	( 11.53, 72.10) --
	( 11.53, 72.14) --
	( 11.53, 72.18) --
	( 11.53, 72.22) --
	( 11.53, 72.25) --
	( 11.53, 72.29) --
	( 11.53, 72.33) --
	( 11.53, 72.37) --
	( 11.53, 72.41) --
	( 11.53, 72.44) --
	( 11.53, 72.48) --
	( 11.53, 72.52) --
	( 11.53, 72.56) --
	( 11.53, 72.60) --
	( 11.53, 72.63) --
	( 11.53, 72.67) --
	( 11.53, 72.71) --
	( 11.53, 72.75) --
	( 11.53, 72.79) --
	( 11.53, 72.83) --
	( 11.53, 72.86) --
	( 11.53, 72.90) --
	( 11.53, 72.94) --
	( 11.53, 72.98) --
	( 11.53, 73.02) --
	( 11.53, 73.05) --
	( 11.53, 73.09) --
	( 11.53, 73.13) --
	( 11.53, 73.17) --
	( 11.53, 73.21) --
	( 11.53, 73.24) --
	( 11.53, 73.28) --
	( 11.53, 73.32) --
	( 11.53, 73.36) --
	( 11.53, 73.40) --
	( 11.53, 73.43) --
	( 11.53, 73.47) --
	( 11.53, 73.51) --
	( 11.53, 73.55) --
	( 11.53, 73.59) --
	( 11.53, 73.63) --
	( 11.53, 73.66) --
	( 11.53, 73.70) --
	( 11.53, 73.74) --
	( 11.53, 73.78) --
	( 11.53, 73.82) --
	( 11.53, 73.85) --
	( 11.53, 73.89) --
	( 11.53, 73.93) --
	( 11.53, 73.97) --
	( 11.53, 74.01) --
	( 11.53, 74.04) --
	( 11.53, 74.08) --
	( 11.53, 74.12) --
	( 11.53, 74.16) --
	( 11.53, 74.20) --
	( 11.53, 74.23) --
	( 11.53, 74.27) --
	( 11.53, 74.31) --
	( 11.53, 74.35) --
	( 11.53, 74.39) --
	( 11.53, 74.43) --
	( 11.53, 74.46) --
	( 11.53, 74.50) --
	( 11.53, 74.54) --
	( 11.53, 74.58) --
	( 11.53, 74.62) --
	( 11.53, 74.65) --
	( 11.53, 74.69) --
	( 11.53, 74.73) --
	( 11.53, 74.77) --
	( 11.53, 74.81) --
	( 11.53, 74.84) --
	( 11.53, 74.88) --
	( 11.53, 74.92) --
	( 11.53, 74.96) --
	( 11.53, 75.00) --
	( 11.53, 75.03) --
	( 11.53, 75.07) --
	( 11.53, 75.11) --
	( 11.53, 75.15) --
	( 11.53, 75.19) --
	( 11.53, 75.23) --
	( 11.53, 75.26) --
	( 11.53, 75.30) --
	( 11.53, 75.34) --
	( 11.53, 75.38) --
	( 11.53, 75.42) --
	( 11.53, 75.45) --
	( 11.53, 75.49) --
	( 11.53, 75.53) --
	( 11.53, 75.57) --
	( 11.53, 75.61) --
	( 11.53, 75.64) --
	( 11.53, 75.68) --
	( 11.53, 75.72) --
	( 11.53, 75.76) --
	( 11.53, 75.80) --
	( 11.53, 75.83) --
	( 11.53, 75.87) --
	( 11.53, 75.91) --
	( 11.53, 75.95) --
	( 11.53, 75.99) --
	( 11.53, 76.02) --
	( 11.53, 76.06) --
	( 11.53, 76.10) --
	( 11.53, 76.14) --
	( 11.53, 76.18) --
	( 11.53, 76.22) --
	( 11.53, 76.25) --
	( 11.53, 76.29) --
	( 11.53, 76.33) --
	( 11.53, 76.37) --
	( 11.53, 76.41) --
	( 11.53, 76.44) --
	( 11.53, 76.48) --
	( 11.53, 76.52) --
	( 11.53, 76.56) --
	( 11.53, 76.60) --
	( 11.53, 76.63) --
	( 11.53, 76.67) --
	( 11.53, 76.71) --
	( 11.53, 76.75) --
	( 11.53, 76.79) --
	( 11.53, 76.82) --
	( 11.53, 76.86) --
	( 11.53, 76.90) --
	( 11.53, 76.94) --
	( 11.53, 76.98) --
	( 11.53, 77.02) --
	( 11.53, 77.05) --
	( 11.53, 77.09) --
	( 11.53, 77.13) --
	( 11.53, 77.17) --
	( 11.53, 77.21) --
	( 11.53, 77.24) --
	( 11.53, 77.28) --
	( 11.53, 77.32) --
	( 11.53, 77.36) --
	( 11.53, 77.40) --
	( 11.53, 77.43) --
	( 11.53, 77.47) --
	( 11.53, 77.51) --
	( 11.53, 77.55) --
	( 11.53, 77.59) --
	( 11.53, 77.62) --
	( 11.53, 77.66) --
	( 11.53, 77.70) --
	( 11.53, 77.74) --
	( 11.53, 77.78) --
	( 11.53, 77.82) --
	( 11.53, 77.85) --
	( 11.53, 77.89) --
	( 11.53, 77.93) --
	( 11.53, 77.97) --
	( 11.53, 78.01) --
	( 11.53, 78.04) --
	( 11.53, 78.08) --
	( 11.53, 78.12) --
	( 11.53, 78.16) --
	( 11.53, 78.20) --
	( 11.53, 78.23) --
	( 11.53, 78.27) --
	( 11.53, 78.31) --
	( 11.53, 78.35) --
	( 11.53, 78.39) --
	( 11.53, 78.42) --
	( 11.53, 78.46) --
	( 11.53, 78.50) --
	( 11.53, 78.54) --
	( 11.53, 78.58) --
	( 11.53, 78.62) --
	( 11.53, 78.65) --
	( 11.53, 78.69) --
	( 11.53, 78.73) --
	( 11.53, 78.77) --
	( 11.53, 78.81) --
	( 11.53, 78.84) --
	( 11.53, 78.88) --
	( 11.53, 78.92) --
	( 11.53, 78.96) --
	( 11.53, 79.00) --
	( 11.53, 79.03) --
	( 11.53, 79.07) --
	( 11.53, 79.11) --
	( 11.53, 79.15) --
	( 11.53, 79.19) --
	( 11.53, 79.22) --
	( 11.53, 79.26) --
	( 11.53, 79.30) --
	( 11.53, 79.34) --
	( 11.53, 79.38) --
	( 11.53, 79.42) --
	( 11.53, 79.45) --
	( 11.53, 79.49) --
	( 11.53, 79.53) --
	( 11.54, 79.57) --
	( 11.54, 79.61) --
	( 11.54, 79.64) --
	( 11.54, 79.68) --
	( 11.54, 79.72) --
	( 11.54, 79.76) --
	( 11.54, 79.80) --
	( 11.54, 79.83) --
	( 11.54, 79.87) --
	( 11.54, 79.91) --
	( 11.55, 79.95) --
	( 11.55, 79.99) --
	( 11.55, 80.02) --
	( 11.55, 80.06) --
	( 11.55, 80.10) --
	( 11.55, 80.14) --
	( 11.55, 80.18) --
	( 11.55, 80.22) --
	( 11.56, 80.25) --
	( 11.56, 80.29) --
	( 11.56, 80.33) --
	( 11.56, 80.37) --
	( 11.56, 80.41) --
	( 11.57, 80.44) --
	( 11.57, 80.48) --
	( 11.57, 80.52) --
	( 11.57, 80.56) --
	( 11.57, 80.60) --
	( 11.58, 80.63) --
	( 11.58, 80.67) --
	( 11.58, 80.71) --
	( 11.58, 80.75) --
	( 11.59, 80.79) --
	( 11.59, 80.82) --
	( 11.59, 80.86) --
	( 11.60, 80.90) --
	( 11.60, 80.94) --
	( 11.60, 80.98) --
	( 11.61, 81.02) --
	( 11.61, 81.05) --
	( 11.61, 81.09) --
	( 11.62, 81.13) --
	( 11.62, 81.17) --
	( 11.63, 81.21) --
	( 11.63, 81.24) --
	( 11.64, 81.28) --
	( 11.64, 81.32) --
	( 11.65, 81.36) --
	( 11.65, 81.40) --
	( 11.66, 81.43) --
	( 11.66, 81.47) --
	( 11.67, 81.51) --
	( 11.67, 81.55) --
	( 11.68, 81.59) --
	( 11.69, 81.62) --
	( 11.69, 81.66) --
	( 11.70, 81.70) --
	( 11.71, 81.74) --
	( 11.72, 81.78) --
	( 11.73, 81.81) --
	( 11.73, 81.85) --
	( 11.74, 81.89) --
	( 11.75, 81.93) --
	( 11.76, 81.97) --
	( 11.77, 82.01) --
	( 11.78, 82.04) --
	( 11.79, 82.08) --
	( 11.81, 82.12) --
	( 11.82, 82.16) --
	( 11.83, 82.20) --
	( 11.84, 82.23) --
	( 11.86, 82.27) --
	( 11.87, 82.31) --
	( 11.89, 82.35) --
	( 11.90, 82.39) --
	( 11.92, 82.42) --
	( 11.93, 82.46) --
	( 11.95, 82.50) --
	( 11.97, 82.54) --
	( 11.99, 82.58) --
	( 12.01, 82.61) --
	( 12.03, 82.65) --
	( 12.05, 82.69) --
	( 12.07, 82.73) --
	( 12.09, 82.77) --
	( 12.12, 82.81) --
	( 12.14, 82.84) --
	( 12.17, 82.88) --
	( 12.19, 82.92) --
	( 12.22, 82.96) --
	( 12.25, 83.00) --
	( 12.28, 83.03) --
	( 12.31, 83.07) --
	( 12.34, 83.11) --
	( 12.38, 83.15) --
	( 12.41, 83.19) --
	( 12.45, 83.22) --
	( 12.49, 83.26) --
	( 12.53, 83.30) --
	( 12.57, 83.34) --
	( 12.61, 83.38) --
	( 12.66, 83.41) --
	( 12.71, 83.45) --
	( 12.76, 83.49) --
	( 12.81, 83.53) --
	( 12.86, 83.57) --
	( 12.92, 83.61) --
	( 12.97, 83.64) --
	( 13.03, 83.68) --
	( 13.10, 83.72) --
	( 13.16, 83.76) --
	( 13.23, 83.80) --
	( 13.30, 83.83) --
	( 13.37, 83.87) --
	( 13.45, 83.91) --
	( 13.53, 83.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,254.32);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (  7.20, 64.92) {$N=1$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,254.32);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.53, 89.38) --
	( 13.45, 89.42) --
	( 13.37, 89.46) --
	( 13.30, 89.50) --
	( 13.23, 89.54) --
	( 13.16, 89.57) --
	( 13.10, 89.61) --
	( 13.03, 89.65) --
	( 12.97, 89.69) --
	( 12.92, 89.73) --
	( 12.86, 89.77) --
	( 12.81, 89.80) --
	( 12.76, 89.84) --
	( 12.71, 89.88) --
	( 12.66, 89.92) --
	( 12.61, 89.96) --
	( 12.57, 89.99) --
	( 12.53, 90.03) --
	( 12.49, 90.07) --
	( 12.45, 90.11) --
	( 12.41, 90.15) --
	( 12.38, 90.18) --
	( 12.34, 90.22) --
	( 12.31, 90.26) --
	( 12.28, 90.30) --
	( 12.25, 90.34) --
	( 12.22, 90.37) --
	( 12.19, 90.41) --
	( 12.17, 90.45) --
	( 12.14, 90.49) --
	( 12.12, 90.53) --
	( 12.09, 90.57) --
	( 12.07, 90.60) --
	( 12.05, 90.64) --
	( 12.03, 90.68) --
	( 12.01, 90.72) --
	( 11.99, 90.76) --
	( 11.97, 90.79) --
	( 11.95, 90.83) --
	( 11.93, 90.87) --
	( 11.92, 90.91) --
	( 11.90, 90.95) --
	( 11.89, 90.98) --
	( 11.87, 91.02) --
	( 11.86, 91.06) --
	( 11.84, 91.10) --
	( 11.83, 91.14) --
	( 11.82, 91.17) --
	( 11.81, 91.21) --
	( 11.79, 91.25) --
	( 11.78, 91.29) --
	( 11.77, 91.33) --
	( 11.76, 91.37) --
	( 11.75, 91.40) --
	( 11.74, 91.44) --
	( 11.73, 91.48) --
	( 11.73, 91.52) --
	( 11.72, 91.56) --
	( 11.71, 91.59) --
	( 11.70, 91.63) --
	( 11.69, 91.67) --
	( 11.69, 91.71) --
	( 11.68, 91.75) --
	( 11.67, 91.78) --
	( 11.67, 91.82) --
	( 11.66, 91.86) --
	( 11.66, 91.90) --
	( 11.65, 91.94) --
	( 11.65, 91.97) --
	( 11.64, 92.01) --
	( 11.64, 92.05) --
	( 11.63, 92.09) --
	( 11.63, 92.13) --
	( 11.62, 92.17) --
	( 11.62, 92.20) --
	( 11.61, 92.24) --
	( 11.61, 92.28) --
	( 11.61, 92.32) --
	( 11.60, 92.36) --
	( 11.60, 92.39) --
	( 11.60, 92.43) --
	( 11.59, 92.47) --
	( 11.59, 92.51) --
	( 11.59, 92.55) --
	( 11.58, 92.58) --
	( 11.58, 92.62) --
	( 11.58, 92.66) --
	( 11.58, 92.70) --
	( 11.57, 92.74) --
	( 11.57, 92.77) --
	( 11.57, 92.81) --
	( 11.57, 92.85) --
	( 11.57, 92.89) --
	( 11.56, 92.93) --
	( 11.56, 92.97) --
	( 11.56, 93.00) --
	( 11.56, 93.04) --
	( 11.56, 93.08) --
	( 11.55, 93.12) --
	( 11.55, 93.16) --
	( 11.55, 93.19) --
	( 11.55, 93.23) --
	( 11.55, 93.27) --
	( 11.55, 93.31) --
	( 11.55, 93.35) --
	( 11.55, 93.38) --
	( 11.54, 93.42) --
	( 11.54, 93.46) --
	( 11.54, 93.50) --
	( 11.54, 93.54) --
	( 11.54, 93.57) --
	( 11.54, 93.61) --
	( 11.54, 93.65) --
	( 11.54, 93.69) --
	( 11.54, 93.73) --
	( 11.54, 93.77) --
	( 11.53, 93.80) --
	( 11.53, 93.84) --
	( 11.53, 93.88) --
	( 11.53, 93.92) --
	( 11.53, 93.96) --
	( 11.53, 93.99) --
	( 11.53, 94.03) --
	( 11.53, 94.07) --
	( 11.53, 94.11) --
	( 11.53, 94.15) --
	( 11.53, 94.18) --
	( 11.53, 94.22) --
	( 11.53, 94.26) --
	( 11.53, 94.30) --
	( 11.53, 94.34) --
	( 11.53, 94.37) --
	( 11.53, 94.41) --
	( 11.53, 94.45) --
	( 11.53, 94.49) --
	( 11.53, 94.53) --
	( 11.53, 94.56) --
	( 11.53, 94.60) --
	( 11.53, 94.64) --
	( 11.53, 94.68) --
	( 11.53, 94.72) --
	( 11.53, 94.76) --
	( 11.53, 94.79) --
	( 11.53, 94.83) --
	( 11.53, 94.87) --
	( 11.53, 94.91) --
	( 11.53, 94.95) --
	( 11.53, 94.98) --
	( 11.53, 95.02) --
	( 11.53, 95.06) --
	( 11.53, 95.10) --
	( 11.53, 95.14) --
	( 11.53, 95.17) --
	( 11.53, 95.21) --
	( 11.53, 95.25) --
	( 11.53, 95.29) --
	( 11.53, 95.33) --
	( 11.53, 95.36) --
	( 11.53, 95.40) --
	( 11.53, 95.44) --
	( 11.53, 95.48) --
	( 11.53, 95.52) --
	( 11.53, 95.56) --
	( 11.53, 95.59) --
	( 11.53, 95.63) --
	( 11.53, 95.67) --
	( 11.53, 95.71) --
	( 11.53, 95.75) --
	( 11.53, 95.78) --
	( 11.53, 95.82) --
	( 11.53, 95.86) --
	( 11.53, 95.90) --
	( 11.53, 95.94) --
	( 11.53, 95.97) --
	( 11.53, 96.01) --
	( 11.53, 96.05) --
	( 11.53, 96.09) --
	( 11.53, 96.13) --
	( 11.53, 96.16) --
	( 11.53, 96.20) --
	( 11.53, 96.24) --
	( 11.53, 96.28) --
	( 11.53, 96.32) --
	( 11.53, 96.36) --
	( 11.53, 96.39) --
	( 11.53, 96.43) --
	( 11.53, 96.47) --
	( 11.53, 96.51) --
	( 11.53, 96.55) --
	( 11.53, 96.58) --
	( 11.53, 96.62) --
	( 11.53, 96.66) --
	( 11.53, 96.70) --
	( 11.53, 96.74) --
	( 11.53, 96.77) --
	( 11.53, 96.81) --
	( 11.53, 96.85) --
	( 11.53, 96.89) --
	( 11.53, 96.93) --
	( 11.53, 96.96) --
	( 11.53, 97.00) --
	( 11.53, 97.04) --
	( 11.53, 97.08) --
	( 11.53, 97.12) --
	( 11.53, 97.16) --
	( 11.53, 97.19) --
	( 11.53, 97.23) --
	( 11.53, 97.27) --
	( 11.53, 97.31) --
	( 11.53, 97.35) --
	( 11.53, 97.38) --
	( 11.53, 97.42) --
	( 11.53, 97.46) --
	( 11.53, 97.50) --
	( 11.53, 97.54) --
	( 11.53, 97.57) --
	( 11.53, 97.61) --
	( 11.53, 97.65) --
	( 11.53, 97.69) --
	( 11.53, 97.73) --
	( 11.53, 97.76) --
	( 11.53, 97.80) --
	( 11.53, 97.84) --
	( 11.53, 97.88) --
	( 11.53, 97.92) --
	( 11.53, 97.96) --
	( 11.53, 97.99) --
	( 11.53, 98.03) --
	( 11.53, 98.07) --
	( 11.53, 98.11) --
	( 11.53, 98.15) --
	( 11.53, 98.18) --
	( 11.53, 98.22) --
	( 11.53, 98.26) --
	( 11.53, 98.30) --
	( 11.53, 98.34) --
	( 11.53, 98.37) --
	( 11.53, 98.41) --
	( 11.53, 98.45) --
	( 11.53, 98.49) --
	( 11.53, 98.53) --
	( 11.53, 98.56) --
	( 11.53, 98.60) --
	( 11.53, 98.64) --
	( 11.53, 98.68) --
	( 11.53, 98.72) --
	( 11.53, 98.76) --
	( 11.53, 98.79) --
	( 11.53, 98.83) --
	( 11.53, 98.87) --
	( 11.53, 98.91) --
	( 11.53, 98.95) --
	( 11.53, 98.98) --
	( 11.53, 99.02) --
	( 11.53, 99.06) --
	( 11.53, 99.10) --
	( 11.53, 99.14) --
	( 11.53, 99.17) --
	( 11.53, 99.21) --
	( 11.53, 99.25) --
	( 11.53, 99.29) --
	( 11.53, 99.33) --
	( 11.53, 99.36) --
	( 11.53, 99.40) --
	( 11.53, 99.44) --
	( 11.53, 99.48) --
	( 11.53, 99.52) --
	( 11.53, 99.56) --
	( 11.53, 99.59) --
	( 11.53, 99.63) --
	( 11.53, 99.67) --
	( 11.53, 99.71) --
	( 11.53, 99.75) --
	( 11.53, 99.78) --
	( 11.53, 99.82) --
	( 11.53, 99.86) --
	( 11.53, 99.90) --
	( 11.53, 99.94) --
	( 11.53, 99.97) --
	( 11.53,100.01) --
	( 11.53,100.05) --
	( 11.53,100.09) --
	( 11.53,100.13) --
	( 11.53,100.16) --
	( 11.53,100.20) --
	( 11.53,100.24) --
	( 11.53,100.28) --
	( 11.53,100.32) --
	( 11.53,100.35) --
	( 11.53,100.39) --
	( 11.53,100.43) --
	( 11.53,100.47) --
	( 11.53,100.51) --
	( 11.53,100.55) --
	( 11.53,100.58) --
	( 11.53,100.62) --
	( 11.53,100.66) --
	( 11.53,100.70) --
	( 11.53,100.74) --
	( 11.53,100.77) --
	( 11.53,100.81) --
	( 11.53,100.85) --
	( 11.53,100.89) --
	( 11.53,100.93) --
	( 11.53,100.96) --
	( 11.53,101.00) --
	( 11.53,101.04) --
	( 11.53,101.08) --
	( 11.53,101.12) --
	( 11.53,101.15) --
	( 11.53,101.19) --
	( 11.53,101.23) --
	( 11.53,101.27) --
	( 11.53,101.31) --
	( 11.53,101.35) --
	( 11.53,101.38) --
	( 11.53,101.42) --
	( 11.53,101.46) --
	( 11.53,101.50) --
	( 11.53,101.54) --
	( 11.53,101.57) --
	( 11.53,101.61) --
	( 11.53,101.65) --
	( 11.53,101.69) --
	( 11.53,101.73) --
	( 11.53,101.76) --
	( 11.53,101.80) --
	( 11.53,101.84) --
	( 11.53,101.88) --
	( 11.53,101.92) --
	( 11.53,101.95) --
	( 11.53,101.99) --
	( 11.53,102.03) --
	( 11.53,102.07) --
	( 11.53,102.11) --
	( 11.53,102.15) --
	( 11.53,102.18) --
	( 11.53,102.22) --
	( 11.53,102.26) --
	( 11.53,102.30) --
	( 11.53,102.34) --
	( 11.53,102.37) --
	( 11.53,102.41) --
	( 11.53,102.45) --
	( 11.53,102.49) --
	( 11.53,102.53) --
	( 11.53,102.56) --
	( 11.53,102.60) --
	( 11.53,102.64) --
	( 11.53,102.68) --
	( 11.53,102.72) --
	( 11.53,102.75) --
	( 11.53,102.79) --
	( 11.53,102.83) --
	( 11.53,102.87) --
	( 11.53,102.91) --
	( 11.53,102.95) --
	( 11.53,102.98) --
	( 11.53,103.02) --
	( 11.53,103.06) --
	( 11.53,103.10) --
	( 11.53,103.14) --
	( 11.53,103.17) --
	( 11.53,103.21) --
	( 11.53,103.25) --
	( 11.53,103.29) --
	( 11.53,103.33) --
	( 11.53,103.36) --
	( 11.53,103.40) --
	( 11.53,103.44) --
	( 11.53,103.48) --
	( 11.53,103.52) --
	( 11.53,103.55) --
	( 11.53,103.59) --
	( 11.53,103.63) --
	( 11.53,103.67) --
	( 11.53,103.71) --
	( 11.53,103.75) --
	( 11.53,103.78) --
	( 11.53,103.82) --
	( 11.53,103.86) --
	( 11.53,103.90) --
	( 11.53,103.94) --
	( 11.52,103.97) --
	( 11.52,104.01) --
	( 11.52,104.05) --
	( 11.52,104.09) --
	( 11.52,104.13) --
	( 11.52,104.16) --
	( 11.52,104.20) --
	( 11.52,104.24) --
	( 11.52,104.28) --
	( 11.52,104.32) --
	( 11.51,104.35) --
	( 11.51,104.39) --
	( 11.51,104.43) --
	( 11.51,104.47) --
	( 11.51,104.51) --
	( 11.51,104.55) --
	( 11.51,104.58) --
	( 11.51,104.62) --
	( 11.50,104.66) --
	( 11.50,104.70) --
	( 11.50,104.74) --
	( 11.50,104.77) --
	( 11.50,104.81) --
	( 11.50,104.85) --
	( 11.49,104.89) --
	( 11.49,104.93) --
	( 11.49,104.96) --
	( 11.49,105.00) --
	( 11.49,105.04) --
	( 11.48,105.08) --
	( 11.48,105.12) --
	( 11.48,105.15) --
	( 11.47,105.19) --
	( 11.47,105.23) --
	( 11.47,105.27) --
	( 11.47,105.31) --
	( 11.46,105.35) --
	( 11.46,105.38) --
	( 11.46,105.42) --
	( 11.45,105.46) --
	( 11.45,105.50) --
	( 11.45,105.54) --
	( 11.44,105.57) --
	( 11.44,105.61) --
	( 11.43,105.65) --
	( 11.43,105.69) --
	( 11.42,105.73) --
	( 11.42,105.76) --
	( 11.41,105.80) --
	( 11.41,105.84) --
	( 11.40,105.88) --
	( 11.40,105.92) --
	( 11.39,105.95) --
	( 11.38,105.99) --
	( 11.38,106.03) --
	( 11.37,106.07) --
	( 11.36,106.11) --
	( 11.36,106.14) --
	( 11.35,106.18) --
	( 11.34,106.22) --
	( 11.33,106.26) --
	( 11.32,106.30) --
	( 11.31,106.34) --
	( 11.31,106.37) --
	( 11.30,106.41) --
	( 11.29,106.45) --
	( 11.28,106.49) --
	( 11.26,106.53) --
	( 11.25,106.56) --
	( 11.24,106.60) --
	( 11.23,106.64) --
	( 11.22,106.68) --
	( 11.20,106.72) --
	( 11.19,106.75) --
	( 11.17,106.79) --
	( 11.16,106.83) --
	( 11.14,106.87) --
	( 11.13,106.91) --
	( 11.11,106.94) --
	( 11.09,106.98) --
	( 11.07,107.02) --
	( 11.05,107.06) --
	( 11.03,107.10) --
	( 11.01,107.14) --
	( 10.99,107.17) --
	( 10.97,107.21) --
	( 10.94,107.25) --
	( 10.92,107.29) --
	( 10.89,107.33) --
	( 10.87,107.36) --
	( 10.84,107.40) --
	( 10.81,107.44) --
	( 10.78,107.48) --
	( 10.75,107.52) --
	( 10.71,107.55) --
	( 10.68,107.59) --
	( 10.64,107.63) --
	( 10.61,107.67) --
	( 10.57,107.71) --
	( 10.53,107.74) --
	( 10.49,107.78) --
	( 10.44,107.82) --
	( 10.40,107.86) --
	( 10.35,107.90) --
	( 10.30,107.94) --
	( 10.25,107.97) --
	( 10.20,108.01) --
	( 10.14,108.05) --
	( 10.09,108.09) --
	( 10.03,108.13) --
	(  9.96,108.16) --
	(  9.90,108.20) --
	(  9.83,108.24) --
	(  9.76,108.28) --
	(  9.69,108.32) --
	(  9.61,108.35) --
	(  9.53,108.39) --
	(  9.53,108.43) --
	(  9.61,108.47) --
	(  9.69,108.51) --
	(  9.76,108.54) --
	(  9.83,108.58) --
	(  9.90,108.62) --
	(  9.96,108.66) --
	( 10.03,108.70) --
	( 10.09,108.74) --
	( 10.14,108.77) --
	( 10.20,108.81) --
	( 10.25,108.85) --
	( 10.30,108.89) --
	( 10.35,108.93) --
	( 10.40,108.96) --
	( 10.44,109.00) --
	( 10.49,109.04) --
	( 10.53,109.08) --
	( 10.57,109.12) --
	( 10.61,109.15) --
	( 10.64,109.19) --
	( 10.68,109.23) --
	( 10.71,109.27) --
	( 10.75,109.31) --
	( 10.78,109.34) --
	( 10.81,109.38) --
	( 10.84,109.42) --
	( 10.87,109.46) --
	( 10.89,109.50) --
	( 10.92,109.54) --
	( 10.94,109.57) --
	( 10.97,109.61) --
	( 10.99,109.65) --
	( 11.01,109.69) --
	( 11.03,109.73) --
	( 11.05,109.76) --
	( 11.07,109.80) --
	( 11.09,109.84) --
	( 11.11,109.88) --
	( 11.13,109.92) --
	( 11.14,109.95) --
	( 11.16,109.99) --
	( 11.17,110.03) --
	( 11.19,110.07) --
	( 11.20,110.11) --
	( 11.22,110.14) --
	( 11.23,110.18) --
	( 11.24,110.22) --
	( 11.25,110.26) --
	( 11.26,110.30) --
	( 11.28,110.34) --
	( 11.29,110.37) --
	( 11.30,110.41) --
	( 11.31,110.45) --
	( 11.31,110.49) --
	( 11.32,110.53) --
	( 11.33,110.56) --
	( 11.34,110.60) --
	( 11.35,110.64) --
	( 11.36,110.68) --
	( 11.36,110.72) --
	( 11.37,110.75) --
	( 11.38,110.79) --
	( 11.38,110.83) --
	( 11.39,110.87) --
	( 11.40,110.91) --
	( 11.40,110.94) --
	( 11.41,110.98) --
	( 11.41,111.02) --
	( 11.42,111.06) --
	( 11.42,111.10) --
	( 11.43,111.14) --
	( 11.43,111.17) --
	( 11.44,111.21) --
	( 11.44,111.25) --
	( 11.45,111.29) --
	( 11.45,111.33) --
	( 11.45,111.36) --
	( 11.46,111.40) --
	( 11.46,111.44) --
	( 11.46,111.48) --
	( 11.47,111.52) --
	( 11.47,111.55) --
	( 11.47,111.59) --
	( 11.47,111.63) --
	( 11.48,111.67) --
	( 11.48,111.71) --
	( 11.48,111.74) --
	( 11.49,111.78) --
	( 11.49,111.82) --
	( 11.49,111.86) --
	( 11.49,111.90) --
	( 11.49,111.93) --
	( 11.50,111.97) --
	( 11.50,112.01) --
	( 11.50,112.05) --
	( 11.50,112.09) --
	( 11.50,112.13) --
	( 11.50,112.16) --
	( 11.51,112.20) --
	( 11.51,112.24) --
	( 11.51,112.28) --
	( 11.51,112.32) --
	( 11.51,112.35) --
	( 11.51,112.39) --
	( 11.51,112.43) --
	( 11.51,112.47) --
	( 11.52,112.51) --
	( 11.52,112.54) --
	( 11.52,112.58) --
	( 11.52,112.62) --
	( 11.52,112.66) --
	( 11.52,112.70) --
	( 11.52,112.73) --
	( 11.52,112.77) --
	( 11.52,112.81) --
	( 11.52,112.85) --
	( 11.53,112.89) --
	( 11.53,112.93) --
	( 11.53,112.96) --
	( 11.53,113.00) --
	( 11.53,113.04) --
	( 11.53,113.08) --
	( 11.53,113.12) --
	( 11.53,113.15) --
	( 11.53,113.19) --
	( 11.53,113.23) --
	( 11.53,113.27) --
	( 11.53,113.31) --
	( 11.53,113.34) --
	( 11.53,113.38) --
	( 11.53,113.42) --
	( 11.53,113.46) --
	( 11.53,113.50) --
	( 11.53,113.53) --
	( 11.53,113.57) --
	( 11.53,113.61) --
	( 11.53,113.65) --
	( 11.53,113.69) --
	( 11.53,113.73) --
	( 11.53,113.76) --
	( 11.53,113.80) --
	( 11.53,113.84) --
	( 11.53,113.88) --
	( 11.53,113.92) --
	( 11.53,113.95) --
	( 11.53,113.99) --
	( 11.53,114.03) --
	( 11.53,114.07) --
	( 11.53,114.11) --
	( 11.53,114.14) --
	( 11.53,114.18) --
	( 11.53,114.22) --
	( 11.53,114.26) --
	( 11.53,114.30) --
	( 11.53,114.33) --
	( 11.53,114.37) --
	( 11.53,114.41) --
	( 11.53,114.45) --
	( 11.53,114.49) --
	( 11.53,114.53) --
	( 11.53,114.56) --
	( 11.53,114.60) --
	( 11.53,114.64) --
	( 11.53,114.68) --
	( 11.53,114.72) --
	( 11.53,114.75) --
	( 11.53,114.79) --
	( 11.53,114.83) --
	( 11.53,114.87) --
	( 11.53,114.91) --
	( 11.53,114.94) --
	( 11.53,114.98) --
	( 11.53,115.02) --
	( 11.53,115.06) --
	( 11.53,115.10) --
	( 11.53,115.13) --
	( 11.53,115.17) --
	( 11.53,115.21) --
	( 11.53,115.25) --
	( 11.53,115.29) --
	( 11.53,115.33) --
	( 11.53,115.36) --
	( 11.53,115.40) --
	( 11.53,115.44) --
	( 11.53,115.48) --
	( 11.53,115.52) --
	( 11.53,115.55) --
	( 11.53,115.59) --
	( 11.53,115.63) --
	( 11.53,115.67) --
	( 11.53,115.71) --
	( 11.53,115.74) --
	( 11.53,115.78) --
	( 11.53,115.82) --
	( 11.53,115.86) --
	( 11.53,115.90) --
	( 11.53,115.93) --
	( 11.53,115.97) --
	( 11.53,116.01) --
	( 11.53,116.05) --
	( 11.53,116.09) --
	( 11.53,116.13) --
	( 11.53,116.16) --
	( 11.53,116.20) --
	( 11.53,116.24) --
	( 11.53,116.28) --
	( 11.53,116.32) --
	( 11.53,116.35) --
	( 11.53,116.39) --
	( 11.53,116.43) --
	( 11.53,116.47) --
	( 11.53,116.51) --
	( 11.53,116.54) --
	( 11.53,116.58) --
	( 11.53,116.62) --
	( 11.53,116.66) --
	( 11.53,116.70) --
	( 11.53,116.73) --
	( 11.53,116.77) --
	( 11.53,116.81) --
	( 11.53,116.85) --
	( 11.53,116.89) --
	( 11.53,116.93) --
	( 11.53,116.96) --
	( 11.53,117.00) --
	( 11.53,117.04) --
	( 11.53,117.08) --
	( 11.53,117.12) --
	( 11.53,117.15) --
	( 11.53,117.19) --
	( 11.53,117.23) --
	( 11.53,117.27) --
	( 11.53,117.31) --
	( 11.53,117.34) --
	( 11.53,117.38) --
	( 11.53,117.42) --
	( 11.53,117.46) --
	( 11.53,117.50) --
	( 11.53,117.53) --
	( 11.53,117.57) --
	( 11.53,117.61) --
	( 11.53,117.65) --
	( 11.53,117.69) --
	( 11.53,117.72) --
	( 11.53,117.76) --
	( 11.53,117.80) --
	( 11.53,117.84) --
	( 11.53,117.88) --
	( 11.53,117.92) --
	( 11.53,117.95) --
	( 11.53,117.99) --
	( 11.53,118.03) --
	( 11.53,118.07) --
	( 11.53,118.11) --
	( 11.53,118.14) --
	( 11.53,118.18) --
	( 11.53,118.22) --
	( 11.53,118.26) --
	( 11.53,118.30) --
	( 11.53,118.33) --
	( 11.53,118.37) --
	( 11.53,118.41) --
	( 11.53,118.45) --
	( 11.53,118.49) --
	( 11.53,118.52) --
	( 11.53,118.56) --
	( 11.53,118.60) --
	( 11.53,118.64) --
	( 11.53,118.68) --
	( 11.53,118.72) --
	( 11.53,118.75) --
	( 11.53,118.79) --
	( 11.53,118.83) --
	( 11.53,118.87) --
	( 11.53,118.91) --
	( 11.53,118.94) --
	( 11.53,118.98) --
	( 11.53,119.02) --
	( 11.53,119.06) --
	( 11.53,119.10) --
	( 11.53,119.13) --
	( 11.53,119.17) --
	( 11.53,119.21) --
	( 11.53,119.25) --
	( 11.53,119.29) --
	( 11.53,119.32) --
	( 11.53,119.36) --
	( 11.53,119.40) --
	( 11.53,119.44) --
	( 11.53,119.48) --
	( 11.53,119.52) --
	( 11.53,119.55) --
	( 11.53,119.59) --
	( 11.53,119.63) --
	( 11.53,119.67) --
	( 11.53,119.71) --
	( 11.53,119.74) --
	( 11.53,119.78) --
	( 11.53,119.82) --
	( 11.53,119.86) --
	( 11.53,119.90) --
	( 11.53,119.93) --
	( 11.53,119.97) --
	( 11.53,120.01) --
	( 11.53,120.05) --
	( 11.53,120.09) --
	( 11.53,120.12) --
	( 11.53,120.16) --
	( 11.53,120.20) --
	( 11.53,120.24) --
	( 11.53,120.28) --
	( 11.53,120.32) --
	( 11.53,120.35) --
	( 11.53,120.39) --
	( 11.53,120.43) --
	( 11.53,120.47) --
	( 11.53,120.51) --
	( 11.53,120.54) --
	( 11.53,120.58) --
	( 11.53,120.62) --
	( 11.53,120.66) --
	( 11.53,120.70) --
	( 11.53,120.73) --
	( 11.53,120.77) --
	( 11.53,120.81) --
	( 11.53,120.85) --
	( 11.53,120.89) --
	( 11.53,120.92) --
	( 11.53,120.96) --
	( 11.53,121.00) --
	( 11.53,121.04) --
	( 11.53,121.08) --
	( 11.53,121.12) --
	( 11.53,121.15) --
	( 11.53,121.19) --
	( 11.53,121.23) --
	( 11.53,121.27) --
	( 11.53,121.31) --
	( 11.53,121.34) --
	( 11.53,121.38) --
	( 11.53,121.42) --
	( 11.53,121.46) --
	( 11.53,121.50) --
	( 11.53,121.53) --
	( 11.53,121.57) --
	( 11.53,121.61) --
	( 11.53,121.65) --
	( 11.53,121.69) --
	( 11.53,121.72) --
	( 11.53,121.76) --
	( 11.53,121.80) --
	( 11.53,121.84) --
	( 11.53,121.88) --
	( 11.53,121.92) --
	( 11.53,121.95) --
	( 11.53,121.99) --
	( 11.53,122.03) --
	( 11.53,122.07) --
	( 11.53,122.11) --
	( 11.53,122.14) --
	( 11.53,122.18) --
	( 11.53,122.22) --
	( 11.53,122.26) --
	( 11.53,122.30) --
	( 11.53,122.33) --
	( 11.53,122.37) --
	( 11.53,122.41) --
	( 11.53,122.45) --
	( 11.53,122.49) --
	( 11.53,122.52) --
	( 11.53,122.56) --
	( 11.53,122.60) --
	( 11.53,122.64) --
	( 11.53,122.68) --
	( 11.53,122.72) --
	( 11.53,122.75) --
	( 11.53,122.79) --
	( 11.53,122.83) --
	( 11.53,122.87) --
	( 11.53,122.91) --
	( 11.53,122.94) --
	( 11.53,122.98) --
	( 11.53,123.02) --
	( 11.54,123.06) --
	( 11.54,123.10) --
	( 11.54,123.13) --
	( 11.54,123.17) --
	( 11.54,123.21) --
	( 11.54,123.25) --
	( 11.54,123.29) --
	( 11.54,123.32) --
	( 11.54,123.36) --
	( 11.54,123.40) --
	( 11.55,123.44) --
	( 11.55,123.48) --
	( 11.55,123.51) --
	( 11.55,123.55) --
	( 11.55,123.59) --
	( 11.55,123.63) --
	( 11.55,123.67) --
	( 11.55,123.71) --
	( 11.56,123.74) --
	( 11.56,123.78) --
	( 11.56,123.82) --
	( 11.56,123.86) --
	( 11.56,123.90) --
	( 11.57,123.93) --
	( 11.57,123.97) --
	( 11.57,124.01) --
	( 11.57,124.05) --
	( 11.57,124.09) --
	( 11.58,124.12) --
	( 11.58,124.16) --
	( 11.58,124.20) --
	( 11.58,124.24) --
	( 11.59,124.28) --
	( 11.59,124.31) --
	( 11.59,124.35) --
	( 11.60,124.39) --
	( 11.60,124.43) --
	( 11.60,124.47) --
	( 11.61,124.51) --
	( 11.61,124.54) --
	( 11.61,124.58) --
	( 11.62,124.62) --
	( 11.62,124.66) --
	( 11.63,124.70) --
	( 11.63,124.73) --
	( 11.64,124.77) --
	( 11.64,124.81) --
	( 11.65,124.85) --
	( 11.65,124.89) --
	( 11.66,124.92) --
	( 11.66,124.96) --
	( 11.67,125.00) --
	( 11.67,125.04) --
	( 11.68,125.08) --
	( 11.69,125.11) --
	( 11.69,125.15) --
	( 11.70,125.19) --
	( 11.71,125.23) --
	( 11.72,125.27) --
	( 11.73,125.31) --
	( 11.73,125.34) --
	( 11.74,125.38) --
	( 11.75,125.42) --
	( 11.76,125.46) --
	( 11.77,125.50) --
	( 11.78,125.53) --
	( 11.79,125.57) --
	( 11.81,125.61) --
	( 11.82,125.65) --
	( 11.83,125.69) --
	( 11.84,125.72) --
	( 11.86,125.76) --
	( 11.87,125.80) --
	( 11.89,125.84) --
	( 11.90,125.88) --
	( 11.92,125.91) --
	( 11.93,125.95) --
	( 11.95,125.99) --
	( 11.97,126.03) --
	( 11.99,126.07) --
	( 12.01,126.11) --
	( 12.03,126.14) --
	( 12.05,126.18) --
	( 12.07,126.22) --
	( 12.09,126.26) --
	( 12.12,126.30) --
	( 12.14,126.33) --
	( 12.17,126.37) --
	( 12.19,126.41) --
	( 12.22,126.45) --
	( 12.25,126.49) --
	( 12.28,126.52) --
	( 12.31,126.56) --
	( 12.34,126.60) --
	( 12.38,126.64) --
	( 12.41,126.68) --
	( 12.45,126.71) --
	( 12.49,126.75) --
	( 12.53,126.79) --
	( 12.57,126.83) --
	( 12.61,126.87) --
	( 12.66,126.91) --
	( 12.71,126.94) --
	( 12.76,126.98) --
	( 12.81,127.02) --
	( 12.86,127.06) --
	( 12.92,127.10) --
	( 12.97,127.13) --
	( 13.03,127.17) --
	( 13.10,127.21) --
	( 13.16,127.25) --
	( 13.23,127.29) --
	( 13.30,127.32) --
	( 13.37,127.36) --
	( 13.45,127.40) --
	( 13.53,127.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,254.32);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (  7.20,108.41) {$N=2$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,254.32);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.53,132.87) --
	( 13.45,132.91) --
	( 13.37,132.95) --
	( 13.30,132.99) --
	( 13.23,133.03) --
	( 13.16,133.07) --
	( 13.10,133.10) --
	( 13.03,133.14) --
	( 12.97,133.18) --
	( 12.92,133.22) --
	( 12.86,133.26) --
	( 12.81,133.29) --
	( 12.76,133.33) --
	( 12.71,133.37) --
	( 12.66,133.41) --
	( 12.61,133.45) --
	( 12.57,133.48) --
	( 12.53,133.52) --
	( 12.49,133.56) --
	( 12.45,133.60) --
	( 12.41,133.64) --
	( 12.38,133.67) --
	( 12.34,133.71) --
	( 12.31,133.75) --
	( 12.28,133.79) --
	( 12.25,133.83) --
	( 12.22,133.87) --
	( 12.19,133.90) --
	( 12.17,133.94) --
	( 12.14,133.98) --
	( 12.12,134.02) --
	( 12.09,134.06) --
	( 12.07,134.09) --
	( 12.05,134.13) --
	( 12.03,134.17) --
	( 12.01,134.21) --
	( 11.99,134.25) --
	( 11.97,134.28) --
	( 11.95,134.32) --
	( 11.93,134.36) --
	( 11.92,134.40) --
	( 11.90,134.44) --
	( 11.89,134.47) --
	( 11.87,134.51) --
	( 11.86,134.55) --
	( 11.84,134.59) --
	( 11.83,134.63) --
	( 11.82,134.67) --
	( 11.81,134.70) --
	( 11.79,134.74) --
	( 11.78,134.78) --
	( 11.77,134.82) --
	( 11.76,134.86) --
	( 11.75,134.89) --
	( 11.74,134.93) --
	( 11.73,134.97) --
	( 11.73,135.01) --
	( 11.72,135.05) --
	( 11.71,135.08) --
	( 11.70,135.12) --
	( 11.69,135.16) --
	( 11.69,135.20) --
	( 11.68,135.24) --
	( 11.67,135.27) --
	( 11.67,135.31) --
	( 11.66,135.35) --
	( 11.66,135.39) --
	( 11.65,135.43) --
	( 11.65,135.47) --
	( 11.64,135.50) --
	( 11.64,135.54) --
	( 11.63,135.58) --
	( 11.63,135.62) --
	( 11.62,135.66) --
	( 11.62,135.69) --
	( 11.61,135.73) --
	( 11.61,135.77) --
	( 11.61,135.81) --
	( 11.60,135.85) --
	( 11.60,135.88) --
	( 11.60,135.92) --
	( 11.59,135.96) --
	( 11.59,136.00) --
	( 11.59,136.04) --
	( 11.58,136.07) --
	( 11.58,136.11) --
	( 11.58,136.15) --
	( 11.58,136.19) --
	( 11.57,136.23) --
	( 11.57,136.26) --
	( 11.57,136.30) --
	( 11.57,136.34) --
	( 11.57,136.38) --
	( 11.56,136.42) --
	( 11.56,136.46) --
	( 11.56,136.49) --
	( 11.56,136.53) --
	( 11.56,136.57) --
	( 11.55,136.61) --
	( 11.55,136.65) --
	( 11.55,136.68) --
	( 11.55,136.72) --
	( 11.55,136.76) --
	( 11.55,136.80) --
	( 11.55,136.84) --
	( 11.55,136.87) --
	( 11.54,136.91) --
	( 11.54,136.95) --
	( 11.54,136.99) --
	( 11.54,137.03) --
	( 11.54,137.06) --
	( 11.54,137.10) --
	( 11.54,137.14) --
	( 11.54,137.18) --
	( 11.54,137.22) --
	( 11.54,137.26) --
	( 11.53,137.29) --
	( 11.53,137.33) --
	( 11.53,137.37) --
	( 11.53,137.41) --
	( 11.53,137.45) --
	( 11.53,137.48) --
	( 11.53,137.52) --
	( 11.53,137.56) --
	( 11.53,137.60) --
	( 11.53,137.64) --
	( 11.53,137.67) --
	( 11.53,137.71) --
	( 11.53,137.75) --
	( 11.53,137.79) --
	( 11.53,137.83) --
	( 11.53,137.86) --
	( 11.53,137.90) --
	( 11.53,137.94) --
	( 11.53,137.98) --
	( 11.53,138.02) --
	( 11.53,138.06) --
	( 11.53,138.09) --
	( 11.53,138.13) --
	( 11.53,138.17) --
	( 11.53,138.21) --
	( 11.53,138.25) --
	( 11.53,138.28) --
	( 11.53,138.32) --
	( 11.53,138.36) --
	( 11.53,138.40) --
	( 11.53,138.44) --
	( 11.53,138.47) --
	( 11.53,138.51) --
	( 11.53,138.55) --
	( 11.53,138.59) --
	( 11.53,138.63) --
	( 11.53,138.66) --
	( 11.53,138.70) --
	( 11.53,138.74) --
	( 11.53,138.78) --
	( 11.53,138.82) --
	( 11.53,138.86) --
	( 11.53,138.89) --
	( 11.53,138.93) --
	( 11.53,138.97) --
	( 11.53,139.01) --
	( 11.53,139.05) --
	( 11.53,139.08) --
	( 11.53,139.12) --
	( 11.53,139.16) --
	( 11.53,139.20) --
	( 11.53,139.24) --
	( 11.53,139.27) --
	( 11.53,139.31) --
	( 11.53,139.35) --
	( 11.53,139.39) --
	( 11.53,139.43) --
	( 11.53,139.46) --
	( 11.53,139.50) --
	( 11.53,139.54) --
	( 11.53,139.58) --
	( 11.53,139.62) --
	( 11.53,139.66) --
	( 11.53,139.69) --
	( 11.53,139.73) --
	( 11.53,139.77) --
	( 11.53,139.81) --
	( 11.53,139.85) --
	( 11.53,139.88) --
	( 11.53,139.92) --
	( 11.53,139.96) --
	( 11.53,140.00) --
	( 11.53,140.04) --
	( 11.53,140.07) --
	( 11.53,140.11) --
	( 11.53,140.15) --
	( 11.53,140.19) --
	( 11.53,140.23) --
	( 11.53,140.26) --
	( 11.53,140.30) --
	( 11.53,140.34) --
	( 11.53,140.38) --
	( 11.53,140.42) --
	( 11.53,140.46) --
	( 11.53,140.49) --
	( 11.53,140.53) --
	( 11.53,140.57) --
	( 11.53,140.61) --
	( 11.53,140.65) --
	( 11.53,140.68) --
	( 11.53,140.72) --
	( 11.53,140.76) --
	( 11.53,140.80) --
	( 11.53,140.84) --
	( 11.53,140.87) --
	( 11.53,140.91) --
	( 11.53,140.95) --
	( 11.53,140.99) --
	( 11.53,141.03) --
	( 11.53,141.06) --
	( 11.53,141.10) --
	( 11.53,141.14) --
	( 11.53,141.18) --
	( 11.53,141.22) --
	( 11.53,141.26) --
	( 11.53,141.29) --
	( 11.53,141.33) --
	( 11.53,141.37) --
	( 11.53,141.41) --
	( 11.53,141.45) --
	( 11.53,141.48) --
	( 11.53,141.52) --
	( 11.53,141.56) --
	( 11.53,141.60) --
	( 11.53,141.64) --
	( 11.53,141.67) --
	( 11.53,141.71) --
	( 11.53,141.75) --
	( 11.53,141.79) --
	( 11.53,141.83) --
	( 11.53,141.86) --
	( 11.53,141.90) --
	( 11.53,141.94) --
	( 11.53,141.98) --
	( 11.53,142.02) --
	( 11.53,142.05) --
	( 11.53,142.09) --
	( 11.53,142.13) --
	( 11.53,142.17) --
	( 11.53,142.21) --
	( 11.53,142.25) --
	( 11.53,142.28) --
	( 11.53,142.32) --
	( 11.53,142.36) --
	( 11.53,142.40) --
	( 11.53,142.44) --
	( 11.53,142.47) --
	( 11.53,142.51) --
	( 11.53,142.55) --
	( 11.53,142.59) --
	( 11.53,142.63) --
	( 11.53,142.66) --
	( 11.53,142.70) --
	( 11.53,142.74) --
	( 11.53,142.78) --
	( 11.53,142.82) --
	( 11.53,142.85) --
	( 11.53,142.89) --
	( 11.53,142.93) --
	( 11.53,142.97) --
	( 11.53,143.01) --
	( 11.53,143.05) --
	( 11.53,143.08) --
	( 11.53,143.12) --
	( 11.53,143.16) --
	( 11.53,143.20) --
	( 11.53,143.24) --
	( 11.53,143.27) --
	( 11.53,143.31) --
	( 11.53,143.35) --
	( 11.53,143.39) --
	( 11.53,143.43) --
	( 11.53,143.46) --
	( 11.53,143.50) --
	( 11.53,143.54) --
	( 11.53,143.58) --
	( 11.53,143.62) --
	( 11.53,143.65) --
	( 11.53,143.69) --
	( 11.53,143.73) --
	( 11.53,143.77) --
	( 11.53,143.81) --
	( 11.53,143.85) --
	( 11.53,143.88) --
	( 11.53,143.92) --
	( 11.53,143.96) --
	( 11.53,144.00) --
	( 11.53,144.04) --
	( 11.53,144.07) --
	( 11.53,144.11) --
	( 11.53,144.15) --
	( 11.53,144.19) --
	( 11.53,144.23) --
	( 11.53,144.26) --
	( 11.53,144.30) --
	( 11.53,144.34) --
	( 11.53,144.38) --
	( 11.53,144.42) --
	( 11.53,144.45) --
	( 11.53,144.49) --
	( 11.53,144.53) --
	( 11.53,144.57) --
	( 11.53,144.61) --
	( 11.53,144.65) --
	( 11.53,144.68) --
	( 11.53,144.72) --
	( 11.53,144.76) --
	( 11.53,144.80) --
	( 11.53,144.84) --
	( 11.53,144.87) --
	( 11.53,144.91) --
	( 11.53,144.95) --
	( 11.53,144.99) --
	( 11.53,145.03) --
	( 11.53,145.06) --
	( 11.53,145.10) --
	( 11.53,145.14) --
	( 11.53,145.18) --
	( 11.53,145.22) --
	( 11.53,145.25) --
	( 11.53,145.29) --
	( 11.53,145.33) --
	( 11.53,145.37) --
	( 11.53,145.41) --
	( 11.53,145.45) --
	( 11.53,145.48) --
	( 11.53,145.52) --
	( 11.53,145.56) --
	( 11.53,145.60) --
	( 11.53,145.64) --
	( 11.53,145.67) --
	( 11.53,145.71) --
	( 11.53,145.75) --
	( 11.53,145.79) --
	( 11.53,145.83) --
	( 11.53,145.86) --
	( 11.53,145.90) --
	( 11.53,145.94) --
	( 11.53,145.98) --
	( 11.53,146.02) --
	( 11.53,146.05) --
	( 11.53,146.09) --
	( 11.53,146.13) --
	( 11.53,146.17) --
	( 11.53,146.21) --
	( 11.53,146.25) --
	( 11.53,146.28) --
	( 11.53,146.32) --
	( 11.53,146.36) --
	( 11.53,146.40) --
	( 11.53,146.44) --
	( 11.53,146.47) --
	( 11.53,146.51) --
	( 11.53,146.55) --
	( 11.53,146.59) --
	( 11.53,146.63) --
	( 11.53,146.66) --
	( 11.53,146.70) --
	( 11.53,146.74) --
	( 11.53,146.78) --
	( 11.53,146.82) --
	( 11.53,146.85) --
	( 11.53,146.89) --
	( 11.53,146.93) --
	( 11.53,146.97) --
	( 11.53,147.01) --
	( 11.53,147.05) --
	( 11.53,147.08) --
	( 11.53,147.12) --
	( 11.53,147.16) --
	( 11.53,147.20) --
	( 11.53,147.24) --
	( 11.53,147.27) --
	( 11.53,147.31) --
	( 11.53,147.35) --
	( 11.53,147.39) --
	( 11.53,147.43) --
	( 11.52,147.46) --
	( 11.52,147.50) --
	( 11.52,147.54) --
	( 11.52,147.58) --
	( 11.52,147.62) --
	( 11.52,147.65) --
	( 11.52,147.69) --
	( 11.52,147.73) --
	( 11.52,147.77) --
	( 11.52,147.81) --
	( 11.51,147.84) --
	( 11.51,147.88) --
	( 11.51,147.92) --
	( 11.51,147.96) --
	( 11.51,148.00) --
	( 11.51,148.04) --
	( 11.51,148.07) --
	( 11.51,148.11) --
	( 11.50,148.15) --
	( 11.50,148.19) --
	( 11.50,148.23) --
	( 11.50,148.26) --
	( 11.50,148.30) --
	( 11.50,148.34) --
	( 11.49,148.38) --
	( 11.49,148.42) --
	( 11.49,148.45) --
	( 11.49,148.49) --
	( 11.49,148.53) --
	( 11.48,148.57) --
	( 11.48,148.61) --
	( 11.48,148.64) --
	( 11.47,148.68) --
	( 11.47,148.72) --
	( 11.47,148.76) --
	( 11.47,148.80) --
	( 11.46,148.84) --
	( 11.46,148.87) --
	( 11.46,148.91) --
	( 11.45,148.95) --
	( 11.45,148.99) --
	( 11.45,149.03) --
	( 11.44,149.06) --
	( 11.44,149.10) --
	( 11.43,149.14) --
	( 11.43,149.18) --
	( 11.42,149.22) --
	( 11.42,149.25) --
	( 11.41,149.29) --
	( 11.41,149.33) --
	( 11.40,149.37) --
	( 11.40,149.41) --
	( 11.39,149.44) --
	( 11.38,149.48) --
	( 11.38,149.52) --
	( 11.37,149.56) --
	( 11.36,149.60) --
	( 11.36,149.64) --
	( 11.35,149.67) --
	( 11.34,149.71) --
	( 11.33,149.75) --
	( 11.32,149.79) --
	( 11.31,149.83) --
	( 11.31,149.86) --
	( 11.30,149.90) --
	( 11.29,149.94) --
	( 11.28,149.98) --
	( 11.26,150.02) --
	( 11.25,150.05) --
	( 11.24,150.09) --
	( 11.23,150.13) --
	( 11.22,150.17) --
	( 11.20,150.21) --
	( 11.19,150.24) --
	( 11.17,150.28) --
	( 11.16,150.32) --
	( 11.14,150.36) --
	( 11.13,150.40) --
	( 11.11,150.44) --
	( 11.09,150.47) --
	( 11.07,150.51) --
	( 11.05,150.55) --
	( 11.03,150.59) --
	( 11.01,150.63) --
	( 10.99,150.66) --
	( 10.97,150.70) --
	( 10.94,150.74) --
	( 10.92,150.78) --
	( 10.89,150.82) --
	( 10.87,150.85) --
	( 10.84,150.89) --
	( 10.81,150.93) --
	( 10.78,150.97) --
	( 10.75,151.01) --
	( 10.71,151.04) --
	( 10.68,151.08) --
	( 10.64,151.12) --
	( 10.61,151.16) --
	( 10.57,151.20) --
	( 10.53,151.24) --
	( 10.49,151.27) --
	( 10.44,151.31) --
	( 10.40,151.35) --
	( 10.35,151.39) --
	( 10.30,151.43) --
	( 10.25,151.46) --
	( 10.20,151.50) --
	( 10.14,151.54) --
	( 10.09,151.58) --
	( 10.03,151.62) --
	(  9.96,151.65) --
	(  9.90,151.69) --
	(  9.83,151.73) --
	(  9.76,151.77) --
	(  9.69,151.81) --
	(  9.61,151.84) --
	(  9.53,151.88) --
	(  9.53,151.92) --
	(  9.61,151.96) --
	(  9.69,152.00) --
	(  9.76,152.04) --
	(  9.83,152.07) --
	(  9.90,152.11) --
	(  9.96,152.15) --
	( 10.03,152.19) --
	( 10.09,152.23) --
	( 10.14,152.26) --
	( 10.20,152.30) --
	( 10.25,152.34) --
	( 10.30,152.38) --
	( 10.35,152.42) --
	( 10.40,152.45) --
	( 10.44,152.49) --
	( 10.49,152.53) --
	( 10.53,152.57) --
	( 10.57,152.61) --
	( 10.61,152.64) --
	( 10.64,152.68) --
	( 10.68,152.72) --
	( 10.71,152.76) --
	( 10.75,152.80) --
	( 10.78,152.84) --
	( 10.81,152.87) --
	( 10.84,152.91) --
	( 10.87,152.95) --
	( 10.89,152.99) --
	( 10.92,153.03) --
	( 10.94,153.06) --
	( 10.97,153.10) --
	( 10.99,153.14) --
	( 11.01,153.18) --
	( 11.03,153.22) --
	( 11.05,153.25) --
	( 11.07,153.29) --
	( 11.09,153.33) --
	( 11.11,153.37) --
	( 11.13,153.41) --
	( 11.14,153.44) --
	( 11.16,153.48) --
	( 11.17,153.52) --
	( 11.19,153.56) --
	( 11.20,153.60) --
	( 11.22,153.64) --
	( 11.23,153.67) --
	( 11.24,153.71) --
	( 11.25,153.75) --
	( 11.26,153.79) --
	( 11.28,153.83) --
	( 11.29,153.86) --
	( 11.30,153.90) --
	( 11.31,153.94) --
	( 11.31,153.98) --
	( 11.32,154.02) --
	( 11.33,154.05) --
	( 11.34,154.09) --
	( 11.35,154.13) --
	( 11.36,154.17) --
	( 11.36,154.21) --
	( 11.37,154.24) --
	( 11.38,154.28) --
	( 11.38,154.32) --
	( 11.39,154.36) --
	( 11.40,154.40) --
	( 11.40,154.43) --
	( 11.41,154.47) --
	( 11.41,154.51) --
	( 11.42,154.55) --
	( 11.42,154.59) --
	( 11.43,154.63) --
	( 11.43,154.66) --
	( 11.44,154.70) --
	( 11.44,154.74) --
	( 11.45,154.78) --
	( 11.45,154.82) --
	( 11.45,154.85) --
	( 11.46,154.89) --
	( 11.46,154.93) --
	( 11.46,154.97) --
	( 11.47,155.01) --
	( 11.47,155.04) --
	( 11.47,155.08) --
	( 11.47,155.12) --
	( 11.48,155.16) --
	( 11.48,155.20) --
	( 11.48,155.23) --
	( 11.49,155.27) --
	( 11.49,155.31) --
	( 11.49,155.35) --
	( 11.49,155.39) --
	( 11.49,155.43) --
	( 11.50,155.46) --
	( 11.50,155.50) --
	( 11.50,155.54) --
	( 11.50,155.58) --
	( 11.50,155.62) --
	( 11.50,155.65) --
	( 11.51,155.69) --
	( 11.51,155.73) --
	( 11.51,155.77) --
	( 11.51,155.81) --
	( 11.51,155.84) --
	( 11.51,155.88) --
	( 11.51,155.92) --
	( 11.51,155.96) --
	( 11.52,156.00) --
	( 11.52,156.03) --
	( 11.52,156.07) --
	( 11.52,156.11) --
	( 11.52,156.15) --
	( 11.52,156.19) --
	( 11.52,156.23) --
	( 11.52,156.26) --
	( 11.52,156.30) --
	( 11.52,156.34) --
	( 11.53,156.38) --
	( 11.53,156.42) --
	( 11.53,156.45) --
	( 11.53,156.49) --
	( 11.53,156.53) --
	( 11.53,156.57) --
	( 11.53,156.61) --
	( 11.53,156.64) --
	( 11.53,156.68) --
	( 11.53,156.72) --
	( 11.53,156.76) --
	( 11.53,156.80) --
	( 11.53,156.83) --
	( 11.53,156.87) --
	( 11.53,156.91) --
	( 11.53,156.95) --
	( 11.53,156.99) --
	( 11.53,157.03) --
	( 11.53,157.06) --
	( 11.53,157.10) --
	( 11.53,157.14) --
	( 11.53,157.18) --
	( 11.53,157.22) --
	( 11.53,157.25) --
	( 11.53,157.29) --
	( 11.53,157.33) --
	( 11.53,157.37) --
	( 11.53,157.41) --
	( 11.53,157.44) --
	( 11.53,157.48) --
	( 11.53,157.52) --
	( 11.53,157.56) --
	( 11.53,157.60) --
	( 11.53,157.63) --
	( 11.53,157.67) --
	( 11.53,157.71) --
	( 11.53,157.75) --
	( 11.53,157.79) --
	( 11.53,157.83) --
	( 11.53,157.86) --
	( 11.53,157.90) --
	( 11.53,157.94) --
	( 11.53,157.98) --
	( 11.53,158.02) --
	( 11.53,158.05) --
	( 11.53,158.09) --
	( 11.53,158.13) --
	( 11.53,158.17) --
	( 11.53,158.21) --
	( 11.53,158.24) --
	( 11.53,158.28) --
	( 11.53,158.32) --
	( 11.53,158.36) --
	( 11.53,158.40) --
	( 11.53,158.43) --
	( 11.53,158.47) --
	( 11.53,158.51) --
	( 11.53,158.55) --
	( 11.53,158.59) --
	( 11.53,158.63) --
	( 11.53,158.66) --
	( 11.53,158.70) --
	( 11.53,158.74) --
	( 11.53,158.78) --
	( 11.53,158.82) --
	( 11.53,158.85) --
	( 11.53,158.89) --
	( 11.53,158.93) --
	( 11.53,158.97) --
	( 11.53,159.01) --
	( 11.53,159.04) --
	( 11.53,159.08) --
	( 11.53,159.12) --
	( 11.53,159.16) --
	( 11.53,159.20) --
	( 11.53,159.23) --
	( 11.53,159.27) --
	( 11.53,159.31) --
	( 11.53,159.35) --
	( 11.53,159.39) --
	( 11.53,159.43) --
	( 11.53,159.46) --
	( 11.53,159.50) --
	( 11.53,159.54) --
	( 11.53,159.58) --
	( 11.53,159.62) --
	( 11.53,159.65) --
	( 11.53,159.69) --
	( 11.53,159.73) --
	( 11.53,159.77) --
	( 11.53,159.81) --
	( 11.53,159.84) --
	( 11.53,159.88) --
	( 11.53,159.92) --
	( 11.53,159.96) --
	( 11.53,160.00) --
	( 11.53,160.03) --
	( 11.53,160.07) --
	( 11.53,160.11) --
	( 11.53,160.15) --
	( 11.53,160.19) --
	( 11.53,160.22) --
	( 11.53,160.26) --
	( 11.53,160.30) --
	( 11.53,160.34) --
	( 11.53,160.38) --
	( 11.53,160.42) --
	( 11.53,160.45) --
	( 11.53,160.49) --
	( 11.53,160.53) --
	( 11.53,160.57) --
	( 11.53,160.61) --
	( 11.53,160.64) --
	( 11.53,160.68) --
	( 11.53,160.72) --
	( 11.53,160.76) --
	( 11.53,160.80) --
	( 11.53,160.83) --
	( 11.53,160.87) --
	( 11.53,160.91) --
	( 11.53,160.95) --
	( 11.53,160.99) --
	( 11.53,161.02) --
	( 11.53,161.06) --
	( 11.53,161.10) --
	( 11.53,161.14) --
	( 11.53,161.18) --
	( 11.53,161.22) --
	( 11.53,161.25) --
	( 11.53,161.29) --
	( 11.53,161.33) --
	( 11.53,161.37) --
	( 11.53,161.41) --
	( 11.53,161.44) --
	( 11.53,161.48) --
	( 11.53,161.52) --
	( 11.53,161.56) --
	( 11.53,161.60) --
	( 11.53,161.63) --
	( 11.53,161.67) --
	( 11.53,161.71) --
	( 11.53,161.75) --
	( 11.53,161.79) --
	( 11.53,161.82) --
	( 11.53,161.86) --
	( 11.53,161.90) --
	( 11.53,161.94) --
	( 11.53,161.98) --
	( 11.53,162.02) --
	( 11.53,162.05) --
	( 11.53,162.09) --
	( 11.53,162.13) --
	( 11.53,162.17) --
	( 11.53,162.21) --
	( 11.53,162.24) --
	( 11.53,162.28) --
	( 11.53,162.32) --
	( 11.53,162.36) --
	( 11.53,162.40) --
	( 11.53,162.43) --
	( 11.53,162.47) --
	( 11.53,162.51) --
	( 11.53,162.55) --
	( 11.53,162.59) --
	( 11.53,162.62) --
	( 11.53,162.66) --
	( 11.53,162.70) --
	( 11.53,162.74) --
	( 11.53,162.78) --
	( 11.53,162.82) --
	( 11.53,162.85) --
	( 11.53,162.89) --
	( 11.53,162.93) --
	( 11.53,162.97) --
	( 11.53,163.01) --
	( 11.53,163.04) --
	( 11.53,163.08) --
	( 11.53,163.12) --
	( 11.53,163.16) --
	( 11.53,163.20) --
	( 11.53,163.23) --
	( 11.53,163.27) --
	( 11.53,163.31) --
	( 11.53,163.35) --
	( 11.53,163.39) --
	( 11.53,163.42) --
	( 11.53,163.46) --
	( 11.53,163.50) --
	( 11.53,163.54) --
	( 11.53,163.58) --
	( 11.53,163.62) --
	( 11.53,163.65) --
	( 11.53,163.69) --
	( 11.53,163.73) --
	( 11.53,163.77) --
	( 11.53,163.81) --
	( 11.53,163.84) --
	( 11.53,163.88) --
	( 11.53,163.92) --
	( 11.53,163.96) --
	( 11.53,164.00) --
	( 11.53,164.03) --
	( 11.53,164.07) --
	( 11.53,164.11) --
	( 11.53,164.15) --
	( 11.53,164.19) --
	( 11.53,164.22) --
	( 11.53,164.26) --
	( 11.53,164.30) --
	( 11.53,164.34) --
	( 11.53,164.38) --
	( 11.53,164.42) --
	( 11.53,164.45) --
	( 11.53,164.49) --
	( 11.53,164.53) --
	( 11.53,164.57) --
	( 11.53,164.61) --
	( 11.53,164.64) --
	( 11.53,164.68) --
	( 11.53,164.72) --
	( 11.53,164.76) --
	( 11.53,164.80) --
	( 11.53,164.83) --
	( 11.53,164.87) --
	( 11.53,164.91) --
	( 11.53,164.95) --
	( 11.53,164.99) --
	( 11.53,165.02) --
	( 11.53,165.06) --
	( 11.53,165.10) --
	( 11.53,165.14) --
	( 11.53,165.18) --
	( 11.53,165.22) --
	( 11.53,165.25) --
	( 11.53,165.29) --
	( 11.53,165.33) --
	( 11.53,165.37) --
	( 11.53,165.41) --
	( 11.53,165.44) --
	( 11.53,165.48) --
	( 11.53,165.52) --
	( 11.53,165.56) --
	( 11.53,165.60) --
	( 11.53,165.63) --
	( 11.53,165.67) --
	( 11.53,165.71) --
	( 11.53,165.75) --
	( 11.53,165.79) --
	( 11.53,165.82) --
	( 11.53,165.86) --
	( 11.53,165.90) --
	( 11.53,165.94) --
	( 11.53,165.98) --
	( 11.53,166.01) --
	( 11.53,166.05) --
	( 11.53,166.09) --
	( 11.53,166.13) --
	( 11.53,166.17) --
	( 11.53,166.21) --
	( 11.53,166.24) --
	( 11.53,166.28) --
	( 11.53,166.32) --
	( 11.53,166.36) --
	( 11.53,166.40) --
	( 11.53,166.43) --
	( 11.53,166.47) --
	( 11.53,166.51) --
	( 11.54,166.55) --
	( 11.54,166.59) --
	( 11.54,166.62) --
	( 11.54,166.66) --
	( 11.54,166.70) --
	( 11.54,166.74) --
	( 11.54,166.78) --
	( 11.54,166.81) --
	( 11.54,166.85) --
	( 11.54,166.89) --
	( 11.55,166.93) --
	( 11.55,166.97) --
	( 11.55,167.01) --
	( 11.55,167.04) --
	( 11.55,167.08) --
	( 11.55,167.12) --
	( 11.55,167.16) --
	( 11.55,167.20) --
	( 11.56,167.23) --
	( 11.56,167.27) --
	( 11.56,167.31) --
	( 11.56,167.35) --
	( 11.56,167.39) --
	( 11.57,167.42) --
	( 11.57,167.46) --
	( 11.57,167.50) --
	( 11.57,167.54) --
	( 11.57,167.58) --
	( 11.58,167.61) --
	( 11.58,167.65) --
	( 11.58,167.69) --
	( 11.58,167.73) --
	( 11.59,167.77) --
	( 11.59,167.81) --
	( 11.59,167.84) --
	( 11.60,167.88) --
	( 11.60,167.92) --
	( 11.60,167.96) --
	( 11.61,168.00) --
	( 11.61,168.03) --
	( 11.61,168.07) --
	( 11.62,168.11) --
	( 11.62,168.15) --
	( 11.63,168.19) --
	( 11.63,168.22) --
	( 11.64,168.26) --
	( 11.64,168.30) --
	( 11.65,168.34) --
	( 11.65,168.38) --
	( 11.66,168.41) --
	( 11.66,168.45) --
	( 11.67,168.49) --
	( 11.67,168.53) --
	( 11.68,168.57) --
	( 11.69,168.61) --
	( 11.69,168.64) --
	( 11.70,168.68) --
	( 11.71,168.72) --
	( 11.72,168.76) --
	( 11.73,168.80) --
	( 11.73,168.83) --
	( 11.74,168.87) --
	( 11.75,168.91) --
	( 11.76,168.95) --
	( 11.77,168.99) --
	( 11.78,169.02) --
	( 11.79,169.06) --
	( 11.81,169.10) --
	( 11.82,169.14) --
	( 11.83,169.18) --
	( 11.84,169.21) --
	( 11.86,169.25) --
	( 11.87,169.29) --
	( 11.89,169.33) --
	( 11.90,169.37) --
	( 11.92,169.41) --
	( 11.93,169.44) --
	( 11.95,169.48) --
	( 11.97,169.52) --
	( 11.99,169.56) --
	( 12.01,169.60) --
	( 12.03,169.63) --
	( 12.05,169.67) --
	( 12.07,169.71) --
	( 12.09,169.75) --
	( 12.12,169.79) --
	( 12.14,169.82) --
	( 12.17,169.86) --
	( 12.19,169.90) --
	( 12.22,169.94) --
	( 12.25,169.98) --
	( 12.28,170.01) --
	( 12.31,170.05) --
	( 12.34,170.09) --
	( 12.38,170.13) --
	( 12.41,170.17) --
	( 12.45,170.21) --
	( 12.49,170.24) --
	( 12.53,170.28) --
	( 12.57,170.32) --
	( 12.61,170.36) --
	( 12.66,170.40) --
	( 12.71,170.43) --
	( 12.76,170.47) --
	( 12.81,170.51) --
	( 12.86,170.55) --
	( 12.92,170.59) --
	( 12.97,170.62) --
	( 13.03,170.66) --
	( 13.10,170.70) --
	( 13.16,170.74) --
	( 13.23,170.78) --
	( 13.30,170.81) --
	( 13.37,170.85) --
	( 13.45,170.89) --
	( 13.53,170.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,254.32);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (  7.20,151.90) {$N=4$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,254.32);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.53,176.37) --
	( 13.45,176.40) --
	( 13.37,176.44) --
	( 13.30,176.48) --
	( 13.23,176.52) --
	( 13.16,176.56) --
	( 13.10,176.59) --
	( 13.03,176.63) --
	( 12.97,176.67) --
	( 12.92,176.71) --
	( 12.86,176.75) --
	( 12.81,176.78) --
	( 12.76,176.82) --
	( 12.71,176.86) --
	( 12.66,176.90) --
	( 12.61,176.94) --
	( 12.57,176.97) --
	( 12.53,177.01) --
	( 12.49,177.05) --
	( 12.45,177.09) --
	( 12.41,177.13) --
	( 12.38,177.17) --
	( 12.34,177.20) --
	( 12.31,177.24) --
	( 12.28,177.28) --
	( 12.25,177.32) --
	( 12.22,177.36) --
	( 12.19,177.39) --
	( 12.17,177.43) --
	( 12.14,177.47) --
	( 12.12,177.51) --
	( 12.09,177.55) --
	( 12.07,177.58) --
	( 12.05,177.62) --
	( 12.03,177.66) --
	( 12.01,177.70) --
	( 11.99,177.74) --
	( 11.97,177.77) --
	( 11.95,177.81) --
	( 11.93,177.85) --
	( 11.92,177.89) --
	( 11.90,177.93) --
	( 11.89,177.97) --
	( 11.87,178.00) --
	( 11.86,178.04) --
	( 11.84,178.08) --
	( 11.83,178.12) --
	( 11.82,178.16) --
	( 11.81,178.19) --
	( 11.79,178.23) --
	( 11.78,178.27) --
	( 11.77,178.31) --
	( 11.76,178.35) --
	( 11.75,178.38) --
	( 11.74,178.42) --
	( 11.73,178.46) --
	( 11.73,178.50) --
	( 11.72,178.54) --
	( 11.71,178.57) --
	( 11.70,178.61) --
	( 11.69,178.65) --
	( 11.69,178.69) --
	( 11.68,178.73) --
	( 11.67,178.76) --
	( 11.67,178.80) --
	( 11.66,178.84) --
	( 11.66,178.88) --
	( 11.65,178.92) --
	( 11.65,178.96) --
	( 11.64,178.99) --
	( 11.64,179.03) --
	( 11.63,179.07) --
	( 11.63,179.11) --
	( 11.62,179.15) --
	( 11.62,179.18) --
	( 11.61,179.22) --
	( 11.61,179.26) --
	( 11.61,179.30) --
	( 11.60,179.34) --
	( 11.60,179.37) --
	( 11.60,179.41) --
	( 11.59,179.45) --
	( 11.59,179.49) --
	( 11.59,179.53) --
	( 11.58,179.56) --
	( 11.58,179.60) --
	( 11.58,179.64) --
	( 11.58,179.68) --
	( 11.57,179.72) --
	( 11.57,179.76) --
	( 11.57,179.79) --
	( 11.57,179.83) --
	( 11.57,179.87) --
	( 11.56,179.91) --
	( 11.56,179.95) --
	( 11.56,179.98) --
	( 11.56,180.02) --
	( 11.56,180.06) --
	( 11.55,180.10) --
	( 11.55,180.14) --
	( 11.55,180.17) --
	( 11.55,180.21) --
	( 11.55,180.25) --
	( 11.55,180.29) --
	( 11.55,180.33) --
	( 11.55,180.36) --
	( 11.54,180.40) --
	( 11.54,180.44) --
	( 11.54,180.48) --
	( 11.54,180.52) --
	( 11.54,180.56) --
	( 11.54,180.59) --
	( 11.54,180.63) --
	( 11.54,180.67) --
	( 11.54,180.71) --
	( 11.54,180.75) --
	( 11.53,180.78) --
	( 11.53,180.82) --
	( 11.53,180.86) --
	( 11.53,180.90) --
	( 11.53,180.94) --
	( 11.53,180.97) --
	( 11.53,181.01) --
	( 11.53,181.05) --
	( 11.53,181.09) --
	( 11.53,181.13) --
	( 11.53,181.16) --
	( 11.53,181.20) --
	( 11.53,181.24) --
	( 11.53,181.28) --
	( 11.53,181.32) --
	( 11.53,181.36) --
	( 11.53,181.39) --
	( 11.53,181.43) --
	( 11.53,181.47) --
	( 11.53,181.51) --
	( 11.53,181.55) --
	( 11.53,181.58) --
	( 11.53,181.62) --
	( 11.53,181.66) --
	( 11.53,181.70) --
	( 11.53,181.74) --
	( 11.53,181.77) --
	( 11.53,181.81) --
	( 11.53,181.85) --
	( 11.53,181.89) --
	( 11.53,181.93) --
	( 11.53,181.96) --
	( 11.53,182.00) --
	( 11.53,182.04) --
	( 11.53,182.08) --
	( 11.53,182.12) --
	( 11.53,182.16) --
	( 11.53,182.19) --
	( 11.53,182.23) --
	( 11.53,182.27) --
	( 11.53,182.31) --
	( 11.53,182.35) --
	( 11.53,182.38) --
	( 11.53,182.42) --
	( 11.53,182.46) --
	( 11.53,182.50) --
	( 11.53,182.54) --
	( 11.53,182.57) --
	( 11.53,182.61) --
	( 11.53,182.65) --
	( 11.53,182.69) --
	( 11.53,182.73) --
	( 11.53,182.76) --
	( 11.53,182.80) --
	( 11.53,182.84) --
	( 11.53,182.88) --
	( 11.53,182.92) --
	( 11.53,182.96) --
	( 11.53,182.99) --
	( 11.53,183.03) --
	( 11.53,183.07) --
	( 11.53,183.11) --
	( 11.53,183.15) --
	( 11.53,183.18) --
	( 11.53,183.22) --
	( 11.53,183.26) --
	( 11.53,183.30) --
	( 11.53,183.34) --
	( 11.53,183.37) --
	( 11.53,183.41) --
	( 11.53,183.45) --
	( 11.53,183.49) --
	( 11.53,183.53) --
	( 11.53,183.56) --
	( 11.53,183.60) --
	( 11.53,183.64) --
	( 11.53,183.68) --
	( 11.53,183.72) --
	( 11.53,183.76) --
	( 11.53,183.79) --
	( 11.53,183.83) --
	( 11.53,183.87) --
	( 11.53,183.91) --
	( 11.53,183.95) --
	( 11.53,183.98) --
	( 11.53,184.02) --
	( 11.53,184.06) --
	( 11.53,184.10) --
	( 11.53,184.14) --
	( 11.53,184.17) --
	( 11.53,184.21) --
	( 11.53,184.25) --
	( 11.53,184.29) --
	( 11.53,184.33) --
	( 11.53,184.36) --
	( 11.53,184.40) --
	( 11.53,184.44) --
	( 11.53,184.48) --
	( 11.53,184.52) --
	( 11.53,184.55) --
	( 11.53,184.59) --
	( 11.53,184.63) --
	( 11.53,184.67) --
	( 11.53,184.71) --
	( 11.53,184.75) --
	( 11.53,184.78) --
	( 11.53,184.82) --
	( 11.53,184.86) --
	( 11.53,184.90) --
	( 11.53,184.94) --
	( 11.53,184.97) --
	( 11.53,185.01) --
	( 11.53,185.05) --
	( 11.53,185.09) --
	( 11.53,185.13) --
	( 11.53,185.16) --
	( 11.53,185.20) --
	( 11.53,185.24) --
	( 11.53,185.28) --
	( 11.53,185.32) --
	( 11.53,185.35) --
	( 11.53,185.39) --
	( 11.53,185.43) --
	( 11.53,185.47) --
	( 11.53,185.51) --
	( 11.53,185.55) --
	( 11.53,185.58) --
	( 11.53,185.62) --
	( 11.53,185.66) --
	( 11.53,185.70) --
	( 11.53,185.74) --
	( 11.53,185.77) --
	( 11.53,185.81) --
	( 11.53,185.85) --
	( 11.53,185.89) --
	( 11.53,185.93) --
	( 11.53,185.96) --
	( 11.53,186.00) --
	( 11.53,186.04) --
	( 11.53,186.08) --
	( 11.53,186.12) --
	( 11.53,186.15) --
	( 11.53,186.19) --
	( 11.53,186.23) --
	( 11.53,186.27) --
	( 11.53,186.31) --
	( 11.53,186.35) --
	( 11.53,186.38) --
	( 11.53,186.42) --
	( 11.53,186.46) --
	( 11.53,186.50) --
	( 11.53,186.54) --
	( 11.53,186.57) --
	( 11.53,186.61) --
	( 11.53,186.65) --
	( 11.53,186.69) --
	( 11.53,186.73) --
	( 11.53,186.76) --
	( 11.53,186.80) --
	( 11.53,186.84) --
	( 11.53,186.88) --
	( 11.53,186.92) --
	( 11.53,186.95) --
	( 11.53,186.99) --
	( 11.53,187.03) --
	( 11.53,187.07) --
	( 11.53,187.11) --
	( 11.53,187.15) --
	( 11.53,187.18) --
	( 11.53,187.22) --
	( 11.53,187.26) --
	( 11.53,187.30) --
	( 11.53,187.34) --
	( 11.53,187.37) --
	( 11.53,187.41) --
	( 11.53,187.45) --
	( 11.53,187.49) --
	( 11.53,187.53) --
	( 11.53,187.56) --
	( 11.53,187.60) --
	( 11.53,187.64) --
	( 11.53,187.68) --
	( 11.53,187.72) --
	( 11.53,187.75) --
	( 11.53,187.79) --
	( 11.53,187.83) --
	( 11.53,187.87) --
	( 11.53,187.91) --
	( 11.53,187.95) --
	( 11.53,187.98) --
	( 11.53,188.02) --
	( 11.53,188.06) --
	( 11.53,188.10) --
	( 11.53,188.14) --
	( 11.53,188.17) --
	( 11.53,188.21) --
	( 11.53,188.25) --
	( 11.53,188.29) --
	( 11.53,188.33) --
	( 11.53,188.36) --
	( 11.53,188.40) --
	( 11.53,188.44) --
	( 11.53,188.48) --
	( 11.53,188.52) --
	( 11.53,188.55) --
	( 11.53,188.59) --
	( 11.53,188.63) --
	( 11.53,188.67) --
	( 11.53,188.71) --
	( 11.53,188.75) --
	( 11.53,188.78) --
	( 11.53,188.82) --
	( 11.53,188.86) --
	( 11.53,188.90) --
	( 11.53,188.94) --
	( 11.53,188.97) --
	( 11.53,189.01) --
	( 11.53,189.05) --
	( 11.53,189.09) --
	( 11.53,189.13) --
	( 11.53,189.16) --
	( 11.53,189.20) --
	( 11.53,189.24) --
	( 11.53,189.28) --
	( 11.53,189.32) --
	( 11.53,189.35) --
	( 11.53,189.39) --
	( 11.53,189.43) --
	( 11.53,189.47) --
	( 11.53,189.51) --
	( 11.53,189.55) --
	( 11.53,189.58) --
	( 11.53,189.62) --
	( 11.53,189.66) --
	( 11.53,189.70) --
	( 11.53,189.74) --
	( 11.53,189.77) --
	( 11.53,189.81) --
	( 11.53,189.85) --
	( 11.53,189.89) --
	( 11.53,189.93) --
	( 11.53,189.96) --
	( 11.53,190.00) --
	( 11.53,190.04) --
	( 11.53,190.08) --
	( 11.53,190.12) --
	( 11.53,190.15) --
	( 11.53,190.19) --
	( 11.53,190.23) --
	( 11.53,190.27) --
	( 11.53,190.31) --
	( 11.53,190.34) --
	( 11.53,190.38) --
	( 11.53,190.42) --
	( 11.53,190.46) --
	( 11.53,190.50) --
	( 11.53,190.54) --
	( 11.53,190.57) --
	( 11.53,190.61) --
	( 11.53,190.65) --
	( 11.53,190.69) --
	( 11.53,190.73) --
	( 11.53,190.76) --
	( 11.53,190.80) --
	( 11.53,190.84) --
	( 11.53,190.88) --
	( 11.53,190.92) --
	( 11.52,190.95) --
	( 11.52,190.99) --
	( 11.52,191.03) --
	( 11.52,191.07) --
	( 11.52,191.11) --
	( 11.52,191.14) --
	( 11.52,191.18) --
	( 11.52,191.22) --
	( 11.52,191.26) --
	( 11.52,191.30) --
	( 11.51,191.34) --
	( 11.51,191.37) --
	( 11.51,191.41) --
	( 11.51,191.45) --
	( 11.51,191.49) --
	( 11.51,191.53) --
	( 11.51,191.56) --
	( 11.51,191.60) --
	( 11.50,191.64) --
	( 11.50,191.68) --
	( 11.50,191.72) --
	( 11.50,191.75) --
	( 11.50,191.79) --
	( 11.50,191.83) --
	( 11.49,191.87) --
	( 11.49,191.91) --
	( 11.49,191.94) --
	( 11.49,191.98) --
	( 11.49,192.02) --
	( 11.48,192.06) --
	( 11.48,192.10) --
	( 11.48,192.14) --
	( 11.47,192.17) --
	( 11.47,192.21) --
	( 11.47,192.25) --
	( 11.47,192.29) --
	( 11.46,192.33) --
	( 11.46,192.36) --
	( 11.46,192.40) --
	( 11.45,192.44) --
	( 11.45,192.48) --
	( 11.45,192.52) --
	( 11.44,192.55) --
	( 11.44,192.59) --
	( 11.43,192.63) --
	( 11.43,192.67) --
	( 11.42,192.71) --
	( 11.42,192.74) --
	( 11.41,192.78) --
	( 11.41,192.82) --
	( 11.40,192.86) --
	( 11.40,192.90) --
	( 11.39,192.94) --
	( 11.38,192.97) --
	( 11.38,193.01) --
	( 11.37,193.05) --
	( 11.36,193.09) --
	( 11.36,193.13) --
	( 11.35,193.16) --
	( 11.34,193.20) --
	( 11.33,193.24) --
	( 11.32,193.28) --
	( 11.31,193.32) --
	( 11.31,193.35) --
	( 11.30,193.39) --
	( 11.29,193.43) --
	( 11.28,193.47) --
	( 11.26,193.51) --
	( 11.25,193.54) --
	( 11.24,193.58) --
	( 11.23,193.62) --
	( 11.22,193.66) --
	( 11.20,193.70) --
	( 11.19,193.74) --
	( 11.17,193.77) --
	( 11.16,193.81) --
	( 11.14,193.85) --
	( 11.13,193.89) --
	( 11.11,193.93) --
	( 11.09,193.96) --
	( 11.07,194.00) --
	( 11.05,194.04) --
	( 11.03,194.08) --
	( 11.01,194.12) --
	( 10.99,194.15) --
	( 10.97,194.19) --
	( 10.94,194.23) --
	( 10.92,194.27) --
	( 10.89,194.31) --
	( 10.87,194.34) --
	( 10.84,194.38) --
	( 10.81,194.42) --
	( 10.78,194.46) --
	( 10.75,194.50) --
	( 10.71,194.54) --
	( 10.68,194.57) --
	( 10.64,194.61) --
	( 10.61,194.65) --
	( 10.57,194.69) --
	( 10.53,194.73) --
	( 10.49,194.76) --
	( 10.44,194.80) --
	( 10.40,194.84) --
	( 10.35,194.88) --
	( 10.30,194.92) --
	( 10.25,194.95) --
	( 10.20,194.99) --
	( 10.14,195.03) --
	( 10.09,195.07) --
	( 10.03,195.11) --
	(  9.96,195.14) --
	(  9.90,195.18) --
	(  9.83,195.22) --
	(  9.76,195.26) --
	(  9.69,195.30) --
	(  9.61,195.34) --
	(  9.53,195.37) --
	(  9.53,195.41) --
	(  9.61,195.45) --
	(  9.69,195.49) --
	(  9.76,195.53) --
	(  9.83,195.56) --
	(  9.90,195.60) --
	(  9.96,195.64) --
	( 10.03,195.68) --
	( 10.09,195.72) --
	( 10.14,195.75) --
	( 10.20,195.79) --
	( 10.25,195.83) --
	( 10.30,195.87) --
	( 10.35,195.91) --
	( 10.40,195.94) --
	( 10.44,195.98) --
	( 10.49,196.02) --
	( 10.53,196.06) --
	( 10.57,196.10) --
	( 10.61,196.13) --
	( 10.64,196.17) --
	( 10.68,196.21) --
	( 10.71,196.25) --
	( 10.75,196.29) --
	( 10.78,196.33) --
	( 10.81,196.36) --
	( 10.84,196.40) --
	( 10.87,196.44) --
	( 10.89,196.48) --
	( 10.92,196.52) --
	( 10.94,196.55) --
	( 10.97,196.59) --
	( 10.99,196.63) --
	( 11.01,196.67) --
	( 11.03,196.71) --
	( 11.05,196.74) --
	( 11.07,196.78) --
	( 11.09,196.82) --
	( 11.11,196.86) --
	( 11.13,196.90) --
	( 11.14,196.93) --
	( 11.16,196.97) --
	( 11.17,197.01) --
	( 11.19,197.05) --
	( 11.20,197.09) --
	( 11.22,197.13) --
	( 11.23,197.16) --
	( 11.24,197.20) --
	( 11.25,197.24) --
	( 11.26,197.28) --
	( 11.28,197.32) --
	( 11.29,197.35) --
	( 11.30,197.39) --
	( 11.31,197.43) --
	( 11.31,197.47) --
	( 11.32,197.51) --
	( 11.33,197.54) --
	( 11.34,197.58) --
	( 11.35,197.62) --
	( 11.36,197.66) --
	( 11.36,197.70) --
	( 11.37,197.73) --
	( 11.38,197.77) --
	( 11.38,197.81) --
	( 11.39,197.85) --
	( 11.40,197.89) --
	( 11.40,197.93) --
	( 11.41,197.96) --
	( 11.41,198.00) --
	( 11.42,198.04) --
	( 11.42,198.08) --
	( 11.43,198.12) --
	( 11.43,198.15) --
	( 11.44,198.19) --
	( 11.44,198.23) --
	( 11.45,198.27) --
	( 11.45,198.31) --
	( 11.45,198.34) --
	( 11.46,198.38) --
	( 11.46,198.42) --
	( 11.46,198.46) --
	( 11.47,198.50) --
	( 11.47,198.53) --
	( 11.47,198.57) --
	( 11.47,198.61) --
	( 11.48,198.65) --
	( 11.48,198.69) --
	( 11.48,198.73) --
	( 11.49,198.76) --
	( 11.49,198.80) --
	( 11.49,198.84) --
	( 11.49,198.88) --
	( 11.49,198.92) --
	( 11.50,198.95) --
	( 11.50,198.99) --
	( 11.50,199.03) --
	( 11.50,199.07) --
	( 11.50,199.11) --
	( 11.50,199.14) --
	( 11.51,199.18) --
	( 11.51,199.22) --
	( 11.51,199.26) --
	( 11.51,199.30) --
	( 11.51,199.33) --
	( 11.51,199.37) --
	( 11.51,199.41) --
	( 11.51,199.45) --
	( 11.52,199.49) --
	( 11.52,199.53) --
	( 11.52,199.56) --
	( 11.52,199.60) --
	( 11.52,199.64) --
	( 11.52,199.68) --
	( 11.52,199.72) --
	( 11.52,199.75) --
	( 11.52,199.79) --
	( 11.52,199.83) --
	( 11.53,199.87) --
	( 11.53,199.91) --
	( 11.53,199.94) --
	( 11.53,199.98) --
	( 11.53,200.02) --
	( 11.53,200.06) --
	( 11.53,200.10) --
	( 11.53,200.13) --
	( 11.53,200.17) --
	( 11.53,200.21) --
	( 11.53,200.25) --
	( 11.53,200.29) --
	( 11.53,200.33) --
	( 11.53,200.36) --
	( 11.53,200.40) --
	( 11.53,200.44) --
	( 11.53,200.48) --
	( 11.53,200.52) --
	( 11.53,200.55) --
	( 11.53,200.59) --
	( 11.53,200.63) --
	( 11.53,200.67) --
	( 11.53,200.71) --
	( 11.53,200.74) --
	( 11.53,200.78) --
	( 11.53,200.82) --
	( 11.53,200.86) --
	( 11.53,200.90) --
	( 11.53,200.93) --
	( 11.53,200.97) --
	( 11.53,201.01) --
	( 11.53,201.05) --
	( 11.53,201.09) --
	( 11.53,201.13) --
	( 11.53,201.16) --
	( 11.53,201.20) --
	( 11.53,201.24) --
	( 11.53,201.28) --
	( 11.53,201.32) --
	( 11.53,201.35) --
	( 11.53,201.39) --
	( 11.53,201.43) --
	( 11.53,201.47) --
	( 11.53,201.51) --
	( 11.53,201.54) --
	( 11.53,201.58) --
	( 11.53,201.62) --
	( 11.53,201.66) --
	( 11.53,201.70) --
	( 11.53,201.73) --
	( 11.53,201.77) --
	( 11.53,201.81) --
	( 11.53,201.85) --
	( 11.53,201.89) --
	( 11.53,201.92) --
	( 11.53,201.96) --
	( 11.53,202.00) --
	( 11.53,202.04) --
	( 11.53,202.08) --
	( 11.53,202.12) --
	( 11.53,202.15) --
	( 11.53,202.19) --
	( 11.53,202.23) --
	( 11.53,202.27) --
	( 11.53,202.31) --
	( 11.53,202.34) --
	( 11.53,202.38) --
	( 11.53,202.42) --
	( 11.53,202.46) --
	( 11.53,202.50) --
	( 11.53,202.53) --
	( 11.53,202.57) --
	( 11.53,202.61) --
	( 11.53,202.65) --
	( 11.53,202.69) --
	( 11.53,202.72) --
	( 11.53,202.76) --
	( 11.53,202.80) --
	( 11.53,202.84) --
	( 11.53,202.88) --
	( 11.53,202.92) --
	( 11.53,202.95) --
	( 11.53,202.99) --
	( 11.53,203.03) --
	( 11.53,203.07) --
	( 11.53,203.11) --
	( 11.53,203.14) --
	( 11.53,203.18) --
	( 11.53,203.22) --
	( 11.53,203.26) --
	( 11.53,203.30) --
	( 11.53,203.33) --
	( 11.53,203.37) --
	( 11.53,203.41) --
	( 11.53,203.45) --
	( 11.53,203.49) --
	( 11.53,203.52) --
	( 11.53,203.56) --
	( 11.53,203.60) --
	( 11.53,203.64) --
	( 11.53,203.68) --
	( 11.53,203.72) --
	( 11.53,203.75) --
	( 11.53,203.79) --
	( 11.53,203.83) --
	( 11.53,203.87) --
	( 11.53,203.91) --
	( 11.53,203.94) --
	( 11.53,203.98) --
	( 11.53,204.02) --
	( 11.53,204.06) --
	( 11.53,204.10) --
	( 11.53,204.13) --
	( 11.53,204.17) --
	( 11.53,204.21) --
	( 11.53,204.25) --
	( 11.53,204.29) --
	( 11.53,204.32) --
	( 11.53,204.36) --
	( 11.53,204.40) --
	( 11.53,204.44) --
	( 11.53,204.48) --
	( 11.53,204.52) --
	( 11.53,204.55) --
	( 11.53,204.59) --
	( 11.53,204.63) --
	( 11.53,204.67) --
	( 11.53,204.71) --
	( 11.53,204.74) --
	( 11.53,204.78) --
	( 11.53,204.82) --
	( 11.53,204.86) --
	( 11.53,204.90) --
	( 11.53,204.93) --
	( 11.53,204.97) --
	( 11.53,205.01) --
	( 11.53,205.05) --
	( 11.53,205.09) --
	( 11.53,205.12) --
	( 11.53,205.16) --
	( 11.53,205.20) --
	( 11.53,205.24) --
	( 11.53,205.28) --
	( 11.53,205.32) --
	( 11.53,205.35) --
	( 11.53,205.39) --
	( 11.53,205.43) --
	( 11.53,205.47) --
	( 11.53,205.51) --
	( 11.53,205.54) --
	( 11.53,205.58) --
	( 11.53,205.62) --
	( 11.53,205.66) --
	( 11.53,205.70) --
	( 11.53,205.73) --
	( 11.53,205.77) --
	( 11.53,205.81) --
	( 11.53,205.85) --
	( 11.53,205.89) --
	( 11.53,205.92) --
	( 11.53,205.96) --
	( 11.53,206.00) --
	( 11.53,206.04) --
	( 11.53,206.08) --
	( 11.53,206.12) --
	( 11.53,206.15) --
	( 11.53,206.19) --
	( 11.53,206.23) --
	( 11.53,206.27) --
	( 11.53,206.31) --
	( 11.53,206.34) --
	( 11.53,206.38) --
	( 11.53,206.42) --
	( 11.53,206.46) --
	( 11.53,206.50) --
	( 11.53,206.53) --
	( 11.53,206.57) --
	( 11.53,206.61) --
	( 11.53,206.65) --
	( 11.53,206.69) --
	( 11.53,206.72) --
	( 11.53,206.76) --
	( 11.53,206.80) --
	( 11.53,206.84) --
	( 11.53,206.88) --
	( 11.53,206.92) --
	( 11.53,206.95) --
	( 11.53,206.99) --
	( 11.53,207.03) --
	( 11.53,207.07) --
	( 11.53,207.11) --
	( 11.53,207.14) --
	( 11.53,207.18) --
	( 11.53,207.22) --
	( 11.53,207.26) --
	( 11.53,207.30) --
	( 11.53,207.33) --
	( 11.53,207.37) --
	( 11.53,207.41) --
	( 11.53,207.45) --
	( 11.53,207.49) --
	( 11.53,207.52) --
	( 11.53,207.56) --
	( 11.53,207.60) --
	( 11.53,207.64) --
	( 11.53,207.68) --
	( 11.53,207.71) --
	( 11.53,207.75) --
	( 11.53,207.79) --
	( 11.53,207.83) --
	( 11.53,207.87) --
	( 11.53,207.91) --
	( 11.53,207.94) --
	( 11.53,207.98) --
	( 11.53,208.02) --
	( 11.53,208.06) --
	( 11.53,208.10) --
	( 11.53,208.13) --
	( 11.53,208.17) --
	( 11.53,208.21) --
	( 11.53,208.25) --
	( 11.53,208.29) --
	( 11.53,208.32) --
	( 11.53,208.36) --
	( 11.53,208.40) --
	( 11.53,208.44) --
	( 11.53,208.48) --
	( 11.53,208.51) --
	( 11.53,208.55) --
	( 11.53,208.59) --
	( 11.53,208.63) --
	( 11.53,208.67) --
	( 11.53,208.71) --
	( 11.53,208.74) --
	( 11.53,208.78) --
	( 11.53,208.82) --
	( 11.53,208.86) --
	( 11.53,208.90) --
	( 11.53,208.93) --
	( 11.53,208.97) --
	( 11.53,209.01) --
	( 11.53,209.05) --
	( 11.53,209.09) --
	( 11.53,209.12) --
	( 11.53,209.16) --
	( 11.53,209.20) --
	( 11.53,209.24) --
	( 11.53,209.28) --
	( 11.53,209.31) --
	( 11.53,209.35) --
	( 11.53,209.39) --
	( 11.53,209.43) --
	( 11.53,209.47) --
	( 11.53,209.51) --
	( 11.53,209.54) --
	( 11.53,209.58) --
	( 11.53,209.62) --
	( 11.53,209.66) --
	( 11.53,209.70) --
	( 11.53,209.73) --
	( 11.53,209.77) --
	( 11.53,209.81) --
	( 11.53,209.85) --
	( 11.53,209.89) --
	( 11.53,209.92) --
	( 11.53,209.96) --
	( 11.53,210.00) --
	( 11.54,210.04) --
	( 11.54,210.08) --
	( 11.54,210.11) --
	( 11.54,210.15) --
	( 11.54,210.19) --
	( 11.54,210.23) --
	( 11.54,210.27) --
	( 11.54,210.31) --
	( 11.54,210.34) --
	( 11.54,210.38) --
	( 11.55,210.42) --
	( 11.55,210.46) --
	( 11.55,210.50) --
	( 11.55,210.53) --
	( 11.55,210.57) --
	( 11.55,210.61) --
	( 11.55,210.65) --
	( 11.55,210.69) --
	( 11.56,210.72) --
	( 11.56,210.76) --
	( 11.56,210.80) --
	( 11.56,210.84) --
	( 11.56,210.88) --
	( 11.57,210.91) --
	( 11.57,210.95) --
	( 11.57,210.99) --
	( 11.57,211.03) --
	( 11.57,211.07) --
	( 11.58,211.11) --
	( 11.58,211.14) --
	( 11.58,211.18) --
	( 11.58,211.22) --
	( 11.59,211.26) --
	( 11.59,211.30) --
	( 11.59,211.33) --
	( 11.60,211.37) --
	( 11.60,211.41) --
	( 11.60,211.45) --
	( 11.61,211.49) --
	( 11.61,211.52) --
	( 11.61,211.56) --
	( 11.62,211.60) --
	( 11.62,211.64) --
	( 11.63,211.68) --
	( 11.63,211.71) --
	( 11.64,211.75) --
	( 11.64,211.79) --
	( 11.65,211.83) --
	( 11.65,211.87) --
	( 11.66,211.91) --
	( 11.66,211.94) --
	( 11.67,211.98) --
	( 11.67,212.02) --
	( 11.68,212.06) --
	( 11.69,212.10) --
	( 11.69,212.13) --
	( 11.70,212.17) --
	( 11.71,212.21) --
	( 11.72,212.25) --
	( 11.73,212.29) --
	( 11.73,212.32) --
	( 11.74,212.36) --
	( 11.75,212.40) --
	( 11.76,212.44) --
	( 11.77,212.48) --
	( 11.78,212.51) --
	( 11.79,212.55) --
	( 11.81,212.59) --
	( 11.82,212.63) --
	( 11.83,212.67) --
	( 11.84,212.71) --
	( 11.86,212.74) --
	( 11.87,212.78) --
	( 11.89,212.82) --
	( 11.90,212.86) --
	( 11.92,212.90) --
	( 11.93,212.93) --
	( 11.95,212.97) --
	( 11.97,213.01) --
	( 11.99,213.05) --
	( 12.01,213.09) --
	( 12.03,213.12) --
	( 12.05,213.16) --
	( 12.07,213.20) --
	( 12.09,213.24) --
	( 12.12,213.28) --
	( 12.14,213.31) --
	( 12.17,213.35) --
	( 12.19,213.39) --
	( 12.22,213.43) --
	( 12.25,213.47) --
	( 12.28,213.50) --
	( 12.31,213.54) --
	( 12.34,213.58) --
	( 12.38,213.62) --
	( 12.41,213.66) --
	( 12.45,213.70) --
	( 12.49,213.73) --
	( 12.53,213.77) --
	( 12.57,213.81) --
	( 12.61,213.85) --
	( 12.66,213.89) --
	( 12.71,213.92) --
	( 12.76,213.96) --
	( 12.81,214.00) --
	( 12.86,214.04) --
	( 12.92,214.08) --
	( 12.97,214.11) --
	( 13.03,214.15) --
	( 13.10,214.19) --
	( 13.16,214.23) --
	( 13.23,214.27) --
	( 13.30,214.30) --
	( 13.37,214.34) --
	( 13.45,214.38) --
	( 13.53,214.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,254.32);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (  7.20,195.39) {$N=16$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,254.32);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.53,219.86) --
	( 13.45,219.88) --
	( 13.37,219.90) --
	( 13.30,219.92) --
	( 13.23,219.94) --
	( 13.16,219.96) --
	( 13.10,219.98) --
	( 13.03,220.00) --
	( 12.97,220.02) --
	( 12.92,220.04) --
	( 12.86,220.07) --
	( 12.81,220.09) --
	( 12.76,220.11) --
	( 12.71,220.13) --
	( 12.66,220.15) --
	( 12.61,220.17) --
	( 12.57,220.19) --
	( 12.53,220.21) --
	( 12.49,220.23) --
	( 12.45,220.25) --
	( 12.41,220.28) --
	( 12.38,220.30) --
	( 12.34,220.32) --
	( 12.31,220.34) --
	( 12.28,220.36) --
	( 12.25,220.38) --
	( 12.22,220.40) --
	( 12.19,220.42) --
	( 12.17,220.44) --
	( 12.14,220.46) --
	( 12.12,220.49) --
	( 12.09,220.51) --
	( 12.07,220.53) --
	( 12.05,220.55) --
	( 12.03,220.57) --
	( 12.01,220.59) --
	( 11.99,220.61) --
	( 11.97,220.63) --
	( 11.95,220.65) --
	( 11.93,220.67) --
	( 11.92,220.70) --
	( 11.90,220.72) --
	( 11.89,220.74) --
	( 11.87,220.76) --
	( 11.86,220.78) --
	( 11.84,220.80) --
	( 11.83,220.82) --
	( 11.82,220.84) --
	( 11.81,220.86) --
	( 11.79,220.88) --
	( 11.78,220.90) --
	( 11.77,220.93) --
	( 11.76,220.95) --
	( 11.75,220.97) --
	( 11.74,220.99) --
	( 11.73,221.01) --
	( 11.73,221.03) --
	( 11.72,221.05) --
	( 11.71,221.07) --
	( 11.70,221.09) --
	( 11.69,221.11) --
	( 11.69,221.14) --
	( 11.68,221.16) --
	( 11.67,221.18) --
	( 11.67,221.20) --
	( 11.66,221.22) --
	( 11.66,221.24) --
	( 11.65,221.26) --
	( 11.65,221.28) --
	( 11.64,221.30) --
	( 11.64,221.32) --
	( 11.63,221.35) --
	( 11.63,221.37) --
	( 11.62,221.39) --
	( 11.62,221.41) --
	( 11.61,221.43) --
	( 11.61,221.45) --
	( 11.61,221.47) --
	( 11.60,221.49) --
	( 11.60,221.51) --
	( 11.60,221.53) --
	( 11.59,221.56) --
	( 11.59,221.58) --
	( 11.59,221.60) --
	( 11.58,221.62) --
	( 11.58,221.64) --
	( 11.58,221.66) --
	( 11.58,221.68) --
	( 11.57,221.70) --
	( 11.57,221.72) --
	( 11.57,221.74) --
	( 11.57,221.77) --
	( 11.57,221.79) --
	( 11.56,221.81) --
	( 11.56,221.83) --
	( 11.56,221.85) --
	( 11.56,221.87) --
	( 11.56,221.89) --
	( 11.55,221.91) --
	( 11.55,221.93) --
	( 11.55,221.95) --
	( 11.55,221.98) --
	( 11.55,222.00) --
	( 11.55,222.02) --
	( 11.55,222.04) --
	( 11.55,222.06) --
	( 11.54,222.08) --
	( 11.54,222.10) --
	( 11.54,222.12) --
	( 11.54,222.14) --
	( 11.54,222.16) --
	( 11.54,222.19) --
	( 11.54,222.21) --
	( 11.54,222.23) --
	( 11.54,222.25) --
	( 11.54,222.27) --
	( 11.53,222.29) --
	( 11.53,222.31) --
	( 11.53,222.33) --
	( 11.53,222.35) --
	( 11.53,222.37) --
	( 11.53,222.40) --
	( 11.53,222.42) --
	( 11.53,222.44) --
	( 11.53,222.46) --
	( 11.53,222.48) --
	( 11.53,222.50) --
	( 11.53,222.52) --
	( 11.53,222.54) --
	( 11.53,222.56) --
	( 11.53,222.58) --
	( 11.53,222.61) --
	( 11.53,222.63) --
	( 11.53,222.65) --
	( 11.53,222.67) --
	( 11.53,222.69) --
	( 11.53,222.71) --
	( 11.53,222.73) --
	( 11.53,222.75) --
	( 11.53,222.77) --
	( 11.53,222.79) --
	( 11.53,222.82) --
	( 11.53,222.84) --
	( 11.53,222.86) --
	( 11.53,222.88) --
	( 11.53,222.90) --
	( 11.53,222.92) --
	( 11.53,222.94) --
	( 11.53,222.96) --
	( 11.53,222.98) --
	( 11.53,223.00) --
	( 11.53,223.02) --
	( 11.53,223.05) --
	( 11.53,223.07) --
	( 11.53,223.09) --
	( 11.53,223.11) --
	( 11.53,223.13) --
	( 11.53,223.15) --
	( 11.53,223.17) --
	( 11.53,223.19) --
	( 11.53,223.21) --
	( 11.53,223.23) --
	( 11.53,223.26) --
	( 11.53,223.28) --
	( 11.53,223.30) --
	( 11.53,223.32) --
	( 11.53,223.34) --
	( 11.53,223.36) --
	( 11.53,223.38) --
	( 11.53,223.40) --
	( 11.53,223.42) --
	( 11.53,223.44) --
	( 11.53,223.47) --
	( 11.53,223.49) --
	( 11.53,223.51) --
	( 11.53,223.53) --
	( 11.53,223.55) --
	( 11.53,223.57) --
	( 11.53,223.59) --
	( 11.53,223.61) --
	( 11.53,223.63) --
	( 11.53,223.65) --
	( 11.53,223.68) --
	( 11.53,223.70) --
	( 11.53,223.72) --
	( 11.53,223.74) --
	( 11.53,223.76) --
	( 11.53,223.78) --
	( 11.53,223.80) --
	( 11.53,223.82) --
	( 11.53,223.84) --
	( 11.53,223.86) --
	( 11.53,223.89) --
	( 11.53,223.91) --
	( 11.53,223.93) --
	( 11.53,223.95) --
	( 11.53,223.97) --
	( 11.53,223.99) --
	( 11.53,224.01) --
	( 11.53,224.03) --
	( 11.53,224.05) --
	( 11.53,224.07) --
	( 11.53,224.10) --
	( 11.53,224.12) --
	( 11.53,224.14) --
	( 11.53,224.16) --
	( 11.53,224.18) --
	( 11.53,224.20) --
	( 11.53,224.22) --
	( 11.53,224.24) --
	( 11.53,224.26) --
	( 11.53,224.28) --
	( 11.53,224.31) --
	( 11.53,224.33) --
	( 11.53,224.35) --
	( 11.53,224.37) --
	( 11.53,224.39) --
	( 11.53,224.41) --
	( 11.53,224.43) --
	( 11.53,224.45) --
	( 11.53,224.47) --
	( 11.53,224.49) --
	( 11.53,224.52) --
	( 11.53,224.54) --
	( 11.53,224.56) --
	( 11.53,224.58) --
	( 11.53,224.60) --
	( 11.53,224.62) --
	( 11.53,224.64) --
	( 11.53,224.66) --
	( 11.53,224.68) --
	( 11.53,224.70) --
	( 11.53,224.73) --
	( 11.53,224.75) --
	( 11.53,224.77) --
	( 11.53,224.79) --
	( 11.53,224.81) --
	( 11.53,224.83) --
	( 11.53,224.85) --
	( 11.53,224.87) --
	( 11.53,224.89) --
	( 11.53,224.91) --
	( 11.53,224.93) --
	( 11.53,224.96) --
	( 11.53,224.98) --
	( 11.53,225.00) --
	( 11.53,225.02) --
	( 11.53,225.04) --
	( 11.53,225.06) --
	( 11.53,225.08) --
	( 11.53,225.10) --
	( 11.53,225.12) --
	( 11.53,225.14) --
	( 11.53,225.17) --
	( 11.53,225.19) --
	( 11.53,225.21) --
	( 11.53,225.23) --
	( 11.53,225.25) --
	( 11.53,225.27) --
	( 11.53,225.29) --
	( 11.53,225.31) --
	( 11.53,225.33) --
	( 11.53,225.35) --
	( 11.53,225.38) --
	( 11.53,225.40) --
	( 11.53,225.42) --
	( 11.53,225.44) --
	( 11.53,225.46) --
	( 11.53,225.48) --
	( 11.53,225.50) --
	( 11.53,225.52) --
	( 11.53,225.54) --
	( 11.53,225.56) --
	( 11.53,225.59) --
	( 11.53,225.61) --
	( 11.53,225.63) --
	( 11.53,225.65) --
	( 11.53,225.67) --
	( 11.53,225.69) --
	( 11.53,225.71) --
	( 11.53,225.73) --
	( 11.53,225.75) --
	( 11.53,225.77) --
	( 11.53,225.80) --
	( 11.53,225.82) --
	( 11.53,225.84) --
	( 11.53,225.86) --
	( 11.53,225.88) --
	( 11.53,225.90) --
	( 11.53,225.92) --
	( 11.53,225.94) --
	( 11.53,225.96) --
	( 11.53,225.98) --
	( 11.53,226.01) --
	( 11.53,226.03) --
	( 11.53,226.05) --
	( 11.53,226.07) --
	( 11.53,226.09) --
	( 11.53,226.11) --
	( 11.53,226.13) --
	( 11.53,226.15) --
	( 11.53,226.17) --
	( 11.53,226.19) --
	( 11.53,226.22) --
	( 11.53,226.24) --
	( 11.53,226.26) --
	( 11.53,226.28) --
	( 11.53,226.30) --
	( 11.53,226.32) --
	( 11.53,226.34) --
	( 11.53,226.36) --
	( 11.53,226.38) --
	( 11.53,226.40) --
	( 11.53,226.43) --
	( 11.53,226.45) --
	( 11.53,226.47) --
	( 11.53,226.49) --
	( 11.53,226.51) --
	( 11.53,226.53) --
	( 11.53,226.55) --
	( 11.53,226.57) --
	( 11.53,226.59) --
	( 11.53,226.61) --
	( 11.53,226.64) --
	( 11.53,226.66) --
	( 11.53,226.68) --
	( 11.53,226.70) --
	( 11.53,226.72) --
	( 11.53,226.74) --
	( 11.53,226.76) --
	( 11.53,226.78) --
	( 11.53,226.80) --
	( 11.53,226.82) --
	( 11.53,226.85) --
	( 11.53,226.87) --
	( 11.53,226.89) --
	( 11.53,226.91) --
	( 11.53,226.93) --
	( 11.53,226.95) --
	( 11.53,226.97) --
	( 11.53,226.99) --
	( 11.53,227.01) --
	( 11.53,227.03) --
	( 11.53,227.05) --
	( 11.53,227.08) --
	( 11.53,227.10) --
	( 11.53,227.12) --
	( 11.53,227.14) --
	( 11.53,227.16) --
	( 11.53,227.18) --
	( 11.53,227.20) --
	( 11.53,227.22) --
	( 11.53,227.24) --
	( 11.53,227.26) --
	( 11.53,227.29) --
	( 11.53,227.31) --
	( 11.53,227.33) --
	( 11.53,227.35) --
	( 11.53,227.37) --
	( 11.53,227.39) --
	( 11.53,227.41) --
	( 11.53,227.43) --
	( 11.53,227.45) --
	( 11.53,227.47) --
	( 11.53,227.50) --
	( 11.53,227.52) --
	( 11.53,227.54) --
	( 11.53,227.56) --
	( 11.53,227.58) --
	( 11.53,227.60) --
	( 11.53,227.62) --
	( 11.53,227.64) --
	( 11.53,227.66) --
	( 11.53,227.68) --
	( 11.53,227.71) --
	( 11.53,227.73) --
	( 11.53,227.75) --
	( 11.53,227.77) --
	( 11.53,227.79) --
	( 11.53,227.81) --
	( 11.53,227.83) --
	( 11.53,227.85) --
	( 11.53,227.87) --
	( 11.52,227.89) --
	( 11.52,227.92) --
	( 11.52,227.94) --
	( 11.52,227.96) --
	( 11.52,227.98) --
	( 11.52,228.00) --
	( 11.52,228.02) --
	( 11.52,228.04) --
	( 11.52,228.06) --
	( 11.52,228.08) --
	( 11.51,228.10) --
	( 11.51,228.13) --
	( 11.51,228.15) --
	( 11.51,228.17) --
	( 11.51,228.19) --
	( 11.51,228.21) --
	( 11.51,228.23) --
	( 11.51,228.25) --
	( 11.50,228.27) --
	( 11.50,228.29) --
	( 11.50,228.31) --
	( 11.50,228.34) --
	( 11.50,228.36) --
	( 11.50,228.38) --
	( 11.49,228.40) --
	( 11.49,228.42) --
	( 11.49,228.44) --
	( 11.49,228.46) --
	( 11.49,228.48) --
	( 11.48,228.50) --
	( 11.48,228.52) --
	( 11.48,228.55) --
	( 11.47,228.57) --
	( 11.47,228.59) --
	( 11.47,228.61) --
	( 11.47,228.63) --
	( 11.46,228.65) --
	( 11.46,228.67) --
	( 11.46,228.69) --
	( 11.45,228.71) --
	( 11.45,228.73) --
	( 11.45,228.76) --
	( 11.44,228.78) --
	( 11.44,228.80) --
	( 11.43,228.82) --
	( 11.43,228.84) --
	( 11.42,228.86) --
	( 11.42,228.88) --
	( 11.41,228.90) --
	( 11.41,228.92) --
	( 11.40,228.94) --
	( 11.40,228.96) --
	( 11.39,228.99) --
	( 11.38,229.01) --
	( 11.38,229.03) --
	( 11.37,229.05) --
	( 11.36,229.07) --
	( 11.36,229.09) --
	( 11.35,229.11) --
	( 11.34,229.13) --
	( 11.33,229.15) --
	( 11.32,229.17) --
	( 11.31,229.20) --
	( 11.31,229.22) --
	( 11.30,229.24) --
	( 11.29,229.26) --
	( 11.28,229.28) --
	( 11.26,229.30) --
	( 11.25,229.32) --
	( 11.24,229.34) --
	( 11.23,229.36) --
	( 11.22,229.38) --
	( 11.20,229.41) --
	( 11.19,229.43) --
	( 11.17,229.45) --
	( 11.16,229.47) --
	( 11.14,229.49) --
	( 11.13,229.51) --
	( 11.11,229.53) --
	( 11.09,229.55) --
	( 11.07,229.57) --
	( 11.05,229.59) --
	( 11.03,229.62) --
	( 11.01,229.64) --
	( 10.99,229.66) --
	( 10.97,229.68) --
	( 10.94,229.70) --
	( 10.92,229.72) --
	( 10.89,229.74) --
	( 10.87,229.76) --
	( 10.84,229.78) --
	( 10.81,229.80) --
	( 10.78,229.83) --
	( 10.75,229.85) --
	( 10.71,229.87) --
	( 10.68,229.89) --
	( 10.64,229.91) --
	( 10.61,229.93) --
	( 10.57,229.95) --
	( 10.53,229.97) --
	( 10.49,229.99) --
	( 10.44,230.01) --
	( 10.40,230.04) --
	( 10.35,230.06) --
	( 10.30,230.08) --
	( 10.25,230.10) --
	( 10.20,230.12) --
	( 10.14,230.14) --
	( 10.09,230.16) --
	( 10.03,230.18) --
	(  9.96,230.20) --
	(  9.90,230.22) --
	(  9.83,230.25) --
	(  9.76,230.27) --
	(  9.69,230.29) --
	(  9.61,230.31) --
	(  9.53,230.33) --
	(  9.53,230.35) --
	(  9.61,230.37) --
	(  9.69,230.39) --
	(  9.76,230.41) --
	(  9.83,230.43) --
	(  9.90,230.46) --
	(  9.96,230.48) --
	( 10.03,230.50) --
	( 10.09,230.52) --
	( 10.14,230.54) --
	( 10.20,230.56) --
	( 10.25,230.58) --
	( 10.30,230.60) --
	( 10.35,230.62) --
	( 10.40,230.64) --
	( 10.44,230.67) --
	( 10.49,230.69) --
	( 10.53,230.71) --
	( 10.57,230.73) --
	( 10.61,230.75) --
	( 10.64,230.77) --
	( 10.68,230.79) --
	( 10.71,230.81) --
	( 10.75,230.83) --
	( 10.78,230.85) --
	( 10.81,230.88) --
	( 10.84,230.90) --
	( 10.87,230.92) --
	( 10.89,230.94) --
	( 10.92,230.96) --
	( 10.94,230.98) --
	( 10.97,231.00) --
	( 10.99,231.02) --
	( 11.01,231.04) --
	( 11.03,231.06) --
	( 11.05,231.08) --
	( 11.07,231.11) --
	( 11.09,231.13) --
	( 11.11,231.15) --
	( 11.13,231.17) --
	( 11.14,231.19) --
	( 11.16,231.21) --
	( 11.17,231.23) --
	( 11.19,231.25) --
	( 11.20,231.27) --
	( 11.22,231.29) --
	( 11.23,231.32) --
	( 11.24,231.34) --
	( 11.25,231.36) --
	( 11.26,231.38) --
	( 11.28,231.40) --
	( 11.29,231.42) --
	( 11.30,231.44) --
	( 11.31,231.46) --
	( 11.31,231.48) --
	( 11.32,231.50) --
	( 11.33,231.53) --
	( 11.34,231.55) --
	( 11.35,231.57) --
	( 11.36,231.59) --
	( 11.36,231.61) --
	( 11.37,231.63) --
	( 11.38,231.65) --
	( 11.38,231.67) --
	( 11.39,231.69) --
	( 11.40,231.71) --
	( 11.40,231.74) --
	( 11.41,231.76) --
	( 11.41,231.78) --
	( 11.42,231.80) --
	( 11.42,231.82) --
	( 11.43,231.84) --
	( 11.43,231.86) --
	( 11.44,231.88) --
	( 11.44,231.90) --
	( 11.45,231.92) --
	( 11.45,231.95) --
	( 11.45,231.97) --
	( 11.46,231.99) --
	( 11.46,232.01) --
	( 11.46,232.03) --
	( 11.47,232.05) --
	( 11.47,232.07) --
	( 11.47,232.09) --
	( 11.47,232.11) --
	( 11.48,232.13) --
	( 11.48,232.16) --
	( 11.48,232.18) --
	( 11.49,232.20) --
	( 11.49,232.22) --
	( 11.49,232.24) --
	( 11.49,232.26) --
	( 11.49,232.28) --
	( 11.50,232.30) --
	( 11.50,232.32) --
	( 11.50,232.34) --
	( 11.50,232.37) --
	( 11.50,232.39) --
	( 11.50,232.41) --
	( 11.51,232.43) --
	( 11.51,232.45) --
	( 11.51,232.47) --
	( 11.51,232.49) --
	( 11.51,232.51) --
	( 11.51,232.53) --
	( 11.51,232.55) --
	( 11.51,232.58) --
	( 11.52,232.60) --
	( 11.52,232.62) --
	( 11.52,232.64) --
	( 11.52,232.66) --
	( 11.52,232.68) --
	( 11.52,232.70) --
	( 11.52,232.72) --
	( 11.52,232.74) --
	( 11.52,232.76) --
	( 11.52,232.79) --
	( 11.53,232.81) --
	( 11.53,232.83) --
	( 11.53,232.85) --
	( 11.53,232.87) --
	( 11.53,232.89) --
	( 11.53,232.91) --
	( 11.53,232.93) --
	( 11.53,232.95) --
	( 11.53,232.97) --
	( 11.53,232.99) --
	( 11.53,233.02) --
	( 11.53,233.04) --
	( 11.53,233.06) --
	( 11.53,233.08) --
	( 11.53,233.10) --
	( 11.53,233.12) --
	( 11.53,233.14) --
	( 11.53,233.16) --
	( 11.53,233.18) --
	( 11.53,233.20) --
	( 11.53,233.23) --
	( 11.53,233.25) --
	( 11.53,233.27) --
	( 11.53,233.29) --
	( 11.53,233.31) --
	( 11.53,233.33) --
	( 11.53,233.35) --
	( 11.53,233.37) --
	( 11.53,233.39) --
	( 11.53,233.41) --
	( 11.53,233.44) --
	( 11.53,233.46) --
	( 11.53,233.48) --
	( 11.53,233.50) --
	( 11.53,233.52) --
	( 11.53,233.54) --
	( 11.53,233.56) --
	( 11.53,233.58) --
	( 11.53,233.60) --
	( 11.53,233.62) --
	( 11.53,233.65) --
	( 11.53,233.67) --
	( 11.53,233.69) --
	( 11.53,233.71) --
	( 11.53,233.73) --
	( 11.53,233.75) --
	( 11.53,233.77) --
	( 11.53,233.79) --
	( 11.53,233.81) --
	( 11.53,233.83) --
	( 11.53,233.86) --
	( 11.53,233.88) --
	( 11.53,233.90) --
	( 11.53,233.92) --
	( 11.53,233.94) --
	( 11.53,233.96) --
	( 11.53,233.98) --
	( 11.53,234.00) --
	( 11.53,234.02) --
	( 11.53,234.04) --
	( 11.53,234.07) --
	( 11.53,234.09) --
	( 11.53,234.11) --
	( 11.53,234.13) --
	( 11.53,234.15) --
	( 11.53,234.17) --
	( 11.53,234.19) --
	( 11.53,234.21) --
	( 11.53,234.23) --
	( 11.53,234.25) --
	( 11.53,234.28) --
	( 11.53,234.30) --
	( 11.53,234.32) --
	( 11.53,234.34) --
	( 11.53,234.36) --
	( 11.53,234.38) --
	( 11.53,234.40) --
	( 11.53,234.42) --
	( 11.53,234.44) --
	( 11.53,234.46) --
	( 11.53,234.49) --
	( 11.53,234.51) --
	( 11.53,234.53) --
	( 11.53,234.55) --
	( 11.53,234.57) --
	( 11.53,234.59) --
	( 11.53,234.61) --
	( 11.53,234.63) --
	( 11.53,234.65) --
	( 11.53,234.67) --
	( 11.53,234.70) --
	( 11.53,234.72) --
	( 11.53,234.74) --
	( 11.53,234.76) --
	( 11.53,234.78) --
	( 11.53,234.80) --
	( 11.53,234.82) --
	( 11.53,234.84) --
	( 11.53,234.86) --
	( 11.53,234.88) --
	( 11.53,234.91) --
	( 11.53,234.93) --
	( 11.53,234.95) --
	( 11.53,234.97) --
	( 11.53,234.99) --
	( 11.53,235.01) --
	( 11.53,235.03) --
	( 11.53,235.05) --
	( 11.53,235.07) --
	( 11.53,235.09) --
	( 11.53,235.11) --
	( 11.53,235.14) --
	( 11.53,235.16) --
	( 11.53,235.18) --
	( 11.53,235.20) --
	( 11.53,235.22) --
	( 11.53,235.24) --
	( 11.53,235.26) --
	( 11.53,235.28) --
	( 11.53,235.30) --
	( 11.53,235.32) --
	( 11.53,235.35) --
	( 11.53,235.37) --
	( 11.53,235.39) --
	( 11.53,235.41) --
	( 11.53,235.43) --
	( 11.53,235.45) --
	( 11.53,235.47) --
	( 11.53,235.49) --
	( 11.53,235.51) --
	( 11.53,235.53) --
	( 11.53,235.56) --
	( 11.53,235.58) --
	( 11.53,235.60) --
	( 11.53,235.62) --
	( 11.53,235.64) --
	( 11.53,235.66) --
	( 11.53,235.68) --
	( 11.53,235.70) --
	( 11.53,235.72) --
	( 11.53,235.74) --
	( 11.53,235.77) --
	( 11.53,235.79) --
	( 11.53,235.81) --
	( 11.53,235.83) --
	( 11.53,235.85) --
	( 11.53,235.87) --
	( 11.53,235.89) --
	( 11.53,235.91) --
	( 11.53,235.93) --
	( 11.53,235.95) --
	( 11.53,235.98) --
	( 11.53,236.00) --
	( 11.53,236.02) --
	( 11.53,236.04) --
	( 11.53,236.06) --
	( 11.53,236.08) --
	( 11.53,236.10) --
	( 11.53,236.12) --
	( 11.53,236.14) --
	( 11.53,236.16) --
	( 11.53,236.19) --
	( 11.53,236.21) --
	( 11.53,236.23) --
	( 11.53,236.25) --
	( 11.53,236.27) --
	( 11.53,236.29) --
	( 11.53,236.31) --
	( 11.53,236.33) --
	( 11.53,236.35) --
	( 11.53,236.37) --
	( 11.53,236.40) --
	( 11.53,236.42) --
	( 11.53,236.44) --
	( 11.53,236.46) --
	( 11.53,236.48) --
	( 11.53,236.50) --
	( 11.53,236.52) --
	( 11.53,236.54) --
	( 11.53,236.56) --
	( 11.53,236.58) --
	( 11.53,236.61) --
	( 11.53,236.63) --
	( 11.53,236.65) --
	( 11.53,236.67) --
	( 11.53,236.69) --
	( 11.53,236.71) --
	( 11.53,236.73) --
	( 11.53,236.75) --
	( 11.53,236.77) --
	( 11.53,236.79) --
	( 11.53,236.82) --
	( 11.53,236.84) --
	( 11.53,236.86) --
	( 11.53,236.88) --
	( 11.53,236.90) --
	( 11.53,236.92) --
	( 11.53,236.94) --
	( 11.53,236.96) --
	( 11.53,236.98) --
	( 11.53,237.00) --
	( 11.53,237.02) --
	( 11.53,237.05) --
	( 11.53,237.07) --
	( 11.53,237.09) --
	( 11.53,237.11) --
	( 11.53,237.13) --
	( 11.53,237.15) --
	( 11.53,237.17) --
	( 11.53,237.19) --
	( 11.53,237.21) --
	( 11.53,237.23) --
	( 11.53,237.26) --
	( 11.53,237.28) --
	( 11.53,237.30) --
	( 11.53,237.32) --
	( 11.53,237.34) --
	( 11.53,237.36) --
	( 11.53,237.38) --
	( 11.53,237.40) --
	( 11.53,237.42) --
	( 11.53,237.44) --
	( 11.53,237.47) --
	( 11.53,237.49) --
	( 11.53,237.51) --
	( 11.53,237.53) --
	( 11.53,237.55) --
	( 11.53,237.57) --
	( 11.53,237.59) --
	( 11.53,237.61) --
	( 11.53,237.63) --
	( 11.53,237.65) --
	( 11.53,237.68) --
	( 11.53,237.70) --
	( 11.53,237.72) --
	( 11.53,237.74) --
	( 11.53,237.76) --
	( 11.53,237.78) --
	( 11.53,237.80) --
	( 11.53,237.82) --
	( 11.53,237.84) --
	( 11.53,237.86) --
	( 11.53,237.89) --
	( 11.53,237.91) --
	( 11.53,237.93) --
	( 11.53,237.95) --
	( 11.53,237.97) --
	( 11.53,237.99) --
	( 11.53,238.01) --
	( 11.53,238.03) --
	( 11.53,238.05) --
	( 11.53,238.07) --
	( 11.53,238.10) --
	( 11.53,238.12) --
	( 11.53,238.14) --
	( 11.53,238.16) --
	( 11.53,238.18) --
	( 11.53,238.20) --
	( 11.53,238.22) --
	( 11.53,238.24) --
	( 11.53,238.26) --
	( 11.53,238.28) --
	( 11.53,238.31) --
	( 11.53,238.33) --
	( 11.53,238.35) --
	( 11.53,238.37) --
	( 11.53,238.39) --
	( 11.54,238.41) --
	( 11.54,238.43) --
	( 11.54,238.45) --
	( 11.54,238.47) --
	( 11.54,238.49) --
	( 11.54,238.52) --
	( 11.54,238.54) --
	( 11.54,238.56) --
	( 11.54,238.58) --
	( 11.54,238.60) --
	( 11.55,238.62) --
	( 11.55,238.64) --
	( 11.55,238.66) --
	( 11.55,238.68) --
	( 11.55,238.70) --
	( 11.55,238.73) --
	( 11.55,238.75) --
	( 11.55,238.77) --
	( 11.56,238.79) --
	( 11.56,238.81) --
	( 11.56,238.83) --
	( 11.56,238.85) --
	( 11.56,238.87) --
	( 11.57,238.89) --
	( 11.57,238.91) --
	( 11.57,238.94) --
	( 11.57,238.96) --
	( 11.57,238.98) --
	( 11.58,239.00) --
	( 11.58,239.02) --
	( 11.58,239.04) --
	( 11.58,239.06) --
	( 11.59,239.08) --
	( 11.59,239.10) --
	( 11.59,239.12) --
	( 11.60,239.14) --
	( 11.60,239.17) --
	( 11.60,239.19) --
	( 11.61,239.21) --
	( 11.61,239.23) --
	( 11.61,239.25) --
	( 11.62,239.27) --
	( 11.62,239.29) --
	( 11.63,239.31) --
	( 11.63,239.33) --
	( 11.64,239.35) --
	( 11.64,239.38) --
	( 11.65,239.40) --
	( 11.65,239.42) --
	( 11.66,239.44) --
	( 11.66,239.46) --
	( 11.67,239.48) --
	( 11.67,239.50) --
	( 11.68,239.52) --
	( 11.69,239.54) --
	( 11.69,239.56) --
	( 11.70,239.59) --
	( 11.71,239.61) --
	( 11.72,239.63) --
	( 11.73,239.65) --
	( 11.73,239.67) --
	( 11.74,239.69) --
	( 11.75,239.71) --
	( 11.76,239.73) --
	( 11.77,239.75) --
	( 11.78,239.77) --
	( 11.79,239.80) --
	( 11.81,239.82) --
	( 11.82,239.84) --
	( 11.83,239.86) --
	( 11.84,239.88) --
	( 11.86,239.90) --
	( 11.87,239.92) --
	( 11.89,239.94) --
	( 11.90,239.96) --
	( 11.92,239.98) --
	( 11.93,240.01) --
	( 11.95,240.03) --
	( 11.97,240.05) --
	( 11.99,240.07) --
	( 12.01,240.09) --
	( 12.03,240.11) --
	( 12.05,240.13) --
	( 12.07,240.15) --
	( 12.09,240.17) --
	( 12.12,240.19) --
	( 12.14,240.22) --
	( 12.17,240.24) --
	( 12.19,240.26) --
	( 12.22,240.28) --
	( 12.25,240.30) --
	( 12.28,240.32) --
	( 12.31,240.34) --
	( 12.34,240.36) --
	( 12.38,240.38) --
	( 12.41,240.40) --
	( 12.45,240.43) --
	( 12.49,240.45) --
	( 12.53,240.47) --
	( 12.57,240.49) --
	( 12.61,240.51) --
	( 12.66,240.53) --
	( 12.71,240.55) --
	( 12.76,240.57) --
	( 12.81,240.59) --
	( 12.86,240.61) --
	( 12.92,240.64) --
	( 12.97,240.66) --
	( 13.03,240.68) --
	( 13.10,240.70) --
	( 13.16,240.72) --
	( 13.23,240.74) --
	( 13.30,240.76) --
	( 13.37,240.78) --
	( 13.45,240.80) --
	( 13.53,240.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,254.32);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (  7.20,230.34) {$N=64$};
\end{scope}
\begin{scope}
\path[clip] ( 49.50, 36.00) rectangle (249.34,250.72);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (125.03, 45.90) {6.1 s/s (1.48x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (100.39, 54.44) {10.8 s/s (2.65x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (106.51, 62.98) {10.7 s/s (2.62x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (125.54, 71.53) {7.1 s/s (1.72x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (181.55, 80.07) {4.1 s/s};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (125.84, 89.39) {12.1 s/s (1.50x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (101.09, 97.93) {21.2 s/s (2.65x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (107.46,106.47) {18.3 s/s (2.28x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (126.93,115.02) {13.5 s/s (1.68x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (182.38,123.56) {8.0 s/s};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (131.25,132.88) {22.4 s/s (1.43x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (101.39,141.42) {37.6 s/s (2.40x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (108.17,149.96) {33.7 s/s (2.15x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (127.87,158.51) {26.1 s/s (1.66x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (183.77,167.05) {15.7 s/s};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (139.85,176.37) {80.5 s/s (1.30x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (107.42,184.91) {131.5 s/s (2.12x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (110.98,193.46) {123.1 s/s (1.98x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (133.63,202.00) {86.8 s/s (1.40x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (185.42,210.54) {62.1 s/s};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (125.10,219.86) {392.2 s/s (1.77x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (141.66,228.40) {316.7 s/s (1.43x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (186.02,236.95) {221.1 s/s};
\end{scope}
\end{tikzpicture}


==> plot_figures/strong_scale_breakdown_cosmoflow_hdf5_fepoch.tikz <==
% Created by tikzDevice
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,141.29);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,141.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 36.00) -- (246.45, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 36.00) -- ( 49.50, 31.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.32, 36.00) -- ( 82.32, 31.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.15, 36.00) -- (115.15, 31.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.97, 36.00) -- (147.97, 31.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.80, 36.00) -- (180.80, 31.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.62, 36.00) -- (213.62, 31.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.45, 36.00) -- (246.45, 31.50);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 49.50, 19.80) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 82.32, 19.80) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (115.15, 19.80) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (147.97, 19.80) {1500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (180.80, 19.80) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (213.62, 19.80) {2500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (246.45, 19.80) {3000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 36.00) --
	(249.34, 36.00) --
	(249.34,137.69) --
	( 49.50,137.69) --
	( 49.50, 36.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,141.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (149.42,  6.30) {Time [ms]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,141.29);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 49.50, 36.00) -- (246.45, 36.00);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 49.50, 36.00) -- ( 49.50,137.69);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 82.32, 36.00) -- ( 82.32,137.69);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (115.15, 36.00) -- (115.15,137.69);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (147.97, 36.00) -- (147.97,137.69);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (180.80, 36.00) -- (180.80,137.69);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (213.62, 36.00) -- (213.62,137.69);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (246.45, 36.00) -- (246.45,137.69);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 36.00) --
	(249.34, 36.00) --
	(249.34,137.69) --
	( 49.50,137.69) --
	( 49.50, 36.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,141.29);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 49.50, 39.77) rectangle ( 53.38, 44.34);

\path[fill=fillColor] ( 53.38, 39.77) rectangle ( 53.39, 44.34);

\path[fill=fillColor] ( 53.39, 39.77) rectangle ( 58.22, 44.34);

\path[fill=fillColor] ( 58.22, 39.77) rectangle ( 64.46, 44.34);

\path[fill=fillColor] ( 49.50, 44.34) rectangle ( 60.10, 48.91);

\path[fill=fillColor] ( 60.10, 44.34) rectangle ( 60.10, 48.91);

\path[fill=fillColor] ( 60.10, 44.34) rectangle ( 62.28, 48.91);

\path[fill=fillColor] ( 62.28, 44.34) rectangle ( 66.49, 48.91);

\path[fill=fillColor] ( 49.50, 48.91) rectangle ( 71.07, 53.48);

\path[fill=fillColor] ( 71.07, 48.91) rectangle ( 71.08, 53.48);

\path[fill=fillColor] ( 71.08, 48.91) rectangle ( 73.21, 53.48);

\path[fill=fillColor] ( 73.21, 48.91) rectangle ( 77.42, 53.48);

\path[fill=fillColor] ( 49.50, 53.48) rectangle ( 91.65, 58.05);

\path[fill=fillColor] ( 91.65, 53.48) rectangle ( 91.66, 58.05);

\path[fill=fillColor] ( 91.66, 53.48) rectangle ( 94.73, 58.05);

\path[fill=fillColor] ( 94.73, 53.48) rectangle (100.98, 58.05);

\path[fill=fillColor] ( 49.50, 58.05) rectangle (133.56, 62.62);

\path[fill=fillColor] (133.56, 58.05) rectangle (133.57, 62.62);

\path[fill=fillColor] (133.57, 58.05) rectangle (138.14, 62.62);

\path[fill=fillColor] (138.14, 58.05) rectangle (148.77, 62.62);

\path[fill=fillColor] ( 49.50, 63.53) rectangle ( 50.86, 68.10);

\path[fill=fillColor] ( 50.86, 63.53) rectangle ( 50.87, 68.10);

\path[fill=fillColor] ( 50.87, 63.53) rectangle ( 55.69, 68.10);

\path[fill=fillColor] ( 55.69, 63.53) rectangle ( 63.07, 68.10);

\path[fill=fillColor] ( 49.50, 68.10) rectangle ( 66.00, 72.67);

\path[fill=fillColor] ( 66.00, 68.10) rectangle ( 66.01, 72.67);

\path[fill=fillColor] ( 66.01, 68.10) rectangle ( 70.17, 72.67);

\path[fill=fillColor] ( 70.17, 68.10) rectangle ( 74.52, 72.67);

\path[fill=fillColor] ( 49.50, 72.67) rectangle ( 69.50, 77.25);

\path[fill=fillColor] ( 69.50, 72.67) rectangle ( 69.50, 77.25);

\path[fill=fillColor] ( 69.50, 72.67) rectangle ( 71.90, 77.25);

\path[fill=fillColor] ( 71.90, 72.67) rectangle ( 76.68, 77.25);

\path[fill=fillColor] ( 49.50, 77.25) rectangle ( 91.26, 81.82);

\path[fill=fillColor] ( 91.26, 77.25) rectangle ( 91.27, 81.82);

\path[fill=fillColor] ( 91.27, 77.25) rectangle ( 94.49, 81.82);

\path[fill=fillColor] ( 94.49, 77.25) rectangle (100.94, 81.82);

\path[fill=fillColor] ( 49.50, 81.82) rectangle (132.67, 86.39);

\path[fill=fillColor] (132.67, 81.82) rectangle (132.67, 86.39);

\path[fill=fillColor] (132.67, 81.82) rectangle (138.12, 86.39);

\path[fill=fillColor] (138.12, 81.82) rectangle (148.87, 86.39);

\path[fill=fillColor] ( 49.50, 87.30) rectangle ( 74.77, 91.87);

\path[fill=fillColor] ( 74.77, 87.30) rectangle ( 74.77, 91.87);

\path[fill=fillColor] ( 74.77, 87.30) rectangle ( 83.50, 91.87);

\path[fill=fillColor] ( 83.50, 87.30) rectangle ( 90.11, 91.87);

\path[fill=fillColor] ( 49.50, 91.87) rectangle ( 61.06, 96.44);

\path[fill=fillColor] ( 61.06, 91.87) rectangle ( 61.07, 96.44);

\path[fill=fillColor] ( 61.07, 91.87) rectangle ( 66.48, 96.44);

\path[fill=fillColor] ( 66.48, 91.87) rectangle ( 71.94, 96.44);

\path[fill=fillColor] ( 49.50, 96.44) rectangle ( 69.50,101.01);

\path[fill=fillColor] ( 69.50, 96.44) rectangle ( 69.51,101.01);

\path[fill=fillColor] ( 69.51, 96.44) rectangle ( 75.35,101.01);

\path[fill=fillColor] ( 75.35, 96.44) rectangle ( 80.36,101.01);

\path[fill=fillColor] ( 49.50,101.01) rectangle ( 90.92,105.58);

\path[fill=fillColor] ( 90.92,101.01) rectangle ( 90.92,105.58);

\path[fill=fillColor] ( 90.92,101.01) rectangle ( 94.51,105.58);

\path[fill=fillColor] ( 94.51,101.01) rectangle (101.30,105.58);

\path[fill=fillColor] ( 49.50,105.58) rectangle (132.97,110.15);

\path[fill=fillColor] (132.97,105.58) rectangle (132.98,110.15);

\path[fill=fillColor] (132.98,105.58) rectangle (139.81,110.15);

\path[fill=fillColor] (139.81,105.58) rectangle (150.74,110.15);

\path[fill=fillColor] ( 49.50,111.07) rectangle ( 56.94,115.64);

\path[fill=fillColor] ( 56.94,111.07) rectangle ( 56.94,115.64);

\path[fill=fillColor] ( 56.94,111.07) rectangle ( 66.09,115.64);

\path[fill=fillColor] ( 66.09,111.07) rectangle ( 75.02,115.64);

\path[fill=fillColor] ( 49.50,115.64) rectangle ( 72.06,120.21);

\path[fill=fillColor] ( 72.06,115.64) rectangle ( 72.06,120.21);

\path[fill=fillColor] ( 72.06,115.64) rectangle ( 86.88,120.21);

\path[fill=fillColor] ( 86.88,115.64) rectangle ( 93.43,120.21);

\path[fill=fillColor] ( 49.50,120.21) rectangle ( 99.70,124.78);

\path[fill=fillColor] ( 99.70,120.21) rectangle ( 99.70,124.78);

\path[fill=fillColor] ( 99.70,120.21) rectangle (110.95,124.78);

\path[fill=fillColor] (110.95,120.21) rectangle (117.37,124.78);

\path[fill=fillColor] ( 49.50,124.78) rectangle (102.30,129.35);

\path[fill=fillColor] (102.30,124.78) rectangle (102.30,129.35);

\path[fill=fillColor] (102.30,124.78) rectangle (113.23,129.35);

\path[fill=fillColor] (113.23,124.78) rectangle (121.25,129.35);

\path[fill=fillColor] ( 49.50,129.35) rectangle (160.51,133.92);

\path[fill=fillColor] (160.51,129.35) rectangle (160.52,133.92);

\path[fill=fillColor] (160.52,129.35) rectangle (170.07,133.92);

\path[fill=fillColor] (170.07,129.35) rectangle (182.73,133.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,141.29);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 49.50, 39.77) --
	( 53.38, 39.77) --
	( 53.38, 44.34) --
	( 49.50, 44.34) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.38, 43.64) -- ( 53.39, 43.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.38, 41.94) -- ( 53.39, 41.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.38, 40.24) -- ( 53.39, 40.25);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.28, 39.77) -- ( 53.39, 40.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.17, 39.77) -- ( 53.39, 42.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.22, 41.41) -- ( 53.39, 44.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.22, 43.08) -- ( 56.04, 44.34);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.22, 44.03) -- ( 58.40, 44.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.22, 40.41) -- ( 60.48, 44.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.93, 39.77) -- ( 62.57, 44.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.02, 39.77) -- ( 64.46, 44.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.10, 39.77) -- ( 64.46, 40.38);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 39.77) --
	( 53.38, 39.77) --
	( 53.38, 44.34) --
	( 49.50, 44.34) --
	( 49.50, 39.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.38, 39.77) --
	( 53.39, 39.77) --
	( 53.39, 44.34) --
	( 53.38, 44.34) --
	( 53.38, 39.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.39, 39.77) --
	( 58.22, 39.77) --
	( 58.22, 44.34) --
	( 53.39, 44.34) --
	( 53.39, 39.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.22, 39.77) --
	( 64.46, 39.77) --
	( 64.46, 44.34) --
	( 58.22, 44.34) --
	( 58.22, 39.77);

\path[fill=fillColor] ( 49.50, 44.34) --
	( 60.10, 44.34) --
	( 60.10, 48.91) --
	( 49.50, 48.91) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.10, 48.66) -- ( 60.10, 48.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.10, 46.96) -- ( 60.10, 46.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.10, 45.26) -- ( 60.10, 45.26);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.82, 44.34) -- ( 60.10, 45.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.28, 45.74) -- ( 60.10, 47.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.28, 47.41) -- ( 60.10, 48.67);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.28, 47.45) -- ( 63.12, 48.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.57, 44.34) -- ( 65.21, 48.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.66, 44.34) -- ( 66.49, 47.51);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 44.34) --
	( 60.10, 44.34) --
	( 60.10, 48.91) --
	( 49.50, 48.91) --
	( 49.50, 44.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.10, 44.34) --
	( 60.10, 44.34) --
	( 60.10, 48.91) --
	( 60.10, 48.91) --
	( 60.10, 44.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.10, 44.34) --
	( 62.28, 44.34) --
	( 62.28, 48.91) --
	( 60.10, 48.91) --
	( 60.10, 44.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.28, 44.34) --
	( 66.49, 44.34) --
	( 66.49, 48.91) --
	( 62.28, 48.91) --
	( 62.28, 44.34);

\path[fill=fillColor] ( 49.50, 48.91) --
	( 71.07, 48.91) --
	( 71.07, 53.48) --
	( 49.50, 53.48) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.07, 52.82) -- ( 71.08, 52.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.07, 51.12) -- ( 71.08, 51.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.07, 49.42) -- ( 71.08, 49.42);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.25, 48.91) -- ( 71.08, 49.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.21, 49.44) -- ( 71.08, 50.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.21, 51.11) -- ( 71.08, 52.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.21, 52.78) -- ( 72.00, 53.48);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.21, 51.92) -- ( 74.11, 53.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.55, 48.91) -- ( 76.19, 53.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.64, 48.91) -- ( 77.42, 51.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 48.91) --
	( 71.07, 48.91) --
	( 71.07, 53.48) --
	( 49.50, 53.48) --
	( 49.50, 48.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.07, 48.91) --
	( 71.08, 48.91) --
	( 71.08, 53.48) --
	( 71.07, 53.48) --
	( 71.07, 48.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.08, 48.91) --
	( 73.21, 48.91) --
	( 73.21, 53.48) --
	( 71.08, 53.48) --
	( 71.08, 48.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.21, 48.91) --
	( 77.42, 48.91) --
	( 77.42, 53.48) --
	( 73.21, 53.48) --
	( 73.21, 48.91);

\path[fill=fillColor] ( 49.50, 53.48) --
	( 91.65, 53.48) --
	( 91.65, 58.05) --
	( 49.50, 58.05) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.65, 56.37) -- ( 91.66, 56.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.65, 54.66) -- ( 91.66, 54.68);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.24, 53.48) -- ( 91.66, 53.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.73, 53.71) -- ( 91.66, 55.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.73, 55.38) -- ( 91.66, 57.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.73, 57.05) -- ( 92.99, 58.05);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.73, 56.67) -- ( 95.52, 58.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.97, 53.48) -- ( 97.61, 58.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.06, 53.48) -- ( 99.69, 58.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.14, 53.48) -- (100.98, 56.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 53.48) --
	( 91.65, 53.48) --
	( 91.65, 58.05) --
	( 49.50, 58.05) --
	( 49.50, 53.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.65, 53.48) --
	( 91.66, 53.48) --
	( 91.66, 58.05) --
	( 91.65, 58.05) --
	( 91.65, 53.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.66, 53.48) --
	( 94.73, 53.48) --
	( 94.73, 58.05) --
	( 91.66, 58.05) --
	( 91.66, 53.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.73, 53.48) --
	(100.98, 53.48) --
	(100.98, 58.05) --
	( 94.73, 58.05) --
	( 94.73, 53.48);

\path[fill=fillColor] ( 49.50, 58.05) --
	(133.56, 58.05) --
	(133.56, 62.62) --
	( 49.50, 62.62) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.56, 62.51) -- (133.57, 62.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.56, 60.80) -- (133.57, 60.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.56, 59.10) -- (133.57, 59.11);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.36, 58.05) -- (133.57, 59.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.14, 58.69) -- (133.57, 61.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.14, 60.36) -- (134.22, 62.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.14, 62.03) -- (137.11, 62.62);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.14, 59.60) -- (139.89, 62.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.33, 58.05) -- (141.97, 62.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.42, 58.05) -- (144.06, 62.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.51, 58.05) -- (146.14, 62.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.59, 58.05) -- (148.23, 62.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.68, 58.05) -- (148.77, 59.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 58.05) --
	(133.56, 58.05) --
	(133.56, 62.62) --
	( 49.50, 62.62) --
	( 49.50, 58.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.56, 58.05) --
	(133.57, 58.05) --
	(133.57, 62.62) --
	(133.56, 62.62) --
	(133.56, 58.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.57, 58.05) --
	(138.14, 58.05) --
	(138.14, 62.62) --
	(133.57, 62.62) --
	(133.57, 58.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.14, 58.05) --
	(148.77, 58.05) --
	(148.77, 62.62) --
	(138.14, 62.62) --
	(138.14, 58.05);

\path[fill=fillColor] ( 49.50, 63.53) --
	( 50.86, 63.53) --
	( 50.86, 68.10) --
	( 49.50, 68.10) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.86, 66.68) -- ( 50.87, 66.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.86, 64.98) -- ( 50.87, 64.98);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.70, 63.53) -- ( 50.87, 64.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.59, 63.53) -- ( 50.87, 65.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.69, 64.56) -- ( 50.87, 67.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.69, 66.23) -- ( 52.45, 68.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.69, 67.90) -- ( 55.34, 68.10);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.69, 64.95) -- ( 57.52, 68.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.96, 63.53) -- ( 59.60, 68.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.05, 63.53) -- ( 61.69, 68.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.14, 63.53) -- ( 63.07, 66.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 63.53) --
	( 50.86, 63.53) --
	( 50.86, 68.10) --
	( 49.50, 68.10) --
	( 49.50, 63.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.86, 63.53) --
	( 50.87, 63.53) --
	( 50.87, 68.10) --
	( 50.86, 68.10) --
	( 50.86, 63.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.87, 63.53) --
	( 55.69, 63.53) --
	( 55.69, 68.10) --
	( 50.87, 68.10) --
	( 50.87, 63.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.69, 63.53) --
	( 63.07, 63.53) --
	( 63.07, 68.10) --
	( 55.69, 68.10) --
	( 55.69, 63.53);

\path[fill=fillColor] ( 49.50, 68.10) --
	( 66.00, 68.10) --
	( 66.00, 72.67) --
	( 49.50, 72.67) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.00, 71.60) -- ( 66.01, 71.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.00, 69.89) -- ( 66.01, 69.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.00, 68.19) -- ( 66.01, 68.20);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.91, 68.10) -- ( 66.01, 68.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.80, 68.10) -- ( 66.01, 70.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.17, 69.56) -- ( 66.01, 71.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.17, 71.22) -- ( 67.66, 72.67);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.17, 71.96) -- ( 70.59, 72.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.17, 68.35) -- ( 72.67, 72.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.12, 68.10) -- ( 74.52, 72.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.21, 68.10) -- ( 74.52, 68.64);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 68.10) --
	( 66.00, 68.10) --
	( 66.00, 72.67) --
	( 49.50, 72.67) --
	( 49.50, 68.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.00, 68.10) --
	( 66.01, 68.10) --
	( 66.01, 72.67) --
	( 66.00, 72.67) --
	( 66.00, 68.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.01, 68.10) --
	( 70.17, 68.10) --
	( 70.17, 72.67) --
	( 66.01, 72.67) --
	( 66.01, 68.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.17, 68.10) --
	( 74.52, 68.10) --
	( 74.52, 72.67) --
	( 70.17, 72.67) --
	( 70.17, 68.10);

\path[fill=fillColor] ( 49.50, 72.67) --
	( 69.50, 72.67) --
	( 69.50, 77.25) --
	( 49.50, 77.25) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.50, 76.80) -- ( 69.50, 76.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.50, 75.10) -- ( 69.50, 75.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.50, 73.39) -- ( 69.50, 73.40);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.55, 72.67) -- ( 69.50, 73.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.90, 73.56) -- ( 69.50, 74.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.90, 75.23) -- ( 69.50, 76.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.90, 76.90) -- ( 71.31, 77.25);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.90, 74.96) -- ( 73.22, 77.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.67, 72.67) -- ( 75.31, 77.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.76, 72.67) -- ( 76.68, 76.00);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 72.67) --
	( 69.50, 72.67) --
	( 69.50, 77.25) --
	( 49.50, 77.25) --
	( 49.50, 72.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.50, 72.67) --
	( 69.50, 72.67) --
	( 69.50, 77.25) --
	( 69.50, 77.25) --
	( 69.50, 72.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.50, 72.67) --
	( 71.90, 72.67) --
	( 71.90, 77.25) --
	( 69.50, 77.25) --
	( 69.50, 72.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.90, 72.67) --
	( 76.68, 72.67) --
	( 76.68, 77.25) --
	( 71.90, 77.25) --
	( 71.90, 72.67);

\path[fill=fillColor] ( 49.50, 77.25) --
	( 91.26, 77.25) --
	( 91.26, 81.82) --
	( 49.50, 81.82) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.26, 81.53) -- ( 91.27, 81.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.26, 79.82) -- ( 91.27, 79.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.26, 78.12) -- ( 91.27, 78.12);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.54, 77.25) -- ( 91.27, 77.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.43, 77.25) -- ( 91.27, 79.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.49, 78.88) -- ( 91.27, 80.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.49, 80.55) -- ( 92.30, 81.82);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.49, 81.56) -- ( 94.64, 81.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.49, 77.95) -- ( 96.73, 81.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.17, 77.25) -- ( 98.81, 81.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.26, 77.25) -- (100.90, 81.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.35, 77.25) -- (100.94, 78.27);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 77.25) --
	( 91.26, 77.25) --
	( 91.26, 81.82) --
	( 49.50, 81.82) --
	( 49.50, 77.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.26, 77.25) --
	( 91.27, 77.25) --
	( 91.27, 81.82) --
	( 91.26, 81.82) --
	( 91.26, 77.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.27, 77.25) --
	( 94.49, 77.25) --
	( 94.49, 81.82) --
	( 91.27, 81.82) --
	( 91.27, 77.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.49, 77.25) --
	(100.94, 77.25) --
	(100.94, 81.82) --
	( 94.49, 81.82) --
	( 94.49, 77.25);

\path[fill=fillColor] ( 49.50, 81.82) --
	(132.67, 81.82) --
	(132.67, 86.39) --
	( 49.50, 86.39) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.67, 85.46) -- (132.67, 85.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.67, 83.76) -- (132.67, 83.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.67, 82.05) -- (132.67, 82.06);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.77, 81.82) -- (132.67, 81.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.66, 81.82) -- (132.67, 83.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.12, 82.06) -- (132.67, 85.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.12, 83.73) -- (133.53, 86.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.12, 85.40) -- (136.42, 86.39);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.12, 84.86) -- (139.00, 86.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.45, 81.82) -- (141.09, 86.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.54, 81.82) -- (143.18, 86.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.62, 81.82) -- (145.26, 86.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.71, 81.82) -- (147.35, 86.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.80, 81.82) -- (148.87, 85.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 81.82) --
	(132.67, 81.82) --
	(132.67, 86.39) --
	( 49.50, 86.39) --
	( 49.50, 81.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.67, 81.82) --
	(132.67, 81.82) --
	(132.67, 86.39) --
	(132.67, 86.39) --
	(132.67, 81.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.67, 81.82) --
	(138.12, 81.82) --
	(138.12, 86.39) --
	(132.67, 86.39) --
	(132.67, 81.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.12, 81.82) --
	(148.87, 81.82) --
	(148.87, 86.39) --
	(138.12, 86.39) --
	(138.12, 81.82);

\path[fill=fillColor] ( 49.50, 87.30) --
	( 74.77, 87.30) --
	( 74.77, 91.87) --
	( 49.50, 91.87) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.77, 90.59) -- ( 74.77, 90.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.77, 88.88) -- ( 74.77, 88.89);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.02, 87.30) -- ( 74.77, 88.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.91, 87.30) -- ( 74.77, 90.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.80, 87.30) -- ( 74.88, 91.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.50, 88.56) -- ( 77.77, 91.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.50, 90.23) -- ( 80.66, 91.87);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.50, 91.43) -- ( 83.76, 91.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.50, 87.82) -- ( 85.84, 91.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.29, 87.30) -- ( 87.93, 91.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.38, 87.30) -- ( 90.01, 91.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.46, 87.30) -- ( 90.11, 88.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 87.30) --
	( 74.77, 87.30) --
	( 74.77, 91.87) --
	( 49.50, 91.87) --
	( 49.50, 87.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.77, 87.30) --
	( 74.77, 87.30) --
	( 74.77, 91.87) --
	( 74.77, 91.87) --
	( 74.77, 87.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.77, 87.30) --
	( 83.50, 87.30) --
	( 83.50, 91.87) --
	( 74.77, 91.87) --
	( 74.77, 87.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.50, 87.30) --
	( 90.11, 87.30) --
	( 90.11, 91.87) --
	( 83.50, 91.87) --
	( 83.50, 87.30);

\path[fill=fillColor] ( 49.50, 91.87) --
	( 61.06, 91.87) --
	( 61.06, 96.44) --
	( 49.50, 96.44) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.06, 95.62) -- ( 61.07, 95.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.06, 93.92) -- ( 61.07, 93.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.06, 92.21) -- ( 61.07, 92.22);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.32, 91.87) -- ( 61.07, 93.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.21, 91.87) -- ( 61.07, 94.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.48, 93.39) -- ( 61.18, 96.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.48, 95.06) -- ( 64.08, 96.44);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.48, 94.46) -- ( 67.62, 96.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.07, 91.87) -- ( 69.70, 96.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.15, 91.87) -- ( 71.79, 96.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.24, 91.87) -- ( 71.94, 93.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 91.87) --
	( 61.06, 91.87) --
	( 61.06, 96.44) --
	( 49.50, 96.44) --
	( 49.50, 91.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.06, 91.87) --
	( 61.07, 91.87) --
	( 61.07, 96.44) --
	( 61.06, 96.44) --
	( 61.06, 91.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.07, 91.87) --
	( 66.48, 91.87) --
	( 66.48, 96.44) --
	( 61.07, 96.44) --
	( 61.07, 91.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.48, 91.87) --
	( 71.94, 91.87) --
	( 71.94, 96.44) --
	( 66.48, 96.44) --
	( 66.48, 91.87);

\path[fill=fillColor] ( 49.50, 96.44) --
	( 69.50, 96.44) --
	( 69.50,101.01) --
	( 49.50,101.01) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.50,100.65) -- ( 69.51,100.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.50, 98.95) -- ( 69.51, 98.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.50, 97.24) -- ( 69.51, 97.25);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.86, 96.44) -- ( 69.51, 96.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.75, 96.44) -- ( 69.51, 98.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.35, 96.61) -- ( 69.51, 99.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.35, 98.28) -- ( 70.61,101.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.35, 99.94) -- ( 73.50,101.01);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.35, 99.00) -- ( 76.52,101.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.96, 96.44) -- ( 78.60,101.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.05, 96.44) -- ( 80.36,100.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.14, 96.44) -- ( 80.36, 96.84);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 96.44) --
	( 69.50, 96.44) --
	( 69.50,101.01) --
	( 49.50,101.01) --
	( 49.50, 96.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.50, 96.44) --
	( 69.51, 96.44) --
	( 69.51,101.01) --
	( 69.50,101.01) --
	( 69.50, 96.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.51, 96.44) --
	( 75.35, 96.44) --
	( 75.35,101.01) --
	( 69.51,101.01) --
	( 69.51, 96.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.35, 96.44) --
	( 80.36, 96.44) --
	( 80.36,101.01) --
	( 75.35,101.01) --
	( 75.35, 96.44);

\path[fill=fillColor] ( 49.50,101.01) --
	( 90.92,101.01) --
	( 90.92,105.58) --
	( 49.50,105.58) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.92,105.03) -- ( 90.92,105.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.92,103.33) -- ( 90.92,103.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.92,101.62) -- ( 90.92,101.63);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.74,101.01) -- ( 90.92,102.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.51,102.24) -- ( 90.92,104.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.51,103.90) -- ( 91.60,105.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.51,105.57) -- ( 94.49,105.58);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.51,103.28) -- ( 95.84,105.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.29,101.01) -- ( 97.93,105.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.38,101.01) -- (100.02,105.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.46,101.01) -- (101.30,104.19);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,101.01) --
	( 90.92,101.01) --
	( 90.92,105.58) --
	( 49.50,105.58) --
	( 49.50,101.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.92,101.01) --
	( 90.92,101.01) --
	( 90.92,105.58) --
	( 90.92,105.58) --
	( 90.92,101.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.92,101.01) --
	( 94.51,101.01) --
	( 94.51,105.58) --
	( 90.92,105.58) --
	( 90.92,101.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.51,101.01) --
	(101.30,101.01) --
	(101.30,105.58) --
	( 94.51,105.58) --
	( 94.51,101.01);

\path[fill=fillColor] ( 49.50,105.58) --
	(132.97,105.58) --
	(132.97,110.15) --
	( 49.50,110.15) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.97,109.61) -- (132.98,109.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.97,107.91) -- (132.98,107.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.97,106.21) -- (132.98,106.21);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.97,105.58) -- (132.98,106.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.86,105.58) -- (132.98,108.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.81,106.12) -- (132.98,110.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.81,107.79) -- (135.72,110.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.81,109.46) -- (138.61,110.15);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.81,109.47) -- (140.21,110.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.81,105.85) -- (142.29,110.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.74,105.58) -- (144.38,110.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.83,105.58) -- (146.47,110.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.91,105.58) -- (148.55,110.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.00,105.58) -- (150.64,110.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.09,105.58) -- (150.74,106.71);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,105.58) --
	(132.97,105.58) --
	(132.97,110.15) --
	( 49.50,110.15) --
	( 49.50,105.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.97,105.58) --
	(132.98,105.58) --
	(132.98,110.15) --
	(132.97,110.15) --
	(132.97,105.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.98,105.58) --
	(139.81,105.58) --
	(139.81,110.15) --
	(132.98,110.15) --
	(132.98,105.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.81,105.58) --
	(150.74,105.58) --
	(150.74,110.15) --
	(139.81,110.15) --
	(139.81,105.58);

\path[fill=fillColor] ( 49.50,111.07) --
	( 56.94,111.07) --
	( 56.94,115.64) --
	( 49.50,115.64) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.94,115.34) -- ( 56.94,115.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.94,113.63) -- ( 56.94,113.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.94,111.93) -- ( 56.94,111.94);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.98,111.07) -- ( 56.94,112.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.87,111.07) -- ( 56.94,113.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.76,111.07) -- ( 56.94,115.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.09,111.97) -- ( 59.73,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.09,113.64) -- ( 62.62,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.09,115.31) -- ( 65.52,115.64);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.09,115.48) -- ( 66.18,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.09,111.87) -- ( 68.27,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.72,111.07) -- ( 70.36,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.80,111.07) -- ( 72.44,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.89,111.07) -- ( 74.53,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.98,111.07) -- ( 75.02,112.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,111.07) --
	( 56.94,111.07) --
	( 56.94,115.64) --
	( 49.50,115.64) --
	( 49.50,111.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.94,111.07) --
	( 56.94,111.07) --
	( 56.94,115.64) --
	( 56.94,115.64) --
	( 56.94,111.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.94,111.07) --
	( 66.09,111.07) --
	( 66.09,115.64) --
	( 56.94,115.64) --
	( 56.94,111.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.09,111.07) --
	( 75.02,111.07) --
	( 75.02,115.64) --
	( 66.09,115.64) --
	( 66.09,111.07);

\path[fill=fillColor] ( 49.50,115.64) --
	( 72.06,115.64) --
	( 72.06,120.21) --
	( 49.50,120.21) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.06,118.54) -- ( 72.06,118.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.06,116.83) -- ( 72.06,116.84);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.19,115.64) -- ( 72.06,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.08,115.64) -- ( 72.06,118.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.97,115.64) -- ( 72.06,120.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.86,115.64) -- ( 74.94,120.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.75,115.64) -- ( 77.83,120.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.88,116.66) -- ( 80.73,120.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.88,118.33) -- ( 83.62,120.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.88,120.00) -- ( 86.51,120.21);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.88,118.96) -- ( 87.60,120.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.05,115.64) -- ( 89.69,120.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.13,115.64) -- ( 91.77,120.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.22,115.64) -- ( 93.43,119.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.31,115.64) -- ( 93.43,115.85);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,115.64) --
	( 72.06,115.64) --
	( 72.06,120.21) --
	( 49.50,120.21) --
	( 49.50,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.06,115.64) --
	( 72.06,115.64) --
	( 72.06,120.21) --
	( 72.06,120.21) --
	( 72.06,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.06,115.64) --
	( 86.88,115.64) --
	( 86.88,120.21) --
	( 72.06,120.21) --
	( 72.06,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.88,115.64) --
	( 93.43,115.64) --
	( 93.43,120.21) --
	( 86.88,120.21) --
	( 86.88,115.64);

\path[fill=fillColor] ( 49.50,120.21) --
	( 99.70,120.21) --
	( 99.70,124.78) --
	( 49.50,124.78) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.70,124.03) -- ( 99.70,124.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.70,122.33) -- ( 99.70,122.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.70,120.62) -- ( 99.70,120.63);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.96,120.21) -- ( 99.70,120.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.85,120.21) -- ( 99.70,122.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.74,120.21) -- ( 99.70,124.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.63,120.21) -- (101.72,124.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.95,121.12) -- (104.61,124.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.95,122.79) -- (107.50,124.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.95,124.45) -- (110.39,124.78);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.95,124.52) -- (111.10,124.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.95,120.91) -- (113.19,124.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.63,120.21) -- (115.27,124.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.72,120.21) -- (117.36,124.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.81,120.21) -- (117.37,121.18);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,120.21) --
	( 99.70,120.21) --
	( 99.70,124.78) --
	( 49.50,124.78) --
	( 49.50,120.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.70,120.21) --
	( 99.70,120.21) --
	( 99.70,124.78) --
	( 99.70,124.78) --
	( 99.70,120.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.70,120.21) --
	(110.95,120.21) --
	(110.95,124.78) --
	( 99.70,124.78) --
	( 99.70,120.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.95,120.21) --
	(117.37,120.21) --
	(117.37,124.78) --
	(110.95,124.78) --
	(110.95,120.21);

\path[fill=fillColor] ( 49.50,124.78) --
	(102.30,124.78) --
	(102.30,129.35) --
	( 49.50,129.35) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.30,128.33) -- (102.30,128.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.30,126.63) -- (102.30,126.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.30,124.93) -- (102.30,124.93);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.61,124.78) -- (102.30,126.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.50,124.78) -- (102.30,127.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.39,124.78) -- (102.47,129.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.23,124.81) -- (105.36,129.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.23,126.48) -- (108.25,129.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.23,128.15) -- (111.14,129.35);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.23,128.47) -- (113.74,129.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.23,124.86) -- (115.83,129.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.27,124.78) -- (117.91,129.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.36,124.78) -- (120.00,129.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.45,124.78) -- (121.25,127.90);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,124.78) --
	(102.30,124.78) --
	(102.30,129.35) --
	( 49.50,129.35) --
	( 49.50,124.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.30,124.78) --
	(102.30,124.78) --
	(102.30,129.35) --
	(102.30,129.35) --
	(102.30,124.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.30,124.78) --
	(113.23,124.78) --
	(113.23,129.35) --
	(102.30,129.35) --
	(102.30,124.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.23,124.78) --
	(121.25,124.78) --
	(121.25,129.35) --
	(113.23,129.35) --
	(113.23,124.78);

\path[fill=fillColor] ( 49.50,129.35) --
	(160.51,129.35) --
	(160.51,133.92) --
	( 49.50,133.92) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.51,133.74) -- (160.52,133.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.51,132.04) -- (160.52,132.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.51,130.34) -- (160.52,130.34);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.18,129.35) -- (160.52,130.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.07,129.35) -- (160.52,132.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.96,129.35) -- (161.04,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.07,130.38) -- (163.93,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.07,132.05) -- (166.83,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.07,133.72) -- (169.72,133.92);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.07,132.96) -- (170.62,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.07,129.35) -- (172.71,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.15,129.35) -- (174.79,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.24,129.35) -- (176.88,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.33,129.35) -- (178.97,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.41,129.35) -- (181.05,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.50,129.35) -- (182.73,133.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.59,129.35) -- (182.73,129.60);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,129.35) --
	(160.51,129.35) --
	(160.51,133.92) --
	( 49.50,133.92) --
	( 49.50,129.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.51,129.35) --
	(160.52,129.35) --
	(160.52,133.92) --
	(160.51,133.92) --
	(160.51,129.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.52,129.35) --
	(170.07,129.35) --
	(170.07,133.92) --
	(160.52,133.92) --
	(160.52,129.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.07,129.35) --
	(182.73,129.35) --
	(182.73,133.92) --
	(170.07,133.92) --
	(170.07,129.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.76, 72.00) rectangle (249.34, 36.00);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] (211.16, 66.60) --
	(215.48, 66.60) --
	(215.48, 63.00) --
	(211.16, 63.00) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.16, 58.34) -- (212.22, 59.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.16, 56.64) -- (213.92, 59.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.03, 55.80) -- (215.48, 59.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.73, 55.80) -- (215.48, 57.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.43, 55.80) -- (215.48, 55.85);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.43, 48.60) -- (211.16, 49.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.48, 49.08) -- (211.16, 51.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.48, 50.75) -- (212.98, 52.20);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.16, 41.54) -- (213.16, 45.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.17, 41.40) -- (215.25, 45.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.26, 41.40) -- (215.48, 41.79);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.16, 66.60) --
	(215.48, 66.60) --
	(215.48, 63.00) --
	(211.16, 63.00) --
	(211.16, 66.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.16, 59.40) --
	(215.48, 59.40) --
	(215.48, 55.80) --
	(211.16, 55.80) --
	(211.16, 59.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.16, 52.20) --
	(215.48, 52.20) --
	(215.48, 48.60) --
	(211.16, 48.60) --
	(211.16, 52.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.16, 45.00) --
	(215.48, 45.00) --
	(215.48, 41.40) --
	(211.16, 41.40) --
	(211.16, 45.00);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (220.88, 62.73) {I/O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (220.88, 55.53) {Update};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (220.88, 48.33) {Forward};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (220.88, 41.13) {Backward};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,141.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 40.50, 39.47) {128};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 40.50, 44.04) {64};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 40.50, 48.61) {32};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 40.50, 53.18) {16};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 40.50, 57.75) {8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 40.50, 67.81) {128};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 40.50, 72.38) {64};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 40.50, 76.95) {32};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 40.50, 81.52) {16};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 40.50, 63.24) {256};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 40.50, 96.14) {128};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 40.50,100.72) {64};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 40.50,105.29) {32};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 40.50, 91.57) {256};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 40.50, 87.00) {512};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 40.50,129.05) {128};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 40.50,124.48) {256};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 40.50,119.91) {512};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 40.50,110.77) {2048};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 40.50,115.34) {1024};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,141.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 25.20, 86.84) {Number of GPUs};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.53, 42.05) --
	( 13.45, 42.07) --
	( 13.37, 42.09) --
	( 13.30, 42.11) --
	( 13.23, 42.12) --
	( 13.16, 42.14) --
	( 13.10, 42.16) --
	( 13.03, 42.18) --
	( 12.97, 42.20) --
	( 12.92, 42.22) --
	( 12.86, 42.23) --
	( 12.81, 42.25) --
	( 12.76, 42.27) --
	( 12.71, 42.29) --
	( 12.66, 42.31) --
	( 12.61, 42.33) --
	( 12.57, 42.34) --
	( 12.53, 42.36) --
	( 12.49, 42.38) --
	( 12.45, 42.40) --
	( 12.41, 42.42) --
	( 12.38, 42.44) --
	( 12.34, 42.45) --
	( 12.31, 42.47) --
	( 12.28, 42.49) --
	( 12.25, 42.51) --
	( 12.22, 42.53) --
	( 12.19, 42.55) --
	( 12.17, 42.56) --
	( 12.14, 42.58) --
	( 12.12, 42.60) --
	( 12.09, 42.62) --
	( 12.07, 42.64) --
	( 12.05, 42.66) --
	( 12.03, 42.67) --
	( 12.01, 42.69) --
	( 11.99, 42.71) --
	( 11.97, 42.73) --
	( 11.95, 42.75) --
	( 11.93, 42.77) --
	( 11.92, 42.78) --
	( 11.90, 42.80) --
	( 11.89, 42.82) --
	( 11.87, 42.84) --
	( 11.86, 42.86) --
	( 11.84, 42.88) --
	( 11.83, 42.89) --
	( 11.82, 42.91) --
	( 11.81, 42.93) --
	( 11.79, 42.95) --
	( 11.78, 42.97) --
	( 11.77, 42.98) --
	( 11.76, 43.00) --
	( 11.75, 43.02) --
	( 11.74, 43.04) --
	( 11.73, 43.06) --
	( 11.73, 43.08) --
	( 11.72, 43.09) --
	( 11.71, 43.11) --
	( 11.70, 43.13) --
	( 11.69, 43.15) --
	( 11.69, 43.17) --
	( 11.68, 43.19) --
	( 11.67, 43.20) --
	( 11.67, 43.22) --
	( 11.66, 43.24) --
	( 11.66, 43.26) --
	( 11.65, 43.28) --
	( 11.65, 43.30) --
	( 11.64, 43.31) --
	( 11.64, 43.33) --
	( 11.63, 43.35) --
	( 11.63, 43.37) --
	( 11.62, 43.39) --
	( 11.62, 43.41) --
	( 11.61, 43.42) --
	( 11.61, 43.44) --
	( 11.61, 43.46) --
	( 11.60, 43.48) --
	( 11.60, 43.50) --
	( 11.60, 43.52) --
	( 11.59, 43.53) --
	( 11.59, 43.55) --
	( 11.59, 43.57) --
	( 11.58, 43.59) --
	( 11.58, 43.61) --
	( 11.58, 43.63) --
	( 11.58, 43.64) --
	( 11.57, 43.66) --
	( 11.57, 43.68) --
	( 11.57, 43.70) --
	( 11.57, 43.72) --
	( 11.57, 43.74) --
	( 11.56, 43.75) --
	( 11.56, 43.77) --
	( 11.56, 43.79) --
	( 11.56, 43.81) --
	( 11.56, 43.83) --
	( 11.55, 43.85) --
	( 11.55, 43.86) --
	( 11.55, 43.88) --
	( 11.55, 43.90) --
	( 11.55, 43.92) --
	( 11.55, 43.94) --
	( 11.55, 43.95) --
	( 11.55, 43.97) --
	( 11.54, 43.99) --
	( 11.54, 44.01) --
	( 11.54, 44.03) --
	( 11.54, 44.05) --
	( 11.54, 44.06) --
	( 11.54, 44.08) --
	( 11.54, 44.10) --
	( 11.54, 44.12) --
	( 11.54, 44.14) --
	( 11.54, 44.16) --
	( 11.53, 44.17) --
	( 11.53, 44.19) --
	( 11.53, 44.21) --
	( 11.53, 44.23) --
	( 11.53, 44.25) --
	( 11.53, 44.27) --
	( 11.53, 44.28) --
	( 11.53, 44.30) --
	( 11.53, 44.32) --
	( 11.53, 44.34) --
	( 11.53, 44.36) --
	( 11.53, 44.38) --
	( 11.53, 44.39) --
	( 11.53, 44.41) --
	( 11.53, 44.43) --
	( 11.53, 44.45) --
	( 11.53, 44.47) --
	( 11.53, 44.49) --
	( 11.53, 44.50) --
	( 11.53, 44.52) --
	( 11.53, 44.54) --
	( 11.53, 44.56) --
	( 11.53, 44.58) --
	( 11.53, 44.60) --
	( 11.53, 44.61) --
	( 11.53, 44.63) --
	( 11.53, 44.65) --
	( 11.53, 44.67) --
	( 11.53, 44.69) --
	( 11.53, 44.71) --
	( 11.53, 44.72) --
	( 11.53, 44.74) --
	( 11.53, 44.76) --
	( 11.53, 44.78) --
	( 11.53, 44.80) --
	( 11.53, 44.81) --
	( 11.53, 44.83) --
	( 11.53, 44.85) --
	( 11.53, 44.87) --
	( 11.53, 44.89) --
	( 11.53, 44.91) --
	( 11.53, 44.92) --
	( 11.53, 44.94) --
	( 11.53, 44.96) --
	( 11.53, 44.98) --
	( 11.53, 45.00) --
	( 11.53, 45.02) --
	( 11.53, 45.03) --
	( 11.53, 45.05) --
	( 11.53, 45.07) --
	( 11.53, 45.09) --
	( 11.53, 45.11) --
	( 11.53, 45.13) --
	( 11.53, 45.14) --
	( 11.53, 45.16) --
	( 11.53, 45.18) --
	( 11.53, 45.20) --
	( 11.53, 45.22) --
	( 11.53, 45.24) --
	( 11.53, 45.25) --
	( 11.53, 45.27) --
	( 11.53, 45.29) --
	( 11.53, 45.31) --
	( 11.53, 45.33) --
	( 11.53, 45.35) --
	( 11.53, 45.36) --
	( 11.53, 45.38) --
	( 11.53, 45.40) --
	( 11.53, 45.42) --
	( 11.53, 45.44) --
	( 11.53, 45.46) --
	( 11.53, 45.47) --
	( 11.53, 45.49) --
	( 11.53, 45.51) --
	( 11.53, 45.53) --
	( 11.53, 45.55) --
	( 11.53, 45.57) --
	( 11.53, 45.58) --
	( 11.53, 45.60) --
	( 11.53, 45.62) --
	( 11.53, 45.64) --
	( 11.53, 45.66) --
	( 11.53, 45.68) --
	( 11.53, 45.69) --
	( 11.53, 45.71) --
	( 11.53, 45.73) --
	( 11.53, 45.75) --
	( 11.53, 45.77) --
	( 11.53, 45.78) --
	( 11.53, 45.80) --
	( 11.53, 45.82) --
	( 11.53, 45.84) --
	( 11.53, 45.86) --
	( 11.53, 45.88) --
	( 11.53, 45.89) --
	( 11.53, 45.91) --
	( 11.53, 45.93) --
	( 11.53, 45.95) --
	( 11.53, 45.97) --
	( 11.53, 45.99) --
	( 11.53, 46.00) --
	( 11.53, 46.02) --
	( 11.53, 46.04) --
	( 11.53, 46.06) --
	( 11.53, 46.08) --
	( 11.53, 46.10) --
	( 11.53, 46.11) --
	( 11.53, 46.13) --
	( 11.53, 46.15) --
	( 11.53, 46.17) --
	( 11.53, 46.19) --
	( 11.53, 46.21) --
	( 11.53, 46.22) --
	( 11.53, 46.24) --
	( 11.53, 46.26) --
	( 11.53, 46.28) --
	( 11.53, 46.30) --
	( 11.53, 46.32) --
	( 11.53, 46.33) --
	( 11.53, 46.35) --
	( 11.53, 46.37) --
	( 11.53, 46.39) --
	( 11.53, 46.41) --
	( 11.53, 46.43) --
	( 11.53, 46.44) --
	( 11.53, 46.46) --
	( 11.53, 46.48) --
	( 11.53, 46.50) --
	( 11.53, 46.52) --
	( 11.53, 46.54) --
	( 11.53, 46.55) --
	( 11.53, 46.57) --
	( 11.53, 46.59) --
	( 11.53, 46.61) --
	( 11.53, 46.63) --
	( 11.53, 46.65) --
	( 11.53, 46.66) --
	( 11.53, 46.68) --
	( 11.53, 46.70) --
	( 11.53, 46.72) --
	( 11.53, 46.74) --
	( 11.53, 46.75) --
	( 11.53, 46.77) --
	( 11.53, 46.79) --
	( 11.53, 46.81) --
	( 11.53, 46.83) --
	( 11.53, 46.85) --
	( 11.53, 46.86) --
	( 11.53, 46.88) --
	( 11.53, 46.90) --
	( 11.53, 46.92) --
	( 11.53, 46.94) --
	( 11.53, 46.96) --
	( 11.53, 46.97) --
	( 11.53, 46.99) --
	( 11.53, 47.01) --
	( 11.53, 47.03) --
	( 11.53, 47.05) --
	( 11.53, 47.07) --
	( 11.53, 47.08) --
	( 11.53, 47.10) --
	( 11.53, 47.12) --
	( 11.53, 47.14) --
	( 11.53, 47.16) --
	( 11.53, 47.18) --
	( 11.53, 47.19) --
	( 11.53, 47.21) --
	( 11.53, 47.23) --
	( 11.53, 47.25) --
	( 11.53, 47.27) --
	( 11.53, 47.29) --
	( 11.53, 47.30) --
	( 11.53, 47.32) --
	( 11.53, 47.34) --
	( 11.53, 47.36) --
	( 11.53, 47.38) --
	( 11.53, 47.40) --
	( 11.53, 47.41) --
	( 11.53, 47.43) --
	( 11.53, 47.45) --
	( 11.53, 47.47) --
	( 11.53, 47.49) --
	( 11.53, 47.51) --
	( 11.53, 47.52) --
	( 11.53, 47.54) --
	( 11.53, 47.56) --
	( 11.53, 47.58) --
	( 11.53, 47.60) --
	( 11.53, 47.62) --
	( 11.53, 47.63) --
	( 11.53, 47.65) --
	( 11.53, 47.67) --
	( 11.53, 47.69) --
	( 11.53, 47.71) --
	( 11.53, 47.72) --
	( 11.53, 47.74) --
	( 11.53, 47.76) --
	( 11.53, 47.78) --
	( 11.53, 47.80) --
	( 11.53, 47.82) --
	( 11.53, 47.83) --
	( 11.53, 47.85) --
	( 11.53, 47.87) --
	( 11.53, 47.89) --
	( 11.53, 47.91) --
	( 11.53, 47.93) --
	( 11.53, 47.94) --
	( 11.53, 47.96) --
	( 11.53, 47.98) --
	( 11.53, 48.00) --
	( 11.53, 48.02) --
	( 11.53, 48.04) --
	( 11.53, 48.05) --
	( 11.53, 48.07) --
	( 11.53, 48.09) --
	( 11.53, 48.11) --
	( 11.53, 48.13) --
	( 11.53, 48.15) --
	( 11.53, 48.16) --
	( 11.53, 48.18) --
	( 11.53, 48.20) --
	( 11.53, 48.22) --
	( 11.53, 48.24) --
	( 11.53, 48.26) --
	( 11.53, 48.27) --
	( 11.53, 48.29) --
	( 11.53, 48.31) --
	( 11.53, 48.33) --
	( 11.53, 48.35) --
	( 11.53, 48.37) --
	( 11.53, 48.38) --
	( 11.53, 48.40) --
	( 11.53, 48.42) --
	( 11.53, 48.44) --
	( 11.53, 48.46) --
	( 11.53, 48.48) --
	( 11.53, 48.49) --
	( 11.53, 48.51) --
	( 11.53, 48.53) --
	( 11.53, 48.55) --
	( 11.53, 48.57) --
	( 11.53, 48.58) --
	( 11.53, 48.60) --
	( 11.53, 48.62) --
	( 11.53, 48.64) --
	( 11.53, 48.66) --
	( 11.53, 48.68) --
	( 11.53, 48.69) --
	( 11.53, 48.71) --
	( 11.53, 48.73) --
	( 11.53, 48.75) --
	( 11.53, 48.77) --
	( 11.53, 48.79) --
	( 11.53, 48.80) --
	( 11.53, 48.82) --
	( 11.53, 48.84) --
	( 11.53, 48.86) --
	( 11.53, 48.88) --
	( 11.53, 48.90) --
	( 11.53, 48.91) --
	( 11.53, 48.93) --
	( 11.53, 48.95) --
	( 11.53, 48.97) --
	( 11.53, 48.99) --
	( 11.53, 49.01) --
	( 11.53, 49.02) --
	( 11.53, 49.04) --
	( 11.52, 49.06) --
	( 11.52, 49.08) --
	( 11.52, 49.10) --
	( 11.52, 49.12) --
	( 11.52, 49.13) --
	( 11.52, 49.15) --
	( 11.52, 49.17) --
	( 11.52, 49.19) --
	( 11.52, 49.21) --
	( 11.52, 49.23) --
	( 11.51, 49.24) --
	( 11.51, 49.26) --
	( 11.51, 49.28) --
	( 11.51, 49.30) --
	( 11.51, 49.32) --
	( 11.51, 49.34) --
	( 11.51, 49.35) --
	( 11.51, 49.37) --
	( 11.50, 49.39) --
	( 11.50, 49.41) --
	( 11.50, 49.43) --
	( 11.50, 49.45) --
	( 11.50, 49.46) --
	( 11.50, 49.48) --
	( 11.49, 49.50) --
	( 11.49, 49.52) --
	( 11.49, 49.54) --
	( 11.49, 49.55) --
	( 11.49, 49.57) --
	( 11.48, 49.59) --
	( 11.48, 49.61) --
	( 11.48, 49.63) --
	( 11.47, 49.65) --
	( 11.47, 49.66) --
	( 11.47, 49.68) --
	( 11.47, 49.70) --
	( 11.46, 49.72) --
	( 11.46, 49.74) --
	( 11.46, 49.76) --
	( 11.45, 49.77) --
	( 11.45, 49.79) --
	( 11.45, 49.81) --
	( 11.44, 49.83) --
	( 11.44, 49.85) --
	( 11.43, 49.87) --
	( 11.43, 49.88) --
	( 11.42, 49.90) --
	( 11.42, 49.92) --
	( 11.41, 49.94) --
	( 11.41, 49.96) --
	( 11.40, 49.98) --
	( 11.40, 49.99) --
	( 11.39, 50.01) --
	( 11.38, 50.03) --
	( 11.38, 50.05) --
	( 11.37, 50.07) --
	( 11.36, 50.09) --
	( 11.36, 50.10) --
	( 11.35, 50.12) --
	( 11.34, 50.14) --
	( 11.33, 50.16) --
	( 11.32, 50.18) --
	( 11.31, 50.20) --
	( 11.31, 50.21) --
	( 11.30, 50.23) --
	( 11.29, 50.25) --
	( 11.28, 50.27) --
	( 11.26, 50.29) --
	( 11.25, 50.31) --
	( 11.24, 50.32) --
	( 11.23, 50.34) --
	( 11.22, 50.36) --
	( 11.20, 50.38) --
	( 11.19, 50.40) --
	( 11.17, 50.42) --
	( 11.16, 50.43) --
	( 11.14, 50.45) --
	( 11.13, 50.47) --
	( 11.11, 50.49) --
	( 11.09, 50.51) --
	( 11.07, 50.52) --
	( 11.05, 50.54) --
	( 11.03, 50.56) --
	( 11.01, 50.58) --
	( 10.99, 50.60) --
	( 10.97, 50.62) --
	( 10.94, 50.63) --
	( 10.92, 50.65) --
	( 10.89, 50.67) --
	( 10.87, 50.69) --
	( 10.84, 50.71) --
	( 10.81, 50.73) --
	( 10.78, 50.74) --
	( 10.75, 50.76) --
	( 10.71, 50.78) --
	( 10.68, 50.80) --
	( 10.64, 50.82) --
	( 10.61, 50.84) --
	( 10.57, 50.85) --
	( 10.53, 50.87) --
	( 10.49, 50.89) --
	( 10.44, 50.91) --
	( 10.40, 50.93) --
	( 10.35, 50.95) --
	( 10.30, 50.96) --
	( 10.25, 50.98) --
	( 10.20, 51.00) --
	( 10.14, 51.02) --
	( 10.09, 51.04) --
	( 10.03, 51.06) --
	(  9.96, 51.07) --
	(  9.90, 51.09) --
	(  9.83, 51.11) --
	(  9.76, 51.13) --
	(  9.69, 51.15) --
	(  9.61, 51.17) --
	(  9.53, 51.18) --
	(  9.53, 51.20) --
	(  9.61, 51.22) --
	(  9.69, 51.24) --
	(  9.76, 51.26) --
	(  9.83, 51.28) --
	(  9.90, 51.29) --
	(  9.96, 51.31) --
	( 10.03, 51.33) --
	( 10.09, 51.35) --
	( 10.14, 51.37) --
	( 10.20, 51.39) --
	( 10.25, 51.40) --
	( 10.30, 51.42) --
	( 10.35, 51.44) --
	( 10.40, 51.46) --
	( 10.44, 51.48) --
	( 10.49, 51.49) --
	( 10.53, 51.51) --
	( 10.57, 51.53) --
	( 10.61, 51.55) --
	( 10.64, 51.57) --
	( 10.68, 51.59) --
	( 10.71, 51.60) --
	( 10.75, 51.62) --
	( 10.78, 51.64) --
	( 10.81, 51.66) --
	( 10.84, 51.68) --
	( 10.87, 51.70) --
	( 10.89, 51.71) --
	( 10.92, 51.73) --
	( 10.94, 51.75) --
	( 10.97, 51.77) --
	( 10.99, 51.79) --
	( 11.01, 51.81) --
	( 11.03, 51.82) --
	( 11.05, 51.84) --
	( 11.07, 51.86) --
	( 11.09, 51.88) --
	( 11.11, 51.90) --
	( 11.13, 51.92) --
	( 11.14, 51.93) --
	( 11.16, 51.95) --
	( 11.17, 51.97) --
	( 11.19, 51.99) --
	( 11.20, 52.01) --
	( 11.22, 52.03) --
	( 11.23, 52.04) --
	( 11.24, 52.06) --
	( 11.25, 52.08) --
	( 11.26, 52.10) --
	( 11.28, 52.12) --
	( 11.29, 52.14) --
	( 11.30, 52.15) --
	( 11.31, 52.17) --
	( 11.31, 52.19) --
	( 11.32, 52.21) --
	( 11.33, 52.23) --
	( 11.34, 52.25) --
	( 11.35, 52.26) --
	( 11.36, 52.28) --
	( 11.36, 52.30) --
	( 11.37, 52.32) --
	( 11.38, 52.34) --
	( 11.38, 52.35) --
	( 11.39, 52.37) --
	( 11.40, 52.39) --
	( 11.40, 52.41) --
	( 11.41, 52.43) --
	( 11.41, 52.45) --
	( 11.42, 52.46) --
	( 11.42, 52.48) --
	( 11.43, 52.50) --
	( 11.43, 52.52) --
	( 11.44, 52.54) --
	( 11.44, 52.56) --
	( 11.45, 52.57) --
	( 11.45, 52.59) --
	( 11.45, 52.61) --
	( 11.46, 52.63) --
	( 11.46, 52.65) --
	( 11.46, 52.67) --
	( 11.47, 52.68) --
	( 11.47, 52.70) --
	( 11.47, 52.72) --
	( 11.47, 52.74) --
	( 11.48, 52.76) --
	( 11.48, 52.78) --
	( 11.48, 52.79) --
	( 11.49, 52.81) --
	( 11.49, 52.83) --
	( 11.49, 52.85) --
	( 11.49, 52.87) --
	( 11.49, 52.89) --
	( 11.50, 52.90) --
	( 11.50, 52.92) --
	( 11.50, 52.94) --
	( 11.50, 52.96) --
	( 11.50, 52.98) --
	( 11.50, 53.00) --
	( 11.51, 53.01) --
	( 11.51, 53.03) --
	( 11.51, 53.05) --
	( 11.51, 53.07) --
	( 11.51, 53.09) --
	( 11.51, 53.11) --
	( 11.51, 53.12) --
	( 11.51, 53.14) --
	( 11.52, 53.16) --
	( 11.52, 53.18) --
	( 11.52, 53.20) --
	( 11.52, 53.22) --
	( 11.52, 53.23) --
	( 11.52, 53.25) --
	( 11.52, 53.27) --
	( 11.52, 53.29) --
	( 11.52, 53.31) --
	( 11.52, 53.32) --
	( 11.53, 53.34) --
	( 11.53, 53.36) --
	( 11.53, 53.38) --
	( 11.53, 53.40) --
	( 11.53, 53.42) --
	( 11.53, 53.43) --
	( 11.53, 53.45) --
	( 11.53, 53.47) --
	( 11.53, 53.49) --
	( 11.53, 53.51) --
	( 11.53, 53.53) --
	( 11.53, 53.54) --
	( 11.53, 53.56) --
	( 11.53, 53.58) --
	( 11.53, 53.60) --
	( 11.53, 53.62) --
	( 11.53, 53.64) --
	( 11.53, 53.65) --
	( 11.53, 53.67) --
	( 11.53, 53.69) --
	( 11.53, 53.71) --
	( 11.53, 53.73) --
	( 11.53, 53.75) --
	( 11.53, 53.76) --
	( 11.53, 53.78) --
	( 11.53, 53.80) --
	( 11.53, 53.82) --
	( 11.53, 53.84) --
	( 11.53, 53.86) --
	( 11.53, 53.87) --
	( 11.53, 53.89) --
	( 11.53, 53.91) --
	( 11.53, 53.93) --
	( 11.53, 53.95) --
	( 11.53, 53.97) --
	( 11.53, 53.98) --
	( 11.53, 54.00) --
	( 11.53, 54.02) --
	( 11.53, 54.04) --
	( 11.53, 54.06) --
	( 11.53, 54.08) --
	( 11.53, 54.09) --
	( 11.53, 54.11) --
	( 11.53, 54.13) --
	( 11.53, 54.15) --
	( 11.53, 54.17) --
	( 11.53, 54.19) --
	( 11.53, 54.20) --
	( 11.53, 54.22) --
	( 11.53, 54.24) --
	( 11.53, 54.26) --
	( 11.53, 54.28) --
	( 11.53, 54.29) --
	( 11.53, 54.31) --
	( 11.53, 54.33) --
	( 11.53, 54.35) --
	( 11.53, 54.37) --
	( 11.53, 54.39) --
	( 11.53, 54.40) --
	( 11.53, 54.42) --
	( 11.53, 54.44) --
	( 11.53, 54.46) --
	( 11.53, 54.48) --
	( 11.53, 54.50) --
	( 11.53, 54.51) --
	( 11.53, 54.53) --
	( 11.53, 54.55) --
	( 11.53, 54.57) --
	( 11.53, 54.59) --
	( 11.53, 54.61) --
	( 11.53, 54.62) --
	( 11.53, 54.64) --
	( 11.53, 54.66) --
	( 11.53, 54.68) --
	( 11.53, 54.70) --
	( 11.53, 54.72) --
	( 11.53, 54.73) --
	( 11.53, 54.75) --
	( 11.53, 54.77) --
	( 11.53, 54.79) --
	( 11.53, 54.81) --
	( 11.53, 54.83) --
	( 11.53, 54.84) --
	( 11.53, 54.86) --
	( 11.53, 54.88) --
	( 11.53, 54.90) --
	( 11.53, 54.92) --
	( 11.53, 54.94) --
	( 11.53, 54.95) --
	( 11.53, 54.97) --
	( 11.53, 54.99) --
	( 11.53, 55.01) --
	( 11.53, 55.03) --
	( 11.53, 55.05) --
	( 11.53, 55.06) --
	( 11.53, 55.08) --
	( 11.53, 55.10) --
	( 11.53, 55.12) --
	( 11.53, 55.14) --
	( 11.53, 55.15) --
	( 11.53, 55.17) --
	( 11.53, 55.19) --
	( 11.53, 55.21) --
	( 11.53, 55.23) --
	( 11.53, 55.25) --
	( 11.53, 55.26) --
	( 11.53, 55.28) --
	( 11.53, 55.30) --
	( 11.53, 55.32) --
	( 11.53, 55.34) --
	( 11.53, 55.36) --
	( 11.53, 55.37) --
	( 11.53, 55.39) --
	( 11.53, 55.41) --
	( 11.53, 55.43) --
	( 11.53, 55.45) --
	( 11.53, 55.47) --
	( 11.53, 55.48) --
	( 11.53, 55.50) --
	( 11.53, 55.52) --
	( 11.53, 55.54) --
	( 11.53, 55.56) --
	( 11.53, 55.58) --
	( 11.53, 55.59) --
	( 11.53, 55.61) --
	( 11.53, 55.63) --
	( 11.53, 55.65) --
	( 11.53, 55.67) --
	( 11.53, 55.69) --
	( 11.53, 55.70) --
	( 11.53, 55.72) --
	( 11.53, 55.74) --
	( 11.53, 55.76) --
	( 11.53, 55.78) --
	( 11.53, 55.80) --
	( 11.53, 55.81) --
	( 11.53, 55.83) --
	( 11.53, 55.85) --
	( 11.53, 55.87) --
	( 11.53, 55.89) --
	( 11.53, 55.91) --
	( 11.53, 55.92) --
	( 11.53, 55.94) --
	( 11.53, 55.96) --
	( 11.53, 55.98) --
	( 11.53, 56.00) --
	( 11.53, 56.02) --
	( 11.53, 56.03) --
	( 11.53, 56.05) --
	( 11.53, 56.07) --
	( 11.53, 56.09) --
	( 11.53, 56.11) --
	( 11.53, 56.12) --
	( 11.53, 56.14) --
	( 11.53, 56.16) --
	( 11.53, 56.18) --
	( 11.53, 56.20) --
	( 11.53, 56.22) --
	( 11.53, 56.23) --
	( 11.53, 56.25) --
	( 11.53, 56.27) --
	( 11.53, 56.29) --
	( 11.53, 56.31) --
	( 11.53, 56.33) --
	( 11.53, 56.34) --
	( 11.53, 56.36) --
	( 11.53, 56.38) --
	( 11.53, 56.40) --
	( 11.53, 56.42) --
	( 11.53, 56.44) --
	( 11.53, 56.45) --
	( 11.53, 56.47) --
	( 11.53, 56.49) --
	( 11.53, 56.51) --
	( 11.53, 56.53) --
	( 11.53, 56.55) --
	( 11.53, 56.56) --
	( 11.53, 56.58) --
	( 11.53, 56.60) --
	( 11.53, 56.62) --
	( 11.53, 56.64) --
	( 11.53, 56.66) --
	( 11.53, 56.67) --
	( 11.53, 56.69) --
	( 11.53, 56.71) --
	( 11.53, 56.73) --
	( 11.53, 56.75) --
	( 11.53, 56.77) --
	( 11.53, 56.78) --
	( 11.53, 56.80) --
	( 11.53, 56.82) --
	( 11.53, 56.84) --
	( 11.53, 56.86) --
	( 11.53, 56.88) --
	( 11.53, 56.89) --
	( 11.53, 56.91) --
	( 11.53, 56.93) --
	( 11.53, 56.95) --
	( 11.53, 56.97) --
	( 11.53, 56.99) --
	( 11.53, 57.00) --
	( 11.53, 57.02) --
	( 11.53, 57.04) --
	( 11.53, 57.06) --
	( 11.53, 57.08) --
	( 11.53, 57.09) --
	( 11.53, 57.11) --
	( 11.53, 57.13) --
	( 11.53, 57.15) --
	( 11.53, 57.17) --
	( 11.53, 57.19) --
	( 11.53, 57.20) --
	( 11.53, 57.22) --
	( 11.53, 57.24) --
	( 11.53, 57.26) --
	( 11.53, 57.28) --
	( 11.53, 57.30) --
	( 11.53, 57.31) --
	( 11.53, 57.33) --
	( 11.53, 57.35) --
	( 11.53, 57.37) --
	( 11.53, 57.39) --
	( 11.53, 57.41) --
	( 11.53, 57.42) --
	( 11.53, 57.44) --
	( 11.53, 57.46) --
	( 11.53, 57.48) --
	( 11.53, 57.50) --
	( 11.53, 57.52) --
	( 11.53, 57.53) --
	( 11.53, 57.55) --
	( 11.53, 57.57) --
	( 11.53, 57.59) --
	( 11.53, 57.61) --
	( 11.53, 57.63) --
	( 11.53, 57.64) --
	( 11.53, 57.66) --
	( 11.53, 57.68) --
	( 11.53, 57.70) --
	( 11.53, 57.72) --
	( 11.53, 57.74) --
	( 11.53, 57.75) --
	( 11.53, 57.77) --
	( 11.53, 57.79) --
	( 11.53, 57.81) --
	( 11.53, 57.83) --
	( 11.53, 57.85) --
	( 11.53, 57.86) --
	( 11.53, 57.88) --
	( 11.53, 57.90) --
	( 11.53, 57.92) --
	( 11.53, 57.94) --
	( 11.53, 57.96) --
	( 11.53, 57.97) --
	( 11.53, 57.99) --
	( 11.53, 58.01) --
	( 11.53, 58.03) --
	( 11.53, 58.05) --
	( 11.53, 58.06) --
	( 11.53, 58.08) --
	( 11.53, 58.10) --
	( 11.53, 58.12) --
	( 11.53, 58.14) --
	( 11.53, 58.16) --
	( 11.53, 58.17) --
	( 11.53, 58.19) --
	( 11.53, 58.21) --
	( 11.54, 58.23) --
	( 11.54, 58.25) --
	( 11.54, 58.27) --
	( 11.54, 58.28) --
	( 11.54, 58.30) --
	( 11.54, 58.32) --
	( 11.54, 58.34) --
	( 11.54, 58.36) --
	( 11.54, 58.38) --
	( 11.54, 58.39) --
	( 11.55, 58.41) --
	( 11.55, 58.43) --
	( 11.55, 58.45) --
	( 11.55, 58.47) --
	( 11.55, 58.49) --
	( 11.55, 58.50) --
	( 11.55, 58.52) --
	( 11.55, 58.54) --
	( 11.56, 58.56) --
	( 11.56, 58.58) --
	( 11.56, 58.60) --
	( 11.56, 58.61) --
	( 11.56, 58.63) --
	( 11.57, 58.65) --
	( 11.57, 58.67) --
	( 11.57, 58.69) --
	( 11.57, 58.71) --
	( 11.57, 58.72) --
	( 11.58, 58.74) --
	( 11.58, 58.76) --
	( 11.58, 58.78) --
	( 11.58, 58.80) --
	( 11.59, 58.82) --
	( 11.59, 58.83) --
	( 11.59, 58.85) --
	( 11.60, 58.87) --
	( 11.60, 58.89) --
	( 11.60, 58.91) --
	( 11.61, 58.92) --
	( 11.61, 58.94) --
	( 11.61, 58.96) --
	( 11.62, 58.98) --
	( 11.62, 59.00) --
	( 11.63, 59.02) --
	( 11.63, 59.03) --
	( 11.64, 59.05) --
	( 11.64, 59.07) --
	( 11.65, 59.09) --
	( 11.65, 59.11) --
	( 11.66, 59.13) --
	( 11.66, 59.14) --
	( 11.67, 59.16) --
	( 11.67, 59.18) --
	( 11.68, 59.20) --
	( 11.69, 59.22) --
	( 11.69, 59.24) --
	( 11.70, 59.25) --
	( 11.71, 59.27) --
	( 11.72, 59.29) --
	( 11.73, 59.31) --
	( 11.73, 59.33) --
	( 11.74, 59.35) --
	( 11.75, 59.36) --
	( 11.76, 59.38) --
	( 11.77, 59.40) --
	( 11.78, 59.42) --
	( 11.79, 59.44) --
	( 11.81, 59.46) --
	( 11.82, 59.47) --
	( 11.83, 59.49) --
	( 11.84, 59.51) --
	( 11.86, 59.53) --
	( 11.87, 59.55) --
	( 11.89, 59.57) --
	( 11.90, 59.58) --
	( 11.92, 59.60) --
	( 11.93, 59.62) --
	( 11.95, 59.64) --
	( 11.97, 59.66) --
	( 11.99, 59.68) --
	( 12.01, 59.69) --
	( 12.03, 59.71) --
	( 12.05, 59.73) --
	( 12.07, 59.75) --
	( 12.09, 59.77) --
	( 12.12, 59.79) --
	( 12.14, 59.80) --
	( 12.17, 59.82) --
	( 12.19, 59.84) --
	( 12.22, 59.86) --
	( 12.25, 59.88) --
	( 12.28, 59.89) --
	( 12.31, 59.91) --
	( 12.34, 59.93) --
	( 12.38, 59.95) --
	( 12.41, 59.97) --
	( 12.45, 59.99) --
	( 12.49, 60.00) --
	( 12.53, 60.02) --
	( 12.57, 60.04) --
	( 12.61, 60.06) --
	( 12.66, 60.08) --
	( 12.71, 60.10) --
	( 12.76, 60.11) --
	( 12.81, 60.13) --
	( 12.86, 60.15) --
	( 12.92, 60.17) --
	( 12.97, 60.19) --
	( 13.03, 60.21) --
	( 13.10, 60.22) --
	( 13.16, 60.24) --
	( 13.23, 60.26) --
	( 13.30, 60.28) --
	( 13.37, 60.30) --
	( 13.45, 60.32) --
	( 13.53, 60.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,141.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (  7.20, 51.19) {$N=1$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,141.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.53, 65.82) --
	( 13.45, 65.84) --
	( 13.37, 65.86) --
	( 13.30, 65.87) --
	( 13.23, 65.89) --
	( 13.16, 65.91) --
	( 13.10, 65.93) --
	( 13.03, 65.95) --
	( 12.97, 65.97) --
	( 12.92, 65.98) --
	( 12.86, 66.00) --
	( 12.81, 66.02) --
	( 12.76, 66.04) --
	( 12.71, 66.06) --
	( 12.66, 66.08) --
	( 12.61, 66.09) --
	( 12.57, 66.11) --
	( 12.53, 66.13) --
	( 12.49, 66.15) --
	( 12.45, 66.17) --
	( 12.41, 66.18) --
	( 12.38, 66.20) --
	( 12.34, 66.22) --
	( 12.31, 66.24) --
	( 12.28, 66.26) --
	( 12.25, 66.28) --
	( 12.22, 66.29) --
	( 12.19, 66.31) --
	( 12.17, 66.33) --
	( 12.14, 66.35) --
	( 12.12, 66.37) --
	( 12.09, 66.39) --
	( 12.07, 66.40) --
	( 12.05, 66.42) --
	( 12.03, 66.44) --
	( 12.01, 66.46) --
	( 11.99, 66.48) --
	( 11.97, 66.50) --
	( 11.95, 66.51) --
	( 11.93, 66.53) --
	( 11.92, 66.55) --
	( 11.90, 66.57) --
	( 11.89, 66.59) --
	( 11.87, 66.61) --
	( 11.86, 66.62) --
	( 11.84, 66.64) --
	( 11.83, 66.66) --
	( 11.82, 66.68) --
	( 11.81, 66.70) --
	( 11.79, 66.72) --
	( 11.78, 66.73) --
	( 11.77, 66.75) --
	( 11.76, 66.77) --
	( 11.75, 66.79) --
	( 11.74, 66.81) --
	( 11.73, 66.83) --
	( 11.73, 66.84) --
	( 11.72, 66.86) --
	( 11.71, 66.88) --
	( 11.70, 66.90) --
	( 11.69, 66.92) --
	( 11.69, 66.94) --
	( 11.68, 66.95) --
	( 11.67, 66.97) --
	( 11.67, 66.99) --
	( 11.66, 67.01) --
	( 11.66, 67.03) --
	( 11.65, 67.05) --
	( 11.65, 67.06) --
	( 11.64, 67.08) --
	( 11.64, 67.10) --
	( 11.63, 67.12) --
	( 11.63, 67.14) --
	( 11.62, 67.15) --
	( 11.62, 67.17) --
	( 11.61, 67.19) --
	( 11.61, 67.21) --
	( 11.61, 67.23) --
	( 11.60, 67.25) --
	( 11.60, 67.26) --
	( 11.60, 67.28) --
	( 11.59, 67.30) --
	( 11.59, 67.32) --
	( 11.59, 67.34) --
	( 11.58, 67.36) --
	( 11.58, 67.37) --
	( 11.58, 67.39) --
	( 11.58, 67.41) --
	( 11.57, 67.43) --
	( 11.57, 67.45) --
	( 11.57, 67.47) --
	( 11.57, 67.48) --
	( 11.57, 67.50) --
	( 11.56, 67.52) --
	( 11.56, 67.54) --
	( 11.56, 67.56) --
	( 11.56, 67.58) --
	( 11.56, 67.59) --
	( 11.55, 67.61) --
	( 11.55, 67.63) --
	( 11.55, 67.65) --
	( 11.55, 67.67) --
	( 11.55, 67.69) --
	( 11.55, 67.70) --
	( 11.55, 67.72) --
	( 11.55, 67.74) --
	( 11.54, 67.76) --
	( 11.54, 67.78) --
	( 11.54, 67.80) --
	( 11.54, 67.81) --
	( 11.54, 67.83) --
	( 11.54, 67.85) --
	( 11.54, 67.87) --
	( 11.54, 67.89) --
	( 11.54, 67.91) --
	( 11.54, 67.92) --
	( 11.53, 67.94) --
	( 11.53, 67.96) --
	( 11.53, 67.98) --
	( 11.53, 68.00) --
	( 11.53, 68.02) --
	( 11.53, 68.03) --
	( 11.53, 68.05) --
	( 11.53, 68.07) --
	( 11.53, 68.09) --
	( 11.53, 68.11) --
	( 11.53, 68.12) --
	( 11.53, 68.14) --
	( 11.53, 68.16) --
	( 11.53, 68.18) --
	( 11.53, 68.20) --
	( 11.53, 68.22) --
	( 11.53, 68.23) --
	( 11.53, 68.25) --
	( 11.53, 68.27) --
	( 11.53, 68.29) --
	( 11.53, 68.31) --
	( 11.53, 68.33) --
	( 11.53, 68.34) --
	( 11.53, 68.36) --
	( 11.53, 68.38) --
	( 11.53, 68.40) --
	( 11.53, 68.42) --
	( 11.53, 68.44) --
	( 11.53, 68.45) --
	( 11.53, 68.47) --
	( 11.53, 68.49) --
	( 11.53, 68.51) --
	( 11.53, 68.53) --
	( 11.53, 68.55) --
	( 11.53, 68.56) --
	( 11.53, 68.58) --
	( 11.53, 68.60) --
	( 11.53, 68.62) --
	( 11.53, 68.64) --
	( 11.53, 68.66) --
	( 11.53, 68.67) --
	( 11.53, 68.69) --
	( 11.53, 68.71) --
	( 11.53, 68.73) --
	( 11.53, 68.75) --
	( 11.53, 68.77) --
	( 11.53, 68.78) --
	( 11.53, 68.80) --
	( 11.53, 68.82) --
	( 11.53, 68.84) --
	( 11.53, 68.86) --
	( 11.53, 68.88) --
	( 11.53, 68.89) --
	( 11.53, 68.91) --
	( 11.53, 68.93) --
	( 11.53, 68.95) --
	( 11.53, 68.97) --
	( 11.53, 68.98) --
	( 11.53, 69.00) --
	( 11.53, 69.02) --
	( 11.53, 69.04) --
	( 11.53, 69.06) --
	( 11.53, 69.08) --
	( 11.53, 69.09) --
	( 11.53, 69.11) --
	( 11.53, 69.13) --
	( 11.53, 69.15) --
	( 11.53, 69.17) --
	( 11.53, 69.19) --
	( 11.53, 69.20) --
	( 11.53, 69.22) --
	( 11.53, 69.24) --
	( 11.53, 69.26) --
	( 11.53, 69.28) --
	( 11.53, 69.30) --
	( 11.53, 69.31) --
	( 11.53, 69.33) --
	( 11.53, 69.35) --
	( 11.53, 69.37) --
	( 11.53, 69.39) --
	( 11.53, 69.41) --
	( 11.53, 69.42) --
	( 11.53, 69.44) --
	( 11.53, 69.46) --
	( 11.53, 69.48) --
	( 11.53, 69.50) --
	( 11.53, 69.52) --
	( 11.53, 69.53) --
	( 11.53, 69.55) --
	( 11.53, 69.57) --
	( 11.53, 69.59) --
	( 11.53, 69.61) --
	( 11.53, 69.63) --
	( 11.53, 69.64) --
	( 11.53, 69.66) --
	( 11.53, 69.68) --
	( 11.53, 69.70) --
	( 11.53, 69.72) --
	( 11.53, 69.74) --
	( 11.53, 69.75) --
	( 11.53, 69.77) --
	( 11.53, 69.79) --
	( 11.53, 69.81) --
	( 11.53, 69.83) --
	( 11.53, 69.85) --
	( 11.53, 69.86) --
	( 11.53, 69.88) --
	( 11.53, 69.90) --
	( 11.53, 69.92) --
	( 11.53, 69.94) --
	( 11.53, 69.95) --
	( 11.53, 69.97) --
	( 11.53, 69.99) --
	( 11.53, 70.01) --
	( 11.53, 70.03) --
	( 11.53, 70.05) --
	( 11.53, 70.06) --
	( 11.53, 70.08) --
	( 11.53, 70.10) --
	( 11.53, 70.12) --
	( 11.53, 70.14) --
	( 11.53, 70.16) --
	( 11.53, 70.17) --
	( 11.53, 70.19) --
	( 11.53, 70.21) --
	( 11.53, 70.23) --
	( 11.53, 70.25) --
	( 11.53, 70.27) --
	( 11.53, 70.28) --
	( 11.53, 70.30) --
	( 11.53, 70.32) --
	( 11.53, 70.34) --
	( 11.53, 70.36) --
	( 11.53, 70.38) --
	( 11.53, 70.39) --
	( 11.53, 70.41) --
	( 11.53, 70.43) --
	( 11.53, 70.45) --
	( 11.53, 70.47) --
	( 11.53, 70.49) --
	( 11.53, 70.50) --
	( 11.53, 70.52) --
	( 11.53, 70.54) --
	( 11.53, 70.56) --
	( 11.53, 70.58) --
	( 11.53, 70.60) --
	( 11.53, 70.61) --
	( 11.53, 70.63) --
	( 11.53, 70.65) --
	( 11.53, 70.67) --
	( 11.53, 70.69) --
	( 11.53, 70.71) --
	( 11.53, 70.72) --
	( 11.53, 70.74) --
	( 11.53, 70.76) --
	( 11.53, 70.78) --
	( 11.53, 70.80) --
	( 11.53, 70.82) --
	( 11.53, 70.83) --
	( 11.53, 70.85) --
	( 11.53, 70.87) --
	( 11.53, 70.89) --
	( 11.53, 70.91) --
	( 11.53, 70.92) --
	( 11.53, 70.94) --
	( 11.53, 70.96) --
	( 11.53, 70.98) --
	( 11.53, 71.00) --
	( 11.53, 71.02) --
	( 11.53, 71.03) --
	( 11.53, 71.05) --
	( 11.53, 71.07) --
	( 11.53, 71.09) --
	( 11.53, 71.11) --
	( 11.53, 71.13) --
	( 11.53, 71.14) --
	( 11.53, 71.16) --
	( 11.53, 71.18) --
	( 11.53, 71.20) --
	( 11.53, 71.22) --
	( 11.53, 71.24) --
	( 11.53, 71.25) --
	( 11.53, 71.27) --
	( 11.53, 71.29) --
	( 11.53, 71.31) --
	( 11.53, 71.33) --
	( 11.53, 71.35) --
	( 11.53, 71.36) --
	( 11.53, 71.38) --
	( 11.53, 71.40) --
	( 11.53, 71.42) --
	( 11.53, 71.44) --
	( 11.53, 71.46) --
	( 11.53, 71.47) --
	( 11.53, 71.49) --
	( 11.53, 71.51) --
	( 11.53, 71.53) --
	( 11.53, 71.55) --
	( 11.53, 71.57) --
	( 11.53, 71.58) --
	( 11.53, 71.60) --
	( 11.53, 71.62) --
	( 11.53, 71.64) --
	( 11.53, 71.66) --
	( 11.53, 71.68) --
	( 11.53, 71.69) --
	( 11.53, 71.71) --
	( 11.53, 71.73) --
	( 11.53, 71.75) --
	( 11.53, 71.77) --
	( 11.53, 71.79) --
	( 11.53, 71.80) --
	( 11.53, 71.82) --
	( 11.53, 71.84) --
	( 11.53, 71.86) --
	( 11.53, 71.88) --
	( 11.53, 71.89) --
	( 11.53, 71.91) --
	( 11.53, 71.93) --
	( 11.53, 71.95) --
	( 11.53, 71.97) --
	( 11.53, 71.99) --
	( 11.53, 72.00) --
	( 11.53, 72.02) --
	( 11.53, 72.04) --
	( 11.53, 72.06) --
	( 11.53, 72.08) --
	( 11.53, 72.10) --
	( 11.53, 72.11) --
	( 11.53, 72.13) --
	( 11.53, 72.15) --
	( 11.53, 72.17) --
	( 11.53, 72.19) --
	( 11.53, 72.21) --
	( 11.53, 72.22) --
	( 11.53, 72.24) --
	( 11.53, 72.26) --
	( 11.53, 72.28) --
	( 11.53, 72.30) --
	( 11.53, 72.32) --
	( 11.53, 72.33) --
	( 11.53, 72.35) --
	( 11.53, 72.37) --
	( 11.53, 72.39) --
	( 11.53, 72.41) --
	( 11.53, 72.43) --
	( 11.53, 72.44) --
	( 11.53, 72.46) --
	( 11.53, 72.48) --
	( 11.53, 72.50) --
	( 11.53, 72.52) --
	( 11.53, 72.54) --
	( 11.53, 72.55) --
	( 11.53, 72.57) --
	( 11.53, 72.59) --
	( 11.53, 72.61) --
	( 11.53, 72.63) --
	( 11.53, 72.65) --
	( 11.53, 72.66) --
	( 11.53, 72.68) --
	( 11.53, 72.70) --
	( 11.53, 72.72) --
	( 11.53, 72.74) --
	( 11.53, 72.75) --
	( 11.53, 72.77) --
	( 11.53, 72.79) --
	( 11.53, 72.81) --
	( 11.52, 72.83) --
	( 11.52, 72.85) --
	( 11.52, 72.86) --
	( 11.52, 72.88) --
	( 11.52, 72.90) --
	( 11.52, 72.92) --
	( 11.52, 72.94) --
	( 11.52, 72.96) --
	( 11.52, 72.97) --
	( 11.52, 72.99) --
	( 11.51, 73.01) --
	( 11.51, 73.03) --
	( 11.51, 73.05) --
	( 11.51, 73.07) --
	( 11.51, 73.08) --
	( 11.51, 73.10) --
	( 11.51, 73.12) --
	( 11.51, 73.14) --
	( 11.50, 73.16) --
	( 11.50, 73.18) --
	( 11.50, 73.19) --
	( 11.50, 73.21) --
	( 11.50, 73.23) --
	( 11.50, 73.25) --
	( 11.49, 73.27) --
	( 11.49, 73.29) --
	( 11.49, 73.30) --
	( 11.49, 73.32) --
	( 11.49, 73.34) --
	( 11.48, 73.36) --
	( 11.48, 73.38) --
	( 11.48, 73.40) --
	( 11.47, 73.41) --
	( 11.47, 73.43) --
	( 11.47, 73.45) --
	( 11.47, 73.47) --
	( 11.46, 73.49) --
	( 11.46, 73.51) --
	( 11.46, 73.52) --
	( 11.45, 73.54) --
	( 11.45, 73.56) --
	( 11.45, 73.58) --
	( 11.44, 73.60) --
	( 11.44, 73.62) --
	( 11.43, 73.63) --
	( 11.43, 73.65) --
	( 11.42, 73.67) --
	( 11.42, 73.69) --
	( 11.41, 73.71) --
	( 11.41, 73.72) --
	( 11.40, 73.74) --
	( 11.40, 73.76) --
	( 11.39, 73.78) --
	( 11.38, 73.80) --
	( 11.38, 73.82) --
	( 11.37, 73.83) --
	( 11.36, 73.85) --
	( 11.36, 73.87) --
	( 11.35, 73.89) --
	( 11.34, 73.91) --
	( 11.33, 73.93) --
	( 11.32, 73.94) --
	( 11.31, 73.96) --
	( 11.31, 73.98) --
	( 11.30, 74.00) --
	( 11.29, 74.02) --
	( 11.28, 74.04) --
	( 11.26, 74.05) --
	( 11.25, 74.07) --
	( 11.24, 74.09) --
	( 11.23, 74.11) --
	( 11.22, 74.13) --
	( 11.20, 74.15) --
	( 11.19, 74.16) --
	( 11.17, 74.18) --
	( 11.16, 74.20) --
	( 11.14, 74.22) --
	( 11.13, 74.24) --
	( 11.11, 74.26) --
	( 11.09, 74.27) --
	( 11.07, 74.29) --
	( 11.05, 74.31) --
	( 11.03, 74.33) --
	( 11.01, 74.35) --
	( 10.99, 74.37) --
	( 10.97, 74.38) --
	( 10.94, 74.40) --
	( 10.92, 74.42) --
	( 10.89, 74.44) --
	( 10.87, 74.46) --
	( 10.84, 74.48) --
	( 10.81, 74.49) --
	( 10.78, 74.51) --
	( 10.75, 74.53) --
	( 10.71, 74.55) --
	( 10.68, 74.57) --
	( 10.64, 74.59) --
	( 10.61, 74.60) --
	( 10.57, 74.62) --
	( 10.53, 74.64) --
	( 10.49, 74.66) --
	( 10.44, 74.68) --
	( 10.40, 74.69) --
	( 10.35, 74.71) --
	( 10.30, 74.73) --
	( 10.25, 74.75) --
	( 10.20, 74.77) --
	( 10.14, 74.79) --
	( 10.09, 74.80) --
	( 10.03, 74.82) --
	(  9.96, 74.84) --
	(  9.90, 74.86) --
	(  9.83, 74.88) --
	(  9.76, 74.90) --
	(  9.69, 74.91) --
	(  9.61, 74.93) --
	(  9.53, 74.95) --
	(  9.53, 74.97) --
	(  9.61, 74.99) --
	(  9.69, 75.01) --
	(  9.76, 75.02) --
	(  9.83, 75.04) --
	(  9.90, 75.06) --
	(  9.96, 75.08) --
	( 10.03, 75.10) --
	( 10.09, 75.12) --
	( 10.14, 75.13) --
	( 10.20, 75.15) --
	( 10.25, 75.17) --
	( 10.30, 75.19) --
	( 10.35, 75.21) --
	( 10.40, 75.23) --
	( 10.44, 75.24) --
	( 10.49, 75.26) --
	( 10.53, 75.28) --
	( 10.57, 75.30) --
	( 10.61, 75.32) --
	( 10.64, 75.34) --
	( 10.68, 75.35) --
	( 10.71, 75.37) --
	( 10.75, 75.39) --
	( 10.78, 75.41) --
	( 10.81, 75.43) --
	( 10.84, 75.45) --
	( 10.87, 75.46) --
	( 10.89, 75.48) --
	( 10.92, 75.50) --
	( 10.94, 75.52) --
	( 10.97, 75.54) --
	( 10.99, 75.56) --
	( 11.01, 75.57) --
	( 11.03, 75.59) --
	( 11.05, 75.61) --
	( 11.07, 75.63) --
	( 11.09, 75.65) --
	( 11.11, 75.66) --
	( 11.13, 75.68) --
	( 11.14, 75.70) --
	( 11.16, 75.72) --
	( 11.17, 75.74) --
	( 11.19, 75.76) --
	( 11.20, 75.77) --
	( 11.22, 75.79) --
	( 11.23, 75.81) --
	( 11.24, 75.83) --
	( 11.25, 75.85) --
	( 11.26, 75.87) --
	( 11.28, 75.88) --
	( 11.29, 75.90) --
	( 11.30, 75.92) --
	( 11.31, 75.94) --
	( 11.31, 75.96) --
	( 11.32, 75.98) --
	( 11.33, 75.99) --
	( 11.34, 76.01) --
	( 11.35, 76.03) --
	( 11.36, 76.05) --
	( 11.36, 76.07) --
	( 11.37, 76.09) --
	( 11.38, 76.10) --
	( 11.38, 76.12) --
	( 11.39, 76.14) --
	( 11.40, 76.16) --
	( 11.40, 76.18) --
	( 11.41, 76.20) --
	( 11.41, 76.21) --
	( 11.42, 76.23) --
	( 11.42, 76.25) --
	( 11.43, 76.27) --
	( 11.43, 76.29) --
	( 11.44, 76.31) --
	( 11.44, 76.32) --
	( 11.45, 76.34) --
	( 11.45, 76.36) --
	( 11.45, 76.38) --
	( 11.46, 76.40) --
	( 11.46, 76.42) --
	( 11.46, 76.43) --
	( 11.47, 76.45) --
	( 11.47, 76.47) --
	( 11.47, 76.49) --
	( 11.47, 76.51) --
	( 11.48, 76.52) --
	( 11.48, 76.54) --
	( 11.48, 76.56) --
	( 11.49, 76.58) --
	( 11.49, 76.60) --
	( 11.49, 76.62) --
	( 11.49, 76.63) --
	( 11.49, 76.65) --
	( 11.50, 76.67) --
	( 11.50, 76.69) --
	( 11.50, 76.71) --
	( 11.50, 76.73) --
	( 11.50, 76.74) --
	( 11.50, 76.76) --
	( 11.51, 76.78) --
	( 11.51, 76.80) --
	( 11.51, 76.82) --
	( 11.51, 76.84) --
	( 11.51, 76.85) --
	( 11.51, 76.87) --
	( 11.51, 76.89) --
	( 11.51, 76.91) --
	( 11.52, 76.93) --
	( 11.52, 76.95) --
	( 11.52, 76.96) --
	( 11.52, 76.98) --
	( 11.52, 77.00) --
	( 11.52, 77.02) --
	( 11.52, 77.04) --
	( 11.52, 77.06) --
	( 11.52, 77.07) --
	( 11.52, 77.09) --
	( 11.53, 77.11) --
	( 11.53, 77.13) --
	( 11.53, 77.15) --
	( 11.53, 77.17) --
	( 11.53, 77.18) --
	( 11.53, 77.20) --
	( 11.53, 77.22) --
	( 11.53, 77.24) --
	( 11.53, 77.26) --
	( 11.53, 77.28) --
	( 11.53, 77.29) --
	( 11.53, 77.31) --
	( 11.53, 77.33) --
	( 11.53, 77.35) --
	( 11.53, 77.37) --
	( 11.53, 77.39) --
	( 11.53, 77.40) --
	( 11.53, 77.42) --
	( 11.53, 77.44) --
	( 11.53, 77.46) --
	( 11.53, 77.48) --
	( 11.53, 77.49) --
	( 11.53, 77.51) --
	( 11.53, 77.53) --
	( 11.53, 77.55) --
	( 11.53, 77.57) --
	( 11.53, 77.59) --
	( 11.53, 77.60) --
	( 11.53, 77.62) --
	( 11.53, 77.64) --
	( 11.53, 77.66) --
	( 11.53, 77.68) --
	( 11.53, 77.70) --
	( 11.53, 77.71) --
	( 11.53, 77.73) --
	( 11.53, 77.75) --
	( 11.53, 77.77) --
	( 11.53, 77.79) --
	( 11.53, 77.81) --
	( 11.53, 77.82) --
	( 11.53, 77.84) --
	( 11.53, 77.86) --
	( 11.53, 77.88) --
	( 11.53, 77.90) --
	( 11.53, 77.92) --
	( 11.53, 77.93) --
	( 11.53, 77.95) --
	( 11.53, 77.97) --
	( 11.53, 77.99) --
	( 11.53, 78.01) --
	( 11.53, 78.03) --
	( 11.53, 78.04) --
	( 11.53, 78.06) --
	( 11.53, 78.08) --
	( 11.53, 78.10) --
	( 11.53, 78.12) --
	( 11.53, 78.14) --
	( 11.53, 78.15) --
	( 11.53, 78.17) --
	( 11.53, 78.19) --
	( 11.53, 78.21) --
	( 11.53, 78.23) --
	( 11.53, 78.25) --
	( 11.53, 78.26) --
	( 11.53, 78.28) --
	( 11.53, 78.30) --
	( 11.53, 78.32) --
	( 11.53, 78.34) --
	( 11.53, 78.36) --
	( 11.53, 78.37) --
	( 11.53, 78.39) --
	( 11.53, 78.41) --
	( 11.53, 78.43) --
	( 11.53, 78.45) --
	( 11.53, 78.46) --
	( 11.53, 78.48) --
	( 11.53, 78.50) --
	( 11.53, 78.52) --
	( 11.53, 78.54) --
	( 11.53, 78.56) --
	( 11.53, 78.57) --
	( 11.53, 78.59) --
	( 11.53, 78.61) --
	( 11.53, 78.63) --
	( 11.53, 78.65) --
	( 11.53, 78.67) --
	( 11.53, 78.68) --
	( 11.53, 78.70) --
	( 11.53, 78.72) --
	( 11.53, 78.74) --
	( 11.53, 78.76) --
	( 11.53, 78.78) --
	( 11.53, 78.79) --
	( 11.53, 78.81) --
	( 11.53, 78.83) --
	( 11.53, 78.85) --
	( 11.53, 78.87) --
	( 11.53, 78.89) --
	( 11.53, 78.90) --
	( 11.53, 78.92) --
	( 11.53, 78.94) --
	( 11.53, 78.96) --
	( 11.53, 78.98) --
	( 11.53, 79.00) --
	( 11.53, 79.01) --
	( 11.53, 79.03) --
	( 11.53, 79.05) --
	( 11.53, 79.07) --
	( 11.53, 79.09) --
	( 11.53, 79.11) --
	( 11.53, 79.12) --
	( 11.53, 79.14) --
	( 11.53, 79.16) --
	( 11.53, 79.18) --
	( 11.53, 79.20) --
	( 11.53, 79.22) --
	( 11.53, 79.23) --
	( 11.53, 79.25) --
	( 11.53, 79.27) --
	( 11.53, 79.29) --
	( 11.53, 79.31) --
	( 11.53, 79.32) --
	( 11.53, 79.34) --
	( 11.53, 79.36) --
	( 11.53, 79.38) --
	( 11.53, 79.40) --
	( 11.53, 79.42) --
	( 11.53, 79.43) --
	( 11.53, 79.45) --
	( 11.53, 79.47) --
	( 11.53, 79.49) --
	( 11.53, 79.51) --
	( 11.53, 79.53) --
	( 11.53, 79.54) --
	( 11.53, 79.56) --
	( 11.53, 79.58) --
	( 11.53, 79.60) --
	( 11.53, 79.62) --
	( 11.53, 79.64) --
	( 11.53, 79.65) --
	( 11.53, 79.67) --
	( 11.53, 79.69) --
	( 11.53, 79.71) --
	( 11.53, 79.73) --
	( 11.53, 79.75) --
	( 11.53, 79.76) --
	( 11.53, 79.78) --
	( 11.53, 79.80) --
	( 11.53, 79.82) --
	( 11.53, 79.84) --
	( 11.53, 79.86) --
	( 11.53, 79.87) --
	( 11.53, 79.89) --
	( 11.53, 79.91) --
	( 11.53, 79.93) --
	( 11.53, 79.95) --
	( 11.53, 79.97) --
	( 11.53, 79.98) --
	( 11.53, 80.00) --
	( 11.53, 80.02) --
	( 11.53, 80.04) --
	( 11.53, 80.06) --
	( 11.53, 80.08) --
	( 11.53, 80.09) --
	( 11.53, 80.11) --
	( 11.53, 80.13) --
	( 11.53, 80.15) --
	( 11.53, 80.17) --
	( 11.53, 80.19) --
	( 11.53, 80.20) --
	( 11.53, 80.22) --
	( 11.53, 80.24) --
	( 11.53, 80.26) --
	( 11.53, 80.28) --
	( 11.53, 80.29) --
	( 11.53, 80.31) --
	( 11.53, 80.33) --
	( 11.53, 80.35) --
	( 11.53, 80.37) --
	( 11.53, 80.39) --
	( 11.53, 80.40) --
	( 11.53, 80.42) --
	( 11.53, 80.44) --
	( 11.53, 80.46) --
	( 11.53, 80.48) --
	( 11.53, 80.50) --
	( 11.53, 80.51) --
	( 11.53, 80.53) --
	( 11.53, 80.55) --
	( 11.53, 80.57) --
	( 11.53, 80.59) --
	( 11.53, 80.61) --
	( 11.53, 80.62) --
	( 11.53, 80.64) --
	( 11.53, 80.66) --
	( 11.53, 80.68) --
	( 11.53, 80.70) --
	( 11.53, 80.72) --
	( 11.53, 80.73) --
	( 11.53, 80.75) --
	( 11.53, 80.77) --
	( 11.53, 80.79) --
	( 11.53, 80.81) --
	( 11.53, 80.83) --
	( 11.53, 80.84) --
	( 11.53, 80.86) --
	( 11.53, 80.88) --
	( 11.53, 80.90) --
	( 11.53, 80.92) --
	( 11.53, 80.94) --
	( 11.53, 80.95) --
	( 11.53, 80.97) --
	( 11.53, 80.99) --
	( 11.53, 81.01) --
	( 11.53, 81.03) --
	( 11.53, 81.05) --
	( 11.53, 81.06) --
	( 11.53, 81.08) --
	( 11.53, 81.10) --
	( 11.53, 81.12) --
	( 11.53, 81.14) --
	( 11.53, 81.16) --
	( 11.53, 81.17) --
	( 11.53, 81.19) --
	( 11.53, 81.21) --
	( 11.53, 81.23) --
	( 11.53, 81.25) --
	( 11.53, 81.26) --
	( 11.53, 81.28) --
	( 11.53, 81.30) --
	( 11.53, 81.32) --
	( 11.53, 81.34) --
	( 11.53, 81.36) --
	( 11.53, 81.37) --
	( 11.53, 81.39) --
	( 11.53, 81.41) --
	( 11.53, 81.43) --
	( 11.53, 81.45) --
	( 11.53, 81.47) --
	( 11.53, 81.48) --
	( 11.53, 81.50) --
	( 11.53, 81.52) --
	( 11.53, 81.54) --
	( 11.53, 81.56) --
	( 11.53, 81.58) --
	( 11.53, 81.59) --
	( 11.53, 81.61) --
	( 11.53, 81.63) --
	( 11.53, 81.65) --
	( 11.53, 81.67) --
	( 11.53, 81.69) --
	( 11.53, 81.70) --
	( 11.53, 81.72) --
	( 11.53, 81.74) --
	( 11.53, 81.76) --
	( 11.53, 81.78) --
	( 11.53, 81.80) --
	( 11.53, 81.81) --
	( 11.53, 81.83) --
	( 11.53, 81.85) --
	( 11.53, 81.87) --
	( 11.53, 81.89) --
	( 11.53, 81.91) --
	( 11.53, 81.92) --
	( 11.53, 81.94) --
	( 11.53, 81.96) --
	( 11.53, 81.98) --
	( 11.54, 82.00) --
	( 11.54, 82.02) --
	( 11.54, 82.03) --
	( 11.54, 82.05) --
	( 11.54, 82.07) --
	( 11.54, 82.09) --
	( 11.54, 82.11) --
	( 11.54, 82.13) --
	( 11.54, 82.14) --
	( 11.54, 82.16) --
	( 11.55, 82.18) --
	( 11.55, 82.20) --
	( 11.55, 82.22) --
	( 11.55, 82.23) --
	( 11.55, 82.25) --
	( 11.55, 82.27) --
	( 11.55, 82.29) --
	( 11.55, 82.31) --
	( 11.56, 82.33) --
	( 11.56, 82.34) --
	( 11.56, 82.36) --
	( 11.56, 82.38) --
	( 11.56, 82.40) --
	( 11.57, 82.42) --
	( 11.57, 82.44) --
	( 11.57, 82.45) --
	( 11.57, 82.47) --
	( 11.57, 82.49) --
	( 11.58, 82.51) --
	( 11.58, 82.53) --
	( 11.58, 82.55) --
	( 11.58, 82.56) --
	( 11.59, 82.58) --
	( 11.59, 82.60) --
	( 11.59, 82.62) --
	( 11.60, 82.64) --
	( 11.60, 82.66) --
	( 11.60, 82.67) --
	( 11.61, 82.69) --
	( 11.61, 82.71) --
	( 11.61, 82.73) --
	( 11.62, 82.75) --
	( 11.62, 82.77) --
	( 11.63, 82.78) --
	( 11.63, 82.80) --
	( 11.64, 82.82) --
	( 11.64, 82.84) --
	( 11.65, 82.86) --
	( 11.65, 82.88) --
	( 11.66, 82.89) --
	( 11.66, 82.91) --
	( 11.67, 82.93) --
	( 11.67, 82.95) --
	( 11.68, 82.97) --
	( 11.69, 82.99) --
	( 11.69, 83.00) --
	( 11.70, 83.02) --
	( 11.71, 83.04) --
	( 11.72, 83.06) --
	( 11.73, 83.08) --
	( 11.73, 83.09) --
	( 11.74, 83.11) --
	( 11.75, 83.13) --
	( 11.76, 83.15) --
	( 11.77, 83.17) --
	( 11.78, 83.19) --
	( 11.79, 83.20) --
	( 11.81, 83.22) --
	( 11.82, 83.24) --
	( 11.83, 83.26) --
	( 11.84, 83.28) --
	( 11.86, 83.30) --
	( 11.87, 83.31) --
	( 11.89, 83.33) --
	( 11.90, 83.35) --
	( 11.92, 83.37) --
	( 11.93, 83.39) --
	( 11.95, 83.41) --
	( 11.97, 83.42) --
	( 11.99, 83.44) --
	( 12.01, 83.46) --
	( 12.03, 83.48) --
	( 12.05, 83.50) --
	( 12.07, 83.52) --
	( 12.09, 83.53) --
	( 12.12, 83.55) --
	( 12.14, 83.57) --
	( 12.17, 83.59) --
	( 12.19, 83.61) --
	( 12.22, 83.63) --
	( 12.25, 83.64) --
	( 12.28, 83.66) --
	( 12.31, 83.68) --
	( 12.34, 83.70) --
	( 12.38, 83.72) --
	( 12.41, 83.74) --
	( 12.45, 83.75) --
	( 12.49, 83.77) --
	( 12.53, 83.79) --
	( 12.57, 83.81) --
	( 12.61, 83.83) --
	( 12.66, 83.85) --
	( 12.71, 83.86) --
	( 12.76, 83.88) --
	( 12.81, 83.90) --
	( 12.86, 83.92) --
	( 12.92, 83.94) --
	( 12.97, 83.96) --
	( 13.03, 83.97) --
	( 13.10, 83.99) --
	( 13.16, 84.01) --
	( 13.23, 84.03) --
	( 13.30, 84.05) --
	( 13.37, 84.06) --
	( 13.45, 84.08) --
	( 13.53, 84.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,141.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (  7.20, 74.96) {$N=2$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,141.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.53, 89.59) --
	( 13.45, 89.60) --
	( 13.37, 89.62) --
	( 13.30, 89.64) --
	( 13.23, 89.66) --
	( 13.16, 89.68) --
	( 13.10, 89.70) --
	( 13.03, 89.71) --
	( 12.97, 89.73) --
	( 12.92, 89.75) --
	( 12.86, 89.77) --
	( 12.81, 89.79) --
	( 12.76, 89.81) --
	( 12.71, 89.82) --
	( 12.66, 89.84) --
	( 12.61, 89.86) --
	( 12.57, 89.88) --
	( 12.53, 89.90) --
	( 12.49, 89.92) --
	( 12.45, 89.93) --
	( 12.41, 89.95) --
	( 12.38, 89.97) --
	( 12.34, 89.99) --
	( 12.31, 90.01) --
	( 12.28, 90.03) --
	( 12.25, 90.04) --
	( 12.22, 90.06) --
	( 12.19, 90.08) --
	( 12.17, 90.10) --
	( 12.14, 90.12) --
	( 12.12, 90.14) --
	( 12.09, 90.15) --
	( 12.07, 90.17) --
	( 12.05, 90.19) --
	( 12.03, 90.21) --
	( 12.01, 90.23) --
	( 11.99, 90.25) --
	( 11.97, 90.26) --
	( 11.95, 90.28) --
	( 11.93, 90.30) --
	( 11.92, 90.32) --
	( 11.90, 90.34) --
	( 11.89, 90.35) --
	( 11.87, 90.37) --
	( 11.86, 90.39) --
	( 11.84, 90.41) --
	( 11.83, 90.43) --
	( 11.82, 90.45) --
	( 11.81, 90.46) --
	( 11.79, 90.48) --
	( 11.78, 90.50) --
	( 11.77, 90.52) --
	( 11.76, 90.54) --
	( 11.75, 90.56) --
	( 11.74, 90.57) --
	( 11.73, 90.59) --
	( 11.73, 90.61) --
	( 11.72, 90.63) --
	( 11.71, 90.65) --
	( 11.70, 90.67) --
	( 11.69, 90.68) --
	( 11.69, 90.70) --
	( 11.68, 90.72) --
	( 11.67, 90.74) --
	( 11.67, 90.76) --
	( 11.66, 90.78) --
	( 11.66, 90.79) --
	( 11.65, 90.81) --
	( 11.65, 90.83) --
	( 11.64, 90.85) --
	( 11.64, 90.87) --
	( 11.63, 90.89) --
	( 11.63, 90.90) --
	( 11.62, 90.92) --
	( 11.62, 90.94) --
	( 11.61, 90.96) --
	( 11.61, 90.98) --
	( 11.61, 91.00) --
	( 11.60, 91.01) --
	( 11.60, 91.03) --
	( 11.60, 91.05) --
	( 11.59, 91.07) --
	( 11.59, 91.09) --
	( 11.59, 91.11) --
	( 11.58, 91.12) --
	( 11.58, 91.14) --
	( 11.58, 91.16) --
	( 11.58, 91.18) --
	( 11.57, 91.20) --
	( 11.57, 91.22) --
	( 11.57, 91.23) --
	( 11.57, 91.25) --
	( 11.57, 91.27) --
	( 11.56, 91.29) --
	( 11.56, 91.31) --
	( 11.56, 91.32) --
	( 11.56, 91.34) --
	( 11.56, 91.36) --
	( 11.55, 91.38) --
	( 11.55, 91.40) --
	( 11.55, 91.42) --
	( 11.55, 91.43) --
	( 11.55, 91.45) --
	( 11.55, 91.47) --
	( 11.55, 91.49) --
	( 11.55, 91.51) --
	( 11.54, 91.53) --
	( 11.54, 91.54) --
	( 11.54, 91.56) --
	( 11.54, 91.58) --
	( 11.54, 91.60) --
	( 11.54, 91.62) --
	( 11.54, 91.64) --
	( 11.54, 91.65) --
	( 11.54, 91.67) --
	( 11.54, 91.69) --
	( 11.53, 91.71) --
	( 11.53, 91.73) --
	( 11.53, 91.75) --
	( 11.53, 91.76) --
	( 11.53, 91.78) --
	( 11.53, 91.80) --
	( 11.53, 91.82) --
	( 11.53, 91.84) --
	( 11.53, 91.86) --
	( 11.53, 91.87) --
	( 11.53, 91.89) --
	( 11.53, 91.91) --
	( 11.53, 91.93) --
	( 11.53, 91.95) --
	( 11.53, 91.97) --
	( 11.53, 91.98) --
	( 11.53, 92.00) --
	( 11.53, 92.02) --
	( 11.53, 92.04) --
	( 11.53, 92.06) --
	( 11.53, 92.08) --
	( 11.53, 92.09) --
	( 11.53, 92.11) --
	( 11.53, 92.13) --
	( 11.53, 92.15) --
	( 11.53, 92.17) --
	( 11.53, 92.19) --
	( 11.53, 92.20) --
	( 11.53, 92.22) --
	( 11.53, 92.24) --
	( 11.53, 92.26) --
	( 11.53, 92.28) --
	( 11.53, 92.29) --
	( 11.53, 92.31) --
	( 11.53, 92.33) --
	( 11.53, 92.35) --
	( 11.53, 92.37) --
	( 11.53, 92.39) --
	( 11.53, 92.40) --
	( 11.53, 92.42) --
	( 11.53, 92.44) --
	( 11.53, 92.46) --
	( 11.53, 92.48) --
	( 11.53, 92.50) --
	( 11.53, 92.51) --
	( 11.53, 92.53) --
	( 11.53, 92.55) --
	( 11.53, 92.57) --
	( 11.53, 92.59) --
	( 11.53, 92.61) --
	( 11.53, 92.62) --
	( 11.53, 92.64) --
	( 11.53, 92.66) --
	( 11.53, 92.68) --
	( 11.53, 92.70) --
	( 11.53, 92.72) --
	( 11.53, 92.73) --
	( 11.53, 92.75) --
	( 11.53, 92.77) --
	( 11.53, 92.79) --
	( 11.53, 92.81) --
	( 11.53, 92.83) --
	( 11.53, 92.84) --
	( 11.53, 92.86) --
	( 11.53, 92.88) --
	( 11.53, 92.90) --
	( 11.53, 92.92) --
	( 11.53, 92.94) --
	( 11.53, 92.95) --
	( 11.53, 92.97) --
	( 11.53, 92.99) --
	( 11.53, 93.01) --
	( 11.53, 93.03) --
	( 11.53, 93.05) --
	( 11.53, 93.06) --
	( 11.53, 93.08) --
	( 11.53, 93.10) --
	( 11.53, 93.12) --
	( 11.53, 93.14) --
	( 11.53, 93.15) --
	( 11.53, 93.17) --
	( 11.53, 93.19) --
	( 11.53, 93.21) --
	( 11.53, 93.23) --
	( 11.53, 93.25) --
	( 11.53, 93.26) --
	( 11.53, 93.28) --
	( 11.53, 93.30) --
	( 11.53, 93.32) --
	( 11.53, 93.34) --
	( 11.53, 93.36) --
	( 11.53, 93.37) --
	( 11.53, 93.39) --
	( 11.53, 93.41) --
	( 11.53, 93.43) --
	( 11.53, 93.45) --
	( 11.53, 93.47) --
	( 11.53, 93.48) --
	( 11.53, 93.50) --
	( 11.53, 93.52) --
	( 11.53, 93.54) --
	( 11.53, 93.56) --
	( 11.53, 93.58) --
	( 11.53, 93.59) --
	( 11.53, 93.61) --
	( 11.53, 93.63) --
	( 11.53, 93.65) --
	( 11.53, 93.67) --
	( 11.53, 93.69) --
	( 11.53, 93.70) --
	( 11.53, 93.72) --
	( 11.53, 93.74) --
	( 11.53, 93.76) --
	( 11.53, 93.78) --
	( 11.53, 93.80) --
	( 11.53, 93.81) --
	( 11.53, 93.83) --
	( 11.53, 93.85) --
	( 11.53, 93.87) --
	( 11.53, 93.89) --
	( 11.53, 93.91) --
	( 11.53, 93.92) --
	( 11.53, 93.94) --
	( 11.53, 93.96) --
	( 11.53, 93.98) --
	( 11.53, 94.00) --
	( 11.53, 94.02) --
	( 11.53, 94.03) --
	( 11.53, 94.05) --
	( 11.53, 94.07) --
	( 11.53, 94.09) --
	( 11.53, 94.11) --
	( 11.53, 94.12) --
	( 11.53, 94.14) --
	( 11.53, 94.16) --
	( 11.53, 94.18) --
	( 11.53, 94.20) --
	( 11.53, 94.22) --
	( 11.53, 94.23) --
	( 11.53, 94.25) --
	( 11.53, 94.27) --
	( 11.53, 94.29) --
	( 11.53, 94.31) --
	( 11.53, 94.33) --
	( 11.53, 94.34) --
	( 11.53, 94.36) --
	( 11.53, 94.38) --
	( 11.53, 94.40) --
	( 11.53, 94.42) --
	( 11.53, 94.44) --
	( 11.53, 94.45) --
	( 11.53, 94.47) --
	( 11.53, 94.49) --
	( 11.53, 94.51) --
	( 11.53, 94.53) --
	( 11.53, 94.55) --
	( 11.53, 94.56) --
	( 11.53, 94.58) --
	( 11.53, 94.60) --
	( 11.53, 94.62) --
	( 11.53, 94.64) --
	( 11.53, 94.66) --
	( 11.53, 94.67) --
	( 11.53, 94.69) --
	( 11.53, 94.71) --
	( 11.53, 94.73) --
	( 11.53, 94.75) --
	( 11.53, 94.77) --
	( 11.53, 94.78) --
	( 11.53, 94.80) --
	( 11.53, 94.82) --
	( 11.53, 94.84) --
	( 11.53, 94.86) --
	( 11.53, 94.88) --
	( 11.53, 94.89) --
	( 11.53, 94.91) --
	( 11.53, 94.93) --
	( 11.53, 94.95) --
	( 11.53, 94.97) --
	( 11.53, 94.99) --
	( 11.53, 95.00) --
	( 11.53, 95.02) --
	( 11.53, 95.04) --
	( 11.53, 95.06) --
	( 11.53, 95.08) --
	( 11.53, 95.09) --
	( 11.53, 95.11) --
	( 11.53, 95.13) --
	( 11.53, 95.15) --
	( 11.53, 95.17) --
	( 11.53, 95.19) --
	( 11.53, 95.20) --
	( 11.53, 95.22) --
	( 11.53, 95.24) --
	( 11.53, 95.26) --
	( 11.53, 95.28) --
	( 11.53, 95.30) --
	( 11.53, 95.31) --
	( 11.53, 95.33) --
	( 11.53, 95.35) --
	( 11.53, 95.37) --
	( 11.53, 95.39) --
	( 11.53, 95.41) --
	( 11.53, 95.42) --
	( 11.53, 95.44) --
	( 11.53, 95.46) --
	( 11.53, 95.48) --
	( 11.53, 95.50) --
	( 11.53, 95.52) --
	( 11.53, 95.53) --
	( 11.53, 95.55) --
	( 11.53, 95.57) --
	( 11.53, 95.59) --
	( 11.53, 95.61) --
	( 11.53, 95.63) --
	( 11.53, 95.64) --
	( 11.53, 95.66) --
	( 11.53, 95.68) --
	( 11.53, 95.70) --
	( 11.53, 95.72) --
	( 11.53, 95.74) --
	( 11.53, 95.75) --
	( 11.53, 95.77) --
	( 11.53, 95.79) --
	( 11.53, 95.81) --
	( 11.53, 95.83) --
	( 11.53, 95.85) --
	( 11.53, 95.86) --
	( 11.53, 95.88) --
	( 11.53, 95.90) --
	( 11.53, 95.92) --
	( 11.53, 95.94) --
	( 11.53, 95.96) --
	( 11.53, 95.97) --
	( 11.53, 95.99) --
	( 11.53, 96.01) --
	( 11.53, 96.03) --
	( 11.53, 96.05) --
	( 11.53, 96.06) --
	( 11.53, 96.08) --
	( 11.53, 96.10) --
	( 11.53, 96.12) --
	( 11.53, 96.14) --
	( 11.53, 96.16) --
	( 11.53, 96.17) --
	( 11.53, 96.19) --
	( 11.53, 96.21) --
	( 11.53, 96.23) --
	( 11.53, 96.25) --
	( 11.53, 96.27) --
	( 11.53, 96.28) --
	( 11.53, 96.30) --
	( 11.53, 96.32) --
	( 11.53, 96.34) --
	( 11.53, 96.36) --
	( 11.53, 96.38) --
	( 11.53, 96.39) --
	( 11.53, 96.41) --
	( 11.53, 96.43) --
	( 11.53, 96.45) --
	( 11.53, 96.47) --
	( 11.53, 96.49) --
	( 11.53, 96.50) --
	( 11.53, 96.52) --
	( 11.53, 96.54) --
	( 11.53, 96.56) --
	( 11.53, 96.58) --
	( 11.52, 96.60) --
	( 11.52, 96.61) --
	( 11.52, 96.63) --
	( 11.52, 96.65) --
	( 11.52, 96.67) --
	( 11.52, 96.69) --
	( 11.52, 96.71) --
	( 11.52, 96.72) --
	( 11.52, 96.74) --
	( 11.52, 96.76) --
	( 11.51, 96.78) --
	( 11.51, 96.80) --
	( 11.51, 96.82) --
	( 11.51, 96.83) --
	( 11.51, 96.85) --
	( 11.51, 96.87) --
	( 11.51, 96.89) --
	( 11.51, 96.91) --
	( 11.50, 96.92) --
	( 11.50, 96.94) --
	( 11.50, 96.96) --
	( 11.50, 96.98) --
	( 11.50, 97.00) --
	( 11.50, 97.02) --
	( 11.49, 97.03) --
	( 11.49, 97.05) --
	( 11.49, 97.07) --
	( 11.49, 97.09) --
	( 11.49, 97.11) --
	( 11.48, 97.13) --
	( 11.48, 97.14) --
	( 11.48, 97.16) --
	( 11.47, 97.18) --
	( 11.47, 97.20) --
	( 11.47, 97.22) --
	( 11.47, 97.24) --
	( 11.46, 97.25) --
	( 11.46, 97.27) --
	( 11.46, 97.29) --
	( 11.45, 97.31) --
	( 11.45, 97.33) --
	( 11.45, 97.35) --
	( 11.44, 97.36) --
	( 11.44, 97.38) --
	( 11.43, 97.40) --
	( 11.43, 97.42) --
	( 11.42, 97.44) --
	( 11.42, 97.46) --
	( 11.41, 97.47) --
	( 11.41, 97.49) --
	( 11.40, 97.51) --
	( 11.40, 97.53) --
	( 11.39, 97.55) --
	( 11.38, 97.57) --
	( 11.38, 97.58) --
	( 11.37, 97.60) --
	( 11.36, 97.62) --
	( 11.36, 97.64) --
	( 11.35, 97.66) --
	( 11.34, 97.68) --
	( 11.33, 97.69) --
	( 11.32, 97.71) --
	( 11.31, 97.73) --
	( 11.31, 97.75) --
	( 11.30, 97.77) --
	( 11.29, 97.79) --
	( 11.28, 97.80) --
	( 11.26, 97.82) --
	( 11.25, 97.84) --
	( 11.24, 97.86) --
	( 11.23, 97.88) --
	( 11.22, 97.89) --
	( 11.20, 97.91) --
	( 11.19, 97.93) --
	( 11.17, 97.95) --
	( 11.16, 97.97) --
	( 11.14, 97.99) --
	( 11.13, 98.00) --
	( 11.11, 98.02) --
	( 11.09, 98.04) --
	( 11.07, 98.06) --
	( 11.05, 98.08) --
	( 11.03, 98.10) --
	( 11.01, 98.11) --
	( 10.99, 98.13) --
	( 10.97, 98.15) --
	( 10.94, 98.17) --
	( 10.92, 98.19) --
	( 10.89, 98.21) --
	( 10.87, 98.22) --
	( 10.84, 98.24) --
	( 10.81, 98.26) --
	( 10.78, 98.28) --
	( 10.75, 98.30) --
	( 10.71, 98.32) --
	( 10.68, 98.33) --
	( 10.64, 98.35) --
	( 10.61, 98.37) --
	( 10.57, 98.39) --
	( 10.53, 98.41) --
	( 10.49, 98.43) --
	( 10.44, 98.44) --
	( 10.40, 98.46) --
	( 10.35, 98.48) --
	( 10.30, 98.50) --
	( 10.25, 98.52) --
	( 10.20, 98.54) --
	( 10.14, 98.55) --
	( 10.09, 98.57) --
	( 10.03, 98.59) --
	(  9.96, 98.61) --
	(  9.90, 98.63) --
	(  9.83, 98.65) --
	(  9.76, 98.66) --
	(  9.69, 98.68) --
	(  9.61, 98.70) --
	(  9.53, 98.72) --
	(  9.53, 98.74) --
	(  9.61, 98.76) --
	(  9.69, 98.77) --
	(  9.76, 98.79) --
	(  9.83, 98.81) --
	(  9.90, 98.83) --
	(  9.96, 98.85) --
	( 10.03, 98.86) --
	( 10.09, 98.88) --
	( 10.14, 98.90) --
	( 10.20, 98.92) --
	( 10.25, 98.94) --
	( 10.30, 98.96) --
	( 10.35, 98.97) --
	( 10.40, 98.99) --
	( 10.44, 99.01) --
	( 10.49, 99.03) --
	( 10.53, 99.05) --
	( 10.57, 99.07) --
	( 10.61, 99.08) --
	( 10.64, 99.10) --
	( 10.68, 99.12) --
	( 10.71, 99.14) --
	( 10.75, 99.16) --
	( 10.78, 99.18) --
	( 10.81, 99.19) --
	( 10.84, 99.21) --
	( 10.87, 99.23) --
	( 10.89, 99.25) --
	( 10.92, 99.27) --
	( 10.94, 99.29) --
	( 10.97, 99.30) --
	( 10.99, 99.32) --
	( 11.01, 99.34) --
	( 11.03, 99.36) --
	( 11.05, 99.38) --
	( 11.07, 99.40) --
	( 11.09, 99.41) --
	( 11.11, 99.43) --
	( 11.13, 99.45) --
	( 11.14, 99.47) --
	( 11.16, 99.49) --
	( 11.17, 99.51) --
	( 11.19, 99.52) --
	( 11.20, 99.54) --
	( 11.22, 99.56) --
	( 11.23, 99.58) --
	( 11.24, 99.60) --
	( 11.25, 99.62) --
	( 11.26, 99.63) --
	( 11.28, 99.65) --
	( 11.29, 99.67) --
	( 11.30, 99.69) --
	( 11.31, 99.71) --
	( 11.31, 99.73) --
	( 11.32, 99.74) --
	( 11.33, 99.76) --
	( 11.34, 99.78) --
	( 11.35, 99.80) --
	( 11.36, 99.82) --
	( 11.36, 99.83) --
	( 11.37, 99.85) --
	( 11.38, 99.87) --
	( 11.38, 99.89) --
	( 11.39, 99.91) --
	( 11.40, 99.93) --
	( 11.40, 99.94) --
	( 11.41, 99.96) --
	( 11.41, 99.98) --
	( 11.42,100.00) --
	( 11.42,100.02) --
	( 11.43,100.04) --
	( 11.43,100.05) --
	( 11.44,100.07) --
	( 11.44,100.09) --
	( 11.45,100.11) --
	( 11.45,100.13) --
	( 11.45,100.15) --
	( 11.46,100.16) --
	( 11.46,100.18) --
	( 11.46,100.20) --
	( 11.47,100.22) --
	( 11.47,100.24) --
	( 11.47,100.26) --
	( 11.47,100.27) --
	( 11.48,100.29) --
	( 11.48,100.31) --
	( 11.48,100.33) --
	( 11.49,100.35) --
	( 11.49,100.37) --
	( 11.49,100.38) --
	( 11.49,100.40) --
	( 11.49,100.42) --
	( 11.50,100.44) --
	( 11.50,100.46) --
	( 11.50,100.48) --
	( 11.50,100.49) --
	( 11.50,100.51) --
	( 11.50,100.53) --
	( 11.51,100.55) --
	( 11.51,100.57) --
	( 11.51,100.59) --
	( 11.51,100.60) --
	( 11.51,100.62) --
	( 11.51,100.64) --
	( 11.51,100.66) --
	( 11.51,100.68) --
	( 11.52,100.69) --
	( 11.52,100.71) --
	( 11.52,100.73) --
	( 11.52,100.75) --
	( 11.52,100.77) --
	( 11.52,100.79) --
	( 11.52,100.80) --
	( 11.52,100.82) --
	( 11.52,100.84) --
	( 11.52,100.86) --
	( 11.53,100.88) --
	( 11.53,100.90) --
	( 11.53,100.91) --
	( 11.53,100.93) --
	( 11.53,100.95) --
	( 11.53,100.97) --
	( 11.53,100.99) --
	( 11.53,101.01) --
	( 11.53,101.02) --
	( 11.53,101.04) --
	( 11.53,101.06) --
	( 11.53,101.08) --
	( 11.53,101.10) --
	( 11.53,101.12) --
	( 11.53,101.13) --
	( 11.53,101.15) --
	( 11.53,101.17) --
	( 11.53,101.19) --
	( 11.53,101.21) --
	( 11.53,101.23) --
	( 11.53,101.24) --
	( 11.53,101.26) --
	( 11.53,101.28) --
	( 11.53,101.30) --
	( 11.53,101.32) --
	( 11.53,101.34) --
	( 11.53,101.35) --
	( 11.53,101.37) --
	( 11.53,101.39) --
	( 11.53,101.41) --
	( 11.53,101.43) --
	( 11.53,101.45) --
	( 11.53,101.46) --
	( 11.53,101.48) --
	( 11.53,101.50) --
	( 11.53,101.52) --
	( 11.53,101.54) --
	( 11.53,101.56) --
	( 11.53,101.57) --
	( 11.53,101.59) --
	( 11.53,101.61) --
	( 11.53,101.63) --
	( 11.53,101.65) --
	( 11.53,101.66) --
	( 11.53,101.68) --
	( 11.53,101.70) --
	( 11.53,101.72) --
	( 11.53,101.74) --
	( 11.53,101.76) --
	( 11.53,101.77) --
	( 11.53,101.79) --
	( 11.53,101.81) --
	( 11.53,101.83) --
	( 11.53,101.85) --
	( 11.53,101.87) --
	( 11.53,101.88) --
	( 11.53,101.90) --
	( 11.53,101.92) --
	( 11.53,101.94) --
	( 11.53,101.96) --
	( 11.53,101.98) --
	( 11.53,101.99) --
	( 11.53,102.01) --
	( 11.53,102.03) --
	( 11.53,102.05) --
	( 11.53,102.07) --
	( 11.53,102.09) --
	( 11.53,102.10) --
	( 11.53,102.12) --
	( 11.53,102.14) --
	( 11.53,102.16) --
	( 11.53,102.18) --
	( 11.53,102.20) --
	( 11.53,102.21) --
	( 11.53,102.23) --
	( 11.53,102.25) --
	( 11.53,102.27) --
	( 11.53,102.29) --
	( 11.53,102.31) --
	( 11.53,102.32) --
	( 11.53,102.34) --
	( 11.53,102.36) --
	( 11.53,102.38) --
	( 11.53,102.40) --
	( 11.53,102.42) --
	( 11.53,102.43) --
	( 11.53,102.45) --
	( 11.53,102.47) --
	( 11.53,102.49) --
	( 11.53,102.51) --
	( 11.53,102.53) --
	( 11.53,102.54) --
	( 11.53,102.56) --
	( 11.53,102.58) --
	( 11.53,102.60) --
	( 11.53,102.62) --
	( 11.53,102.63) --
	( 11.53,102.65) --
	( 11.53,102.67) --
	( 11.53,102.69) --
	( 11.53,102.71) --
	( 11.53,102.73) --
	( 11.53,102.74) --
	( 11.53,102.76) --
	( 11.53,102.78) --
	( 11.53,102.80) --
	( 11.53,102.82) --
	( 11.53,102.84) --
	( 11.53,102.85) --
	( 11.53,102.87) --
	( 11.53,102.89) --
	( 11.53,102.91) --
	( 11.53,102.93) --
	( 11.53,102.95) --
	( 11.53,102.96) --
	( 11.53,102.98) --
	( 11.53,103.00) --
	( 11.53,103.02) --
	( 11.53,103.04) --
	( 11.53,103.06) --
	( 11.53,103.07) --
	( 11.53,103.09) --
	( 11.53,103.11) --
	( 11.53,103.13) --
	( 11.53,103.15) --
	( 11.53,103.17) --
	( 11.53,103.18) --
	( 11.53,103.20) --
	( 11.53,103.22) --
	( 11.53,103.24) --
	( 11.53,103.26) --
	( 11.53,103.28) --
	( 11.53,103.29) --
	( 11.53,103.31) --
	( 11.53,103.33) --
	( 11.53,103.35) --
	( 11.53,103.37) --
	( 11.53,103.39) --
	( 11.53,103.40) --
	( 11.53,103.42) --
	( 11.53,103.44) --
	( 11.53,103.46) --
	( 11.53,103.48) --
	( 11.53,103.50) --
	( 11.53,103.51) --
	( 11.53,103.53) --
	( 11.53,103.55) --
	( 11.53,103.57) --
	( 11.53,103.59) --
	( 11.53,103.60) --
	( 11.53,103.62) --
	( 11.53,103.64) --
	( 11.53,103.66) --
	( 11.53,103.68) --
	( 11.53,103.70) --
	( 11.53,103.71) --
	( 11.53,103.73) --
	( 11.53,103.75) --
	( 11.53,103.77) --
	( 11.53,103.79) --
	( 11.53,103.81) --
	( 11.53,103.82) --
	( 11.53,103.84) --
	( 11.53,103.86) --
	( 11.53,103.88) --
	( 11.53,103.90) --
	( 11.53,103.92) --
	( 11.53,103.93) --
	( 11.53,103.95) --
	( 11.53,103.97) --
	( 11.53,103.99) --
	( 11.53,104.01) --
	( 11.53,104.03) --
	( 11.53,104.04) --
	( 11.53,104.06) --
	( 11.53,104.08) --
	( 11.53,104.10) --
	( 11.53,104.12) --
	( 11.53,104.14) --
	( 11.53,104.15) --
	( 11.53,104.17) --
	( 11.53,104.19) --
	( 11.53,104.21) --
	( 11.53,104.23) --
	( 11.53,104.25) --
	( 11.53,104.26) --
	( 11.53,104.28) --
	( 11.53,104.30) --
	( 11.53,104.32) --
	( 11.53,104.34) --
	( 11.53,104.36) --
	( 11.53,104.37) --
	( 11.53,104.39) --
	( 11.53,104.41) --
	( 11.53,104.43) --
	( 11.53,104.45) --
	( 11.53,104.46) --
	( 11.53,104.48) --
	( 11.53,104.50) --
	( 11.53,104.52) --
	( 11.53,104.54) --
	( 11.53,104.56) --
	( 11.53,104.57) --
	( 11.53,104.59) --
	( 11.53,104.61) --
	( 11.53,104.63) --
	( 11.53,104.65) --
	( 11.53,104.67) --
	( 11.53,104.68) --
	( 11.53,104.70) --
	( 11.53,104.72) --
	( 11.53,104.74) --
	( 11.53,104.76) --
	( 11.53,104.78) --
	( 11.53,104.79) --
	( 11.53,104.81) --
	( 11.53,104.83) --
	( 11.53,104.85) --
	( 11.53,104.87) --
	( 11.53,104.89) --
	( 11.53,104.90) --
	( 11.53,104.92) --
	( 11.53,104.94) --
	( 11.53,104.96) --
	( 11.53,104.98) --
	( 11.53,105.00) --
	( 11.53,105.01) --
	( 11.53,105.03) --
	( 11.53,105.05) --
	( 11.53,105.07) --
	( 11.53,105.09) --
	( 11.53,105.11) --
	( 11.53,105.12) --
	( 11.53,105.14) --
	( 11.53,105.16) --
	( 11.53,105.18) --
	( 11.53,105.20) --
	( 11.53,105.22) --
	( 11.53,105.23) --
	( 11.53,105.25) --
	( 11.53,105.27) --
	( 11.53,105.29) --
	( 11.53,105.31) --
	( 11.53,105.33) --
	( 11.53,105.34) --
	( 11.53,105.36) --
	( 11.53,105.38) --
	( 11.53,105.40) --
	( 11.53,105.42) --
	( 11.53,105.43) --
	( 11.53,105.45) --
	( 11.53,105.47) --
	( 11.53,105.49) --
	( 11.53,105.51) --
	( 11.53,105.53) --
	( 11.53,105.54) --
	( 11.53,105.56) --
	( 11.53,105.58) --
	( 11.53,105.60) --
	( 11.53,105.62) --
	( 11.53,105.64) --
	( 11.53,105.65) --
	( 11.53,105.67) --
	( 11.53,105.69) --
	( 11.53,105.71) --
	( 11.53,105.73) --
	( 11.53,105.75) --
	( 11.54,105.76) --
	( 11.54,105.78) --
	( 11.54,105.80) --
	( 11.54,105.82) --
	( 11.54,105.84) --
	( 11.54,105.86) --
	( 11.54,105.87) --
	( 11.54,105.89) --
	( 11.54,105.91) --
	( 11.54,105.93) --
	( 11.55,105.95) --
	( 11.55,105.97) --
	( 11.55,105.98) --
	( 11.55,106.00) --
	( 11.55,106.02) --
	( 11.55,106.04) --
	( 11.55,106.06) --
	( 11.55,106.08) --
	( 11.56,106.09) --
	( 11.56,106.11) --
	( 11.56,106.13) --
	( 11.56,106.15) --
	( 11.56,106.17) --
	( 11.57,106.19) --
	( 11.57,106.20) --
	( 11.57,106.22) --
	( 11.57,106.24) --
	( 11.57,106.26) --
	( 11.58,106.28) --
	( 11.58,106.30) --
	( 11.58,106.31) --
	( 11.58,106.33) --
	( 11.59,106.35) --
	( 11.59,106.37) --
	( 11.59,106.39) --
	( 11.60,106.40) --
	( 11.60,106.42) --
	( 11.60,106.44) --
	( 11.61,106.46) --
	( 11.61,106.48) --
	( 11.61,106.50) --
	( 11.62,106.51) --
	( 11.62,106.53) --
	( 11.63,106.55) --
	( 11.63,106.57) --
	( 11.64,106.59) --
	( 11.64,106.61) --
	( 11.65,106.62) --
	( 11.65,106.64) --
	( 11.66,106.66) --
	( 11.66,106.68) --
	( 11.67,106.70) --
	( 11.67,106.72) --
	( 11.68,106.73) --
	( 11.69,106.75) --
	( 11.69,106.77) --
	( 11.70,106.79) --
	( 11.71,106.81) --
	( 11.72,106.83) --
	( 11.73,106.84) --
	( 11.73,106.86) --
	( 11.74,106.88) --
	( 11.75,106.90) --
	( 11.76,106.92) --
	( 11.77,106.94) --
	( 11.78,106.95) --
	( 11.79,106.97) --
	( 11.81,106.99) --
	( 11.82,107.01) --
	( 11.83,107.03) --
	( 11.84,107.05) --
	( 11.86,107.06) --
	( 11.87,107.08) --
	( 11.89,107.10) --
	( 11.90,107.12) --
	( 11.92,107.14) --
	( 11.93,107.16) --
	( 11.95,107.17) --
	( 11.97,107.19) --
	( 11.99,107.21) --
	( 12.01,107.23) --
	( 12.03,107.25) --
	( 12.05,107.26) --
	( 12.07,107.28) --
	( 12.09,107.30) --
	( 12.12,107.32) --
	( 12.14,107.34) --
	( 12.17,107.36) --
	( 12.19,107.37) --
	( 12.22,107.39) --
	( 12.25,107.41) --
	( 12.28,107.43) --
	( 12.31,107.45) --
	( 12.34,107.47) --
	( 12.38,107.48) --
	( 12.41,107.50) --
	( 12.45,107.52) --
	( 12.49,107.54) --
	( 12.53,107.56) --
	( 12.57,107.58) --
	( 12.61,107.59) --
	( 12.66,107.61) --
	( 12.71,107.63) --
	( 12.76,107.65) --
	( 12.81,107.67) --
	( 12.86,107.69) --
	( 12.92,107.70) --
	( 12.97,107.72) --
	( 13.03,107.74) --
	( 13.10,107.76) --
	( 13.16,107.78) --
	( 13.23,107.80) --
	( 13.30,107.81) --
	( 13.37,107.83) --
	( 13.45,107.85) --
	( 13.53,107.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,141.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (  7.20, 98.73) {$N=4$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,141.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.53,113.35) --
	( 13.45,113.37) --
	( 13.37,113.39) --
	( 13.30,113.41) --
	( 13.23,113.43) --
	( 13.16,113.45) --
	( 13.10,113.46) --
	( 13.03,113.48) --
	( 12.97,113.50) --
	( 12.92,113.52) --
	( 12.86,113.54) --
	( 12.81,113.56) --
	( 12.76,113.57) --
	( 12.71,113.59) --
	( 12.66,113.61) --
	( 12.61,113.63) --
	( 12.57,113.65) --
	( 12.53,113.66) --
	( 12.49,113.68) --
	( 12.45,113.70) --
	( 12.41,113.72) --
	( 12.38,113.74) --
	( 12.34,113.76) --
	( 12.31,113.77) --
	( 12.28,113.79) --
	( 12.25,113.81) --
	( 12.22,113.83) --
	( 12.19,113.85) --
	( 12.17,113.87) --
	( 12.14,113.88) --
	( 12.12,113.90) --
	( 12.09,113.92) --
	( 12.07,113.94) --
	( 12.05,113.96) --
	( 12.03,113.98) --
	( 12.01,113.99) --
	( 11.99,114.01) --
	( 11.97,114.03) --
	( 11.95,114.05) --
	( 11.93,114.07) --
	( 11.92,114.09) --
	( 11.90,114.10) --
	( 11.89,114.12) --
	( 11.87,114.14) --
	( 11.86,114.16) --
	( 11.84,114.18) --
	( 11.83,114.20) --
	( 11.82,114.21) --
	( 11.81,114.23) --
	( 11.79,114.25) --
	( 11.78,114.27) --
	( 11.77,114.29) --
	( 11.76,114.31) --
	( 11.75,114.32) --
	( 11.74,114.34) --
	( 11.73,114.36) --
	( 11.73,114.38) --
	( 11.72,114.40) --
	( 11.71,114.42) --
	( 11.70,114.43) --
	( 11.69,114.45) --
	( 11.69,114.47) --
	( 11.68,114.49) --
	( 11.67,114.51) --
	( 11.67,114.52) --
	( 11.66,114.54) --
	( 11.66,114.56) --
	( 11.65,114.58) --
	( 11.65,114.60) --
	( 11.64,114.62) --
	( 11.64,114.63) --
	( 11.63,114.65) --
	( 11.63,114.67) --
	( 11.62,114.69) --
	( 11.62,114.71) --
	( 11.61,114.73) --
	( 11.61,114.74) --
	( 11.61,114.76) --
	( 11.60,114.78) --
	( 11.60,114.80) --
	( 11.60,114.82) --
	( 11.59,114.84) --
	( 11.59,114.85) --
	( 11.59,114.87) --
	( 11.58,114.89) --
	( 11.58,114.91) --
	( 11.58,114.93) --
	( 11.58,114.95) --
	( 11.57,114.96) --
	( 11.57,114.98) --
	( 11.57,115.00) --
	( 11.57,115.02) --
	( 11.57,115.04) --
	( 11.56,115.06) --
	( 11.56,115.07) --
	( 11.56,115.09) --
	( 11.56,115.11) --
	( 11.56,115.13) --
	( 11.55,115.15) --
	( 11.55,115.17) --
	( 11.55,115.18) --
	( 11.55,115.20) --
	( 11.55,115.22) --
	( 11.55,115.24) --
	( 11.55,115.26) --
	( 11.55,115.28) --
	( 11.54,115.29) --
	( 11.54,115.31) --
	( 11.54,115.33) --
	( 11.54,115.35) --
	( 11.54,115.37) --
	( 11.54,115.39) --
	( 11.54,115.40) --
	( 11.54,115.42) --
	( 11.54,115.44) --
	( 11.54,115.46) --
	( 11.53,115.48) --
	( 11.53,115.49) --
	( 11.53,115.51) --
	( 11.53,115.53) --
	( 11.53,115.55) --
	( 11.53,115.57) --
	( 11.53,115.59) --
	( 11.53,115.60) --
	( 11.53,115.62) --
	( 11.53,115.64) --
	( 11.53,115.66) --
	( 11.53,115.68) --
	( 11.53,115.70) --
	( 11.53,115.71) --
	( 11.53,115.73) --
	( 11.53,115.75) --
	( 11.53,115.77) --
	( 11.53,115.79) --
	( 11.53,115.81) --
	( 11.53,115.82) --
	( 11.53,115.84) --
	( 11.53,115.86) --
	( 11.53,115.88) --
	( 11.53,115.90) --
	( 11.53,115.92) --
	( 11.53,115.93) --
	( 11.53,115.95) --
	( 11.53,115.97) --
	( 11.53,115.99) --
	( 11.53,116.01) --
	( 11.53,116.03) --
	( 11.53,116.04) --
	( 11.53,116.06) --
	( 11.53,116.08) --
	( 11.53,116.10) --
	( 11.53,116.12) --
	( 11.53,116.14) --
	( 11.53,116.15) --
	( 11.53,116.17) --
	( 11.53,116.19) --
	( 11.53,116.21) --
	( 11.53,116.23) --
	( 11.53,116.25) --
	( 11.53,116.26) --
	( 11.53,116.28) --
	( 11.53,116.30) --
	( 11.53,116.32) --
	( 11.53,116.34) --
	( 11.53,116.36) --
	( 11.53,116.37) --
	( 11.53,116.39) --
	( 11.53,116.41) --
	( 11.53,116.43) --
	( 11.53,116.45) --
	( 11.53,116.46) --
	( 11.53,116.48) --
	( 11.53,116.50) --
	( 11.53,116.52) --
	( 11.53,116.54) --
	( 11.53,116.56) --
	( 11.53,116.57) --
	( 11.53,116.59) --
	( 11.53,116.61) --
	( 11.53,116.63) --
	( 11.53,116.65) --
	( 11.53,116.67) --
	( 11.53,116.68) --
	( 11.53,116.70) --
	( 11.53,116.72) --
	( 11.53,116.74) --
	( 11.53,116.76) --
	( 11.53,116.78) --
	( 11.53,116.79) --
	( 11.53,116.81) --
	( 11.53,116.83) --
	( 11.53,116.85) --
	( 11.53,116.87) --
	( 11.53,116.89) --
	( 11.53,116.90) --
	( 11.53,116.92) --
	( 11.53,116.94) --
	( 11.53,116.96) --
	( 11.53,116.98) --
	( 11.53,117.00) --
	( 11.53,117.01) --
	( 11.53,117.03) --
	( 11.53,117.05) --
	( 11.53,117.07) --
	( 11.53,117.09) --
	( 11.53,117.11) --
	( 11.53,117.12) --
	( 11.53,117.14) --
	( 11.53,117.16) --
	( 11.53,117.18) --
	( 11.53,117.20) --
	( 11.53,117.22) --
	( 11.53,117.23) --
	( 11.53,117.25) --
	( 11.53,117.27) --
	( 11.53,117.29) --
	( 11.53,117.31) --
	( 11.53,117.32) --
	( 11.53,117.34) --
	( 11.53,117.36) --
	( 11.53,117.38) --
	( 11.53,117.40) --
	( 11.53,117.42) --
	( 11.53,117.43) --
	( 11.53,117.45) --
	( 11.53,117.47) --
	( 11.53,117.49) --
	( 11.53,117.51) --
	( 11.53,117.53) --
	( 11.53,117.54) --
	( 11.53,117.56) --
	( 11.53,117.58) --
	( 11.53,117.60) --
	( 11.53,117.62) --
	( 11.53,117.64) --
	( 11.53,117.65) --
	( 11.53,117.67) --
	( 11.53,117.69) --
	( 11.53,117.71) --
	( 11.53,117.73) --
	( 11.53,117.75) --
	( 11.53,117.76) --
	( 11.53,117.78) --
	( 11.53,117.80) --
	( 11.53,117.82) --
	( 11.53,117.84) --
	( 11.53,117.86) --
	( 11.53,117.87) --
	( 11.53,117.89) --
	( 11.53,117.91) --
	( 11.53,117.93) --
	( 11.53,117.95) --
	( 11.53,117.97) --
	( 11.53,117.98) --
	( 11.53,118.00) --
	( 11.53,118.02) --
	( 11.53,118.04) --
	( 11.53,118.06) --
	( 11.53,118.08) --
	( 11.53,118.09) --
	( 11.53,118.11) --
	( 11.53,118.13) --
	( 11.53,118.15) --
	( 11.53,118.17) --
	( 11.53,118.19) --
	( 11.53,118.20) --
	( 11.53,118.22) --
	( 11.53,118.24) --
	( 11.53,118.26) --
	( 11.53,118.28) --
	( 11.53,118.29) --
	( 11.53,118.31) --
	( 11.53,118.33) --
	( 11.53,118.35) --
	( 11.53,118.37) --
	( 11.53,118.39) --
	( 11.53,118.40) --
	( 11.53,118.42) --
	( 11.53,118.44) --
	( 11.53,118.46) --
	( 11.53,118.48) --
	( 11.53,118.50) --
	( 11.53,118.51) --
	( 11.53,118.53) --
	( 11.53,118.55) --
	( 11.53,118.57) --
	( 11.53,118.59) --
	( 11.53,118.61) --
	( 11.53,118.62) --
	( 11.53,118.64) --
	( 11.53,118.66) --
	( 11.53,118.68) --
	( 11.53,118.70) --
	( 11.53,118.72) --
	( 11.53,118.73) --
	( 11.53,118.75) --
	( 11.53,118.77) --
	( 11.53,118.79) --
	( 11.53,118.81) --
	( 11.53,118.83) --
	( 11.53,118.84) --
	( 11.53,118.86) --
	( 11.53,118.88) --
	( 11.53,118.90) --
	( 11.53,118.92) --
	( 11.53,118.94) --
	( 11.53,118.95) --
	( 11.53,118.97) --
	( 11.53,118.99) --
	( 11.53,119.01) --
	( 11.53,119.03) --
	( 11.53,119.05) --
	( 11.53,119.06) --
	( 11.53,119.08) --
	( 11.53,119.10) --
	( 11.53,119.12) --
	( 11.53,119.14) --
	( 11.53,119.16) --
	( 11.53,119.17) --
	( 11.53,119.19) --
	( 11.53,119.21) --
	( 11.53,119.23) --
	( 11.53,119.25) --
	( 11.53,119.26) --
	( 11.53,119.28) --
	( 11.53,119.30) --
	( 11.53,119.32) --
	( 11.53,119.34) --
	( 11.53,119.36) --
	( 11.53,119.37) --
	( 11.53,119.39) --
	( 11.53,119.41) --
	( 11.53,119.43) --
	( 11.53,119.45) --
	( 11.53,119.47) --
	( 11.53,119.48) --
	( 11.53,119.50) --
	( 11.53,119.52) --
	( 11.53,119.54) --
	( 11.53,119.56) --
	( 11.53,119.58) --
	( 11.53,119.59) --
	( 11.53,119.61) --
	( 11.53,119.63) --
	( 11.53,119.65) --
	( 11.53,119.67) --
	( 11.53,119.69) --
	( 11.53,119.70) --
	( 11.53,119.72) --
	( 11.53,119.74) --
	( 11.53,119.76) --
	( 11.53,119.78) --
	( 11.53,119.80) --
	( 11.53,119.81) --
	( 11.53,119.83) --
	( 11.53,119.85) --
	( 11.53,119.87) --
	( 11.53,119.89) --
	( 11.53,119.91) --
	( 11.53,119.92) --
	( 11.53,119.94) --
	( 11.53,119.96) --
	( 11.53,119.98) --
	( 11.53,120.00) --
	( 11.53,120.02) --
	( 11.53,120.03) --
	( 11.53,120.05) --
	( 11.53,120.07) --
	( 11.53,120.09) --
	( 11.53,120.11) --
	( 11.53,120.13) --
	( 11.53,120.14) --
	( 11.53,120.16) --
	( 11.53,120.18) --
	( 11.53,120.20) --
	( 11.53,120.22) --
	( 11.53,120.23) --
	( 11.53,120.25) --
	( 11.53,120.27) --
	( 11.53,120.29) --
	( 11.53,120.31) --
	( 11.53,120.33) --
	( 11.53,120.34) --
	( 11.52,120.36) --
	( 11.52,120.38) --
	( 11.52,120.40) --
	( 11.52,120.42) --
	( 11.52,120.44) --
	( 11.52,120.45) --
	( 11.52,120.47) --
	( 11.52,120.49) --
	( 11.52,120.51) --
	( 11.52,120.53) --
	( 11.51,120.55) --
	( 11.51,120.56) --
	( 11.51,120.58) --
	( 11.51,120.60) --
	( 11.51,120.62) --
	( 11.51,120.64) --
	( 11.51,120.66) --
	( 11.51,120.67) --
	( 11.50,120.69) --
	( 11.50,120.71) --
	( 11.50,120.73) --
	( 11.50,120.75) --
	( 11.50,120.77) --
	( 11.50,120.78) --
	( 11.49,120.80) --
	( 11.49,120.82) --
	( 11.49,120.84) --
	( 11.49,120.86) --
	( 11.49,120.88) --
	( 11.48,120.89) --
	( 11.48,120.91) --
	( 11.48,120.93) --
	( 11.47,120.95) --
	( 11.47,120.97) --
	( 11.47,120.99) --
	( 11.47,121.00) --
	( 11.46,121.02) --
	( 11.46,121.04) --
	( 11.46,121.06) --
	( 11.45,121.08) --
	( 11.45,121.09) --
	( 11.45,121.11) --
	( 11.44,121.13) --
	( 11.44,121.15) --
	( 11.43,121.17) --
	( 11.43,121.19) --
	( 11.42,121.20) --
	( 11.42,121.22) --
	( 11.41,121.24) --
	( 11.41,121.26) --
	( 11.40,121.28) --
	( 11.40,121.30) --
	( 11.39,121.31) --
	( 11.38,121.33) --
	( 11.38,121.35) --
	( 11.37,121.37) --
	( 11.36,121.39) --
	( 11.36,121.41) --
	( 11.35,121.42) --
	( 11.34,121.44) --
	( 11.33,121.46) --
	( 11.32,121.48) --
	( 11.31,121.50) --
	( 11.31,121.52) --
	( 11.30,121.53) --
	( 11.29,121.55) --
	( 11.28,121.57) --
	( 11.26,121.59) --
	( 11.25,121.61) --
	( 11.24,121.63) --
	( 11.23,121.64) --
	( 11.22,121.66) --
	( 11.20,121.68) --
	( 11.19,121.70) --
	( 11.17,121.72) --
	( 11.16,121.74) --
	( 11.14,121.75) --
	( 11.13,121.77) --
	( 11.11,121.79) --
	( 11.09,121.81) --
	( 11.07,121.83) --
	( 11.05,121.85) --
	( 11.03,121.86) --
	( 11.01,121.88) --
	( 10.99,121.90) --
	( 10.97,121.92) --
	( 10.94,121.94) --
	( 10.92,121.96) --
	( 10.89,121.97) --
	( 10.87,121.99) --
	( 10.84,122.01) --
	( 10.81,122.03) --
	( 10.78,122.05) --
	( 10.75,122.06) --
	( 10.71,122.08) --
	( 10.68,122.10) --
	( 10.64,122.12) --
	( 10.61,122.14) --
	( 10.57,122.16) --
	( 10.53,122.17) --
	( 10.49,122.19) --
	( 10.44,122.21) --
	( 10.40,122.23) --
	( 10.35,122.25) --
	( 10.30,122.27) --
	( 10.25,122.28) --
	( 10.20,122.30) --
	( 10.14,122.32) --
	( 10.09,122.34) --
	( 10.03,122.36) --
	(  9.96,122.38) --
	(  9.90,122.39) --
	(  9.83,122.41) --
	(  9.76,122.43) --
	(  9.69,122.45) --
	(  9.61,122.47) --
	(  9.53,122.49) --
	(  9.53,122.50) --
	(  9.61,122.52) --
	(  9.69,122.54) --
	(  9.76,122.56) --
	(  9.83,122.58) --
	(  9.90,122.60) --
	(  9.96,122.61) --
	( 10.03,122.63) --
	( 10.09,122.65) --
	( 10.14,122.67) --
	( 10.20,122.69) --
	( 10.25,122.71) --
	( 10.30,122.72) --
	( 10.35,122.74) --
	( 10.40,122.76) --
	( 10.44,122.78) --
	( 10.49,122.80) --
	( 10.53,122.82) --
	( 10.57,122.83) --
	( 10.61,122.85) --
	( 10.64,122.87) --
	( 10.68,122.89) --
	( 10.71,122.91) --
	( 10.75,122.93) --
	( 10.78,122.94) --
	( 10.81,122.96) --
	( 10.84,122.98) --
	( 10.87,123.00) --
	( 10.89,123.02) --
	( 10.92,123.03) --
	( 10.94,123.05) --
	( 10.97,123.07) --
	( 10.99,123.09) --
	( 11.01,123.11) --
	( 11.03,123.13) --
	( 11.05,123.14) --
	( 11.07,123.16) --
	( 11.09,123.18) --
	( 11.11,123.20) --
	( 11.13,123.22) --
	( 11.14,123.24) --
	( 11.16,123.25) --
	( 11.17,123.27) --
	( 11.19,123.29) --
	( 11.20,123.31) --
	( 11.22,123.33) --
	( 11.23,123.35) --
	( 11.24,123.36) --
	( 11.25,123.38) --
	( 11.26,123.40) --
	( 11.28,123.42) --
	( 11.29,123.44) --
	( 11.30,123.46) --
	( 11.31,123.47) --
	( 11.31,123.49) --
	( 11.32,123.51) --
	( 11.33,123.53) --
	( 11.34,123.55) --
	( 11.35,123.57) --
	( 11.36,123.58) --
	( 11.36,123.60) --
	( 11.37,123.62) --
	( 11.38,123.64) --
	( 11.38,123.66) --
	( 11.39,123.68) --
	( 11.40,123.69) --
	( 11.40,123.71) --
	( 11.41,123.73) --
	( 11.41,123.75) --
	( 11.42,123.77) --
	( 11.42,123.79) --
	( 11.43,123.80) --
	( 11.43,123.82) --
	( 11.44,123.84) --
	( 11.44,123.86) --
	( 11.45,123.88) --
	( 11.45,123.90) --
	( 11.45,123.91) --
	( 11.46,123.93) --
	( 11.46,123.95) --
	( 11.46,123.97) --
	( 11.47,123.99) --
	( 11.47,124.00) --
	( 11.47,124.02) --
	( 11.47,124.04) --
	( 11.48,124.06) --
	( 11.48,124.08) --
	( 11.48,124.10) --
	( 11.49,124.11) --
	( 11.49,124.13) --
	( 11.49,124.15) --
	( 11.49,124.17) --
	( 11.49,124.19) --
	( 11.50,124.21) --
	( 11.50,124.22) --
	( 11.50,124.24) --
	( 11.50,124.26) --
	( 11.50,124.28) --
	( 11.50,124.30) --
	( 11.51,124.32) --
	( 11.51,124.33) --
	( 11.51,124.35) --
	( 11.51,124.37) --
	( 11.51,124.39) --
	( 11.51,124.41) --
	( 11.51,124.43) --
	( 11.51,124.44) --
	( 11.52,124.46) --
	( 11.52,124.48) --
	( 11.52,124.50) --
	( 11.52,124.52) --
	( 11.52,124.54) --
	( 11.52,124.55) --
	( 11.52,124.57) --
	( 11.52,124.59) --
	( 11.52,124.61) --
	( 11.52,124.63) --
	( 11.53,124.65) --
	( 11.53,124.66) --
	( 11.53,124.68) --
	( 11.53,124.70) --
	( 11.53,124.72) --
	( 11.53,124.74) --
	( 11.53,124.76) --
	( 11.53,124.77) --
	( 11.53,124.79) --
	( 11.53,124.81) --
	( 11.53,124.83) --
	( 11.53,124.85) --
	( 11.53,124.86) --
	( 11.53,124.88) --
	( 11.53,124.90) --
	( 11.53,124.92) --
	( 11.53,124.94) --
	( 11.53,124.96) --
	( 11.53,124.97) --
	( 11.53,124.99) --
	( 11.53,125.01) --
	( 11.53,125.03) --
	( 11.53,125.05) --
	( 11.53,125.07) --
	( 11.53,125.08) --
	( 11.53,125.10) --
	( 11.53,125.12) --
	( 11.53,125.14) --
	( 11.53,125.16) --
	( 11.53,125.18) --
	( 11.53,125.19) --
	( 11.53,125.21) --
	( 11.53,125.23) --
	( 11.53,125.25) --
	( 11.53,125.27) --
	( 11.53,125.29) --
	( 11.53,125.30) --
	( 11.53,125.32) --
	( 11.53,125.34) --
	( 11.53,125.36) --
	( 11.53,125.38) --
	( 11.53,125.40) --
	( 11.53,125.41) --
	( 11.53,125.43) --
	( 11.53,125.45) --
	( 11.53,125.47) --
	( 11.53,125.49) --
	( 11.53,125.51) --
	( 11.53,125.52) --
	( 11.53,125.54) --
	( 11.53,125.56) --
	( 11.53,125.58) --
	( 11.53,125.60) --
	( 11.53,125.62) --
	( 11.53,125.63) --
	( 11.53,125.65) --
	( 11.53,125.67) --
	( 11.53,125.69) --
	( 11.53,125.71) --
	( 11.53,125.73) --
	( 11.53,125.74) --
	( 11.53,125.76) --
	( 11.53,125.78) --
	( 11.53,125.80) --
	( 11.53,125.82) --
	( 11.53,125.83) --
	( 11.53,125.85) --
	( 11.53,125.87) --
	( 11.53,125.89) --
	( 11.53,125.91) --
	( 11.53,125.93) --
	( 11.53,125.94) --
	( 11.53,125.96) --
	( 11.53,125.98) --
	( 11.53,126.00) --
	( 11.53,126.02) --
	( 11.53,126.04) --
	( 11.53,126.05) --
	( 11.53,126.07) --
	( 11.53,126.09) --
	( 11.53,126.11) --
	( 11.53,126.13) --
	( 11.53,126.15) --
	( 11.53,126.16) --
	( 11.53,126.18) --
	( 11.53,126.20) --
	( 11.53,126.22) --
	( 11.53,126.24) --
	( 11.53,126.26) --
	( 11.53,126.27) --
	( 11.53,126.29) --
	( 11.53,126.31) --
	( 11.53,126.33) --
	( 11.53,126.35) --
	( 11.53,126.37) --
	( 11.53,126.38) --
	( 11.53,126.40) --
	( 11.53,126.42) --
	( 11.53,126.44) --
	( 11.53,126.46) --
	( 11.53,126.48) --
	( 11.53,126.49) --
	( 11.53,126.51) --
	( 11.53,126.53) --
	( 11.53,126.55) --
	( 11.53,126.57) --
	( 11.53,126.59) --
	( 11.53,126.60) --
	( 11.53,126.62) --
	( 11.53,126.64) --
	( 11.53,126.66) --
	( 11.53,126.68) --
	( 11.53,126.70) --
	( 11.53,126.71) --
	( 11.53,126.73) --
	( 11.53,126.75) --
	( 11.53,126.77) --
	( 11.53,126.79) --
	( 11.53,126.80) --
	( 11.53,126.82) --
	( 11.53,126.84) --
	( 11.53,126.86) --
	( 11.53,126.88) --
	( 11.53,126.90) --
	( 11.53,126.91) --
	( 11.53,126.93) --
	( 11.53,126.95) --
	( 11.53,126.97) --
	( 11.53,126.99) --
	( 11.53,127.01) --
	( 11.53,127.02) --
	( 11.53,127.04) --
	( 11.53,127.06) --
	( 11.53,127.08) --
	( 11.53,127.10) --
	( 11.53,127.12) --
	( 11.53,127.13) --
	( 11.53,127.15) --
	( 11.53,127.17) --
	( 11.53,127.19) --
	( 11.53,127.21) --
	( 11.53,127.23) --
	( 11.53,127.24) --
	( 11.53,127.26) --
	( 11.53,127.28) --
	( 11.53,127.30) --
	( 11.53,127.32) --
	( 11.53,127.34) --
	( 11.53,127.35) --
	( 11.53,127.37) --
	( 11.53,127.39) --
	( 11.53,127.41) --
	( 11.53,127.43) --
	( 11.53,127.45) --
	( 11.53,127.46) --
	( 11.53,127.48) --
	( 11.53,127.50) --
	( 11.53,127.52) --
	( 11.53,127.54) --
	( 11.53,127.56) --
	( 11.53,127.57) --
	( 11.53,127.59) --
	( 11.53,127.61) --
	( 11.53,127.63) --
	( 11.53,127.65) --
	( 11.53,127.67) --
	( 11.53,127.68) --
	( 11.53,127.70) --
	( 11.53,127.72) --
	( 11.53,127.74) --
	( 11.53,127.76) --
	( 11.53,127.77) --
	( 11.53,127.79) --
	( 11.53,127.81) --
	( 11.53,127.83) --
	( 11.53,127.85) --
	( 11.53,127.87) --
	( 11.53,127.88) --
	( 11.53,127.90) --
	( 11.53,127.92) --
	( 11.53,127.94) --
	( 11.53,127.96) --
	( 11.53,127.98) --
	( 11.53,127.99) --
	( 11.53,128.01) --
	( 11.53,128.03) --
	( 11.53,128.05) --
	( 11.53,128.07) --
	( 11.53,128.09) --
	( 11.53,128.10) --
	( 11.53,128.12) --
	( 11.53,128.14) --
	( 11.53,128.16) --
	( 11.53,128.18) --
	( 11.53,128.20) --
	( 11.53,128.21) --
	( 11.53,128.23) --
	( 11.53,128.25) --
	( 11.53,128.27) --
	( 11.53,128.29) --
	( 11.53,128.31) --
	( 11.53,128.32) --
	( 11.53,128.34) --
	( 11.53,128.36) --
	( 11.53,128.38) --
	( 11.53,128.40) --
	( 11.53,128.42) --
	( 11.53,128.43) --
	( 11.53,128.45) --
	( 11.53,128.47) --
	( 11.53,128.49) --
	( 11.53,128.51) --
	( 11.53,128.53) --
	( 11.53,128.54) --
	( 11.53,128.56) --
	( 11.53,128.58) --
	( 11.53,128.60) --
	( 11.53,128.62) --
	( 11.53,128.63) --
	( 11.53,128.65) --
	( 11.53,128.67) --
	( 11.53,128.69) --
	( 11.53,128.71) --
	( 11.53,128.73) --
	( 11.53,128.74) --
	( 11.53,128.76) --
	( 11.53,128.78) --
	( 11.53,128.80) --
	( 11.53,128.82) --
	( 11.53,128.84) --
	( 11.53,128.85) --
	( 11.53,128.87) --
	( 11.53,128.89) --
	( 11.53,128.91) --
	( 11.53,128.93) --
	( 11.53,128.95) --
	( 11.53,128.96) --
	( 11.53,128.98) --
	( 11.53,129.00) --
	( 11.53,129.02) --
	( 11.53,129.04) --
	( 11.53,129.06) --
	( 11.53,129.07) --
	( 11.53,129.09) --
	( 11.53,129.11) --
	( 11.53,129.13) --
	( 11.53,129.15) --
	( 11.53,129.17) --
	( 11.53,129.18) --
	( 11.53,129.20) --
	( 11.53,129.22) --
	( 11.53,129.24) --
	( 11.53,129.26) --
	( 11.53,129.28) --
	( 11.53,129.29) --
	( 11.53,129.31) --
	( 11.53,129.33) --
	( 11.53,129.35) --
	( 11.53,129.37) --
	( 11.53,129.39) --
	( 11.53,129.40) --
	( 11.53,129.42) --
	( 11.53,129.44) --
	( 11.53,129.46) --
	( 11.53,129.48) --
	( 11.53,129.50) --
	( 11.53,129.51) --
	( 11.54,129.53) --
	( 11.54,129.55) --
	( 11.54,129.57) --
	( 11.54,129.59) --
	( 11.54,129.60) --
	( 11.54,129.62) --
	( 11.54,129.64) --
	( 11.54,129.66) --
	( 11.54,129.68) --
	( 11.54,129.70) --
	( 11.55,129.71) --
	( 11.55,129.73) --
	( 11.55,129.75) --
	( 11.55,129.77) --
	( 11.55,129.79) --
	( 11.55,129.81) --
	( 11.55,129.82) --
	( 11.55,129.84) --
	( 11.56,129.86) --
	( 11.56,129.88) --
	( 11.56,129.90) --
	( 11.56,129.92) --
	( 11.56,129.93) --
	( 11.57,129.95) --
	( 11.57,129.97) --
	( 11.57,129.99) --
	( 11.57,130.01) --
	( 11.57,130.03) --
	( 11.58,130.04) --
	( 11.58,130.06) --
	( 11.58,130.08) --
	( 11.58,130.10) --
	( 11.59,130.12) --
	( 11.59,130.14) --
	( 11.59,130.15) --
	( 11.60,130.17) --
	( 11.60,130.19) --
	( 11.60,130.21) --
	( 11.61,130.23) --
	( 11.61,130.25) --
	( 11.61,130.26) --
	( 11.62,130.28) --
	( 11.62,130.30) --
	( 11.63,130.32) --
	( 11.63,130.34) --
	( 11.64,130.36) --
	( 11.64,130.37) --
	( 11.65,130.39) --
	( 11.65,130.41) --
	( 11.66,130.43) --
	( 11.66,130.45) --
	( 11.67,130.47) --
	( 11.67,130.48) --
	( 11.68,130.50) --
	( 11.69,130.52) --
	( 11.69,130.54) --
	( 11.70,130.56) --
	( 11.71,130.57) --
	( 11.72,130.59) --
	( 11.73,130.61) --
	( 11.73,130.63) --
	( 11.74,130.65) --
	( 11.75,130.67) --
	( 11.76,130.68) --
	( 11.77,130.70) --
	( 11.78,130.72) --
	( 11.79,130.74) --
	( 11.81,130.76) --
	( 11.82,130.78) --
	( 11.83,130.79) --
	( 11.84,130.81) --
	( 11.86,130.83) --
	( 11.87,130.85) --
	( 11.89,130.87) --
	( 11.90,130.89) --
	( 11.92,130.90) --
	( 11.93,130.92) --
	( 11.95,130.94) --
	( 11.97,130.96) --
	( 11.99,130.98) --
	( 12.01,131.00) --
	( 12.03,131.01) --
	( 12.05,131.03) --
	( 12.07,131.05) --
	( 12.09,131.07) --
	( 12.12,131.09) --
	( 12.14,131.11) --
	( 12.17,131.12) --
	( 12.19,131.14) --
	( 12.22,131.16) --
	( 12.25,131.18) --
	( 12.28,131.20) --
	( 12.31,131.22) --
	( 12.34,131.23) --
	( 12.38,131.25) --
	( 12.41,131.27) --
	( 12.45,131.29) --
	( 12.49,131.31) --
	( 12.53,131.33) --
	( 12.57,131.34) --
	( 12.61,131.36) --
	( 12.66,131.38) --
	( 12.71,131.40) --
	( 12.76,131.42) --
	( 12.81,131.43) --
	( 12.86,131.45) --
	( 12.92,131.47) --
	( 12.97,131.49) --
	( 13.03,131.51) --
	( 13.10,131.53) --
	( 13.16,131.54) --
	( 13.23,131.56) --
	( 13.30,131.58) --
	( 13.37,131.60) --
	( 13.45,131.62) --
	( 13.53,131.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,141.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (  7.20,122.50) {$N=16$};
\end{scope}
\begin{scope}
\path[clip] ( 49.50, 36.00) rectangle (249.34,137.69);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 69.79, 40.11) {4.4 s/s (6.64x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 71.82, 44.69) {3.9 s/s (5.84x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 82.75, 49.26) {2.4 s/s (3.56x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (106.30, 53.83) {1.3 s/s (1.93x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (151.22, 58.40) {0.7 s/s};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 68.40, 63.88) {9.7 s/s (7.32x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 79.85, 68.45) {5.2 s/s (3.97x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 82.01, 73.02) {4.8 s/s (3.66x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (106.26, 77.59) {2.6 s/s (1.93x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (151.32, 82.16) {1.3 s/s};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 95.44, 87.65) {6.5 s/s (2.49x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 77.69, 92.22) {11.7 s/s (4.51x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 85.69, 96.79) {8.5 s/s (3.28x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (106.63,101.36) {5.1 s/s (1.95x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (153.18,105.93) {2.6 s/s};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 80.77,111.42) {41.2 s/s (5.22x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 99.18,115.99) {23.9 s/s (3.03x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (123.12,120.56) {15.5 s/s (1.96x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (127.00,125.13) {14.6 s/s (1.86x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (185.18,129.70) {7.9 s/s};
\end{scope}
\end{tikzpicture}


==> plot_figures/strong_scale_breakdown_cosmoflow_hdf5_fepoch_slides.tikz <==
% Created by tikzDevice
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (379.42,184.29);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (379.42,184.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 43.20) -- (370.52, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 43.20) -- ( 59.40, 37.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.25, 43.20) -- (111.25, 37.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.11, 43.20) -- (163.11, 37.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.96, 43.20) -- (214.96, 37.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.81, 43.20) -- (266.81, 37.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.67, 43.20) -- (318.67, 37.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.52, 43.20) -- (370.52, 37.80);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 59.40, 23.76) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (111.25, 23.76) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (163.11, 23.76) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (214.96, 23.76) {1500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (266.81, 23.76) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (318.67, 23.76) {2500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (370.52, 23.76) {3000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 43.20) --
	(375.10, 43.20) --
	(375.10,179.97) --
	( 59.40,179.97) --
	( 59.40, 43.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (379.42,184.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (217.25,  7.56) {Time [ms]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (379.42,184.29);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 59.40, 43.20) -- (370.52, 43.20);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 59.40, 43.20) -- ( 59.40,179.97);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (111.25, 43.20) -- (111.25,179.97);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (163.11, 43.20) -- (163.11,179.97);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (214.96, 43.20) -- (214.96,179.97);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (266.81, 43.20) -- (266.81,179.97);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (318.67, 43.20) -- (318.67,179.97);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (370.52, 43.20) -- (370.52,179.97);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 43.20) --
	(375.10, 43.20) --
	(375.10,179.97) --
	( 59.40,179.97) --
	( 59.40, 43.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (379.42,184.29);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 59.40, 48.27) rectangle ( 65.52, 54.41);

\path[fill=fillColor] ( 65.52, 48.27) rectangle ( 65.54, 54.41);

\path[fill=fillColor] ( 65.54, 48.27) rectangle ( 73.17, 54.41);

\path[fill=fillColor] ( 73.17, 48.27) rectangle ( 83.03, 54.41);

\path[fill=fillColor] ( 59.40, 54.41) rectangle ( 76.14, 60.56);

\path[fill=fillColor] ( 76.14, 54.41) rectangle ( 76.15, 60.56);

\path[fill=fillColor] ( 76.15, 54.41) rectangle ( 79.59, 60.56);

\path[fill=fillColor] ( 79.59, 54.41) rectangle ( 86.24, 60.56);

\path[fill=fillColor] ( 59.40, 60.56) rectangle ( 93.48, 66.71);

\path[fill=fillColor] ( 93.48, 60.56) rectangle ( 93.49, 66.71);

\path[fill=fillColor] ( 93.49, 60.56) rectangle ( 96.85, 66.71);

\path[fill=fillColor] ( 96.85, 60.56) rectangle (103.51, 66.71);

\path[fill=fillColor] ( 59.40, 66.71) rectangle (125.99, 72.86);

\path[fill=fillColor] (125.99, 66.71) rectangle (126.01, 72.86);

\path[fill=fillColor] (126.01, 66.71) rectangle (130.84, 72.86);

\path[fill=fillColor] (130.84, 66.71) rectangle (140.72, 72.86);

\path[fill=fillColor] ( 59.40, 72.86) rectangle (192.20, 79.00);

\path[fill=fillColor] (192.20, 72.86) rectangle (192.21, 79.00);

\path[fill=fillColor] (192.21, 72.86) rectangle (199.43, 79.00);

\path[fill=fillColor] (199.43, 72.86) rectangle (216.22, 79.00);

\path[fill=fillColor] ( 59.40, 80.23) rectangle ( 61.55, 86.38);

\path[fill=fillColor] ( 61.55, 80.23) rectangle ( 61.56, 86.38);

\path[fill=fillColor] ( 61.56, 80.23) rectangle ( 69.18, 86.38);

\path[fill=fillColor] ( 69.18, 80.23) rectangle ( 80.84, 86.38);

\path[fill=fillColor] ( 59.40, 86.38) rectangle ( 85.47, 92.53);

\path[fill=fillColor] ( 85.47, 86.38) rectangle ( 85.48, 92.53);

\path[fill=fillColor] ( 85.48, 86.38) rectangle ( 92.06, 92.53);

\path[fill=fillColor] ( 92.06, 86.38) rectangle ( 98.92, 92.53);

\path[fill=fillColor] ( 59.40, 92.53) rectangle ( 90.99, 98.67);

\path[fill=fillColor] ( 90.99, 92.53) rectangle ( 91.00, 98.67);

\path[fill=fillColor] ( 91.00, 92.53) rectangle ( 94.79, 98.67);

\path[fill=fillColor] ( 94.79, 92.53) rectangle (102.33, 98.67);

\path[fill=fillColor] ( 59.40, 98.67) rectangle (125.37,104.82);

\path[fill=fillColor] (125.37, 98.67) rectangle (125.38,104.82);

\path[fill=fillColor] (125.38, 98.67) rectangle (130.48,104.82);

\path[fill=fillColor] (130.48, 98.67) rectangle (140.65,104.82);

\path[fill=fillColor] ( 59.40,104.82) rectangle (190.78,110.97);

\path[fill=fillColor] (190.78,104.82) rectangle (190.79,110.97);

\path[fill=fillColor] (190.79,104.82) rectangle (199.40,110.97);

\path[fill=fillColor] (199.40,104.82) rectangle (216.38,110.97);

\path[fill=fillColor] ( 59.40,112.20) rectangle ( 99.32,118.35);

\path[fill=fillColor] ( 99.32,112.20) rectangle ( 99.32,118.35);

\path[fill=fillColor] ( 99.32,112.20) rectangle (113.12,118.35);

\path[fill=fillColor] (113.12,112.20) rectangle (123.55,118.35);

\path[fill=fillColor] ( 59.40,118.35) rectangle ( 77.67,124.49);

\path[fill=fillColor] ( 77.67,118.35) rectangle ( 77.67,124.49);

\path[fill=fillColor] ( 77.67,118.35) rectangle ( 86.22,124.49);

\path[fill=fillColor] ( 86.22,118.35) rectangle ( 94.84,124.49);

\path[fill=fillColor] ( 59.40,124.49) rectangle ( 91.00,130.64);

\path[fill=fillColor] ( 91.00,124.49) rectangle ( 91.01,130.64);

\path[fill=fillColor] ( 91.01,124.49) rectangle (100.24,130.64);

\path[fill=fillColor] (100.24,124.49) rectangle (108.16,130.64);

\path[fill=fillColor] ( 59.40,130.64) rectangle (124.83,136.79);

\path[fill=fillColor] (124.83,130.64) rectangle (124.83,136.79);

\path[fill=fillColor] (124.83,130.64) rectangle (130.51,136.79);

\path[fill=fillColor] (130.51,130.64) rectangle (141.23,136.79);

\path[fill=fillColor] ( 59.40,136.79) rectangle (191.26,142.94);

\path[fill=fillColor] (191.26,136.79) rectangle (191.27,142.94);

\path[fill=fillColor] (191.27,136.79) rectangle (202.07,142.94);

\path[fill=fillColor] (202.07,136.79) rectangle (219.32,142.94);

\path[fill=fillColor] ( 59.40,144.17) rectangle ( 71.15,150.31);

\path[fill=fillColor] ( 71.15,144.17) rectangle ( 71.15,150.31);

\path[fill=fillColor] ( 71.15,144.17) rectangle ( 85.61,150.31);

\path[fill=fillColor] ( 85.61,144.17) rectangle ( 99.72,150.31);

\path[fill=fillColor] ( 59.40,150.31) rectangle ( 95.04,156.46);

\path[fill=fillColor] ( 95.04,150.31) rectangle ( 95.04,156.46);

\path[fill=fillColor] ( 95.04,150.31) rectangle (118.44,156.46);

\path[fill=fillColor] (118.44,150.31) rectangle (128.79,156.46);

\path[fill=fillColor] ( 59.40,156.46) rectangle (138.70,162.61);

\path[fill=fillColor] (138.70,156.46) rectangle (138.70,162.61);

\path[fill=fillColor] (138.70,156.46) rectangle (156.48,162.61);

\path[fill=fillColor] (156.48,156.46) rectangle (166.61,162.61);

\path[fill=fillColor] ( 59.40,162.61) rectangle (142.80,168.76);

\path[fill=fillColor] (142.80,162.61) rectangle (142.81,168.76);

\path[fill=fillColor] (142.81,162.61) rectangle (160.07,168.76);

\path[fill=fillColor] (160.07,162.61) rectangle (172.74,168.76);

\path[fill=fillColor] ( 59.40,168.76) rectangle (234.77,174.90);

\path[fill=fillColor] (234.77,168.76) rectangle (234.77,174.90);

\path[fill=fillColor] (234.77,168.76) rectangle (249.86,174.90);

\path[fill=fillColor] (249.86,168.76) rectangle (269.86,174.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (379.42,184.29);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 59.40, 48.27) --
	( 65.52, 48.27) --
	( 65.52, 54.41) --
	( 59.40, 54.41) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.52, 54.39) -- ( 65.54, 54.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.52, 52.69) -- ( 65.54, 52.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.52, 50.98) -- ( 65.54, 51.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.52, 49.28) -- ( 65.54, 49.29);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.07, 48.27) -- ( 65.54, 49.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.96, 48.27) -- ( 65.54, 51.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.17, 48.66) -- ( 65.54, 53.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.17, 50.33) -- ( 66.10, 54.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.17, 52.00) -- ( 68.99, 54.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.17, 53.67) -- ( 71.88, 54.41);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.17, 54.05) -- ( 73.38, 54.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.17, 50.44) -- ( 75.47, 54.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.00, 48.27) -- ( 77.55, 54.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.09, 48.27) -- ( 79.64, 54.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.18, 48.27) -- ( 81.73, 54.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.26, 48.27) -- ( 83.03, 53.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.35, 48.27) -- ( 83.03, 49.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 48.27) --
	( 65.52, 48.27) --
	( 65.52, 54.41) --
	( 59.40, 54.41) --
	( 59.40, 48.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.52, 48.27) --
	( 65.54, 48.27) --
	( 65.54, 54.41) --
	( 65.52, 54.41) --
	( 65.52, 48.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.54, 48.27) --
	( 73.17, 48.27) --
	( 73.17, 54.41) --
	( 65.54, 54.41) --
	( 65.54, 48.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.17, 48.27) --
	( 83.03, 48.27) --
	( 83.03, 54.41) --
	( 73.17, 54.41) --
	( 73.17, 48.27);

\path[fill=fillColor] ( 59.40, 54.41) --
	( 76.14, 54.41) --
	( 76.14, 60.56) --
	( 59.40, 60.56) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.14, 59.90) -- ( 76.15, 59.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.14, 58.20) -- ( 76.15, 58.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.14, 56.49) -- ( 76.15, 56.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.14, 54.79) -- ( 76.15, 54.80);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.66, 54.41) -- ( 76.15, 55.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.59, 54.97) -- ( 76.15, 56.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.59, 56.64) -- ( 76.15, 58.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.59, 58.31) -- ( 76.15, 60.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.59, 59.98) -- ( 78.58, 60.56);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.59, 57.94) -- ( 81.10, 60.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.64, 54.41) -- ( 83.19, 60.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.73, 54.41) -- ( 85.27, 60.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.81, 54.41) -- ( 86.24, 58.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.90, 54.41) -- ( 86.24, 55.00);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 54.41) --
	( 76.14, 54.41) --
	( 76.14, 60.56) --
	( 59.40, 60.56) --
	( 59.40, 54.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.14, 54.41) --
	( 76.15, 54.41) --
	( 76.15, 60.56) --
	( 76.14, 60.56) --
	( 76.14, 54.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.15, 54.41) --
	( 79.59, 54.41) --
	( 79.59, 60.56) --
	( 76.15, 60.56) --
	( 76.15, 54.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.59, 54.41) --
	( 86.24, 54.41) --
	( 86.24, 60.56) --
	( 79.59, 60.56) --
	( 79.59, 54.41);

\path[fill=fillColor] ( 59.40, 60.56) --
	( 93.48, 60.56) --
	( 93.48, 66.71) --
	( 59.40, 66.71) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.48, 65.31) -- ( 93.49, 65.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.48, 63.61) -- ( 93.49, 63.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.48, 61.91) -- ( 93.49, 61.91);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.92, 60.56) -- ( 93.49, 61.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.85, 61.69) -- ( 93.49, 63.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.85, 63.36) -- ( 93.49, 65.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.85, 65.03) -- ( 93.95, 66.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.85, 66.70) -- ( 96.84, 66.71);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.85, 66.16) -- ( 97.17, 66.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.85, 62.55) -- ( 99.26, 66.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.79, 60.56) -- (101.34, 66.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.88, 60.56) -- (103.43, 66.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.96, 60.56) -- (103.51, 63.23);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 60.56) --
	( 93.48, 60.56) --
	( 93.48, 66.71) --
	( 59.40, 66.71) --
	( 59.40, 60.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.48, 60.56) --
	( 93.49, 60.56) --
	( 93.49, 66.71) --
	( 93.48, 66.71) --
	( 93.48, 60.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.49, 60.56) --
	( 96.85, 60.56) --
	( 96.85, 66.71) --
	( 93.49, 66.71) --
	( 93.49, 60.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.85, 60.56) --
	(103.51, 60.56) --
	(103.51, 66.71) --
	( 96.85, 66.71) --
	( 96.85, 60.56);

\path[fill=fillColor] ( 59.40, 66.71) --
	(125.99, 66.71) --
	(125.99, 72.86) --
	( 59.40, 72.86) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.99, 72.27) -- (126.01, 72.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.99, 70.57) -- (126.01, 70.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.99, 68.86) -- (126.01, 68.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.99, 67.16) -- (126.01, 67.18);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.63, 66.71) -- (126.01, 68.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.84, 67.10) -- (126.01, 69.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.84, 68.77) -- (126.01, 71.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.84, 70.44) -- (126.66, 72.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.84, 72.11) -- (129.55, 72.86);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.84, 70.83) -- (132.01, 72.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.84, 67.22) -- (134.10, 72.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.64, 66.71) -- (136.18, 72.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.72, 66.71) -- (138.27, 72.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.81, 66.71) -- (140.36, 72.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.89, 66.71) -- (140.72, 69.86);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 66.71) --
	(125.99, 66.71) --
	(125.99, 72.86) --
	( 59.40, 72.86) --
	( 59.40, 66.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.99, 66.71) --
	(126.01, 66.71) --
	(126.01, 72.86) --
	(125.99, 72.86) --
	(125.99, 66.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.01, 66.71) --
	(130.84, 66.71) --
	(130.84, 72.86) --
	(126.01, 72.86) --
	(126.01, 66.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.84, 66.71) --
	(140.72, 66.71) --
	(140.72, 72.86) --
	(130.84, 72.86) --
	(130.84, 66.71);

\path[fill=fillColor] ( 59.40, 72.86) --
	(192.20, 72.86) --
	(192.20, 79.00) --
	( 59.40, 79.00) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.20, 78.86) -- (192.21, 78.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.20, 77.15) -- (192.21, 77.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.20, 75.45) -- (192.21, 75.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.20, 73.75) -- (192.21, 73.76);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.15, 72.86) -- (192.21, 73.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.04, 72.86) -- (192.21, 75.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.93, 72.86) -- (192.21, 76.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.43, 74.24) -- (192.21, 78.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.43, 75.91) -- (194.06, 79.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.43, 77.57) -- (196.95, 79.00);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.43, 77.60) -- (200.24, 79.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.43, 73.99) -- (202.32, 79.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.86, 72.86) -- (204.41, 79.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.94, 72.86) -- (206.49, 79.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.03, 72.86) -- (208.58, 79.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.12, 72.86) -- (210.67, 79.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.20, 72.86) -- (212.75, 79.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.29, 72.86) -- (214.84, 79.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.38, 72.86) -- (216.22, 77.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.46, 72.86) -- (216.22, 74.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 72.86) --
	(192.20, 72.86) --
	(192.20, 79.00) --
	( 59.40, 79.00) --
	( 59.40, 72.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.20, 72.86) --
	(192.21, 72.86) --
	(192.21, 79.00) --
	(192.20, 79.00) --
	(192.20, 72.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.21, 72.86) --
	(199.43, 72.86) --
	(199.43, 79.00) --
	(192.21, 79.00) --
	(192.21, 72.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.43, 72.86) --
	(216.22, 72.86) --
	(216.22, 79.00) --
	(199.43, 79.00) --
	(199.43, 72.86);

\path[fill=fillColor] ( 59.40, 80.23) --
	( 61.55, 80.23) --
	( 61.55, 86.38) --
	( 59.40, 86.38) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.55, 86.19) -- ( 61.56, 86.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.55, 84.48) -- ( 61.56, 84.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.55, 82.78) -- ( 61.56, 82.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.55, 81.08) -- ( 61.56, 81.08);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.85, 80.23) -- ( 61.56, 80.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.74, 80.23) -- ( 61.56, 82.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.63, 80.23) -- ( 61.56, 83.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.18, 81.00) -- ( 61.56, 85.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.18, 82.67) -- ( 62.76, 86.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.18, 84.34) -- ( 65.65, 86.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.18, 86.01) -- ( 68.55, 86.38);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.18, 83.28) -- ( 70.97, 86.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.51, 80.23) -- ( 73.06, 86.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.60, 80.23) -- ( 75.15, 86.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.68, 80.23) -- ( 77.23, 86.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.77, 80.23) -- ( 79.32, 86.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.86, 80.23) -- ( 80.84, 85.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.94, 80.23) -- ( 80.84, 81.79);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 80.23) --
	( 61.55, 80.23) --
	( 61.55, 86.38) --
	( 59.40, 86.38) --
	( 59.40, 80.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.55, 80.23) --
	( 61.56, 80.23) --
	( 61.56, 86.38) --
	( 61.55, 86.38) --
	( 61.55, 80.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.56, 80.23) --
	( 69.18, 80.23) --
	( 69.18, 86.38) --
	( 61.56, 86.38) --
	( 61.56, 80.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.18, 80.23) --
	( 80.84, 80.23) --
	( 80.84, 86.38) --
	( 69.18, 86.38) --
	( 69.18, 80.23);

\path[fill=fillColor] ( 59.40, 86.38) --
	( 85.47, 86.38) --
	( 85.47, 92.53) --
	( 59.40, 92.53) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.47, 91.37) -- ( 85.48, 91.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.47, 89.66) -- ( 85.48, 89.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.47, 87.96) -- ( 85.48, 87.97);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.89, 86.38) -- ( 85.48, 86.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.78, 86.38) -- ( 85.48, 88.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.67, 86.38) -- ( 85.48, 89.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.06, 87.83) -- ( 85.48, 91.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.06, 89.50) -- ( 86.81, 92.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.06, 91.16) -- ( 89.70, 92.53);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.06, 90.38) -- ( 93.30, 92.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.06, 86.76) -- ( 95.39, 92.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.92, 86.38) -- ( 97.47, 92.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.01, 86.38) -- ( 98.92, 91.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.10, 86.38) -- ( 98.92, 87.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 86.38) --
	( 85.47, 86.38) --
	( 85.47, 92.53) --
	( 59.40, 92.53) --
	( 59.40, 86.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.47, 86.38) --
	( 85.48, 86.38) --
	( 85.48, 92.53) --
	( 85.47, 92.53) --
	( 85.47, 86.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.48, 86.38) --
	( 92.06, 86.38) --
	( 92.06, 92.53) --
	( 85.48, 92.53) --
	( 85.48, 86.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.06, 86.38) --
	( 98.92, 86.38) --
	( 98.92, 92.53) --
	( 92.06, 92.53) --
	( 92.06, 86.38);

\path[fill=fillColor] ( 59.40, 92.53) --
	( 90.99, 92.53) --
	( 90.99, 98.67) --
	( 59.40, 98.67) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.99, 98.60) -- ( 91.00, 98.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.99, 96.89) -- ( 91.00, 96.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.99, 95.19) -- ( 91.00, 95.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.99, 93.49) -- ( 91.00, 93.49);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.59, 92.53) -- ( 91.00, 93.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.79, 92.92) -- ( 91.00, 95.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.79, 94.59) -- ( 91.00, 96.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.79, 96.26) -- ( 91.00, 98.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.79, 97.93) -- ( 93.50, 98.67);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.79, 95.11) -- ( 96.85, 98.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.39, 92.53) -- ( 98.93, 98.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.47, 92.53) -- (101.02, 98.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.56, 92.53) -- (102.33, 97.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.64, 92.53) -- (102.33, 93.72);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 92.53) --
	( 90.99, 92.53) --
	( 90.99, 98.67) --
	( 59.40, 98.67) --
	( 59.40, 92.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.99, 92.53) --
	( 91.00, 92.53) --
	( 91.00, 98.67) --
	( 90.99, 98.67) --
	( 90.99, 92.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.00, 92.53) --
	( 94.79, 92.53) --
	( 94.79, 98.67) --
	( 91.00, 98.67) --
	( 91.00, 92.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.79, 92.53) --
	(102.33, 92.53) --
	(102.33, 98.67) --
	( 94.79, 98.67) --
	( 94.79, 92.53);

\path[fill=fillColor] ( 59.40, 98.67) --
	(125.37, 98.67) --
	(125.37,104.82) --
	( 59.40,104.82) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.37,104.01) -- (125.38,104.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.37,102.31) -- (125.38,102.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.37,100.61) -- (125.38,100.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.37, 98.90) -- (125.38, 98.91);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.19, 98.67) -- (125.38,100.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.48, 99.02) -- (125.38,101.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.48,100.69) -- (125.38,103.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.48,102.36) -- (126.22,104.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.48,104.03) -- (129.11,104.82);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.48,102.72) -- (131.69,104.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.48, 99.11) -- (133.78,104.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.32, 98.67) -- (135.86,104.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.40, 98.67) -- (137.95,104.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.49, 98.67) -- (140.04,104.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.57, 98.67) -- (140.65,102.28);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 98.67) --
	(125.37, 98.67) --
	(125.37,104.82) --
	( 59.40,104.82) --
	( 59.40, 98.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.37, 98.67) --
	(125.38, 98.67) --
	(125.38,104.82) --
	(125.37,104.82) --
	(125.37, 98.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.38, 98.67) --
	(130.48, 98.67) --
	(130.48,104.82) --
	(125.38,104.82) --
	(125.38, 98.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.48, 98.67) --
	(140.65, 98.67) --
	(140.65,104.82) --
	(130.48,104.82) --
	(130.48, 98.67);

\path[fill=fillColor] ( 59.40,104.82) --
	(190.78,104.82) --
	(190.78,110.97) --
	( 59.40,110.97) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.78,109.81) -- (190.79,109.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.78,108.10) -- (190.79,108.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.78,106.40) -- (190.79,106.41);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.71,104.82) -- (190.79,105.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.60,104.82) -- (190.79,107.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.49,104.82) -- (190.79,109.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.40,105.97) -- (190.79,110.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.40,107.64) -- (193.62,110.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.40,109.30) -- (196.51,110.97);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.40,110.07) -- (199.91,110.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.40,106.46) -- (202.00,110.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.54,104.82) -- (204.09,110.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.62,104.82) -- (206.17,110.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.71,104.82) -- (208.26,110.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.80,104.82) -- (210.35,110.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.88,104.82) -- (212.43,110.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.97,104.82) -- (214.52,110.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.06,104.82) -- (216.38,110.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.14,104.82) -- (216.38,106.97);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,104.82) --
	(190.78,104.82) --
	(190.78,110.97) --
	( 59.40,110.97) --
	( 59.40,104.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.78,104.82) --
	(190.79,104.82) --
	(190.79,110.97) --
	(190.78,110.97) --
	(190.78,104.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.79,104.82) --
	(199.40,104.82) --
	(199.40,110.97) --
	(190.79,110.97) --
	(190.79,104.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.40,104.82) --
	(216.38,104.82) --
	(216.38,110.97) --
	(199.40,110.97) --
	(199.40,104.82);

\path[fill=fillColor] ( 59.40,112.20) --
	( 99.32,112.20) --
	( 99.32,118.35) --
	( 59.40,118.35) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.32,117.14) -- ( 99.32,117.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.32,115.44) -- ( 99.32,115.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.32,113.73) -- ( 99.32,113.74);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.88,112.20) -- ( 99.32,113.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.77,112.20) -- ( 99.32,115.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.66,112.20) -- ( 99.32,117.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.55,112.20) -- ( 99.90,118.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.12,112.39) -- (102.79,118.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.12,114.06) -- (105.68,118.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.12,115.72) -- (108.57,118.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.12,117.39) -- (111.46,118.35);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.12,116.01) -- (114.47,118.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.12,112.40) -- (116.55,118.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.09,112.20) -- (118.64,118.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.17,112.20) -- (120.72,118.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.26,112.20) -- (122.81,118.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.35,112.20) -- (123.55,116.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.43,112.20) -- (123.55,112.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,112.20) --
	( 99.32,112.20) --
	( 99.32,118.35) --
	( 59.40,118.35) --
	( 59.40,112.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.32,112.20) --
	( 99.32,112.20) --
	( 99.32,118.35) --
	( 99.32,118.35) --
	( 99.32,112.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.32,112.20) --
	(113.12,112.20) --
	(113.12,118.35) --
	( 99.32,118.35) --
	( 99.32,112.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.12,112.20) --
	(123.55,112.20) --
	(123.55,118.35) --
	(113.12,118.35) --
	(113.12,112.20);

\path[fill=fillColor] ( 59.40,118.35) --
	( 77.67,118.35) --
	( 77.67,124.49) --
	( 59.40,124.49) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.67,124.45) -- ( 77.67,124.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.67,122.75) -- ( 77.67,122.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.67,121.04) -- ( 77.67,121.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.67,119.34) -- ( 77.67,119.35);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.67,118.35) -- ( 77.67,119.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.56,118.35) -- ( 77.67,121.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.45,118.35) -- ( 77.67,122.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.22,119.57) -- ( 77.69,124.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.22,121.24) -- ( 80.58,124.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.22,122.91) -- ( 83.47,124.49);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.22,123.62) -- ( 86.72,124.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.22,120.01) -- ( 88.81,124.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.34,118.35) -- ( 90.89,124.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.43,118.35) -- ( 92.98,124.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.52,118.35) -- ( 94.84,124.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.60,118.35) -- ( 94.84,120.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,118.35) --
	( 77.67,118.35) --
	( 77.67,124.49) --
	( 59.40,124.49) --
	( 59.40,118.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.67,118.35) --
	( 77.67,118.35) --
	( 77.67,124.49) --
	( 77.67,124.49) --
	( 77.67,118.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.67,118.35) --
	( 86.22,118.35) --
	( 86.22,124.49) --
	( 77.67,124.49) --
	( 77.67,118.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.22,118.35) --
	( 94.84,118.35) --
	( 94.84,124.49) --
	( 86.22,124.49) --
	( 86.22,118.35);

\path[fill=fillColor] ( 59.40,124.49) --
	( 91.00,124.49) --
	( 91.00,130.64) --
	( 59.40,130.64) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.00,129.26) -- ( 91.01,129.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.00,127.56) -- ( 91.01,127.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.00,125.86) -- ( 91.01,125.86);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.14,124.49) -- ( 91.01,125.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.03,124.49) -- ( 91.01,126.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.93,124.49) -- ( 91.01,128.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.24,124.82) -- ( 91.01,130.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.24,126.49) -- ( 93.06,130.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.24,128.16) -- ( 95.95,130.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.24,129.83) -- ( 98.84,130.64);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.24,129.85) -- (100.70,130.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.24,126.23) -- (102.79,130.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.32,124.49) -- (104.87,130.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.41,124.49) -- (106.96,130.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.50,124.49) -- (108.16,129.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.58,124.49) -- (108.16,125.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,124.49) --
	( 91.00,124.49) --
	( 91.00,130.64) --
	( 59.40,130.64) --
	( 59.40,124.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.00,124.49) --
	( 91.01,124.49) --
	( 91.01,130.64) --
	( 91.00,130.64) --
	( 91.00,124.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.01,124.49) --
	(100.24,124.49) --
	(100.24,130.64) --
	( 91.01,130.64) --
	( 91.01,124.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.24,124.49) --
	(108.16,124.49) --
	(108.16,130.64) --
	(100.24,130.64) --
	(100.24,124.49);

\path[fill=fillColor] ( 59.40,130.64) --
	(124.83,130.64) --
	(124.83,136.79) --
	( 59.40,136.79) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.83,135.84) -- (124.83,135.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.83,134.13) -- (124.83,134.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.83,132.43) -- (124.83,132.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.83,130.73) -- (124.83,130.73);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.86,130.64) -- (124.83,130.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.75,130.64) -- (124.83,132.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.51,130.72) -- (124.83,133.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.51,132.39) -- (124.83,135.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.51,134.06) -- (125.77,136.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.51,135.72) -- (128.66,136.79);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.51,135.29) -- (131.37,136.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.51,131.68) -- (133.46,136.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.99,130.64) -- (135.54,136.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.08,130.64) -- (137.63,136.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.17,130.64) -- (139.72,136.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.25,130.64) -- (141.23,135.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.34,130.64) -- (141.23,132.19);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,130.64) --
	(124.83,130.64) --
	(124.83,136.79) --
	( 59.40,136.79) --
	( 59.40,130.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.83,130.64) --
	(124.83,130.64) --
	(124.83,136.79) --
	(124.83,136.79) --
	(124.83,130.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.83,130.64) --
	(130.51,130.64) --
	(130.51,136.79) --
	(124.83,136.79) --
	(124.83,130.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.51,130.64) --
	(141.23,130.64) --
	(141.23,136.79) --
	(130.51,136.79) --
	(130.51,130.64);

\path[fill=fillColor] ( 59.40,136.79) --
	(191.26,136.79) --
	(191.26,142.94) --
	( 59.40,142.94) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.26,142.65) -- (191.27,142.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.26,140.95) -- (191.27,140.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.26,139.25) -- (191.27,139.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.26,137.54) -- (191.27,137.55);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.26,136.79) -- (191.27,137.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.15,136.79) -- (191.27,139.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.04,136.79) -- (191.27,140.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.93,136.79) -- (191.27,142.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.07,137.80) -- (193.18,142.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.07,139.47) -- (196.07,142.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.07,141.14) -- (198.96,142.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.07,142.81) -- (201.85,142.94);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.07,139.99) -- (203.77,142.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.30,136.79) -- (205.85,142.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.39,136.79) -- (207.94,142.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.48,136.79) -- (210.03,142.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.56,136.79) -- (212.11,142.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.65,136.79) -- (214.20,142.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.74,136.79) -- (216.28,142.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.82,136.79) -- (218.37,142.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.91,136.79) -- (219.32,140.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.99,136.79) -- (219.32,137.36);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,136.79) --
	(191.26,136.79) --
	(191.26,142.94) --
	( 59.40,142.94) --
	( 59.40,136.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.26,136.79) --
	(191.27,136.79) --
	(191.27,142.94) --
	(191.26,142.94) --
	(191.26,136.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.27,136.79) --
	(202.07,136.79) --
	(202.07,142.94) --
	(191.27,142.94) --
	(191.27,136.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.07,136.79) --
	(219.32,136.79) --
	(219.32,142.94) --
	(202.07,142.94) --
	(202.07,136.79);

\path[fill=fillColor] ( 59.40,144.17) --
	( 71.15,144.17) --
	( 71.15,150.31) --
	( 59.40,150.31) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.15,150.29) -- ( 71.15,150.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.15,148.59) -- ( 71.15,148.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.15,146.89) -- ( 71.15,146.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.15,145.18) -- ( 71.15,145.19);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.53,144.17) -- ( 71.15,144.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.42,144.17) -- ( 71.15,146.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.31,144.17) -- ( 71.15,148.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.20,144.17) -- ( 71.15,149.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.09,144.17) -- ( 73.44,150.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.61,144.95) -- ( 76.33,150.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.61,146.62) -- ( 79.22,150.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.61,148.29) -- ( 82.11,150.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.61,149.96) -- ( 85.00,150.31);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.61,147.87) -- ( 87.02,150.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.61,144.26) -- ( 89.11,150.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.65,144.17) -- ( 91.20,150.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.73,144.17) -- ( 93.28,150.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.82,144.17) -- ( 95.37,150.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.91,144.17) -- ( 97.45,150.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.99,144.17) -- ( 99.54,150.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.08,144.17) -- ( 99.72,147.00);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,144.17) --
	( 71.15,144.17) --
	( 71.15,150.31) --
	( 59.40,150.31) --
	( 59.40,144.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.15,144.17) --
	( 71.15,144.17) --
	( 71.15,150.31) --
	( 71.15,150.31) --
	( 71.15,144.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.15,144.17) --
	( 85.61,144.17) --
	( 85.61,150.31) --
	( 71.15,150.31) --
	( 71.15,144.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.61,144.17) --
	( 99.72,144.17) --
	( 99.72,150.31) --
	( 85.61,150.31) --
	( 85.61,144.17);

\path[fill=fillColor] ( 59.40,150.31) --
	( 95.04,150.31) --
	( 95.04,156.46) --
	( 59.40,156.46) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.04,155.45) -- ( 95.04,155.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.04,153.74) -- ( 95.04,153.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.04,152.04) -- ( 95.04,152.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.04,150.34) -- ( 95.04,150.34);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.57,150.31) -- ( 95.04,151.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.46,150.31) -- ( 95.04,152.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35,150.31) -- ( 95.04,154.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.24,150.31) -- ( 95.04,156.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.13,150.31) -- ( 97.48,156.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.02,150.31) -- (100.37,156.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.91,150.31) -- (103.26,156.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.80,150.31) -- (106.16,156.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.44,151.04) -- (109.05,156.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.44,152.70) -- (111.94,156.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.44,154.37) -- (114.83,156.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.44,156.04) -- (117.72,156.46);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.44,154.14) -- (119.78,156.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.44,150.53) -- (121.87,156.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.40,150.31) -- (123.95,156.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.49,150.31) -- (126.04,156.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.58,150.31) -- (128.13,156.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.66,150.31) -- (128.79,154.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.75,150.31) -- (128.79,150.38);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,150.31) --
	( 95.04,150.31) --
	( 95.04,156.46) --
	( 59.40,156.46) --
	( 59.40,150.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.04,150.31) --
	( 95.04,150.31) --
	( 95.04,156.46) --
	( 95.04,156.46) --
	( 95.04,150.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.04,150.31) --
	(118.44,150.31) --
	(118.44,156.46) --
	( 95.04,156.46) --
	( 95.04,150.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.44,150.31) --
	(128.79,150.31) --
	(128.79,156.46) --
	(118.44,156.46) --
	(118.44,150.31);

\path[fill=fillColor] ( 59.40,156.46) --
	(138.70,156.46) --
	(138.70,162.61) --
	( 59.40,162.61) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.70,161.63) -- (138.70,161.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.70,159.93) -- (138.70,159.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.70,158.22) -- (138.70,158.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.70,156.52) -- (138.70,156.53);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.84,156.46) -- (138.70,157.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.74,156.46) -- (138.70,159.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.63,156.46) -- (138.70,161.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.52,156.46) -- (138.87,162.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.41,156.46) -- (141.76,162.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.30,156.46) -- (144.65,162.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.48,157.45) -- (147.54,162.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.48,159.12) -- (150.43,162.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.48,160.79) -- (153.32,162.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.48,162.46) -- (156.21,162.61);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.48,162.21) -- (156.71,162.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.48,158.59) -- (158.80,162.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.33,156.46) -- (160.88,162.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.42,156.46) -- (162.97,162.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.51,156.46) -- (165.05,162.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.59,156.46) -- (166.61,161.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.68,156.46) -- (166.61,158.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,156.46) --
	(138.70,156.46) --
	(138.70,162.61) --
	( 59.40,162.61) --
	( 59.40,156.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.70,156.46) --
	(138.70,156.46) --
	(138.70,162.61) --
	(138.70,162.61) --
	(138.70,156.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.70,156.46) --
	(156.48,156.46) --
	(156.48,162.61) --
	(138.70,162.61) --
	(138.70,156.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.48,156.46) --
	(166.61,156.46) --
	(166.61,162.61) --
	(156.48,162.61) --
	(156.48,156.46);

\path[fill=fillColor] ( 59.40,162.61) --
	(142.80,162.61) --
	(142.80,168.76) --
	( 59.40,168.76) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.80,167.44) -- (142.81,167.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.80,165.73) -- (142.81,165.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.80,164.03) -- (142.81,164.04);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.65,162.61) -- (142.81,163.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.54,162.61) -- (142.81,165.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.43,162.61) -- (142.81,167.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.32,162.61) -- (142.81,168.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.21,162.61) -- (145.57,168.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.11,162.61) -- (148.46,168.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.07,163.72) -- (151.35,168.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.07,165.39) -- (154.24,168.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.07,167.06) -- (157.13,168.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.07,168.72) -- (160.02,168.76);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.07,168.44) -- (160.26,168.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.07,164.82) -- (162.35,168.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.88,162.61) -- (164.43,168.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.97,162.61) -- (166.52,168.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.05,162.61) -- (168.60,168.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.14,162.61) -- (170.69,168.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.23,162.61) -- (172.74,168.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.31,162.61) -- (172.74,165.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,162.61) --
	(142.80,162.61) --
	(142.80,168.76) --
	( 59.40,168.76) --
	( 59.40,162.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.80,162.61) --
	(142.81,162.61) --
	(142.81,168.76) --
	(142.80,168.76) --
	(142.80,162.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.81,162.61) --
	(160.07,162.61) --
	(160.07,168.76) --
	(142.81,168.76) --
	(142.81,162.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.07,162.61) --
	(172.74,162.61) --
	(172.74,168.76) --
	(160.07,168.76) --
	(160.07,162.61);

\path[fill=fillColor] ( 59.40,168.76) --
	(234.77,168.76) --
	(234.77,174.90) --
	( 59.40,174.90) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.77,174.23) -- (234.77,174.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.77,172.53) -- (234.77,172.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.77,170.83) -- (234.77,170.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.77,169.12) -- (234.77,169.13);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.18,168.76) -- (234.77,168.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.07,168.76) -- (234.77,170.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.96,168.76) -- (234.77,172.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.85,168.76) -- (234.77,174.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.74,168.76) -- (236.10,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.64,168.76) -- (238.99,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.86,170.29) -- (241.88,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.86,171.96) -- (244.77,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.86,173.63) -- (247.66,174.90);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.86,172.18) -- (251.43,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.97,168.76) -- (253.52,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.05,168.76) -- (255.60,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.14,168.76) -- (257.69,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.23,168.76) -- (259.78,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.31,168.76) -- (261.86,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.40,168.76) -- (263.95,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.49,168.76) -- (266.03,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.57,168.76) -- (268.12,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.66,168.76) -- (269.86,174.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.74,168.76) -- (269.86,170.70);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,168.76) --
	(234.77,168.76) --
	(234.77,174.90) --
	( 59.40,174.90) --
	( 59.40,168.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.77,168.76) --
	(234.77,168.76) --
	(234.77,174.90) --
	(234.77,174.90) --
	(234.77,168.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.77,168.76) --
	(249.86,168.76) --
	(249.86,174.90) --
	(234.77,174.90) --
	(234.77,168.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.86,168.76) --
	(269.86,168.76) --
	(269.86,174.90) --
	(249.86,174.90) --
	(249.86,168.76);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.25, 85.20) rectangle (375.10, 43.20);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] (330.55, 78.90) --
	(335.59, 78.90) --
	(335.59, 74.70) --
	(330.55, 74.70) --
	cycle;
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.55, 69.02) -- (332.04, 70.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.55, 67.31) -- (333.74, 70.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.24, 66.30) -- (335.44, 70.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.95, 66.30) -- (335.59, 68.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.65, 66.30) -- (335.59, 67.24);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.79, 57.90) -- (330.55, 58.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.68, 57.90) -- (330.55, 60.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.59, 59.04) -- (330.55, 61.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.59, 60.71) -- (333.19, 62.10);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.55, 51.78) -- (331.66, 53.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.33, 49.50) -- (333.75, 53.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.41, 49.50) -- (335.59, 53.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.50, 49.50) -- (335.59, 49.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.55, 78.90) --
	(335.59, 78.90) --
	(335.59, 74.70) --
	(330.55, 74.70) --
	(330.55, 78.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.55, 70.50) --
	(335.59, 70.50) --
	(335.59, 66.30) --
	(330.55, 66.30) --
	(330.55, 70.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.55, 62.10) --
	(335.59, 62.10) --
	(335.59, 57.90) --
	(330.55, 57.90) --
	(330.55, 62.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.55, 53.70) --
	(335.59, 53.70) --
	(335.59, 49.50) --
	(330.55, 49.50) --
	(330.55, 53.70);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (341.89, 74.39) {I/O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (341.89, 65.99) {Update};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (341.89, 57.59) {Forward};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (341.89, 49.19) {Backward};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (379.42,184.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 48.60, 48.24) {128};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 48.60, 54.39) {64};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 48.60, 60.53) {32};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 48.60, 66.68) {16};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 48.60, 72.83) {8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 48.60, 86.35) {128};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 48.60, 92.50) {64};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 48.60, 98.65) {32};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 48.60,104.80) {16};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 48.60, 80.21) {256};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 48.60,124.47) {128};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 48.60,130.62) {64};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 48.60,136.76) {32};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 48.60,118.32) {256};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 48.60,112.17) {512};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 48.60,168.73) {128};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 48.60,162.58) {256};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 48.60,156.44) {512};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 48.60,144.14) {2048};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 48.60,150.29) {1024};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (379.42,184.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 30.24,111.58) {Number of GPUs};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.52, 51.34) --
	( 21.39, 51.36) --
	( 21.27, 51.39) --
	( 21.15, 51.41) --
	( 21.04, 51.44) --
	( 20.94, 51.46) --
	( 20.83, 51.49) --
	( 20.73, 51.51) --
	( 20.64, 51.54) --
	( 20.55, 51.56) --
	( 20.46, 51.59) --
	( 20.38, 51.61) --
	( 20.30, 51.63) --
	( 20.22, 51.66) --
	( 20.15, 51.68) --
	( 20.07, 51.71) --
	( 20.01, 51.73) --
	( 19.94, 51.76) --
	( 19.88, 51.78) --
	( 19.82, 51.81) --
	( 19.76, 51.83) --
	( 19.70, 51.86) --
	( 19.65, 51.88) --
	( 19.60, 51.91) --
	( 19.55, 51.93) --
	( 19.50, 51.95) --
	( 19.45, 51.98) --
	( 19.41, 52.00) --
	( 19.37, 52.03) --
	( 19.33, 52.05) --
	( 19.29, 52.08) --
	( 19.25, 52.10) --
	( 19.21, 52.13) --
	( 19.18, 52.15) --
	( 19.14, 52.18) --
	( 19.11, 52.20) --
	( 19.08, 52.23) --
	( 19.05, 52.25) --
	( 19.02, 52.27) --
	( 19.00, 52.30) --
	( 18.97, 52.32) --
	( 18.95, 52.35) --
	( 18.92, 52.37) --
	( 18.90, 52.40) --
	( 18.88, 52.42) --
	( 18.86, 52.45) --
	( 18.84, 52.47) --
	( 18.82, 52.50) --
	( 18.80, 52.52) --
	( 18.78, 52.55) --
	( 18.76, 52.57) --
	( 18.74, 52.59) --
	( 18.73, 52.62) --
	( 18.71, 52.64) --
	( 18.70, 52.67) --
	( 18.68, 52.69) --
	( 18.67, 52.72) --
	( 18.66, 52.74) --
	( 18.64, 52.77) --
	( 18.63, 52.79) --
	( 18.62, 52.82) --
	( 18.61, 52.84) --
	( 18.60, 52.87) --
	( 18.59, 52.89) --
	( 18.58, 52.91) --
	( 18.57, 52.94) --
	( 18.56, 52.96) --
	( 18.55, 52.99) --
	( 18.54, 53.01) --
	( 18.53, 53.04) --
	( 18.53, 53.06) --
	( 18.52, 53.09) --
	( 18.51, 53.11) --
	( 18.51, 53.14) --
	( 18.50, 53.16) --
	( 18.49, 53.19) --
	( 18.49, 53.21) --
	( 18.48, 53.23) --
	( 18.47, 53.26) --
	( 18.47, 53.28) --
	( 18.46, 53.31) --
	( 18.46, 53.33) --
	( 18.45, 53.36) --
	( 18.45, 53.38) --
	( 18.45, 53.41) --
	( 18.44, 53.43) --
	( 18.44, 53.46) --
	( 18.43, 53.48) --
	( 18.43, 53.51) --
	( 18.43, 53.53) --
	( 18.42, 53.55) --
	( 18.42, 53.58) --
	( 18.42, 53.60) --
	( 18.41, 53.63) --
	( 18.41, 53.65) --
	( 18.41, 53.68) --
	( 18.40, 53.70) --
	( 18.40, 53.73) --
	( 18.40, 53.75) --
	( 18.40, 53.78) --
	( 18.39, 53.80) --
	( 18.39, 53.83) --
	( 18.39, 53.85) --
	( 18.39, 53.87) --
	( 18.39, 53.90) --
	( 18.38, 53.92) --
	( 18.38, 53.95) --
	( 18.38, 53.97) --
	( 18.38, 54.00) --
	( 18.38, 54.02) --
	( 18.38, 54.05) --
	( 18.37, 54.07) --
	( 18.37, 54.10) --
	( 18.37, 54.12) --
	( 18.37, 54.15) --
	( 18.37, 54.17) --
	( 18.37, 54.19) --
	( 18.37, 54.22) --
	( 18.37, 54.24) --
	( 18.36, 54.27) --
	( 18.36, 54.29) --
	( 18.36, 54.32) --
	( 18.36, 54.34) --
	( 18.36, 54.37) --
	( 18.36, 54.39) --
	( 18.36, 54.42) --
	( 18.36, 54.44) --
	( 18.36, 54.47) --
	( 18.36, 54.49) --
	( 18.36, 54.51) --
	( 18.36, 54.54) --
	( 18.36, 54.56) --
	( 18.36, 54.59) --
	( 18.36, 54.61) --
	( 18.36, 54.64) --
	( 18.36, 54.66) --
	( 18.36, 54.69) --
	( 18.36, 54.71) --
	( 18.36, 54.74) --
	( 18.36, 54.76) --
	( 18.36, 54.79) --
	( 18.36, 54.81) --
	( 18.36, 54.83) --
	( 18.36, 54.86) --
	( 18.36, 54.88) --
	( 18.36, 54.91) --
	( 18.36, 54.93) --
	( 18.36, 54.96) --
	( 18.36, 54.98) --
	( 18.36, 55.01) --
	( 18.36, 55.03) --
	( 18.36, 55.06) --
	( 18.36, 55.08) --
	( 18.36, 55.11) --
	( 18.36, 55.13) --
	( 18.36, 55.15) --
	( 18.36, 55.18) --
	( 18.36, 55.20) --
	( 18.36, 55.23) --
	( 18.36, 55.25) --
	( 18.36, 55.28) --
	( 18.36, 55.30) --
	( 18.36, 55.33) --
	( 18.36, 55.35) --
	( 18.36, 55.38) --
	( 18.36, 55.40) --
	( 18.36, 55.43) --
	( 18.36, 55.45) --
	( 18.36, 55.47) --
	( 18.36, 55.50) --
	( 18.36, 55.52) --
	( 18.36, 55.55) --
	( 18.36, 55.57) --
	( 18.36, 55.60) --
	( 18.36, 55.62) --
	( 18.36, 55.65) --
	( 18.36, 55.67) --
	( 18.36, 55.70) --
	( 18.36, 55.72) --
	( 18.36, 55.75) --
	( 18.36, 55.77) --
	( 18.36, 55.79) --
	( 18.36, 55.82) --
	( 18.36, 55.84) --
	( 18.36, 55.87) --
	( 18.36, 55.89) --
	( 18.36, 55.92) --
	( 18.36, 55.94) --
	( 18.36, 55.97) --
	( 18.36, 55.99) --
	( 18.36, 56.02) --
	( 18.36, 56.04) --
	( 18.36, 56.07) --
	( 18.36, 56.09) --
	( 18.36, 56.11) --
	( 18.36, 56.14) --
	( 18.36, 56.16) --
	( 18.36, 56.19) --
	( 18.36, 56.21) --
	( 18.36, 56.24) --
	( 18.36, 56.26) --
	( 18.36, 56.29) --
	( 18.36, 56.31) --
	( 18.36, 56.34) --
	( 18.36, 56.36) --
	( 18.36, 56.39) --
	( 18.36, 56.41) --
	( 18.36, 56.43) --
	( 18.36, 56.46) --
	( 18.36, 56.48) --
	( 18.36, 56.51) --
	( 18.36, 56.53) --
	( 18.36, 56.56) --
	( 18.36, 56.58) --
	( 18.36, 56.61) --
	( 18.36, 56.63) --
	( 18.36, 56.66) --
	( 18.36, 56.68) --
	( 18.36, 56.71) --
	( 18.36, 56.73) --
	( 18.36, 56.75) --
	( 18.36, 56.78) --
	( 18.36, 56.80) --
	( 18.36, 56.83) --
	( 18.36, 56.85) --
	( 18.36, 56.88) --
	( 18.36, 56.90) --
	( 18.36, 56.93) --
	( 18.36, 56.95) --
	( 18.36, 56.98) --
	( 18.36, 57.00) --
	( 18.36, 57.03) --
	( 18.36, 57.05) --
	( 18.36, 57.07) --
	( 18.36, 57.10) --
	( 18.36, 57.12) --
	( 18.36, 57.15) --
	( 18.36, 57.17) --
	( 18.36, 57.20) --
	( 18.36, 57.22) --
	( 18.36, 57.25) --
	( 18.36, 57.27) --
	( 18.36, 57.30) --
	( 18.36, 57.32) --
	( 18.36, 57.35) --
	( 18.36, 57.37) --
	( 18.36, 57.39) --
	( 18.36, 57.42) --
	( 18.36, 57.44) --
	( 18.36, 57.47) --
	( 18.36, 57.49) --
	( 18.36, 57.52) --
	( 18.36, 57.54) --
	( 18.36, 57.57) --
	( 18.36, 57.59) --
	( 18.36, 57.62) --
	( 18.36, 57.64) --
	( 18.36, 57.67) --
	( 18.36, 57.69) --
	( 18.36, 57.71) --
	( 18.36, 57.74) --
	( 18.36, 57.76) --
	( 18.36, 57.79) --
	( 18.36, 57.81) --
	( 18.36, 57.84) --
	( 18.36, 57.86) --
	( 18.36, 57.89) --
	( 18.36, 57.91) --
	( 18.36, 57.94) --
	( 18.36, 57.96) --
	( 18.36, 57.99) --
	( 18.36, 58.01) --
	( 18.36, 58.03) --
	( 18.36, 58.06) --
	( 18.36, 58.08) --
	( 18.36, 58.11) --
	( 18.36, 58.13) --
	( 18.36, 58.16) --
	( 18.36, 58.18) --
	( 18.36, 58.21) --
	( 18.36, 58.23) --
	( 18.36, 58.26) --
	( 18.36, 58.28) --
	( 18.36, 58.31) --
	( 18.36, 58.33) --
	( 18.36, 58.35) --
	( 18.36, 58.38) --
	( 18.36, 58.40) --
	( 18.36, 58.43) --
	( 18.36, 58.45) --
	( 18.36, 58.48) --
	( 18.36, 58.50) --
	( 18.36, 58.53) --
	( 18.36, 58.55) --
	( 18.36, 58.58) --
	( 18.36, 58.60) --
	( 18.36, 58.63) --
	( 18.36, 58.65) --
	( 18.36, 58.67) --
	( 18.36, 58.70) --
	( 18.36, 58.72) --
	( 18.36, 58.75) --
	( 18.36, 58.77) --
	( 18.36, 58.80) --
	( 18.36, 58.82) --
	( 18.36, 58.85) --
	( 18.36, 58.87) --
	( 18.36, 58.90) --
	( 18.36, 58.92) --
	( 18.36, 58.95) --
	( 18.36, 58.97) --
	( 18.36, 58.99) --
	( 18.36, 59.02) --
	( 18.36, 59.04) --
	( 18.36, 59.07) --
	( 18.36, 59.09) --
	( 18.36, 59.12) --
	( 18.36, 59.14) --
	( 18.36, 59.17) --
	( 18.36, 59.19) --
	( 18.36, 59.22) --
	( 18.36, 59.24) --
	( 18.36, 59.27) --
	( 18.36, 59.29) --
	( 18.36, 59.31) --
	( 18.36, 59.34) --
	( 18.36, 59.36) --
	( 18.36, 59.39) --
	( 18.36, 59.41) --
	( 18.36, 59.44) --
	( 18.36, 59.46) --
	( 18.36, 59.49) --
	( 18.36, 59.51) --
	( 18.36, 59.54) --
	( 18.36, 59.56) --
	( 18.36, 59.59) --
	( 18.36, 59.61) --
	( 18.36, 59.63) --
	( 18.36, 59.66) --
	( 18.36, 59.68) --
	( 18.36, 59.71) --
	( 18.36, 59.73) --
	( 18.36, 59.76) --
	( 18.36, 59.78) --
	( 18.36, 59.81) --
	( 18.36, 59.83) --
	( 18.36, 59.86) --
	( 18.36, 59.88) --
	( 18.36, 59.91) --
	( 18.36, 59.93) --
	( 18.36, 59.95) --
	( 18.36, 59.98) --
	( 18.36, 60.00) --
	( 18.36, 60.03) --
	( 18.36, 60.05) --
	( 18.36, 60.08) --
	( 18.36, 60.10) --
	( 18.36, 60.13) --
	( 18.36, 60.15) --
	( 18.36, 60.18) --
	( 18.36, 60.20) --
	( 18.36, 60.23) --
	( 18.36, 60.25) --
	( 18.36, 60.27) --
	( 18.36, 60.30) --
	( 18.36, 60.32) --
	( 18.36, 60.35) --
	( 18.36, 60.37) --
	( 18.36, 60.40) --
	( 18.36, 60.42) --
	( 18.36, 60.45) --
	( 18.36, 60.47) --
	( 18.36, 60.50) --
	( 18.36, 60.52) --
	( 18.36, 60.55) --
	( 18.36, 60.57) --
	( 18.36, 60.59) --
	( 18.36, 60.62) --
	( 18.36, 60.64) --
	( 18.36, 60.67) --
	( 18.35, 60.69) --
	( 18.35, 60.72) --
	( 18.35, 60.74) --
	( 18.35, 60.77) --
	( 18.35, 60.79) --
	( 18.35, 60.82) --
	( 18.35, 60.84) --
	( 18.35, 60.87) --
	( 18.34, 60.89) --
	( 18.34, 60.91) --
	( 18.34, 60.94) --
	( 18.34, 60.96) --
	( 18.34, 60.99) --
	( 18.34, 61.01) --
	( 18.33, 61.04) --
	( 18.33, 61.06) --
	( 18.33, 61.09) --
	( 18.33, 61.11) --
	( 18.33, 61.14) --
	( 18.32, 61.16) --
	( 18.32, 61.18) --
	( 18.32, 61.21) --
	( 18.32, 61.23) --
	( 18.31, 61.26) --
	( 18.31, 61.28) --
	( 18.31, 61.31) --
	( 18.31, 61.33) --
	( 18.30, 61.36) --
	( 18.30, 61.38) --
	( 18.30, 61.41) --
	( 18.29, 61.43) --
	( 18.29, 61.46) --
	( 18.29, 61.48) --
	( 18.28, 61.50) --
	( 18.28, 61.53) --
	( 18.27, 61.55) --
	( 18.27, 61.58) --
	( 18.26, 61.60) --
	( 18.26, 61.63) --
	( 18.25, 61.65) --
	( 18.25, 61.68) --
	( 18.24, 61.70) --
	( 18.24, 61.73) --
	( 18.23, 61.75) --
	( 18.23, 61.78) --
	( 18.22, 61.80) --
	( 18.21, 61.82) --
	( 18.21, 61.85) --
	( 18.20, 61.87) --
	( 18.19, 61.90) --
	( 18.18, 61.92) --
	( 18.18, 61.95) --
	( 18.17, 61.97) --
	( 18.16, 62.00) --
	( 18.15, 62.02) --
	( 18.14, 62.05) --
	( 18.13, 62.07) --
	( 18.12, 62.10) --
	( 18.11, 62.12) --
	( 18.10, 62.14) --
	( 18.09, 62.17) --
	( 18.07, 62.19) --
	( 18.06, 62.22) --
	( 18.05, 62.24) --
	( 18.03, 62.27) --
	( 18.02, 62.29) --
	( 18.01, 62.32) --
	( 17.99, 62.34) --
	( 17.97, 62.37) --
	( 17.96, 62.39) --
	( 17.94, 62.42) --
	( 17.92, 62.44) --
	( 17.90, 62.46) --
	( 17.88, 62.49) --
	( 17.86, 62.51) --
	( 17.84, 62.54) --
	( 17.82, 62.56) --
	( 17.80, 62.59) --
	( 17.77, 62.61) --
	( 17.75, 62.64) --
	( 17.72, 62.66) --
	( 17.69, 62.69) --
	( 17.67, 62.71) --
	( 17.64, 62.74) --
	( 17.61, 62.76) --
	( 17.57, 62.78) --
	( 17.54, 62.81) --
	( 17.51, 62.83) --
	( 17.47, 62.86) --
	( 17.43, 62.88) --
	( 17.39, 62.91) --
	( 17.35, 62.93) --
	( 17.31, 62.96) --
	( 17.27, 62.98) --
	( 17.22, 63.01) --
	( 17.17, 63.03) --
	( 17.12, 63.06) --
	( 17.07, 63.08) --
	( 17.02, 63.10) --
	( 16.96, 63.13) --
	( 16.90, 63.15) --
	( 16.84, 63.18) --
	( 16.78, 63.20) --
	( 16.71, 63.23) --
	( 16.64, 63.25) --
	( 16.57, 63.28) --
	( 16.50, 63.30) --
	( 16.42, 63.33) --
	( 16.34, 63.35) --
	( 16.26, 63.38) --
	( 16.17, 63.40) --
	( 16.08, 63.42) --
	( 15.98, 63.45) --
	( 15.89, 63.47) --
	( 15.78, 63.50) --
	( 15.68, 63.52) --
	( 15.56, 63.55) --
	( 15.45, 63.57) --
	( 15.33, 63.60) --
	( 15.20, 63.62) --
	( 15.20, 63.65) --
	( 15.33, 63.67) --
	( 15.45, 63.70) --
	( 15.56, 63.72) --
	( 15.68, 63.74) --
	( 15.78, 63.77) --
	( 15.89, 63.79) --
	( 15.98, 63.82) --
	( 16.08, 63.84) --
	( 16.17, 63.87) --
	( 16.26, 63.89) --
	( 16.34, 63.92) --
	( 16.42, 63.94) --
	( 16.50, 63.97) --
	( 16.57, 63.99) --
	( 16.64, 64.02) --
	( 16.71, 64.04) --
	( 16.78, 64.06) --
	( 16.84, 64.09) --
	( 16.90, 64.11) --
	( 16.96, 64.14) --
	( 17.02, 64.16) --
	( 17.07, 64.19) --
	( 17.12, 64.21) --
	( 17.17, 64.24) --
	( 17.22, 64.26) --
	( 17.27, 64.29) --
	( 17.31, 64.31) --
	( 17.35, 64.34) --
	( 17.39, 64.36) --
	( 17.43, 64.38) --
	( 17.47, 64.41) --
	( 17.51, 64.43) --
	( 17.54, 64.46) --
	( 17.57, 64.48) --
	( 17.61, 64.51) --
	( 17.64, 64.53) --
	( 17.67, 64.56) --
	( 17.69, 64.58) --
	( 17.72, 64.61) --
	( 17.75, 64.63) --
	( 17.77, 64.66) --
	( 17.80, 64.68) --
	( 17.82, 64.70) --
	( 17.84, 64.73) --
	( 17.86, 64.75) --
	( 17.88, 64.78) --
	( 17.90, 64.80) --
	( 17.92, 64.83) --
	( 17.94, 64.85) --
	( 17.96, 64.88) --
	( 17.97, 64.90) --
	( 17.99, 64.93) --
	( 18.01, 64.95) --
	( 18.02, 64.98) --
	( 18.03, 65.00) --
	( 18.05, 65.02) --
	( 18.06, 65.05) --
	( 18.07, 65.07) --
	( 18.09, 65.10) --
	( 18.10, 65.12) --
	( 18.11, 65.15) --
	( 18.12, 65.17) --
	( 18.13, 65.20) --
	( 18.14, 65.22) --
	( 18.15, 65.25) --
	( 18.16, 65.27) --
	( 18.17, 65.30) --
	( 18.18, 65.32) --
	( 18.18, 65.34) --
	( 18.19, 65.37) --
	( 18.20, 65.39) --
	( 18.21, 65.42) --
	( 18.21, 65.44) --
	( 18.22, 65.47) --
	( 18.23, 65.49) --
	( 18.23, 65.52) --
	( 18.24, 65.54) --
	( 18.24, 65.57) --
	( 18.25, 65.59) --
	( 18.25, 65.62) --
	( 18.26, 65.64) --
	( 18.26, 65.66) --
	( 18.27, 65.69) --
	( 18.27, 65.71) --
	( 18.28, 65.74) --
	( 18.28, 65.76) --
	( 18.29, 65.79) --
	( 18.29, 65.81) --
	( 18.29, 65.84) --
	( 18.30, 65.86) --
	( 18.30, 65.89) --
	( 18.30, 65.91) --
	( 18.31, 65.94) --
	( 18.31, 65.96) --
	( 18.31, 65.98) --
	( 18.31, 66.01) --
	( 18.32, 66.03) --
	( 18.32, 66.06) --
	( 18.32, 66.08) --
	( 18.32, 66.11) --
	( 18.33, 66.13) --
	( 18.33, 66.16) --
	( 18.33, 66.18) --
	( 18.33, 66.21) --
	( 18.33, 66.23) --
	( 18.34, 66.26) --
	( 18.34, 66.28) --
	( 18.34, 66.30) --
	( 18.34, 66.33) --
	( 18.34, 66.35) --
	( 18.34, 66.38) --
	( 18.35, 66.40) --
	( 18.35, 66.43) --
	( 18.35, 66.45) --
	( 18.35, 66.48) --
	( 18.35, 66.50) --
	( 18.35, 66.53) --
	( 18.35, 66.55) --
	( 18.35, 66.58) --
	( 18.36, 66.60) --
	( 18.36, 66.62) --
	( 18.36, 66.65) --
	( 18.36, 66.67) --
	( 18.36, 66.70) --
	( 18.36, 66.72) --
	( 18.36, 66.75) --
	( 18.36, 66.77) --
	( 18.36, 66.80) --
	( 18.36, 66.82) --
	( 18.36, 66.85) --
	( 18.36, 66.87) --
	( 18.36, 66.90) --
	( 18.36, 66.92) --
	( 18.36, 66.94) --
	( 18.36, 66.97) --
	( 18.36, 66.99) --
	( 18.36, 67.02) --
	( 18.36, 67.04) --
	( 18.36, 67.07) --
	( 18.36, 67.09) --
	( 18.36, 67.12) --
	( 18.36, 67.14) --
	( 18.36, 67.17) --
	( 18.36, 67.19) --
	( 18.36, 67.22) --
	( 18.36, 67.24) --
	( 18.36, 67.26) --
	( 18.36, 67.29) --
	( 18.36, 67.31) --
	( 18.36, 67.34) --
	( 18.36, 67.36) --
	( 18.36, 67.39) --
	( 18.36, 67.41) --
	( 18.36, 67.44) --
	( 18.36, 67.46) --
	( 18.36, 67.49) --
	( 18.36, 67.51) --
	( 18.36, 67.54) --
	( 18.36, 67.56) --
	( 18.36, 67.58) --
	( 18.36, 67.61) --
	( 18.36, 67.63) --
	( 18.36, 67.66) --
	( 18.36, 67.68) --
	( 18.36, 67.71) --
	( 18.36, 67.73) --
	( 18.36, 67.76) --
	( 18.36, 67.78) --
	( 18.36, 67.81) --
	( 18.36, 67.83) --
	( 18.36, 67.86) --
	( 18.36, 67.88) --
	( 18.36, 67.90) --
	( 18.36, 67.93) --
	( 18.36, 67.95) --
	( 18.36, 67.98) --
	( 18.36, 68.00) --
	( 18.36, 68.03) --
	( 18.36, 68.05) --
	( 18.36, 68.08) --
	( 18.36, 68.10) --
	( 18.36, 68.13) --
	( 18.36, 68.15) --
	( 18.36, 68.18) --
	( 18.36, 68.20) --
	( 18.36, 68.22) --
	( 18.36, 68.25) --
	( 18.36, 68.27) --
	( 18.36, 68.30) --
	( 18.36, 68.32) --
	( 18.36, 68.35) --
	( 18.36, 68.37) --
	( 18.36, 68.40) --
	( 18.36, 68.42) --
	( 18.36, 68.45) --
	( 18.36, 68.47) --
	( 18.36, 68.50) --
	( 18.36, 68.52) --
	( 18.36, 68.54) --
	( 18.36, 68.57) --
	( 18.36, 68.59) --
	( 18.36, 68.62) --
	( 18.36, 68.64) --
	( 18.36, 68.67) --
	( 18.36, 68.69) --
	( 18.36, 68.72) --
	( 18.36, 68.74) --
	( 18.36, 68.77) --
	( 18.36, 68.79) --
	( 18.36, 68.82) --
	( 18.36, 68.84) --
	( 18.36, 68.86) --
	( 18.36, 68.89) --
	( 18.36, 68.91) --
	( 18.36, 68.94) --
	( 18.36, 68.96) --
	( 18.36, 68.99) --
	( 18.36, 69.01) --
	( 18.36, 69.04) --
	( 18.36, 69.06) --
	( 18.36, 69.09) --
	( 18.36, 69.11) --
	( 18.36, 69.14) --
	( 18.36, 69.16) --
	( 18.36, 69.18) --
	( 18.36, 69.21) --
	( 18.36, 69.23) --
	( 18.36, 69.26) --
	( 18.36, 69.28) --
	( 18.36, 69.31) --
	( 18.36, 69.33) --
	( 18.36, 69.36) --
	( 18.36, 69.38) --
	( 18.36, 69.41) --
	( 18.36, 69.43) --
	( 18.36, 69.46) --
	( 18.36, 69.48) --
	( 18.36, 69.50) --
	( 18.36, 69.53) --
	( 18.36, 69.55) --
	( 18.36, 69.58) --
	( 18.36, 69.60) --
	( 18.36, 69.63) --
	( 18.36, 69.65) --
	( 18.36, 69.68) --
	( 18.36, 69.70) --
	( 18.36, 69.73) --
	( 18.36, 69.75) --
	( 18.36, 69.78) --
	( 18.36, 69.80) --
	( 18.36, 69.82) --
	( 18.36, 69.85) --
	( 18.36, 69.87) --
	( 18.36, 69.90) --
	( 18.36, 69.92) --
	( 18.36, 69.95) --
	( 18.36, 69.97) --
	( 18.36, 70.00) --
	( 18.36, 70.02) --
	( 18.36, 70.05) --
	( 18.36, 70.07) --
	( 18.36, 70.10) --
	( 18.36, 70.12) --
	( 18.36, 70.14) --
	( 18.36, 70.17) --
	( 18.36, 70.19) --
	( 18.36, 70.22) --
	( 18.36, 70.24) --
	( 18.36, 70.27) --
	( 18.36, 70.29) --
	( 18.36, 70.32) --
	( 18.36, 70.34) --
	( 18.36, 70.37) --
	( 18.36, 70.39) --
	( 18.36, 70.42) --
	( 18.36, 70.44) --
	( 18.36, 70.46) --
	( 18.36, 70.49) --
	( 18.36, 70.51) --
	( 18.36, 70.54) --
	( 18.36, 70.56) --
	( 18.36, 70.59) --
	( 18.36, 70.61) --
	( 18.36, 70.64) --
	( 18.36, 70.66) --
	( 18.36, 70.69) --
	( 18.36, 70.71) --
	( 18.36, 70.74) --
	( 18.36, 70.76) --
	( 18.36, 70.78) --
	( 18.36, 70.81) --
	( 18.36, 70.83) --
	( 18.36, 70.86) --
	( 18.36, 70.88) --
	( 18.36, 70.91) --
	( 18.36, 70.93) --
	( 18.36, 70.96) --
	( 18.36, 70.98) --
	( 18.36, 71.01) --
	( 18.36, 71.03) --
	( 18.36, 71.06) --
	( 18.36, 71.08) --
	( 18.36, 71.10) --
	( 18.36, 71.13) --
	( 18.36, 71.15) --
	( 18.36, 71.18) --
	( 18.36, 71.20) --
	( 18.36, 71.23) --
	( 18.36, 71.25) --
	( 18.36, 71.28) --
	( 18.36, 71.30) --
	( 18.36, 71.33) --
	( 18.36, 71.35) --
	( 18.36, 71.38) --
	( 18.36, 71.40) --
	( 18.36, 71.42) --
	( 18.36, 71.45) --
	( 18.36, 71.47) --
	( 18.36, 71.50) --
	( 18.36, 71.52) --
	( 18.36, 71.55) --
	( 18.36, 71.57) --
	( 18.36, 71.60) --
	( 18.36, 71.62) --
	( 18.36, 71.65) --
	( 18.36, 71.67) --
	( 18.36, 71.70) --
	( 18.36, 71.72) --
	( 18.36, 71.74) --
	( 18.36, 71.77) --
	( 18.36, 71.79) --
	( 18.36, 71.82) --
	( 18.36, 71.84) --
	( 18.36, 71.87) --
	( 18.36, 71.89) --
	( 18.36, 71.92) --
	( 18.36, 71.94) --
	( 18.36, 71.97) --
	( 18.36, 71.99) --
	( 18.36, 72.02) --
	( 18.36, 72.04) --
	( 18.36, 72.06) --
	( 18.36, 72.09) --
	( 18.36, 72.11) --
	( 18.36, 72.14) --
	( 18.36, 72.16) --
	( 18.36, 72.19) --
	( 18.36, 72.21) --
	( 18.36, 72.24) --
	( 18.36, 72.26) --
	( 18.36, 72.29) --
	( 18.36, 72.31) --
	( 18.36, 72.34) --
	( 18.36, 72.36) --
	( 18.36, 72.38) --
	( 18.36, 72.41) --
	( 18.36, 72.43) --
	( 18.36, 72.46) --
	( 18.36, 72.48) --
	( 18.36, 72.51) --
	( 18.36, 72.53) --
	( 18.36, 72.56) --
	( 18.36, 72.58) --
	( 18.36, 72.61) --
	( 18.36, 72.63) --
	( 18.36, 72.66) --
	( 18.36, 72.68) --
	( 18.36, 72.70) --
	( 18.36, 72.73) --
	( 18.36, 72.75) --
	( 18.36, 72.78) --
	( 18.36, 72.80) --
	( 18.36, 72.83) --
	( 18.36, 72.85) --
	( 18.36, 72.88) --
	( 18.36, 72.90) --
	( 18.36, 72.93) --
	( 18.36, 72.95) --
	( 18.36, 72.98) --
	( 18.36, 73.00) --
	( 18.37, 73.02) --
	( 18.37, 73.05) --
	( 18.37, 73.07) --
	( 18.37, 73.10) --
	( 18.37, 73.12) --
	( 18.37, 73.15) --
	( 18.37, 73.17) --
	( 18.37, 73.20) --
	( 18.38, 73.22) --
	( 18.38, 73.25) --
	( 18.38, 73.27) --
	( 18.38, 73.30) --
	( 18.38, 73.32) --
	( 18.38, 73.34) --
	( 18.39, 73.37) --
	( 18.39, 73.39) --
	( 18.39, 73.42) --
	( 18.39, 73.44) --
	( 18.39, 73.47) --
	( 18.40, 73.49) --
	( 18.40, 73.52) --
	( 18.40, 73.54) --
	( 18.40, 73.57) --
	( 18.41, 73.59) --
	( 18.41, 73.62) --
	( 18.41, 73.64) --
	( 18.42, 73.66) --
	( 18.42, 73.69) --
	( 18.42, 73.71) --
	( 18.43, 73.74) --
	( 18.43, 73.76) --
	( 18.43, 73.79) --
	( 18.44, 73.81) --
	( 18.44, 73.84) --
	( 18.45, 73.86) --
	( 18.45, 73.89) --
	( 18.45, 73.91) --
	( 18.46, 73.94) --
	( 18.46, 73.96) --
	( 18.47, 73.98) --
	( 18.47, 74.01) --
	( 18.48, 74.03) --
	( 18.49, 74.06) --
	( 18.49, 74.08) --
	( 18.50, 74.11) --
	( 18.51, 74.13) --
	( 18.51, 74.16) --
	( 18.52, 74.18) --
	( 18.53, 74.21) --
	( 18.53, 74.23) --
	( 18.54, 74.26) --
	( 18.55, 74.28) --
	( 18.56, 74.30) --
	( 18.57, 74.33) --
	( 18.58, 74.35) --
	( 18.59, 74.38) --
	( 18.60, 74.40) --
	( 18.61, 74.43) --
	( 18.62, 74.45) --
	( 18.63, 74.48) --
	( 18.64, 74.50) --
	( 18.66, 74.53) --
	( 18.67, 74.55) --
	( 18.68, 74.58) --
	( 18.70, 74.60) --
	( 18.71, 74.62) --
	( 18.73, 74.65) --
	( 18.74, 74.67) --
	( 18.76, 74.70) --
	( 18.78, 74.72) --
	( 18.80, 74.75) --
	( 18.82, 74.77) --
	( 18.84, 74.80) --
	( 18.86, 74.82) --
	( 18.88, 74.85) --
	( 18.90, 74.87) --
	( 18.92, 74.90) --
	( 18.95, 74.92) --
	( 18.97, 74.94) --
	( 19.00, 74.97) --
	( 19.02, 74.99) --
	( 19.05, 75.02) --
	( 19.08, 75.04) --
	( 19.11, 75.07) --
	( 19.14, 75.09) --
	( 19.18, 75.12) --
	( 19.21, 75.14) --
	( 19.25, 75.17) --
	( 19.29, 75.19) --
	( 19.33, 75.22) --
	( 19.37, 75.24) --
	( 19.41, 75.26) --
	( 19.45, 75.29) --
	( 19.50, 75.31) --
	( 19.55, 75.34) --
	( 19.60, 75.36) --
	( 19.65, 75.39) --
	( 19.70, 75.41) --
	( 19.76, 75.44) --
	( 19.82, 75.46) --
	( 19.88, 75.49) --
	( 19.94, 75.51) --
	( 20.01, 75.54) --
	( 20.07, 75.56) --
	( 20.15, 75.58) --
	( 20.22, 75.61) --
	( 20.30, 75.63) --
	( 20.38, 75.66) --
	( 20.46, 75.68) --
	( 20.55, 75.71) --
	( 20.64, 75.73) --
	( 20.73, 75.76) --
	( 20.83, 75.78) --
	( 20.94, 75.81) --
	( 21.04, 75.83) --
	( 21.15, 75.86) --
	( 21.27, 75.88) --
	( 21.39, 75.90) --
	( 21.52, 75.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (379.42,184.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  8.64, 63.63) {$N=1$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (379.42,184.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.52, 83.31) --
	( 21.39, 83.33) --
	( 21.27, 83.36) --
	( 21.15, 83.38) --
	( 21.04, 83.40) --
	( 20.94, 83.43) --
	( 20.83, 83.45) --
	( 20.73, 83.48) --
	( 20.64, 83.50) --
	( 20.55, 83.53) --
	( 20.46, 83.55) --
	( 20.38, 83.58) --
	( 20.30, 83.60) --
	( 20.22, 83.63) --
	( 20.15, 83.65) --
	( 20.07, 83.68) --
	( 20.01, 83.70) --
	( 19.94, 83.72) --
	( 19.88, 83.75) --
	( 19.82, 83.77) --
	( 19.76, 83.80) --
	( 19.70, 83.82) --
	( 19.65, 83.85) --
	( 19.60, 83.87) --
	( 19.55, 83.90) --
	( 19.50, 83.92) --
	( 19.45, 83.95) --
	( 19.41, 83.97) --
	( 19.37, 84.00) --
	( 19.33, 84.02) --
	( 19.29, 84.04) --
	( 19.25, 84.07) --
	( 19.21, 84.09) --
	( 19.18, 84.12) --
	( 19.14, 84.14) --
	( 19.11, 84.17) --
	( 19.08, 84.19) --
	( 19.05, 84.22) --
	( 19.02, 84.24) --
	( 19.00, 84.27) --
	( 18.97, 84.29) --
	( 18.95, 84.32) --
	( 18.92, 84.34) --
	( 18.90, 84.36) --
	( 18.88, 84.39) --
	( 18.86, 84.41) --
	( 18.84, 84.44) --
	( 18.82, 84.46) --
	( 18.80, 84.49) --
	( 18.78, 84.51) --
	( 18.76, 84.54) --
	( 18.74, 84.56) --
	( 18.73, 84.59) --
	( 18.71, 84.61) --
	( 18.70, 84.64) --
	( 18.68, 84.66) --
	( 18.67, 84.68) --
	( 18.66, 84.71) --
	( 18.64, 84.73) --
	( 18.63, 84.76) --
	( 18.62, 84.78) --
	( 18.61, 84.81) --
	( 18.60, 84.83) --
	( 18.59, 84.86) --
	( 18.58, 84.88) --
	( 18.57, 84.91) --
	( 18.56, 84.93) --
	( 18.55, 84.96) --
	( 18.54, 84.98) --
	( 18.53, 85.00) --
	( 18.53, 85.03) --
	( 18.52, 85.05) --
	( 18.51, 85.08) --
	( 18.51, 85.10) --
	( 18.50, 85.13) --
	( 18.49, 85.15) --
	( 18.49, 85.18) --
	( 18.48, 85.20) --
	( 18.47, 85.23) --
	( 18.47, 85.25) --
	( 18.46, 85.28) --
	( 18.46, 85.30) --
	( 18.45, 85.32) --
	( 18.45, 85.35) --
	( 18.45, 85.37) --
	( 18.44, 85.40) --
	( 18.44, 85.42) --
	( 18.43, 85.45) --
	( 18.43, 85.47) --
	( 18.43, 85.50) --
	( 18.42, 85.52) --
	( 18.42, 85.55) --
	( 18.42, 85.57) --
	( 18.41, 85.60) --
	( 18.41, 85.62) --
	( 18.41, 85.64) --
	( 18.40, 85.67) --
	( 18.40, 85.69) --
	( 18.40, 85.72) --
	( 18.40, 85.74) --
	( 18.39, 85.77) --
	( 18.39, 85.79) --
	( 18.39, 85.82) --
	( 18.39, 85.84) --
	( 18.39, 85.87) --
	( 18.38, 85.89) --
	( 18.38, 85.92) --
	( 18.38, 85.94) --
	( 18.38, 85.96) --
	( 18.38, 85.99) --
	( 18.38, 86.01) --
	( 18.37, 86.04) --
	( 18.37, 86.06) --
	( 18.37, 86.09) --
	( 18.37, 86.11) --
	( 18.37, 86.14) --
	( 18.37, 86.16) --
	( 18.37, 86.19) --
	( 18.37, 86.21) --
	( 18.36, 86.24) --
	( 18.36, 86.26) --
	( 18.36, 86.28) --
	( 18.36, 86.31) --
	( 18.36, 86.33) --
	( 18.36, 86.36) --
	( 18.36, 86.38) --
	( 18.36, 86.41) --
	( 18.36, 86.43) --
	( 18.36, 86.46) --
	( 18.36, 86.48) --
	( 18.36, 86.51) --
	( 18.36, 86.53) --
	( 18.36, 86.56) --
	( 18.36, 86.58) --
	( 18.36, 86.60) --
	( 18.36, 86.63) --
	( 18.36, 86.65) --
	( 18.36, 86.68) --
	( 18.36, 86.70) --
	( 18.36, 86.73) --
	( 18.36, 86.75) --
	( 18.36, 86.78) --
	( 18.36, 86.80) --
	( 18.36, 86.83) --
	( 18.36, 86.85) --
	( 18.36, 86.88) --
	( 18.36, 86.90) --
	( 18.36, 86.92) --
	( 18.36, 86.95) --
	( 18.36, 86.97) --
	( 18.36, 87.00) --
	( 18.36, 87.02) --
	( 18.36, 87.05) --
	( 18.36, 87.07) --
	( 18.36, 87.10) --
	( 18.36, 87.12) --
	( 18.36, 87.15) --
	( 18.36, 87.17) --
	( 18.36, 87.20) --
	( 18.36, 87.22) --
	( 18.36, 87.24) --
	( 18.36, 87.27) --
	( 18.36, 87.29) --
	( 18.36, 87.32) --
	( 18.36, 87.34) --
	( 18.36, 87.37) --
	( 18.36, 87.39) --
	( 18.36, 87.42) --
	( 18.36, 87.44) --
	( 18.36, 87.47) --
	( 18.36, 87.49) --
	( 18.36, 87.52) --
	( 18.36, 87.54) --
	( 18.36, 87.56) --
	( 18.36, 87.59) --
	( 18.36, 87.61) --
	( 18.36, 87.64) --
	( 18.36, 87.66) --
	( 18.36, 87.69) --
	( 18.36, 87.71) --
	( 18.36, 87.74) --
	( 18.36, 87.76) --
	( 18.36, 87.79) --
	( 18.36, 87.81) --
	( 18.36, 87.84) --
	( 18.36, 87.86) --
	( 18.36, 87.88) --
	( 18.36, 87.91) --
	( 18.36, 87.93) --
	( 18.36, 87.96) --
	( 18.36, 87.98) --
	( 18.36, 88.01) --
	( 18.36, 88.03) --
	( 18.36, 88.06) --
	( 18.36, 88.08) --
	( 18.36, 88.11) --
	( 18.36, 88.13) --
	( 18.36, 88.16) --
	( 18.36, 88.18) --
	( 18.36, 88.20) --
	( 18.36, 88.23) --
	( 18.36, 88.25) --
	( 18.36, 88.28) --
	( 18.36, 88.30) --
	( 18.36, 88.33) --
	( 18.36, 88.35) --
	( 18.36, 88.38) --
	( 18.36, 88.40) --
	( 18.36, 88.43) --
	( 18.36, 88.45) --
	( 18.36, 88.48) --
	( 18.36, 88.50) --
	( 18.36, 88.52) --
	( 18.36, 88.55) --
	( 18.36, 88.57) --
	( 18.36, 88.60) --
	( 18.36, 88.62) --
	( 18.36, 88.65) --
	( 18.36, 88.67) --
	( 18.36, 88.70) --
	( 18.36, 88.72) --
	( 18.36, 88.75) --
	( 18.36, 88.77) --
	( 18.36, 88.79) --
	( 18.36, 88.82) --
	( 18.36, 88.84) --
	( 18.36, 88.87) --
	( 18.36, 88.89) --
	( 18.36, 88.92) --
	( 18.36, 88.94) --
	( 18.36, 88.97) --
	( 18.36, 88.99) --
	( 18.36, 89.02) --
	( 18.36, 89.04) --
	( 18.36, 89.07) --
	( 18.36, 89.09) --
	( 18.36, 89.11) --
	( 18.36, 89.14) --
	( 18.36, 89.16) --
	( 18.36, 89.19) --
	( 18.36, 89.21) --
	( 18.36, 89.24) --
	( 18.36, 89.26) --
	( 18.36, 89.29) --
	( 18.36, 89.31) --
	( 18.36, 89.34) --
	( 18.36, 89.36) --
	( 18.36, 89.39) --
	( 18.36, 89.41) --
	( 18.36, 89.43) --
	( 18.36, 89.46) --
	( 18.36, 89.48) --
	( 18.36, 89.51) --
	( 18.36, 89.53) --
	( 18.36, 89.56) --
	( 18.36, 89.58) --
	( 18.36, 89.61) --
	( 18.36, 89.63) --
	( 18.36, 89.66) --
	( 18.36, 89.68) --
	( 18.36, 89.71) --
	( 18.36, 89.73) --
	( 18.36, 89.75) --
	( 18.36, 89.78) --
	( 18.36, 89.80) --
	( 18.36, 89.83) --
	( 18.36, 89.85) --
	( 18.36, 89.88) --
	( 18.36, 89.90) --
	( 18.36, 89.93) --
	( 18.36, 89.95) --
	( 18.36, 89.98) --
	( 18.36, 90.00) --
	( 18.36, 90.03) --
	( 18.36, 90.05) --
	( 18.36, 90.07) --
	( 18.36, 90.10) --
	( 18.36, 90.12) --
	( 18.36, 90.15) --
	( 18.36, 90.17) --
	( 18.36, 90.20) --
	( 18.36, 90.22) --
	( 18.36, 90.25) --
	( 18.36, 90.27) --
	( 18.36, 90.30) --
	( 18.36, 90.32) --
	( 18.36, 90.35) --
	( 18.36, 90.37) --
	( 18.36, 90.39) --
	( 18.36, 90.42) --
	( 18.36, 90.44) --
	( 18.36, 90.47) --
	( 18.36, 90.49) --
	( 18.36, 90.52) --
	( 18.36, 90.54) --
	( 18.36, 90.57) --
	( 18.36, 90.59) --
	( 18.36, 90.62) --
	( 18.36, 90.64) --
	( 18.36, 90.67) --
	( 18.36, 90.69) --
	( 18.36, 90.71) --
	( 18.36, 90.74) --
	( 18.36, 90.76) --
	( 18.36, 90.79) --
	( 18.36, 90.81) --
	( 18.36, 90.84) --
	( 18.36, 90.86) --
	( 18.36, 90.89) --
	( 18.36, 90.91) --
	( 18.36, 90.94) --
	( 18.36, 90.96) --
	( 18.36, 90.99) --
	( 18.36, 91.01) --
	( 18.36, 91.03) --
	( 18.36, 91.06) --
	( 18.36, 91.08) --
	( 18.36, 91.11) --
	( 18.36, 91.13) --
	( 18.36, 91.16) --
	( 18.36, 91.18) --
	( 18.36, 91.21) --
	( 18.36, 91.23) --
	( 18.36, 91.26) --
	( 18.36, 91.28) --
	( 18.36, 91.31) --
	( 18.36, 91.33) --
	( 18.36, 91.35) --
	( 18.36, 91.38) --
	( 18.36, 91.40) --
	( 18.36, 91.43) --
	( 18.36, 91.45) --
	( 18.36, 91.48) --
	( 18.36, 91.50) --
	( 18.36, 91.53) --
	( 18.36, 91.55) --
	( 18.36, 91.58) --
	( 18.36, 91.60) --
	( 18.36, 91.63) --
	( 18.36, 91.65) --
	( 18.36, 91.67) --
	( 18.36, 91.70) --
	( 18.36, 91.72) --
	( 18.36, 91.75) --
	( 18.36, 91.77) --
	( 18.36, 91.80) --
	( 18.36, 91.82) --
	( 18.36, 91.85) --
	( 18.36, 91.87) --
	( 18.36, 91.90) --
	( 18.36, 91.92) --
	( 18.36, 91.95) --
	( 18.36, 91.97) --
	( 18.36, 91.99) --
	( 18.36, 92.02) --
	( 18.36, 92.04) --
	( 18.36, 92.07) --
	( 18.36, 92.09) --
	( 18.36, 92.12) --
	( 18.36, 92.14) --
	( 18.36, 92.17) --
	( 18.36, 92.19) --
	( 18.36, 92.22) --
	( 18.36, 92.24) --
	( 18.36, 92.27) --
	( 18.36, 92.29) --
	( 18.36, 92.31) --
	( 18.36, 92.34) --
	( 18.36, 92.36) --
	( 18.36, 92.39) --
	( 18.36, 92.41) --
	( 18.36, 92.44) --
	( 18.36, 92.46) --
	( 18.36, 92.49) --
	( 18.36, 92.51) --
	( 18.36, 92.54) --
	( 18.36, 92.56) --
	( 18.36, 92.59) --
	( 18.36, 92.61) --
	( 18.36, 92.63) --
	( 18.35, 92.66) --
	( 18.35, 92.68) --
	( 18.35, 92.71) --
	( 18.35, 92.73) --
	( 18.35, 92.76) --
	( 18.35, 92.78) --
	( 18.35, 92.81) --
	( 18.35, 92.83) --
	( 18.34, 92.86) --
	( 18.34, 92.88) --
	( 18.34, 92.91) --
	( 18.34, 92.93) --
	( 18.34, 92.95) --
	( 18.34, 92.98) --
	( 18.33, 93.00) --
	( 18.33, 93.03) --
	( 18.33, 93.05) --
	( 18.33, 93.08) --
	( 18.33, 93.10) --
	( 18.32, 93.13) --
	( 18.32, 93.15) --
	( 18.32, 93.18) --
	( 18.32, 93.20) --
	( 18.31, 93.23) --
	( 18.31, 93.25) --
	( 18.31, 93.27) --
	( 18.31, 93.30) --
	( 18.30, 93.32) --
	( 18.30, 93.35) --
	( 18.30, 93.37) --
	( 18.29, 93.40) --
	( 18.29, 93.42) --
	( 18.29, 93.45) --
	( 18.28, 93.47) --
	( 18.28, 93.50) --
	( 18.27, 93.52) --
	( 18.27, 93.55) --
	( 18.26, 93.57) --
	( 18.26, 93.59) --
	( 18.25, 93.62) --
	( 18.25, 93.64) --
	( 18.24, 93.67) --
	( 18.24, 93.69) --
	( 18.23, 93.72) --
	( 18.23, 93.74) --
	( 18.22, 93.77) --
	( 18.21, 93.79) --
	( 18.21, 93.82) --
	( 18.20, 93.84) --
	( 18.19, 93.87) --
	( 18.18, 93.89) --
	( 18.18, 93.91) --
	( 18.17, 93.94) --
	( 18.16, 93.96) --
	( 18.15, 93.99) --
	( 18.14, 94.01) --
	( 18.13, 94.04) --
	( 18.12, 94.06) --
	( 18.11, 94.09) --
	( 18.10, 94.11) --
	( 18.09, 94.14) --
	( 18.07, 94.16) --
	( 18.06, 94.19) --
	( 18.05, 94.21) --
	( 18.03, 94.23) --
	( 18.02, 94.26) --
	( 18.01, 94.28) --
	( 17.99, 94.31) --
	( 17.97, 94.33) --
	( 17.96, 94.36) --
	( 17.94, 94.38) --
	( 17.92, 94.41) --
	( 17.90, 94.43) --
	( 17.88, 94.46) --
	( 17.86, 94.48) --
	( 17.84, 94.51) --
	( 17.82, 94.53) --
	( 17.80, 94.55) --
	( 17.77, 94.58) --
	( 17.75, 94.60) --
	( 17.72, 94.63) --
	( 17.69, 94.65) --
	( 17.67, 94.68) --
	( 17.64, 94.70) --
	( 17.61, 94.73) --
	( 17.57, 94.75) --
	( 17.54, 94.78) --
	( 17.51, 94.80) --
	( 17.47, 94.83) --
	( 17.43, 94.85) --
	( 17.39, 94.87) --
	( 17.35, 94.90) --
	( 17.31, 94.92) --
	( 17.27, 94.95) --
	( 17.22, 94.97) --
	( 17.17, 95.00) --
	( 17.12, 95.02) --
	( 17.07, 95.05) --
	( 17.02, 95.07) --
	( 16.96, 95.10) --
	( 16.90, 95.12) --
	( 16.84, 95.15) --
	( 16.78, 95.17) --
	( 16.71, 95.19) --
	( 16.64, 95.22) --
	( 16.57, 95.24) --
	( 16.50, 95.27) --
	( 16.42, 95.29) --
	( 16.34, 95.32) --
	( 16.26, 95.34) --
	( 16.17, 95.37) --
	( 16.08, 95.39) --
	( 15.98, 95.42) --
	( 15.89, 95.44) --
	( 15.78, 95.47) --
	( 15.68, 95.49) --
	( 15.56, 95.51) --
	( 15.45, 95.54) --
	( 15.33, 95.56) --
	( 15.20, 95.59) --
	( 15.20, 95.61) --
	( 15.33, 95.64) --
	( 15.45, 95.66) --
	( 15.56, 95.69) --
	( 15.68, 95.71) --
	( 15.78, 95.74) --
	( 15.89, 95.76) --
	( 15.98, 95.79) --
	( 16.08, 95.81) --
	( 16.17, 95.83) --
	( 16.26, 95.86) --
	( 16.34, 95.88) --
	( 16.42, 95.91) --
	( 16.50, 95.93) --
	( 16.57, 95.96) --
	( 16.64, 95.98) --
	( 16.71, 96.01) --
	( 16.78, 96.03) --
	( 16.84, 96.06) --
	( 16.90, 96.08) --
	( 16.96, 96.11) --
	( 17.02, 96.13) --
	( 17.07, 96.15) --
	( 17.12, 96.18) --
	( 17.17, 96.20) --
	( 17.22, 96.23) --
	( 17.27, 96.25) --
	( 17.31, 96.28) --
	( 17.35, 96.30) --
	( 17.39, 96.33) --
	( 17.43, 96.35) --
	( 17.47, 96.38) --
	( 17.51, 96.40) --
	( 17.54, 96.43) --
	( 17.57, 96.45) --
	( 17.61, 96.47) --
	( 17.64, 96.50) --
	( 17.67, 96.52) --
	( 17.69, 96.55) --
	( 17.72, 96.57) --
	( 17.75, 96.60) --
	( 17.77, 96.62) --
	( 17.80, 96.65) --
	( 17.82, 96.67) --
	( 17.84, 96.70) --
	( 17.86, 96.72) --
	( 17.88, 96.75) --
	( 17.90, 96.77) --
	( 17.92, 96.79) --
	( 17.94, 96.82) --
	( 17.96, 96.84) --
	( 17.97, 96.87) --
	( 17.99, 96.89) --
	( 18.01, 96.92) --
	( 18.02, 96.94) --
	( 18.03, 96.97) --
	( 18.05, 96.99) --
	( 18.06, 97.02) --
	( 18.07, 97.04) --
	( 18.09, 97.07) --
	( 18.10, 97.09) --
	( 18.11, 97.11) --
	( 18.12, 97.14) --
	( 18.13, 97.16) --
	( 18.14, 97.19) --
	( 18.15, 97.21) --
	( 18.16, 97.24) --
	( 18.17, 97.26) --
	( 18.18, 97.29) --
	( 18.18, 97.31) --
	( 18.19, 97.34) --
	( 18.20, 97.36) --
	( 18.21, 97.39) --
	( 18.21, 97.41) --
	( 18.22, 97.43) --
	( 18.23, 97.46) --
	( 18.23, 97.48) --
	( 18.24, 97.51) --
	( 18.24, 97.53) --
	( 18.25, 97.56) --
	( 18.25, 97.58) --
	( 18.26, 97.61) --
	( 18.26, 97.63) --
	( 18.27, 97.66) --
	( 18.27, 97.68) --
	( 18.28, 97.71) --
	( 18.28, 97.73) --
	( 18.29, 97.75) --
	( 18.29, 97.78) --
	( 18.29, 97.80) --
	( 18.30, 97.83) --
	( 18.30, 97.85) --
	( 18.30, 97.88) --
	( 18.31, 97.90) --
	( 18.31, 97.93) --
	( 18.31, 97.95) --
	( 18.31, 97.98) --
	( 18.32, 98.00) --
	( 18.32, 98.03) --
	( 18.32, 98.05) --
	( 18.32, 98.07) --
	( 18.33, 98.10) --
	( 18.33, 98.12) --
	( 18.33, 98.15) --
	( 18.33, 98.17) --
	( 18.33, 98.20) --
	( 18.34, 98.22) --
	( 18.34, 98.25) --
	( 18.34, 98.27) --
	( 18.34, 98.30) --
	( 18.34, 98.32) --
	( 18.34, 98.35) --
	( 18.35, 98.37) --
	( 18.35, 98.39) --
	( 18.35, 98.42) --
	( 18.35, 98.44) --
	( 18.35, 98.47) --
	( 18.35, 98.49) --
	( 18.35, 98.52) --
	( 18.35, 98.54) --
	( 18.36, 98.57) --
	( 18.36, 98.59) --
	( 18.36, 98.62) --
	( 18.36, 98.64) --
	( 18.36, 98.67) --
	( 18.36, 98.69) --
	( 18.36, 98.71) --
	( 18.36, 98.74) --
	( 18.36, 98.76) --
	( 18.36, 98.79) --
	( 18.36, 98.81) --
	( 18.36, 98.84) --
	( 18.36, 98.86) --
	( 18.36, 98.89) --
	( 18.36, 98.91) --
	( 18.36, 98.94) --
	( 18.36, 98.96) --
	( 18.36, 98.99) --
	( 18.36, 99.01) --
	( 18.36, 99.03) --
	( 18.36, 99.06) --
	( 18.36, 99.08) --
	( 18.36, 99.11) --
	( 18.36, 99.13) --
	( 18.36, 99.16) --
	( 18.36, 99.18) --
	( 18.36, 99.21) --
	( 18.36, 99.23) --
	( 18.36, 99.26) --
	( 18.36, 99.28) --
	( 18.36, 99.31) --
	( 18.36, 99.33) --
	( 18.36, 99.35) --
	( 18.36, 99.38) --
	( 18.36, 99.40) --
	( 18.36, 99.43) --
	( 18.36, 99.45) --
	( 18.36, 99.48) --
	( 18.36, 99.50) --
	( 18.36, 99.53) --
	( 18.36, 99.55) --
	( 18.36, 99.58) --
	( 18.36, 99.60) --
	( 18.36, 99.63) --
	( 18.36, 99.65) --
	( 18.36, 99.67) --
	( 18.36, 99.70) --
	( 18.36, 99.72) --
	( 18.36, 99.75) --
	( 18.36, 99.77) --
	( 18.36, 99.80) --
	( 18.36, 99.82) --
	( 18.36, 99.85) --
	( 18.36, 99.87) --
	( 18.36, 99.90) --
	( 18.36, 99.92) --
	( 18.36, 99.95) --
	( 18.36, 99.97) --
	( 18.36, 99.99) --
	( 18.36,100.02) --
	( 18.36,100.04) --
	( 18.36,100.07) --
	( 18.36,100.09) --
	( 18.36,100.12) --
	( 18.36,100.14) --
	( 18.36,100.17) --
	( 18.36,100.19) --
	( 18.36,100.22) --
	( 18.36,100.24) --
	( 18.36,100.27) --
	( 18.36,100.29) --
	( 18.36,100.31) --
	( 18.36,100.34) --
	( 18.36,100.36) --
	( 18.36,100.39) --
	( 18.36,100.41) --
	( 18.36,100.44) --
	( 18.36,100.46) --
	( 18.36,100.49) --
	( 18.36,100.51) --
	( 18.36,100.54) --
	( 18.36,100.56) --
	( 18.36,100.59) --
	( 18.36,100.61) --
	( 18.36,100.63) --
	( 18.36,100.66) --
	( 18.36,100.68) --
	( 18.36,100.71) --
	( 18.36,100.73) --
	( 18.36,100.76) --
	( 18.36,100.78) --
	( 18.36,100.81) --
	( 18.36,100.83) --
	( 18.36,100.86) --
	( 18.36,100.88) --
	( 18.36,100.91) --
	( 18.36,100.93) --
	( 18.36,100.95) --
	( 18.36,100.98) --
	( 18.36,101.00) --
	( 18.36,101.03) --
	( 18.36,101.05) --
	( 18.36,101.08) --
	( 18.36,101.10) --
	( 18.36,101.13) --
	( 18.36,101.15) --
	( 18.36,101.18) --
	( 18.36,101.20) --
	( 18.36,101.23) --
	( 18.36,101.25) --
	( 18.36,101.27) --
	( 18.36,101.30) --
	( 18.36,101.32) --
	( 18.36,101.35) --
	( 18.36,101.37) --
	( 18.36,101.40) --
	( 18.36,101.42) --
	( 18.36,101.45) --
	( 18.36,101.47) --
	( 18.36,101.50) --
	( 18.36,101.52) --
	( 18.36,101.55) --
	( 18.36,101.57) --
	( 18.36,101.59) --
	( 18.36,101.62) --
	( 18.36,101.64) --
	( 18.36,101.67) --
	( 18.36,101.69) --
	( 18.36,101.72) --
	( 18.36,101.74) --
	( 18.36,101.77) --
	( 18.36,101.79) --
	( 18.36,101.82) --
	( 18.36,101.84) --
	( 18.36,101.87) --
	( 18.36,101.89) --
	( 18.36,101.91) --
	( 18.36,101.94) --
	( 18.36,101.96) --
	( 18.36,101.99) --
	( 18.36,102.01) --
	( 18.36,102.04) --
	( 18.36,102.06) --
	( 18.36,102.09) --
	( 18.36,102.11) --
	( 18.36,102.14) --
	( 18.36,102.16) --
	( 18.36,102.19) --
	( 18.36,102.21) --
	( 18.36,102.23) --
	( 18.36,102.26) --
	( 18.36,102.28) --
	( 18.36,102.31) --
	( 18.36,102.33) --
	( 18.36,102.36) --
	( 18.36,102.38) --
	( 18.36,102.41) --
	( 18.36,102.43) --
	( 18.36,102.46) --
	( 18.36,102.48) --
	( 18.36,102.51) --
	( 18.36,102.53) --
	( 18.36,102.55) --
	( 18.36,102.58) --
	( 18.36,102.60) --
	( 18.36,102.63) --
	( 18.36,102.65) --
	( 18.36,102.68) --
	( 18.36,102.70) --
	( 18.36,102.73) --
	( 18.36,102.75) --
	( 18.36,102.78) --
	( 18.36,102.80) --
	( 18.36,102.83) --
	( 18.36,102.85) --
	( 18.36,102.87) --
	( 18.36,102.90) --
	( 18.36,102.92) --
	( 18.36,102.95) --
	( 18.36,102.97) --
	( 18.36,103.00) --
	( 18.36,103.02) --
	( 18.36,103.05) --
	( 18.36,103.07) --
	( 18.36,103.10) --
	( 18.36,103.12) --
	( 18.36,103.15) --
	( 18.36,103.17) --
	( 18.36,103.19) --
	( 18.36,103.22) --
	( 18.36,103.24) --
	( 18.36,103.27) --
	( 18.36,103.29) --
	( 18.36,103.32) --
	( 18.36,103.34) --
	( 18.36,103.37) --
	( 18.36,103.39) --
	( 18.36,103.42) --
	( 18.36,103.44) --
	( 18.36,103.47) --
	( 18.36,103.49) --
	( 18.36,103.51) --
	( 18.36,103.54) --
	( 18.36,103.56) --
	( 18.36,103.59) --
	( 18.36,103.61) --
	( 18.36,103.64) --
	( 18.36,103.66) --
	( 18.36,103.69) --
	( 18.36,103.71) --
	( 18.36,103.74) --
	( 18.36,103.76) --
	( 18.36,103.79) --
	( 18.36,103.81) --
	( 18.36,103.83) --
	( 18.36,103.86) --
	( 18.36,103.88) --
	( 18.36,103.91) --
	( 18.36,103.93) --
	( 18.36,103.96) --
	( 18.36,103.98) --
	( 18.36,104.01) --
	( 18.36,104.03) --
	( 18.36,104.06) --
	( 18.36,104.08) --
	( 18.36,104.11) --
	( 18.36,104.13) --
	( 18.36,104.15) --
	( 18.36,104.18) --
	( 18.36,104.20) --
	( 18.36,104.23) --
	( 18.36,104.25) --
	( 18.36,104.28) --
	( 18.36,104.30) --
	( 18.36,104.33) --
	( 18.36,104.35) --
	( 18.36,104.38) --
	( 18.36,104.40) --
	( 18.36,104.43) --
	( 18.36,104.45) --
	( 18.36,104.47) --
	( 18.36,104.50) --
	( 18.36,104.52) --
	( 18.36,104.55) --
	( 18.36,104.57) --
	( 18.36,104.60) --
	( 18.36,104.62) --
	( 18.36,104.65) --
	( 18.36,104.67) --
	( 18.36,104.70) --
	( 18.36,104.72) --
	( 18.36,104.75) --
	( 18.36,104.77) --
	( 18.36,104.79) --
	( 18.36,104.82) --
	( 18.36,104.84) --
	( 18.36,104.87) --
	( 18.36,104.89) --
	( 18.36,104.92) --
	( 18.36,104.94) --
	( 18.36,104.97) --
	( 18.37,104.99) --
	( 18.37,105.02) --
	( 18.37,105.04) --
	( 18.37,105.07) --
	( 18.37,105.09) --
	( 18.37,105.11) --
	( 18.37,105.14) --
	( 18.37,105.16) --
	( 18.38,105.19) --
	( 18.38,105.21) --
	( 18.38,105.24) --
	( 18.38,105.26) --
	( 18.38,105.29) --
	( 18.38,105.31) --
	( 18.39,105.34) --
	( 18.39,105.36) --
	( 18.39,105.39) --
	( 18.39,105.41) --
	( 18.39,105.43) --
	( 18.40,105.46) --
	( 18.40,105.48) --
	( 18.40,105.51) --
	( 18.40,105.53) --
	( 18.41,105.56) --
	( 18.41,105.58) --
	( 18.41,105.61) --
	( 18.42,105.63) --
	( 18.42,105.66) --
	( 18.42,105.68) --
	( 18.43,105.71) --
	( 18.43,105.73) --
	( 18.43,105.75) --
	( 18.44,105.78) --
	( 18.44,105.80) --
	( 18.45,105.83) --
	( 18.45,105.85) --
	( 18.45,105.88) --
	( 18.46,105.90) --
	( 18.46,105.93) --
	( 18.47,105.95) --
	( 18.47,105.98) --
	( 18.48,106.00) --
	( 18.49,106.03) --
	( 18.49,106.05) --
	( 18.50,106.07) --
	( 18.51,106.10) --
	( 18.51,106.12) --
	( 18.52,106.15) --
	( 18.53,106.17) --
	( 18.53,106.20) --
	( 18.54,106.22) --
	( 18.55,106.25) --
	( 18.56,106.27) --
	( 18.57,106.30) --
	( 18.58,106.32) --
	( 18.59,106.35) --
	( 18.60,106.37) --
	( 18.61,106.39) --
	( 18.62,106.42) --
	( 18.63,106.44) --
	( 18.64,106.47) --
	( 18.66,106.49) --
	( 18.67,106.52) --
	( 18.68,106.54) --
	( 18.70,106.57) --
	( 18.71,106.59) --
	( 18.73,106.62) --
	( 18.74,106.64) --
	( 18.76,106.67) --
	( 18.78,106.69) --
	( 18.80,106.71) --
	( 18.82,106.74) --
	( 18.84,106.76) --
	( 18.86,106.79) --
	( 18.88,106.81) --
	( 18.90,106.84) --
	( 18.92,106.86) --
	( 18.95,106.89) --
	( 18.97,106.91) --
	( 19.00,106.94) --
	( 19.02,106.96) --
	( 19.05,106.99) --
	( 19.08,107.01) --
	( 19.11,107.03) --
	( 19.14,107.06) --
	( 19.18,107.08) --
	( 19.21,107.11) --
	( 19.25,107.13) --
	( 19.29,107.16) --
	( 19.33,107.18) --
	( 19.37,107.21) --
	( 19.41,107.23) --
	( 19.45,107.26) --
	( 19.50,107.28) --
	( 19.55,107.31) --
	( 19.60,107.33) --
	( 19.65,107.35) --
	( 19.70,107.38) --
	( 19.76,107.40) --
	( 19.82,107.43) --
	( 19.88,107.45) --
	( 19.94,107.48) --
	( 20.01,107.50) --
	( 20.07,107.53) --
	( 20.15,107.55) --
	( 20.22,107.58) --
	( 20.30,107.60) --
	( 20.38,107.63) --
	( 20.46,107.65) --
	( 20.55,107.67) --
	( 20.64,107.70) --
	( 20.73,107.72) --
	( 20.83,107.75) --
	( 20.94,107.77) --
	( 21.04,107.80) --
	( 21.15,107.82) --
	( 21.27,107.85) --
	( 21.39,107.87) --
	( 21.52,107.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (379.42,184.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  8.64, 95.60) {$N=2$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (379.42,184.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.52,115.27) --
	( 21.39,115.30) --
	( 21.27,115.32) --
	( 21.15,115.35) --
	( 21.04,115.37) --
	( 20.94,115.40) --
	( 20.83,115.42) --
	( 20.73,115.45) --
	( 20.64,115.47) --
	( 20.55,115.49) --
	( 20.46,115.52) --
	( 20.38,115.54) --
	( 20.30,115.57) --
	( 20.22,115.59) --
	( 20.15,115.62) --
	( 20.07,115.64) --
	( 20.01,115.67) --
	( 19.94,115.69) --
	( 19.88,115.72) --
	( 19.82,115.74) --
	( 19.76,115.77) --
	( 19.70,115.79) --
	( 19.65,115.81) --
	( 19.60,115.84) --
	( 19.55,115.86) --
	( 19.50,115.89) --
	( 19.45,115.91) --
	( 19.41,115.94) --
	( 19.37,115.96) --
	( 19.33,115.99) --
	( 19.29,116.01) --
	( 19.25,116.04) --
	( 19.21,116.06) --
	( 19.18,116.08) --
	( 19.14,116.11) --
	( 19.11,116.13) --
	( 19.08,116.16) --
	( 19.05,116.18) --
	( 19.02,116.21) --
	( 19.00,116.23) --
	( 18.97,116.26) --
	( 18.95,116.28) --
	( 18.92,116.31) --
	( 18.90,116.33) --
	( 18.88,116.36) --
	( 18.86,116.38) --
	( 18.84,116.40) --
	( 18.82,116.43) --
	( 18.80,116.45) --
	( 18.78,116.48) --
	( 18.76,116.50) --
	( 18.74,116.53) --
	( 18.73,116.55) --
	( 18.71,116.58) --
	( 18.70,116.60) --
	( 18.68,116.63) --
	( 18.67,116.65) --
	( 18.66,116.68) --
	( 18.64,116.70) --
	( 18.63,116.72) --
	( 18.62,116.75) --
	( 18.61,116.77) --
	( 18.60,116.80) --
	( 18.59,116.82) --
	( 18.58,116.85) --
	( 18.57,116.87) --
	( 18.56,116.90) --
	( 18.55,116.92) --
	( 18.54,116.95) --
	( 18.53,116.97) --
	( 18.53,117.00) --
	( 18.52,117.02) --
	( 18.51,117.04) --
	( 18.51,117.07) --
	( 18.50,117.09) --
	( 18.49,117.12) --
	( 18.49,117.14) --
	( 18.48,117.17) --
	( 18.47,117.19) --
	( 18.47,117.22) --
	( 18.46,117.24) --
	( 18.46,117.27) --
	( 18.45,117.29) --
	( 18.45,117.32) --
	( 18.45,117.34) --
	( 18.44,117.36) --
	( 18.44,117.39) --
	( 18.43,117.41) --
	( 18.43,117.44) --
	( 18.43,117.46) --
	( 18.42,117.49) --
	( 18.42,117.51) --
	( 18.42,117.54) --
	( 18.41,117.56) --
	( 18.41,117.59) --
	( 18.41,117.61) --
	( 18.40,117.64) --
	( 18.40,117.66) --
	( 18.40,117.68) --
	( 18.40,117.71) --
	( 18.39,117.73) --
	( 18.39,117.76) --
	( 18.39,117.78) --
	( 18.39,117.81) --
	( 18.39,117.83) --
	( 18.38,117.86) --
	( 18.38,117.88) --
	( 18.38,117.91) --
	( 18.38,117.93) --
	( 18.38,117.96) --
	( 18.38,117.98) --
	( 18.37,118.00) --
	( 18.37,118.03) --
	( 18.37,118.05) --
	( 18.37,118.08) --
	( 18.37,118.10) --
	( 18.37,118.13) --
	( 18.37,118.15) --
	( 18.37,118.18) --
	( 18.36,118.20) --
	( 18.36,118.23) --
	( 18.36,118.25) --
	( 18.36,118.28) --
	( 18.36,118.30) --
	( 18.36,118.32) --
	( 18.36,118.35) --
	( 18.36,118.37) --
	( 18.36,118.40) --
	( 18.36,118.42) --
	( 18.36,118.45) --
	( 18.36,118.47) --
	( 18.36,118.50) --
	( 18.36,118.52) --
	( 18.36,118.55) --
	( 18.36,118.57) --
	( 18.36,118.60) --
	( 18.36,118.62) --
	( 18.36,118.64) --
	( 18.36,118.67) --
	( 18.36,118.69) --
	( 18.36,118.72) --
	( 18.36,118.74) --
	( 18.36,118.77) --
	( 18.36,118.79) --
	( 18.36,118.82) --
	( 18.36,118.84) --
	( 18.36,118.87) --
	( 18.36,118.89) --
	( 18.36,118.92) --
	( 18.36,118.94) --
	( 18.36,118.96) --
	( 18.36,118.99) --
	( 18.36,119.01) --
	( 18.36,119.04) --
	( 18.36,119.06) --
	( 18.36,119.09) --
	( 18.36,119.11) --
	( 18.36,119.14) --
	( 18.36,119.16) --
	( 18.36,119.19) --
	( 18.36,119.21) --
	( 18.36,119.24) --
	( 18.36,119.26) --
	( 18.36,119.28) --
	( 18.36,119.31) --
	( 18.36,119.33) --
	( 18.36,119.36) --
	( 18.36,119.38) --
	( 18.36,119.41) --
	( 18.36,119.43) --
	( 18.36,119.46) --
	( 18.36,119.48) --
	( 18.36,119.51) --
	( 18.36,119.53) --
	( 18.36,119.56) --
	( 18.36,119.58) --
	( 18.36,119.60) --
	( 18.36,119.63) --
	( 18.36,119.65) --
	( 18.36,119.68) --
	( 18.36,119.70) --
	( 18.36,119.73) --
	( 18.36,119.75) --
	( 18.36,119.78) --
	( 18.36,119.80) --
	( 18.36,119.83) --
	( 18.36,119.85) --
	( 18.36,119.88) --
	( 18.36,119.90) --
	( 18.36,119.92) --
	( 18.36,119.95) --
	( 18.36,119.97) --
	( 18.36,120.00) --
	( 18.36,120.02) --
	( 18.36,120.05) --
	( 18.36,120.07) --
	( 18.36,120.10) --
	( 18.36,120.12) --
	( 18.36,120.15) --
	( 18.36,120.17) --
	( 18.36,120.20) --
	( 18.36,120.22) --
	( 18.36,120.24) --
	( 18.36,120.27) --
	( 18.36,120.29) --
	( 18.36,120.32) --
	( 18.36,120.34) --
	( 18.36,120.37) --
	( 18.36,120.39) --
	( 18.36,120.42) --
	( 18.36,120.44) --
	( 18.36,120.47) --
	( 18.36,120.49) --
	( 18.36,120.52) --
	( 18.36,120.54) --
	( 18.36,120.56) --
	( 18.36,120.59) --
	( 18.36,120.61) --
	( 18.36,120.64) --
	( 18.36,120.66) --
	( 18.36,120.69) --
	( 18.36,120.71) --
	( 18.36,120.74) --
	( 18.36,120.76) --
	( 18.36,120.79) --
	( 18.36,120.81) --
	( 18.36,120.84) --
	( 18.36,120.86) --
	( 18.36,120.88) --
	( 18.36,120.91) --
	( 18.36,120.93) --
	( 18.36,120.96) --
	( 18.36,120.98) --
	( 18.36,121.01) --
	( 18.36,121.03) --
	( 18.36,121.06) --
	( 18.36,121.08) --
	( 18.36,121.11) --
	( 18.36,121.13) --
	( 18.36,121.16) --
	( 18.36,121.18) --
	( 18.36,121.20) --
	( 18.36,121.23) --
	( 18.36,121.25) --
	( 18.36,121.28) --
	( 18.36,121.30) --
	( 18.36,121.33) --
	( 18.36,121.35) --
	( 18.36,121.38) --
	( 18.36,121.40) --
	( 18.36,121.43) --
	( 18.36,121.45) --
	( 18.36,121.48) --
	( 18.36,121.50) --
	( 18.36,121.52) --
	( 18.36,121.55) --
	( 18.36,121.57) --
	( 18.36,121.60) --
	( 18.36,121.62) --
	( 18.36,121.65) --
	( 18.36,121.67) --
	( 18.36,121.70) --
	( 18.36,121.72) --
	( 18.36,121.75) --
	( 18.36,121.77) --
	( 18.36,121.80) --
	( 18.36,121.82) --
	( 18.36,121.84) --
	( 18.36,121.87) --
	( 18.36,121.89) --
	( 18.36,121.92) --
	( 18.36,121.94) --
	( 18.36,121.97) --
	( 18.36,121.99) --
	( 18.36,122.02) --
	( 18.36,122.04) --
	( 18.36,122.07) --
	( 18.36,122.09) --
	( 18.36,122.12) --
	( 18.36,122.14) --
	( 18.36,122.16) --
	( 18.36,122.19) --
	( 18.36,122.21) --
	( 18.36,122.24) --
	( 18.36,122.26) --
	( 18.36,122.29) --
	( 18.36,122.31) --
	( 18.36,122.34) --
	( 18.36,122.36) --
	( 18.36,122.39) --
	( 18.36,122.41) --
	( 18.36,122.44) --
	( 18.36,122.46) --
	( 18.36,122.48) --
	( 18.36,122.51) --
	( 18.36,122.53) --
	( 18.36,122.56) --
	( 18.36,122.58) --
	( 18.36,122.61) --
	( 18.36,122.63) --
	( 18.36,122.66) --
	( 18.36,122.68) --
	( 18.36,122.71) --
	( 18.36,122.73) --
	( 18.36,122.76) --
	( 18.36,122.78) --
	( 18.36,122.80) --
	( 18.36,122.83) --
	( 18.36,122.85) --
	( 18.36,122.88) --
	( 18.36,122.90) --
	( 18.36,122.93) --
	( 18.36,122.95) --
	( 18.36,122.98) --
	( 18.36,123.00) --
	( 18.36,123.03) --
	( 18.36,123.05) --
	( 18.36,123.08) --
	( 18.36,123.10) --
	( 18.36,123.12) --
	( 18.36,123.15) --
	( 18.36,123.17) --
	( 18.36,123.20) --
	( 18.36,123.22) --
	( 18.36,123.25) --
	( 18.36,123.27) --
	( 18.36,123.30) --
	( 18.36,123.32) --
	( 18.36,123.35) --
	( 18.36,123.37) --
	( 18.36,123.40) --
	( 18.36,123.42) --
	( 18.36,123.44) --
	( 18.36,123.47) --
	( 18.36,123.49) --
	( 18.36,123.52) --
	( 18.36,123.54) --
	( 18.36,123.57) --
	( 18.36,123.59) --
	( 18.36,123.62) --
	( 18.36,123.64) --
	( 18.36,123.67) --
	( 18.36,123.69) --
	( 18.36,123.72) --
	( 18.36,123.74) --
	( 18.36,123.76) --
	( 18.36,123.79) --
	( 18.36,123.81) --
	( 18.36,123.84) --
	( 18.36,123.86) --
	( 18.36,123.89) --
	( 18.36,123.91) --
	( 18.36,123.94) --
	( 18.36,123.96) --
	( 18.36,123.99) --
	( 18.36,124.01) --
	( 18.36,124.04) --
	( 18.36,124.06) --
	( 18.36,124.08) --
	( 18.36,124.11) --
	( 18.36,124.13) --
	( 18.36,124.16) --
	( 18.36,124.18) --
	( 18.36,124.21) --
	( 18.36,124.23) --
	( 18.36,124.26) --
	( 18.36,124.28) --
	( 18.36,124.31) --
	( 18.36,124.33) --
	( 18.36,124.36) --
	( 18.36,124.38) --
	( 18.36,124.40) --
	( 18.36,124.43) --
	( 18.36,124.45) --
	( 18.36,124.48) --
	( 18.36,124.50) --
	( 18.36,124.53) --
	( 18.36,124.55) --
	( 18.36,124.58) --
	( 18.36,124.60) --
	( 18.35,124.63) --
	( 18.35,124.65) --
	( 18.35,124.68) --
	( 18.35,124.70) --
	( 18.35,124.72) --
	( 18.35,124.75) --
	( 18.35,124.77) --
	( 18.35,124.80) --
	( 18.34,124.82) --
	( 18.34,124.85) --
	( 18.34,124.87) --
	( 18.34,124.90) --
	( 18.34,124.92) --
	( 18.34,124.95) --
	( 18.33,124.97) --
	( 18.33,125.00) --
	( 18.33,125.02) --
	( 18.33,125.04) --
	( 18.33,125.07) --
	( 18.32,125.09) --
	( 18.32,125.12) --
	( 18.32,125.14) --
	( 18.32,125.17) --
	( 18.31,125.19) --
	( 18.31,125.22) --
	( 18.31,125.24) --
	( 18.31,125.27) --
	( 18.30,125.29) --
	( 18.30,125.32) --
	( 18.30,125.34) --
	( 18.29,125.36) --
	( 18.29,125.39) --
	( 18.29,125.41) --
	( 18.28,125.44) --
	( 18.28,125.46) --
	( 18.27,125.49) --
	( 18.27,125.51) --
	( 18.26,125.54) --
	( 18.26,125.56) --
	( 18.25,125.59) --
	( 18.25,125.61) --
	( 18.24,125.64) --
	( 18.24,125.66) --
	( 18.23,125.68) --
	( 18.23,125.71) --
	( 18.22,125.73) --
	( 18.21,125.76) --
	( 18.21,125.78) --
	( 18.20,125.81) --
	( 18.19,125.83) --
	( 18.18,125.86) --
	( 18.18,125.88) --
	( 18.17,125.91) --
	( 18.16,125.93) --
	( 18.15,125.96) --
	( 18.14,125.98) --
	( 18.13,126.00) --
	( 18.12,126.03) --
	( 18.11,126.05) --
	( 18.10,126.08) --
	( 18.09,126.10) --
	( 18.07,126.13) --
	( 18.06,126.15) --
	( 18.05,126.18) --
	( 18.03,126.20) --
	( 18.02,126.23) --
	( 18.01,126.25) --
	( 17.99,126.28) --
	( 17.97,126.30) --
	( 17.96,126.32) --
	( 17.94,126.35) --
	( 17.92,126.37) --
	( 17.90,126.40) --
	( 17.88,126.42) --
	( 17.86,126.45) --
	( 17.84,126.47) --
	( 17.82,126.50) --
	( 17.80,126.52) --
	( 17.77,126.55) --
	( 17.75,126.57) --
	( 17.72,126.60) --
	( 17.69,126.62) --
	( 17.67,126.64) --
	( 17.64,126.67) --
	( 17.61,126.69) --
	( 17.57,126.72) --
	( 17.54,126.74) --
	( 17.51,126.77) --
	( 17.47,126.79) --
	( 17.43,126.82) --
	( 17.39,126.84) --
	( 17.35,126.87) --
	( 17.31,126.89) --
	( 17.27,126.92) --
	( 17.22,126.94) --
	( 17.17,126.96) --
	( 17.12,126.99) --
	( 17.07,127.01) --
	( 17.02,127.04) --
	( 16.96,127.06) --
	( 16.90,127.09) --
	( 16.84,127.11) --
	( 16.78,127.14) --
	( 16.71,127.16) --
	( 16.64,127.19) --
	( 16.57,127.21) --
	( 16.50,127.24) --
	( 16.42,127.26) --
	( 16.34,127.28) --
	( 16.26,127.31) --
	( 16.17,127.33) --
	( 16.08,127.36) --
	( 15.98,127.38) --
	( 15.89,127.41) --
	( 15.78,127.43) --
	( 15.68,127.46) --
	( 15.56,127.48) --
	( 15.45,127.51) --
	( 15.33,127.53) --
	( 15.20,127.56) --
	( 15.20,127.58) --
	( 15.33,127.60) --
	( 15.45,127.63) --
	( 15.56,127.65) --
	( 15.68,127.68) --
	( 15.78,127.70) --
	( 15.89,127.73) --
	( 15.98,127.75) --
	( 16.08,127.78) --
	( 16.17,127.80) --
	( 16.26,127.83) --
	( 16.34,127.85) --
	( 16.42,127.88) --
	( 16.50,127.90) --
	( 16.57,127.92) --
	( 16.64,127.95) --
	( 16.71,127.97) --
	( 16.78,128.00) --
	( 16.84,128.02) --
	( 16.90,128.05) --
	( 16.96,128.07) --
	( 17.02,128.10) --
	( 17.07,128.12) --
	( 17.12,128.15) --
	( 17.17,128.17) --
	( 17.22,128.20) --
	( 17.27,128.22) --
	( 17.31,128.24) --
	( 17.35,128.27) --
	( 17.39,128.29) --
	( 17.43,128.32) --
	( 17.47,128.34) --
	( 17.51,128.37) --
	( 17.54,128.39) --
	( 17.57,128.42) --
	( 17.61,128.44) --
	( 17.64,128.47) --
	( 17.67,128.49) --
	( 17.69,128.52) --
	( 17.72,128.54) --
	( 17.75,128.56) --
	( 17.77,128.59) --
	( 17.80,128.61) --
	( 17.82,128.64) --
	( 17.84,128.66) --
	( 17.86,128.69) --
	( 17.88,128.71) --
	( 17.90,128.74) --
	( 17.92,128.76) --
	( 17.94,128.79) --
	( 17.96,128.81) --
	( 17.97,128.84) --
	( 17.99,128.86) --
	( 18.01,128.88) --
	( 18.02,128.91) --
	( 18.03,128.93) --
	( 18.05,128.96) --
	( 18.06,128.98) --
	( 18.07,129.01) --
	( 18.09,129.03) --
	( 18.10,129.06) --
	( 18.11,129.08) --
	( 18.12,129.11) --
	( 18.13,129.13) --
	( 18.14,129.16) --
	( 18.15,129.18) --
	( 18.16,129.20) --
	( 18.17,129.23) --
	( 18.18,129.25) --
	( 18.18,129.28) --
	( 18.19,129.30) --
	( 18.20,129.33) --
	( 18.21,129.35) --
	( 18.21,129.38) --
	( 18.22,129.40) --
	( 18.23,129.43) --
	( 18.23,129.45) --
	( 18.24,129.48) --
	( 18.24,129.50) --
	( 18.25,129.52) --
	( 18.25,129.55) --
	( 18.26,129.57) --
	( 18.26,129.60) --
	( 18.27,129.62) --
	( 18.27,129.65) --
	( 18.28,129.67) --
	( 18.28,129.70) --
	( 18.29,129.72) --
	( 18.29,129.75) --
	( 18.29,129.77) --
	( 18.30,129.80) --
	( 18.30,129.82) --
	( 18.30,129.84) --
	( 18.31,129.87) --
	( 18.31,129.89) --
	( 18.31,129.92) --
	( 18.31,129.94) --
	( 18.32,129.97) --
	( 18.32,129.99) --
	( 18.32,130.02) --
	( 18.32,130.04) --
	( 18.33,130.07) --
	( 18.33,130.09) --
	( 18.33,130.12) --
	( 18.33,130.14) --
	( 18.33,130.16) --
	( 18.34,130.19) --
	( 18.34,130.21) --
	( 18.34,130.24) --
	( 18.34,130.26) --
	( 18.34,130.29) --
	( 18.34,130.31) --
	( 18.35,130.34) --
	( 18.35,130.36) --
	( 18.35,130.39) --
	( 18.35,130.41) --
	( 18.35,130.44) --
	( 18.35,130.46) --
	( 18.35,130.48) --
	( 18.35,130.51) --
	( 18.36,130.53) --
	( 18.36,130.56) --
	( 18.36,130.58) --
	( 18.36,130.61) --
	( 18.36,130.63) --
	( 18.36,130.66) --
	( 18.36,130.68) --
	( 18.36,130.71) --
	( 18.36,130.73) --
	( 18.36,130.76) --
	( 18.36,130.78) --
	( 18.36,130.80) --
	( 18.36,130.83) --
	( 18.36,130.85) --
	( 18.36,130.88) --
	( 18.36,130.90) --
	( 18.36,130.93) --
	( 18.36,130.95) --
	( 18.36,130.98) --
	( 18.36,131.00) --
	( 18.36,131.03) --
	( 18.36,131.05) --
	( 18.36,131.08) --
	( 18.36,131.10) --
	( 18.36,131.12) --
	( 18.36,131.15) --
	( 18.36,131.17) --
	( 18.36,131.20) --
	( 18.36,131.22) --
	( 18.36,131.25) --
	( 18.36,131.27) --
	( 18.36,131.30) --
	( 18.36,131.32) --
	( 18.36,131.35) --
	( 18.36,131.37) --
	( 18.36,131.40) --
	( 18.36,131.42) --
	( 18.36,131.44) --
	( 18.36,131.47) --
	( 18.36,131.49) --
	( 18.36,131.52) --
	( 18.36,131.54) --
	( 18.36,131.57) --
	( 18.36,131.59) --
	( 18.36,131.62) --
	( 18.36,131.64) --
	( 18.36,131.67) --
	( 18.36,131.69) --
	( 18.36,131.72) --
	( 18.36,131.74) --
	( 18.36,131.76) --
	( 18.36,131.79) --
	( 18.36,131.81) --
	( 18.36,131.84) --
	( 18.36,131.86) --
	( 18.36,131.89) --
	( 18.36,131.91) --
	( 18.36,131.94) --
	( 18.36,131.96) --
	( 18.36,131.99) --
	( 18.36,132.01) --
	( 18.36,132.04) --
	( 18.36,132.06) --
	( 18.36,132.08) --
	( 18.36,132.11) --
	( 18.36,132.13) --
	( 18.36,132.16) --
	( 18.36,132.18) --
	( 18.36,132.21) --
	( 18.36,132.23) --
	( 18.36,132.26) --
	( 18.36,132.28) --
	( 18.36,132.31) --
	( 18.36,132.33) --
	( 18.36,132.36) --
	( 18.36,132.38) --
	( 18.36,132.40) --
	( 18.36,132.43) --
	( 18.36,132.45) --
	( 18.36,132.48) --
	( 18.36,132.50) --
	( 18.36,132.53) --
	( 18.36,132.55) --
	( 18.36,132.58) --
	( 18.36,132.60) --
	( 18.36,132.63) --
	( 18.36,132.65) --
	( 18.36,132.68) --
	( 18.36,132.70) --
	( 18.36,132.72) --
	( 18.36,132.75) --
	( 18.36,132.77) --
	( 18.36,132.80) --
	( 18.36,132.82) --
	( 18.36,132.85) --
	( 18.36,132.87) --
	( 18.36,132.90) --
	( 18.36,132.92) --
	( 18.36,132.95) --
	( 18.36,132.97) --
	( 18.36,133.00) --
	( 18.36,133.02) --
	( 18.36,133.04) --
	( 18.36,133.07) --
	( 18.36,133.09) --
	( 18.36,133.12) --
	( 18.36,133.14) --
	( 18.36,133.17) --
	( 18.36,133.19) --
	( 18.36,133.22) --
	( 18.36,133.24) --
	( 18.36,133.27) --
	( 18.36,133.29) --
	( 18.36,133.32) --
	( 18.36,133.34) --
	( 18.36,133.36) --
	( 18.36,133.39) --
	( 18.36,133.41) --
	( 18.36,133.44) --
	( 18.36,133.46) --
	( 18.36,133.49) --
	( 18.36,133.51) --
	( 18.36,133.54) --
	( 18.36,133.56) --
	( 18.36,133.59) --
	( 18.36,133.61) --
	( 18.36,133.64) --
	( 18.36,133.66) --
	( 18.36,133.68) --
	( 18.36,133.71) --
	( 18.36,133.73) --
	( 18.36,133.76) --
	( 18.36,133.78) --
	( 18.36,133.81) --
	( 18.36,133.83) --
	( 18.36,133.86) --
	( 18.36,133.88) --
	( 18.36,133.91) --
	( 18.36,133.93) --
	( 18.36,133.96) --
	( 18.36,133.98) --
	( 18.36,134.00) --
	( 18.36,134.03) --
	( 18.36,134.05) --
	( 18.36,134.08) --
	( 18.36,134.10) --
	( 18.36,134.13) --
	( 18.36,134.15) --
	( 18.36,134.18) --
	( 18.36,134.20) --
	( 18.36,134.23) --
	( 18.36,134.25) --
	( 18.36,134.28) --
	( 18.36,134.30) --
	( 18.36,134.32) --
	( 18.36,134.35) --
	( 18.36,134.37) --
	( 18.36,134.40) --
	( 18.36,134.42) --
	( 18.36,134.45) --
	( 18.36,134.47) --
	( 18.36,134.50) --
	( 18.36,134.52) --
	( 18.36,134.55) --
	( 18.36,134.57) --
	( 18.36,134.60) --
	( 18.36,134.62) --
	( 18.36,134.64) --
	( 18.36,134.67) --
	( 18.36,134.69) --
	( 18.36,134.72) --
	( 18.36,134.74) --
	( 18.36,134.77) --
	( 18.36,134.79) --
	( 18.36,134.82) --
	( 18.36,134.84) --
	( 18.36,134.87) --
	( 18.36,134.89) --
	( 18.36,134.92) --
	( 18.36,134.94) --
	( 18.36,134.96) --
	( 18.36,134.99) --
	( 18.36,135.01) --
	( 18.36,135.04) --
	( 18.36,135.06) --
	( 18.36,135.09) --
	( 18.36,135.11) --
	( 18.36,135.14) --
	( 18.36,135.16) --
	( 18.36,135.19) --
	( 18.36,135.21) --
	( 18.36,135.24) --
	( 18.36,135.26) --
	( 18.36,135.28) --
	( 18.36,135.31) --
	( 18.36,135.33) --
	( 18.36,135.36) --
	( 18.36,135.38) --
	( 18.36,135.41) --
	( 18.36,135.43) --
	( 18.36,135.46) --
	( 18.36,135.48) --
	( 18.36,135.51) --
	( 18.36,135.53) --
	( 18.36,135.56) --
	( 18.36,135.58) --
	( 18.36,135.60) --
	( 18.36,135.63) --
	( 18.36,135.65) --
	( 18.36,135.68) --
	( 18.36,135.70) --
	( 18.36,135.73) --
	( 18.36,135.75) --
	( 18.36,135.78) --
	( 18.36,135.80) --
	( 18.36,135.83) --
	( 18.36,135.85) --
	( 18.36,135.87) --
	( 18.36,135.90) --
	( 18.36,135.92) --
	( 18.36,135.95) --
	( 18.36,135.97) --
	( 18.36,136.00) --
	( 18.36,136.02) --
	( 18.36,136.05) --
	( 18.36,136.07) --
	( 18.36,136.10) --
	( 18.36,136.12) --
	( 18.36,136.15) --
	( 18.36,136.17) --
	( 18.36,136.19) --
	( 18.36,136.22) --
	( 18.36,136.24) --
	( 18.36,136.27) --
	( 18.36,136.29) --
	( 18.36,136.32) --
	( 18.36,136.34) --
	( 18.36,136.37) --
	( 18.36,136.39) --
	( 18.36,136.42) --
	( 18.36,136.44) --
	( 18.36,136.47) --
	( 18.36,136.49) --
	( 18.36,136.51) --
	( 18.36,136.54) --
	( 18.36,136.56) --
	( 18.36,136.59) --
	( 18.36,136.61) --
	( 18.36,136.64) --
	( 18.36,136.66) --
	( 18.36,136.69) --
	( 18.36,136.71) --
	( 18.36,136.74) --
	( 18.36,136.76) --
	( 18.36,136.79) --
	( 18.36,136.81) --
	( 18.36,136.83) --
	( 18.36,136.86) --
	( 18.36,136.88) --
	( 18.36,136.91) --
	( 18.36,136.93) --
	( 18.37,136.96) --
	( 18.37,136.98) --
	( 18.37,137.01) --
	( 18.37,137.03) --
	( 18.37,137.06) --
	( 18.37,137.08) --
	( 18.37,137.11) --
	( 18.37,137.13) --
	( 18.38,137.15) --
	( 18.38,137.18) --
	( 18.38,137.20) --
	( 18.38,137.23) --
	( 18.38,137.25) --
	( 18.38,137.28) --
	( 18.39,137.30) --
	( 18.39,137.33) --
	( 18.39,137.35) --
	( 18.39,137.38) --
	( 18.39,137.40) --
	( 18.40,137.43) --
	( 18.40,137.45) --
	( 18.40,137.47) --
	( 18.40,137.50) --
	( 18.41,137.52) --
	( 18.41,137.55) --
	( 18.41,137.57) --
	( 18.42,137.60) --
	( 18.42,137.62) --
	( 18.42,137.65) --
	( 18.43,137.67) --
	( 18.43,137.70) --
	( 18.43,137.72) --
	( 18.44,137.75) --
	( 18.44,137.77) --
	( 18.45,137.79) --
	( 18.45,137.82) --
	( 18.45,137.84) --
	( 18.46,137.87) --
	( 18.46,137.89) --
	( 18.47,137.92) --
	( 18.47,137.94) --
	( 18.48,137.97) --
	( 18.49,137.99) --
	( 18.49,138.02) --
	( 18.50,138.04) --
	( 18.51,138.07) --
	( 18.51,138.09) --
	( 18.52,138.11) --
	( 18.53,138.14) --
	( 18.53,138.16) --
	( 18.54,138.19) --
	( 18.55,138.21) --
	( 18.56,138.24) --
	( 18.57,138.26) --
	( 18.58,138.29) --
	( 18.59,138.31) --
	( 18.60,138.34) --
	( 18.61,138.36) --
	( 18.62,138.39) --
	( 18.63,138.41) --
	( 18.64,138.43) --
	( 18.66,138.46) --
	( 18.67,138.48) --
	( 18.68,138.51) --
	( 18.70,138.53) --
	( 18.71,138.56) --
	( 18.73,138.58) --
	( 18.74,138.61) --
	( 18.76,138.63) --
	( 18.78,138.66) --
	( 18.80,138.68) --
	( 18.82,138.71) --
	( 18.84,138.73) --
	( 18.86,138.75) --
	( 18.88,138.78) --
	( 18.90,138.80) --
	( 18.92,138.83) --
	( 18.95,138.85) --
	( 18.97,138.88) --
	( 19.00,138.90) --
	( 19.02,138.93) --
	( 19.05,138.95) --
	( 19.08,138.98) --
	( 19.11,139.00) --
	( 19.14,139.03) --
	( 19.18,139.05) --
	( 19.21,139.07) --
	( 19.25,139.10) --
	( 19.29,139.12) --
	( 19.33,139.15) --
	( 19.37,139.17) --
	( 19.41,139.20) --
	( 19.45,139.22) --
	( 19.50,139.25) --
	( 19.55,139.27) --
	( 19.60,139.30) --
	( 19.65,139.32) --
	( 19.70,139.35) --
	( 19.76,139.37) --
	( 19.82,139.39) --
	( 19.88,139.42) --
	( 19.94,139.44) --
	( 20.01,139.47) --
	( 20.07,139.49) --
	( 20.15,139.52) --
	( 20.22,139.54) --
	( 20.30,139.57) --
	( 20.38,139.59) --
	( 20.46,139.62) --
	( 20.55,139.64) --
	( 20.64,139.67) --
	( 20.73,139.69) --
	( 20.83,139.71) --
	( 20.94,139.74) --
	( 21.04,139.76) --
	( 21.15,139.79) --
	( 21.27,139.81) --
	( 21.39,139.84) --
	( 21.52,139.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (379.42,184.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  8.64,127.57) {$N=4$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (379.42,184.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.52,147.24) --
	( 21.39,147.26) --
	( 21.27,147.29) --
	( 21.15,147.31) --
	( 21.04,147.34) --
	( 20.94,147.36) --
	( 20.83,147.39) --
	( 20.73,147.41) --
	( 20.64,147.44) --
	( 20.55,147.46) --
	( 20.46,147.49) --
	( 20.38,147.51) --
	( 20.30,147.53) --
	( 20.22,147.56) --
	( 20.15,147.58) --
	( 20.07,147.61) --
	( 20.01,147.63) --
	( 19.94,147.66) --
	( 19.88,147.68) --
	( 19.82,147.71) --
	( 19.76,147.73) --
	( 19.70,147.76) --
	( 19.65,147.78) --
	( 19.60,147.81) --
	( 19.55,147.83) --
	( 19.50,147.85) --
	( 19.45,147.88) --
	( 19.41,147.90) --
	( 19.37,147.93) --
	( 19.33,147.95) --
	( 19.29,147.98) --
	( 19.25,148.00) --
	( 19.21,148.03) --
	( 19.18,148.05) --
	( 19.14,148.08) --
	( 19.11,148.10) --
	( 19.08,148.13) --
	( 19.05,148.15) --
	( 19.02,148.17) --
	( 19.00,148.20) --
	( 18.97,148.22) --
	( 18.95,148.25) --
	( 18.92,148.27) --
	( 18.90,148.30) --
	( 18.88,148.32) --
	( 18.86,148.35) --
	( 18.84,148.37) --
	( 18.82,148.40) --
	( 18.80,148.42) --
	( 18.78,148.45) --
	( 18.76,148.47) --
	( 18.74,148.49) --
	( 18.73,148.52) --
	( 18.71,148.54) --
	( 18.70,148.57) --
	( 18.68,148.59) --
	( 18.67,148.62) --
	( 18.66,148.64) --
	( 18.64,148.67) --
	( 18.63,148.69) --
	( 18.62,148.72) --
	( 18.61,148.74) --
	( 18.60,148.77) --
	( 18.59,148.79) --
	( 18.58,148.81) --
	( 18.57,148.84) --
	( 18.56,148.86) --
	( 18.55,148.89) --
	( 18.54,148.91) --
	( 18.53,148.94) --
	( 18.53,148.96) --
	( 18.52,148.99) --
	( 18.51,149.01) --
	( 18.51,149.04) --
	( 18.50,149.06) --
	( 18.49,149.09) --
	( 18.49,149.11) --
	( 18.48,149.13) --
	( 18.47,149.16) --
	( 18.47,149.18) --
	( 18.46,149.21) --
	( 18.46,149.23) --
	( 18.45,149.26) --
	( 18.45,149.28) --
	( 18.45,149.31) --
	( 18.44,149.33) --
	( 18.44,149.36) --
	( 18.43,149.38) --
	( 18.43,149.41) --
	( 18.43,149.43) --
	( 18.42,149.45) --
	( 18.42,149.48) --
	( 18.42,149.50) --
	( 18.41,149.53) --
	( 18.41,149.55) --
	( 18.41,149.58) --
	( 18.40,149.60) --
	( 18.40,149.63) --
	( 18.40,149.65) --
	( 18.40,149.68) --
	( 18.39,149.70) --
	( 18.39,149.73) --
	( 18.39,149.75) --
	( 18.39,149.77) --
	( 18.39,149.80) --
	( 18.38,149.82) --
	( 18.38,149.85) --
	( 18.38,149.87) --
	( 18.38,149.90) --
	( 18.38,149.92) --
	( 18.38,149.95) --
	( 18.37,149.97) --
	( 18.37,150.00) --
	( 18.37,150.02) --
	( 18.37,150.05) --
	( 18.37,150.07) --
	( 18.37,150.09) --
	( 18.37,150.12) --
	( 18.37,150.14) --
	( 18.36,150.17) --
	( 18.36,150.19) --
	( 18.36,150.22) --
	( 18.36,150.24) --
	( 18.36,150.27) --
	( 18.36,150.29) --
	( 18.36,150.32) --
	( 18.36,150.34) --
	( 18.36,150.37) --
	( 18.36,150.39) --
	( 18.36,150.41) --
	( 18.36,150.44) --
	( 18.36,150.46) --
	( 18.36,150.49) --
	( 18.36,150.51) --
	( 18.36,150.54) --
	( 18.36,150.56) --
	( 18.36,150.59) --
	( 18.36,150.61) --
	( 18.36,150.64) --
	( 18.36,150.66) --
	( 18.36,150.69) --
	( 18.36,150.71) --
	( 18.36,150.73) --
	( 18.36,150.76) --
	( 18.36,150.78) --
	( 18.36,150.81) --
	( 18.36,150.83) --
	( 18.36,150.86) --
	( 18.36,150.88) --
	( 18.36,150.91) --
	( 18.36,150.93) --
	( 18.36,150.96) --
	( 18.36,150.98) --
	( 18.36,151.01) --
	( 18.36,151.03) --
	( 18.36,151.05) --
	( 18.36,151.08) --
	( 18.36,151.10) --
	( 18.36,151.13) --
	( 18.36,151.15) --
	( 18.36,151.18) --
	( 18.36,151.20) --
	( 18.36,151.23) --
	( 18.36,151.25) --
	( 18.36,151.28) --
	( 18.36,151.30) --
	( 18.36,151.33) --
	( 18.36,151.35) --
	( 18.36,151.37) --
	( 18.36,151.40) --
	( 18.36,151.42) --
	( 18.36,151.45) --
	( 18.36,151.47) --
	( 18.36,151.50) --
	( 18.36,151.52) --
	( 18.36,151.55) --
	( 18.36,151.57) --
	( 18.36,151.60) --
	( 18.36,151.62) --
	( 18.36,151.65) --
	( 18.36,151.67) --
	( 18.36,151.69) --
	( 18.36,151.72) --
	( 18.36,151.74) --
	( 18.36,151.77) --
	( 18.36,151.79) --
	( 18.36,151.82) --
	( 18.36,151.84) --
	( 18.36,151.87) --
	( 18.36,151.89) --
	( 18.36,151.92) --
	( 18.36,151.94) --
	( 18.36,151.97) --
	( 18.36,151.99) --
	( 18.36,152.01) --
	( 18.36,152.04) --
	( 18.36,152.06) --
	( 18.36,152.09) --
	( 18.36,152.11) --
	( 18.36,152.14) --
	( 18.36,152.16) --
	( 18.36,152.19) --
	( 18.36,152.21) --
	( 18.36,152.24) --
	( 18.36,152.26) --
	( 18.36,152.29) --
	( 18.36,152.31) --
	( 18.36,152.33) --
	( 18.36,152.36) --
	( 18.36,152.38) --
	( 18.36,152.41) --
	( 18.36,152.43) --
	( 18.36,152.46) --
	( 18.36,152.48) --
	( 18.36,152.51) --
	( 18.36,152.53) --
	( 18.36,152.56) --
	( 18.36,152.58) --
	( 18.36,152.61) --
	( 18.36,152.63) --
	( 18.36,152.65) --
	( 18.36,152.68) --
	( 18.36,152.70) --
	( 18.36,152.73) --
	( 18.36,152.75) --
	( 18.36,152.78) --
	( 18.36,152.80) --
	( 18.36,152.83) --
	( 18.36,152.85) --
	( 18.36,152.88) --
	( 18.36,152.90) --
	( 18.36,152.93) --
	( 18.36,152.95) --
	( 18.36,152.97) --
	( 18.36,153.00) --
	( 18.36,153.02) --
	( 18.36,153.05) --
	( 18.36,153.07) --
	( 18.36,153.10) --
	( 18.36,153.12) --
	( 18.36,153.15) --
	( 18.36,153.17) --
	( 18.36,153.20) --
	( 18.36,153.22) --
	( 18.36,153.25) --
	( 18.36,153.27) --
	( 18.36,153.29) --
	( 18.36,153.32) --
	( 18.36,153.34) --
	( 18.36,153.37) --
	( 18.36,153.39) --
	( 18.36,153.42) --
	( 18.36,153.44) --
	( 18.36,153.47) --
	( 18.36,153.49) --
	( 18.36,153.52) --
	( 18.36,153.54) --
	( 18.36,153.57) --
	( 18.36,153.59) --
	( 18.36,153.61) --
	( 18.36,153.64) --
	( 18.36,153.66) --
	( 18.36,153.69) --
	( 18.36,153.71) --
	( 18.36,153.74) --
	( 18.36,153.76) --
	( 18.36,153.79) --
	( 18.36,153.81) --
	( 18.36,153.84) --
	( 18.36,153.86) --
	( 18.36,153.89) --
	( 18.36,153.91) --
	( 18.36,153.93) --
	( 18.36,153.96) --
	( 18.36,153.98) --
	( 18.36,154.01) --
	( 18.36,154.03) --
	( 18.36,154.06) --
	( 18.36,154.08) --
	( 18.36,154.11) --
	( 18.36,154.13) --
	( 18.36,154.16) --
	( 18.36,154.18) --
	( 18.36,154.21) --
	( 18.36,154.23) --
	( 18.36,154.25) --
	( 18.36,154.28) --
	( 18.36,154.30) --
	( 18.36,154.33) --
	( 18.36,154.35) --
	( 18.36,154.38) --
	( 18.36,154.40) --
	( 18.36,154.43) --
	( 18.36,154.45) --
	( 18.36,154.48) --
	( 18.36,154.50) --
	( 18.36,154.53) --
	( 18.36,154.55) --
	( 18.36,154.57) --
	( 18.36,154.60) --
	( 18.36,154.62) --
	( 18.36,154.65) --
	( 18.36,154.67) --
	( 18.36,154.70) --
	( 18.36,154.72) --
	( 18.36,154.75) --
	( 18.36,154.77) --
	( 18.36,154.80) --
	( 18.36,154.82) --
	( 18.36,154.85) --
	( 18.36,154.87) --
	( 18.36,154.89) --
	( 18.36,154.92) --
	( 18.36,154.94) --
	( 18.36,154.97) --
	( 18.36,154.99) --
	( 18.36,155.02) --
	( 18.36,155.04) --
	( 18.36,155.07) --
	( 18.36,155.09) --
	( 18.36,155.12) --
	( 18.36,155.14) --
	( 18.36,155.17) --
	( 18.36,155.19) --
	( 18.36,155.21) --
	( 18.36,155.24) --
	( 18.36,155.26) --
	( 18.36,155.29) --
	( 18.36,155.31) --
	( 18.36,155.34) --
	( 18.36,155.36) --
	( 18.36,155.39) --
	( 18.36,155.41) --
	( 18.36,155.44) --
	( 18.36,155.46) --
	( 18.36,155.49) --
	( 18.36,155.51) --
	( 18.36,155.53) --
	( 18.36,155.56) --
	( 18.36,155.58) --
	( 18.36,155.61) --
	( 18.36,155.63) --
	( 18.36,155.66) --
	( 18.36,155.68) --
	( 18.36,155.71) --
	( 18.36,155.73) --
	( 18.36,155.76) --
	( 18.36,155.78) --
	( 18.36,155.81) --
	( 18.36,155.83) --
	( 18.36,155.85) --
	( 18.36,155.88) --
	( 18.36,155.90) --
	( 18.36,155.93) --
	( 18.36,155.95) --
	( 18.36,155.98) --
	( 18.36,156.00) --
	( 18.36,156.03) --
	( 18.36,156.05) --
	( 18.36,156.08) --
	( 18.36,156.10) --
	( 18.36,156.13) --
	( 18.36,156.15) --
	( 18.36,156.17) --
	( 18.36,156.20) --
	( 18.36,156.22) --
	( 18.36,156.25) --
	( 18.36,156.27) --
	( 18.36,156.30) --
	( 18.36,156.32) --
	( 18.36,156.35) --
	( 18.36,156.37) --
	( 18.36,156.40) --
	( 18.36,156.42) --
	( 18.36,156.45) --
	( 18.36,156.47) --
	( 18.36,156.49) --
	( 18.36,156.52) --
	( 18.36,156.54) --
	( 18.36,156.57) --
	( 18.35,156.59) --
	( 18.35,156.62) --
	( 18.35,156.64) --
	( 18.35,156.67) --
	( 18.35,156.69) --
	( 18.35,156.72) --
	( 18.35,156.74) --
	( 18.35,156.77) --
	( 18.34,156.79) --
	( 18.34,156.81) --
	( 18.34,156.84) --
	( 18.34,156.86) --
	( 18.34,156.89) --
	( 18.34,156.91) --
	( 18.33,156.94) --
	( 18.33,156.96) --
	( 18.33,156.99) --
	( 18.33,157.01) --
	( 18.33,157.04) --
	( 18.32,157.06) --
	( 18.32,157.09) --
	( 18.32,157.11) --
	( 18.32,157.13) --
	( 18.31,157.16) --
	( 18.31,157.18) --
	( 18.31,157.21) --
	( 18.31,157.23) --
	( 18.30,157.26) --
	( 18.30,157.28) --
	( 18.30,157.31) --
	( 18.29,157.33) --
	( 18.29,157.36) --
	( 18.29,157.38) --
	( 18.28,157.41) --
	( 18.28,157.43) --
	( 18.27,157.45) --
	( 18.27,157.48) --
	( 18.26,157.50) --
	( 18.26,157.53) --
	( 18.25,157.55) --
	( 18.25,157.58) --
	( 18.24,157.60) --
	( 18.24,157.63) --
	( 18.23,157.65) --
	( 18.23,157.68) --
	( 18.22,157.70) --
	( 18.21,157.73) --
	( 18.21,157.75) --
	( 18.20,157.77) --
	( 18.19,157.80) --
	( 18.18,157.82) --
	( 18.18,157.85) --
	( 18.17,157.87) --
	( 18.16,157.90) --
	( 18.15,157.92) --
	( 18.14,157.95) --
	( 18.13,157.97) --
	( 18.12,158.00) --
	( 18.11,158.02) --
	( 18.10,158.05) --
	( 18.09,158.07) --
	( 18.07,158.09) --
	( 18.06,158.12) --
	( 18.05,158.14) --
	( 18.03,158.17) --
	( 18.02,158.19) --
	( 18.01,158.22) --
	( 17.99,158.24) --
	( 17.97,158.27) --
	( 17.96,158.29) --
	( 17.94,158.32) --
	( 17.92,158.34) --
	( 17.90,158.37) --
	( 17.88,158.39) --
	( 17.86,158.41) --
	( 17.84,158.44) --
	( 17.82,158.46) --
	( 17.80,158.49) --
	( 17.77,158.51) --
	( 17.75,158.54) --
	( 17.72,158.56) --
	( 17.69,158.59) --
	( 17.67,158.61) --
	( 17.64,158.64) --
	( 17.61,158.66) --
	( 17.57,158.69) --
	( 17.54,158.71) --
	( 17.51,158.73) --
	( 17.47,158.76) --
	( 17.43,158.78) --
	( 17.39,158.81) --
	( 17.35,158.83) --
	( 17.31,158.86) --
	( 17.27,158.88) --
	( 17.22,158.91) --
	( 17.17,158.93) --
	( 17.12,158.96) --
	( 17.07,158.98) --
	( 17.02,159.01) --
	( 16.96,159.03) --
	( 16.90,159.05) --
	( 16.84,159.08) --
	( 16.78,159.10) --
	( 16.71,159.13) --
	( 16.64,159.15) --
	( 16.57,159.18) --
	( 16.50,159.20) --
	( 16.42,159.23) --
	( 16.34,159.25) --
	( 16.26,159.28) --
	( 16.17,159.30) --
	( 16.08,159.33) --
	( 15.98,159.35) --
	( 15.89,159.37) --
	( 15.78,159.40) --
	( 15.68,159.42) --
	( 15.56,159.45) --
	( 15.45,159.47) --
	( 15.33,159.50) --
	( 15.20,159.52) --
	( 15.20,159.55) --
	( 15.33,159.57) --
	( 15.45,159.60) --
	( 15.56,159.62) --
	( 15.68,159.65) --
	( 15.78,159.67) --
	( 15.89,159.69) --
	( 15.98,159.72) --
	( 16.08,159.74) --
	( 16.17,159.77) --
	( 16.26,159.79) --
	( 16.34,159.82) --
	( 16.42,159.84) --
	( 16.50,159.87) --
	( 16.57,159.89) --
	( 16.64,159.92) --
	( 16.71,159.94) --
	( 16.78,159.97) --
	( 16.84,159.99) --
	( 16.90,160.01) --
	( 16.96,160.04) --
	( 17.02,160.06) --
	( 17.07,160.09) --
	( 17.12,160.11) --
	( 17.17,160.14) --
	( 17.22,160.16) --
	( 17.27,160.19) --
	( 17.31,160.21) --
	( 17.35,160.24) --
	( 17.39,160.26) --
	( 17.43,160.29) --
	( 17.47,160.31) --
	( 17.51,160.33) --
	( 17.54,160.36) --
	( 17.57,160.38) --
	( 17.61,160.41) --
	( 17.64,160.43) --
	( 17.67,160.46) --
	( 17.69,160.48) --
	( 17.72,160.51) --
	( 17.75,160.53) --
	( 17.77,160.56) --
	( 17.80,160.58) --
	( 17.82,160.61) --
	( 17.84,160.63) --
	( 17.86,160.65) --
	( 17.88,160.68) --
	( 17.90,160.70) --
	( 17.92,160.73) --
	( 17.94,160.75) --
	( 17.96,160.78) --
	( 17.97,160.80) --
	( 17.99,160.83) --
	( 18.01,160.85) --
	( 18.02,160.88) --
	( 18.03,160.90) --
	( 18.05,160.93) --
	( 18.06,160.95) --
	( 18.07,160.97) --
	( 18.09,161.00) --
	( 18.10,161.02) --
	( 18.11,161.05) --
	( 18.12,161.07) --
	( 18.13,161.10) --
	( 18.14,161.12) --
	( 18.15,161.15) --
	( 18.16,161.17) --
	( 18.17,161.20) --
	( 18.18,161.22) --
	( 18.18,161.25) --
	( 18.19,161.27) --
	( 18.20,161.29) --
	( 18.21,161.32) --
	( 18.21,161.34) --
	( 18.22,161.37) --
	( 18.23,161.39) --
	( 18.23,161.42) --
	( 18.24,161.44) --
	( 18.24,161.47) --
	( 18.25,161.49) --
	( 18.25,161.52) --
	( 18.26,161.54) --
	( 18.26,161.57) --
	( 18.27,161.59) --
	( 18.27,161.61) --
	( 18.28,161.64) --
	( 18.28,161.66) --
	( 18.29,161.69) --
	( 18.29,161.71) --
	( 18.29,161.74) --
	( 18.30,161.76) --
	( 18.30,161.79) --
	( 18.30,161.81) --
	( 18.31,161.84) --
	( 18.31,161.86) --
	( 18.31,161.89) --
	( 18.31,161.91) --
	( 18.32,161.93) --
	( 18.32,161.96) --
	( 18.32,161.98) --
	( 18.32,162.01) --
	( 18.33,162.03) --
	( 18.33,162.06) --
	( 18.33,162.08) --
	( 18.33,162.11) --
	( 18.33,162.13) --
	( 18.34,162.16) --
	( 18.34,162.18) --
	( 18.34,162.21) --
	( 18.34,162.23) --
	( 18.34,162.25) --
	( 18.34,162.28) --
	( 18.35,162.30) --
	( 18.35,162.33) --
	( 18.35,162.35) --
	( 18.35,162.38) --
	( 18.35,162.40) --
	( 18.35,162.43) --
	( 18.35,162.45) --
	( 18.35,162.48) --
	( 18.36,162.50) --
	( 18.36,162.53) --
	( 18.36,162.55) --
	( 18.36,162.57) --
	( 18.36,162.60) --
	( 18.36,162.62) --
	( 18.36,162.65) --
	( 18.36,162.67) --
	( 18.36,162.70) --
	( 18.36,162.72) --
	( 18.36,162.75) --
	( 18.36,162.77) --
	( 18.36,162.80) --
	( 18.36,162.82) --
	( 18.36,162.85) --
	( 18.36,162.87) --
	( 18.36,162.89) --
	( 18.36,162.92) --
	( 18.36,162.94) --
	( 18.36,162.97) --
	( 18.36,162.99) --
	( 18.36,163.02) --
	( 18.36,163.04) --
	( 18.36,163.07) --
	( 18.36,163.09) --
	( 18.36,163.12) --
	( 18.36,163.14) --
	( 18.36,163.16) --
	( 18.36,163.19) --
	( 18.36,163.21) --
	( 18.36,163.24) --
	( 18.36,163.26) --
	( 18.36,163.29) --
	( 18.36,163.31) --
	( 18.36,163.34) --
	( 18.36,163.36) --
	( 18.36,163.39) --
	( 18.36,163.41) --
	( 18.36,163.44) --
	( 18.36,163.46) --
	( 18.36,163.48) --
	( 18.36,163.51) --
	( 18.36,163.53) --
	( 18.36,163.56) --
	( 18.36,163.58) --
	( 18.36,163.61) --
	( 18.36,163.63) --
	( 18.36,163.66) --
	( 18.36,163.68) --
	( 18.36,163.71) --
	( 18.36,163.73) --
	( 18.36,163.76) --
	( 18.36,163.78) --
	( 18.36,163.80) --
	( 18.36,163.83) --
	( 18.36,163.85) --
	( 18.36,163.88) --
	( 18.36,163.90) --
	( 18.36,163.93) --
	( 18.36,163.95) --
	( 18.36,163.98) --
	( 18.36,164.00) --
	( 18.36,164.03) --
	( 18.36,164.05) --
	( 18.36,164.08) --
	( 18.36,164.10) --
	( 18.36,164.12) --
	( 18.36,164.15) --
	( 18.36,164.17) --
	( 18.36,164.20) --
	( 18.36,164.22) --
	( 18.36,164.25) --
	( 18.36,164.27) --
	( 18.36,164.30) --
	( 18.36,164.32) --
	( 18.36,164.35) --
	( 18.36,164.37) --
	( 18.36,164.40) --
	( 18.36,164.42) --
	( 18.36,164.44) --
	( 18.36,164.47) --
	( 18.36,164.49) --
	( 18.36,164.52) --
	( 18.36,164.54) --
	( 18.36,164.57) --
	( 18.36,164.59) --
	( 18.36,164.62) --
	( 18.36,164.64) --
	( 18.36,164.67) --
	( 18.36,164.69) --
	( 18.36,164.72) --
	( 18.36,164.74) --
	( 18.36,164.76) --
	( 18.36,164.79) --
	( 18.36,164.81) --
	( 18.36,164.84) --
	( 18.36,164.86) --
	( 18.36,164.89) --
	( 18.36,164.91) --
	( 18.36,164.94) --
	( 18.36,164.96) --
	( 18.36,164.99) --
	( 18.36,165.01) --
	( 18.36,165.04) --
	( 18.36,165.06) --
	( 18.36,165.08) --
	( 18.36,165.11) --
	( 18.36,165.13) --
	( 18.36,165.16) --
	( 18.36,165.18) --
	( 18.36,165.21) --
	( 18.36,165.23) --
	( 18.36,165.26) --
	( 18.36,165.28) --
	( 18.36,165.31) --
	( 18.36,165.33) --
	( 18.36,165.36) --
	( 18.36,165.38) --
	( 18.36,165.40) --
	( 18.36,165.43) --
	( 18.36,165.45) --
	( 18.36,165.48) --
	( 18.36,165.50) --
	( 18.36,165.53) --
	( 18.36,165.55) --
	( 18.36,165.58) --
	( 18.36,165.60) --
	( 18.36,165.63) --
	( 18.36,165.65) --
	( 18.36,165.68) --
	( 18.36,165.70) --
	( 18.36,165.72) --
	( 18.36,165.75) --
	( 18.36,165.77) --
	( 18.36,165.80) --
	( 18.36,165.82) --
	( 18.36,165.85) --
	( 18.36,165.87) --
	( 18.36,165.90) --
	( 18.36,165.92) --
	( 18.36,165.95) --
	( 18.36,165.97) --
	( 18.36,166.00) --
	( 18.36,166.02) --
	( 18.36,166.04) --
	( 18.36,166.07) --
	( 18.36,166.09) --
	( 18.36,166.12) --
	( 18.36,166.14) --
	( 18.36,166.17) --
	( 18.36,166.19) --
	( 18.36,166.22) --
	( 18.36,166.24) --
	( 18.36,166.27) --
	( 18.36,166.29) --
	( 18.36,166.32) --
	( 18.36,166.34) --
	( 18.36,166.36) --
	( 18.36,166.39) --
	( 18.36,166.41) --
	( 18.36,166.44) --
	( 18.36,166.46) --
	( 18.36,166.49) --
	( 18.36,166.51) --
	( 18.36,166.54) --
	( 18.36,166.56) --
	( 18.36,166.59) --
	( 18.36,166.61) --
	( 18.36,166.64) --
	( 18.36,166.66) --
	( 18.36,166.68) --
	( 18.36,166.71) --
	( 18.36,166.73) --
	( 18.36,166.76) --
	( 18.36,166.78) --
	( 18.36,166.81) --
	( 18.36,166.83) --
	( 18.36,166.86) --
	( 18.36,166.88) --
	( 18.36,166.91) --
	( 18.36,166.93) --
	( 18.36,166.96) --
	( 18.36,166.98) --
	( 18.36,167.00) --
	( 18.36,167.03) --
	( 18.36,167.05) --
	( 18.36,167.08) --
	( 18.36,167.10) --
	( 18.36,167.13) --
	( 18.36,167.15) --
	( 18.36,167.18) --
	( 18.36,167.20) --
	( 18.36,167.23) --
	( 18.36,167.25) --
	( 18.36,167.28) --
	( 18.36,167.30) --
	( 18.36,167.32) --
	( 18.36,167.35) --
	( 18.36,167.37) --
	( 18.36,167.40) --
	( 18.36,167.42) --
	( 18.36,167.45) --
	( 18.36,167.47) --
	( 18.36,167.50) --
	( 18.36,167.52) --
	( 18.36,167.55) --
	( 18.36,167.57) --
	( 18.36,167.60) --
	( 18.36,167.62) --
	( 18.36,167.64) --
	( 18.36,167.67) --
	( 18.36,167.69) --
	( 18.36,167.72) --
	( 18.36,167.74) --
	( 18.36,167.77) --
	( 18.36,167.79) --
	( 18.36,167.82) --
	( 18.36,167.84) --
	( 18.36,167.87) --
	( 18.36,167.89) --
	( 18.36,167.92) --
	( 18.36,167.94) --
	( 18.36,167.96) --
	( 18.36,167.99) --
	( 18.36,168.01) --
	( 18.36,168.04) --
	( 18.36,168.06) --
	( 18.36,168.09) --
	( 18.36,168.11) --
	( 18.36,168.14) --
	( 18.36,168.16) --
	( 18.36,168.19) --
	( 18.36,168.21) --
	( 18.36,168.24) --
	( 18.36,168.26) --
	( 18.36,168.28) --
	( 18.36,168.31) --
	( 18.36,168.33) --
	( 18.36,168.36) --
	( 18.36,168.38) --
	( 18.36,168.41) --
	( 18.36,168.43) --
	( 18.36,168.46) --
	( 18.36,168.48) --
	( 18.36,168.51) --
	( 18.36,168.53) --
	( 18.36,168.56) --
	( 18.36,168.58) --
	( 18.36,168.60) --
	( 18.36,168.63) --
	( 18.36,168.65) --
	( 18.36,168.68) --
	( 18.36,168.70) --
	( 18.36,168.73) --
	( 18.36,168.75) --
	( 18.36,168.78) --
	( 18.36,168.80) --
	( 18.36,168.83) --
	( 18.36,168.85) --
	( 18.36,168.88) --
	( 18.36,168.90) --
	( 18.37,168.92) --
	( 18.37,168.95) --
	( 18.37,168.97) --
	( 18.37,169.00) --
	( 18.37,169.02) --
	( 18.37,169.05) --
	( 18.37,169.07) --
	( 18.37,169.10) --
	( 18.38,169.12) --
	( 18.38,169.15) --
	( 18.38,169.17) --
	( 18.38,169.20) --
	( 18.38,169.22) --
	( 18.38,169.24) --
	( 18.39,169.27) --
	( 18.39,169.29) --
	( 18.39,169.32) --
	( 18.39,169.34) --
	( 18.39,169.37) --
	( 18.40,169.39) --
	( 18.40,169.42) --
	( 18.40,169.44) --
	( 18.40,169.47) --
	( 18.41,169.49) --
	( 18.41,169.52) --
	( 18.41,169.54) --
	( 18.42,169.56) --
	( 18.42,169.59) --
	( 18.42,169.61) --
	( 18.43,169.64) --
	( 18.43,169.66) --
	( 18.43,169.69) --
	( 18.44,169.71) --
	( 18.44,169.74) --
	( 18.45,169.76) --
	( 18.45,169.79) --
	( 18.45,169.81) --
	( 18.46,169.84) --
	( 18.46,169.86) --
	( 18.47,169.88) --
	( 18.47,169.91) --
	( 18.48,169.93) --
	( 18.49,169.96) --
	( 18.49,169.98) --
	( 18.50,170.01) --
	( 18.51,170.03) --
	( 18.51,170.06) --
	( 18.52,170.08) --
	( 18.53,170.11) --
	( 18.53,170.13) --
	( 18.54,170.16) --
	( 18.55,170.18) --
	( 18.56,170.20) --
	( 18.57,170.23) --
	( 18.58,170.25) --
	( 18.59,170.28) --
	( 18.60,170.30) --
	( 18.61,170.33) --
	( 18.62,170.35) --
	( 18.63,170.38) --
	( 18.64,170.40) --
	( 18.66,170.43) --
	( 18.67,170.45) --
	( 18.68,170.48) --
	( 18.70,170.50) --
	( 18.71,170.52) --
	( 18.73,170.55) --
	( 18.74,170.57) --
	( 18.76,170.60) --
	( 18.78,170.62) --
	( 18.80,170.65) --
	( 18.82,170.67) --
	( 18.84,170.70) --
	( 18.86,170.72) --
	( 18.88,170.75) --
	( 18.90,170.77) --
	( 18.92,170.80) --
	( 18.95,170.82) --
	( 18.97,170.84) --
	( 19.00,170.87) --
	( 19.02,170.89) --
	( 19.05,170.92) --
	( 19.08,170.94) --
	( 19.11,170.97) --
	( 19.14,170.99) --
	( 19.18,171.02) --
	( 19.21,171.04) --
	( 19.25,171.07) --
	( 19.29,171.09) --
	( 19.33,171.12) --
	( 19.37,171.14) --
	( 19.41,171.16) --
	( 19.45,171.19) --
	( 19.50,171.21) --
	( 19.55,171.24) --
	( 19.60,171.26) --
	( 19.65,171.29) --
	( 19.70,171.31) --
	( 19.76,171.34) --
	( 19.82,171.36) --
	( 19.88,171.39) --
	( 19.94,171.41) --
	( 20.01,171.44) --
	( 20.07,171.46) --
	( 20.15,171.48) --
	( 20.22,171.51) --
	( 20.30,171.53) --
	( 20.38,171.56) --
	( 20.46,171.58) --
	( 20.55,171.61) --
	( 20.64,171.63) --
	( 20.73,171.66) --
	( 20.83,171.68) --
	( 20.94,171.71) --
	( 21.04,171.73) --
	( 21.15,171.76) --
	( 21.27,171.78) --
	( 21.39,171.80) --
	( 21.52,171.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (379.42,184.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  8.64,159.53) {$N=16$};
\end{scope}
\begin{scope}
\path[clip] ( 59.40, 43.20) rectangle (375.10,179.97);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.81] at ( 90.71, 48.55) {4.4 s/s (6.64x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.81] at ( 93.91, 54.70) {3.9 s/s (5.84x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.81] at (111.18, 60.84) {2.4 s/s (3.56x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.81] at (148.39, 66.99) {1.3 s/s (1.93x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.81] at (219.74, 73.14) {0.7 s/s};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.81] at ( 88.51, 80.52) {9.7 s/s (7.32x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.81] at (106.59, 86.66) {5.2 s/s (3.97x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.81] at (110.01, 92.81) {4.8 s/s (3.66x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.81] at (148.33, 98.96) {2.6 s/s (1.93x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.81] at (219.91,105.11) {1.3 s/s};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.81] at (131.22,112.48) {6.5 s/s (2.49x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.81] at (103.12,118.63) {11.7 s/s (4.51x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.81] at (115.83,124.78) {8.5 s/s (3.28x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.81] at (148.90,130.93) {5.1 s/s (1.95x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.81] at (222.84,137.07) {2.6 s/s};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.81] at (108.00,144.45) {41.2 s/s (5.22x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.81] at (137.07,150.60) {23.9 s/s (3.03x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.81] at (174.89,156.75) {15.5 s/s (1.96x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.81] at (181.02,162.89) {14.6 s/s (1.86x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.81] at (273.39,169.04) {7.9 s/s};
\end{scope}
\end{tikzpicture}


==> plot_figures/strong_scale_breakdown_cosmoflow_hdf5_slides.tikz <==
% Created by tikzDevice
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (379.42,331.72);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (379.42,331.72);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 43.20) -- (328.25, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 43.20) -- ( 59.40, 37.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.61, 43.20) -- (126.61, 37.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.82, 43.20) -- (193.82, 37.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.04, 43.20) -- (261.04, 37.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.25, 43.20) -- (328.25, 37.80);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 59.40, 23.76) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (126.61, 23.76) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (193.82, 23.76) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (261.04, 23.76) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (328.25, 23.76) {400};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 43.20) --
	(375.10, 43.20) --
	(375.10,327.40) --
	( 59.40,327.40) --
	( 59.40, 43.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (379.42,331.72);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (217.25,  7.56) {Time [ms]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (379.42,331.72);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 59.40, 43.20) -- (328.25, 43.20);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 59.40, 43.20) -- ( 59.40,327.40);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (126.61, 43.20) -- (126.61,327.40);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (193.82, 43.20) -- (193.82,327.40);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (261.04, 43.20) -- (261.04,327.40);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (328.25, 43.20) -- (328.25,327.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 43.20) --
	(375.10, 43.20) --
	(375.10,327.40) --
	( 59.40,327.40) --
	( 59.40, 43.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (379.42,331.72);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 59.40, 53.73) rectangle ( 59.52, 58.87);

\path[fill=fillColor] ( 59.52, 53.73) rectangle ( 59.61, 58.87);

\path[fill=fillColor] ( 59.61, 53.73) rectangle ( 67.78, 58.87);

\path[fill=fillColor] ( 67.78, 53.73) rectangle (101.39, 58.87);

\path[fill=fillColor] (101.39, 53.73) rectangle (106.78, 58.87);

\path[fill=fillColor] (106.78, 53.73) rectangle (133.64, 58.87);

\path[fill=fillColor] (133.64, 53.73) rectangle (144.02, 58.87);

\path[fill=fillColor] (144.02, 53.73) rectangle (150.37, 58.87);

\path[fill=fillColor] (150.37, 53.73) rectangle (170.31, 58.87);

\path[fill=fillColor] (170.31, 53.73) rectangle (170.31, 58.87);

\path[fill=fillColor] (170.31, 53.73) rectangle (170.31, 58.87);

\path[fill=fillColor] (170.31, 53.73) rectangle (170.31, 58.87);

\path[fill=fillColor] (170.31, 53.73) rectangle (170.31, 58.87);

\path[fill=fillColor] (170.31, 53.73) rectangle (170.31, 58.87);

\path[fill=fillColor] (170.31, 53.73) rectangle (170.31, 58.87);

\path[fill=fillColor] (170.31, 53.73) rectangle (170.31, 58.87);

\path[fill=fillColor] ( 59.40, 58.87) rectangle ( 59.40, 64.01);

\path[fill=fillColor] ( 59.40, 58.87) rectangle ( 59.40, 64.01);

\path[fill=fillColor] ( 59.40, 58.87) rectangle ( 59.40, 64.01);

\path[fill=fillColor] ( 59.40, 58.87) rectangle ( 59.40, 64.01);

\path[fill=fillColor] ( 59.40, 58.87) rectangle ( 59.40, 64.01);

\path[fill=fillColor] ( 59.40, 58.87) rectangle ( 59.40, 64.01);

\path[fill=fillColor] ( 59.40, 58.87) rectangle ( 59.40, 64.01);

\path[fill=fillColor] ( 59.40, 58.87) rectangle ( 59.40, 64.01);

\path[fill=fillColor] ( 59.40, 58.87) rectangle ( 59.40, 64.01);

\path[fill=fillColor] ( 59.40, 58.87) rectangle ( 65.67, 64.01);

\path[fill=fillColor] ( 65.67, 58.87) rectangle ( 84.53, 64.01);

\path[fill=fillColor] ( 84.53, 58.87) rectangle ( 95.15, 64.01);

\path[fill=fillColor] ( 95.15, 58.87) rectangle (106.88, 64.01);

\path[fill=fillColor] (106.88, 58.87) rectangle (125.74, 64.01);

\path[fill=fillColor] (125.74, 58.87) rectangle (134.89, 64.01);

\path[fill=fillColor] (134.89, 58.87) rectangle (160.77, 64.01);

\path[fill=fillColor] ( 59.40, 65.03) rectangle ( 59.60, 70.17);

\path[fill=fillColor] ( 59.60, 65.03) rectangle ( 59.64, 70.17);

\path[fill=fillColor] ( 59.64, 65.03) rectangle ( 68.50, 70.17);

\path[fill=fillColor] ( 68.50, 65.03) rectangle ( 72.82, 70.17);

\path[fill=fillColor] ( 72.82, 65.03) rectangle ( 79.29, 70.17);

\path[fill=fillColor] ( 79.29, 65.03) rectangle ( 90.30, 70.17);

\path[fill=fillColor] ( 90.30, 65.03) rectangle ( 91.95, 70.17);

\path[fill=fillColor] ( 91.95, 65.03) rectangle ( 99.82, 70.17);

\path[fill=fillColor] ( 99.82, 65.03) rectangle (121.37, 70.17);

\path[fill=fillColor] (121.37, 65.03) rectangle (121.37, 70.17);

\path[fill=fillColor] (121.37, 65.03) rectangle (121.37, 70.17);

\path[fill=fillColor] (121.37, 65.03) rectangle (121.37, 70.17);

\path[fill=fillColor] (121.37, 65.03) rectangle (121.37, 70.17);

\path[fill=fillColor] (121.37, 65.03) rectangle (121.37, 70.17);

\path[fill=fillColor] (121.37, 65.03) rectangle (121.37, 70.17);

\path[fill=fillColor] (121.37, 65.03) rectangle (121.37, 70.17);

\path[fill=fillColor] ( 59.40, 70.17) rectangle ( 59.40, 75.31);

\path[fill=fillColor] ( 59.40, 70.17) rectangle ( 59.40, 75.31);

\path[fill=fillColor] ( 59.40, 70.17) rectangle ( 59.40, 75.31);

\path[fill=fillColor] ( 59.40, 70.17) rectangle ( 59.40, 75.31);

\path[fill=fillColor] ( 59.40, 70.17) rectangle ( 59.40, 75.31);

\path[fill=fillColor] ( 59.40, 70.17) rectangle ( 59.40, 75.31);

\path[fill=fillColor] ( 59.40, 70.17) rectangle ( 59.40, 75.31);

\path[fill=fillColor] ( 59.40, 70.17) rectangle ( 59.40, 75.31);

\path[fill=fillColor] ( 59.40, 70.17) rectangle ( 59.40, 75.31);

\path[fill=fillColor] ( 59.40, 70.17) rectangle ( 65.01, 75.31);

\path[fill=fillColor] ( 65.01, 70.17) rectangle ( 67.67, 75.31);

\path[fill=fillColor] ( 67.67, 70.17) rectangle ( 79.55, 75.31);

\path[fill=fillColor] ( 79.55, 70.17) rectangle ( 89.93, 75.31);

\path[fill=fillColor] ( 89.93, 70.17) rectangle ( 92.59, 75.31);

\path[fill=fillColor] ( 92.59, 70.17) rectangle (100.69, 75.31);

\path[fill=fillColor] (100.69, 70.17) rectangle (130.70, 75.31);

\path[fill=fillColor] ( 59.40, 76.34) rectangle ( 59.76, 81.48);

\path[fill=fillColor] ( 59.76, 76.34) rectangle ( 59.81, 81.48);

\path[fill=fillColor] ( 59.81, 76.34) rectangle ( 67.75, 81.48);

\path[fill=fillColor] ( 67.75, 76.34) rectangle ( 69.05, 81.48);

\path[fill=fillColor] ( 69.05, 76.34) rectangle ( 78.54, 81.48);

\path[fill=fillColor] ( 78.54, 76.34) rectangle ( 85.64, 81.48);

\path[fill=fillColor] ( 85.64, 76.34) rectangle ( 86.20, 81.48);

\path[fill=fillColor] ( 86.20, 76.34) rectangle ( 91.49, 81.48);

\path[fill=fillColor] ( 91.49, 76.34) rectangle (122.15, 81.48);

\path[fill=fillColor] (122.15, 76.34) rectangle (122.15, 81.48);

\path[fill=fillColor] (122.15, 76.34) rectangle (122.15, 81.48);

\path[fill=fillColor] (122.15, 76.34) rectangle (122.15, 81.48);

\path[fill=fillColor] (122.15, 76.34) rectangle (122.15, 81.48);

\path[fill=fillColor] (122.15, 76.34) rectangle (122.15, 81.48);

\path[fill=fillColor] (122.15, 76.34) rectangle (122.15, 81.48);

\path[fill=fillColor] (122.15, 76.34) rectangle (122.15, 81.48);

\path[fill=fillColor] ( 59.40, 81.48) rectangle ( 59.40, 86.62);

\path[fill=fillColor] ( 59.40, 81.48) rectangle ( 59.40, 86.62);

\path[fill=fillColor] ( 59.40, 81.48) rectangle ( 59.40, 86.62);

\path[fill=fillColor] ( 59.40, 81.48) rectangle ( 59.40, 86.62);

\path[fill=fillColor] ( 59.40, 81.48) rectangle ( 59.40, 86.62);

\path[fill=fillColor] ( 59.40, 81.48) rectangle ( 59.40, 86.62);

\path[fill=fillColor] ( 59.40, 81.48) rectangle ( 59.40, 86.62);

\path[fill=fillColor] ( 59.40, 81.48) rectangle ( 59.40, 86.62);

\path[fill=fillColor] ( 59.40, 81.48) rectangle ( 59.40, 86.62);

\path[fill=fillColor] ( 59.40, 81.48) rectangle ( 64.26, 86.62);

\path[fill=fillColor] ( 64.26, 81.48) rectangle ( 65.02, 86.62);

\path[fill=fillColor] ( 65.02, 81.48) rectangle ( 81.02, 86.62);

\path[fill=fillColor] ( 81.02, 81.48) rectangle ( 89.99, 86.62);

\path[fill=fillColor] ( 89.99, 81.48) rectangle ( 90.75, 86.62);

\path[fill=fillColor] ( 90.75, 81.48) rectangle ( 97.43, 86.62);

\path[fill=fillColor] ( 97.43, 81.48) rectangle (140.38, 86.62);

\path[fill=fillColor] ( 59.40, 87.65) rectangle ( 60.08, 92.79);

\path[fill=fillColor] ( 60.08, 87.65) rectangle ( 60.19, 92.79);

\path[fill=fillColor] ( 60.19, 87.65) rectangle ( 68.01, 92.79);

\path[fill=fillColor] ( 68.01, 87.65) rectangle ( 68.38, 92.79);

\path[fill=fillColor] ( 68.38, 87.65) rectangle ( 85.68, 92.79);

\path[fill=fillColor] ( 85.68, 87.65) rectangle ( 92.31, 92.79);

\path[fill=fillColor] ( 92.31, 87.65) rectangle ( 97.03, 92.79);

\path[fill=fillColor] ( 97.03, 87.65) rectangle (100.61, 92.79);

\path[fill=fillColor] (100.61, 87.65) rectangle (154.70, 92.79);

\path[fill=fillColor] (154.70, 87.65) rectangle (154.70, 92.79);

\path[fill=fillColor] (154.70, 87.65) rectangle (154.70, 92.79);

\path[fill=fillColor] (154.70, 87.65) rectangle (154.70, 92.79);

\path[fill=fillColor] (154.70, 87.65) rectangle (154.70, 92.79);

\path[fill=fillColor] (154.70, 87.65) rectangle (154.70, 92.79);

\path[fill=fillColor] (154.70, 87.65) rectangle (154.70, 92.79);

\path[fill=fillColor] (154.70, 87.65) rectangle (154.70, 92.79);

\path[fill=fillColor] ( 59.40, 92.79) rectangle ( 59.40, 97.93);

\path[fill=fillColor] ( 59.40, 92.79) rectangle ( 59.40, 97.93);

\path[fill=fillColor] ( 59.40, 92.79) rectangle ( 59.40, 97.93);

\path[fill=fillColor] ( 59.40, 92.79) rectangle ( 59.40, 97.93);

\path[fill=fillColor] ( 59.40, 92.79) rectangle ( 59.40, 97.93);

\path[fill=fillColor] ( 59.40, 92.79) rectangle ( 59.40, 97.93);

\path[fill=fillColor] ( 59.40, 92.79) rectangle ( 59.40, 97.93);

\path[fill=fillColor] ( 59.40, 92.79) rectangle ( 59.40, 97.93);

\path[fill=fillColor] ( 59.40, 92.79) rectangle ( 59.40, 97.93);

\path[fill=fillColor] ( 59.40, 92.79) rectangle ( 63.58, 97.93);

\path[fill=fillColor] ( 63.58, 92.79) rectangle ( 63.82, 97.93);

\path[fill=fillColor] ( 63.82, 92.79) rectangle ( 88.44, 97.93);

\path[fill=fillColor] ( 88.44, 92.79) rectangle ( 96.05, 97.93);

\path[fill=fillColor] ( 96.05, 92.79) rectangle ( 96.28, 97.93);

\path[fill=fillColor] ( 96.28, 92.79) rectangle (101.52, 97.93);

\path[fill=fillColor] (101.52, 92.79) rectangle (171.10, 97.93);

\path[fill=fillColor] ( 59.40, 98.95) rectangle ( 60.72,104.09);

\path[fill=fillColor] ( 60.72, 98.95) rectangle ( 60.99,104.09);

\path[fill=fillColor] ( 60.99, 98.95) rectangle ( 68.95,104.09);

\path[fill=fillColor] ( 68.95, 98.95) rectangle ( 69.07,104.09);

\path[fill=fillColor] ( 69.07, 98.95) rectangle (102.36,104.09);

\path[fill=fillColor] (102.36, 98.95) rectangle (108.63,104.09);

\path[fill=fillColor] (108.63, 98.95) rectangle (121.51,104.09);

\path[fill=fillColor] (121.51, 98.95) rectangle (124.23,104.09);

\path[fill=fillColor] (124.23, 98.95) rectangle (223.64,104.09);

\path[fill=fillColor] (223.64, 98.95) rectangle (223.64,104.09);

\path[fill=fillColor] (223.64, 98.95) rectangle (223.64,104.09);

\path[fill=fillColor] (223.64, 98.95) rectangle (223.64,104.09);

\path[fill=fillColor] (223.64, 98.95) rectangle (223.64,104.09);

\path[fill=fillColor] (223.64, 98.95) rectangle (223.64,104.09);

\path[fill=fillColor] (223.64, 98.95) rectangle (223.64,104.09);

\path[fill=fillColor] (223.64, 98.95) rectangle (223.64,104.09);

\path[fill=fillColor] ( 59.40,104.09) rectangle ( 59.40,109.23);

\path[fill=fillColor] ( 59.40,104.09) rectangle ( 59.40,109.23);

\path[fill=fillColor] ( 59.40,104.09) rectangle ( 59.40,109.23);

\path[fill=fillColor] ( 59.40,104.09) rectangle ( 59.40,109.23);

\path[fill=fillColor] ( 59.40,104.09) rectangle ( 59.40,109.23);

\path[fill=fillColor] ( 59.40,104.09) rectangle ( 59.40,109.23);

\path[fill=fillColor] ( 59.40,104.09) rectangle ( 59.40,109.23);

\path[fill=fillColor] ( 59.40,104.09) rectangle ( 59.40,109.23);

\path[fill=fillColor] ( 59.40,104.09) rectangle ( 59.40,109.23);

\path[fill=fillColor] ( 59.40,104.09) rectangle ( 62.44,109.23);

\path[fill=fillColor] ( 62.44,104.09) rectangle ( 62.51,109.23);

\path[fill=fillColor] ( 62.51,104.09) rectangle (104.82,109.23);

\path[fill=fillColor] (104.82,104.09) rectangle (111.27,109.23);

\path[fill=fillColor] (111.27,104.09) rectangle (111.33,109.23);

\path[fill=fillColor] (111.33,104.09) rectangle (115.34,109.23);

\path[fill=fillColor] (115.34,104.09) rectangle (264.14,109.23);

\path[fill=fillColor] ( 59.40,111.29) rectangle ( 59.52,116.43);

\path[fill=fillColor] ( 59.52,111.29) rectangle ( 59.56,116.43);

\path[fill=fillColor] ( 59.56,111.29) rectangle ( 68.32,116.43);

\path[fill=fillColor] ( 68.32,111.29) rectangle ( 97.63,116.43);

\path[fill=fillColor] ( 97.63,111.29) rectangle (102.91,116.43);

\path[fill=fillColor] (102.91,111.29) rectangle (131.79,116.43);

\path[fill=fillColor] (131.79,111.29) rectangle (142.20,116.43);

\path[fill=fillColor] (142.20,111.29) rectangle (151.51,116.43);

\path[fill=fillColor] (151.51,111.29) rectangle (170.91,116.43);

\path[fill=fillColor] (170.91,111.29) rectangle (170.91,116.43);

\path[fill=fillColor] (170.91,111.29) rectangle (170.91,116.43);

\path[fill=fillColor] (170.91,111.29) rectangle (170.91,116.43);

\path[fill=fillColor] (170.91,111.29) rectangle (170.91,116.43);

\path[fill=fillColor] (170.91,111.29) rectangle (170.91,116.43);

\path[fill=fillColor] (170.91,111.29) rectangle (170.91,116.43);

\path[fill=fillColor] (170.91,111.29) rectangle (170.91,116.43);

\path[fill=fillColor] ( 59.40,116.43) rectangle ( 59.40,121.57);

\path[fill=fillColor] ( 59.40,116.43) rectangle ( 59.40,121.57);

\path[fill=fillColor] ( 59.40,116.43) rectangle ( 59.40,121.57);

\path[fill=fillColor] ( 59.40,116.43) rectangle ( 59.40,121.57);

\path[fill=fillColor] ( 59.40,116.43) rectangle ( 59.40,121.57);

\path[fill=fillColor] ( 59.40,116.43) rectangle ( 59.40,121.57);

\path[fill=fillColor] ( 59.40,116.43) rectangle ( 59.40,121.57);

\path[fill=fillColor] ( 59.40,116.43) rectangle ( 59.40,121.57);

\path[fill=fillColor] ( 59.40,116.43) rectangle ( 59.40,121.57);

\path[fill=fillColor] ( 59.40,116.43) rectangle ( 65.70,121.57);

\path[fill=fillColor] ( 65.70,116.43) rectangle ( 84.56,121.57);

\path[fill=fillColor] ( 84.56,116.43) rectangle ( 95.18,121.57);

\path[fill=fillColor] ( 95.18,116.43) rectangle (106.95,121.57);

\path[fill=fillColor] (106.95,116.43) rectangle (125.80,121.57);

\path[fill=fillColor] (125.80,116.43) rectangle (135.37,121.57);

\path[fill=fillColor] (135.37,116.43) rectangle (161.24,121.57);

\path[fill=fillColor] ( 59.40,122.60) rectangle ( 59.60,127.74);

\path[fill=fillColor] ( 59.60,122.60) rectangle ( 59.67,127.74);

\path[fill=fillColor] ( 59.67,122.60) rectangle ( 68.81,127.74);

\path[fill=fillColor] ( 68.81,122.60) rectangle ( 73.38,127.74);

\path[fill=fillColor] ( 73.38,122.60) rectangle ( 79.76,127.74);

\path[fill=fillColor] ( 79.76,122.60) rectangle ( 89.70,127.74);

\path[fill=fillColor] ( 89.70,122.60) rectangle ( 91.51,127.74);

\path[fill=fillColor] ( 91.51,122.60) rectangle (100.18,127.74);

\path[fill=fillColor] (100.18,122.60) rectangle (122.71,127.74);

\path[fill=fillColor] (122.71,122.60) rectangle (122.71,127.74);

\path[fill=fillColor] (122.71,122.60) rectangle (122.71,127.74);

\path[fill=fillColor] (122.71,122.60) rectangle (122.71,127.74);

\path[fill=fillColor] (122.71,122.60) rectangle (122.71,127.74);

\path[fill=fillColor] (122.71,122.60) rectangle (122.71,127.74);

\path[fill=fillColor] (122.71,122.60) rectangle (122.71,127.74);

\path[fill=fillColor] (122.71,122.60) rectangle (122.71,127.74);

\path[fill=fillColor] ( 59.40,127.74) rectangle ( 59.40,132.88);

\path[fill=fillColor] ( 59.40,127.74) rectangle ( 59.40,132.88);

\path[fill=fillColor] ( 59.40,127.74) rectangle ( 59.40,132.88);

\path[fill=fillColor] ( 59.40,127.74) rectangle ( 59.40,132.88);

\path[fill=fillColor] ( 59.40,127.74) rectangle ( 59.40,132.88);

\path[fill=fillColor] ( 59.40,127.74) rectangle ( 59.40,132.88);

\path[fill=fillColor] ( 59.40,127.74) rectangle ( 59.40,132.88);

\path[fill=fillColor] ( 59.40,127.74) rectangle ( 59.40,132.88);

\path[fill=fillColor] ( 59.40,127.74) rectangle ( 59.40,132.88);

\path[fill=fillColor] ( 59.40,127.74) rectangle ( 65.05,132.88);

\path[fill=fillColor] ( 65.05,127.74) rectangle ( 67.71,132.88);

\path[fill=fillColor] ( 67.71,127.74) rectangle ( 79.59,132.88);

\path[fill=fillColor] ( 79.59,127.74) rectangle ( 90.00,132.88);

\path[fill=fillColor] ( 90.00,127.74) rectangle ( 92.66,132.88);

\path[fill=fillColor] ( 92.66,127.74) rectangle (101.81,132.88);

\path[fill=fillColor] (101.81,127.74) rectangle (131.82,132.88);

\path[fill=fillColor] ( 59.40,133.90) rectangle ( 59.76,139.04);

\path[fill=fillColor] ( 59.76,133.90) rectangle ( 59.80,139.04);

\path[fill=fillColor] ( 59.80,133.90) rectangle ( 69.56,139.04);

\path[fill=fillColor] ( 69.56,133.90) rectangle ( 70.80,139.04);

\path[fill=fillColor] ( 70.80,133.90) rectangle ( 80.37,139.04);

\path[fill=fillColor] ( 80.37,133.90) rectangle ( 91.18,139.04);

\path[fill=fillColor] ( 91.18,133.90) rectangle ( 91.85,139.04);

\path[fill=fillColor] ( 91.85,133.90) rectangle (102.22,139.04);

\path[fill=fillColor] (102.22,133.90) rectangle (132.84,139.04);

\path[fill=fillColor] (132.84,133.90) rectangle (132.84,139.04);

\path[fill=fillColor] (132.84,133.90) rectangle (132.84,139.04);

\path[fill=fillColor] (132.84,133.90) rectangle (132.84,139.04);

\path[fill=fillColor] (132.84,133.90) rectangle (132.84,139.04);

\path[fill=fillColor] (132.84,133.90) rectangle (132.84,139.04);

\path[fill=fillColor] (132.84,133.90) rectangle (132.84,139.04);

\path[fill=fillColor] (132.84,133.90) rectangle (132.84,139.04);

\path[fill=fillColor] ( 59.40,139.04) rectangle ( 59.40,144.18);

\path[fill=fillColor] ( 59.40,139.04) rectangle ( 59.40,144.18);

\path[fill=fillColor] ( 59.40,139.04) rectangle ( 59.40,144.18);

\path[fill=fillColor] ( 59.40,139.04) rectangle ( 59.40,144.18);

\path[fill=fillColor] ( 59.40,139.04) rectangle ( 59.40,144.18);

\path[fill=fillColor] ( 59.40,139.04) rectangle ( 59.40,144.18);

\path[fill=fillColor] ( 59.40,139.04) rectangle ( 59.40,144.18);

\path[fill=fillColor] ( 59.40,139.04) rectangle ( 59.40,144.18);

\path[fill=fillColor] ( 59.40,139.04) rectangle ( 59.40,144.18);

\path[fill=fillColor] ( 59.40,139.04) rectangle ( 64.30,144.18);

\path[fill=fillColor] ( 64.30,139.04) rectangle ( 65.06,144.18);

\path[fill=fillColor] ( 65.06,139.04) rectangle ( 81.06,144.18);

\path[fill=fillColor] ( 81.06,139.04) rectangle ( 90.06,144.18);

\path[fill=fillColor] ( 90.06,139.04) rectangle ( 90.83,144.18);

\path[fill=fillColor] ( 90.83,139.04) rectangle ( 98.93,144.18);

\path[fill=fillColor] ( 98.93,139.04) rectangle (141.88,144.18);

\path[fill=fillColor] ( 59.40,145.21) rectangle ( 60.09,150.35);

\path[fill=fillColor] ( 60.09,145.21) rectangle ( 60.13,150.35);

\path[fill=fillColor] ( 60.13,145.21) rectangle ( 69.22,150.35);

\path[fill=fillColor] ( 69.22,145.21) rectangle ( 69.63,150.35);

\path[fill=fillColor] ( 69.63,145.21) rectangle ( 87.28,150.35);

\path[fill=fillColor] ( 87.28,145.21) rectangle ( 96.05,150.35);

\path[fill=fillColor] ( 96.05,145.21) rectangle ( 97.59,150.35);

\path[fill=fillColor] ( 97.59,145.21) rectangle (104.10,150.35);

\path[fill=fillColor] (104.10,145.21) rectangle (159.01,150.35);

\path[fill=fillColor] (159.01,145.21) rectangle (159.01,150.35);

\path[fill=fillColor] (159.01,145.21) rectangle (159.01,150.35);

\path[fill=fillColor] (159.01,145.21) rectangle (159.01,150.35);

\path[fill=fillColor] (159.01,145.21) rectangle (159.01,150.35);

\path[fill=fillColor] (159.01,145.21) rectangle (159.01,150.35);

\path[fill=fillColor] (159.01,145.21) rectangle (159.01,150.35);

\path[fill=fillColor] (159.01,145.21) rectangle (159.01,150.35);

\path[fill=fillColor] ( 59.40,150.35) rectangle ( 59.40,155.49);

\path[fill=fillColor] ( 59.40,150.35) rectangle ( 59.40,155.49);

\path[fill=fillColor] ( 59.40,150.35) rectangle ( 59.40,155.49);

\path[fill=fillColor] ( 59.40,150.35) rectangle ( 59.40,155.49);

\path[fill=fillColor] ( 59.40,150.35) rectangle ( 59.40,155.49);

\path[fill=fillColor] ( 59.40,150.35) rectangle ( 59.40,155.49);

\path[fill=fillColor] ( 59.40,150.35) rectangle ( 59.40,155.49);

\path[fill=fillColor] ( 59.40,150.35) rectangle ( 59.40,155.49);

\path[fill=fillColor] ( 59.40,150.35) rectangle ( 59.40,155.49);

\path[fill=fillColor] ( 59.40,150.35) rectangle ( 63.62,155.49);

\path[fill=fillColor] ( 63.62,150.35) rectangle ( 63.86,155.49);

\path[fill=fillColor] ( 63.86,150.35) rectangle ( 88.48,155.49);

\path[fill=fillColor] ( 88.48,150.35) rectangle ( 96.13,155.49);

\path[fill=fillColor] ( 96.13,150.35) rectangle ( 96.36,155.49);

\path[fill=fillColor] ( 96.36,150.35) rectangle (103.05,155.49);

\path[fill=fillColor] (103.05,150.35) rectangle (172.63,155.49);

\path[fill=fillColor] ( 59.40,156.52) rectangle ( 60.72,161.66);

\path[fill=fillColor] ( 60.72,156.52) rectangle ( 60.87,161.66);

\path[fill=fillColor] ( 60.87,156.52) rectangle ( 69.96,161.66);

\path[fill=fillColor] ( 69.96,156.52) rectangle ( 70.09,161.66);

\path[fill=fillColor] ( 70.09,156.52) rectangle (103.48,161.66);

\path[fill=fillColor] (103.48,156.52) rectangle (111.05,161.66);

\path[fill=fillColor] (111.05,156.52) rectangle (112.41,161.66);

\path[fill=fillColor] (112.41,156.52) rectangle (117.70,161.66);

\path[fill=fillColor] (117.70,156.52) rectangle (226.89,161.66);

\path[fill=fillColor] (226.89,156.52) rectangle (226.89,161.66);

\path[fill=fillColor] (226.89,156.52) rectangle (226.89,161.66);

\path[fill=fillColor] (226.89,156.52) rectangle (226.89,161.66);

\path[fill=fillColor] (226.89,156.52) rectangle (226.89,161.66);

\path[fill=fillColor] (226.89,156.52) rectangle (226.89,161.66);

\path[fill=fillColor] (226.89,156.52) rectangle (226.89,161.66);

\path[fill=fillColor] (226.89,156.52) rectangle (226.89,161.66);

\path[fill=fillColor] ( 59.40,161.66) rectangle ( 59.40,166.80);

\path[fill=fillColor] ( 59.40,161.66) rectangle ( 59.40,166.80);

\path[fill=fillColor] ( 59.40,161.66) rectangle ( 59.40,166.80);

\path[fill=fillColor] ( 59.40,161.66) rectangle ( 59.40,166.80);

\path[fill=fillColor] ( 59.40,161.66) rectangle ( 59.40,166.80);

\path[fill=fillColor] ( 59.40,161.66) rectangle ( 59.40,166.80);

\path[fill=fillColor] ( 59.40,161.66) rectangle ( 59.40,166.80);

\path[fill=fillColor] ( 59.40,161.66) rectangle ( 59.40,166.80);

\path[fill=fillColor] ( 59.40,161.66) rectangle ( 59.40,166.80);

\path[fill=fillColor] ( 59.40,161.66) rectangle ( 62.48,166.80);

\path[fill=fillColor] ( 62.48,161.66) rectangle ( 62.55,166.80);

\path[fill=fillColor] ( 62.55,161.66) rectangle (104.86,166.80);

\path[fill=fillColor] (104.86,161.66) rectangle (111.35,166.80);

\path[fill=fillColor] (111.35,161.66) rectangle (111.41,166.80);

\path[fill=fillColor] (111.41,161.66) rectangle (116.65,166.80);

\path[fill=fillColor] (116.65,161.66) rectangle (265.45,166.80);

\path[fill=fillColor] ( 59.40,168.85) rectangle ( 59.52,173.99);

\path[fill=fillColor] ( 59.52,168.85) rectangle ( 59.56,173.99);

\path[fill=fillColor] ( 59.56,168.85) rectangle ( 71.01,173.99);

\path[fill=fillColor] ( 71.01,168.85) rectangle (103.54,173.99);

\path[fill=fillColor] (103.54,168.85) rectangle (108.68,173.99);

\path[fill=fillColor] (108.68,168.85) rectangle (138.03,173.99);

\path[fill=fillColor] (138.03,168.85) rectangle (148.52,173.99);

\path[fill=fillColor] (148.52,168.85) rectangle (159.94,173.99);

\path[fill=fillColor] (159.94,168.85) rectangle (179.45,173.99);

\path[fill=fillColor] (179.45,168.85) rectangle (179.45,173.99);

\path[fill=fillColor] (179.45,168.85) rectangle (179.45,173.99);

\path[fill=fillColor] (179.45,168.85) rectangle (179.45,173.99);

\path[fill=fillColor] (179.45,168.85) rectangle (179.45,173.99);

\path[fill=fillColor] (179.45,168.85) rectangle (179.45,173.99);

\path[fill=fillColor] (179.45,168.85) rectangle (179.45,173.99);

\path[fill=fillColor] (179.45,168.85) rectangle (179.45,173.99);

\path[fill=fillColor] ( 59.40,173.99) rectangle ( 59.40,179.13);

\path[fill=fillColor] ( 59.40,173.99) rectangle ( 59.40,179.13);

\path[fill=fillColor] ( 59.40,173.99) rectangle ( 59.40,179.13);

\path[fill=fillColor] ( 59.40,173.99) rectangle ( 59.40,179.13);

\path[fill=fillColor] ( 59.40,173.99) rectangle ( 59.40,179.13);

\path[fill=fillColor] ( 59.40,173.99) rectangle ( 59.40,179.13);

\path[fill=fillColor] ( 59.40,173.99) rectangle ( 59.40,179.13);

\path[fill=fillColor] ( 59.40,173.99) rectangle ( 59.40,179.13);

\path[fill=fillColor] ( 59.40,173.99) rectangle ( 59.40,179.13);

\path[fill=fillColor] ( 59.40,173.99) rectangle ( 65.73,179.13);

\path[fill=fillColor] ( 65.73,173.99) rectangle ( 84.59,179.13);

\path[fill=fillColor] ( 84.59,173.99) rectangle ( 95.21,179.13);

\path[fill=fillColor] ( 95.21,173.99) rectangle (107.00,179.13);

\path[fill=fillColor] (107.00,173.99) rectangle (125.86,179.13);

\path[fill=fillColor] (125.86,173.99) rectangle (135.17,179.13);

\path[fill=fillColor] (135.17,173.99) rectangle (161.04,179.13);

\path[fill=fillColor] ( 59.40,180.16) rectangle ( 59.60,185.30);

\path[fill=fillColor] ( 59.60,180.16) rectangle ( 59.64,185.30);

\path[fill=fillColor] ( 59.64,180.16) rectangle ( 69.62,185.30);

\path[fill=fillColor] ( 69.62,180.16) rectangle ( 74.04,185.30);

\path[fill=fillColor] ( 74.04,180.16) rectangle ( 80.49,185.30);

\path[fill=fillColor] ( 80.49,180.16) rectangle ( 92.43,185.30);

\path[fill=fillColor] ( 92.43,180.16) rectangle ( 94.36,185.30);

\path[fill=fillColor] ( 94.36,180.16) rectangle (109.30,185.30);

\path[fill=fillColor] (109.30,180.16) rectangle (130.82,185.30);

\path[fill=fillColor] (130.82,180.16) rectangle (130.82,185.30);

\path[fill=fillColor] (130.82,180.16) rectangle (130.82,185.30);

\path[fill=fillColor] (130.82,180.16) rectangle (130.82,185.30);

\path[fill=fillColor] (130.82,180.16) rectangle (130.82,185.30);

\path[fill=fillColor] (130.82,180.16) rectangle (130.82,185.30);

\path[fill=fillColor] (130.82,180.16) rectangle (130.82,185.30);

\path[fill=fillColor] (130.82,180.16) rectangle (130.82,185.30);

\path[fill=fillColor] ( 59.40,185.30) rectangle ( 59.40,190.44);

\path[fill=fillColor] ( 59.40,185.30) rectangle ( 59.40,190.44);

\path[fill=fillColor] ( 59.40,185.30) rectangle ( 59.40,190.44);

\path[fill=fillColor] ( 59.40,185.30) rectangle ( 59.40,190.44);

\path[fill=fillColor] ( 59.40,185.30) rectangle ( 59.40,190.44);

\path[fill=fillColor] ( 59.40,185.30) rectangle ( 59.40,190.44);

\path[fill=fillColor] ( 59.40,185.30) rectangle ( 59.40,190.44);

\path[fill=fillColor] ( 59.40,185.30) rectangle ( 59.40,190.44);

\path[fill=fillColor] ( 59.40,185.30) rectangle ( 59.40,190.44);

\path[fill=fillColor] ( 59.40,185.30) rectangle ( 65.08,190.44);

\path[fill=fillColor] ( 65.08,185.30) rectangle ( 67.74,190.44);

\path[fill=fillColor] ( 67.74,185.30) rectangle ( 79.62,190.44);

\path[fill=fillColor] ( 79.62,185.30) rectangle ( 90.06,190.44);

\path[fill=fillColor] ( 90.06,185.30) rectangle ( 92.72,190.44);

\path[fill=fillColor] ( 92.72,185.30) rectangle (102.28,190.44);

\path[fill=fillColor] (102.28,185.30) rectangle (132.29,190.44);

\path[fill=fillColor] ( 59.40,191.47) rectangle ( 59.76,196.61);

\path[fill=fillColor] ( 59.76,191.47) rectangle ( 59.80,196.61);

\path[fill=fillColor] ( 59.80,191.47) rectangle ( 69.65,196.61);

\path[fill=fillColor] ( 69.65,191.47) rectangle ( 70.89,196.61);

\path[fill=fillColor] ( 70.89,191.47) rectangle ( 80.29,196.61);

\path[fill=fillColor] ( 80.29,191.47) rectangle ( 91.59,196.61);

\path[fill=fillColor] ( 91.59,191.47) rectangle ( 92.57,196.61);

\path[fill=fillColor] ( 92.57,191.47) rectangle (108.23,196.61);

\path[fill=fillColor] (108.23,191.47) rectangle (139.08,196.61);

\path[fill=fillColor] (139.08,191.47) rectangle (139.08,196.61);

\path[fill=fillColor] (139.08,191.47) rectangle (139.08,196.61);

\path[fill=fillColor] (139.08,191.47) rectangle (139.08,196.61);

\path[fill=fillColor] (139.08,191.47) rectangle (139.08,196.61);

\path[fill=fillColor] (139.08,191.47) rectangle (139.08,196.61);

\path[fill=fillColor] (139.08,191.47) rectangle (139.08,196.61);

\path[fill=fillColor] (139.08,191.47) rectangle (139.08,196.61);

\path[fill=fillColor] ( 59.40,196.61) rectangle ( 59.40,201.75);

\path[fill=fillColor] ( 59.40,196.61) rectangle ( 59.40,201.75);

\path[fill=fillColor] ( 59.40,196.61) rectangle ( 59.40,201.75);

\path[fill=fillColor] ( 59.40,196.61) rectangle ( 59.40,201.75);

\path[fill=fillColor] ( 59.40,196.61) rectangle ( 59.40,201.75);

\path[fill=fillColor] ( 59.40,196.61) rectangle ( 59.40,201.75);

\path[fill=fillColor] ( 59.40,196.61) rectangle ( 59.40,201.75);

\path[fill=fillColor] ( 59.40,196.61) rectangle ( 59.40,201.75);

\path[fill=fillColor] ( 59.40,196.61) rectangle ( 59.40,201.75);

\path[fill=fillColor] ( 59.40,196.61) rectangle ( 64.34,201.75);

\path[fill=fillColor] ( 64.34,196.61) rectangle ( 65.10,201.75);

\path[fill=fillColor] ( 65.10,196.61) rectangle ( 81.09,201.75);

\path[fill=fillColor] ( 81.09,196.61) rectangle ( 90.14,201.75);

\path[fill=fillColor] ( 90.14,196.61) rectangle ( 90.90,201.75);

\path[fill=fillColor] ( 90.90,196.61) rectangle (100.05,201.75);

\path[fill=fillColor] (100.05,196.61) rectangle (143.00,201.75);

\path[fill=fillColor] ( 59.40,202.77) rectangle ( 60.09,207.91);

\path[fill=fillColor] ( 60.09,202.77) rectangle ( 60.13,207.91);

\path[fill=fillColor] ( 60.13,202.77) rectangle ( 69.77,207.91);

\path[fill=fillColor] ( 69.77,202.77) rectangle ( 70.19,207.91);

\path[fill=fillColor] ( 70.19,202.77) rectangle ( 87.73,207.91);

\path[fill=fillColor] ( 87.73,202.77) rectangle ( 98.64,207.91);

\path[fill=fillColor] ( 98.64,202.77) rectangle (100.23,207.91);

\path[fill=fillColor] (100.23,202.77) rectangle (109.54,207.91);

\path[fill=fillColor] (109.54,202.77) rectangle (162.39,207.91);

\path[fill=fillColor] (162.39,202.77) rectangle (162.39,207.91);

\path[fill=fillColor] (162.39,202.77) rectangle (162.39,207.91);

\path[fill=fillColor] (162.39,202.77) rectangle (162.39,207.91);

\path[fill=fillColor] (162.39,202.77) rectangle (162.39,207.91);

\path[fill=fillColor] (162.39,202.77) rectangle (162.39,207.91);

\path[fill=fillColor] (162.39,202.77) rectangle (162.39,207.91);

\path[fill=fillColor] (162.39,202.77) rectangle (162.39,207.91);

\path[fill=fillColor] ( 59.40,207.91) rectangle ( 59.40,213.05);

\path[fill=fillColor] ( 59.40,207.91) rectangle ( 59.40,213.05);

\path[fill=fillColor] ( 59.40,207.91) rectangle ( 59.40,213.05);

\path[fill=fillColor] ( 59.40,207.91) rectangle ( 59.40,213.05);

\path[fill=fillColor] ( 59.40,207.91) rectangle ( 59.40,213.05);

\path[fill=fillColor] ( 59.40,207.91) rectangle ( 59.40,213.05);

\path[fill=fillColor] ( 59.40,207.91) rectangle ( 59.40,213.05);

\path[fill=fillColor] ( 59.40,207.91) rectangle ( 59.40,213.05);

\path[fill=fillColor] ( 59.40,207.91) rectangle ( 59.40,213.05);

\path[fill=fillColor] ( 59.40,207.91) rectangle ( 63.66,213.05);

\path[fill=fillColor] ( 63.66,207.91) rectangle ( 63.90,213.05);

\path[fill=fillColor] ( 63.90,207.91) rectangle ( 88.52,213.05);

\path[fill=fillColor] ( 88.52,207.91) rectangle ( 96.20,213.05);

\path[fill=fillColor] ( 96.20,207.91) rectangle ( 96.44,213.05);

\path[fill=fillColor] ( 96.44,207.91) rectangle (104.54,213.05);

\path[fill=fillColor] (104.54,207.91) rectangle (174.13,213.05);

\path[fill=fillColor] ( 59.40,214.08) rectangle ( 60.72,219.22);

\path[fill=fillColor] ( 60.72,214.08) rectangle ( 60.76,219.22);

\path[fill=fillColor] ( 60.76,214.08) rectangle ( 70.60,219.22);

\path[fill=fillColor] ( 70.60,214.08) rectangle ( 70.74,219.22);

\path[fill=fillColor] ( 70.74,214.08) rectangle (103.89,219.22);

\path[fill=fillColor] (103.89,214.08) rectangle (114.41,219.22);

\path[fill=fillColor] (114.41,214.08) rectangle (114.84,219.22);

\path[fill=fillColor] (114.84,214.08) rectangle (121.77,219.22);

\path[fill=fillColor] (121.77,214.08) rectangle (230.53,219.22);

\path[fill=fillColor] (230.53,214.08) rectangle (230.53,219.22);

\path[fill=fillColor] (230.53,214.08) rectangle (230.53,219.22);

\path[fill=fillColor] (230.53,214.08) rectangle (230.53,219.22);

\path[fill=fillColor] (230.53,214.08) rectangle (230.53,219.22);

\path[fill=fillColor] (230.53,214.08) rectangle (230.53,219.22);

\path[fill=fillColor] (230.53,214.08) rectangle (230.53,219.22);

\path[fill=fillColor] (230.53,214.08) rectangle (230.53,219.22);

\path[fill=fillColor] ( 59.40,219.22) rectangle ( 59.40,224.36);

\path[fill=fillColor] ( 59.40,219.22) rectangle ( 59.40,224.36);

\path[fill=fillColor] ( 59.40,219.22) rectangle ( 59.40,224.36);

\path[fill=fillColor] ( 59.40,219.22) rectangle ( 59.40,224.36);

\path[fill=fillColor] ( 59.40,219.22) rectangle ( 59.40,224.36);

\path[fill=fillColor] ( 59.40,219.22) rectangle ( 59.40,224.36);

\path[fill=fillColor] ( 59.40,219.22) rectangle ( 59.40,224.36);

\path[fill=fillColor] ( 59.40,219.22) rectangle ( 59.40,224.36);

\path[fill=fillColor] ( 59.40,219.22) rectangle ( 59.40,224.36);

\path[fill=fillColor] ( 59.40,219.22) rectangle ( 62.52,224.36);

\path[fill=fillColor] ( 62.52,219.22) rectangle ( 62.59,224.36);

\path[fill=fillColor] ( 62.59,219.22) rectangle (104.90,224.36);

\path[fill=fillColor] (104.90,219.22) rectangle (111.43,224.36);

\path[fill=fillColor] (111.43,219.22) rectangle (111.49,224.36);

\path[fill=fillColor] (111.49,219.22) rectangle (118.18,224.36);

\path[fill=fillColor] (118.18,219.22) rectangle (266.98,224.36);

\path[fill=fillColor] ( 59.40,226.42) rectangle ( 59.52,231.56);

\path[fill=fillColor] ( 59.52,226.42) rectangle ( 59.57,231.56);

\path[fill=fillColor] ( 59.57,226.42) rectangle ( 75.97,231.56);

\path[fill=fillColor] ( 75.97,226.42) rectangle (107.41,231.56);

\path[fill=fillColor] (107.41,226.42) rectangle (112.18,231.56);

\path[fill=fillColor] (112.18,226.42) rectangle (144.98,231.56);

\path[fill=fillColor] (144.98,226.42) rectangle (156.06,231.56);

\path[fill=fillColor] (156.06,226.42) rectangle (175.33,231.56);

\path[fill=fillColor] (175.33,226.42) rectangle (193.04,231.56);

\path[fill=fillColor] (193.04,226.42) rectangle (193.04,231.56);

\path[fill=fillColor] (193.04,226.42) rectangle (193.04,231.56);

\path[fill=fillColor] (193.04,226.42) rectangle (193.04,231.56);

\path[fill=fillColor] (193.04,226.42) rectangle (193.04,231.56);

\path[fill=fillColor] (193.04,226.42) rectangle (193.04,231.56);

\path[fill=fillColor] (193.04,226.42) rectangle (193.04,231.56);

\path[fill=fillColor] (193.04,226.42) rectangle (193.04,231.56);

\path[fill=fillColor] ( 59.40,231.56) rectangle ( 59.40,236.70);

\path[fill=fillColor] ( 59.40,231.56) rectangle ( 59.40,236.70);

\path[fill=fillColor] ( 59.40,231.56) rectangle ( 59.40,236.70);

\path[fill=fillColor] ( 59.40,231.56) rectangle ( 59.40,236.70);

\path[fill=fillColor] ( 59.40,231.56) rectangle ( 59.40,236.70);

\path[fill=fillColor] ( 59.40,231.56) rectangle ( 59.40,236.70);

\path[fill=fillColor] ( 59.40,231.56) rectangle ( 59.40,236.70);

\path[fill=fillColor] ( 59.40,231.56) rectangle ( 59.40,236.70);

\path[fill=fillColor] ( 59.40,231.56) rectangle ( 59.40,236.70);

\path[fill=fillColor] ( 59.40,231.56) rectangle ( 65.77,236.70);

\path[fill=fillColor] ( 65.77,231.56) rectangle ( 84.62,236.70);

\path[fill=fillColor] ( 84.62,231.56) rectangle ( 95.24,236.70);

\path[fill=fillColor] ( 95.24,231.56) rectangle (107.07,236.70);

\path[fill=fillColor] (107.07,231.56) rectangle (125.93,236.70);

\path[fill=fillColor] (125.93,231.56) rectangle (133.62,236.70);

\path[fill=fillColor] (133.62,231.56) rectangle (159.50,236.70);

\path[fill=fillColor] ( 59.40,237.72) rectangle ( 59.60,242.86);

\path[fill=fillColor] ( 59.60,237.72) rectangle ( 59.64,242.86);

\path[fill=fillColor] ( 59.64,237.72) rectangle ( 72.00,242.86);

\path[fill=fillColor] ( 72.00,237.72) rectangle ( 76.46,242.86);

\path[fill=fillColor] ( 76.46,237.72) rectangle ( 82.44,242.86);

\path[fill=fillColor] ( 82.44,237.72) rectangle ( 95.95,242.86);

\path[fill=fillColor] ( 95.95,237.72) rectangle ( 98.12,242.86);

\path[fill=fillColor] ( 98.12,237.72) rectangle (121.35,242.86);

\path[fill=fillColor] (121.35,237.72) rectangle (141.15,242.86);

\path[fill=fillColor] (141.15,237.72) rectangle (141.15,242.86);

\path[fill=fillColor] (141.15,237.72) rectangle (141.15,242.86);

\path[fill=fillColor] (141.15,237.72) rectangle (141.15,242.86);

\path[fill=fillColor] (141.15,237.72) rectangle (141.15,242.86);

\path[fill=fillColor] (141.15,237.72) rectangle (141.15,242.86);

\path[fill=fillColor] (141.15,237.72) rectangle (141.15,242.86);

\path[fill=fillColor] (141.15,237.72) rectangle (141.15,242.86);

\path[fill=fillColor] ( 59.40,242.86) rectangle ( 59.40,248.00);

\path[fill=fillColor] ( 59.40,242.86) rectangle ( 59.40,248.00);

\path[fill=fillColor] ( 59.40,242.86) rectangle ( 59.40,248.00);

\path[fill=fillColor] ( 59.40,242.86) rectangle ( 59.40,248.00);

\path[fill=fillColor] ( 59.40,242.86) rectangle ( 59.40,248.00);

\path[fill=fillColor] ( 59.40,242.86) rectangle ( 59.40,248.00);

\path[fill=fillColor] ( 59.40,242.86) rectangle ( 59.40,248.00);

\path[fill=fillColor] ( 59.40,242.86) rectangle ( 59.40,248.00);

\path[fill=fillColor] ( 59.40,242.86) rectangle ( 59.40,248.00);

\path[fill=fillColor] ( 59.40,242.86) rectangle ( 65.12,248.00);

\path[fill=fillColor] ( 65.12,242.86) rectangle ( 67.79,248.00);

\path[fill=fillColor] ( 67.79,242.86) rectangle ( 79.66,248.00);

\path[fill=fillColor] ( 79.66,242.86) rectangle ( 90.15,248.00);

\path[fill=fillColor] ( 90.15,242.86) rectangle ( 92.82,248.00);

\path[fill=fillColor] ( 92.82,242.86) rectangle (101.41,248.00);

\path[fill=fillColor] (101.41,242.86) rectangle (131.42,248.00);

\path[fill=fillColor] ( 59.40,249.03) rectangle ( 59.76,254.17);

\path[fill=fillColor] ( 59.76,249.03) rectangle ( 59.80,254.17);

\path[fill=fillColor] ( 59.80,249.03) rectangle ( 71.06,254.17);

\path[fill=fillColor] ( 71.06,249.03) rectangle ( 72.32,254.17);

\path[fill=fillColor] ( 72.32,249.03) rectangle ( 81.71,254.17);

\path[fill=fillColor] ( 81.71,249.03) rectangle ( 93.70,254.17);

\path[fill=fillColor] ( 93.70,249.03) rectangle ( 94.97,254.17);

\path[fill=fillColor] ( 94.97,249.03) rectangle (117.47,254.17);

\path[fill=fillColor] (117.47,249.03) rectangle (146.77,254.17);

\path[fill=fillColor] (146.77,249.03) rectangle (146.77,254.17);

\path[fill=fillColor] (146.77,249.03) rectangle (146.77,254.17);

\path[fill=fillColor] (146.77,249.03) rectangle (146.77,254.17);

\path[fill=fillColor] (146.77,249.03) rectangle (146.77,254.17);

\path[fill=fillColor] (146.77,249.03) rectangle (146.77,254.17);

\path[fill=fillColor] (146.77,249.03) rectangle (146.77,254.17);

\path[fill=fillColor] (146.77,249.03) rectangle (146.77,254.17);

\path[fill=fillColor] ( 59.40,254.17) rectangle ( 59.40,259.31);

\path[fill=fillColor] ( 59.40,254.17) rectangle ( 59.40,259.31);

\path[fill=fillColor] ( 59.40,254.17) rectangle ( 59.40,259.31);

\path[fill=fillColor] ( 59.40,254.17) rectangle ( 59.40,259.31);

\path[fill=fillColor] ( 59.40,254.17) rectangle ( 59.40,259.31);

\path[fill=fillColor] ( 59.40,254.17) rectangle ( 59.40,259.31);

\path[fill=fillColor] ( 59.40,254.17) rectangle ( 59.40,259.31);

\path[fill=fillColor] ( 59.40,254.17) rectangle ( 59.40,259.31);

\path[fill=fillColor] ( 59.40,254.17) rectangle ( 59.40,259.31);

\path[fill=fillColor] ( 59.40,254.17) rectangle ( 64.40,259.31);

\path[fill=fillColor] ( 64.40,254.17) rectangle ( 65.16,259.31);

\path[fill=fillColor] ( 65.16,254.17) rectangle ( 81.15,259.31);

\path[fill=fillColor] ( 81.15,254.17) rectangle ( 90.25,259.31);

\path[fill=fillColor] ( 90.25,254.17) rectangle ( 91.01,259.31);

\path[fill=fillColor] ( 91.01,254.17) rectangle (100.32,259.31);

\path[fill=fillColor] (100.32,254.17) rectangle (143.27,259.31);

\path[fill=fillColor] ( 59.40,260.34) rectangle ( 60.08,265.48);

\path[fill=fillColor] ( 60.08,260.34) rectangle ( 60.12,265.48);

\path[fill=fillColor] ( 60.12,260.34) rectangle ( 70.50,265.48);

\path[fill=fillColor] ( 70.50,260.34) rectangle ( 70.89,265.48);

\path[fill=fillColor] ( 70.89,260.34) rectangle ( 88.07,265.48);

\path[fill=fillColor] ( 88.07,260.34) rectangle (104.50,265.48);

\path[fill=fillColor] (104.50,260.34) rectangle (107.52,265.48);

\path[fill=fillColor] (107.52,260.34) rectangle (132.64,265.48);

\path[fill=fillColor] (132.64,260.34) rectangle (183.22,265.48);

\path[fill=fillColor] (183.22,260.34) rectangle (183.22,265.48);

\path[fill=fillColor] (183.22,260.34) rectangle (183.22,265.48);

\path[fill=fillColor] (183.22,260.34) rectangle (183.22,265.48);

\path[fill=fillColor] (183.22,260.34) rectangle (183.22,265.48);

\path[fill=fillColor] (183.22,260.34) rectangle (183.22,265.48);

\path[fill=fillColor] (183.22,260.34) rectangle (183.22,265.48);

\path[fill=fillColor] (183.22,260.34) rectangle (183.22,265.48);

\path[fill=fillColor] ( 59.40,265.48) rectangle ( 59.40,270.62);

\path[fill=fillColor] ( 59.40,265.48) rectangle ( 59.40,270.62);

\path[fill=fillColor] ( 59.40,265.48) rectangle ( 59.40,270.62);

\path[fill=fillColor] ( 59.40,265.48) rectangle ( 59.40,270.62);

\path[fill=fillColor] ( 59.40,265.48) rectangle ( 59.40,270.62);

\path[fill=fillColor] ( 59.40,265.48) rectangle ( 59.40,270.62);

\path[fill=fillColor] ( 59.40,265.48) rectangle ( 59.40,270.62);

\path[fill=fillColor] ( 59.40,265.48) rectangle ( 59.40,270.62);

\path[fill=fillColor] ( 59.40,265.48) rectangle ( 59.40,270.62);

\path[fill=fillColor] ( 59.40,265.48) rectangle ( 63.73,270.62);

\path[fill=fillColor] ( 63.73,265.48) rectangle ( 63.96,270.62);

\path[fill=fillColor] ( 63.96,265.48) rectangle ( 88.59,270.62);

\path[fill=fillColor] ( 88.59,265.48) rectangle ( 96.34,270.62);

\path[fill=fillColor] ( 96.34,265.48) rectangle ( 96.57,270.62);

\path[fill=fillColor] ( 96.57,265.48) rectangle (106.14,270.62);

\path[fill=fillColor] (106.14,265.48) rectangle (175.72,270.62);

\path[fill=fillColor] ( 59.40,271.64) rectangle ( 60.72,276.78);

\path[fill=fillColor] ( 60.72,271.64) rectangle ( 60.76,276.78);

\path[fill=fillColor] ( 60.76,271.64) rectangle ( 71.77,276.78);

\path[fill=fillColor] ( 71.77,271.64) rectangle ( 71.91,276.78);

\path[fill=fillColor] ( 71.91,271.64) rectangle (105.12,276.78);

\path[fill=fillColor] (105.12,271.64) rectangle (118.87,276.78);

\path[fill=fillColor] (118.87,271.64) rectangle (119.14,276.78);

\path[fill=fillColor] (119.14,271.64) rectangle (132.89,276.78);

\path[fill=fillColor] (132.89,271.64) rectangle (232.46,276.78);

\path[fill=fillColor] (232.46,271.64) rectangle (232.46,276.78);

\path[fill=fillColor] (232.46,271.64) rectangle (232.46,276.78);

\path[fill=fillColor] (232.46,271.64) rectangle (232.46,276.78);

\path[fill=fillColor] (232.46,271.64) rectangle (232.46,276.78);

\path[fill=fillColor] (232.46,271.64) rectangle (232.46,276.78);

\path[fill=fillColor] (232.46,271.64) rectangle (232.46,276.78);

\path[fill=fillColor] (232.46,271.64) rectangle (232.46,276.78);

\path[fill=fillColor] ( 59.40,276.78) rectangle ( 59.40,281.92);

\path[fill=fillColor] ( 59.40,276.78) rectangle ( 59.40,281.92);

\path[fill=fillColor] ( 59.40,276.78) rectangle ( 59.40,281.92);

\path[fill=fillColor] ( 59.40,276.78) rectangle ( 59.40,281.92);

\path[fill=fillColor] ( 59.40,276.78) rectangle ( 59.40,281.92);

\path[fill=fillColor] ( 59.40,276.78) rectangle ( 59.40,281.92);

\path[fill=fillColor] ( 59.40,276.78) rectangle ( 59.40,281.92);

\path[fill=fillColor] ( 59.40,276.78) rectangle ( 59.40,281.92);

\path[fill=fillColor] ( 59.40,276.78) rectangle ( 59.40,281.92);

\path[fill=fillColor] ( 59.40,276.78) rectangle ( 62.60,281.92);

\path[fill=fillColor] ( 62.60,276.78) rectangle ( 62.66,281.92);

\path[fill=fillColor] ( 62.66,276.78) rectangle (104.98,281.92);

\path[fill=fillColor] (104.98,276.78) rectangle (111.58,281.92);

\path[fill=fillColor] (111.58,276.78) rectangle (111.64,281.92);

\path[fill=fillColor] (111.64,276.78) rectangle (120.79,281.92);

\path[fill=fillColor] (120.79,276.78) rectangle (269.59,281.92);

\path[fill=fillColor] ( 59.40,283.98) rectangle ( 59.77,289.12);

\path[fill=fillColor] ( 59.77,283.98) rectangle ( 59.81,289.12);

\path[fill=fillColor] ( 59.81,283.98) rectangle ( 78.53,289.12);

\path[fill=fillColor] ( 78.53,283.98) rectangle ( 79.97,289.12);

\path[fill=fillColor] ( 79.97,283.98) rectangle ( 86.67,289.12);

\path[fill=fillColor] ( 86.67,283.98) rectangle (101.54,289.12);

\path[fill=fillColor] (101.54,283.98) rectangle (103.00,289.12);

\path[fill=fillColor] (103.00,283.98) rectangle (140.93,289.12);

\path[fill=fillColor] (140.93,283.98) rectangle (169.08,289.12);

\path[fill=fillColor] (169.08,283.98) rectangle (169.08,289.12);

\path[fill=fillColor] (169.08,283.98) rectangle (169.08,289.12);

\path[fill=fillColor] (169.08,283.98) rectangle (169.08,289.12);

\path[fill=fillColor] (169.08,283.98) rectangle (169.08,289.12);

\path[fill=fillColor] (169.08,283.98) rectangle (169.08,289.12);

\path[fill=fillColor] (169.08,283.98) rectangle (169.08,289.12);

\path[fill=fillColor] (169.08,283.98) rectangle (169.08,289.12);

\path[fill=fillColor] ( 59.40,289.12) rectangle ( 59.40,294.26);

\path[fill=fillColor] ( 59.40,289.12) rectangle ( 59.40,294.26);

\path[fill=fillColor] ( 59.40,289.12) rectangle ( 59.40,294.26);

\path[fill=fillColor] ( 59.40,289.12) rectangle ( 59.40,294.26);

\path[fill=fillColor] ( 59.40,289.12) rectangle ( 59.40,294.26);

\path[fill=fillColor] ( 59.40,289.12) rectangle ( 59.40,294.26);

\path[fill=fillColor] ( 59.40,289.12) rectangle ( 59.40,294.26);

\path[fill=fillColor] ( 59.40,289.12) rectangle ( 59.40,294.26);

\path[fill=fillColor] ( 59.40,289.12) rectangle ( 59.40,294.26);

\path[fill=fillColor] ( 59.40,289.12) rectangle ( 64.43,294.26);

\path[fill=fillColor] ( 64.43,289.12) rectangle ( 65.19,294.26);

\path[fill=fillColor] ( 65.19,289.12) rectangle ( 81.18,294.26);

\path[fill=fillColor] ( 81.18,289.12) rectangle ( 90.32,294.26);

\path[fill=fillColor] ( 90.32,289.12) rectangle ( 91.08,294.26);

\path[fill=fillColor] ( 91.08,289.12) rectangle ( 98.78,294.26);

\path[fill=fillColor] ( 98.78,289.12) rectangle (141.73,294.26);

\path[fill=fillColor] ( 59.40,295.29) rectangle ( 60.08,300.43);

\path[fill=fillColor] ( 60.08,295.29) rectangle ( 60.12,300.43);

\path[fill=fillColor] ( 60.12,295.29) rectangle ( 75.56,300.43);

\path[fill=fillColor] ( 75.56,295.29) rectangle ( 76.04,300.43);

\path[fill=fillColor] ( 76.04,295.29) rectangle ( 90.97,300.43);

\path[fill=fillColor] ( 90.97,295.29) rectangle (109.46,300.43);

\path[fill=fillColor] (109.46,295.29) rectangle (112.24,300.43);

\path[fill=fillColor] (112.24,295.29) rectangle (155.69,300.43);

\path[fill=fillColor] (155.69,295.29) rectangle (195.24,300.43);

\path[fill=fillColor] (195.24,295.29) rectangle (195.24,300.43);

\path[fill=fillColor] (195.24,295.29) rectangle (195.24,300.43);

\path[fill=fillColor] (195.24,295.29) rectangle (195.24,300.43);

\path[fill=fillColor] (195.24,295.29) rectangle (195.24,300.43);

\path[fill=fillColor] (195.24,295.29) rectangle (195.24,300.43);

\path[fill=fillColor] (195.24,295.29) rectangle (195.24,300.43);

\path[fill=fillColor] (195.24,295.29) rectangle (195.24,300.43);

\path[fill=fillColor] ( 59.40,300.43) rectangle ( 59.40,305.57);

\path[fill=fillColor] ( 59.40,300.43) rectangle ( 59.40,305.57);

\path[fill=fillColor] ( 59.40,300.43) rectangle ( 59.40,305.57);

\path[fill=fillColor] ( 59.40,300.43) rectangle ( 59.40,305.57);

\path[fill=fillColor] ( 59.40,300.43) rectangle ( 59.40,305.57);

\path[fill=fillColor] ( 59.40,300.43) rectangle ( 59.40,305.57);

\path[fill=fillColor] ( 59.40,300.43) rectangle ( 59.40,305.57);

\path[fill=fillColor] ( 59.40,300.43) rectangle ( 59.40,305.57);

\path[fill=fillColor] ( 59.40,300.43) rectangle ( 59.40,305.57);

\path[fill=fillColor] ( 59.40,300.43) rectangle ( 63.78,305.57);

\path[fill=fillColor] ( 63.78,300.43) rectangle ( 64.01,305.57);

\path[fill=fillColor] ( 64.01,300.43) rectangle ( 88.63,305.57);

\path[fill=fillColor] ( 88.63,300.43) rectangle ( 96.43,305.57);

\path[fill=fillColor] ( 96.43,300.43) rectangle ( 96.67,305.57);

\path[fill=fillColor] ( 96.67,300.43) rectangle (105.26,305.57);

\path[fill=fillColor] (105.26,300.43) rectangle (174.84,305.57);

\path[fill=fillColor] ( 59.40,306.59) rectangle ( 60.72,311.73);

\path[fill=fillColor] ( 60.72,306.59) rectangle ( 60.76,311.73);

\path[fill=fillColor] ( 60.76,306.59) rectangle ( 78.44,311.73);

\path[fill=fillColor] ( 78.44,306.59) rectangle ( 78.59,311.73);

\path[fill=fillColor] ( 78.59,306.59) rectangle (111.69,311.73);

\path[fill=fillColor] (111.69,306.59) rectangle (131.08,311.73);

\path[fill=fillColor] (131.08,306.59) rectangle (131.39,311.73);

\path[fill=fillColor] (131.39,306.59) rectangle (161.93,311.73);

\path[fill=fillColor] (161.93,306.59) rectangle (254.00,311.73);

\path[fill=fillColor] (254.00,306.59) rectangle (254.00,311.73);

\path[fill=fillColor] (254.00,306.59) rectangle (254.00,311.73);

\path[fill=fillColor] (254.00,306.59) rectangle (254.00,311.73);

\path[fill=fillColor] (254.00,306.59) rectangle (254.00,311.73);

\path[fill=fillColor] (254.00,306.59) rectangle (254.00,311.73);

\path[fill=fillColor] (254.00,306.59) rectangle (254.00,311.73);

\path[fill=fillColor] (254.00,306.59) rectangle (254.00,311.73);

\path[fill=fillColor] ( 59.40,311.73) rectangle ( 59.40,316.87);

\path[fill=fillColor] ( 59.40,311.73) rectangle ( 59.40,316.87);

\path[fill=fillColor] ( 59.40,311.73) rectangle ( 59.40,316.87);

\path[fill=fillColor] ( 59.40,311.73) rectangle ( 59.40,316.87);

\path[fill=fillColor] ( 59.40,311.73) rectangle ( 59.40,316.87);

\path[fill=fillColor] ( 59.40,311.73) rectangle ( 59.40,316.87);

\path[fill=fillColor] ( 59.40,311.73) rectangle ( 59.40,316.87);

\path[fill=fillColor] ( 59.40,311.73) rectangle ( 59.40,316.87);

\path[fill=fillColor] ( 59.40,311.73) rectangle ( 59.40,316.87);

\path[fill=fillColor] ( 59.40,311.73) rectangle ( 62.66,316.87);

\path[fill=fillColor] ( 62.66,311.73) rectangle ( 62.72,316.87);

\path[fill=fillColor] ( 62.72,311.73) rectangle (105.03,316.87);

\path[fill=fillColor] (105.03,311.73) rectangle (111.69,316.87);

\path[fill=fillColor] (111.69,311.73) rectangle (111.76,316.87);

\path[fill=fillColor] (111.76,311.73) rectangle (121.07,316.87);

\path[fill=fillColor] (121.07,311.73) rectangle (269.86,316.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (379.42,331.72);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 59.40, 53.73) --
	( 59.52, 53.73) --
	( 59.52, 58.87) --
	( 59.40, 58.87) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 59.52, 53.73) --
	( 59.61, 53.73) --
	( 59.61, 58.87) --
	( 59.52, 58.87) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 59.61, 53.73) --
	( 67.78, 53.73) --
	( 67.78, 58.87) --
	( 59.61, 58.87) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 67.78, 53.73) --
	(101.39, 53.73) --
	(101.39, 58.87) --
	( 67.78, 58.87) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] (101.39, 53.73) --
	(106.78, 53.73) --
	(106.78, 58.87) --
	(101.39, 58.87) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] (106.78, 53.73) --
	(133.64, 53.73) --
	(133.64, 58.87) --
	(106.78, 58.87) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] (133.64, 53.73) --
	(144.02, 53.73) --
	(144.02, 58.87) --
	(133.64, 58.87) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] (144.02, 53.73) --
	(150.37, 53.73) --
	(150.37, 58.87) --
	(144.02, 58.87) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (150.37, 53.73) --
	(170.31, 53.73) --
	(170.31, 58.87) --
	(150.37, 58.87) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.31, 57.88) -- (170.31, 57.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.31, 55.61) -- (170.31, 55.61);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.31, 57.88) -- (170.31, 57.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.31, 55.61) -- (170.31, 55.61);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.31, 57.88) -- (170.31, 57.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.31, 55.61) -- (170.31, 55.61);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.31, 57.88) -- (170.31, 57.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.31, 55.61) -- (170.31, 55.61);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.31, 57.88) -- (170.31, 57.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.31, 55.61) -- (170.31, 55.61);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.31, 57.88) -- (170.31, 57.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.31, 55.61) -- (170.31, 55.61);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.31, 57.88) -- (170.31, 57.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.31, 55.61) -- (170.31, 55.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 53.73) --
	( 59.52, 53.73) --
	( 59.52, 58.87) --
	( 59.40, 58.87) --
	( 59.40, 53.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.52, 53.73) --
	( 59.61, 53.73) --
	( 59.61, 58.87) --
	( 59.52, 58.87) --
	( 59.52, 53.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.61, 53.73) --
	( 67.78, 53.73) --
	( 67.78, 58.87) --
	( 59.61, 58.87) --
	( 59.61, 53.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.78, 53.73) --
	(101.39, 53.73) --
	(101.39, 58.87) --
	( 67.78, 58.87) --
	( 67.78, 53.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.39, 53.73) --
	(106.78, 53.73) --
	(106.78, 58.87) --
	(101.39, 58.87) --
	(101.39, 53.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.78, 53.73) --
	(133.64, 53.73) --
	(133.64, 58.87) --
	(106.78, 58.87) --
	(106.78, 53.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.64, 53.73) --
	(144.02, 53.73) --
	(144.02, 58.87) --
	(133.64, 58.87) --
	(133.64, 53.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.02, 53.73) --
	(150.37, 53.73) --
	(150.37, 58.87) --
	(144.02, 58.87) --
	(144.02, 53.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.37, 53.73) --
	(170.31, 53.73) --
	(170.31, 58.87) --
	(150.37, 58.87) --
	(150.37, 53.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.31, 53.73) --
	(170.31, 53.73) --
	(170.31, 58.87) --
	(170.31, 58.87) --
	(170.31, 53.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.31, 53.73) --
	(170.31, 53.73) --
	(170.31, 58.87) --
	(170.31, 58.87) --
	(170.31, 53.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.31, 53.73) --
	(170.31, 53.73) --
	(170.31, 58.87) --
	(170.31, 58.87) --
	(170.31, 53.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.31, 53.73) --
	(170.31, 53.73) --
	(170.31, 58.87) --
	(170.31, 58.87) --
	(170.31, 53.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.31, 53.73) --
	(170.31, 53.73) --
	(170.31, 58.87) --
	(170.31, 58.87) --
	(170.31, 53.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.31, 53.73) --
	(170.31, 53.73) --
	(170.31, 58.87) --
	(170.31, 58.87) --
	(170.31, 53.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.31, 53.73) --
	(170.31, 53.73) --
	(170.31, 58.87) --
	(170.31, 58.87) --
	(170.31, 53.73);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 59.40, 58.87) --
	( 59.40, 58.87) --
	( 59.40, 64.01) --
	( 59.40, 64.01) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 59.40, 58.87) --
	( 59.40, 58.87) --
	( 59.40, 64.01) --
	( 59.40, 64.01) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 59.40, 58.87) --
	( 59.40, 58.87) --
	( 59.40, 64.01) --
	( 59.40, 64.01) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 59.40, 58.87) --
	( 59.40, 58.87) --
	( 59.40, 64.01) --
	( 59.40, 64.01) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 59.40, 58.87) --
	( 59.40, 58.87) --
	( 59.40, 64.01) --
	( 59.40, 64.01) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 59.40, 58.87) --
	( 59.40, 58.87) --
	( 59.40, 64.01) --
	( 59.40, 64.01) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 59.40, 58.87) --
	( 59.40, 58.87) --
	( 59.40, 64.01) --
	( 59.40, 64.01) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 59.40, 58.87) --
	( 59.40, 58.87) --
	( 59.40, 64.01) --
	( 59.40, 64.01) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 59.40, 58.87) --
	( 59.40, 58.87) --
	( 59.40, 64.01) --
	( 59.40, 64.01) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 62.81) -- ( 60.59, 64.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 60.54) -- ( 62.87, 64.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.00, 58.87) -- ( 65.14, 64.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.27, 58.87) -- ( 65.67, 62.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.54, 58.87) -- ( 65.67, 60.00);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.67, 62.27) -- ( 67.41, 64.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.67, 60.00) -- ( 69.68, 64.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.81, 58.87) -- ( 71.95, 64.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.08, 58.87) -- ( 74.22, 64.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.35, 58.87) -- ( 76.49, 64.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.62, 58.87) -- ( 78.76, 64.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.90, 58.87) -- ( 81.04, 64.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.17, 58.87) -- ( 83.31, 64.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.44, 58.87) -- ( 84.53, 62.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.71, 58.87) -- ( 84.53, 60.69);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.53, 62.96) -- ( 85.58, 64.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.53, 60.69) -- ( 87.85, 64.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.98, 58.87) -- ( 90.12, 64.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.25, 58.87) -- ( 92.39, 64.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.52, 58.87) -- ( 94.66, 64.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.79, 58.87) -- ( 95.15, 62.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.07, 58.87) -- ( 95.15, 59.95);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.15, 62.22) -- ( 96.93, 64.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.15, 59.95) -- ( 99.21, 64.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.34, 58.87) -- (101.48, 64.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.61, 58.87) -- (103.75, 64.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.88, 58.87) -- (106.02, 64.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.15, 58.87) -- (106.88, 62.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.42, 58.87) -- (106.88, 60.33);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.88, 62.60) -- (108.29, 64.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.88, 60.33) -- (110.56, 64.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.69, 58.87) -- (112.83, 64.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.96, 58.87) -- (115.10, 64.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.24, 58.87) -- (117.37, 64.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.51, 58.87) -- (119.65, 64.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.78, 58.87) -- (121.92, 64.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.05, 58.87) -- (124.19, 64.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.32, 58.87) -- (125.74, 63.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.59, 58.87) -- (125.74, 61.02);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.74, 63.29) -- (126.46, 64.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.74, 61.02) -- (128.73, 64.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.86, 58.87) -- (131.00, 64.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.13, 58.87) -- (133.27, 64.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.41, 58.87) -- (134.89, 63.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.68, 58.87) -- (134.89, 61.08);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.89, 63.35) -- (135.54, 64.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.89, 61.08) -- (137.82, 64.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.95, 58.87) -- (140.09, 64.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.22, 58.87) -- (142.36, 64.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.49, 58.87) -- (144.63, 64.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.76, 58.87) -- (146.90, 64.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.03, 58.87) -- (149.17, 64.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.30, 58.87) -- (151.44, 64.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.57, 58.87) -- (153.71, 64.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.85, 58.87) -- (155.99, 64.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.12, 58.87) -- (158.26, 64.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.39, 58.87) -- (160.53, 64.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.66, 58.87) -- (160.77, 61.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.93, 58.87) -- (160.77, 59.70);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 58.87) --
	( 59.40, 58.87) --
	( 59.40, 64.01) --
	( 59.40, 64.01) --
	( 59.40, 58.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 58.87) --
	( 59.40, 58.87) --
	( 59.40, 64.01) --
	( 59.40, 64.01) --
	( 59.40, 58.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 58.87) --
	( 59.40, 58.87) --
	( 59.40, 64.01) --
	( 59.40, 64.01) --
	( 59.40, 58.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 58.87) --
	( 59.40, 58.87) --
	( 59.40, 64.01) --
	( 59.40, 64.01) --
	( 59.40, 58.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 58.87) --
	( 59.40, 58.87) --
	( 59.40, 64.01) --
	( 59.40, 64.01) --
	( 59.40, 58.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 58.87) --
	( 59.40, 58.87) --
	( 59.40, 64.01) --
	( 59.40, 64.01) --
	( 59.40, 58.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 58.87) --
	( 59.40, 58.87) --
	( 59.40, 64.01) --
	( 59.40, 64.01) --
	( 59.40, 58.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 58.87) --
	( 59.40, 58.87) --
	( 59.40, 64.01) --
	( 59.40, 64.01) --
	( 59.40, 58.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 58.87) --
	( 59.40, 58.87) --
	( 59.40, 64.01) --
	( 59.40, 64.01) --
	( 59.40, 58.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 58.87) --
	( 65.67, 58.87) --
	( 65.67, 64.01) --
	( 59.40, 64.01) --
	( 59.40, 58.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.67, 58.87) --
	( 84.53, 58.87) --
	( 84.53, 64.01) --
	( 65.67, 64.01) --
	( 65.67, 58.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.53, 58.87) --
	( 95.15, 58.87) --
	( 95.15, 64.01) --
	( 84.53, 64.01) --
	( 84.53, 58.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.15, 58.87) --
	(106.88, 58.87) --
	(106.88, 64.01) --
	( 95.15, 64.01) --
	( 95.15, 58.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.88, 58.87) --
	(125.74, 58.87) --
	(125.74, 64.01) --
	(106.88, 64.01) --
	(106.88, 58.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.74, 58.87) --
	(134.89, 58.87) --
	(134.89, 64.01) --
	(125.74, 64.01) --
	(125.74, 58.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.89, 58.87) --
	(160.77, 58.87) --
	(160.77, 64.01) --
	(134.89, 64.01) --
	(134.89, 58.87);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 59.40, 65.03) --
	( 59.60, 65.03) --
	( 59.60, 70.17) --
	( 59.40, 70.17) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 59.60, 65.03) --
	( 59.64, 65.03) --
	( 59.64, 70.17) --
	( 59.60, 70.17) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 59.64, 65.03) --
	( 68.50, 65.03) --
	( 68.50, 70.17) --
	( 59.64, 70.17) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 68.50, 65.03) --
	( 72.82, 65.03) --
	( 72.82, 70.17) --
	( 68.50, 70.17) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 72.82, 65.03) --
	( 79.29, 65.03) --
	( 79.29, 70.17) --
	( 72.82, 70.17) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 79.29, 65.03) --
	( 90.30, 65.03) --
	( 90.30, 70.17) --
	( 79.29, 70.17) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 90.30, 65.03) --
	( 91.95, 65.03) --
	( 91.95, 70.17) --
	( 90.30, 70.17) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 91.95, 65.03) --
	( 99.82, 65.03) --
	( 99.82, 70.17) --
	( 91.95, 70.17) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 99.82, 65.03) --
	(121.37, 65.03) --
	(121.37, 70.17) --
	( 99.82, 70.17) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.37, 68.00) -- (121.37, 68.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.37, 65.73) -- (121.37, 65.73);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.37, 68.00) -- (121.37, 68.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.37, 65.73) -- (121.37, 65.73);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.37, 68.00) -- (121.37, 68.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.37, 65.73) -- (121.37, 65.73);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.37, 68.00) -- (121.37, 68.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.37, 65.73) -- (121.37, 65.73);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.37, 68.00) -- (121.37, 68.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.37, 65.73) -- (121.37, 65.73);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.37, 68.00) -- (121.37, 68.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.37, 65.73) -- (121.37, 65.73);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.37, 68.00) -- (121.37, 68.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.37, 65.73) -- (121.37, 65.73);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 65.03) --
	( 59.60, 65.03) --
	( 59.60, 70.17) --
	( 59.40, 70.17) --
	( 59.40, 65.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.60, 65.03) --
	( 59.64, 65.03) --
	( 59.64, 70.17) --
	( 59.60, 70.17) --
	( 59.60, 65.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.64, 65.03) --
	( 68.50, 65.03) --
	( 68.50, 70.17) --
	( 59.64, 70.17) --
	( 59.64, 65.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.50, 65.03) --
	( 72.82, 65.03) --
	( 72.82, 70.17) --
	( 68.50, 70.17) --
	( 68.50, 65.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.82, 65.03) --
	( 79.29, 65.03) --
	( 79.29, 70.17) --
	( 72.82, 70.17) --
	( 72.82, 65.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.29, 65.03) --
	( 90.30, 65.03) --
	( 90.30, 70.17) --
	( 79.29, 70.17) --
	( 79.29, 65.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.30, 65.03) --
	( 91.95, 65.03) --
	( 91.95, 70.17) --
	( 90.30, 70.17) --
	( 90.30, 65.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.95, 65.03) --
	( 99.82, 65.03) --
	( 99.82, 70.17) --
	( 91.95, 70.17) --
	( 91.95, 65.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.82, 65.03) --
	(121.37, 65.03) --
	(121.37, 70.17) --
	( 99.82, 70.17) --
	( 99.82, 65.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.37, 65.03) --
	(121.37, 65.03) --
	(121.37, 70.17) --
	(121.37, 70.17) --
	(121.37, 65.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.37, 65.03) --
	(121.37, 65.03) --
	(121.37, 70.17) --
	(121.37, 70.17) --
	(121.37, 65.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.37, 65.03) --
	(121.37, 65.03) --
	(121.37, 70.17) --
	(121.37, 70.17) --
	(121.37, 65.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.37, 65.03) --
	(121.37, 65.03) --
	(121.37, 70.17) --
	(121.37, 70.17) --
	(121.37, 65.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.37, 65.03) --
	(121.37, 65.03) --
	(121.37, 70.17) --
	(121.37, 70.17) --
	(121.37, 65.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.37, 65.03) --
	(121.37, 65.03) --
	(121.37, 70.17) --
	(121.37, 70.17) --
	(121.37, 65.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.37, 65.03) --
	(121.37, 65.03) --
	(121.37, 70.17) --
	(121.37, 70.17) --
	(121.37, 65.03);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 59.40, 70.17) --
	( 59.40, 70.17) --
	( 59.40, 75.31) --
	( 59.40, 75.31) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 59.40, 70.17) --
	( 59.40, 70.17) --
	( 59.40, 75.31) --
	( 59.40, 75.31) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 59.40, 70.17) --
	( 59.40, 70.17) --
	( 59.40, 75.31) --
	( 59.40, 75.31) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 59.40, 70.17) --
	( 59.40, 70.17) --
	( 59.40, 75.31) --
	( 59.40, 75.31) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 59.40, 70.17) --
	( 59.40, 70.17) --
	( 59.40, 75.31) --
	( 59.40, 75.31) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 59.40, 70.17) --
	( 59.40, 70.17) --
	( 59.40, 75.31) --
	( 59.40, 75.31) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 59.40, 70.17) --
	( 59.40, 70.17) --
	( 59.40, 75.31) --
	( 59.40, 75.31) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 59.40, 70.17) --
	( 59.40, 70.17) --
	( 59.40, 75.31) --
	( 59.40, 75.31) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 59.40, 70.17) --
	( 59.40, 70.17) --
	( 59.40, 75.31) --
	( 59.40, 75.31) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 74.17) -- ( 60.55, 75.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 71.90) -- ( 62.82, 75.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.95, 70.17) -- ( 65.01, 75.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.22, 70.17) -- ( 65.01, 72.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.49, 70.17) -- ( 65.01, 70.69);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.01, 75.23) -- ( 65.09, 75.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.01, 72.96) -- ( 67.36, 75.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.01, 70.69) -- ( 67.67, 73.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.76, 70.17) -- ( 67.67, 71.08);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.67, 73.35) -- ( 69.63, 75.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.67, 71.08) -- ( 71.90, 75.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.03, 70.17) -- ( 74.17, 75.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.30, 70.17) -- ( 76.44, 75.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.58, 70.17) -- ( 78.72, 75.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.85, 70.17) -- ( 79.55, 73.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.12, 70.17) -- ( 79.55, 71.60);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.55, 73.88) -- ( 80.99, 75.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.55, 71.60) -- ( 83.26, 75.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.39, 70.17) -- ( 85.53, 75.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.66, 70.17) -- ( 87.80, 75.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.93, 70.17) -- ( 89.93, 75.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.20, 70.17) -- ( 89.93, 72.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.47, 70.17) -- ( 89.93, 70.62);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.93, 75.17) -- ( 90.07, 75.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.93, 72.90) -- ( 92.34, 75.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.93, 70.62) -- ( 92.59, 73.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.75, 70.17) -- ( 92.59, 71.01);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.59, 73.29) -- ( 94.61, 75.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.59, 71.01) -- ( 96.88, 75.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.02, 70.17) -- ( 99.16, 75.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.29, 70.17) -- (100.69, 74.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.56, 70.17) -- (100.69, 72.30);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.69, 74.58) -- (101.43, 75.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.69, 72.30) -- (103.70, 75.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.83, 70.17) -- (105.97, 75.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.10, 70.17) -- (108.24, 75.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.37, 70.17) -- (110.51, 75.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.64, 70.17) -- (112.78, 75.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.92, 70.17) -- (115.05, 75.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.19, 70.17) -- (117.33, 75.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.46, 70.17) -- (119.60, 75.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.73, 70.17) -- (121.87, 75.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.00, 70.17) -- (124.14, 75.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.27, 70.17) -- (126.41, 75.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.54, 70.17) -- (128.68, 75.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.81, 70.17) -- (130.70, 75.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.08, 70.17) -- (130.70, 72.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.36, 70.17) -- (130.70, 70.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 70.17) --
	( 59.40, 70.17) --
	( 59.40, 75.31) --
	( 59.40, 75.31) --
	( 59.40, 70.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 70.17) --
	( 59.40, 70.17) --
	( 59.40, 75.31) --
	( 59.40, 75.31) --
	( 59.40, 70.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 70.17) --
	( 59.40, 70.17) --
	( 59.40, 75.31) --
	( 59.40, 75.31) --
	( 59.40, 70.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 70.17) --
	( 59.40, 70.17) --
	( 59.40, 75.31) --
	( 59.40, 75.31) --
	( 59.40, 70.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 70.17) --
	( 59.40, 70.17) --
	( 59.40, 75.31) --
	( 59.40, 75.31) --
	( 59.40, 70.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 70.17) --
	( 59.40, 70.17) --
	( 59.40, 75.31) --
	( 59.40, 75.31) --
	( 59.40, 70.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 70.17) --
	( 59.40, 70.17) --
	( 59.40, 75.31) --
	( 59.40, 75.31) --
	( 59.40, 70.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 70.17) --
	( 59.40, 70.17) --
	( 59.40, 75.31) --
	( 59.40, 75.31) --
	( 59.40, 70.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 70.17) --
	( 59.40, 70.17) --
	( 59.40, 75.31) --
	( 59.40, 75.31) --
	( 59.40, 70.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 70.17) --
	( 65.01, 70.17) --
	( 65.01, 75.31) --
	( 59.40, 75.31) --
	( 59.40, 70.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.01, 70.17) --
	( 67.67, 70.17) --
	( 67.67, 75.31) --
	( 65.01, 75.31) --
	( 65.01, 70.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.67, 70.17) --
	( 79.55, 70.17) --
	( 79.55, 75.31) --
	( 67.67, 75.31) --
	( 67.67, 70.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.55, 70.17) --
	( 89.93, 70.17) --
	( 89.93, 75.31) --
	( 79.55, 75.31) --
	( 79.55, 70.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.93, 70.17) --
	( 92.59, 70.17) --
	( 92.59, 75.31) --
	( 89.93, 75.31) --
	( 89.93, 70.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.59, 70.17) --
	(100.69, 70.17) --
	(100.69, 75.31) --
	( 92.59, 75.31) --
	( 92.59, 70.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.69, 70.17) --
	(130.70, 70.17) --
	(130.70, 75.31) --
	(100.69, 75.31) --
	(100.69, 70.17);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 59.40, 76.34) --
	( 59.76, 76.34) --
	( 59.76, 81.48) --
	( 59.40, 81.48) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 59.76, 76.34) --
	( 59.81, 76.34) --
	( 59.81, 81.48) --
	( 59.76, 81.48) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 59.81, 76.34) --
	( 67.75, 76.34) --
	( 67.75, 81.48) --
	( 59.81, 81.48) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 67.75, 76.34) --
	( 69.05, 76.34) --
	( 69.05, 81.48) --
	( 67.75, 81.48) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 69.05, 76.34) --
	( 78.54, 76.34) --
	( 78.54, 81.48) --
	( 69.05, 81.48) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 78.54, 76.34) --
	( 85.64, 76.34) --
	( 85.64, 81.48) --
	( 78.54, 81.48) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 85.64, 76.34) --
	( 86.20, 76.34) --
	( 86.20, 81.48) --
	( 85.64, 81.48) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 86.20, 76.34) --
	( 91.49, 76.34) --
	( 91.49, 81.48) --
	( 86.20, 81.48) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 91.49, 76.34) --
	(122.15, 76.34) --
	(122.15, 81.48) --
	( 91.49, 81.48) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.15, 80.14) -- (122.15, 80.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.15, 77.87) -- (122.15, 77.87);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.15, 80.14) -- (122.15, 80.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.15, 77.87) -- (122.15, 77.87);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.15, 80.14) -- (122.15, 80.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.15, 77.87) -- (122.15, 77.87);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.15, 80.14) -- (122.15, 80.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.15, 77.87) -- (122.15, 77.87);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.15, 80.14) -- (122.15, 80.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.15, 77.87) -- (122.15, 77.87);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.15, 80.14) -- (122.15, 80.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.15, 77.87) -- (122.15, 77.87);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.15, 80.14) -- (122.15, 80.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.15, 77.87) -- (122.15, 77.87);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 76.34) --
	( 59.76, 76.34) --
	( 59.76, 81.48) --
	( 59.40, 81.48) --
	( 59.40, 76.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.76, 76.34) --
	( 59.81, 76.34) --
	( 59.81, 81.48) --
	( 59.76, 81.48) --
	( 59.76, 76.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.81, 76.34) --
	( 67.75, 76.34) --
	( 67.75, 81.48) --
	( 59.81, 81.48) --
	( 59.81, 76.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.75, 76.34) --
	( 69.05, 76.34) --
	( 69.05, 81.48) --
	( 67.75, 81.48) --
	( 67.75, 76.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.05, 76.34) --
	( 78.54, 76.34) --
	( 78.54, 81.48) --
	( 69.05, 81.48) --
	( 69.05, 76.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.54, 76.34) --
	( 85.64, 76.34) --
	( 85.64, 81.48) --
	( 78.54, 81.48) --
	( 78.54, 76.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.64, 76.34) --
	( 86.20, 76.34) --
	( 86.20, 81.48) --
	( 85.64, 81.48) --
	( 85.64, 76.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.20, 76.34) --
	( 91.49, 76.34) --
	( 91.49, 81.48) --
	( 86.20, 81.48) --
	( 86.20, 76.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.49, 76.34) --
	(122.15, 76.34) --
	(122.15, 81.48) --
	( 91.49, 81.48) --
	( 91.49, 76.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.15, 76.34) --
	(122.15, 76.34) --
	(122.15, 81.48) --
	(122.15, 81.48) --
	(122.15, 76.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.15, 76.34) --
	(122.15, 76.34) --
	(122.15, 81.48) --
	(122.15, 81.48) --
	(122.15, 76.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.15, 76.34) --
	(122.15, 76.34) --
	(122.15, 81.48) --
	(122.15, 81.48) --
	(122.15, 76.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.15, 76.34) --
	(122.15, 76.34) --
	(122.15, 81.48) --
	(122.15, 81.48) --
	(122.15, 76.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.15, 76.34) --
	(122.15, 76.34) --
	(122.15, 81.48) --
	(122.15, 81.48) --
	(122.15, 76.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.15, 76.34) --
	(122.15, 76.34) --
	(122.15, 81.48) --
	(122.15, 81.48) --
	(122.15, 76.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.15, 76.34) --
	(122.15, 76.34) --
	(122.15, 81.48) --
	(122.15, 81.48) --
	(122.15, 76.34);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 59.40, 81.48) --
	( 59.40, 81.48) --
	( 59.40, 86.62) --
	( 59.40, 86.62) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 59.40, 81.48) --
	( 59.40, 81.48) --
	( 59.40, 86.62) --
	( 59.40, 86.62) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 59.40, 81.48) --
	( 59.40, 81.48) --
	( 59.40, 86.62) --
	( 59.40, 86.62) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 59.40, 81.48) --
	( 59.40, 81.48) --
	( 59.40, 86.62) --
	( 59.40, 86.62) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 59.40, 81.48) --
	( 59.40, 81.48) --
	( 59.40, 86.62) --
	( 59.40, 86.62) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 59.40, 81.48) --
	( 59.40, 81.48) --
	( 59.40, 86.62) --
	( 59.40, 86.62) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 59.40, 81.48) --
	( 59.40, 81.48) --
	( 59.40, 86.62) --
	( 59.40, 86.62) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 59.40, 81.48) --
	( 59.40, 81.48) --
	( 59.40, 86.62) --
	( 59.40, 86.62) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 59.40, 81.48) --
	( 59.40, 81.48) --
	( 59.40, 86.62) --
	( 59.40, 86.62) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 85.52) -- ( 60.50, 86.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 83.25) -- ( 62.77, 86.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.90, 81.48) -- ( 64.26, 85.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.17, 81.48) -- ( 64.26, 83.57);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.26, 85.84) -- ( 65.02, 86.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.26, 83.57) -- ( 65.02, 84.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.44, 81.48) -- ( 65.02, 82.06);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.02, 86.60) -- ( 65.04, 86.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.02, 84.33) -- ( 67.31, 86.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.02, 82.06) -- ( 69.58, 86.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.71, 81.48) -- ( 71.85, 86.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.98, 81.48) -- ( 74.12, 86.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.26, 81.48) -- ( 76.39, 86.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.53, 81.48) -- ( 78.67, 86.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.80, 81.48) -- ( 80.94, 86.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.07, 81.48) -- ( 81.02, 84.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.34, 81.48) -- ( 81.02, 82.16);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.02, 84.43) -- ( 83.21, 86.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.02, 82.16) -- ( 85.48, 86.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.61, 81.48) -- ( 87.75, 86.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.88, 81.48) -- ( 89.99, 86.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.15, 81.48) -- ( 89.99, 84.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.43, 81.48) -- ( 89.99, 82.04);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.99, 86.59) -- ( 90.02, 86.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.99, 84.31) -- ( 90.75, 85.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.99, 82.04) -- ( 90.75, 82.80);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.75, 85.07) -- ( 92.29, 86.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.75, 82.80) -- ( 94.56, 86.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.70, 81.48) -- ( 96.84, 86.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.97, 81.48) -- ( 97.43, 84.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.24, 81.48) -- ( 97.43, 82.67);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.43, 84.95) -- ( 99.11, 86.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.43, 82.67) -- (101.38, 86.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.51, 81.48) -- (103.65, 86.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.78, 81.48) -- (105.92, 86.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.05, 81.48) -- (108.19, 86.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.32, 81.48) -- (110.46, 86.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.59, 81.48) -- (112.73, 86.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.87, 81.48) -- (115.01, 86.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.14, 81.48) -- (117.28, 86.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.41, 81.48) -- (119.55, 86.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.68, 81.48) -- (121.82, 86.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.95, 81.48) -- (124.09, 86.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.22, 81.48) -- (126.36, 86.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.49, 81.48) -- (128.63, 86.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.76, 81.48) -- (130.90, 86.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.04, 81.48) -- (133.18, 86.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.31, 81.48) -- (135.45, 86.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.58, 81.48) -- (137.72, 86.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.85, 81.48) -- (139.99, 86.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.12, 81.48) -- (140.38, 84.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.39, 81.48) -- (140.38, 82.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 81.48) --
	( 59.40, 81.48) --
	( 59.40, 86.62) --
	( 59.40, 86.62) --
	( 59.40, 81.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 81.48) --
	( 59.40, 81.48) --
	( 59.40, 86.62) --
	( 59.40, 86.62) --
	( 59.40, 81.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 81.48) --
	( 59.40, 81.48) --
	( 59.40, 86.62) --
	( 59.40, 86.62) --
	( 59.40, 81.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 81.48) --
	( 59.40, 81.48) --
	( 59.40, 86.62) --
	( 59.40, 86.62) --
	( 59.40, 81.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 81.48) --
	( 59.40, 81.48) --
	( 59.40, 86.62) --
	( 59.40, 86.62) --
	( 59.40, 81.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 81.48) --
	( 59.40, 81.48) --
	( 59.40, 86.62) --
	( 59.40, 86.62) --
	( 59.40, 81.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 81.48) --
	( 59.40, 81.48) --
	( 59.40, 86.62) --
	( 59.40, 86.62) --
	( 59.40, 81.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 81.48) --
	( 59.40, 81.48) --
	( 59.40, 86.62) --
	( 59.40, 86.62) --
	( 59.40, 81.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 81.48) --
	( 59.40, 81.48) --
	( 59.40, 86.62) --
	( 59.40, 86.62) --
	( 59.40, 81.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 81.48) --
	( 64.26, 81.48) --
	( 64.26, 86.62) --
	( 59.40, 86.62) --
	( 59.40, 81.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.26, 81.48) --
	( 65.02, 81.48) --
	( 65.02, 86.62) --
	( 64.26, 86.62) --
	( 64.26, 81.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.02, 81.48) --
	( 81.02, 81.48) --
	( 81.02, 86.62) --
	( 65.02, 86.62) --
	( 65.02, 81.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.02, 81.48) --
	( 89.99, 81.48) --
	( 89.99, 86.62) --
	( 81.02, 86.62) --
	( 81.02, 81.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.99, 81.48) --
	( 90.75, 81.48) --
	( 90.75, 86.62) --
	( 89.99, 86.62) --
	( 89.99, 81.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.75, 81.48) --
	( 97.43, 81.48) --
	( 97.43, 86.62) --
	( 90.75, 86.62) --
	( 90.75, 81.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.43, 81.48) --
	(140.38, 81.48) --
	(140.38, 86.62) --
	( 97.43, 86.62) --
	( 97.43, 81.48);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 59.40, 87.65) --
	( 60.08, 87.65) --
	( 60.08, 92.79) --
	( 59.40, 92.79) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 60.08, 87.65) --
	( 60.19, 87.65) --
	( 60.19, 92.79) --
	( 60.08, 92.79) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 60.19, 87.65) --
	( 68.01, 87.65) --
	( 68.01, 92.79) --
	( 60.19, 92.79) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 68.01, 87.65) --
	( 68.38, 87.65) --
	( 68.38, 92.79) --
	( 68.01, 92.79) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 68.38, 87.65) --
	( 85.68, 87.65) --
	( 85.68, 92.79) --
	( 68.38, 92.79) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 85.68, 87.65) --
	( 92.31, 87.65) --
	( 92.31, 92.79) --
	( 85.68, 92.79) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 92.31, 87.65) --
	( 97.03, 87.65) --
	( 97.03, 92.79) --
	( 92.31, 92.79) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 97.03, 87.65) --
	(100.61, 87.65) --
	(100.61, 92.79) --
	( 97.03, 92.79) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (100.61, 87.65) --
	(154.70, 87.65) --
	(154.70, 92.79) --
	(100.61, 92.79) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.70, 92.24) -- (154.70, 92.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.70, 89.97) -- (154.70, 89.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.70, 87.70) -- (154.70, 87.70);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.70, 92.24) -- (154.70, 92.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.70, 89.97) -- (154.70, 89.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.70, 87.70) -- (154.70, 87.70);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.70, 92.24) -- (154.70, 92.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.70, 89.97) -- (154.70, 89.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.70, 87.70) -- (154.70, 87.70);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.70, 92.24) -- (154.70, 92.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.70, 89.97) -- (154.70, 89.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.70, 87.70) -- (154.70, 87.70);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.70, 92.24) -- (154.70, 92.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.70, 89.97) -- (154.70, 89.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.70, 87.70) -- (154.70, 87.70);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.70, 92.24) -- (154.70, 92.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.70, 89.97) -- (154.70, 89.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.70, 87.70) -- (154.70, 87.70);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.70, 92.24) -- (154.70, 92.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.70, 89.97) -- (154.70, 89.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.70, 87.70) -- (154.70, 87.70);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 87.65) --
	( 60.08, 87.65) --
	( 60.08, 92.79) --
	( 59.40, 92.79) --
	( 59.40, 87.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.08, 87.65) --
	( 60.19, 87.65) --
	( 60.19, 92.79) --
	( 60.08, 92.79) --
	( 60.08, 87.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.19, 87.65) --
	( 68.01, 87.65) --
	( 68.01, 92.79) --
	( 60.19, 92.79) --
	( 60.19, 87.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.01, 87.65) --
	( 68.38, 87.65) --
	( 68.38, 92.79) --
	( 68.01, 92.79) --
	( 68.01, 87.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.38, 87.65) --
	( 85.68, 87.65) --
	( 85.68, 92.79) --
	( 68.38, 92.79) --
	( 68.38, 87.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.68, 87.65) --
	( 92.31, 87.65) --
	( 92.31, 92.79) --
	( 85.68, 92.79) --
	( 85.68, 87.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.31, 87.65) --
	( 97.03, 87.65) --
	( 97.03, 92.79) --
	( 92.31, 92.79) --
	( 92.31, 87.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.03, 87.65) --
	(100.61, 87.65) --
	(100.61, 92.79) --
	( 97.03, 92.79) --
	( 97.03, 87.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.61, 87.65) --
	(154.70, 87.65) --
	(154.70, 92.79) --
	(100.61, 92.79) --
	(100.61, 87.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.70, 87.65) --
	(154.70, 87.65) --
	(154.70, 92.79) --
	(154.70, 92.79) --
	(154.70, 87.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.70, 87.65) --
	(154.70, 87.65) --
	(154.70, 92.79) --
	(154.70, 92.79) --
	(154.70, 87.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.70, 87.65) --
	(154.70, 87.65) --
	(154.70, 92.79) --
	(154.70, 92.79) --
	(154.70, 87.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.70, 87.65) --
	(154.70, 87.65) --
	(154.70, 92.79) --
	(154.70, 92.79) --
	(154.70, 87.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.70, 87.65) --
	(154.70, 87.65) --
	(154.70, 92.79) --
	(154.70, 92.79) --
	(154.70, 87.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.70, 87.65) --
	(154.70, 87.65) --
	(154.70, 92.79) --
	(154.70, 92.79) --
	(154.70, 87.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.70, 87.65) --
	(154.70, 87.65) --
	(154.70, 92.79) --
	(154.70, 92.79) --
	(154.70, 87.65);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 59.40, 92.79) --
	( 59.40, 92.79) --
	( 59.40, 97.93) --
	( 59.40, 97.93) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 59.40, 92.79) --
	( 59.40, 92.79) --
	( 59.40, 97.93) --
	( 59.40, 97.93) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 59.40, 92.79) --
	( 59.40, 92.79) --
	( 59.40, 97.93) --
	( 59.40, 97.93) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 59.40, 92.79) --
	( 59.40, 92.79) --
	( 59.40, 97.93) --
	( 59.40, 97.93) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 59.40, 92.79) --
	( 59.40, 92.79) --
	( 59.40, 97.93) --
	( 59.40, 97.93) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 59.40, 92.79) --
	( 59.40, 92.79) --
	( 59.40, 97.93) --
	( 59.40, 97.93) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 59.40, 92.79) --
	( 59.40, 92.79) --
	( 59.40, 97.93) --
	( 59.40, 97.93) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 59.40, 92.79) --
	( 59.40, 92.79) --
	( 59.40, 97.93) --
	( 59.40, 97.93) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 59.40, 92.79) --
	( 59.40, 92.79) --
	( 59.40, 97.93) --
	( 59.40, 97.93) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 96.88) -- ( 60.45, 97.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 94.61) -- ( 62.72, 97.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.85, 92.79) -- ( 63.58, 96.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.12, 92.79) -- ( 63.58, 94.25);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.58, 96.52) -- ( 63.82, 96.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.58, 94.25) -- ( 63.82, 94.48);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.82, 96.75) -- ( 64.99, 97.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.82, 94.48) -- ( 67.26, 97.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.39, 92.79) -- ( 69.53, 97.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.66, 92.79) -- ( 71.80, 97.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.94, 92.79) -- ( 74.07, 97.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.21, 92.79) -- ( 76.35, 97.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.48, 92.79) -- ( 78.62, 97.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.75, 92.79) -- ( 80.89, 97.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.02, 92.79) -- ( 83.16, 97.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.29, 92.79) -- ( 85.43, 97.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.56, 92.79) -- ( 87.70, 97.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.83, 92.79) -- ( 88.44, 96.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.10, 92.79) -- ( 88.44, 94.12);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.44, 96.39) -- ( 89.97, 97.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.44, 94.12) -- ( 92.24, 97.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.38, 92.79) -- ( 94.52, 97.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.65, 92.79) -- ( 96.05, 97.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.92, 92.79) -- ( 96.05, 94.92);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.05, 97.19) -- ( 96.28, 97.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.05, 94.92) -- ( 96.28, 95.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.19, 92.79) -- ( 96.28, 92.88);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.28, 97.42) -- ( 96.79, 97.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.28, 95.15) -- ( 99.06, 97.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.28, 92.88) -- (101.33, 97.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.46, 92.79) -- (101.52, 95.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.73, 92.79) -- (101.52, 93.58);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.52, 95.85) -- (103.60, 97.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.52, 93.58) -- (105.87, 97.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.00, 92.79) -- (108.14, 97.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.27, 92.79) -- (110.41, 97.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.55, 92.79) -- (112.69, 97.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.82, 92.79) -- (114.96, 97.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.09, 92.79) -- (117.23, 97.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.36, 92.79) -- (119.50, 97.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.63, 92.79) -- (121.77, 97.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.90, 92.79) -- (124.04, 97.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.17, 92.79) -- (126.31, 97.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.44, 92.79) -- (128.58, 97.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.72, 92.79) -- (130.86, 97.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.99, 92.79) -- (133.13, 97.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.26, 92.79) -- (135.40, 97.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.53, 92.79) -- (137.67, 97.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.80, 92.79) -- (139.94, 97.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.07, 92.79) -- (142.21, 97.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.34, 92.79) -- (144.48, 97.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.61, 92.79) -- (146.75, 97.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.89, 92.79) -- (149.03, 97.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.16, 92.79) -- (151.30, 97.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.43, 92.79) -- (153.57, 97.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.70, 92.79) -- (155.84, 97.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.97, 92.79) -- (158.11, 97.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.24, 92.79) -- (160.38, 97.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.51, 92.79) -- (162.65, 97.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.78, 92.79) -- (164.92, 97.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.06, 92.79) -- (167.19, 97.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.33, 92.79) -- (169.47, 97.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.60, 92.79) -- (171.10, 97.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.87, 92.79) -- (171.10, 95.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 92.79) --
	( 59.40, 92.79) --
	( 59.40, 97.93) --
	( 59.40, 97.93) --
	( 59.40, 92.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 92.79) --
	( 59.40, 92.79) --
	( 59.40, 97.93) --
	( 59.40, 97.93) --
	( 59.40, 92.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 92.79) --
	( 59.40, 92.79) --
	( 59.40, 97.93) --
	( 59.40, 97.93) --
	( 59.40, 92.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 92.79) --
	( 59.40, 92.79) --
	( 59.40, 97.93) --
	( 59.40, 97.93) --
	( 59.40, 92.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 92.79) --
	( 59.40, 92.79) --
	( 59.40, 97.93) --
	( 59.40, 97.93) --
	( 59.40, 92.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 92.79) --
	( 59.40, 92.79) --
	( 59.40, 97.93) --
	( 59.40, 97.93) --
	( 59.40, 92.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 92.79) --
	( 59.40, 92.79) --
	( 59.40, 97.93) --
	( 59.40, 97.93) --
	( 59.40, 92.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 92.79) --
	( 59.40, 92.79) --
	( 59.40, 97.93) --
	( 59.40, 97.93) --
	( 59.40, 92.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 92.79) --
	( 59.40, 92.79) --
	( 59.40, 97.93) --
	( 59.40, 97.93) --
	( 59.40, 92.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 92.79) --
	( 63.58, 92.79) --
	( 63.58, 97.93) --
	( 59.40, 97.93) --
	( 59.40, 92.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.58, 92.79) --
	( 63.82, 92.79) --
	( 63.82, 97.93) --
	( 63.58, 97.93) --
	( 63.58, 92.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.82, 92.79) --
	( 88.44, 92.79) --
	( 88.44, 97.93) --
	( 63.82, 97.93) --
	( 63.82, 92.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.44, 92.79) --
	( 96.05, 92.79) --
	( 96.05, 97.93) --
	( 88.44, 97.93) --
	( 88.44, 92.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.05, 92.79) --
	( 96.28, 92.79) --
	( 96.28, 97.93) --
	( 96.05, 97.93) --
	( 96.05, 92.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.28, 92.79) --
	(101.52, 92.79) --
	(101.52, 97.93) --
	( 96.28, 97.93) --
	( 96.28, 92.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.52, 92.79) --
	(171.10, 92.79) --
	(171.10, 97.93) --
	(101.52, 97.93) --
	(101.52, 92.79);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 59.40, 98.95) --
	( 60.72, 98.95) --
	( 60.72,104.09) --
	( 59.40,104.09) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 60.72, 98.95) --
	( 60.99, 98.95) --
	( 60.99,104.09) --
	( 60.72,104.09) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 60.99, 98.95) --
	( 68.95, 98.95) --
	( 68.95,104.09) --
	( 60.99,104.09) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 68.95, 98.95) --
	( 69.07, 98.95) --
	( 69.07,104.09) --
	( 68.95,104.09) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 69.07, 98.95) --
	(102.36, 98.95) --
	(102.36,104.09) --
	( 69.07,104.09) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] (102.36, 98.95) --
	(108.63, 98.95) --
	(108.63,104.09) --
	(102.36,104.09) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] (108.63, 98.95) --
	(121.51, 98.95) --
	(121.51,104.09) --
	(108.63,104.09) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] (121.51, 98.95) --
	(124.23, 98.95) --
	(124.23,104.09) --
	(121.51,104.09) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (124.23, 98.95) --
	(223.64, 98.95) --
	(223.64,104.09) --
	(124.23,104.09) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.64,102.13) -- (223.64,102.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.64, 99.86) -- (223.64, 99.86);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.64,102.13) -- (223.64,102.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.64, 99.86) -- (223.64, 99.86);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.64,102.13) -- (223.64,102.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.64, 99.86) -- (223.64, 99.86);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.64,102.13) -- (223.64,102.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.64, 99.86) -- (223.64, 99.86);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.64,102.13) -- (223.64,102.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.64, 99.86) -- (223.64, 99.86);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.64,102.13) -- (223.64,102.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.64, 99.86) -- (223.64, 99.86);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.64,102.13) -- (223.64,102.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.64, 99.86) -- (223.64, 99.86);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 98.95) --
	( 60.72, 98.95) --
	( 60.72,104.09) --
	( 59.40,104.09) --
	( 59.40, 98.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.72, 98.95) --
	( 60.99, 98.95) --
	( 60.99,104.09) --
	( 60.72,104.09) --
	( 60.72, 98.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.99, 98.95) --
	( 68.95, 98.95) --
	( 68.95,104.09) --
	( 60.99,104.09) --
	( 60.99, 98.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.95, 98.95) --
	( 69.07, 98.95) --
	( 69.07,104.09) --
	( 68.95,104.09) --
	( 68.95, 98.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.07, 98.95) --
	(102.36, 98.95) --
	(102.36,104.09) --
	( 69.07,104.09) --
	( 69.07, 98.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 98.95) --
	(108.63, 98.95) --
	(108.63,104.09) --
	(102.36,104.09) --
	(102.36, 98.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.63, 98.95) --
	(121.51, 98.95) --
	(121.51,104.09) --
	(108.63,104.09) --
	(108.63, 98.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.51, 98.95) --
	(124.23, 98.95) --
	(124.23,104.09) --
	(121.51,104.09) --
	(121.51, 98.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.23, 98.95) --
	(223.64, 98.95) --
	(223.64,104.09) --
	(124.23,104.09) --
	(124.23, 98.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.64, 98.95) --
	(223.64, 98.95) --
	(223.64,104.09) --
	(223.64,104.09) --
	(223.64, 98.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.64, 98.95) --
	(223.64, 98.95) --
	(223.64,104.09) --
	(223.64,104.09) --
	(223.64, 98.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.64, 98.95) --
	(223.64, 98.95) --
	(223.64,104.09) --
	(223.64,104.09) --
	(223.64, 98.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.64, 98.95) --
	(223.64, 98.95) --
	(223.64,104.09) --
	(223.64,104.09) --
	(223.64, 98.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.64, 98.95) --
	(223.64, 98.95) --
	(223.64,104.09) --
	(223.64,104.09) --
	(223.64, 98.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.64, 98.95) --
	(223.64, 98.95) --
	(223.64,104.09) --
	(223.64,104.09) --
	(223.64, 98.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.64, 98.95) --
	(223.64, 98.95) --
	(223.64,104.09) --
	(223.64,104.09) --
	(223.64, 98.95);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 59.40,104.09) --
	( 59.40,104.09) --
	( 59.40,109.23) --
	( 59.40,109.23) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 59.40,104.09) --
	( 59.40,104.09) --
	( 59.40,109.23) --
	( 59.40,109.23) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 59.40,104.09) --
	( 59.40,104.09) --
	( 59.40,109.23) --
	( 59.40,109.23) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 59.40,104.09) --
	( 59.40,104.09) --
	( 59.40,109.23) --
	( 59.40,109.23) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 59.40,104.09) --
	( 59.40,104.09) --
	( 59.40,109.23) --
	( 59.40,109.23) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 59.40,104.09) --
	( 59.40,104.09) --
	( 59.40,109.23) --
	( 59.40,109.23) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 59.40,104.09) --
	( 59.40,104.09) --
	( 59.40,109.23) --
	( 59.40,109.23) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 59.40,104.09) --
	( 59.40,104.09) --
	( 59.40,109.23) --
	( 59.40,109.23) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 59.40,104.09) --
	( 59.40,104.09) --
	( 59.40,109.23) --
	( 59.40,109.23) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,108.24) -- ( 60.40,109.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,105.96) -- ( 62.44,109.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.80,104.09) -- ( 62.44,106.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.07,104.09) -- ( 62.44,104.47);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.44,109.01) -- ( 62.51,109.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.44,106.74) -- ( 62.51,106.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.44,104.47) -- ( 62.51,104.53);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.51,109.07) -- ( 62.67,109.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.51,106.80) -- ( 64.94,109.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.51,104.53) -- ( 67.21,109.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.34,104.09) -- ( 69.48,109.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.61,104.09) -- ( 71.75,109.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.89,104.09) -- ( 74.03,109.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.16,104.09) -- ( 76.30,109.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.43,104.09) -- ( 78.57,109.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.70,104.09) -- ( 80.84,109.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.97,104.09) -- ( 83.11,109.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.24,104.09) -- ( 85.38,109.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.51,104.09) -- ( 87.65,109.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.78,104.09) -- ( 89.92,109.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.06,104.09) -- ( 92.20,109.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.33,104.09) -- ( 94.47,109.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.60,104.09) -- ( 96.74,109.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.87,104.09) -- ( 99.01,109.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.14,104.09) -- (101.28,109.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.41,104.09) -- (103.55,109.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.68,104.09) -- (104.82,108.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.95,104.09) -- (104.82,105.96);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.82,108.23) -- (105.82,109.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.82,105.96) -- (108.09,109.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.23,104.09) -- (110.37,109.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.50,104.09) -- (111.27,107.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.77,104.09) -- (111.27,105.60);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.27,107.87) -- (111.33,107.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.27,105.60) -- (111.33,105.66);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.33,107.93) -- (112.64,109.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.33,105.66) -- (114.91,109.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.04,104.09) -- (115.34,107.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.31,104.09) -- (115.34,105.13);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.34,107.40) -- (117.18,109.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.34,105.13) -- (119.45,109.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.58,104.09) -- (121.72,109.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.85,104.09) -- (123.99,109.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.12,104.09) -- (126.26,109.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.40,104.09) -- (128.54,109.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.67,104.09) -- (130.81,109.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.94,104.09) -- (133.08,109.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.21,104.09) -- (135.35,109.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.48,104.09) -- (137.62,109.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.75,104.09) -- (139.89,109.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.02,104.09) -- (142.16,109.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.29,104.09) -- (144.43,109.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.57,104.09) -- (146.70,109.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.84,104.09) -- (148.98,109.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.11,104.09) -- (151.25,109.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.38,104.09) -- (153.52,109.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.65,104.09) -- (155.79,109.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.92,104.09) -- (158.06,109.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.19,104.09) -- (160.33,109.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.46,104.09) -- (162.60,109.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.74,104.09) -- (164.87,109.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.01,104.09) -- (167.15,109.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.28,104.09) -- (169.42,109.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.55,104.09) -- (171.69,109.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.82,104.09) -- (173.96,109.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.09,104.09) -- (176.23,109.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.36,104.09) -- (178.50,109.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.63,104.09) -- (180.77,109.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.90,104.09) -- (183.04,109.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.18,104.09) -- (185.32,109.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.45,104.09) -- (187.59,109.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.72,104.09) -- (189.86,109.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.99,104.09) -- (192.13,109.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.26,104.09) -- (194.40,109.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.53,104.09) -- (196.67,109.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.80,104.09) -- (198.94,109.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.07,104.09) -- (201.21,109.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.35,104.09) -- (203.49,109.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.62,104.09) -- (205.76,109.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.89,104.09) -- (208.03,109.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.16,104.09) -- (210.30,109.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.43,104.09) -- (212.57,109.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.70,104.09) -- (214.84,109.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.97,104.09) -- (217.11,109.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.24,104.09) -- (219.38,109.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.52,104.09) -- (221.66,109.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.79,104.09) -- (223.93,109.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.06,104.09) -- (226.20,109.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.33,104.09) -- (228.47,109.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.60,104.09) -- (230.74,109.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.87,104.09) -- (233.01,109.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.14,104.09) -- (235.28,109.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.41,104.09) -- (237.55,109.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.69,104.09) -- (239.83,109.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.96,104.09) -- (242.10,109.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.23,104.09) -- (244.37,109.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.50,104.09) -- (246.64,109.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.77,104.09) -- (248.91,109.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.04,104.09) -- (251.18,109.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.31,104.09) -- (253.45,109.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.58,104.09) -- (255.72,109.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.86,104.09) -- (257.99,109.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.13,104.09) -- (260.27,109.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.40,104.09) -- (262.54,109.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.67,104.09) -- (264.14,108.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.94,104.09) -- (264.14,106.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,104.09) --
	( 59.40,104.09) --
	( 59.40,109.23) --
	( 59.40,109.23) --
	( 59.40,104.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,104.09) --
	( 59.40,104.09) --
	( 59.40,109.23) --
	( 59.40,109.23) --
	( 59.40,104.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,104.09) --
	( 59.40,104.09) --
	( 59.40,109.23) --
	( 59.40,109.23) --
	( 59.40,104.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,104.09) --
	( 59.40,104.09) --
	( 59.40,109.23) --
	( 59.40,109.23) --
	( 59.40,104.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,104.09) --
	( 59.40,104.09) --
	( 59.40,109.23) --
	( 59.40,109.23) --
	( 59.40,104.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,104.09) --
	( 59.40,104.09) --
	( 59.40,109.23) --
	( 59.40,109.23) --
	( 59.40,104.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,104.09) --
	( 59.40,104.09) --
	( 59.40,109.23) --
	( 59.40,109.23) --
	( 59.40,104.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,104.09) --
	( 59.40,104.09) --
	( 59.40,109.23) --
	( 59.40,109.23) --
	( 59.40,104.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,104.09) --
	( 59.40,104.09) --
	( 59.40,109.23) --
	( 59.40,109.23) --
	( 59.40,104.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,104.09) --
	( 62.44,104.09) --
	( 62.44,109.23) --
	( 59.40,109.23) --
	( 59.40,104.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.44,104.09) --
	( 62.51,104.09) --
	( 62.51,109.23) --
	( 62.44,109.23) --
	( 62.44,104.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.51,104.09) --
	(104.82,104.09) --
	(104.82,109.23) --
	( 62.51,109.23) --
	( 62.51,104.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.82,104.09) --
	(111.27,104.09) --
	(111.27,109.23) --
	(104.82,109.23) --
	(104.82,104.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.27,104.09) --
	(111.33,104.09) --
	(111.33,109.23) --
	(111.27,109.23) --
	(111.27,104.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.33,104.09) --
	(115.34,104.09) --
	(115.34,109.23) --
	(111.33,109.23) --
	(111.33,104.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.34,104.09) --
	(264.14,104.09) --
	(264.14,109.23) --
	(115.34,109.23) --
	(115.34,104.09);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 59.40,111.29) --
	( 59.52,111.29) --
	( 59.52,116.43) --
	( 59.40,116.43) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 59.52,111.29) --
	( 59.56,111.29) --
	( 59.56,116.43) --
	( 59.52,116.43) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 59.56,111.29) --
	( 68.32,111.29) --
	( 68.32,116.43) --
	( 59.56,116.43) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 68.32,111.29) --
	( 97.63,111.29) --
	( 97.63,116.43) --
	( 68.32,116.43) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 97.63,111.29) --
	(102.91,111.29) --
	(102.91,116.43) --
	( 97.63,116.43) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] (102.91,111.29) --
	(131.79,111.29) --
	(131.79,116.43) --
	(102.91,116.43) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] (131.79,111.29) --
	(142.20,111.29) --
	(142.20,116.43) --
	(131.79,116.43) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] (142.20,111.29) --
	(151.51,111.29) --
	(151.51,116.43) --
	(142.20,116.43) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (151.51,111.29) --
	(170.91,111.29) --
	(170.91,116.43) --
	(151.51,116.43) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.91,115.27) -- (170.91,115.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.91,113.00) -- (170.91,113.00);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.91,115.27) -- (170.91,115.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.91,113.00) -- (170.91,113.00);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.91,115.27) -- (170.91,115.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.91,113.00) -- (170.91,113.00);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.91,115.27) -- (170.91,115.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.91,113.00) -- (170.91,113.00);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.91,115.27) -- (170.91,115.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.91,113.00) -- (170.91,113.00);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.91,115.27) -- (170.91,115.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.91,113.00) -- (170.91,113.00);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.91,115.27) -- (170.91,115.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.91,113.00) -- (170.91,113.00);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,111.29) --
	( 59.52,111.29) --
	( 59.52,116.43) --
	( 59.40,116.43) --
	( 59.40,111.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.52,111.29) --
	( 59.56,111.29) --
	( 59.56,116.43) --
	( 59.52,116.43) --
	( 59.52,111.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.56,111.29) --
	( 68.32,111.29) --
	( 68.32,116.43) --
	( 59.56,116.43) --
	( 59.56,111.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.32,111.29) --
	( 97.63,111.29) --
	( 97.63,116.43) --
	( 68.32,116.43) --
	( 68.32,111.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.63,111.29) --
	(102.91,111.29) --
	(102.91,116.43) --
	( 97.63,116.43) --
	( 97.63,111.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.91,111.29) --
	(131.79,111.29) --
	(131.79,116.43) --
	(102.91,116.43) --
	(102.91,111.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.79,111.29) --
	(142.20,111.29) --
	(142.20,116.43) --
	(131.79,116.43) --
	(131.79,111.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.20,111.29) --
	(151.51,111.29) --
	(151.51,116.43) --
	(142.20,116.43) --
	(142.20,111.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.51,111.29) --
	(170.91,111.29) --
	(170.91,116.43) --
	(151.51,116.43) --
	(151.51,111.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.91,111.29) --
	(170.91,111.29) --
	(170.91,116.43) --
	(170.91,116.43) --
	(170.91,111.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.91,111.29) --
	(170.91,111.29) --
	(170.91,116.43) --
	(170.91,116.43) --
	(170.91,111.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.91,111.29) --
	(170.91,111.29) --
	(170.91,116.43) --
	(170.91,116.43) --
	(170.91,111.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.91,111.29) --
	(170.91,111.29) --
	(170.91,116.43) --
	(170.91,116.43) --
	(170.91,111.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.91,111.29) --
	(170.91,111.29) --
	(170.91,116.43) --
	(170.91,116.43) --
	(170.91,111.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.91,111.29) --
	(170.91,111.29) --
	(170.91,116.43) --
	(170.91,116.43) --
	(170.91,111.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.91,111.29) --
	(170.91,111.29) --
	(170.91,116.43) --
	(170.91,116.43) --
	(170.91,111.29);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 59.40,116.43) --
	( 59.40,116.43) --
	( 59.40,121.57) --
	( 59.40,121.57) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 59.40,116.43) --
	( 59.40,116.43) --
	( 59.40,121.57) --
	( 59.40,121.57) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 59.40,116.43) --
	( 59.40,116.43) --
	( 59.40,121.57) --
	( 59.40,121.57) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 59.40,116.43) --
	( 59.40,116.43) --
	( 59.40,121.57) --
	( 59.40,121.57) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 59.40,116.43) --
	( 59.40,116.43) --
	( 59.40,121.57) --
	( 59.40,121.57) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 59.40,116.43) --
	( 59.40,116.43) --
	( 59.40,121.57) --
	( 59.40,121.57) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 59.40,116.43) --
	( 59.40,116.43) --
	( 59.40,121.57) --
	( 59.40,121.57) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 59.40,116.43) --
	( 59.40,116.43) --
	( 59.40,121.57) --
	( 59.40,121.57) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 59.40,116.43) --
	( 59.40,116.43) --
	( 59.40,121.57) --
	( 59.40,121.57) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,119.59) -- ( 61.38,121.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,117.32) -- ( 63.65,121.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.78,116.43) -- ( 65.70,121.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.05,116.43) -- ( 65.70,119.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.32,116.43) -- ( 65.70,116.81);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.70,121.35) -- ( 65.92,121.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.70,119.08) -- ( 68.19,121.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.70,116.81) -- ( 70.46,121.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.59,116.43) -- ( 72.73,121.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.86,116.43) -- ( 75.00,121.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.14,116.43) -- ( 77.28,121.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.41,116.43) -- ( 79.55,121.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.68,116.43) -- ( 81.82,121.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.95,116.43) -- ( 84.09,121.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.22,116.43) -- ( 84.56,119.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.49,116.43) -- ( 84.56,117.50);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.56,119.77) -- ( 86.36,121.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.56,117.50) -- ( 88.63,121.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.76,116.43) -- ( 90.90,121.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.03,116.43) -- ( 93.17,121.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.31,116.43) -- ( 95.18,121.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.58,116.43) -- ( 95.18,119.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.85,116.43) -- ( 95.18,116.76);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.18,121.31) -- ( 95.45,121.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.18,119.03) -- ( 97.72,121.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.18,116.76) -- ( 99.99,121.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.12,116.43) -- (102.26,121.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.39,116.43) -- (104.53,121.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.66,116.43) -- (106.80,121.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.93,116.43) -- (106.95,119.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.20,116.43) -- (106.95,117.17);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.95,119.44) -- (109.07,121.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.95,117.17) -- (111.34,121.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.48,116.43) -- (113.62,121.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.75,116.43) -- (115.89,121.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.02,116.43) -- (118.16,121.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.29,116.43) -- (120.43,121.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.56,116.43) -- (122.70,121.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.83,116.43) -- (124.97,121.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.10,116.43) -- (125.80,120.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.37,116.43) -- (125.80,117.86);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.80,120.13) -- (127.24,121.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.80,117.86) -- (129.51,121.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.65,116.43) -- (131.79,121.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.92,116.43) -- (134.06,121.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.19,116.43) -- (135.37,120.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.46,116.43) -- (135.37,118.34);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.37,120.61) -- (136.33,121.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.37,118.34) -- (138.60,121.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.73,116.43) -- (140.87,121.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.00,116.43) -- (143.14,121.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.27,116.43) -- (145.41,121.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.54,116.43) -- (147.68,121.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.82,116.43) -- (149.95,121.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.09,116.43) -- (152.23,121.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.36,116.43) -- (154.50,121.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.63,116.43) -- (156.77,121.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.90,116.43) -- (159.04,121.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.17,116.43) -- (161.24,121.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.44,116.43) -- (161.24,119.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.71,116.43) -- (161.24,116.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,116.43) --
	( 59.40,116.43) --
	( 59.40,121.57) --
	( 59.40,121.57) --
	( 59.40,116.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,116.43) --
	( 59.40,116.43) --
	( 59.40,121.57) --
	( 59.40,121.57) --
	( 59.40,116.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,116.43) --
	( 59.40,116.43) --
	( 59.40,121.57) --
	( 59.40,121.57) --
	( 59.40,116.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,116.43) --
	( 59.40,116.43) --
	( 59.40,121.57) --
	( 59.40,121.57) --
	( 59.40,116.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,116.43) --
	( 59.40,116.43) --
	( 59.40,121.57) --
	( 59.40,121.57) --
	( 59.40,116.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,116.43) --
	( 59.40,116.43) --
	( 59.40,121.57) --
	( 59.40,121.57) --
	( 59.40,116.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,116.43) --
	( 59.40,116.43) --
	( 59.40,121.57) --
	( 59.40,121.57) --
	( 59.40,116.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,116.43) --
	( 59.40,116.43) --
	( 59.40,121.57) --
	( 59.40,121.57) --
	( 59.40,116.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,116.43) --
	( 59.40,116.43) --
	( 59.40,121.57) --
	( 59.40,121.57) --
	( 59.40,116.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,116.43) --
	( 65.70,116.43) --
	( 65.70,121.57) --
	( 59.40,121.57) --
	( 59.40,116.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.70,116.43) --
	( 84.56,116.43) --
	( 84.56,121.57) --
	( 65.70,121.57) --
	( 65.70,116.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.56,116.43) --
	( 95.18,116.43) --
	( 95.18,121.57) --
	( 84.56,121.57) --
	( 84.56,116.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.18,116.43) --
	(106.95,116.43) --
	(106.95,121.57) --
	( 95.18,121.57) --
	( 95.18,116.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.95,116.43) --
	(125.80,116.43) --
	(125.80,121.57) --
	(106.95,121.57) --
	(106.95,116.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.80,116.43) --
	(135.37,116.43) --
	(135.37,121.57) --
	(125.80,121.57) --
	(125.80,116.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.37,116.43) --
	(161.24,116.43) --
	(161.24,121.57) --
	(135.37,121.57) --
	(135.37,116.43);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 59.40,122.60) --
	( 59.60,122.60) --
	( 59.60,127.74) --
	( 59.40,127.74) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 59.60,122.60) --
	( 59.67,122.60) --
	( 59.67,127.74) --
	( 59.60,127.74) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 59.67,122.60) --
	( 68.81,122.60) --
	( 68.81,127.74) --
	( 59.67,127.74) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 68.81,122.60) --
	( 73.38,122.60) --
	( 73.38,127.74) --
	( 68.81,127.74) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 73.38,122.60) --
	( 79.76,122.60) --
	( 79.76,127.74) --
	( 73.38,127.74) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 79.76,122.60) --
	( 89.70,122.60) --
	( 89.70,127.74) --
	( 79.76,127.74) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 89.70,122.60) --
	( 91.51,122.60) --
	( 91.51,127.74) --
	( 89.70,127.74) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 91.51,122.60) --
	(100.18,122.60) --
	(100.18,127.74) --
	( 91.51,127.74) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (100.18,122.60) --
	(122.71,122.60) --
	(122.71,127.74) --
	(100.18,127.74) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.71,126.13) -- (122.71,126.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.71,123.85) -- (122.71,123.85);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.71,126.13) -- (122.71,126.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.71,123.85) -- (122.71,123.85);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.71,126.13) -- (122.71,126.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.71,123.85) -- (122.71,123.85);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.71,126.13) -- (122.71,126.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.71,123.85) -- (122.71,123.85);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.71,126.13) -- (122.71,126.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.71,123.85) -- (122.71,123.85);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.71,126.13) -- (122.71,126.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.71,123.85) -- (122.71,123.85);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.71,126.13) -- (122.71,126.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.71,123.85) -- (122.71,123.85);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,122.60) --
	( 59.60,122.60) --
	( 59.60,127.74) --
	( 59.40,127.74) --
	( 59.40,122.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.60,122.60) --
	( 59.67,122.60) --
	( 59.67,127.74) --
	( 59.60,127.74) --
	( 59.60,122.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.67,122.60) --
	( 68.81,122.60) --
	( 68.81,127.74) --
	( 59.67,127.74) --
	( 59.67,122.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.81,122.60) --
	( 73.38,122.60) --
	( 73.38,127.74) --
	( 68.81,127.74) --
	( 68.81,122.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.38,122.60) --
	( 79.76,122.60) --
	( 79.76,127.74) --
	( 73.38,127.74) --
	( 73.38,122.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.76,122.60) --
	( 89.70,122.60) --
	( 89.70,127.74) --
	( 79.76,127.74) --
	( 79.76,122.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.70,122.60) --
	( 91.51,122.60) --
	( 91.51,127.74) --
	( 89.70,127.74) --
	( 89.70,122.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.51,122.60) --
	(100.18,122.60) --
	(100.18,127.74) --
	( 91.51,127.74) --
	( 91.51,122.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.18,122.60) --
	(122.71,122.60) --
	(122.71,127.74) --
	(100.18,127.74) --
	(100.18,122.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.71,122.60) --
	(122.71,122.60) --
	(122.71,127.74) --
	(122.71,127.74) --
	(122.71,122.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.71,122.60) --
	(122.71,122.60) --
	(122.71,127.74) --
	(122.71,127.74) --
	(122.71,122.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.71,122.60) --
	(122.71,122.60) --
	(122.71,127.74) --
	(122.71,127.74) --
	(122.71,122.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.71,122.60) --
	(122.71,122.60) --
	(122.71,127.74) --
	(122.71,127.74) --
	(122.71,122.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.71,122.60) --
	(122.71,122.60) --
	(122.71,127.74) --
	(122.71,127.74) --
	(122.71,122.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.71,122.60) --
	(122.71,122.60) --
	(122.71,127.74) --
	(122.71,127.74) --
	(122.71,122.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.71,122.60) --
	(122.71,122.60) --
	(122.71,127.74) --
	(122.71,127.74) --
	(122.71,122.60);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 59.40,127.74) --
	( 59.40,127.74) --
	( 59.40,132.88) --
	( 59.40,132.88) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 59.40,127.74) --
	( 59.40,127.74) --
	( 59.40,132.88) --
	( 59.40,132.88) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 59.40,127.74) --
	( 59.40,127.74) --
	( 59.40,132.88) --
	( 59.40,132.88) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 59.40,127.74) --
	( 59.40,127.74) --
	( 59.40,132.88) --
	( 59.40,132.88) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 59.40,127.74) --
	( 59.40,127.74) --
	( 59.40,132.88) --
	( 59.40,132.88) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 59.40,127.74) --
	( 59.40,127.74) --
	( 59.40,132.88) --
	( 59.40,132.88) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 59.40,127.74) --
	( 59.40,127.74) --
	( 59.40,132.88) --
	( 59.40,132.88) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 59.40,127.74) --
	( 59.40,127.74) --
	( 59.40,132.88) --
	( 59.40,132.88) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 59.40,127.74) --
	( 59.40,127.74) --
	( 59.40,132.88) --
	( 59.40,132.88) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,130.95) -- ( 61.33,132.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,128.68) -- ( 63.60,132.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.73,127.74) -- ( 65.05,132.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.00,127.74) -- ( 65.05,129.78);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.05,132.05) -- ( 65.87,132.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.05,129.78) -- ( 67.71,132.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.27,127.74) -- ( 67.71,130.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.54,127.74) -- ( 67.71,127.90);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.71,132.44) -- ( 68.14,132.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.71,130.17) -- ( 70.41,132.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.71,127.90) -- ( 72.68,132.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.82,127.74) -- ( 74.96,132.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.09,127.74) -- ( 77.23,132.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.36,127.74) -- ( 79.50,132.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.63,127.74) -- ( 79.59,130.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.90,127.74) -- ( 79.59,128.42);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.59,130.69) -- ( 81.77,132.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.59,128.42) -- ( 84.04,132.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.17,127.74) -- ( 86.31,132.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.44,127.74) -- ( 88.58,132.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.71,127.74) -- ( 90.00,132.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.99,127.74) -- ( 90.00,129.75);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.00,132.02) -- ( 90.85,132.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.00,129.75) -- ( 92.66,132.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.26,127.74) -- ( 92.66,130.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.53,127.74) -- ( 92.66,127.87);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.66,132.41) -- ( 93.13,132.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.66,130.14) -- ( 95.40,132.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.66,127.87) -- ( 97.67,132.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.80,127.74) -- ( 99.94,132.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.07,127.74) -- (101.81,132.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.34,127.74) -- (101.81,130.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.61,127.74) -- (101.81,127.93);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.81,132.48) -- (102.21,132.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.81,130.20) -- (104.48,132.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.81,127.93) -- (106.75,132.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.88,127.74) -- (109.02,132.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.16,127.74) -- (111.30,132.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.43,127.74) -- (113.57,132.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.70,127.74) -- (115.84,132.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.97,127.74) -- (118.11,132.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.24,127.74) -- (120.38,132.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.51,127.74) -- (122.65,132.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.78,127.74) -- (124.92,132.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.05,127.74) -- (127.19,132.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.33,127.74) -- (129.46,132.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.60,127.74) -- (131.74,132.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.87,127.74) -- (131.82,130.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.14,127.74) -- (131.82,128.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,127.74) --
	( 59.40,127.74) --
	( 59.40,132.88) --
	( 59.40,132.88) --
	( 59.40,127.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,127.74) --
	( 59.40,127.74) --
	( 59.40,132.88) --
	( 59.40,132.88) --
	( 59.40,127.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,127.74) --
	( 59.40,127.74) --
	( 59.40,132.88) --
	( 59.40,132.88) --
	( 59.40,127.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,127.74) --
	( 59.40,127.74) --
	( 59.40,132.88) --
	( 59.40,132.88) --
	( 59.40,127.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,127.74) --
	( 59.40,127.74) --
	( 59.40,132.88) --
	( 59.40,132.88) --
	( 59.40,127.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,127.74) --
	( 59.40,127.74) --
	( 59.40,132.88) --
	( 59.40,132.88) --
	( 59.40,127.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,127.74) --
	( 59.40,127.74) --
	( 59.40,132.88) --
	( 59.40,132.88) --
	( 59.40,127.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,127.74) --
	( 59.40,127.74) --
	( 59.40,132.88) --
	( 59.40,132.88) --
	( 59.40,127.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,127.74) --
	( 59.40,127.74) --
	( 59.40,132.88) --
	( 59.40,132.88) --
	( 59.40,127.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,127.74) --
	( 65.05,127.74) --
	( 65.05,132.88) --
	( 59.40,132.88) --
	( 59.40,127.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.05,127.74) --
	( 67.71,127.74) --
	( 67.71,132.88) --
	( 65.05,132.88) --
	( 65.05,127.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.71,127.74) --
	( 79.59,127.74) --
	( 79.59,132.88) --
	( 67.71,132.88) --
	( 67.71,127.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.59,127.74) --
	( 90.00,127.74) --
	( 90.00,132.88) --
	( 79.59,132.88) --
	( 79.59,127.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.00,127.74) --
	( 92.66,127.74) --
	( 92.66,132.88) --
	( 90.00,132.88) --
	( 90.00,127.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.66,127.74) --
	(101.81,127.74) --
	(101.81,132.88) --
	( 92.66,132.88) --
	( 92.66,127.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.81,127.74) --
	(131.82,127.74) --
	(131.82,132.88) --
	(101.81,132.88) --
	(101.81,127.74);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 59.40,133.90) --
	( 59.76,133.90) --
	( 59.76,139.04) --
	( 59.40,139.04) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 59.76,133.90) --
	( 59.80,133.90) --
	( 59.80,139.04) --
	( 59.76,139.04) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 59.80,133.90) --
	( 69.56,133.90) --
	( 69.56,139.04) --
	( 59.80,139.04) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 69.56,133.90) --
	( 70.80,133.90) --
	( 70.80,139.04) --
	( 69.56,139.04) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 70.80,133.90) --
	( 80.37,133.90) --
	( 80.37,139.04) --
	( 70.80,139.04) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 80.37,133.90) --
	( 91.18,133.90) --
	( 91.18,139.04) --
	( 80.37,139.04) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 91.18,133.90) --
	( 91.85,133.90) --
	( 91.85,139.04) --
	( 91.18,139.04) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 91.85,133.90) --
	(102.22,133.90) --
	(102.22,139.04) --
	( 91.85,139.04) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (102.22,133.90) --
	(132.84,133.90) --
	(132.84,139.04) --
	(102.22,139.04) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.84,138.52) -- (132.84,138.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.84,136.25) -- (132.84,136.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.84,133.98) -- (132.84,133.98);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.84,138.52) -- (132.84,138.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.84,136.25) -- (132.84,136.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.84,133.98) -- (132.84,133.98);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.84,138.52) -- (132.84,138.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.84,136.25) -- (132.84,136.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.84,133.98) -- (132.84,133.98);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.84,138.52) -- (132.84,138.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.84,136.25) -- (132.84,136.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.84,133.98) -- (132.84,133.98);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.84,138.52) -- (132.84,138.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.84,136.25) -- (132.84,136.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.84,133.98) -- (132.84,133.98);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.84,138.52) -- (132.84,138.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.84,136.25) -- (132.84,136.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.84,133.98) -- (132.84,133.98);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.84,138.52) -- (132.84,138.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.84,136.25) -- (132.84,136.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.84,133.98) -- (132.84,133.98);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,133.90) --
	( 59.76,133.90) --
	( 59.76,139.04) --
	( 59.40,139.04) --
	( 59.40,133.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.76,133.90) --
	( 59.80,133.90) --
	( 59.80,139.04) --
	( 59.76,139.04) --
	( 59.76,133.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.80,133.90) --
	( 69.56,133.90) --
	( 69.56,139.04) --
	( 59.80,139.04) --
	( 59.80,133.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.56,133.90) --
	( 70.80,133.90) --
	( 70.80,139.04) --
	( 69.56,139.04) --
	( 69.56,133.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.80,133.90) --
	( 80.37,133.90) --
	( 80.37,139.04) --
	( 70.80,139.04) --
	( 70.80,133.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.37,133.90) --
	( 91.18,133.90) --
	( 91.18,139.04) --
	( 80.37,139.04) --
	( 80.37,133.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18,133.90) --
	( 91.85,133.90) --
	( 91.85,139.04) --
	( 91.18,139.04) --
	( 91.18,133.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.85,133.90) --
	(102.22,133.90) --
	(102.22,139.04) --
	( 91.85,139.04) --
	( 91.85,133.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.22,133.90) --
	(132.84,133.90) --
	(132.84,139.04) --
	(102.22,139.04) --
	(102.22,133.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.84,133.90) --
	(132.84,133.90) --
	(132.84,139.04) --
	(132.84,139.04) --
	(132.84,133.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.84,133.90) --
	(132.84,133.90) --
	(132.84,139.04) --
	(132.84,139.04) --
	(132.84,133.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.84,133.90) --
	(132.84,133.90) --
	(132.84,139.04) --
	(132.84,139.04) --
	(132.84,133.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.84,133.90) --
	(132.84,133.90) --
	(132.84,139.04) --
	(132.84,139.04) --
	(132.84,133.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.84,133.90) --
	(132.84,133.90) --
	(132.84,139.04) --
	(132.84,139.04) --
	(132.84,133.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.84,133.90) --
	(132.84,133.90) --
	(132.84,139.04) --
	(132.84,139.04) --
	(132.84,133.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.84,133.90) --
	(132.84,133.90) --
	(132.84,139.04) --
	(132.84,139.04) --
	(132.84,133.90);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 59.40,139.04) --
	( 59.40,139.04) --
	( 59.40,144.18) --
	( 59.40,144.18) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 59.40,139.04) --
	( 59.40,139.04) --
	( 59.40,144.18) --
	( 59.40,144.18) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 59.40,139.04) --
	( 59.40,139.04) --
	( 59.40,144.18) --
	( 59.40,144.18) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 59.40,139.04) --
	( 59.40,139.04) --
	( 59.40,144.18) --
	( 59.40,144.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 59.40,139.04) --
	( 59.40,139.04) --
	( 59.40,144.18) --
	( 59.40,144.18) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 59.40,139.04) --
	( 59.40,139.04) --
	( 59.40,144.18) --
	( 59.40,144.18) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 59.40,139.04) --
	( 59.40,139.04) --
	( 59.40,144.18) --
	( 59.40,144.18) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 59.40,139.04) --
	( 59.40,139.04) --
	( 59.40,144.18) --
	( 59.40,144.18) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 59.40,139.04) --
	( 59.40,139.04) --
	( 59.40,144.18) --
	( 59.40,144.18) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,142.30) -- ( 61.28,144.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,140.03) -- ( 63.55,144.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.68,139.04) -- ( 64.30,142.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.95,139.04) -- ( 64.30,140.39);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.30,142.66) -- ( 65.06,143.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.30,140.39) -- ( 65.06,141.15);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.06,143.42) -- ( 65.82,144.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.06,141.15) -- ( 68.09,144.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.22,139.04) -- ( 70.36,144.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.50,139.04) -- ( 72.64,144.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.77,139.04) -- ( 74.91,144.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.04,139.04) -- ( 77.18,144.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.31,139.04) -- ( 79.45,144.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.58,139.04) -- ( 81.06,143.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.85,139.04) -- ( 81.06,141.25);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.06,143.52) -- ( 81.72,144.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.06,141.25) -- ( 83.99,144.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.12,139.04) -- ( 86.26,144.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.39,139.04) -- ( 88.53,144.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.67,139.04) -- ( 90.06,143.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.94,139.04) -- ( 90.06,141.17);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.06,143.44) -- ( 90.81,144.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.06,141.17) -- ( 90.83,141.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.21,139.04) -- ( 90.83,139.66);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.83,141.93) -- ( 93.08,144.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.83,139.66) -- ( 95.35,144.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.48,139.04) -- ( 97.62,144.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.75,139.04) -- ( 98.93,143.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.02,139.04) -- ( 98.93,140.95);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.93,143.22) -- ( 99.89,144.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.93,140.95) -- (102.16,144.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.29,139.04) -- (104.43,144.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.56,139.04) -- (106.70,144.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.84,139.04) -- (108.97,144.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.11,139.04) -- (111.25,144.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.38,139.04) -- (113.52,144.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.65,139.04) -- (115.79,144.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.92,139.04) -- (118.06,144.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.19,139.04) -- (120.33,144.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.46,139.04) -- (122.60,144.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.73,139.04) -- (124.87,144.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.01,139.04) -- (127.14,144.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.28,139.04) -- (129.42,144.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.55,139.04) -- (131.69,144.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.82,139.04) -- (133.96,144.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.09,139.04) -- (136.23,144.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.36,139.04) -- (138.50,144.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.63,139.04) -- (140.77,144.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.90,139.04) -- (141.88,143.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.17,139.04) -- (141.88,140.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,139.04) --
	( 59.40,139.04) --
	( 59.40,144.18) --
	( 59.40,144.18) --
	( 59.40,139.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,139.04) --
	( 59.40,139.04) --
	( 59.40,144.18) --
	( 59.40,144.18) --
	( 59.40,139.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,139.04) --
	( 59.40,139.04) --
	( 59.40,144.18) --
	( 59.40,144.18) --
	( 59.40,139.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,139.04) --
	( 59.40,139.04) --
	( 59.40,144.18) --
	( 59.40,144.18) --
	( 59.40,139.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,139.04) --
	( 59.40,139.04) --
	( 59.40,144.18) --
	( 59.40,144.18) --
	( 59.40,139.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,139.04) --
	( 59.40,139.04) --
	( 59.40,144.18) --
	( 59.40,144.18) --
	( 59.40,139.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,139.04) --
	( 59.40,139.04) --
	( 59.40,144.18) --
	( 59.40,144.18) --
	( 59.40,139.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,139.04) --
	( 59.40,139.04) --
	( 59.40,144.18) --
	( 59.40,144.18) --
	( 59.40,139.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,139.04) --
	( 59.40,139.04) --
	( 59.40,144.18) --
	( 59.40,144.18) --
	( 59.40,139.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,139.04) --
	( 64.30,139.04) --
	( 64.30,144.18) --
	( 59.40,144.18) --
	( 59.40,139.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.30,139.04) --
	( 65.06,139.04) --
	( 65.06,144.18) --
	( 64.30,144.18) --
	( 64.30,139.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.06,139.04) --
	( 81.06,139.04) --
	( 81.06,144.18) --
	( 65.06,144.18) --
	( 65.06,139.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.06,139.04) --
	( 90.06,139.04) --
	( 90.06,144.18) --
	( 81.06,144.18) --
	( 81.06,139.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.06,139.04) --
	( 90.83,139.04) --
	( 90.83,144.18) --
	( 90.06,144.18) --
	( 90.06,139.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.83,139.04) --
	( 98.93,139.04) --
	( 98.93,144.18) --
	( 90.83,144.18) --
	( 90.83,139.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.93,139.04) --
	(141.88,139.04) --
	(141.88,144.18) --
	( 98.93,144.18) --
	( 98.93,139.04);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 59.40,145.21) --
	( 60.09,145.21) --
	( 60.09,150.35) --
	( 59.40,150.35) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 60.09,145.21) --
	( 60.13,145.21) --
	( 60.13,150.35) --
	( 60.09,150.35) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 60.13,145.21) --
	( 69.22,145.21) --
	( 69.22,150.35) --
	( 60.13,150.35) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 69.22,145.21) --
	( 69.63,145.21) --
	( 69.63,150.35) --
	( 69.22,150.35) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 69.63,145.21) --
	( 87.28,145.21) --
	( 87.28,150.35) --
	( 69.63,150.35) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 87.28,145.21) --
	( 96.05,145.21) --
	( 96.05,150.35) --
	( 87.28,150.35) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 96.05,145.21) --
	( 97.59,145.21) --
	( 97.59,150.35) --
	( 96.05,150.35) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 97.59,145.21) --
	(104.10,145.21) --
	(104.10,150.35) --
	( 97.59,150.35) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (104.10,145.21) --
	(159.01,145.21) --
	(159.01,150.35) --
	(104.10,150.35) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.01,148.79) -- (159.01,148.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.01,146.52) -- (159.01,146.52);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.01,148.79) -- (159.01,148.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.01,146.52) -- (159.01,146.52);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.01,148.79) -- (159.01,148.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.01,146.52) -- (159.01,146.52);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.01,148.79) -- (159.01,148.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.01,146.52) -- (159.01,146.52);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.01,148.79) -- (159.01,148.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.01,146.52) -- (159.01,146.52);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.01,148.79) -- (159.01,148.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.01,146.52) -- (159.01,146.52);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.01,148.79) -- (159.01,148.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.01,146.52) -- (159.01,146.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,145.21) --
	( 60.09,145.21) --
	( 60.09,150.35) --
	( 59.40,150.35) --
	( 59.40,145.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.09,145.21) --
	( 60.13,145.21) --
	( 60.13,150.35) --
	( 60.09,150.35) --
	( 60.09,145.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.13,145.21) --
	( 69.22,145.21) --
	( 69.22,150.35) --
	( 60.13,150.35) --
	( 60.13,145.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.22,145.21) --
	( 69.63,145.21) --
	( 69.63,150.35) --
	( 69.22,150.35) --
	( 69.22,145.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.63,145.21) --
	( 87.28,145.21) --
	( 87.28,150.35) --
	( 69.63,150.35) --
	( 69.63,145.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.28,145.21) --
	( 96.05,145.21) --
	( 96.05,150.35) --
	( 87.28,150.35) --
	( 87.28,145.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.05,145.21) --
	( 97.59,145.21) --
	( 97.59,150.35) --
	( 96.05,150.35) --
	( 96.05,145.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.59,145.21) --
	(104.10,145.21) --
	(104.10,150.35) --
	( 97.59,150.35) --
	( 97.59,145.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.10,145.21) --
	(159.01,145.21) --
	(159.01,150.35) --
	(104.10,150.35) --
	(104.10,145.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.01,145.21) --
	(159.01,145.21) --
	(159.01,150.35) --
	(159.01,150.35) --
	(159.01,145.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.01,145.21) --
	(159.01,145.21) --
	(159.01,150.35) --
	(159.01,150.35) --
	(159.01,145.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.01,145.21) --
	(159.01,145.21) --
	(159.01,150.35) --
	(159.01,150.35) --
	(159.01,145.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.01,145.21) --
	(159.01,145.21) --
	(159.01,150.35) --
	(159.01,150.35) --
	(159.01,145.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.01,145.21) --
	(159.01,145.21) --
	(159.01,150.35) --
	(159.01,150.35) --
	(159.01,145.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.01,145.21) --
	(159.01,145.21) --
	(159.01,150.35) --
	(159.01,150.35) --
	(159.01,145.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.01,145.21) --
	(159.01,145.21) --
	(159.01,150.35) --
	(159.01,150.35) --
	(159.01,145.21);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 59.40,150.35) --
	( 59.40,150.35) --
	( 59.40,155.49) --
	( 59.40,155.49) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 59.40,150.35) --
	( 59.40,150.35) --
	( 59.40,155.49) --
	( 59.40,155.49) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 59.40,150.35) --
	( 59.40,150.35) --
	( 59.40,155.49) --
	( 59.40,155.49) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 59.40,150.35) --
	( 59.40,150.35) --
	( 59.40,155.49) --
	( 59.40,155.49) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 59.40,150.35) --
	( 59.40,150.35) --
	( 59.40,155.49) --
	( 59.40,155.49) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 59.40,150.35) --
	( 59.40,150.35) --
	( 59.40,155.49) --
	( 59.40,155.49) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 59.40,150.35) --
	( 59.40,150.35) --
	( 59.40,155.49) --
	( 59.40,155.49) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 59.40,150.35) --
	( 59.40,150.35) --
	( 59.40,155.49) --
	( 59.40,155.49) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 59.40,150.35) --
	( 59.40,150.35) --
	( 59.40,155.49) --
	( 59.40,155.49) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,153.66) -- ( 61.23,155.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,151.39) -- ( 63.50,155.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.63,150.35) -- ( 63.62,153.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.90,150.35) -- ( 63.62,151.07);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.62,153.34) -- ( 63.86,153.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.62,151.07) -- ( 63.86,151.30);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.86,153.58) -- ( 65.77,155.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.86,151.30) -- ( 68.04,155.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,150.35) -- ( 70.31,155.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.45,150.35) -- ( 72.59,155.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.72,150.35) -- ( 74.86,155.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.99,150.35) -- ( 77.13,155.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.26,150.35) -- ( 79.40,155.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.53,150.35) -- ( 81.67,155.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.80,150.35) -- ( 83.94,155.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.07,150.35) -- ( 86.21,155.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.35,150.35) -- ( 88.48,155.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.62,150.35) -- ( 88.48,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.89,150.35) -- ( 88.48,150.94);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.48,155.49) -- ( 88.48,155.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.48,153.21) -- ( 90.76,155.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.48,150.94) -- ( 93.03,155.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.16,150.35) -- ( 95.30,155.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.43,150.35) -- ( 96.13,154.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.70,150.35) -- ( 96.13,151.78);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.13,154.05) -- ( 96.36,154.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.13,151.78) -- ( 96.36,152.01);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.36,154.28) -- ( 97.57,155.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.36,152.01) -- ( 99.84,155.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.97,150.35) -- (102.11,155.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.24,150.35) -- (103.05,154.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.52,150.35) -- (103.05,151.88);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.05,154.15) -- (104.38,155.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.05,151.88) -- (106.65,155.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.79,150.35) -- (108.93,155.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.06,150.35) -- (111.20,155.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.33,150.35) -- (113.47,155.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.60,150.35) -- (115.74,155.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.87,150.35) -- (118.01,155.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.14,150.35) -- (120.28,155.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.41,150.35) -- (122.55,155.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.68,150.35) -- (124.82,155.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.96,150.35) -- (127.10,155.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.23,150.35) -- (129.37,155.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.50,150.35) -- (131.64,155.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.77,150.35) -- (133.91,155.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.04,150.35) -- (136.18,155.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.31,150.35) -- (138.45,155.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.58,150.35) -- (140.72,155.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.85,150.35) -- (142.99,155.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.13,150.35) -- (145.27,155.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.40,150.35) -- (147.54,155.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.67,150.35) -- (149.81,155.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.94,150.35) -- (152.08,155.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.21,150.35) -- (154.35,155.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.48,150.35) -- (156.62,155.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.75,150.35) -- (158.89,155.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.02,150.35) -- (161.16,155.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.30,150.35) -- (163.44,155.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.57,150.35) -- (165.71,155.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.84,150.35) -- (167.98,155.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.11,150.35) -- (170.25,155.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.38,150.35) -- (172.52,155.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.65,150.35) -- (172.63,153.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.92,150.35) -- (172.63,151.06);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,150.35) --
	( 59.40,150.35) --
	( 59.40,155.49) --
	( 59.40,155.49) --
	( 59.40,150.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,150.35) --
	( 59.40,150.35) --
	( 59.40,155.49) --
	( 59.40,155.49) --
	( 59.40,150.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,150.35) --
	( 59.40,150.35) --
	( 59.40,155.49) --
	( 59.40,155.49) --
	( 59.40,150.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,150.35) --
	( 59.40,150.35) --
	( 59.40,155.49) --
	( 59.40,155.49) --
	( 59.40,150.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,150.35) --
	( 59.40,150.35) --
	( 59.40,155.49) --
	( 59.40,155.49) --
	( 59.40,150.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,150.35) --
	( 59.40,150.35) --
	( 59.40,155.49) --
	( 59.40,155.49) --
	( 59.40,150.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,150.35) --
	( 59.40,150.35) --
	( 59.40,155.49) --
	( 59.40,155.49) --
	( 59.40,150.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,150.35) --
	( 59.40,150.35) --
	( 59.40,155.49) --
	( 59.40,155.49) --
	( 59.40,150.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,150.35) --
	( 59.40,150.35) --
	( 59.40,155.49) --
	( 59.40,155.49) --
	( 59.40,150.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,150.35) --
	( 63.62,150.35) --
	( 63.62,155.49) --
	( 59.40,155.49) --
	( 59.40,150.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.62,150.35) --
	( 63.86,150.35) --
	( 63.86,155.49) --
	( 63.62,155.49) --
	( 63.62,150.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.86,150.35) --
	( 88.48,150.35) --
	( 88.48,155.49) --
	( 63.86,155.49) --
	( 63.86,150.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.48,150.35) --
	( 96.13,150.35) --
	( 96.13,155.49) --
	( 88.48,155.49) --
	( 88.48,150.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.13,150.35) --
	( 96.36,150.35) --
	( 96.36,155.49) --
	( 96.13,155.49) --
	( 96.13,150.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.36,150.35) --
	(103.05,150.35) --
	(103.05,155.49) --
	( 96.36,155.49) --
	( 96.36,150.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.05,150.35) --
	(172.63,150.35) --
	(172.63,155.49) --
	(103.05,155.49) --
	(103.05,150.35);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 59.40,156.52) --
	( 60.72,156.52) --
	( 60.72,161.66) --
	( 59.40,161.66) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 60.72,156.52) --
	( 60.87,156.52) --
	( 60.87,161.66) --
	( 60.72,161.66) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 60.87,156.52) --
	( 69.96,156.52) --
	( 69.96,161.66) --
	( 60.87,161.66) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 69.96,156.52) --
	( 70.09,156.52) --
	( 70.09,161.66) --
	( 69.96,161.66) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 70.09,156.52) --
	(103.48,156.52) --
	(103.48,161.66) --
	( 70.09,161.66) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] (103.48,156.52) --
	(111.05,156.52) --
	(111.05,161.66) --
	(103.48,161.66) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] (111.05,156.52) --
	(112.41,156.52) --
	(112.41,161.66) --
	(111.05,161.66) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] (112.41,156.52) --
	(117.70,156.52) --
	(117.70,161.66) --
	(112.41,161.66) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (117.70,156.52) --
	(226.89,156.52) --
	(226.89,161.66) --
	(117.70,161.66) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.89,159.89) -- (226.89,159.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.89,157.62) -- (226.89,157.62);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.89,159.89) -- (226.89,159.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.89,157.62) -- (226.89,157.62);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.89,159.89) -- (226.89,159.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.89,157.62) -- (226.89,157.62);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.89,159.89) -- (226.89,159.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.89,157.62) -- (226.89,157.62);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.89,159.89) -- (226.89,159.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.89,157.62) -- (226.89,157.62);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.89,159.89) -- (226.89,159.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.89,157.62) -- (226.89,157.62);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.89,159.89) -- (226.89,159.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.89,157.62) -- (226.89,157.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,156.52) --
	( 60.72,156.52) --
	( 60.72,161.66) --
	( 59.40,161.66) --
	( 59.40,156.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.72,156.52) --
	( 60.87,156.52) --
	( 60.87,161.66) --
	( 60.72,161.66) --
	( 60.72,156.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.87,156.52) --
	( 69.96,156.52) --
	( 69.96,161.66) --
	( 60.87,161.66) --
	( 60.87,156.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.96,156.52) --
	( 70.09,156.52) --
	( 70.09,161.66) --
	( 69.96,161.66) --
	( 69.96,156.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.09,156.52) --
	(103.48,156.52) --
	(103.48,161.66) --
	( 70.09,161.66) --
	( 70.09,156.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.48,156.52) --
	(111.05,156.52) --
	(111.05,161.66) --
	(103.48,161.66) --
	(103.48,156.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.05,156.52) --
	(112.41,156.52) --
	(112.41,161.66) --
	(111.05,161.66) --
	(111.05,156.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.41,156.52) --
	(117.70,156.52) --
	(117.70,161.66) --
	(112.41,161.66) --
	(112.41,156.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.70,156.52) --
	(226.89,156.52) --
	(226.89,161.66) --
	(117.70,161.66) --
	(117.70,156.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.89,156.52) --
	(226.89,156.52) --
	(226.89,161.66) --
	(226.89,161.66) --
	(226.89,156.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.89,156.52) --
	(226.89,156.52) --
	(226.89,161.66) --
	(226.89,161.66) --
	(226.89,156.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.89,156.52) --
	(226.89,156.52) --
	(226.89,161.66) --
	(226.89,161.66) --
	(226.89,156.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.89,156.52) --
	(226.89,156.52) --
	(226.89,161.66) --
	(226.89,161.66) --
	(226.89,156.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.89,156.52) --
	(226.89,156.52) --
	(226.89,161.66) --
	(226.89,161.66) --
	(226.89,156.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.89,156.52) --
	(226.89,156.52) --
	(226.89,161.66) --
	(226.89,161.66) --
	(226.89,156.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.89,156.52) --
	(226.89,156.52) --
	(226.89,161.66) --
	(226.89,161.66) --
	(226.89,156.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 59.40,161.66) --
	( 59.40,161.66) --
	( 59.40,166.80) --
	( 59.40,166.80) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 59.40,161.66) --
	( 59.40,161.66) --
	( 59.40,166.80) --
	( 59.40,166.80) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 59.40,161.66) --
	( 59.40,161.66) --
	( 59.40,166.80) --
	( 59.40,166.80) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 59.40,161.66) --
	( 59.40,161.66) --
	( 59.40,166.80) --
	( 59.40,166.80) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 59.40,161.66) --
	( 59.40,161.66) --
	( 59.40,166.80) --
	( 59.40,166.80) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 59.40,161.66) --
	( 59.40,161.66) --
	( 59.40,166.80) --
	( 59.40,166.80) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 59.40,161.66) --
	( 59.40,161.66) --
	( 59.40,166.80) --
	( 59.40,166.80) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 59.40,161.66) --
	( 59.40,161.66) --
	( 59.40,166.80) --
	( 59.40,166.80) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 59.40,161.66) --
	( 59.40,161.66) --
	( 59.40,166.80) --
	( 59.40,166.80) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,165.02) -- ( 61.18,166.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,162.74) -- ( 62.48,165.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.58,161.66) -- ( 62.48,163.56);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.48,165.83) -- ( 62.55,165.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.48,163.56) -- ( 62.55,163.62);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.55,165.89) -- ( 63.45,166.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.55,163.62) -- ( 65.72,166.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.86,161.66) -- ( 67.99,166.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.13,161.66) -- ( 70.27,166.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.40,161.66) -- ( 72.54,166.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.67,161.66) -- ( 74.81,166.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.94,161.66) -- ( 77.08,166.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.21,161.66) -- ( 79.35,166.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.48,161.66) -- ( 81.62,166.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.75,161.66) -- ( 83.89,166.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.02,161.66) -- ( 86.16,166.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.30,161.66) -- ( 88.44,166.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.57,161.66) -- ( 90.71,166.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.84,161.66) -- ( 92.98,166.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.11,161.66) -- ( 95.25,166.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.38,161.66) -- ( 97.52,166.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.65,161.66) -- ( 99.79,166.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.92,161.66) -- (102.06,166.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.19,161.66) -- (104.33,166.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.47,161.66) -- (104.86,165.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.74,161.66) -- (104.86,162.78);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.86,165.05) -- (106.61,166.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.86,162.78) -- (108.88,166.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.01,161.66) -- (111.15,166.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.28,161.66) -- (111.35,164.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.55,161.66) -- (111.35,162.46);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.35,164.73) -- (111.41,164.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.35,162.46) -- (111.41,162.52);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.41,164.79) -- (113.42,166.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.41,162.52) -- (115.69,166.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.82,161.66) -- (116.65,165.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.09,161.66) -- (116.65,163.21);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.65,165.49) -- (117.96,166.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.65,163.21) -- (120.23,166.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.36,161.66) -- (122.50,166.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.64,161.66) -- (124.78,166.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.91,161.66) -- (127.05,166.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.18,161.66) -- (129.32,166.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.45,161.66) -- (131.59,166.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.72,161.66) -- (133.86,166.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.99,161.66) -- (136.13,166.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.26,161.66) -- (138.40,166.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.53,161.66) -- (140.67,166.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.81,161.66) -- (142.95,166.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.08,161.66) -- (145.22,166.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.35,161.66) -- (147.49,166.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.62,161.66) -- (149.76,166.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.89,161.66) -- (152.03,166.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.16,161.66) -- (154.30,166.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.43,161.66) -- (156.57,166.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.70,161.66) -- (158.84,166.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.98,161.66) -- (161.12,166.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.25,161.66) -- (163.39,166.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.52,161.66) -- (165.66,166.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.79,161.66) -- (167.93,166.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06,161.66) -- (170.20,166.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.33,161.66) -- (172.47,166.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.60,161.66) -- (174.74,166.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.87,161.66) -- (177.01,166.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.15,161.66) -- (179.28,166.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.42,161.66) -- (181.56,166.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.69,161.66) -- (183.83,166.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.96,161.66) -- (186.10,166.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.23,161.66) -- (188.37,166.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.50,161.66) -- (190.64,166.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.77,161.66) -- (192.91,166.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.04,161.66) -- (195.18,166.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.32,161.66) -- (197.45,166.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.59,161.66) -- (199.73,166.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.86,161.66) -- (202.00,166.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.13,161.66) -- (204.27,166.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.40,161.66) -- (206.54,166.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.67,161.66) -- (208.81,166.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.94,161.66) -- (211.08,166.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.21,161.66) -- (213.35,166.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.48,161.66) -- (215.62,166.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.76,161.66) -- (217.90,166.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.03,161.66) -- (220.17,166.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.30,161.66) -- (222.44,166.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.57,161.66) -- (224.71,166.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.84,161.66) -- (226.98,166.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.11,161.66) -- (229.25,166.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.38,161.66) -- (231.52,166.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.65,161.66) -- (233.79,166.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.93,161.66) -- (236.07,166.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.20,161.66) -- (238.34,166.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.47,161.66) -- (240.61,166.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.74,161.66) -- (242.88,166.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.01,161.66) -- (245.15,166.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.28,161.66) -- (247.42,166.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.55,161.66) -- (249.69,166.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.82,161.66) -- (251.96,166.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.10,161.66) -- (254.24,166.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.37,161.66) -- (256.51,166.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.64,161.66) -- (258.78,166.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.91,161.66) -- (261.05,166.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.18,161.66) -- (263.32,166.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.45,161.66) -- (265.45,166.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.72,161.66) -- (265.45,164.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.99,161.66) -- (265.45,162.11);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,161.66) --
	( 59.40,161.66) --
	( 59.40,166.80) --
	( 59.40,166.80) --
	( 59.40,161.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,161.66) --
	( 59.40,161.66) --
	( 59.40,166.80) --
	( 59.40,166.80) --
	( 59.40,161.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,161.66) --
	( 59.40,161.66) --
	( 59.40,166.80) --
	( 59.40,166.80) --
	( 59.40,161.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,161.66) --
	( 59.40,161.66) --
	( 59.40,166.80) --
	( 59.40,166.80) --
	( 59.40,161.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,161.66) --
	( 59.40,161.66) --
	( 59.40,166.80) --
	( 59.40,166.80) --
	( 59.40,161.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,161.66) --
	( 59.40,161.66) --
	( 59.40,166.80) --
	( 59.40,166.80) --
	( 59.40,161.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,161.66) --
	( 59.40,161.66) --
	( 59.40,166.80) --
	( 59.40,166.80) --
	( 59.40,161.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,161.66) --
	( 59.40,161.66) --
	( 59.40,166.80) --
	( 59.40,166.80) --
	( 59.40,161.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,161.66) --
	( 59.40,161.66) --
	( 59.40,166.80) --
	( 59.40,166.80) --
	( 59.40,161.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,161.66) --
	( 62.48,161.66) --
	( 62.48,166.80) --
	( 59.40,166.80) --
	( 59.40,161.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.48,161.66) --
	( 62.55,161.66) --
	( 62.55,166.80) --
	( 62.48,166.80) --
	( 62.48,161.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.55,161.66) --
	(104.86,161.66) --
	(104.86,166.80) --
	( 62.55,166.80) --
	( 62.55,161.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.86,161.66) --
	(111.35,161.66) --
	(111.35,166.80) --
	(104.86,166.80) --
	(104.86,161.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.35,161.66) --
	(111.41,161.66) --
	(111.41,166.80) --
	(111.35,166.80) --
	(111.35,161.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.41,161.66) --
	(116.65,161.66) --
	(116.65,166.80) --
	(111.41,166.80) --
	(111.41,161.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.65,161.66) --
	(265.45,161.66) --
	(265.45,166.80) --
	(116.65,166.80) --
	(116.65,161.66);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 59.40,168.85) --
	( 59.52,168.85) --
	( 59.52,173.99) --
	( 59.40,173.99) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 59.52,168.85) --
	( 59.56,168.85) --
	( 59.56,173.99) --
	( 59.52,173.99) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 59.56,168.85) --
	( 71.01,168.85) --
	( 71.01,173.99) --
	( 59.56,173.99) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 71.01,168.85) --
	(103.54,168.85) --
	(103.54,173.99) --
	( 71.01,173.99) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] (103.54,168.85) --
	(108.68,168.85) --
	(108.68,173.99) --
	(103.54,173.99) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] (108.68,168.85) --
	(138.03,168.85) --
	(138.03,173.99) --
	(108.68,173.99) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] (138.03,168.85) --
	(148.52,168.85) --
	(148.52,173.99) --
	(138.03,173.99) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] (148.52,168.85) --
	(159.94,168.85) --
	(159.94,173.99) --
	(148.52,173.99) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (159.94,168.85) --
	(179.45,168.85) --
	(179.45,173.99) --
	(159.94,173.99) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.45,173.78) -- (179.45,173.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.45,171.51) -- (179.45,171.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.45,169.23) -- (179.45,169.23);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.45,173.78) -- (179.45,173.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.45,171.51) -- (179.45,171.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.45,169.23) -- (179.45,169.23);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.45,173.78) -- (179.45,173.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.45,171.51) -- (179.45,171.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.45,169.23) -- (179.45,169.23);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.45,173.78) -- (179.45,173.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.45,171.51) -- (179.45,171.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.45,169.23) -- (179.45,169.23);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.45,173.78) -- (179.45,173.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.45,171.51) -- (179.45,171.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.45,169.23) -- (179.45,169.23);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.45,173.78) -- (179.45,173.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.45,171.51) -- (179.45,171.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.45,169.23) -- (179.45,169.23);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.45,173.78) -- (179.45,173.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.45,171.51) -- (179.45,171.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.45,169.23) -- (179.45,169.23);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,168.85) --
	( 59.52,168.85) --
	( 59.52,173.99) --
	( 59.40,173.99) --
	( 59.40,168.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.52,168.85) --
	( 59.56,168.85) --
	( 59.56,173.99) --
	( 59.52,173.99) --
	( 59.52,168.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.56,168.85) --
	( 71.01,168.85) --
	( 71.01,173.99) --
	( 59.56,173.99) --
	( 59.56,168.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.01,168.85) --
	(103.54,168.85) --
	(103.54,173.99) --
	( 71.01,173.99) --
	( 71.01,168.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.54,168.85) --
	(108.68,168.85) --
	(108.68,173.99) --
	(103.54,173.99) --
	(103.54,168.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.68,168.85) --
	(138.03,168.85) --
	(138.03,173.99) --
	(108.68,173.99) --
	(108.68,168.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.03,168.85) --
	(148.52,168.85) --
	(148.52,173.99) --
	(138.03,173.99) --
	(138.03,168.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.52,168.85) --
	(159.94,168.85) --
	(159.94,173.99) --
	(148.52,173.99) --
	(148.52,168.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.94,168.85) --
	(179.45,168.85) --
	(179.45,173.99) --
	(159.94,173.99) --
	(159.94,168.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.45,168.85) --
	(179.45,168.85) --
	(179.45,173.99) --
	(179.45,173.99) --
	(179.45,168.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.45,168.85) --
	(179.45,168.85) --
	(179.45,173.99) --
	(179.45,173.99) --
	(179.45,168.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.45,168.85) --
	(179.45,168.85) --
	(179.45,173.99) --
	(179.45,173.99) --
	(179.45,168.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.45,168.85) --
	(179.45,168.85) --
	(179.45,173.99) --
	(179.45,173.99) --
	(179.45,168.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.45,168.85) --
	(179.45,168.85) --
	(179.45,173.99) --
	(179.45,173.99) --
	(179.45,168.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.45,168.85) --
	(179.45,168.85) --
	(179.45,173.99) --
	(179.45,173.99) --
	(179.45,168.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.45,168.85) --
	(179.45,168.85) --
	(179.45,173.99) --
	(179.45,173.99) --
	(179.45,168.85);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 59.40,173.99) --
	( 59.40,173.99) --
	( 59.40,179.13) --
	( 59.40,179.13) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 59.40,173.99) --
	( 59.40,173.99) --
	( 59.40,179.13) --
	( 59.40,179.13) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 59.40,173.99) --
	( 59.40,173.99) --
	( 59.40,179.13) --
	( 59.40,179.13) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 59.40,173.99) --
	( 59.40,173.99) --
	( 59.40,179.13) --
	( 59.40,179.13) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 59.40,173.99) --
	( 59.40,173.99) --
	( 59.40,179.13) --
	( 59.40,179.13) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 59.40,173.99) --
	( 59.40,173.99) --
	( 59.40,179.13) --
	( 59.40,179.13) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 59.40,173.99) --
	( 59.40,173.99) --
	( 59.40,179.13) --
	( 59.40,179.13) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 59.40,173.99) --
	( 59.40,173.99) --
	( 59.40,179.13) --
	( 59.40,179.13) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 59.40,173.99) --
	( 59.40,173.99) --
	( 59.40,179.13) --
	( 59.40,179.13) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,178.64) -- ( 59.89,179.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,176.37) -- ( 62.16,179.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,174.10) -- ( 64.43,179.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.56,173.99) -- ( 65.73,178.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.83,173.99) -- ( 65.73,175.89);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.73,178.16) -- ( 66.70,179.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.73,175.89) -- ( 68.97,179.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.11,173.99) -- ( 71.24,179.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.38,173.99) -- ( 73.52,179.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.65,173.99) -- ( 75.79,179.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.92,173.99) -- ( 78.06,179.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.19,173.99) -- ( 80.33,179.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.46,173.99) -- ( 82.60,179.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.73,173.99) -- ( 84.59,178.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.00,173.99) -- ( 84.59,176.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.28,173.99) -- ( 84.59,174.31);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.59,178.85) -- ( 84.87,179.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.59,176.58) -- ( 87.14,179.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.59,174.31) -- ( 89.41,179.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.55,173.99) -- ( 91.69,179.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.82,173.99) -- ( 93.96,179.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.09,173.99) -- ( 95.21,178.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.36,173.99) -- ( 95.21,175.84);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.21,178.11) -- ( 96.23,179.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.21,175.84) -- ( 98.50,179.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.63,173.99) -- (100.77,179.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.90,173.99) -- (103.04,179.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.17,173.99) -- (105.31,179.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.44,173.99) -- (107.00,178.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.72,173.99) -- (107.00,176.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.99,173.99) -- (107.00,174.01);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.00,178.55) -- (107.58,179.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.00,176.28) -- (109.86,179.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.00,174.01) -- (112.13,179.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.26,173.99) -- (114.40,179.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.53,173.99) -- (116.67,179.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.80,173.99) -- (118.94,179.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.07,173.99) -- (121.21,179.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.34,173.99) -- (123.48,179.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.61,173.99) -- (125.75,179.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.89,173.99) -- (125.86,176.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.16,173.99) -- (125.86,174.69);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.86,176.96) -- (128.03,179.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.86,174.69) -- (130.30,179.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.43,173.99) -- (132.57,179.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.70,173.99) -- (134.84,179.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.97,173.99) -- (135.17,177.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.24,173.99) -- (135.17,174.92);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.17,177.19) -- (137.11,179.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.17,174.92) -- (139.38,179.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.51,173.99) -- (141.65,179.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.78,173.99) -- (143.92,179.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.06,173.99) -- (146.20,179.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.33,173.99) -- (148.47,179.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.60,173.99) -- (150.74,179.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.87,173.99) -- (153.01,179.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.14,173.99) -- (155.28,179.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.41,173.99) -- (157.55,179.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.68,173.99) -- (159.82,179.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.95,173.99) -- (161.04,178.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.23,173.99) -- (161.04,175.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,173.99) --
	( 59.40,173.99) --
	( 59.40,179.13) --
	( 59.40,179.13) --
	( 59.40,173.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,173.99) --
	( 59.40,173.99) --
	( 59.40,179.13) --
	( 59.40,179.13) --
	( 59.40,173.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,173.99) --
	( 59.40,173.99) --
	( 59.40,179.13) --
	( 59.40,179.13) --
	( 59.40,173.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,173.99) --
	( 59.40,173.99) --
	( 59.40,179.13) --
	( 59.40,179.13) --
	( 59.40,173.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,173.99) --
	( 59.40,173.99) --
	( 59.40,179.13) --
	( 59.40,179.13) --
	( 59.40,173.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,173.99) --
	( 59.40,173.99) --
	( 59.40,179.13) --
	( 59.40,179.13) --
	( 59.40,173.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,173.99) --
	( 59.40,173.99) --
	( 59.40,179.13) --
	( 59.40,179.13) --
	( 59.40,173.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,173.99) --
	( 59.40,173.99) --
	( 59.40,179.13) --
	( 59.40,179.13) --
	( 59.40,173.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,173.99) --
	( 59.40,173.99) --
	( 59.40,179.13) --
	( 59.40,179.13) --
	( 59.40,173.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,173.99) --
	( 65.73,173.99) --
	( 65.73,179.13) --
	( 59.40,179.13) --
	( 59.40,173.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.73,173.99) --
	( 84.59,173.99) --
	( 84.59,179.13) --
	( 65.73,179.13) --
	( 65.73,173.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.59,173.99) --
	( 95.21,173.99) --
	( 95.21,179.13) --
	( 84.59,179.13) --
	( 84.59,173.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.21,173.99) --
	(107.00,173.99) --
	(107.00,179.13) --
	( 95.21,179.13) --
	( 95.21,173.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.00,173.99) --
	(125.86,173.99) --
	(125.86,179.13) --
	(107.00,179.13) --
	(107.00,173.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.86,173.99) --
	(135.17,173.99) --
	(135.17,179.13) --
	(125.86,179.13) --
	(125.86,173.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.17,173.99) --
	(161.04,173.99) --
	(161.04,179.13) --
	(135.17,179.13) --
	(135.17,173.99);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 59.40,180.16) --
	( 59.60,180.16) --
	( 59.60,185.30) --
	( 59.40,185.30) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 59.60,180.16) --
	( 59.64,180.16) --
	( 59.64,185.30) --
	( 59.60,185.30) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 59.64,180.16) --
	( 69.62,180.16) --
	( 69.62,185.30) --
	( 59.64,185.30) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 69.62,180.16) --
	( 74.04,180.16) --
	( 74.04,185.30) --
	( 69.62,185.30) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 74.04,180.16) --
	( 80.49,180.16) --
	( 80.49,185.30) --
	( 74.04,185.30) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 80.49,180.16) --
	( 92.43,180.16) --
	( 92.43,185.30) --
	( 80.49,185.30) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 92.43,180.16) --
	( 94.36,180.16) --
	( 94.36,185.30) --
	( 92.43,185.30) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 94.36,180.16) --
	(109.30,180.16) --
	(109.30,185.30) --
	( 94.36,185.30) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (109.30,180.16) --
	(130.82,180.16) --
	(130.82,185.30) --
	(109.30,185.30) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.82,184.20) -- (130.82,184.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.82,181.93) -- (130.82,181.93);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.82,184.20) -- (130.82,184.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.82,181.93) -- (130.82,181.93);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.82,184.20) -- (130.82,184.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.82,181.93) -- (130.82,181.93);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.82,184.20) -- (130.82,184.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.82,181.93) -- (130.82,181.93);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.82,184.20) -- (130.82,184.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.82,181.93) -- (130.82,181.93);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.82,184.20) -- (130.82,184.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.82,181.93) -- (130.82,181.93);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.82,184.20) -- (130.82,184.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.82,181.93) -- (130.82,181.93);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,180.16) --
	( 59.60,180.16) --
	( 59.60,185.30) --
	( 59.40,185.30) --
	( 59.40,180.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.60,180.16) --
	( 59.64,180.16) --
	( 59.64,185.30) --
	( 59.60,185.30) --
	( 59.60,180.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.64,180.16) --
	( 69.62,180.16) --
	( 69.62,185.30) --
	( 59.64,185.30) --
	( 59.64,180.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.62,180.16) --
	( 74.04,180.16) --
	( 74.04,185.30) --
	( 69.62,185.30) --
	( 69.62,180.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.04,180.16) --
	( 80.49,180.16) --
	( 80.49,185.30) --
	( 74.04,185.30) --
	( 74.04,180.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.49,180.16) --
	( 92.43,180.16) --
	( 92.43,185.30) --
	( 80.49,185.30) --
	( 80.49,180.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.43,180.16) --
	( 94.36,180.16) --
	( 94.36,185.30) --
	( 92.43,185.30) --
	( 92.43,180.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.36,180.16) --
	(109.30,180.16) --
	(109.30,185.30) --
	( 94.36,185.30) --
	( 94.36,180.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.30,180.16) --
	(130.82,180.16) --
	(130.82,185.30) --
	(109.30,185.30) --
	(109.30,180.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.82,180.16) --
	(130.82,180.16) --
	(130.82,185.30) --
	(130.82,185.30) --
	(130.82,180.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.82,180.16) --
	(130.82,180.16) --
	(130.82,185.30) --
	(130.82,185.30) --
	(130.82,180.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.82,180.16) --
	(130.82,180.16) --
	(130.82,185.30) --
	(130.82,185.30) --
	(130.82,180.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.82,180.16) --
	(130.82,180.16) --
	(130.82,185.30) --
	(130.82,185.30) --
	(130.82,180.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.82,180.16) --
	(130.82,180.16) --
	(130.82,185.30) --
	(130.82,185.30) --
	(130.82,180.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.82,180.16) --
	(130.82,180.16) --
	(130.82,185.30) --
	(130.82,185.30) --
	(130.82,180.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.82,180.16) --
	(130.82,180.16) --
	(130.82,185.30) --
	(130.82,185.30) --
	(130.82,180.16);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 59.40,185.30) --
	( 59.40,185.30) --
	( 59.40,190.44) --
	( 59.40,190.44) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 59.40,185.30) --
	( 59.40,185.30) --
	( 59.40,190.44) --
	( 59.40,190.44) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 59.40,185.30) --
	( 59.40,185.30) --
	( 59.40,190.44) --
	( 59.40,190.44) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 59.40,185.30) --
	( 59.40,185.30) --
	( 59.40,190.44) --
	( 59.40,190.44) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 59.40,185.30) --
	( 59.40,185.30) --
	( 59.40,190.44) --
	( 59.40,190.44) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 59.40,185.30) --
	( 59.40,185.30) --
	( 59.40,190.44) --
	( 59.40,190.44) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 59.40,185.30) --
	( 59.40,185.30) --
	( 59.40,190.44) --
	( 59.40,190.44) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 59.40,185.30) --
	( 59.40,185.30) --
	( 59.40,190.44) --
	( 59.40,190.44) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 59.40,185.30) --
	( 59.40,185.30) --
	( 59.40,190.44) --
	( 59.40,190.44) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,190.00) -- ( 59.84,190.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,187.73) -- ( 62.11,190.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,185.46) -- ( 64.38,190.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.51,185.30) -- ( 65.08,188.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.79,185.30) -- ( 65.08,186.59);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.08,188.86) -- ( 66.65,190.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.08,186.59) -- ( 67.74,189.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.06,185.30) -- ( 67.74,186.98);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.74,189.25) -- ( 68.92,190.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.74,186.98) -- ( 71.20,190.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.33,185.30) -- ( 73.47,190.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.60,185.30) -- ( 75.74,190.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.87,185.30) -- ( 78.01,190.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.14,185.30) -- ( 79.62,189.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.41,185.30) -- ( 79.62,187.50);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.62,189.78) -- ( 80.28,190.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.62,187.50) -- ( 82.55,190.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.68,185.30) -- ( 84.82,190.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.95,185.30) -- ( 87.09,190.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.23,185.30) -- ( 89.37,190.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.50,185.30) -- ( 90.06,188.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.77,185.30) -- ( 90.06,186.59);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.06,188.86) -- ( 91.64,190.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.06,186.59) -- ( 92.72,189.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.04,185.30) -- ( 92.72,186.98);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.72,189.25) -- ( 93.91,190.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.72,186.98) -- ( 96.18,190.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.31,185.30) -- ( 98.45,190.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.58,185.30) -- (100.72,190.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.85,185.30) -- (102.28,189.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.12,185.30) -- (102.28,187.46);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.28,189.73) -- (102.99,190.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.28,187.46) -- (105.26,190.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.40,185.30) -- (107.54,190.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.67,185.30) -- (109.81,190.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.94,185.30) -- (112.08,190.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.21,185.30) -- (114.35,190.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.48,185.30) -- (116.62,190.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.75,185.30) -- (118.89,190.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.02,185.30) -- (121.16,190.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.29,185.30) -- (123.43,190.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.57,185.30) -- (125.71,190.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.84,185.30) -- (127.98,190.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.11,185.30) -- (130.25,190.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.38,185.30) -- (132.29,190.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.65,185.30) -- (132.29,187.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.92,185.30) -- (132.29,185.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,185.30) --
	( 59.40,185.30) --
	( 59.40,190.44) --
	( 59.40,190.44) --
	( 59.40,185.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,185.30) --
	( 59.40,185.30) --
	( 59.40,190.44) --
	( 59.40,190.44) --
	( 59.40,185.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,185.30) --
	( 59.40,185.30) --
	( 59.40,190.44) --
	( 59.40,190.44) --
	( 59.40,185.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,185.30) --
	( 59.40,185.30) --
	( 59.40,190.44) --
	( 59.40,190.44) --
	( 59.40,185.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,185.30) --
	( 59.40,185.30) --
	( 59.40,190.44) --
	( 59.40,190.44) --
	( 59.40,185.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,185.30) --
	( 59.40,185.30) --
	( 59.40,190.44) --
	( 59.40,190.44) --
	( 59.40,185.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,185.30) --
	( 59.40,185.30) --
	( 59.40,190.44) --
	( 59.40,190.44) --
	( 59.40,185.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,185.30) --
	( 59.40,185.30) --
	( 59.40,190.44) --
	( 59.40,190.44) --
	( 59.40,185.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,185.30) --
	( 59.40,185.30) --
	( 59.40,190.44) --
	( 59.40,190.44) --
	( 59.40,185.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,185.30) --
	( 65.08,185.30) --
	( 65.08,190.44) --
	( 59.40,190.44) --
	( 59.40,185.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.08,185.30) --
	( 67.74,185.30) --
	( 67.74,190.44) --
	( 65.08,190.44) --
	( 65.08,185.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.74,185.30) --
	( 79.62,185.30) --
	( 79.62,190.44) --
	( 67.74,190.44) --
	( 67.74,185.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.62,185.30) --
	( 90.06,185.30) --
	( 90.06,190.44) --
	( 79.62,190.44) --
	( 79.62,185.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.06,185.30) --
	( 92.72,185.30) --
	( 92.72,190.44) --
	( 90.06,190.44) --
	( 90.06,185.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.72,185.30) --
	(102.28,185.30) --
	(102.28,190.44) --
	( 92.72,190.44) --
	( 92.72,185.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.28,185.30) --
	(132.29,185.30) --
	(132.29,190.44) --
	(102.28,190.44) --
	(102.28,185.30);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 59.40,191.47) --
	( 59.76,191.47) --
	( 59.76,196.61) --
	( 59.40,196.61) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 59.76,191.47) --
	( 59.80,191.47) --
	( 59.80,196.61) --
	( 59.76,196.61) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 59.80,191.47) --
	( 69.65,191.47) --
	( 69.65,196.61) --
	( 59.80,196.61) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 69.65,191.47) --
	( 70.89,191.47) --
	( 70.89,196.61) --
	( 69.65,196.61) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 70.89,191.47) --
	( 80.29,191.47) --
	( 80.29,196.61) --
	( 70.89,196.61) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 80.29,191.47) --
	( 91.59,191.47) --
	( 91.59,196.61) --
	( 80.29,196.61) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 91.59,191.47) --
	( 92.57,191.47) --
	( 92.57,196.61) --
	( 91.59,196.61) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 92.57,191.47) --
	(108.23,191.47) --
	(108.23,196.61) --
	( 92.57,196.61) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (108.23,191.47) --
	(139.08,191.47) --
	(139.08,196.61) --
	(108.23,196.61) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.08,194.73) -- (139.08,194.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.08,192.46) -- (139.08,192.46);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.08,194.73) -- (139.08,194.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.08,192.46) -- (139.08,192.46);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.08,194.73) -- (139.08,194.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.08,192.46) -- (139.08,192.46);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.08,194.73) -- (139.08,194.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.08,192.46) -- (139.08,192.46);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.08,194.73) -- (139.08,194.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.08,192.46) -- (139.08,192.46);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.08,194.73) -- (139.08,194.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.08,192.46) -- (139.08,192.46);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.08,194.73) -- (139.08,194.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.08,192.46) -- (139.08,192.46);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,191.47) --
	( 59.76,191.47) --
	( 59.76,196.61) --
	( 59.40,196.61) --
	( 59.40,191.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.76,191.47) --
	( 59.80,191.47) --
	( 59.80,196.61) --
	( 59.76,196.61) --
	( 59.76,191.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.80,191.47) --
	( 69.65,191.47) --
	( 69.65,196.61) --
	( 59.80,196.61) --
	( 59.80,191.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.65,191.47) --
	( 70.89,191.47) --
	( 70.89,196.61) --
	( 69.65,196.61) --
	( 69.65,191.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.89,191.47) --
	( 80.29,191.47) --
	( 80.29,196.61) --
	( 70.89,196.61) --
	( 70.89,191.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.29,191.47) --
	( 91.59,191.47) --
	( 91.59,196.61) --
	( 80.29,196.61) --
	( 80.29,191.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.59,191.47) --
	( 92.57,191.47) --
	( 92.57,196.61) --
	( 91.59,196.61) --
	( 91.59,191.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.57,191.47) --
	(108.23,191.47) --
	(108.23,196.61) --
	( 92.57,196.61) --
	( 92.57,191.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.23,191.47) --
	(139.08,191.47) --
	(139.08,196.61) --
	(108.23,196.61) --
	(108.23,191.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.08,191.47) --
	(139.08,191.47) --
	(139.08,196.61) --
	(139.08,196.61) --
	(139.08,191.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.08,191.47) --
	(139.08,191.47) --
	(139.08,196.61) --
	(139.08,196.61) --
	(139.08,191.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.08,191.47) --
	(139.08,191.47) --
	(139.08,196.61) --
	(139.08,196.61) --
	(139.08,191.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.08,191.47) --
	(139.08,191.47) --
	(139.08,196.61) --
	(139.08,196.61) --
	(139.08,191.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.08,191.47) --
	(139.08,191.47) --
	(139.08,196.61) --
	(139.08,196.61) --
	(139.08,191.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.08,191.47) --
	(139.08,191.47) --
	(139.08,196.61) --
	(139.08,196.61) --
	(139.08,191.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.08,191.47) --
	(139.08,191.47) --
	(139.08,196.61) --
	(139.08,196.61) --
	(139.08,191.47);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 59.40,196.61) --
	( 59.40,196.61) --
	( 59.40,201.75) --
	( 59.40,201.75) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 59.40,196.61) --
	( 59.40,196.61) --
	( 59.40,201.75) --
	( 59.40,201.75) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 59.40,196.61) --
	( 59.40,196.61) --
	( 59.40,201.75) --
	( 59.40,201.75) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 59.40,196.61) --
	( 59.40,196.61) --
	( 59.40,201.75) --
	( 59.40,201.75) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 59.40,196.61) --
	( 59.40,196.61) --
	( 59.40,201.75) --
	( 59.40,201.75) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 59.40,196.61) --
	( 59.40,196.61) --
	( 59.40,201.75) --
	( 59.40,201.75) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 59.40,196.61) --
	( 59.40,196.61) --
	( 59.40,201.75) --
	( 59.40,201.75) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 59.40,196.61) --
	( 59.40,196.61) --
	( 59.40,201.75) --
	( 59.40,201.75) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 59.40,196.61) --
	( 59.40,196.61) --
	( 59.40,201.75) --
	( 59.40,201.75) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,201.36) -- ( 59.79,201.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,199.08) -- ( 62.06,201.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,196.81) -- ( 64.33,201.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.46,196.61) -- ( 64.34,199.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.74,196.61) -- ( 64.34,197.21);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.34,199.48) -- ( 65.10,200.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.34,197.21) -- ( 65.10,197.97);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.10,200.24) -- ( 66.60,201.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.10,197.97) -- ( 68.88,201.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.01,196.61) -- ( 71.15,201.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.28,196.61) -- ( 73.42,201.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.55,196.61) -- ( 75.69,201.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.82,196.61) -- ( 77.96,201.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.09,196.61) -- ( 80.23,201.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.36,196.61) -- ( 81.09,200.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.63,196.61) -- ( 81.09,198.06);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.09,200.34) -- ( 82.50,201.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.09,198.06) -- ( 84.77,201.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.91,196.61) -- ( 87.05,201.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.18,196.61) -- ( 89.32,201.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.45,196.61) -- ( 90.14,200.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.72,196.61) -- ( 90.14,198.02);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.14,200.29) -- ( 90.90,201.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.14,198.02) -- ( 90.90,198.78);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.90,201.05) -- ( 91.59,201.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.90,198.78) -- ( 93.86,201.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.99,196.61) -- ( 96.13,201.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.26,196.61) -- ( 98.40,201.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.53,196.61) -- (100.05,201.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.80,196.61) -- (100.05,198.85);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.05,201.12) -- (100.67,201.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.05,198.85) -- (102.94,201.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.08,196.61) -- (105.22,201.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35,196.61) -- (107.49,201.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.62,196.61) -- (109.76,201.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.89,196.61) -- (112.03,201.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.16,196.61) -- (114.30,201.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.43,196.61) -- (116.57,201.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.70,196.61) -- (118.84,201.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.97,196.61) -- (121.11,201.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.25,196.61) -- (123.39,201.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.52,196.61) -- (125.66,201.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.79,196.61) -- (127.93,201.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.06,196.61) -- (130.20,201.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.33,196.61) -- (132.47,201.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.60,196.61) -- (134.74,201.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.87,196.61) -- (137.01,201.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.14,196.61) -- (139.28,201.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.42,196.61) -- (141.55,201.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.69,196.61) -- (143.00,200.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.96,196.61) -- (143.00,198.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,196.61) --
	( 59.40,196.61) --
	( 59.40,201.75) --
	( 59.40,201.75) --
	( 59.40,196.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,196.61) --
	( 59.40,196.61) --
	( 59.40,201.75) --
	( 59.40,201.75) --
	( 59.40,196.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,196.61) --
	( 59.40,196.61) --
	( 59.40,201.75) --
	( 59.40,201.75) --
	( 59.40,196.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,196.61) --
	( 59.40,196.61) --
	( 59.40,201.75) --
	( 59.40,201.75) --
	( 59.40,196.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,196.61) --
	( 59.40,196.61) --
	( 59.40,201.75) --
	( 59.40,201.75) --
	( 59.40,196.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,196.61) --
	( 59.40,196.61) --
	( 59.40,201.75) --
	( 59.40,201.75) --
	( 59.40,196.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,196.61) --
	( 59.40,196.61) --
	( 59.40,201.75) --
	( 59.40,201.75) --
	( 59.40,196.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,196.61) --
	( 59.40,196.61) --
	( 59.40,201.75) --
	( 59.40,201.75) --
	( 59.40,196.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,196.61) --
	( 59.40,196.61) --
	( 59.40,201.75) --
	( 59.40,201.75) --
	( 59.40,196.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,196.61) --
	( 64.34,196.61) --
	( 64.34,201.75) --
	( 59.40,201.75) --
	( 59.40,196.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.34,196.61) --
	( 65.10,196.61) --
	( 65.10,201.75) --
	( 64.34,201.75) --
	( 64.34,196.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.10,196.61) --
	( 81.09,196.61) --
	( 81.09,201.75) --
	( 65.10,201.75) --
	( 65.10,196.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.09,196.61) --
	( 90.14,196.61) --
	( 90.14,201.75) --
	( 81.09,201.75) --
	( 81.09,196.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.14,196.61) --
	( 90.90,196.61) --
	( 90.90,201.75) --
	( 90.14,201.75) --
	( 90.14,196.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.90,196.61) --
	(100.05,196.61) --
	(100.05,201.75) --
	( 90.90,201.75) --
	( 90.90,196.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.05,196.61) --
	(143.00,196.61) --
	(143.00,201.75) --
	(100.05,201.75) --
	(100.05,196.61);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 59.40,202.77) --
	( 60.09,202.77) --
	( 60.09,207.91) --
	( 59.40,207.91) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 60.09,202.77) --
	( 60.13,202.77) --
	( 60.13,207.91) --
	( 60.09,207.91) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 60.13,202.77) --
	( 69.77,202.77) --
	( 69.77,207.91) --
	( 60.13,207.91) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 69.77,202.77) --
	( 70.19,202.77) --
	( 70.19,207.91) --
	( 69.77,207.91) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 70.19,202.77) --
	( 87.73,202.77) --
	( 87.73,207.91) --
	( 70.19,207.91) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 87.73,202.77) --
	( 98.64,202.77) --
	( 98.64,207.91) --
	( 87.73,207.91) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 98.64,202.77) --
	(100.23,202.77) --
	(100.23,207.91) --
	( 98.64,207.91) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] (100.23,202.77) --
	(109.54,202.77) --
	(109.54,207.91) --
	(100.23,207.91) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (109.54,202.77) --
	(162.39,202.77) --
	(162.39,207.91) --
	(109.54,207.91) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.39,206.68) -- (162.39,206.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.39,204.41) -- (162.39,204.41);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.39,206.68) -- (162.39,206.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.39,204.41) -- (162.39,204.41);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.39,206.68) -- (162.39,206.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.39,204.41) -- (162.39,204.41);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.39,206.68) -- (162.39,206.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.39,204.41) -- (162.39,204.41);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.39,206.68) -- (162.39,206.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.39,204.41) -- (162.39,204.41);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.39,206.68) -- (162.39,206.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.39,204.41) -- (162.39,204.41);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.39,206.68) -- (162.39,206.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.39,204.41) -- (162.39,204.41);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,202.77) --
	( 60.09,202.77) --
	( 60.09,207.91) --
	( 59.40,207.91) --
	( 59.40,202.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.09,202.77) --
	( 60.13,202.77) --
	( 60.13,207.91) --
	( 60.09,207.91) --
	( 60.09,202.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.13,202.77) --
	( 69.77,202.77) --
	( 69.77,207.91) --
	( 60.13,207.91) --
	( 60.13,202.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.77,202.77) --
	( 70.19,202.77) --
	( 70.19,207.91) --
	( 69.77,207.91) --
	( 69.77,202.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.19,202.77) --
	( 87.73,202.77) --
	( 87.73,207.91) --
	( 70.19,207.91) --
	( 70.19,202.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.73,202.77) --
	( 98.64,202.77) --
	( 98.64,207.91) --
	( 87.73,207.91) --
	( 87.73,202.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.64,202.77) --
	(100.23,202.77) --
	(100.23,207.91) --
	( 98.64,207.91) --
	( 98.64,202.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.23,202.77) --
	(109.54,202.77) --
	(109.54,207.91) --
	(100.23,207.91) --
	(100.23,202.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.54,202.77) --
	(162.39,202.77) --
	(162.39,207.91) --
	(109.54,207.91) --
	(109.54,202.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.39,202.77) --
	(162.39,202.77) --
	(162.39,207.91) --
	(162.39,207.91) --
	(162.39,202.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.39,202.77) --
	(162.39,202.77) --
	(162.39,207.91) --
	(162.39,207.91) --
	(162.39,202.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.39,202.77) --
	(162.39,202.77) --
	(162.39,207.91) --
	(162.39,207.91) --
	(162.39,202.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.39,202.77) --
	(162.39,202.77) --
	(162.39,207.91) --
	(162.39,207.91) --
	(162.39,202.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.39,202.77) --
	(162.39,202.77) --
	(162.39,207.91) --
	(162.39,207.91) --
	(162.39,202.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.39,202.77) --
	(162.39,202.77) --
	(162.39,207.91) --
	(162.39,207.91) --
	(162.39,202.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.39,202.77) --
	(162.39,202.77) --
	(162.39,207.91) --
	(162.39,207.91) --
	(162.39,202.77);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 59.40,207.91) --
	( 59.40,207.91) --
	( 59.40,213.05) --
	( 59.40,213.05) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 59.40,207.91) --
	( 59.40,207.91) --
	( 59.40,213.05) --
	( 59.40,213.05) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 59.40,207.91) --
	( 59.40,207.91) --
	( 59.40,213.05) --
	( 59.40,213.05) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 59.40,207.91) --
	( 59.40,207.91) --
	( 59.40,213.05) --
	( 59.40,213.05) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 59.40,207.91) --
	( 59.40,207.91) --
	( 59.40,213.05) --
	( 59.40,213.05) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 59.40,207.91) --
	( 59.40,207.91) --
	( 59.40,213.05) --
	( 59.40,213.05) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 59.40,207.91) --
	( 59.40,207.91) --
	( 59.40,213.05) --
	( 59.40,213.05) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 59.40,207.91) --
	( 59.40,207.91) --
	( 59.40,213.05) --
	( 59.40,213.05) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 59.40,207.91) --
	( 59.40,207.91) --
	( 59.40,213.05) --
	( 59.40,213.05) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,212.71) -- ( 59.74,213.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,210.44) -- ( 62.01,213.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,208.17) -- ( 63.66,212.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.42,207.91) -- ( 63.66,210.16);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.66,212.43) -- ( 63.90,212.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.66,210.16) -- ( 63.90,210.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.69,207.91) -- ( 63.90,208.12);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.90,212.67) -- ( 64.28,213.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.90,210.39) -- ( 66.56,213.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.90,208.12) -- ( 68.83,213.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.96,207.91) -- ( 71.10,213.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.23,207.91) -- ( 73.37,213.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.50,207.91) -- ( 75.64,213.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.77,207.91) -- ( 77.91,213.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.04,207.91) -- ( 80.18,213.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.31,207.91) -- ( 82.45,213.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.59,207.91) -- ( 84.73,213.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.86,207.91) -- ( 87.00,213.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.13,207.91) -- ( 88.52,212.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.40,207.91) -- ( 88.52,210.03);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.52,212.31) -- ( 89.27,213.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.52,210.03) -- ( 91.54,213.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.67,207.91) -- ( 93.81,213.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.94,207.91) -- ( 96.08,213.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.21,207.91) -- ( 96.20,210.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.48,207.91) -- ( 96.20,208.63);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.20,210.91) -- ( 96.44,211.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.20,208.63) -- ( 96.44,208.87);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.44,211.14) -- ( 98.35,213.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.44,208.87) -- (100.62,213.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.76,207.91) -- (102.90,213.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.03,207.91) -- (104.54,212.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.30,207.91) -- (104.54,210.16);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.54,212.43) -- (105.17,213.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.54,210.16) -- (107.44,213.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.57,207.91) -- (109.71,213.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.84,207.91) -- (111.98,213.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.11,207.91) -- (114.25,213.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.38,207.91) -- (116.52,213.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.65,207.91) -- (118.79,213.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.93,207.91) -- (121.06,213.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.20,207.91) -- (123.34,213.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.47,207.91) -- (125.61,213.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.74,207.91) -- (127.88,213.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.01,207.91) -- (130.15,213.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.28,207.91) -- (132.42,213.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.55,207.91) -- (134.69,213.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.82,207.91) -- (136.96,213.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.10,207.91) -- (139.23,213.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.37,207.91) -- (141.51,213.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.64,207.91) -- (143.78,213.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.91,207.91) -- (146.05,213.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.18,207.91) -- (148.32,213.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.45,207.91) -- (150.59,213.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.72,207.91) -- (152.86,213.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.99,207.91) -- (155.13,213.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.26,207.91) -- (157.40,213.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.54,207.91) -- (159.68,213.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.81,207.91) -- (161.95,213.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.08,207.91) -- (164.22,213.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.35,207.91) -- (166.49,213.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.62,207.91) -- (168.76,213.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.89,207.91) -- (171.03,213.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.16,207.91) -- (173.30,213.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.43,207.91) -- (174.13,211.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.71,207.91) -- (174.13,209.33);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,207.91) --
	( 59.40,207.91) --
	( 59.40,213.05) --
	( 59.40,213.05) --
	( 59.40,207.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,207.91) --
	( 59.40,207.91) --
	( 59.40,213.05) --
	( 59.40,213.05) --
	( 59.40,207.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,207.91) --
	( 59.40,207.91) --
	( 59.40,213.05) --
	( 59.40,213.05) --
	( 59.40,207.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,207.91) --
	( 59.40,207.91) --
	( 59.40,213.05) --
	( 59.40,213.05) --
	( 59.40,207.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,207.91) --
	( 59.40,207.91) --
	( 59.40,213.05) --
	( 59.40,213.05) --
	( 59.40,207.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,207.91) --
	( 59.40,207.91) --
	( 59.40,213.05) --
	( 59.40,213.05) --
	( 59.40,207.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,207.91) --
	( 59.40,207.91) --
	( 59.40,213.05) --
	( 59.40,213.05) --
	( 59.40,207.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,207.91) --
	( 59.40,207.91) --
	( 59.40,213.05) --
	( 59.40,213.05) --
	( 59.40,207.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,207.91) --
	( 59.40,207.91) --
	( 59.40,213.05) --
	( 59.40,213.05) --
	( 59.40,207.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,207.91) --
	( 63.66,207.91) --
	( 63.66,213.05) --
	( 59.40,213.05) --
	( 59.40,207.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.66,207.91) --
	( 63.90,207.91) --
	( 63.90,213.05) --
	( 63.66,213.05) --
	( 63.66,207.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.90,207.91) --
	( 88.52,207.91) --
	( 88.52,213.05) --
	( 63.90,213.05) --
	( 63.90,207.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.52,207.91) --
	( 96.20,207.91) --
	( 96.20,213.05) --
	( 88.52,213.05) --
	( 88.52,207.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.20,207.91) --
	( 96.44,207.91) --
	( 96.44,213.05) --
	( 96.20,213.05) --
	( 96.20,207.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.44,207.91) --
	(104.54,207.91) --
	(104.54,213.05) --
	( 96.44,213.05) --
	( 96.44,207.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.54,207.91) --
	(174.13,207.91) --
	(174.13,213.05) --
	(104.54,213.05) --
	(104.54,207.91);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 59.40,214.08) --
	( 60.72,214.08) --
	( 60.72,219.22) --
	( 59.40,219.22) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 60.72,214.08) --
	( 60.76,214.08) --
	( 60.76,219.22) --
	( 60.72,219.22) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 60.76,214.08) --
	( 70.60,214.08) --
	( 70.60,219.22) --
	( 60.76,219.22) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 70.60,214.08) --
	( 70.74,214.08) --
	( 70.74,219.22) --
	( 70.60,219.22) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 70.74,214.08) --
	(103.89,214.08) --
	(103.89,219.22) --
	( 70.74,219.22) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] (103.89,214.08) --
	(114.41,214.08) --
	(114.41,219.22) --
	(103.89,219.22) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] (114.41,214.08) --
	(114.84,214.08) --
	(114.84,219.22) --
	(114.41,219.22) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] (114.84,214.08) --
	(121.77,214.08) --
	(121.77,219.22) --
	(114.84,219.22) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (121.77,214.08) --
	(230.53,214.08) --
	(230.53,219.22) --
	(121.77,219.22) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.53,218.04) -- (230.53,218.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.53,215.77) -- (230.53,215.77);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.53,218.04) -- (230.53,218.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.53,215.77) -- (230.53,215.77);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.53,218.04) -- (230.53,218.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.53,215.77) -- (230.53,215.77);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.53,218.04) -- (230.53,218.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.53,215.77) -- (230.53,215.77);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.53,218.04) -- (230.53,218.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.53,215.77) -- (230.53,215.77);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.53,218.04) -- (230.53,218.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.53,215.77) -- (230.53,215.77);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.53,218.04) -- (230.53,218.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.53,215.77) -- (230.53,215.77);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,214.08) --
	( 60.72,214.08) --
	( 60.72,219.22) --
	( 59.40,219.22) --
	( 59.40,214.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.72,214.08) --
	( 60.76,214.08) --
	( 60.76,219.22) --
	( 60.72,219.22) --
	( 60.72,214.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.76,214.08) --
	( 70.60,214.08) --
	( 70.60,219.22) --
	( 60.76,219.22) --
	( 60.76,214.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.60,214.08) --
	( 70.74,214.08) --
	( 70.74,219.22) --
	( 70.60,219.22) --
	( 70.60,214.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.74,214.08) --
	(103.89,214.08) --
	(103.89,219.22) --
	( 70.74,219.22) --
	( 70.74,214.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.89,214.08) --
	(114.41,214.08) --
	(114.41,219.22) --
	(103.89,219.22) --
	(103.89,214.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.41,214.08) --
	(114.84,214.08) --
	(114.84,219.22) --
	(114.41,219.22) --
	(114.41,214.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.84,214.08) --
	(121.77,214.08) --
	(121.77,219.22) --
	(114.84,219.22) --
	(114.84,214.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.77,214.08) --
	(230.53,214.08) --
	(230.53,219.22) --
	(121.77,219.22) --
	(121.77,214.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.53,214.08) --
	(230.53,214.08) --
	(230.53,219.22) --
	(230.53,219.22) --
	(230.53,214.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.53,214.08) --
	(230.53,214.08) --
	(230.53,219.22) --
	(230.53,219.22) --
	(230.53,214.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.53,214.08) --
	(230.53,214.08) --
	(230.53,219.22) --
	(230.53,219.22) --
	(230.53,214.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.53,214.08) --
	(230.53,214.08) --
	(230.53,219.22) --
	(230.53,219.22) --
	(230.53,214.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.53,214.08) --
	(230.53,214.08) --
	(230.53,219.22) --
	(230.53,219.22) --
	(230.53,214.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.53,214.08) --
	(230.53,214.08) --
	(230.53,219.22) --
	(230.53,219.22) --
	(230.53,214.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.53,214.08) --
	(230.53,214.08) --
	(230.53,219.22) --
	(230.53,219.22) --
	(230.53,214.08);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 59.40,219.22) --
	( 59.40,219.22) --
	( 59.40,224.36) --
	( 59.40,224.36) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 59.40,219.22) --
	( 59.40,219.22) --
	( 59.40,224.36) --
	( 59.40,224.36) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 59.40,219.22) --
	( 59.40,219.22) --
	( 59.40,224.36) --
	( 59.40,224.36) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 59.40,219.22) --
	( 59.40,219.22) --
	( 59.40,224.36) --
	( 59.40,224.36) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 59.40,219.22) --
	( 59.40,219.22) --
	( 59.40,224.36) --
	( 59.40,224.36) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 59.40,219.22) --
	( 59.40,219.22) --
	( 59.40,224.36) --
	( 59.40,224.36) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 59.40,219.22) --
	( 59.40,219.22) --
	( 59.40,224.36) --
	( 59.40,224.36) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 59.40,219.22) --
	( 59.40,219.22) --
	( 59.40,224.36) --
	( 59.40,224.36) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 59.40,219.22) --
	( 59.40,219.22) --
	( 59.40,224.36) --
	( 59.40,224.36) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,224.07) -- ( 59.69,224.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,221.80) -- ( 61.96,224.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,219.53) -- ( 62.52,222.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.37,219.22) -- ( 62.52,220.38);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.52,222.65) -- ( 62.59,222.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.52,220.38) -- ( 62.59,220.44);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.59,222.71) -- ( 64.24,224.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.59,220.44) -- ( 66.51,224.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.64,219.22) -- ( 68.78,224.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.91,219.22) -- ( 71.05,224.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.18,219.22) -- ( 73.32,224.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.45,219.22) -- ( 75.59,224.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.72,219.22) -- ( 77.86,224.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.99,219.22) -- ( 80.13,224.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.27,219.22) -- ( 82.40,224.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.54,219.22) -- ( 84.68,224.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.81,219.22) -- ( 86.95,224.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.08,219.22) -- ( 89.22,224.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.35,219.22) -- ( 91.49,224.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.62,219.22) -- ( 93.76,224.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.89,219.22) -- ( 96.03,224.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.16,219.22) -- ( 98.30,224.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.44,219.22) -- (100.57,224.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.71,219.22) -- (102.85,224.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.98,219.22) -- (104.90,224.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.25,219.22) -- (104.90,221.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.52,219.22) -- (104.90,219.60);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.90,224.15) -- (105.12,224.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.90,221.87) -- (107.39,224.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.90,219.60) -- (109.66,224.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.79,219.22) -- (111.43,223.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.06,219.22) -- (111.43,221.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.33,219.22) -- (111.43,219.32);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.43,223.86) -- (111.49,223.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.43,221.59) -- (111.49,221.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.43,219.32) -- (111.49,219.38);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.49,223.92) -- (111.93,224.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.49,221.65) -- (114.20,224.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.49,219.38) -- (116.47,224.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.60,219.22) -- (118.18,223.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.88,219.22) -- (118.18,221.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.15,219.22) -- (118.18,219.25);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.18,223.79) -- (118.74,224.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.18,221.52) -- (121.02,224.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.18,219.25) -- (123.29,224.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.42,219.22) -- (125.56,224.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.69,219.22) -- (127.83,224.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.96,219.22) -- (130.10,224.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.23,219.22) -- (132.37,224.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.50,219.22) -- (134.64,224.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.77,219.22) -- (136.91,224.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.05,219.22) -- (139.19,224.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.32,219.22) -- (141.46,224.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.59,219.22) -- (143.73,224.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.86,219.22) -- (146.00,224.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.13,219.22) -- (148.27,224.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.40,219.22) -- (150.54,224.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.67,219.22) -- (152.81,224.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.94,219.22) -- (155.08,224.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.22,219.22) -- (157.36,224.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.49,219.22) -- (159.63,224.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.76,219.22) -- (161.90,224.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.03,219.22) -- (164.17,224.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.30,219.22) -- (166.44,224.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.57,219.22) -- (168.71,224.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.84,219.22) -- (170.98,224.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.11,219.22) -- (173.25,224.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.39,219.22) -- (175.53,224.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.66,219.22) -- (177.80,224.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.93,219.22) -- (180.07,224.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.20,219.22) -- (182.34,224.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.47,219.22) -- (184.61,224.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.74,219.22) -- (186.88,224.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.01,219.22) -- (189.15,224.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.28,219.22) -- (191.42,224.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.56,219.22) -- (193.70,224.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.83,219.22) -- (195.97,224.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.10,219.22) -- (198.24,224.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.37,219.22) -- (200.51,224.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.64,219.22) -- (202.78,224.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.91,219.22) -- (205.05,224.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.18,219.22) -- (207.32,224.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.45,219.22) -- (209.59,224.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.73,219.22) -- (211.86,224.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.00,219.22) -- (214.14,224.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.27,219.22) -- (216.41,224.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.54,219.22) -- (218.68,224.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.81,219.22) -- (220.95,224.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.08,219.22) -- (223.22,224.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.35,219.22) -- (225.49,224.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.62,219.22) -- (227.76,224.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.90,219.22) -- (230.03,224.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.17,219.22) -- (232.31,224.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.44,219.22) -- (234.58,224.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.71,219.22) -- (236.85,224.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.98,219.22) -- (239.12,224.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.25,219.22) -- (241.39,224.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.52,219.22) -- (243.66,224.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.79,219.22) -- (245.93,224.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.06,219.22) -- (248.20,224.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.34,219.22) -- (250.48,224.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.61,219.22) -- (252.75,224.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.88,219.22) -- (255.02,224.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.15,219.22) -- (257.29,224.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.42,219.22) -- (259.56,224.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.69,219.22) -- (261.83,224.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.96,219.22) -- (264.10,224.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.23,219.22) -- (266.37,224.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.51,219.22) -- (266.98,222.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.78,219.22) -- (266.98,220.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,219.22) --
	( 59.40,219.22) --
	( 59.40,224.36) --
	( 59.40,224.36) --
	( 59.40,219.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,219.22) --
	( 59.40,219.22) --
	( 59.40,224.36) --
	( 59.40,224.36) --
	( 59.40,219.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,219.22) --
	( 59.40,219.22) --
	( 59.40,224.36) --
	( 59.40,224.36) --
	( 59.40,219.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,219.22) --
	( 59.40,219.22) --
	( 59.40,224.36) --
	( 59.40,224.36) --
	( 59.40,219.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,219.22) --
	( 59.40,219.22) --
	( 59.40,224.36) --
	( 59.40,224.36) --
	( 59.40,219.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,219.22) --
	( 59.40,219.22) --
	( 59.40,224.36) --
	( 59.40,224.36) --
	( 59.40,219.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,219.22) --
	( 59.40,219.22) --
	( 59.40,224.36) --
	( 59.40,224.36) --
	( 59.40,219.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,219.22) --
	( 59.40,219.22) --
	( 59.40,224.36) --
	( 59.40,224.36) --
	( 59.40,219.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,219.22) --
	( 59.40,219.22) --
	( 59.40,224.36) --
	( 59.40,224.36) --
	( 59.40,219.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,219.22) --
	( 62.52,219.22) --
	( 62.52,224.36) --
	( 59.40,224.36) --
	( 59.40,219.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.52,219.22) --
	( 62.59,219.22) --
	( 62.59,224.36) --
	( 62.52,224.36) --
	( 62.52,219.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.59,219.22) --
	(104.90,219.22) --
	(104.90,224.36) --
	( 62.59,224.36) --
	( 62.59,219.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.90,219.22) --
	(111.43,219.22) --
	(111.43,224.36) --
	(104.90,224.36) --
	(104.90,219.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.43,219.22) --
	(111.49,219.22) --
	(111.49,224.36) --
	(111.43,224.36) --
	(111.43,219.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.49,219.22) --
	(118.18,219.22) --
	(118.18,224.36) --
	(111.49,224.36) --
	(111.49,219.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.18,219.22) --
	(266.98,219.22) --
	(266.98,224.36) --
	(118.18,224.36) --
	(118.18,219.22);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 59.40,226.42) --
	( 59.52,226.42) --
	( 59.52,231.56) --
	( 59.40,231.56) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 59.52,226.42) --
	( 59.57,226.42) --
	( 59.57,231.56) --
	( 59.52,231.56) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 59.57,226.42) --
	( 75.97,226.42) --
	( 75.97,231.56) --
	( 59.57,231.56) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 75.97,226.42) --
	(107.41,226.42) --
	(107.41,231.56) --
	( 75.97,231.56) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] (107.41,226.42) --
	(112.18,226.42) --
	(112.18,231.56) --
	(107.41,231.56) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] (112.18,226.42) --
	(144.98,226.42) --
	(144.98,231.56) --
	(112.18,231.56) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] (144.98,226.42) --
	(156.06,226.42) --
	(156.06,231.56) --
	(144.98,231.56) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] (156.06,226.42) --
	(175.33,226.42) --
	(175.33,231.56) --
	(156.06,231.56) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (175.33,226.42) --
	(193.04,226.42) --
	(193.04,231.56) --
	(175.33,231.56) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.04,230.52) -- (193.04,230.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.04,228.24) -- (193.04,228.24);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.04,230.52) -- (193.04,230.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.04,228.24) -- (193.04,228.24);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.04,230.52) -- (193.04,230.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.04,228.24) -- (193.04,228.24);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.04,230.52) -- (193.04,230.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.04,228.24) -- (193.04,228.24);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.04,230.52) -- (193.04,230.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.04,228.24) -- (193.04,228.24);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.04,230.52) -- (193.04,230.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.04,228.24) -- (193.04,228.24);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.04,230.52) -- (193.04,230.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.04,228.24) -- (193.04,228.24);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,226.42) --
	( 59.52,226.42) --
	( 59.52,231.56) --
	( 59.40,231.56) --
	( 59.40,226.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.52,226.42) --
	( 59.57,226.42) --
	( 59.57,231.56) --
	( 59.52,231.56) --
	( 59.52,226.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.57,226.42) --
	( 75.97,226.42) --
	( 75.97,231.56) --
	( 59.57,231.56) --
	( 59.57,226.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.97,226.42) --
	(107.41,226.42) --
	(107.41,231.56) --
	( 75.97,231.56) --
	( 75.97,226.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.41,226.42) --
	(112.18,226.42) --
	(112.18,231.56) --
	(107.41,231.56) --
	(107.41,226.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.18,226.42) --
	(144.98,226.42) --
	(144.98,231.56) --
	(112.18,231.56) --
	(112.18,226.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.98,226.42) --
	(156.06,226.42) --
	(156.06,231.56) --
	(144.98,231.56) --
	(144.98,226.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.06,226.42) --
	(175.33,226.42) --
	(175.33,231.56) --
	(156.06,231.56) --
	(156.06,226.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.33,226.42) --
	(193.04,226.42) --
	(193.04,231.56) --
	(175.33,231.56) --
	(175.33,226.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.04,226.42) --
	(193.04,226.42) --
	(193.04,231.56) --
	(193.04,231.56) --
	(193.04,226.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.04,226.42) --
	(193.04,226.42) --
	(193.04,231.56) --
	(193.04,231.56) --
	(193.04,226.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.04,226.42) --
	(193.04,226.42) --
	(193.04,231.56) --
	(193.04,231.56) --
	(193.04,226.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.04,226.42) --
	(193.04,226.42) --
	(193.04,231.56) --
	(193.04,231.56) --
	(193.04,226.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.04,226.42) --
	(193.04,226.42) --
	(193.04,231.56) --
	(193.04,231.56) --
	(193.04,226.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.04,226.42) --
	(193.04,226.42) --
	(193.04,231.56) --
	(193.04,231.56) --
	(193.04,226.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.04,226.42) --
	(193.04,226.42) --
	(193.04,231.56) --
	(193.04,231.56) --
	(193.04,226.42);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 59.40,231.56) --
	( 59.40,231.56) --
	( 59.40,236.70) --
	( 59.40,236.70) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 59.40,231.56) --
	( 59.40,231.56) --
	( 59.40,236.70) --
	( 59.40,236.70) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 59.40,231.56) --
	( 59.40,231.56) --
	( 59.40,236.70) --
	( 59.40,236.70) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 59.40,231.56) --
	( 59.40,231.56) --
	( 59.40,236.70) --
	( 59.40,236.70) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 59.40,231.56) --
	( 59.40,231.56) --
	( 59.40,236.70) --
	( 59.40,236.70) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 59.40,231.56) --
	( 59.40,231.56) --
	( 59.40,236.70) --
	( 59.40,236.70) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 59.40,231.56) --
	( 59.40,231.56) --
	( 59.40,236.70) --
	( 59.40,236.70) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 59.40,231.56) --
	( 59.40,231.56) --
	( 59.40,236.70) --
	( 59.40,236.70) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 59.40,231.56) --
	( 59.40,231.56) --
	( 59.40,236.70) --
	( 59.40,236.70) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,235.42) -- ( 60.67,236.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,233.15) -- ( 62.94,236.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.07,231.56) -- ( 65.21,236.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.35,231.56) -- ( 65.77,234.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.62,231.56) -- ( 65.77,232.71);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.77,234.98) -- ( 67.49,236.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.77,232.71) -- ( 69.76,236.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.89,231.56) -- ( 72.03,236.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.16,231.56) -- ( 74.30,236.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.43,231.56) -- ( 76.57,236.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.70,231.56) -- ( 78.84,236.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.97,231.56) -- ( 81.11,236.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.24,231.56) -- ( 83.38,236.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.52,231.56) -- ( 84.62,235.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.79,231.56) -- ( 84.62,233.39);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.62,235.66) -- ( 85.66,236.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.62,233.39) -- ( 87.93,236.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.06,231.56) -- ( 90.20,236.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.33,231.56) -- ( 92.47,236.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.60,231.56) -- ( 94.74,236.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.87,231.56) -- ( 95.24,234.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.14,231.56) -- ( 95.24,232.66);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.24,234.93) -- ( 97.01,236.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.24,232.66) -- ( 99.28,236.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.41,231.56) -- (101.55,236.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.69,231.56) -- (103.82,236.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.96,231.56) -- (106.10,236.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.23,231.56) -- (107.07,235.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.50,231.56) -- (107.07,233.13);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.07,235.40) -- (108.37,236.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.07,233.13) -- (110.64,236.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.77,231.56) -- (112.91,236.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.04,231.56) -- (115.18,236.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.31,231.56) -- (117.45,236.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.58,231.56) -- (119.72,236.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.86,231.56) -- (121.99,236.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.13,231.56) -- (124.27,236.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.40,231.56) -- (125.93,236.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.67,231.56) -- (125.93,233.81);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.93,236.09) -- (126.54,236.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.93,233.81) -- (128.81,236.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.94,231.56) -- (131.08,236.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.21,231.56) -- (133.35,236.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.48,231.56) -- (133.62,234.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.75,231.56) -- (133.62,232.42);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.62,234.70) -- (135.62,236.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.62,232.42) -- (137.89,236.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.02,231.56) -- (140.16,236.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.30,231.56) -- (142.44,236.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.57,231.56) -- (144.71,236.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.84,231.56) -- (146.98,236.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.11,231.56) -- (149.25,236.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.38,231.56) -- (151.52,236.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.65,231.56) -- (153.79,236.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.92,231.56) -- (156.06,236.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.19,231.56) -- (158.33,236.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.47,231.56) -- (159.50,235.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.74,231.56) -- (159.50,233.32);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,231.56) --
	( 59.40,231.56) --
	( 59.40,236.70) --
	( 59.40,236.70) --
	( 59.40,231.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,231.56) --
	( 59.40,231.56) --
	( 59.40,236.70) --
	( 59.40,236.70) --
	( 59.40,231.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,231.56) --
	( 59.40,231.56) --
	( 59.40,236.70) --
	( 59.40,236.70) --
	( 59.40,231.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,231.56) --
	( 59.40,231.56) --
	( 59.40,236.70) --
	( 59.40,236.70) --
	( 59.40,231.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,231.56) --
	( 59.40,231.56) --
	( 59.40,236.70) --
	( 59.40,236.70) --
	( 59.40,231.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,231.56) --
	( 59.40,231.56) --
	( 59.40,236.70) --
	( 59.40,236.70) --
	( 59.40,231.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,231.56) --
	( 59.40,231.56) --
	( 59.40,236.70) --
	( 59.40,236.70) --
	( 59.40,231.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,231.56) --
	( 59.40,231.56) --
	( 59.40,236.70) --
	( 59.40,236.70) --
	( 59.40,231.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,231.56) --
	( 59.40,231.56) --
	( 59.40,236.70) --
	( 59.40,236.70) --
	( 59.40,231.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,231.56) --
	( 65.77,231.56) --
	( 65.77,236.70) --
	( 59.40,236.70) --
	( 59.40,231.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.77,231.56) --
	( 84.62,231.56) --
	( 84.62,236.70) --
	( 65.77,236.70) --
	( 65.77,231.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.62,231.56) --
	( 95.24,231.56) --
	( 95.24,236.70) --
	( 84.62,236.70) --
	( 84.62,231.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.24,231.56) --
	(107.07,231.56) --
	(107.07,236.70) --
	( 95.24,236.70) --
	( 95.24,231.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.07,231.56) --
	(125.93,231.56) --
	(125.93,236.70) --
	(107.07,236.70) --
	(107.07,231.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.93,231.56) --
	(133.62,231.56) --
	(133.62,236.70) --
	(125.93,236.70) --
	(125.93,231.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.62,231.56) --
	(159.50,231.56) --
	(159.50,236.70) --
	(133.62,236.70) --
	(133.62,231.56);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 59.40,237.72) --
	( 59.60,237.72) --
	( 59.60,242.86) --
	( 59.40,242.86) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 59.60,237.72) --
	( 59.64,237.72) --
	( 59.64,242.86) --
	( 59.60,242.86) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 59.64,237.72) --
	( 72.00,237.72) --
	( 72.00,242.86) --
	( 59.64,242.86) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 72.00,237.72) --
	( 76.46,237.72) --
	( 76.46,242.86) --
	( 72.00,242.86) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 76.46,237.72) --
	( 82.44,237.72) --
	( 82.44,242.86) --
	( 76.46,242.86) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 82.44,237.72) --
	( 95.95,237.72) --
	( 95.95,242.86) --
	( 82.44,242.86) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 95.95,237.72) --
	( 98.12,237.72) --
	( 98.12,242.86) --
	( 95.95,242.86) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 98.12,237.72) --
	(121.35,237.72) --
	(121.35,242.86) --
	( 98.12,242.86) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (121.35,237.72) --
	(141.15,237.72) --
	(141.15,242.86) --
	(121.35,242.86) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.15,242.22) -- (141.15,242.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.15,239.95) -- (141.15,239.95);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.15,242.22) -- (141.15,242.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.15,239.95) -- (141.15,239.95);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.15,242.22) -- (141.15,242.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.15,239.95) -- (141.15,239.95);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.15,242.22) -- (141.15,242.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.15,239.95) -- (141.15,239.95);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.15,242.22) -- (141.15,242.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.15,239.95) -- (141.15,239.95);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.15,242.22) -- (141.15,242.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.15,239.95) -- (141.15,239.95);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.15,242.22) -- (141.15,242.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.15,239.95) -- (141.15,239.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,237.72) --
	( 59.60,237.72) --
	( 59.60,242.86) --
	( 59.40,242.86) --
	( 59.40,237.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.60,237.72) --
	( 59.64,237.72) --
	( 59.64,242.86) --
	( 59.60,242.86) --
	( 59.60,237.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.64,237.72) --
	( 72.00,237.72) --
	( 72.00,242.86) --
	( 59.64,242.86) --
	( 59.64,237.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.00,237.72) --
	( 76.46,237.72) --
	( 76.46,242.86) --
	( 72.00,242.86) --
	( 72.00,237.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.46,237.72) --
	( 82.44,237.72) --
	( 82.44,242.86) --
	( 76.46,242.86) --
	( 76.46,237.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.44,237.72) --
	( 95.95,237.72) --
	( 95.95,242.86) --
	( 82.44,242.86) --
	( 82.44,237.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.95,237.72) --
	( 98.12,237.72) --
	( 98.12,242.86) --
	( 95.95,242.86) --
	( 95.95,237.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.12,237.72) --
	(121.35,237.72) --
	(121.35,242.86) --
	( 98.12,242.86) --
	( 98.12,237.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.35,237.72) --
	(141.15,237.72) --
	(141.15,242.86) --
	(121.35,242.86) --
	(121.35,237.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.15,237.72) --
	(141.15,237.72) --
	(141.15,242.86) --
	(141.15,242.86) --
	(141.15,237.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.15,237.72) --
	(141.15,237.72) --
	(141.15,242.86) --
	(141.15,242.86) --
	(141.15,237.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.15,237.72) --
	(141.15,237.72) --
	(141.15,242.86) --
	(141.15,242.86) --
	(141.15,237.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.15,237.72) --
	(141.15,237.72) --
	(141.15,242.86) --
	(141.15,242.86) --
	(141.15,237.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.15,237.72) --
	(141.15,237.72) --
	(141.15,242.86) --
	(141.15,242.86) --
	(141.15,237.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.15,237.72) --
	(141.15,237.72) --
	(141.15,242.86) --
	(141.15,242.86) --
	(141.15,237.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.15,237.72) --
	(141.15,237.72) --
	(141.15,242.86) --
	(141.15,242.86) --
	(141.15,237.72);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 59.40,242.86) --
	( 59.40,242.86) --
	( 59.40,248.00) --
	( 59.40,248.00) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 59.40,242.86) --
	( 59.40,242.86) --
	( 59.40,248.00) --
	( 59.40,248.00) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 59.40,242.86) --
	( 59.40,242.86) --
	( 59.40,248.00) --
	( 59.40,248.00) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 59.40,242.86) --
	( 59.40,242.86) --
	( 59.40,248.00) --
	( 59.40,248.00) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 59.40,242.86) --
	( 59.40,242.86) --
	( 59.40,248.00) --
	( 59.40,248.00) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 59.40,242.86) --
	( 59.40,242.86) --
	( 59.40,248.00) --
	( 59.40,248.00) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 59.40,242.86) --
	( 59.40,242.86) --
	( 59.40,248.00) --
	( 59.40,248.00) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 59.40,242.86) --
	( 59.40,242.86) --
	( 59.40,248.00) --
	( 59.40,248.00) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 59.40,242.86) --
	( 59.40,242.86) --
	( 59.40,248.00) --
	( 59.40,248.00) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,246.78) -- ( 60.62,248.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,244.51) -- ( 62.89,248.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.03,242.86) -- ( 65.12,247.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.30,242.86) -- ( 65.12,245.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.57,242.86) -- ( 65.12,243.42);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.12,247.96) -- ( 65.17,248.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.12,245.69) -- ( 67.44,248.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.12,243.42) -- ( 67.79,246.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.84,242.86) -- ( 67.79,243.81);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.79,246.08) -- ( 69.71,248.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.79,243.81) -- ( 71.98,248.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.11,242.86) -- ( 74.25,248.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.38,242.86) -- ( 76.52,248.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.65,242.86) -- ( 78.79,248.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.92,242.86) -- ( 79.66,246.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.20,242.86) -- ( 79.66,244.33);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.66,246.60) -- ( 81.06,248.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.66,244.33) -- ( 83.33,248.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.47,242.86) -- ( 85.61,248.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.74,242.86) -- ( 87.88,248.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.01,242.86) -- ( 90.15,248.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.28,242.86) -- ( 90.15,245.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.55,242.86) -- ( 90.15,243.47);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.15,245.74) -- ( 92.42,248.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.15,243.47) -- ( 92.82,246.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.82,242.86) -- ( 92.82,243.86);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82,246.13) -- ( 94.69,248.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82,243.86) -- ( 96.96,248.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.09,242.86) -- ( 99.23,248.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.37,242.86) -- (101.41,247.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.64,242.86) -- (101.41,245.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.91,242.86) -- (101.41,243.36);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.41,247.91) -- (101.50,248.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.41,245.63) -- (103.78,248.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.41,243.36) -- (106.05,248.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.18,242.86) -- (108.32,248.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.45,242.86) -- (110.59,248.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.72,242.86) -- (112.86,248.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.99,242.86) -- (115.13,248.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.26,242.86) -- (117.40,248.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.53,242.86) -- (119.67,248.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.81,242.86) -- (121.95,248.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.08,242.86) -- (124.22,248.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.35,242.86) -- (126.49,248.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.62,242.86) -- (128.76,248.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.89,242.86) -- (131.03,248.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.16,242.86) -- (131.42,246.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.43,242.86) -- (131.42,243.85);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,242.86) --
	( 59.40,242.86) --
	( 59.40,248.00) --
	( 59.40,248.00) --
	( 59.40,242.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,242.86) --
	( 59.40,242.86) --
	( 59.40,248.00) --
	( 59.40,248.00) --
	( 59.40,242.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,242.86) --
	( 59.40,242.86) --
	( 59.40,248.00) --
	( 59.40,248.00) --
	( 59.40,242.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,242.86) --
	( 59.40,242.86) --
	( 59.40,248.00) --
	( 59.40,248.00) --
	( 59.40,242.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,242.86) --
	( 59.40,242.86) --
	( 59.40,248.00) --
	( 59.40,248.00) --
	( 59.40,242.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,242.86) --
	( 59.40,242.86) --
	( 59.40,248.00) --
	( 59.40,248.00) --
	( 59.40,242.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,242.86) --
	( 59.40,242.86) --
	( 59.40,248.00) --
	( 59.40,248.00) --
	( 59.40,242.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,242.86) --
	( 59.40,242.86) --
	( 59.40,248.00) --
	( 59.40,248.00) --
	( 59.40,242.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,242.86) --
	( 59.40,242.86) --
	( 59.40,248.00) --
	( 59.40,248.00) --
	( 59.40,242.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,242.86) --
	( 65.12,242.86) --
	( 65.12,248.00) --
	( 59.40,248.00) --
	( 59.40,242.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.12,242.86) --
	( 67.79,242.86) --
	( 67.79,248.00) --
	( 65.12,248.00) --
	( 65.12,242.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.79,242.86) --
	( 79.66,242.86) --
	( 79.66,248.00) --
	( 67.79,248.00) --
	( 67.79,242.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.66,242.86) --
	( 90.15,242.86) --
	( 90.15,248.00) --
	( 79.66,248.00) --
	( 79.66,242.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.15,242.86) --
	( 92.82,242.86) --
	( 92.82,248.00) --
	( 90.15,248.00) --
	( 90.15,242.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82,242.86) --
	(101.41,242.86) --
	(101.41,248.00) --
	( 92.82,248.00) --
	( 92.82,242.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.41,242.86) --
	(131.42,242.86) --
	(131.42,248.00) --
	(101.41,248.00) --
	(101.41,242.86);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 59.40,249.03) --
	( 59.76,249.03) --
	( 59.76,254.17) --
	( 59.40,254.17) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 59.76,249.03) --
	( 59.80,249.03) --
	( 59.80,254.17) --
	( 59.76,254.17) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 59.80,249.03) --
	( 71.06,249.03) --
	( 71.06,254.17) --
	( 59.80,254.17) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 71.06,249.03) --
	( 72.32,249.03) --
	( 72.32,254.17) --
	( 71.06,254.17) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 72.32,249.03) --
	( 81.71,249.03) --
	( 81.71,254.17) --
	( 72.32,254.17) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 81.71,249.03) --
	( 93.70,249.03) --
	( 93.70,254.17) --
	( 81.71,254.17) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 93.70,249.03) --
	( 94.97,249.03) --
	( 94.97,254.17) --
	( 93.70,254.17) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 94.97,249.03) --
	(117.47,249.03) --
	(117.47,254.17) --
	( 94.97,254.17) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (117.47,249.03) --
	(146.77,249.03) --
	(146.77,254.17) --
	(117.47,254.17) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.77,252.39) -- (146.77,252.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.77,250.12) -- (146.77,250.12);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.77,252.39) -- (146.77,252.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.77,250.12) -- (146.77,250.12);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.77,252.39) -- (146.77,252.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.77,250.12) -- (146.77,250.12);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.77,252.39) -- (146.77,252.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.77,250.12) -- (146.77,250.12);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.77,252.39) -- (146.77,252.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.77,250.12) -- (146.77,250.12);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.77,252.39) -- (146.77,252.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.77,250.12) -- (146.77,250.12);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.77,252.39) -- (146.77,252.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.77,250.12) -- (146.77,250.12);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,249.03) --
	( 59.76,249.03) --
	( 59.76,254.17) --
	( 59.40,254.17) --
	( 59.40,249.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.76,249.03) --
	( 59.80,249.03) --
	( 59.80,254.17) --
	( 59.76,254.17) --
	( 59.76,249.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.80,249.03) --
	( 71.06,249.03) --
	( 71.06,254.17) --
	( 59.80,254.17) --
	( 59.80,249.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.06,249.03) --
	( 72.32,249.03) --
	( 72.32,254.17) --
	( 71.06,254.17) --
	( 71.06,249.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.32,249.03) --
	( 81.71,249.03) --
	( 81.71,254.17) --
	( 72.32,254.17) --
	( 72.32,249.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.71,249.03) --
	( 93.70,249.03) --
	( 93.70,254.17) --
	( 81.71,254.17) --
	( 81.71,249.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.70,249.03) --
	( 94.97,249.03) --
	( 94.97,254.17) --
	( 93.70,254.17) --
	( 93.70,249.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.97,249.03) --
	(117.47,249.03) --
	(117.47,254.17) --
	( 94.97,254.17) --
	( 94.97,249.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.47,249.03) --
	(146.77,249.03) --
	(146.77,254.17) --
	(117.47,254.17) --
	(117.47,249.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.77,249.03) --
	(146.77,249.03) --
	(146.77,254.17) --
	(146.77,254.17) --
	(146.77,249.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.77,249.03) --
	(146.77,249.03) --
	(146.77,254.17) --
	(146.77,254.17) --
	(146.77,249.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.77,249.03) --
	(146.77,249.03) --
	(146.77,254.17) --
	(146.77,254.17) --
	(146.77,249.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.77,249.03) --
	(146.77,249.03) --
	(146.77,254.17) --
	(146.77,254.17) --
	(146.77,249.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.77,249.03) --
	(146.77,249.03) --
	(146.77,254.17) --
	(146.77,254.17) --
	(146.77,249.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.77,249.03) --
	(146.77,249.03) --
	(146.77,254.17) --
	(146.77,254.17) --
	(146.77,249.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.77,249.03) --
	(146.77,249.03) --
	(146.77,254.17) --
	(146.77,254.17) --
	(146.77,249.03);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 59.40,254.17) --
	( 59.40,254.17) --
	( 59.40,259.31) --
	( 59.40,259.31) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 59.40,254.17) --
	( 59.40,254.17) --
	( 59.40,259.31) --
	( 59.40,259.31) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 59.40,254.17) --
	( 59.40,254.17) --
	( 59.40,259.31) --
	( 59.40,259.31) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 59.40,254.17) --
	( 59.40,254.17) --
	( 59.40,259.31) --
	( 59.40,259.31) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 59.40,254.17) --
	( 59.40,254.17) --
	( 59.40,259.31) --
	( 59.40,259.31) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 59.40,254.17) --
	( 59.40,254.17) --
	( 59.40,259.31) --
	( 59.40,259.31) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 59.40,254.17) --
	( 59.40,254.17) --
	( 59.40,259.31) --
	( 59.40,259.31) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 59.40,254.17) --
	( 59.40,254.17) --
	( 59.40,259.31) --
	( 59.40,259.31) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 59.40,254.17) --
	( 59.40,254.17) --
	( 59.40,259.31) --
	( 59.40,259.31) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,258.14) -- ( 60.57,259.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,255.87) -- ( 62.84,259.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.98,254.17) -- ( 64.40,258.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.25,254.17) -- ( 64.40,256.32);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.40,258.59) -- ( 65.12,259.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.40,256.32) -- ( 65.16,257.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.52,254.17) -- ( 65.16,254.81);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.16,257.08) -- ( 67.39,259.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.16,254.81) -- ( 69.66,259.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.79,254.17) -- ( 71.93,259.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.06,254.17) -- ( 74.20,259.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.33,254.17) -- ( 76.47,259.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.60,254.17) -- ( 78.74,259.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.87,254.17) -- ( 81.01,259.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.15,254.17) -- ( 81.15,257.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.42,254.17) -- ( 81.15,254.90);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.15,257.17) -- ( 83.29,259.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.15,254.90) -- ( 85.56,259.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.69,254.17) -- ( 87.83,259.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.96,254.17) -- ( 90.10,259.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.23,254.17) -- ( 90.25,257.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.50,254.17) -- ( 90.25,254.92);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.25,257.19) -- ( 91.01,257.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.25,254.92) -- ( 91.01,255.68);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.01,257.95) -- ( 92.37,259.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.01,255.68) -- ( 94.64,259.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.77,254.17) -- ( 96.91,259.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.04,254.17) -- ( 99.18,259.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.32,254.17) -- (100.32,258.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.59,254.17) -- (100.32,255.91);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.32,258.18) -- (101.46,259.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.32,255.91) -- (103.73,259.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.86,254.17) -- (106.00,259.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.13,254.17) -- (108.27,259.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.40,254.17) -- (110.54,259.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.67,254.17) -- (112.81,259.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.94,254.17) -- (115.08,259.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.21,254.17) -- (117.35,259.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.49,254.17) -- (119.63,259.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.76,254.17) -- (121.90,259.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.03,254.17) -- (124.17,259.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.30,254.17) -- (126.44,259.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.57,254.17) -- (128.71,259.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.84,254.17) -- (130.98,259.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.11,254.17) -- (133.25,259.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.38,254.17) -- (135.52,259.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.66,254.17) -- (137.80,259.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.93,254.17) -- (140.07,259.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.20,254.17) -- (142.34,259.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.47,254.17) -- (143.27,257.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.74,254.17) -- (143.27,255.70);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,254.17) --
	( 59.40,254.17) --
	( 59.40,259.31) --
	( 59.40,259.31) --
	( 59.40,254.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,254.17) --
	( 59.40,254.17) --
	( 59.40,259.31) --
	( 59.40,259.31) --
	( 59.40,254.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,254.17) --
	( 59.40,254.17) --
	( 59.40,259.31) --
	( 59.40,259.31) --
	( 59.40,254.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,254.17) --
	( 59.40,254.17) --
	( 59.40,259.31) --
	( 59.40,259.31) --
	( 59.40,254.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,254.17) --
	( 59.40,254.17) --
	( 59.40,259.31) --
	( 59.40,259.31) --
	( 59.40,254.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,254.17) --
	( 59.40,254.17) --
	( 59.40,259.31) --
	( 59.40,259.31) --
	( 59.40,254.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,254.17) --
	( 59.40,254.17) --
	( 59.40,259.31) --
	( 59.40,259.31) --
	( 59.40,254.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,254.17) --
	( 59.40,254.17) --
	( 59.40,259.31) --
	( 59.40,259.31) --
	( 59.40,254.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,254.17) --
	( 59.40,254.17) --
	( 59.40,259.31) --
	( 59.40,259.31) --
	( 59.40,254.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,254.17) --
	( 64.40,254.17) --
	( 64.40,259.31) --
	( 59.40,259.31) --
	( 59.40,254.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.40,254.17) --
	( 65.16,254.17) --
	( 65.16,259.31) --
	( 64.40,259.31) --
	( 64.40,254.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.16,254.17) --
	( 81.15,254.17) --
	( 81.15,259.31) --
	( 65.16,259.31) --
	( 65.16,254.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.15,254.17) --
	( 90.25,254.17) --
	( 90.25,259.31) --
	( 81.15,259.31) --
	( 81.15,254.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.25,254.17) --
	( 91.01,254.17) --
	( 91.01,259.31) --
	( 90.25,259.31) --
	( 90.25,254.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.01,254.17) --
	(100.32,254.17) --
	(100.32,259.31) --
	( 91.01,259.31) --
	( 91.01,254.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.32,254.17) --
	(143.27,254.17) --
	(143.27,259.31) --
	(100.32,259.31) --
	(100.32,254.17);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 59.40,260.34) --
	( 60.08,260.34) --
	( 60.08,265.48) --
	( 59.40,265.48) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 60.08,260.34) --
	( 60.12,260.34) --
	( 60.12,265.48) --
	( 60.08,265.48) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 60.12,260.34) --
	( 70.50,260.34) --
	( 70.50,265.48) --
	( 60.12,265.48) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 70.50,260.34) --
	( 70.89,260.34) --
	( 70.89,265.48) --
	( 70.50,265.48) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 70.89,260.34) --
	( 88.07,260.34) --
	( 88.07,265.48) --
	( 70.89,265.48) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 88.07,260.34) --
	(104.50,260.34) --
	(104.50,265.48) --
	( 88.07,265.48) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] (104.50,260.34) --
	(107.52,260.34) --
	(107.52,265.48) --
	(104.50,265.48) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] (107.52,260.34) --
	(132.64,260.34) --
	(132.64,265.48) --
	(107.52,265.48) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (132.64,260.34) --
	(183.22,260.34) --
	(183.22,265.48) --
	(132.64,265.48) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.22,263.86) -- (183.22,263.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.22,261.58) -- (183.22,261.58);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.22,263.86) -- (183.22,263.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.22,261.58) -- (183.22,261.58);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.22,263.86) -- (183.22,263.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.22,261.58) -- (183.22,261.58);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.22,263.86) -- (183.22,263.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.22,261.58) -- (183.22,261.58);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.22,263.86) -- (183.22,263.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.22,261.58) -- (183.22,261.58);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.22,263.86) -- (183.22,263.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.22,261.58) -- (183.22,261.58);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.22,263.86) -- (183.22,263.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.22,261.58) -- (183.22,261.58);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,260.34) --
	( 60.08,260.34) --
	( 60.08,265.48) --
	( 59.40,265.48) --
	( 59.40,260.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.08,260.34) --
	( 60.12,260.34) --
	( 60.12,265.48) --
	( 60.08,265.48) --
	( 60.08,260.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.12,260.34) --
	( 70.50,260.34) --
	( 70.50,265.48) --
	( 60.12,265.48) --
	( 60.12,260.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.50,260.34) --
	( 70.89,260.34) --
	( 70.89,265.48) --
	( 70.50,265.48) --
	( 70.50,260.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.89,260.34) --
	( 88.07,260.34) --
	( 88.07,265.48) --
	( 70.89,265.48) --
	( 70.89,260.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.07,260.34) --
	(104.50,260.34) --
	(104.50,265.48) --
	( 88.07,265.48) --
	( 88.07,260.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.50,260.34) --
	(107.52,260.34) --
	(107.52,265.48) --
	(104.50,265.48) --
	(104.50,260.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.52,260.34) --
	(132.64,260.34) --
	(132.64,265.48) --
	(107.52,265.48) --
	(107.52,260.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.64,260.34) --
	(183.22,260.34) --
	(183.22,265.48) --
	(132.64,265.48) --
	(132.64,260.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.22,260.34) --
	(183.22,260.34) --
	(183.22,265.48) --
	(183.22,265.48) --
	(183.22,260.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.22,260.34) --
	(183.22,260.34) --
	(183.22,265.48) --
	(183.22,265.48) --
	(183.22,260.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.22,260.34) --
	(183.22,260.34) --
	(183.22,265.48) --
	(183.22,265.48) --
	(183.22,260.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.22,260.34) --
	(183.22,260.34) --
	(183.22,265.48) --
	(183.22,265.48) --
	(183.22,260.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.22,260.34) --
	(183.22,260.34) --
	(183.22,265.48) --
	(183.22,265.48) --
	(183.22,260.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.22,260.34) --
	(183.22,260.34) --
	(183.22,265.48) --
	(183.22,265.48) --
	(183.22,260.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.22,260.34) --
	(183.22,260.34) --
	(183.22,265.48) --
	(183.22,265.48) --
	(183.22,260.34);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 59.40,265.48) --
	( 59.40,265.48) --
	( 59.40,270.62) --
	( 59.40,270.62) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 59.40,265.48) --
	( 59.40,265.48) --
	( 59.40,270.62) --
	( 59.40,270.62) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 59.40,265.48) --
	( 59.40,265.48) --
	( 59.40,270.62) --
	( 59.40,270.62) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 59.40,265.48) --
	( 59.40,265.48) --
	( 59.40,270.62) --
	( 59.40,270.62) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 59.40,265.48) --
	( 59.40,265.48) --
	( 59.40,270.62) --
	( 59.40,270.62) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 59.40,265.48) --
	( 59.40,265.48) --
	( 59.40,270.62) --
	( 59.40,270.62) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 59.40,265.48) --
	( 59.40,265.48) --
	( 59.40,270.62) --
	( 59.40,270.62) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 59.40,265.48) --
	( 59.40,265.48) --
	( 59.40,270.62) --
	( 59.40,270.62) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 59.40,265.48) --
	( 59.40,265.48) --
	( 59.40,270.62) --
	( 59.40,270.62) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,269.49) -- ( 60.52,270.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,267.22) -- ( 62.80,270.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.93,265.48) -- ( 63.73,269.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.20,265.48) -- ( 63.73,267.01);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.73,269.28) -- ( 63.96,269.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.73,267.01) -- ( 63.96,267.24);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.96,269.51) -- ( 65.07,270.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.96,267.24) -- ( 67.34,270.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.47,265.48) -- ( 69.61,270.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.74,265.48) -- ( 71.88,270.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.01,265.48) -- ( 74.15,270.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.28,265.48) -- ( 76.42,270.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.55,265.48) -- ( 78.69,270.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.83,265.48) -- ( 80.97,270.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.10,265.48) -- ( 83.24,270.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.37,265.48) -- ( 85.51,270.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.64,265.48) -- ( 87.78,270.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.91,265.48) -- ( 88.59,269.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.18,265.48) -- ( 88.59,266.88);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.59,269.15) -- ( 90.05,270.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.59,266.88) -- ( 92.32,270.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.45,265.48) -- ( 94.59,270.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.72,265.48) -- ( 96.34,270.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.00,265.48) -- ( 96.34,267.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.27,265.48) -- ( 96.34,265.55);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.34,270.09) -- ( 96.57,270.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.34,267.82) -- ( 96.57,268.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.34,265.55) -- ( 96.57,265.78);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.57,270.33) -- ( 96.86,270.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.57,268.06) -- ( 99.14,270.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.57,265.78) -- (101.41,270.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.54,265.48) -- (103.68,270.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.81,265.48) -- (105.95,270.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.08,265.48) -- (106.14,268.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.35,265.48) -- (106.14,266.26);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.14,268.53) -- (108.22,270.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.14,266.26) -- (110.49,270.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.62,265.48) -- (112.76,270.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.89,265.48) -- (115.03,270.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.17,265.48) -- (117.31,270.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.44,265.48) -- (119.58,270.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.71,265.48) -- (121.85,270.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.98,265.48) -- (124.12,270.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.25,265.48) -- (126.39,270.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.52,265.48) -- (128.66,270.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.79,265.48) -- (130.93,270.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.06,265.48) -- (133.20,270.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.34,265.48) -- (135.48,270.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.61,265.48) -- (137.75,270.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.88,265.48) -- (140.02,270.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.15,265.48) -- (142.29,270.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.42,265.48) -- (144.56,270.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.69,265.48) -- (146.83,270.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.96,265.48) -- (149.10,270.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.23,265.48) -- (151.37,270.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.51,265.48) -- (153.64,270.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.78,265.48) -- (155.92,270.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.05,265.48) -- (158.19,270.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.32,265.48) -- (160.46,270.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.59,265.48) -- (162.73,270.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.86,265.48) -- (165.00,270.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.13,265.48) -- (167.27,270.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.40,265.48) -- (169.54,270.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.68,265.48) -- (171.81,270.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.95,265.48) -- (174.09,270.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.22,265.48) -- (175.72,269.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.49,265.48) -- (175.72,267.71);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,265.48) --
	( 59.40,265.48) --
	( 59.40,270.62) --
	( 59.40,270.62) --
	( 59.40,265.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,265.48) --
	( 59.40,265.48) --
	( 59.40,270.62) --
	( 59.40,270.62) --
	( 59.40,265.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,265.48) --
	( 59.40,265.48) --
	( 59.40,270.62) --
	( 59.40,270.62) --
	( 59.40,265.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,265.48) --
	( 59.40,265.48) --
	( 59.40,270.62) --
	( 59.40,270.62) --
	( 59.40,265.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,265.48) --
	( 59.40,265.48) --
	( 59.40,270.62) --
	( 59.40,270.62) --
	( 59.40,265.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,265.48) --
	( 59.40,265.48) --
	( 59.40,270.62) --
	( 59.40,270.62) --
	( 59.40,265.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,265.48) --
	( 59.40,265.48) --
	( 59.40,270.62) --
	( 59.40,270.62) --
	( 59.40,265.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,265.48) --
	( 59.40,265.48) --
	( 59.40,270.62) --
	( 59.40,270.62) --
	( 59.40,265.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,265.48) --
	( 59.40,265.48) --
	( 59.40,270.62) --
	( 59.40,270.62) --
	( 59.40,265.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,265.48) --
	( 63.73,265.48) --
	( 63.73,270.62) --
	( 59.40,270.62) --
	( 59.40,265.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.73,265.48) --
	( 63.96,265.48) --
	( 63.96,270.62) --
	( 63.73,270.62) --
	( 63.73,265.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.96,265.48) --
	( 88.59,265.48) --
	( 88.59,270.62) --
	( 63.96,270.62) --
	( 63.96,265.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.59,265.48) --
	( 96.34,265.48) --
	( 96.34,270.62) --
	( 88.59,270.62) --
	( 88.59,265.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.34,265.48) --
	( 96.57,265.48) --
	( 96.57,270.62) --
	( 96.34,270.62) --
	( 96.34,265.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.57,265.48) --
	(106.14,265.48) --
	(106.14,270.62) --
	( 96.57,270.62) --
	( 96.57,265.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.14,265.48) --
	(175.72,265.48) --
	(175.72,270.62) --
	(106.14,270.62) --
	(106.14,265.48);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 59.40,271.64) --
	( 60.72,271.64) --
	( 60.72,276.78) --
	( 59.40,276.78) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 60.72,271.64) --
	( 60.76,271.64) --
	( 60.76,276.78) --
	( 60.72,276.78) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 60.76,271.64) --
	( 71.77,271.64) --
	( 71.77,276.78) --
	( 60.76,276.78) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 71.77,271.64) --
	( 71.91,271.64) --
	( 71.91,276.78) --
	( 71.77,276.78) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 71.91,271.64) --
	(105.12,271.64) --
	(105.12,276.78) --
	( 71.91,276.78) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] (105.12,271.64) --
	(118.87,271.64) --
	(118.87,276.78) --
	(105.12,276.78) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] (118.87,271.64) --
	(119.14,271.64) --
	(119.14,276.78) --
	(118.87,276.78) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] (119.14,271.64) --
	(132.89,271.64) --
	(132.89,276.78) --
	(119.14,276.78) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (132.89,271.64) --
	(232.46,271.64) --
	(232.46,276.78) --
	(132.89,276.78) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.46,276.75) -- (232.46,276.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.46,274.48) -- (232.46,274.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.46,272.21) -- (232.46,272.21);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.46,276.75) -- (232.46,276.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.46,274.48) -- (232.46,274.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.46,272.21) -- (232.46,272.21);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.46,276.75) -- (232.46,276.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.46,274.48) -- (232.46,274.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.46,272.21) -- (232.46,272.21);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.46,276.75) -- (232.46,276.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.46,274.48) -- (232.46,274.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.46,272.21) -- (232.46,272.21);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.46,276.75) -- (232.46,276.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.46,274.48) -- (232.46,274.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.46,272.21) -- (232.46,272.21);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.46,276.75) -- (232.46,276.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.46,274.48) -- (232.46,274.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.46,272.21) -- (232.46,272.21);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.46,276.75) -- (232.46,276.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.46,274.48) -- (232.46,274.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.46,272.21) -- (232.46,272.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,271.64) --
	( 60.72,271.64) --
	( 60.72,276.78) --
	( 59.40,276.78) --
	( 59.40,271.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.72,271.64) --
	( 60.76,271.64) --
	( 60.76,276.78) --
	( 60.72,276.78) --
	( 60.72,271.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.76,271.64) --
	( 71.77,271.64) --
	( 71.77,276.78) --
	( 60.76,276.78) --
	( 60.76,271.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.77,271.64) --
	( 71.91,271.64) --
	( 71.91,276.78) --
	( 71.77,276.78) --
	( 71.77,271.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.91,271.64) --
	(105.12,271.64) --
	(105.12,276.78) --
	( 71.91,276.78) --
	( 71.91,271.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.12,271.64) --
	(118.87,271.64) --
	(118.87,276.78) --
	(105.12,276.78) --
	(105.12,271.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.87,271.64) --
	(119.14,271.64) --
	(119.14,276.78) --
	(118.87,276.78) --
	(118.87,271.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.14,271.64) --
	(132.89,271.64) --
	(132.89,276.78) --
	(119.14,276.78) --
	(119.14,271.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.89,271.64) --
	(232.46,271.64) --
	(232.46,276.78) --
	(132.89,276.78) --
	(132.89,271.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.46,271.64) --
	(232.46,271.64) --
	(232.46,276.78) --
	(232.46,276.78) --
	(232.46,271.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.46,271.64) --
	(232.46,271.64) --
	(232.46,276.78) --
	(232.46,276.78) --
	(232.46,271.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.46,271.64) --
	(232.46,271.64) --
	(232.46,276.78) --
	(232.46,276.78) --
	(232.46,271.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.46,271.64) --
	(232.46,271.64) --
	(232.46,276.78) --
	(232.46,276.78) --
	(232.46,271.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.46,271.64) --
	(232.46,271.64) --
	(232.46,276.78) --
	(232.46,276.78) --
	(232.46,271.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.46,271.64) --
	(232.46,271.64) --
	(232.46,276.78) --
	(232.46,276.78) --
	(232.46,271.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.46,271.64) --
	(232.46,271.64) --
	(232.46,276.78) --
	(232.46,276.78) --
	(232.46,271.64);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 59.40,276.78) --
	( 59.40,276.78) --
	( 59.40,281.92) --
	( 59.40,281.92) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 59.40,276.78) --
	( 59.40,276.78) --
	( 59.40,281.92) --
	( 59.40,281.92) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 59.40,276.78) --
	( 59.40,276.78) --
	( 59.40,281.92) --
	( 59.40,281.92) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 59.40,276.78) --
	( 59.40,276.78) --
	( 59.40,281.92) --
	( 59.40,281.92) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 59.40,276.78) --
	( 59.40,276.78) --
	( 59.40,281.92) --
	( 59.40,281.92) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 59.40,276.78) --
	( 59.40,276.78) --
	( 59.40,281.92) --
	( 59.40,281.92) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 59.40,276.78) --
	( 59.40,276.78) --
	( 59.40,281.92) --
	( 59.40,281.92) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 59.40,276.78) --
	( 59.40,276.78) --
	( 59.40,281.92) --
	( 59.40,281.92) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 59.40,276.78) --
	( 59.40,276.78) --
	( 59.40,281.92) --
	( 59.40,281.92) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,280.85) -- ( 60.48,281.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,278.58) -- ( 62.60,281.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.88,276.78) -- ( 62.60,279.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.15,276.78) -- ( 62.60,277.23);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.60,281.77) -- ( 62.66,281.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.60,279.50) -- ( 62.66,279.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.60,277.23) -- ( 62.66,277.30);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.66,281.84) -- ( 62.75,281.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.66,279.57) -- ( 65.02,281.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.66,277.30) -- ( 67.29,281.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.42,276.78) -- ( 69.56,281.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.69,276.78) -- ( 71.83,281.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.96,276.78) -- ( 74.10,281.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.23,276.78) -- ( 76.37,281.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.51,276.78) -- ( 78.65,281.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.78,276.78) -- ( 80.92,281.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.05,276.78) -- ( 83.19,281.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.32,276.78) -- ( 85.46,281.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.59,276.78) -- ( 87.73,281.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.86,276.78) -- ( 90.00,281.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.13,276.78) -- ( 92.27,281.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.40,276.78) -- ( 94.54,281.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.68,276.78) -- ( 96.82,281.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.95,276.78) -- ( 99.09,281.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.22,276.78) -- (101.36,281.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.49,276.78) -- (103.63,281.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.76,276.78) -- (104.98,281.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.03,276.78) -- (104.98,278.73);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.98,281.00) -- (105.90,281.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.98,278.73) -- (108.17,281.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.30,276.78) -- (110.44,281.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.57,276.78) -- (111.58,280.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.85,276.78) -- (111.58,278.52);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.58,280.79) -- (111.64,280.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.58,278.52) -- (111.64,278.58);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.64,280.85) -- (112.71,281.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.64,278.58) -- (114.98,281.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.12,276.78) -- (117.26,281.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.39,276.78) -- (119.53,281.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.66,276.78) -- (120.79,280.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.93,276.78) -- (120.79,278.65);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.79,280.92) -- (121.80,281.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.79,278.65) -- (124.07,281.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.20,276.78) -- (126.34,281.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.47,276.78) -- (128.61,281.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.74,276.78) -- (130.88,281.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.02,276.78) -- (133.15,281.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.29,276.78) -- (135.43,281.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.56,276.78) -- (137.70,281.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.83,276.78) -- (139.97,281.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.10,276.78) -- (142.24,281.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.37,276.78) -- (144.51,281.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.64,276.78) -- (146.78,281.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.91,276.78) -- (149.05,281.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.19,276.78) -- (151.32,281.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.46,276.78) -- (153.60,281.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.73,276.78) -- (155.87,281.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.00,276.78) -- (158.14,281.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.27,276.78) -- (160.41,281.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.54,276.78) -- (162.68,281.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.81,276.78) -- (164.95,281.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.08,276.78) -- (167.22,281.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.35,276.78) -- (169.49,281.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.63,276.78) -- (171.77,281.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.90,276.78) -- (174.04,281.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.17,276.78) -- (176.31,281.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.44,276.78) -- (178.58,281.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.71,276.78) -- (180.85,281.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.98,276.78) -- (183.12,281.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.25,276.78) -- (185.39,281.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.52,276.78) -- (187.66,281.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.80,276.78) -- (189.94,281.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.07,276.78) -- (192.21,281.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.34,276.78) -- (194.48,281.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.61,276.78) -- (196.75,281.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.88,276.78) -- (199.02,281.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.15,276.78) -- (201.29,281.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.42,276.78) -- (203.56,281.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.69,276.78) -- (205.83,281.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.97,276.78) -- (208.11,281.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.24,276.78) -- (210.38,281.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.51,276.78) -- (212.65,281.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.78,276.78) -- (214.92,281.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.05,276.78) -- (217.19,281.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.32,276.78) -- (219.46,281.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.59,276.78) -- (221.73,281.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.86,276.78) -- (224.00,281.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.14,276.78) -- (226.28,281.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.41,276.78) -- (228.55,281.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.68,276.78) -- (230.82,281.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.95,276.78) -- (233.09,281.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.22,276.78) -- (235.36,281.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.49,276.78) -- (237.63,281.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.76,276.78) -- (239.90,281.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.03,276.78) -- (242.17,281.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.31,276.78) -- (244.44,281.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.58,276.78) -- (246.72,281.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.85,276.78) -- (248.99,281.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.12,276.78) -- (251.26,281.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.39,276.78) -- (253.53,281.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.66,276.78) -- (255.80,281.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.93,276.78) -- (258.07,281.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.20,276.78) -- (260.34,281.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.48,276.78) -- (262.61,281.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.75,276.78) -- (264.89,281.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.02,276.78) -- (267.16,281.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.29,276.78) -- (269.43,281.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.56,276.78) -- (269.59,279.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.83,276.78) -- (269.59,277.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,276.78) --
	( 59.40,276.78) --
	( 59.40,281.92) --
	( 59.40,281.92) --
	( 59.40,276.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,276.78) --
	( 59.40,276.78) --
	( 59.40,281.92) --
	( 59.40,281.92) --
	( 59.40,276.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,276.78) --
	( 59.40,276.78) --
	( 59.40,281.92) --
	( 59.40,281.92) --
	( 59.40,276.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,276.78) --
	( 59.40,276.78) --
	( 59.40,281.92) --
	( 59.40,281.92) --
	( 59.40,276.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,276.78) --
	( 59.40,276.78) --
	( 59.40,281.92) --
	( 59.40,281.92) --
	( 59.40,276.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,276.78) --
	( 59.40,276.78) --
	( 59.40,281.92) --
	( 59.40,281.92) --
	( 59.40,276.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,276.78) --
	( 59.40,276.78) --
	( 59.40,281.92) --
	( 59.40,281.92) --
	( 59.40,276.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,276.78) --
	( 59.40,276.78) --
	( 59.40,281.92) --
	( 59.40,281.92) --
	( 59.40,276.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,276.78) --
	( 59.40,276.78) --
	( 59.40,281.92) --
	( 59.40,281.92) --
	( 59.40,276.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,276.78) --
	( 62.60,276.78) --
	( 62.60,281.92) --
	( 59.40,281.92) --
	( 59.40,276.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.60,276.78) --
	( 62.66,276.78) --
	( 62.66,281.92) --
	( 62.60,281.92) --
	( 62.60,276.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.66,276.78) --
	(104.98,276.78) --
	(104.98,281.92) --
	( 62.66,281.92) --
	( 62.66,276.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.98,276.78) --
	(111.58,276.78) --
	(111.58,281.92) --
	(104.98,281.92) --
	(104.98,276.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.58,276.78) --
	(111.64,276.78) --
	(111.64,281.92) --
	(111.58,281.92) --
	(111.58,276.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.64,276.78) --
	(120.79,276.78) --
	(120.79,281.92) --
	(111.64,281.92) --
	(111.64,276.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.79,276.78) --
	(269.59,276.78) --
	(269.59,281.92) --
	(120.79,281.92) --
	(120.79,276.78);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 59.40,283.98) --
	( 59.77,283.98) --
	( 59.77,289.12) --
	( 59.40,289.12) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 59.77,283.98) --
	( 59.81,283.98) --
	( 59.81,289.12) --
	( 59.77,289.12) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 59.81,283.98) --
	( 78.53,283.98) --
	( 78.53,289.12) --
	( 59.81,289.12) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 78.53,283.98) --
	( 79.97,283.98) --
	( 79.97,289.12) --
	( 78.53,289.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 79.97,283.98) --
	( 86.67,283.98) --
	( 86.67,289.12) --
	( 79.97,289.12) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 86.67,283.98) --
	(101.54,283.98) --
	(101.54,289.12) --
	( 86.67,289.12) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] (101.54,283.98) --
	(103.00,283.98) --
	(103.00,289.12) --
	(101.54,289.12) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] (103.00,283.98) --
	(140.93,283.98) --
	(140.93,289.12) --
	(103.00,289.12) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (140.93,283.98) --
	(169.08,283.98) --
	(169.08,289.12) --
	(140.93,289.12) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.08,288.32) -- (169.08,288.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.08,286.05) -- (169.08,286.05);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.08,288.32) -- (169.08,288.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.08,286.05) -- (169.08,286.05);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.08,288.32) -- (169.08,288.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.08,286.05) -- (169.08,286.05);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.08,288.32) -- (169.08,288.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.08,286.05) -- (169.08,286.05);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.08,288.32) -- (169.08,288.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.08,286.05) -- (169.08,286.05);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.08,288.32) -- (169.08,288.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.08,286.05) -- (169.08,286.05);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.08,288.32) -- (169.08,288.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.08,286.05) -- (169.08,286.05);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,283.98) --
	( 59.77,283.98) --
	( 59.77,289.12) --
	( 59.40,289.12) --
	( 59.40,283.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.77,283.98) --
	( 59.81,283.98) --
	( 59.81,289.12) --
	( 59.77,289.12) --
	( 59.77,283.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.81,283.98) --
	( 78.53,283.98) --
	( 78.53,289.12) --
	( 59.81,289.12) --
	( 59.81,283.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.53,283.98) --
	( 79.97,283.98) --
	( 79.97,289.12) --
	( 78.53,289.12) --
	( 78.53,283.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.97,283.98) --
	( 86.67,283.98) --
	( 86.67,289.12) --
	( 79.97,289.12) --
	( 79.97,283.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.67,283.98) --
	(101.54,283.98) --
	(101.54,289.12) --
	( 86.67,289.12) --
	( 86.67,283.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.54,283.98) --
	(103.00,283.98) --
	(103.00,289.12) --
	(101.54,289.12) --
	(101.54,283.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.00,283.98) --
	(140.93,283.98) --
	(140.93,289.12) --
	(103.00,289.12) --
	(103.00,283.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.93,283.98) --
	(169.08,283.98) --
	(169.08,289.12) --
	(140.93,289.12) --
	(140.93,283.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.08,283.98) --
	(169.08,283.98) --
	(169.08,289.12) --
	(169.08,289.12) --
	(169.08,283.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.08,283.98) --
	(169.08,283.98) --
	(169.08,289.12) --
	(169.08,289.12) --
	(169.08,283.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.08,283.98) --
	(169.08,283.98) --
	(169.08,289.12) --
	(169.08,289.12) --
	(169.08,283.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.08,283.98) --
	(169.08,283.98) --
	(169.08,289.12) --
	(169.08,289.12) --
	(169.08,283.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.08,283.98) --
	(169.08,283.98) --
	(169.08,289.12) --
	(169.08,289.12) --
	(169.08,283.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.08,283.98) --
	(169.08,283.98) --
	(169.08,289.12) --
	(169.08,289.12) --
	(169.08,283.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.08,283.98) --
	(169.08,283.98) --
	(169.08,289.12) --
	(169.08,289.12) --
	(169.08,283.98);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 59.40,289.12) --
	( 59.40,289.12) --
	( 59.40,294.26) --
	( 59.40,294.26) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 59.40,289.12) --
	( 59.40,289.12) --
	( 59.40,294.26) --
	( 59.40,294.26) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 59.40,289.12) --
	( 59.40,289.12) --
	( 59.40,294.26) --
	( 59.40,294.26) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 59.40,289.12) --
	( 59.40,289.12) --
	( 59.40,294.26) --
	( 59.40,294.26) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 59.40,289.12) --
	( 59.40,289.12) --
	( 59.40,294.26) --
	( 59.40,294.26) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 59.40,289.12) --
	( 59.40,289.12) --
	( 59.40,294.26) --
	( 59.40,294.26) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 59.40,289.12) --
	( 59.40,289.12) --
	( 59.40,294.26) --
	( 59.40,294.26) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 59.40,289.12) --
	( 59.40,289.12) --
	( 59.40,294.26) --
	( 59.40,294.26) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 59.40,289.12) --
	( 59.40,289.12) --
	( 59.40,294.26) --
	( 59.40,294.26) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,292.20) -- ( 61.45,294.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,289.93) -- ( 63.73,294.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.86,289.12) -- ( 64.43,292.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.13,289.12) -- ( 64.43,290.42);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.43,292.69) -- ( 65.19,293.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.43,290.42) -- ( 65.19,291.18);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.19,293.45) -- ( 66.00,294.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.19,291.18) -- ( 68.27,294.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.40,289.12) -- ( 70.54,294.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.67,289.12) -- ( 72.81,294.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.94,289.12) -- ( 75.08,294.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.21,289.12) -- ( 77.35,294.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.48,289.12) -- ( 79.62,294.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.76,289.12) -- ( 81.18,293.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.03,289.12) -- ( 81.18,291.28);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.18,293.55) -- ( 81.90,294.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.18,291.28) -- ( 84.17,294.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.30,289.12) -- ( 86.44,294.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.57,289.12) -- ( 88.71,294.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.84,289.12) -- ( 90.32,293.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.11,289.12) -- ( 90.32,291.33);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.32,293.60) -- ( 90.98,294.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.32,291.33) -- ( 91.08,292.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.38,289.12) -- ( 91.08,289.82);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.08,292.09) -- ( 93.25,294.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.08,289.82) -- ( 95.52,294.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.65,289.12) -- ( 97.79,294.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.93,289.12) -- ( 98.78,292.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.20,289.12) -- ( 98.78,290.70);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.78,292.97) -- (100.07,294.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.78,290.70) -- (102.34,294.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.47,289.12) -- (104.61,294.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.74,289.12) -- (106.88,294.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.01,289.12) -- (109.15,294.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.28,289.12) -- (111.42,294.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.55,289.12) -- (113.69,294.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.82,289.12) -- (115.96,294.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.10,289.12) -- (118.24,294.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.37,289.12) -- (120.51,294.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.64,289.12) -- (122.78,294.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.91,289.12) -- (125.05,294.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.18,289.12) -- (127.32,294.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.45,289.12) -- (129.59,294.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.72,289.12) -- (131.86,294.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.99,289.12) -- (134.13,294.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.27,289.12) -- (136.40,294.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.54,289.12) -- (138.68,294.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.81,289.12) -- (140.95,294.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.08,289.12) -- (141.73,292.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.35,289.12) -- (141.73,290.50);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,289.12) --
	( 59.40,289.12) --
	( 59.40,294.26) --
	( 59.40,294.26) --
	( 59.40,289.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,289.12) --
	( 59.40,289.12) --
	( 59.40,294.26) --
	( 59.40,294.26) --
	( 59.40,289.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,289.12) --
	( 59.40,289.12) --
	( 59.40,294.26) --
	( 59.40,294.26) --
	( 59.40,289.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,289.12) --
	( 59.40,289.12) --
	( 59.40,294.26) --
	( 59.40,294.26) --
	( 59.40,289.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,289.12) --
	( 59.40,289.12) --
	( 59.40,294.26) --
	( 59.40,294.26) --
	( 59.40,289.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,289.12) --
	( 59.40,289.12) --
	( 59.40,294.26) --
	( 59.40,294.26) --
	( 59.40,289.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,289.12) --
	( 59.40,289.12) --
	( 59.40,294.26) --
	( 59.40,294.26) --
	( 59.40,289.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,289.12) --
	( 59.40,289.12) --
	( 59.40,294.26) --
	( 59.40,294.26) --
	( 59.40,289.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,289.12) --
	( 59.40,289.12) --
	( 59.40,294.26) --
	( 59.40,294.26) --
	( 59.40,289.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,289.12) --
	( 64.43,289.12) --
	( 64.43,294.26) --
	( 59.40,294.26) --
	( 59.40,289.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.43,289.12) --
	( 65.19,289.12) --
	( 65.19,294.26) --
	( 64.43,294.26) --
	( 64.43,289.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.19,289.12) --
	( 81.18,289.12) --
	( 81.18,294.26) --
	( 65.19,294.26) --
	( 65.19,289.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.18,289.12) --
	( 90.32,289.12) --
	( 90.32,294.26) --
	( 81.18,294.26) --
	( 81.18,289.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.32,289.12) --
	( 91.08,289.12) --
	( 91.08,294.26) --
	( 90.32,294.26) --
	( 90.32,289.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.08,289.12) --
	( 98.78,289.12) --
	( 98.78,294.26) --
	( 91.08,294.26) --
	( 91.08,289.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.78,289.12) --
	(141.73,289.12) --
	(141.73,294.26) --
	( 98.78,294.26) --
	( 98.78,289.12);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 59.40,295.29) --
	( 60.08,295.29) --
	( 60.08,300.43) --
	( 59.40,300.43) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 60.08,295.29) --
	( 60.12,295.29) --
	( 60.12,300.43) --
	( 60.08,300.43) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 60.12,295.29) --
	( 75.56,295.29) --
	( 75.56,300.43) --
	( 60.12,300.43) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 75.56,295.29) --
	( 76.04,295.29) --
	( 76.04,300.43) --
	( 75.56,300.43) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 76.04,295.29) --
	( 90.97,295.29) --
	( 90.97,300.43) --
	( 76.04,300.43) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 90.97,295.29) --
	(109.46,295.29) --
	(109.46,300.43) --
	( 90.97,300.43) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] (109.46,295.29) --
	(112.24,295.29) --
	(112.24,300.43) --
	(109.46,300.43) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] (112.24,295.29) --
	(155.69,295.29) --
	(155.69,300.43) --
	(112.24,300.43) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (155.69,295.29) --
	(195.24,295.29) --
	(195.24,300.43) --
	(155.69,300.43) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.24,298.58) -- (195.24,298.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.24,296.31) -- (195.24,296.31);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.24,298.58) -- (195.24,298.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.24,296.31) -- (195.24,296.31);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.24,298.58) -- (195.24,298.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.24,296.31) -- (195.24,296.31);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.24,298.58) -- (195.24,298.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.24,296.31) -- (195.24,296.31);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.24,298.58) -- (195.24,298.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.24,296.31) -- (195.24,296.31);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.24,298.58) -- (195.24,298.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.24,296.31) -- (195.24,296.31);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.24,298.58) -- (195.24,298.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.24,296.31) -- (195.24,296.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,295.29) --
	( 60.08,295.29) --
	( 60.08,300.43) --
	( 59.40,300.43) --
	( 59.40,295.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.08,295.29) --
	( 60.12,295.29) --
	( 60.12,300.43) --
	( 60.08,300.43) --
	( 60.08,295.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.12,295.29) --
	( 75.56,295.29) --
	( 75.56,300.43) --
	( 60.12,300.43) --
	( 60.12,295.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.56,295.29) --
	( 76.04,295.29) --
	( 76.04,300.43) --
	( 75.56,300.43) --
	( 75.56,295.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.04,295.29) --
	( 90.97,295.29) --
	( 90.97,300.43) --
	( 76.04,300.43) --
	( 76.04,295.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.97,295.29) --
	(109.46,295.29) --
	(109.46,300.43) --
	( 90.97,300.43) --
	( 90.97,295.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.46,295.29) --
	(112.24,295.29) --
	(112.24,300.43) --
	(109.46,300.43) --
	(109.46,295.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.24,295.29) --
	(155.69,295.29) --
	(155.69,300.43) --
	(112.24,300.43) --
	(112.24,295.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.69,295.29) --
	(195.24,295.29) --
	(195.24,300.43) --
	(155.69,300.43) --
	(155.69,295.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.24,295.29) --
	(195.24,295.29) --
	(195.24,300.43) --
	(195.24,300.43) --
	(195.24,295.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.24,295.29) --
	(195.24,295.29) --
	(195.24,300.43) --
	(195.24,300.43) --
	(195.24,295.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.24,295.29) --
	(195.24,295.29) --
	(195.24,300.43) --
	(195.24,300.43) --
	(195.24,295.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.24,295.29) --
	(195.24,295.29) --
	(195.24,300.43) --
	(195.24,300.43) --
	(195.24,295.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.24,295.29) --
	(195.24,295.29) --
	(195.24,300.43) --
	(195.24,300.43) --
	(195.24,295.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.24,295.29) --
	(195.24,295.29) --
	(195.24,300.43) --
	(195.24,300.43) --
	(195.24,295.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.24,295.29) --
	(195.24,295.29) --
	(195.24,300.43) --
	(195.24,300.43) --
	(195.24,295.29);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 59.40,300.43) --
	( 59.40,300.43) --
	( 59.40,305.57) --
	( 59.40,305.57) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 59.40,300.43) --
	( 59.40,300.43) --
	( 59.40,305.57) --
	( 59.40,305.57) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 59.40,300.43) --
	( 59.40,300.43) --
	( 59.40,305.57) --
	( 59.40,305.57) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 59.40,300.43) --
	( 59.40,300.43) --
	( 59.40,305.57) --
	( 59.40,305.57) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 59.40,300.43) --
	( 59.40,300.43) --
	( 59.40,305.57) --
	( 59.40,305.57) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 59.40,300.43) --
	( 59.40,300.43) --
	( 59.40,305.57) --
	( 59.40,305.57) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 59.40,300.43) --
	( 59.40,300.43) --
	( 59.40,305.57) --
	( 59.40,305.57) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 59.40,300.43) --
	( 59.40,300.43) --
	( 59.40,305.57) --
	( 59.40,305.57) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 59.40,300.43) --
	( 59.40,300.43) --
	( 59.40,305.57) --
	( 59.40,305.57) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,303.56) -- ( 61.41,305.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,301.29) -- ( 63.68,305.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.81,300.43) -- ( 63.78,303.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.08,300.43) -- ( 63.78,301.12);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.78,303.39) -- ( 64.01,303.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.78,301.12) -- ( 64.01,301.36);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.01,303.63) -- ( 65.95,305.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.01,301.36) -- ( 68.22,305.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.35,300.43) -- ( 70.49,305.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.62,300.43) -- ( 72.76,305.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.89,300.43) -- ( 75.03,305.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.16,300.43) -- ( 77.30,305.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.44,300.43) -- ( 79.58,305.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.71,300.43) -- ( 81.85,305.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.98,300.43) -- ( 84.12,305.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.25,300.43) -- ( 86.39,305.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.52,300.43) -- ( 88.63,305.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.79,300.43) -- ( 88.63,303.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.06,300.43) -- ( 88.63,301.00);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.63,305.54) -- ( 88.66,305.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.63,303.27) -- ( 90.93,305.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.63,301.00) -- ( 93.20,305.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.33,300.43) -- ( 95.47,305.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.61,300.43) -- ( 96.43,304.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.88,300.43) -- ( 96.43,301.98);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.43,304.26) -- ( 96.67,304.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.43,301.98) -- ( 96.67,302.22);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.67,304.49) -- ( 97.75,305.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.67,302.22) -- (100.02,305.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.15,300.43) -- (102.29,305.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.42,300.43) -- (104.56,305.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.69,300.43) -- (105.26,304.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.96,300.43) -- (105.26,301.73);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.26,304.00) -- (106.83,305.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.26,301.73) -- (109.10,305.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.23,300.43) -- (111.37,305.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.50,300.43) -- (113.64,305.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.78,300.43) -- (115.91,305.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.05,300.43) -- (118.19,305.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.32,300.43) -- (120.46,305.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.59,300.43) -- (122.73,305.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.86,300.43) -- (125.00,305.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.13,300.43) -- (127.27,305.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.40,300.43) -- (129.54,305.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.67,300.43) -- (131.81,305.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.95,300.43) -- (134.08,305.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.22,300.43) -- (136.36,305.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.49,300.43) -- (138.63,305.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.76,300.43) -- (140.90,305.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.03,300.43) -- (143.17,305.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.30,300.43) -- (145.44,305.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.57,300.43) -- (147.71,305.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.84,300.43) -- (149.98,305.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.11,300.43) -- (152.25,305.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.39,300.43) -- (154.53,305.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.66,300.43) -- (156.80,305.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.93,300.43) -- (159.07,305.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.20,300.43) -- (161.34,305.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.47,300.43) -- (163.61,305.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.74,300.43) -- (165.88,305.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.01,300.43) -- (168.15,305.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.28,300.43) -- (170.42,305.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.56,300.43) -- (172.70,305.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.83,300.43) -- (174.84,305.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.10,300.43) -- (174.84,303.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.37,300.43) -- (174.84,300.90);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,300.43) --
	( 59.40,300.43) --
	( 59.40,305.57) --
	( 59.40,305.57) --
	( 59.40,300.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,300.43) --
	( 59.40,300.43) --
	( 59.40,305.57) --
	( 59.40,305.57) --
	( 59.40,300.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,300.43) --
	( 59.40,300.43) --
	( 59.40,305.57) --
	( 59.40,305.57) --
	( 59.40,300.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,300.43) --
	( 59.40,300.43) --
	( 59.40,305.57) --
	( 59.40,305.57) --
	( 59.40,300.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,300.43) --
	( 59.40,300.43) --
	( 59.40,305.57) --
	( 59.40,305.57) --
	( 59.40,300.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,300.43) --
	( 59.40,300.43) --
	( 59.40,305.57) --
	( 59.40,305.57) --
	( 59.40,300.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,300.43) --
	( 59.40,300.43) --
	( 59.40,305.57) --
	( 59.40,305.57) --
	( 59.40,300.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,300.43) --
	( 59.40,300.43) --
	( 59.40,305.57) --
	( 59.40,305.57) --
	( 59.40,300.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,300.43) --
	( 59.40,300.43) --
	( 59.40,305.57) --
	( 59.40,305.57) --
	( 59.40,300.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,300.43) --
	( 63.78,300.43) --
	( 63.78,305.57) --
	( 59.40,305.57) --
	( 59.40,300.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.78,300.43) --
	( 64.01,300.43) --
	( 64.01,305.57) --
	( 63.78,305.57) --
	( 63.78,300.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.01,300.43) --
	( 88.63,300.43) --
	( 88.63,305.57) --
	( 64.01,305.57) --
	( 64.01,300.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.63,300.43) --
	( 96.43,300.43) --
	( 96.43,305.57) --
	( 88.63,305.57) --
	( 88.63,300.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.43,300.43) --
	( 96.67,300.43) --
	( 96.67,305.57) --
	( 96.43,305.57) --
	( 96.43,300.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.67,300.43) --
	(105.26,300.43) --
	(105.26,305.57) --
	( 96.67,305.57) --
	( 96.67,300.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.26,300.43) --
	(174.84,300.43) --
	(174.84,305.57) --
	(105.26,305.57) --
	(105.26,300.43);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 59.40,306.59) --
	( 60.72,306.59) --
	( 60.72,311.73) --
	( 59.40,311.73) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 60.72,306.59) --
	( 60.76,306.59) --
	( 60.76,311.73) --
	( 60.72,311.73) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 60.76,306.59) --
	( 78.44,306.59) --
	( 78.44,311.73) --
	( 60.76,311.73) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 78.44,306.59) --
	( 78.59,306.59) --
	( 78.59,311.73) --
	( 78.44,311.73) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 78.59,306.59) --
	(111.69,306.59) --
	(111.69,311.73) --
	( 78.59,311.73) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] (111.69,306.59) --
	(131.08,306.59) --
	(131.08,311.73) --
	(111.69,311.73) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] (131.08,306.59) --
	(131.39,306.59) --
	(131.39,311.73) --
	(131.08,311.73) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] (131.39,306.59) --
	(161.93,306.59) --
	(161.93,311.73) --
	(131.39,311.73) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (161.93,306.59) --
	(254.00,306.59) --
	(254.00,311.73) --
	(161.93,311.73) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.00,309.64) -- (254.00,309.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.00,307.37) -- (254.00,307.37);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.00,309.64) -- (254.00,309.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.00,307.37) -- (254.00,307.37);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.00,309.64) -- (254.00,309.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.00,307.37) -- (254.00,307.37);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.00,309.64) -- (254.00,309.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.00,307.37) -- (254.00,307.37);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.00,309.64) -- (254.00,309.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.00,307.37) -- (254.00,307.37);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.00,309.64) -- (254.00,309.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.00,307.37) -- (254.00,307.37);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.00,309.64) -- (254.00,309.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.00,307.37) -- (254.00,307.37);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,306.59) --
	( 60.72,306.59) --
	( 60.72,311.73) --
	( 59.40,311.73) --
	( 59.40,306.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.72,306.59) --
	( 60.76,306.59) --
	( 60.76,311.73) --
	( 60.72,311.73) --
	( 60.72,306.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.76,306.59) --
	( 78.44,306.59) --
	( 78.44,311.73) --
	( 60.76,311.73) --
	( 60.76,306.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.44,306.59) --
	( 78.59,306.59) --
	( 78.59,311.73) --
	( 78.44,311.73) --
	( 78.44,306.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.59,306.59) --
	(111.69,306.59) --
	(111.69,311.73) --
	( 78.59,311.73) --
	( 78.59,306.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.69,306.59) --
	(131.08,306.59) --
	(131.08,311.73) --
	(111.69,311.73) --
	(111.69,306.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.08,306.59) --
	(131.39,306.59) --
	(131.39,311.73) --
	(131.08,311.73) --
	(131.08,306.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.39,306.59) --
	(161.93,306.59) --
	(161.93,311.73) --
	(131.39,311.73) --
	(131.39,306.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.93,306.59) --
	(254.00,306.59) --
	(254.00,311.73) --
	(161.93,311.73) --
	(161.93,306.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.00,306.59) --
	(254.00,306.59) --
	(254.00,311.73) --
	(254.00,311.73) --
	(254.00,306.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.00,306.59) --
	(254.00,306.59) --
	(254.00,311.73) --
	(254.00,311.73) --
	(254.00,306.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.00,306.59) --
	(254.00,306.59) --
	(254.00,311.73) --
	(254.00,311.73) --
	(254.00,306.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.00,306.59) --
	(254.00,306.59) --
	(254.00,311.73) --
	(254.00,311.73) --
	(254.00,306.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.00,306.59) --
	(254.00,306.59) --
	(254.00,311.73) --
	(254.00,311.73) --
	(254.00,306.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.00,306.59) --
	(254.00,306.59) --
	(254.00,311.73) --
	(254.00,311.73) --
	(254.00,306.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.00,306.59) --
	(254.00,306.59) --
	(254.00,311.73) --
	(254.00,311.73) --
	(254.00,306.59);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 59.40,311.73) --
	( 59.40,311.73) --
	( 59.40,316.87) --
	( 59.40,316.87) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 59.40,311.73) --
	( 59.40,311.73) --
	( 59.40,316.87) --
	( 59.40,316.87) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 59.40,311.73) --
	( 59.40,311.73) --
	( 59.40,316.87) --
	( 59.40,316.87) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 59.40,311.73) --
	( 59.40,311.73) --
	( 59.40,316.87) --
	( 59.40,316.87) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 59.40,311.73) --
	( 59.40,311.73) --
	( 59.40,316.87) --
	( 59.40,316.87) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 59.40,311.73) --
	( 59.40,311.73) --
	( 59.40,316.87) --
	( 59.40,316.87) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 59.40,311.73) --
	( 59.40,311.73) --
	( 59.40,316.87) --
	( 59.40,316.87) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 59.40,311.73) --
	( 59.40,311.73) --
	( 59.40,316.87) --
	( 59.40,316.87) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 59.40,311.73) --
	( 59.40,311.73) --
	( 59.40,316.87) --
	( 59.40,316.87) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,314.92) -- ( 61.36,316.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,312.65) -- ( 62.66,315.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.76,311.73) -- ( 62.66,313.63);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.66,315.90) -- ( 62.72,315.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.66,313.63) -- ( 62.72,313.69);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.72,315.96) -- ( 63.63,316.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.72,313.69) -- ( 65.90,316.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.03,311.73) -- ( 68.17,316.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.30,311.73) -- ( 70.44,316.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.57,311.73) -- ( 72.71,316.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.84,311.73) -- ( 74.98,316.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.12,311.73) -- ( 77.25,316.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.39,311.73) -- ( 79.53,316.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.66,311.73) -- ( 81.80,316.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.93,311.73) -- ( 84.07,316.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.20,311.73) -- ( 86.34,316.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.47,311.73) -- ( 88.61,316.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.74,311.73) -- ( 90.88,316.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.01,311.73) -- ( 93.15,316.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.29,311.73) -- ( 95.42,316.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.56,311.73) -- ( 97.70,316.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.83,311.73) -- ( 99.97,316.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.10,311.73) -- (102.24,316.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.37,311.73) -- (104.51,316.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.64,311.73) -- (105.03,315.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.91,311.73) -- (105.03,312.86);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.03,315.13) -- (106.78,316.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.03,312.86) -- (109.05,316.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.18,311.73) -- (111.32,316.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.46,311.73) -- (111.69,314.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.73,311.73) -- (111.69,312.70);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.69,314.97) -- (111.76,315.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.69,312.70) -- (111.76,312.77);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.76,315.04) -- (113.59,316.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.76,312.77) -- (115.87,316.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.00,311.73) -- (118.14,316.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.27,311.73) -- (120.41,316.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.54,311.73) -- (121.07,315.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.81,311.73) -- (121.07,312.99);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.07,315.26) -- (122.68,316.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.07,312.99) -- (124.95,316.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.08,311.73) -- (127.22,316.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.35,311.73) -- (129.49,316.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.62,311.73) -- (131.76,316.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.90,311.73) -- (134.04,316.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.17,311.73) -- (136.31,316.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.44,311.73) -- (138.58,316.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.71,311.73) -- (140.85,316.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.98,311.73) -- (143.12,316.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.25,311.73) -- (145.39,316.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.52,311.73) -- (147.66,316.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.79,311.73) -- (149.93,316.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.07,311.73) -- (152.21,316.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.34,311.73) -- (154.48,316.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.61,311.73) -- (156.75,316.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.88,311.73) -- (159.02,316.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.15,311.73) -- (161.29,316.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.42,311.73) -- (163.56,316.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.69,311.73) -- (165.83,316.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.96,311.73) -- (168.10,316.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.24,311.73) -- (170.38,316.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.51,311.73) -- (172.65,316.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.78,311.73) -- (174.92,316.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.05,311.73) -- (177.19,316.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.32,311.73) -- (179.46,316.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.59,311.73) -- (181.73,316.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.86,311.73) -- (184.00,316.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.13,311.73) -- (186.27,316.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.41,311.73) -- (188.55,316.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.68,311.73) -- (190.82,316.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.95,311.73) -- (193.09,316.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.22,311.73) -- (195.36,316.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.49,311.73) -- (197.63,316.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.76,311.73) -- (199.90,316.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.03,311.73) -- (202.17,316.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.30,311.73) -- (204.44,316.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.58,311.73) -- (206.71,316.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.85,311.73) -- (208.99,316.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.12,311.73) -- (211.26,316.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.39,311.73) -- (213.53,316.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.66,311.73) -- (215.80,316.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.93,311.73) -- (218.07,316.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.20,311.73) -- (220.34,316.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.47,311.73) -- (222.61,316.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.75,311.73) -- (224.88,316.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.02,311.73) -- (227.16,316.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.29,311.73) -- (229.43,316.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.56,311.73) -- (231.70,316.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.83,311.73) -- (233.97,316.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.10,311.73) -- (236.24,316.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.37,311.73) -- (238.51,316.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.64,311.73) -- (240.78,316.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.91,311.73) -- (243.05,316.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.19,311.73) -- (245.33,316.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.46,311.73) -- (247.60,316.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.73,311.73) -- (249.87,316.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.00,311.73) -- (252.14,316.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.27,311.73) -- (254.41,316.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.54,311.73) -- (256.68,316.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.81,311.73) -- (258.95,316.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.08,311.73) -- (261.22,316.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.36,311.73) -- (263.50,316.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.63,311.73) -- (265.77,316.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.90,311.73) -- (268.04,316.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.17,311.73) -- (269.86,316.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.44,311.73) -- (269.86,314.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.71,311.73) -- (269.86,311.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,311.73) --
	( 59.40,311.73) --
	( 59.40,316.87) --
	( 59.40,316.87) --
	( 59.40,311.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,311.73) --
	( 59.40,311.73) --
	( 59.40,316.87) --
	( 59.40,316.87) --
	( 59.40,311.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,311.73) --
	( 59.40,311.73) --
	( 59.40,316.87) --
	( 59.40,316.87) --
	( 59.40,311.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,311.73) --
	( 59.40,311.73) --
	( 59.40,316.87) --
	( 59.40,316.87) --
	( 59.40,311.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,311.73) --
	( 59.40,311.73) --
	( 59.40,316.87) --
	( 59.40,316.87) --
	( 59.40,311.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,311.73) --
	( 59.40,311.73) --
	( 59.40,316.87) --
	( 59.40,316.87) --
	( 59.40,311.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,311.73) --
	( 59.40,311.73) --
	( 59.40,316.87) --
	( 59.40,316.87) --
	( 59.40,311.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,311.73) --
	( 59.40,311.73) --
	( 59.40,316.87) --
	( 59.40,316.87) --
	( 59.40,311.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,311.73) --
	( 59.40,311.73) --
	( 59.40,316.87) --
	( 59.40,316.87) --
	( 59.40,311.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,311.73) --
	( 62.66,311.73) --
	( 62.66,316.87) --
	( 59.40,316.87) --
	( 59.40,311.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.66,311.73) --
	( 62.72,311.73) --
	( 62.72,316.87) --
	( 62.66,316.87) --
	( 62.66,311.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.72,311.73) --
	(105.03,311.73) --
	(105.03,316.87) --
	( 62.72,316.87) --
	( 62.72,311.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.03,311.73) --
	(111.69,311.73) --
	(111.69,316.87) --
	(105.03,316.87) --
	(105.03,311.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.69,311.73) --
	(111.76,311.73) --
	(111.76,316.87) --
	(111.69,316.87) --
	(111.69,311.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.76,311.73) --
	(121.07,311.73) --
	(121.07,316.87) --
	(111.76,316.87) --
	(111.76,311.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.07,311.73) --
	(269.86,311.73) --
	(269.86,316.87) --
	(121.07,316.87) --
	(121.07,311.73);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.91,127.20) rectangle (375.10, 43.20);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] (329.21,120.90) --
	(334.25,120.90) --
	(334.25,116.70) --
	(329.21,116.70) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] (329.21,112.50) --
	(334.25,112.50) --
	(334.25,108.30) --
	(329.21,108.30) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] (329.21,104.10) --
	(334.25,104.10) --
	(334.25, 99.90) --
	(329.21, 99.90) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] (329.21, 95.70) --
	(334.25, 95.70) --
	(334.25, 91.50) --
	(329.21, 91.50) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] (329.21, 87.30) --
	(334.25, 87.30) --
	(334.25, 83.10) --
	(329.21, 83.10) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] (329.21, 78.90) --
	(334.25, 78.90) --
	(334.25, 74.70) --
	(329.21, 74.70) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] (329.21, 70.50) --
	(334.25, 70.50) --
	(334.25, 66.30) --
	(329.21, 66.30) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] (329.21, 62.10) --
	(334.25, 62.10) --
	(334.25, 57.90) --
	(329.21, 57.90) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (329.21, 53.70) --
	(334.25, 53.70) --
	(334.25, 49.50) --
	(329.21, 49.50) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.21,120.90) --
	(334.25,120.90) --
	(334.25,116.70) --
	(329.21,116.70) --
	(329.21,120.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.21,112.50) --
	(334.25,112.50) --
	(334.25,108.30) --
	(329.21,108.30) --
	(329.21,112.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.21,104.10) --
	(334.25,104.10) --
	(334.25, 99.90) --
	(329.21, 99.90) --
	(329.21,104.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.21, 95.70) --
	(334.25, 95.70) --
	(334.25, 91.50) --
	(329.21, 91.50) --
	(329.21, 95.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.21, 87.30) --
	(334.25, 87.30) --
	(334.25, 83.10) --
	(329.21, 83.10) --
	(329.21, 87.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.21, 78.90) --
	(334.25, 78.90) --
	(334.25, 74.70) --
	(329.21, 74.70) --
	(329.21, 78.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.21, 70.50) --
	(334.25, 70.50) --
	(334.25, 66.30) --
	(329.21, 66.30) --
	(329.21, 70.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.21, 62.10) --
	(334.25, 62.10) --
	(334.25, 57.90) --
	(329.21, 57.90) --
	(329.21, 62.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.21, 53.70) --
	(334.25, 53.70) --
	(334.25, 49.50) --
	(329.21, 49.50) --
	(329.21, 53.70);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (340.55,116.39) {I/O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (340.55,107.99) {Update};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (340.55, 99.59) {F. Comm.};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (340.55, 91.19) {F. Shuffle};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (340.55, 82.79) {F. Comp.};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (340.55, 74.39) {B. Comm.};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (340.55, 65.99) {B. Shuffle};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (340.55, 57.59) {B. AR};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (340.55, 49.19) {B. Comp.};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (379.42,331.72);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 48.60, 55.77) {128};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 48.60, 67.07) {64};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 48.60, 78.38) {32};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 48.60, 89.69) {16};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 48.60,100.99) {8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 48.60,124.64) {128};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 48.60,135.94) {64};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 48.60,147.25) {32};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 48.60,158.56) {16};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 48.60,113.33) {256};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 48.60,193.51) {128};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 48.60,204.81) {64};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 48.60,216.12) {32};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 48.60,182.20) {256};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 48.60,170.89) {512};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 48.60,273.69) {128};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 48.60,262.38) {256};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 48.60,251.07) {512};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 48.60,228.46) {2048};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 48.60,239.76) {1024};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 48.60,308.63) {512};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 48.60,286.02) {2048};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 48.60,297.33) {1024};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (379.42,331.72);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 30.24,185.30) {Number of GPUs};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.52, 56.30) --
	( 21.39, 56.35) --
	( 21.27, 56.40) --
	( 21.15, 56.45) --
	( 21.04, 56.50) --
	( 20.94, 56.55) --
	( 20.83, 56.60) --
	( 20.73, 56.65) --
	( 20.64, 56.70) --
	( 20.55, 56.75) --
	( 20.46, 56.80) --
	( 20.38, 56.85) --
	( 20.30, 56.90) --
	( 20.22, 56.95) --
	( 20.15, 57.00) --
	( 20.07, 57.05) --
	( 20.01, 57.10) --
	( 19.94, 57.15) --
	( 19.88, 57.20) --
	( 19.82, 57.25) --
	( 19.76, 57.30) --
	( 19.70, 57.35) --
	( 19.65, 57.40) --
	( 19.60, 57.46) --
	( 19.55, 57.51) --
	( 19.50, 57.56) --
	( 19.45, 57.61) --
	( 19.41, 57.66) --
	( 19.37, 57.71) --
	( 19.33, 57.76) --
	( 19.29, 57.81) --
	( 19.25, 57.86) --
	( 19.21, 57.91) --
	( 19.18, 57.96) --
	( 19.14, 58.01) --
	( 19.11, 58.06) --
	( 19.08, 58.11) --
	( 19.05, 58.16) --
	( 19.02, 58.21) --
	( 19.00, 58.26) --
	( 18.97, 58.31) --
	( 18.95, 58.36) --
	( 18.92, 58.41) --
	( 18.90, 58.46) --
	( 18.88, 58.51) --
	( 18.86, 58.56) --
	( 18.84, 58.61) --
	( 18.82, 58.67) --
	( 18.80, 58.72) --
	( 18.78, 58.77) --
	( 18.76, 58.82) --
	( 18.74, 58.87) --
	( 18.73, 58.92) --
	( 18.71, 58.97) --
	( 18.70, 59.02) --
	( 18.68, 59.07) --
	( 18.67, 59.12) --
	( 18.66, 59.17) --
	( 18.64, 59.22) --
	( 18.63, 59.27) --
	( 18.62, 59.32) --
	( 18.61, 59.37) --
	( 18.60, 59.42) --
	( 18.59, 59.47) --
	( 18.58, 59.52) --
	( 18.57, 59.57) --
	( 18.56, 59.62) --
	( 18.55, 59.67) --
	( 18.54, 59.72) --
	( 18.53, 59.77) --
	( 18.53, 59.82) --
	( 18.52, 59.88) --
	( 18.51, 59.93) --
	( 18.51, 59.98) --
	( 18.50, 60.03) --
	( 18.49, 60.08) --
	( 18.49, 60.13) --
	( 18.48, 60.18) --
	( 18.47, 60.23) --
	( 18.47, 60.28) --
	( 18.46, 60.33) --
	( 18.46, 60.38) --
	( 18.45, 60.43) --
	( 18.45, 60.48) --
	( 18.45, 60.53) --
	( 18.44, 60.58) --
	( 18.44, 60.63) --
	( 18.43, 60.68) --
	( 18.43, 60.73) --
	( 18.43, 60.78) --
	( 18.42, 60.83) --
	( 18.42, 60.88) --
	( 18.42, 60.93) --
	( 18.41, 60.98) --
	( 18.41, 61.04) --
	( 18.41, 61.09) --
	( 18.40, 61.14) --
	( 18.40, 61.19) --
	( 18.40, 61.24) --
	( 18.40, 61.29) --
	( 18.39, 61.34) --
	( 18.39, 61.39) --
	( 18.39, 61.44) --
	( 18.39, 61.49) --
	( 18.39, 61.54) --
	( 18.38, 61.59) --
	( 18.38, 61.64) --
	( 18.38, 61.69) --
	( 18.38, 61.74) --
	( 18.38, 61.79) --
	( 18.38, 61.84) --
	( 18.37, 61.89) --
	( 18.37, 61.94) --
	( 18.37, 61.99) --
	( 18.37, 62.04) --
	( 18.37, 62.09) --
	( 18.37, 62.14) --
	( 18.37, 62.19) --
	( 18.37, 62.25) --
	( 18.36, 62.30) --
	( 18.36, 62.35) --
	( 18.36, 62.40) --
	( 18.36, 62.45) --
	( 18.36, 62.50) --
	( 18.36, 62.55) --
	( 18.36, 62.60) --
	( 18.36, 62.65) --
	( 18.36, 62.70) --
	( 18.36, 62.75) --
	( 18.36, 62.80) --
	( 18.36, 62.85) --
	( 18.36, 62.90) --
	( 18.36, 62.95) --
	( 18.36, 63.00) --
	( 18.36, 63.05) --
	( 18.36, 63.10) --
	( 18.36, 63.15) --
	( 18.36, 63.20) --
	( 18.36, 63.25) --
	( 18.36, 63.30) --
	( 18.36, 63.35) --
	( 18.36, 63.40) --
	( 18.36, 63.46) --
	( 18.36, 63.51) --
	( 18.36, 63.56) --
	( 18.36, 63.61) --
	( 18.36, 63.66) --
	( 18.36, 63.71) --
	( 18.36, 63.76) --
	( 18.36, 63.81) --
	( 18.36, 63.86) --
	( 18.36, 63.91) --
	( 18.36, 63.96) --
	( 18.36, 64.01) --
	( 18.36, 64.06) --
	( 18.36, 64.11) --
	( 18.36, 64.16) --
	( 18.36, 64.21) --
	( 18.36, 64.26) --
	( 18.36, 64.31) --
	( 18.36, 64.36) --
	( 18.36, 64.41) --
	( 18.36, 64.46) --
	( 18.36, 64.51) --
	( 18.36, 64.56) --
	( 18.36, 64.61) --
	( 18.36, 64.67) --
	( 18.36, 64.72) --
	( 18.36, 64.77) --
	( 18.36, 64.82) --
	( 18.36, 64.87) --
	( 18.36, 64.92) --
	( 18.36, 64.97) --
	( 18.36, 65.02) --
	( 18.36, 65.07) --
	( 18.36, 65.12) --
	( 18.36, 65.17) --
	( 18.36, 65.22) --
	( 18.36, 65.27) --
	( 18.36, 65.32) --
	( 18.36, 65.37) --
	( 18.36, 65.42) --
	( 18.36, 65.47) --
	( 18.36, 65.52) --
	( 18.36, 65.57) --
	( 18.36, 65.62) --
	( 18.36, 65.67) --
	( 18.36, 65.72) --
	( 18.36, 65.77) --
	( 18.36, 65.82) --
	( 18.36, 65.88) --
	( 18.36, 65.93) --
	( 18.36, 65.98) --
	( 18.36, 66.03) --
	( 18.36, 66.08) --
	( 18.36, 66.13) --
	( 18.36, 66.18) --
	( 18.36, 66.23) --
	( 18.36, 66.28) --
	( 18.36, 66.33) --
	( 18.36, 66.38) --
	( 18.36, 66.43) --
	( 18.36, 66.48) --
	( 18.36, 66.53) --
	( 18.36, 66.58) --
	( 18.36, 66.63) --
	( 18.36, 66.68) --
	( 18.36, 66.73) --
	( 18.36, 66.78) --
	( 18.36, 66.83) --
	( 18.36, 66.88) --
	( 18.36, 66.93) --
	( 18.36, 66.98) --
	( 18.36, 67.03) --
	( 18.36, 67.09) --
	( 18.36, 67.14) --
	( 18.36, 67.19) --
	( 18.36, 67.24) --
	( 18.36, 67.29) --
	( 18.36, 67.34) --
	( 18.36, 67.39) --
	( 18.36, 67.44) --
	( 18.36, 67.49) --
	( 18.36, 67.54) --
	( 18.36, 67.59) --
	( 18.36, 67.64) --
	( 18.36, 67.69) --
	( 18.36, 67.74) --
	( 18.36, 67.79) --
	( 18.36, 67.84) --
	( 18.36, 67.89) --
	( 18.36, 67.94) --
	( 18.36, 67.99) --
	( 18.36, 68.04) --
	( 18.36, 68.09) --
	( 18.36, 68.14) --
	( 18.36, 68.19) --
	( 18.36, 68.24) --
	( 18.36, 68.30) --
	( 18.36, 68.35) --
	( 18.36, 68.40) --
	( 18.36, 68.45) --
	( 18.36, 68.50) --
	( 18.36, 68.55) --
	( 18.36, 68.60) --
	( 18.36, 68.65) --
	( 18.36, 68.70) --
	( 18.36, 68.75) --
	( 18.36, 68.80) --
	( 18.36, 68.85) --
	( 18.36, 68.90) --
	( 18.36, 68.95) --
	( 18.36, 69.00) --
	( 18.36, 69.05) --
	( 18.36, 69.10) --
	( 18.36, 69.15) --
	( 18.36, 69.20) --
	( 18.36, 69.25) --
	( 18.36, 69.30) --
	( 18.36, 69.35) --
	( 18.36, 69.40) --
	( 18.36, 69.45) --
	( 18.36, 69.51) --
	( 18.36, 69.56) --
	( 18.36, 69.61) --
	( 18.36, 69.66) --
	( 18.36, 69.71) --
	( 18.36, 69.76) --
	( 18.36, 69.81) --
	( 18.36, 69.86) --
	( 18.36, 69.91) --
	( 18.36, 69.96) --
	( 18.36, 70.01) --
	( 18.36, 70.06) --
	( 18.36, 70.11) --
	( 18.36, 70.16) --
	( 18.36, 70.21) --
	( 18.36, 70.26) --
	( 18.36, 70.31) --
	( 18.36, 70.36) --
	( 18.36, 70.41) --
	( 18.36, 70.46) --
	( 18.36, 70.51) --
	( 18.36, 70.56) --
	( 18.36, 70.61) --
	( 18.36, 70.66) --
	( 18.36, 70.72) --
	( 18.36, 70.77) --
	( 18.36, 70.82) --
	( 18.36, 70.87) --
	( 18.36, 70.92) --
	( 18.36, 70.97) --
	( 18.36, 71.02) --
	( 18.36, 71.07) --
	( 18.36, 71.12) --
	( 18.36, 71.17) --
	( 18.36, 71.22) --
	( 18.36, 71.27) --
	( 18.36, 71.32) --
	( 18.36, 71.37) --
	( 18.36, 71.42) --
	( 18.36, 71.47) --
	( 18.36, 71.52) --
	( 18.36, 71.57) --
	( 18.36, 71.62) --
	( 18.36, 71.67) --
	( 18.36, 71.72) --
	( 18.36, 71.77) --
	( 18.36, 71.82) --
	( 18.36, 71.88) --
	( 18.36, 71.93) --
	( 18.36, 71.98) --
	( 18.36, 72.03) --
	( 18.36, 72.08) --
	( 18.36, 72.13) --
	( 18.36, 72.18) --
	( 18.36, 72.23) --
	( 18.36, 72.28) --
	( 18.36, 72.33) --
	( 18.36, 72.38) --
	( 18.36, 72.43) --
	( 18.36, 72.48) --
	( 18.36, 72.53) --
	( 18.36, 72.58) --
	( 18.36, 72.63) --
	( 18.36, 72.68) --
	( 18.36, 72.73) --
	( 18.36, 72.78) --
	( 18.36, 72.83) --
	( 18.36, 72.88) --
	( 18.36, 72.93) --
	( 18.36, 72.98) --
	( 18.36, 73.03) --
	( 18.36, 73.09) --
	( 18.36, 73.14) --
	( 18.36, 73.19) --
	( 18.36, 73.24) --
	( 18.36, 73.29) --
	( 18.36, 73.34) --
	( 18.36, 73.39) --
	( 18.36, 73.44) --
	( 18.36, 73.49) --
	( 18.36, 73.54) --
	( 18.36, 73.59) --
	( 18.36, 73.64) --
	( 18.36, 73.69) --
	( 18.36, 73.74) --
	( 18.36, 73.79) --
	( 18.36, 73.84) --
	( 18.36, 73.89) --
	( 18.36, 73.94) --
	( 18.36, 73.99) --
	( 18.36, 74.04) --
	( 18.36, 74.09) --
	( 18.36, 74.14) --
	( 18.36, 74.19) --
	( 18.36, 74.24) --
	( 18.36, 74.30) --
	( 18.36, 74.35) --
	( 18.36, 74.40) --
	( 18.36, 74.45) --
	( 18.36, 74.50) --
	( 18.36, 74.55) --
	( 18.36, 74.60) --
	( 18.36, 74.65) --
	( 18.36, 74.70) --
	( 18.36, 74.75) --
	( 18.36, 74.80) --
	( 18.36, 74.85) --
	( 18.36, 74.90) --
	( 18.36, 74.95) --
	( 18.36, 75.00) --
	( 18.36, 75.05) --
	( 18.36, 75.10) --
	( 18.36, 75.15) --
	( 18.36, 75.20) --
	( 18.36, 75.25) --
	( 18.36, 75.30) --
	( 18.36, 75.35) --
	( 18.36, 75.40) --
	( 18.35, 75.45) --
	( 18.35, 75.51) --
	( 18.35, 75.56) --
	( 18.35, 75.61) --
	( 18.35, 75.66) --
	( 18.35, 75.71) --
	( 18.35, 75.76) --
	( 18.35, 75.81) --
	( 18.34, 75.86) --
	( 18.34, 75.91) --
	( 18.34, 75.96) --
	( 18.34, 76.01) --
	( 18.34, 76.06) --
	( 18.34, 76.11) --
	( 18.33, 76.16) --
	( 18.33, 76.21) --
	( 18.33, 76.26) --
	( 18.33, 76.31) --
	( 18.33, 76.36) --
	( 18.32, 76.41) --
	( 18.32, 76.46) --
	( 18.32, 76.51) --
	( 18.32, 76.56) --
	( 18.31, 76.61) --
	( 18.31, 76.66) --
	( 18.31, 76.72) --
	( 18.31, 76.77) --
	( 18.30, 76.82) --
	( 18.30, 76.87) --
	( 18.30, 76.92) --
	( 18.29, 76.97) --
	( 18.29, 77.02) --
	( 18.29, 77.07) --
	( 18.28, 77.12) --
	( 18.28, 77.17) --
	( 18.27, 77.22) --
	( 18.27, 77.27) --
	( 18.26, 77.32) --
	( 18.26, 77.37) --
	( 18.25, 77.42) --
	( 18.25, 77.47) --
	( 18.24, 77.52) --
	( 18.24, 77.57) --
	( 18.23, 77.62) --
	( 18.23, 77.67) --
	( 18.22, 77.72) --
	( 18.21, 77.77) --
	( 18.21, 77.82) --
	( 18.20, 77.87) --
	( 18.19, 77.93) --
	( 18.18, 77.98) --
	( 18.18, 78.03) --
	( 18.17, 78.08) --
	( 18.16, 78.13) --
	( 18.15, 78.18) --
	( 18.14, 78.23) --
	( 18.13, 78.28) --
	( 18.12, 78.33) --
	( 18.11, 78.38) --
	( 18.10, 78.43) --
	( 18.09, 78.48) --
	( 18.07, 78.53) --
	( 18.06, 78.58) --
	( 18.05, 78.63) --
	( 18.03, 78.68) --
	( 18.02, 78.73) --
	( 18.01, 78.78) --
	( 17.99, 78.83) --
	( 17.97, 78.88) --
	( 17.96, 78.93) --
	( 17.94, 78.98) --
	( 17.92, 79.03) --
	( 17.90, 79.08) --
	( 17.88, 79.14) --
	( 17.86, 79.19) --
	( 17.84, 79.24) --
	( 17.82, 79.29) --
	( 17.80, 79.34) --
	( 17.77, 79.39) --
	( 17.75, 79.44) --
	( 17.72, 79.49) --
	( 17.69, 79.54) --
	( 17.67, 79.59) --
	( 17.64, 79.64) --
	( 17.61, 79.69) --
	( 17.57, 79.74) --
	( 17.54, 79.79) --
	( 17.51, 79.84) --
	( 17.47, 79.89) --
	( 17.43, 79.94) --
	( 17.39, 79.99) --
	( 17.35, 80.04) --
	( 17.31, 80.09) --
	( 17.27, 80.14) --
	( 17.22, 80.19) --
	( 17.17, 80.24) --
	( 17.12, 80.29) --
	( 17.07, 80.35) --
	( 17.02, 80.40) --
	( 16.96, 80.45) --
	( 16.90, 80.50) --
	( 16.84, 80.55) --
	( 16.78, 80.60) --
	( 16.71, 80.65) --
	( 16.64, 80.70) --
	( 16.57, 80.75) --
	( 16.50, 80.80) --
	( 16.42, 80.85) --
	( 16.34, 80.90) --
	( 16.26, 80.95) --
	( 16.17, 81.00) --
	( 16.08, 81.05) --
	( 15.98, 81.10) --
	( 15.89, 81.15) --
	( 15.78, 81.20) --
	( 15.68, 81.25) --
	( 15.56, 81.30) --
	( 15.45, 81.35) --
	( 15.33, 81.40) --
	( 15.20, 81.45) --
	( 15.20, 81.50) --
	( 15.33, 81.56) --
	( 15.45, 81.61) --
	( 15.56, 81.66) --
	( 15.68, 81.71) --
	( 15.78, 81.76) --
	( 15.89, 81.81) --
	( 15.98, 81.86) --
	( 16.08, 81.91) --
	( 16.17, 81.96) --
	( 16.26, 82.01) --
	( 16.34, 82.06) --
	( 16.42, 82.11) --
	( 16.50, 82.16) --
	( 16.57, 82.21) --
	( 16.64, 82.26) --
	( 16.71, 82.31) --
	( 16.78, 82.36) --
	( 16.84, 82.41) --
	( 16.90, 82.46) --
	( 16.96, 82.51) --
	( 17.02, 82.56) --
	( 17.07, 82.61) --
	( 17.12, 82.66) --
	( 17.17, 82.71) --
	( 17.22, 82.77) --
	( 17.27, 82.82) --
	( 17.31, 82.87) --
	( 17.35, 82.92) --
	( 17.39, 82.97) --
	( 17.43, 83.02) --
	( 17.47, 83.07) --
	( 17.51, 83.12) --
	( 17.54, 83.17) --
	( 17.57, 83.22) --
	( 17.61, 83.27) --
	( 17.64, 83.32) --
	( 17.67, 83.37) --
	( 17.69, 83.42) --
	( 17.72, 83.47) --
	( 17.75, 83.52) --
	( 17.77, 83.57) --
	( 17.80, 83.62) --
	( 17.82, 83.67) --
	( 17.84, 83.72) --
	( 17.86, 83.77) --
	( 17.88, 83.82) --
	( 17.90, 83.87) --
	( 17.92, 83.93) --
	( 17.94, 83.98) --
	( 17.96, 84.03) --
	( 17.97, 84.08) --
	( 17.99, 84.13) --
	( 18.01, 84.18) --
	( 18.02, 84.23) --
	( 18.03, 84.28) --
	( 18.05, 84.33) --
	( 18.06, 84.38) --
	( 18.07, 84.43) --
	( 18.09, 84.48) --
	( 18.10, 84.53) --
	( 18.11, 84.58) --
	( 18.12, 84.63) --
	( 18.13, 84.68) --
	( 18.14, 84.73) --
	( 18.15, 84.78) --
	( 18.16, 84.83) --
	( 18.17, 84.88) --
	( 18.18, 84.93) --
	( 18.18, 84.98) --
	( 18.19, 85.03) --
	( 18.20, 85.08) --
	( 18.21, 85.14) --
	( 18.21, 85.19) --
	( 18.22, 85.24) --
	( 18.23, 85.29) --
	( 18.23, 85.34) --
	( 18.24, 85.39) --
	( 18.24, 85.44) --
	( 18.25, 85.49) --
	( 18.25, 85.54) --
	( 18.26, 85.59) --
	( 18.26, 85.64) --
	( 18.27, 85.69) --
	( 18.27, 85.74) --
	( 18.28, 85.79) --
	( 18.28, 85.84) --
	( 18.29, 85.89) --
	( 18.29, 85.94) --
	( 18.29, 85.99) --
	( 18.30, 86.04) --
	( 18.30, 86.09) --
	( 18.30, 86.14) --
	( 18.31, 86.19) --
	( 18.31, 86.24) --
	( 18.31, 86.29) --
	( 18.31, 86.35) --
	( 18.32, 86.40) --
	( 18.32, 86.45) --
	( 18.32, 86.50) --
	( 18.32, 86.55) --
	( 18.33, 86.60) --
	( 18.33, 86.65) --
	( 18.33, 86.70) --
	( 18.33, 86.75) --
	( 18.33, 86.80) --
	( 18.34, 86.85) --
	( 18.34, 86.90) --
	( 18.34, 86.95) --
	( 18.34, 87.00) --
	( 18.34, 87.05) --
	( 18.34, 87.10) --
	( 18.35, 87.15) --
	( 18.35, 87.20) --
	( 18.35, 87.25) --
	( 18.35, 87.30) --
	( 18.35, 87.35) --
	( 18.35, 87.40) --
	( 18.35, 87.45) --
	( 18.35, 87.50) --
	( 18.36, 87.56) --
	( 18.36, 87.61) --
	( 18.36, 87.66) --
	( 18.36, 87.71) --
	( 18.36, 87.76) --
	( 18.36, 87.81) --
	( 18.36, 87.86) --
	( 18.36, 87.91) --
	( 18.36, 87.96) --
	( 18.36, 88.01) --
	( 18.36, 88.06) --
	( 18.36, 88.11) --
	( 18.36, 88.16) --
	( 18.36, 88.21) --
	( 18.36, 88.26) --
	( 18.36, 88.31) --
	( 18.36, 88.36) --
	( 18.36, 88.41) --
	( 18.36, 88.46) --
	( 18.36, 88.51) --
	( 18.36, 88.56) --
	( 18.36, 88.61) --
	( 18.36, 88.66) --
	( 18.36, 88.71) --
	( 18.36, 88.77) --
	( 18.36, 88.82) --
	( 18.36, 88.87) --
	( 18.36, 88.92) --
	( 18.36, 88.97) --
	( 18.36, 89.02) --
	( 18.36, 89.07) --
	( 18.36, 89.12) --
	( 18.36, 89.17) --
	( 18.36, 89.22) --
	( 18.36, 89.27) --
	( 18.36, 89.32) --
	( 18.36, 89.37) --
	( 18.36, 89.42) --
	( 18.36, 89.47) --
	( 18.36, 89.52) --
	( 18.36, 89.57) --
	( 18.36, 89.62) --
	( 18.36, 89.67) --
	( 18.36, 89.72) --
	( 18.36, 89.77) --
	( 18.36, 89.82) --
	( 18.36, 89.87) --
	( 18.36, 89.92) --
	( 18.36, 89.98) --
	( 18.36, 90.03) --
	( 18.36, 90.08) --
	( 18.36, 90.13) --
	( 18.36, 90.18) --
	( 18.36, 90.23) --
	( 18.36, 90.28) --
	( 18.36, 90.33) --
	( 18.36, 90.38) --
	( 18.36, 90.43) --
	( 18.36, 90.48) --
	( 18.36, 90.53) --
	( 18.36, 90.58) --
	( 18.36, 90.63) --
	( 18.36, 90.68) --
	( 18.36, 90.73) --
	( 18.36, 90.78) --
	( 18.36, 90.83) --
	( 18.36, 90.88) --
	( 18.36, 90.93) --
	( 18.36, 90.98) --
	( 18.36, 91.03) --
	( 18.36, 91.08) --
	( 18.36, 91.13) --
	( 18.36, 91.19) --
	( 18.36, 91.24) --
	( 18.36, 91.29) --
	( 18.36, 91.34) --
	( 18.36, 91.39) --
	( 18.36, 91.44) --
	( 18.36, 91.49) --
	( 18.36, 91.54) --
	( 18.36, 91.59) --
	( 18.36, 91.64) --
	( 18.36, 91.69) --
	( 18.36, 91.74) --
	( 18.36, 91.79) --
	( 18.36, 91.84) --
	( 18.36, 91.89) --
	( 18.36, 91.94) --
	( 18.36, 91.99) --
	( 18.36, 92.04) --
	( 18.36, 92.09) --
	( 18.36, 92.14) --
	( 18.36, 92.19) --
	( 18.36, 92.24) --
	( 18.36, 92.29) --
	( 18.36, 92.34) --
	( 18.36, 92.40) --
	( 18.36, 92.45) --
	( 18.36, 92.50) --
	( 18.36, 92.55) --
	( 18.36, 92.60) --
	( 18.36, 92.65) --
	( 18.36, 92.70) --
	( 18.36, 92.75) --
	( 18.36, 92.80) --
	( 18.36, 92.85) --
	( 18.36, 92.90) --
	( 18.36, 92.95) --
	( 18.36, 93.00) --
	( 18.36, 93.05) --
	( 18.36, 93.10) --
	( 18.36, 93.15) --
	( 18.36, 93.20) --
	( 18.36, 93.25) --
	( 18.36, 93.30) --
	( 18.36, 93.35) --
	( 18.36, 93.40) --
	( 18.36, 93.45) --
	( 18.36, 93.50) --
	( 18.36, 93.55) --
	( 18.36, 93.61) --
	( 18.36, 93.66) --
	( 18.36, 93.71) --
	( 18.36, 93.76) --
	( 18.36, 93.81) --
	( 18.36, 93.86) --
	( 18.36, 93.91) --
	( 18.36, 93.96) --
	( 18.36, 94.01) --
	( 18.36, 94.06) --
	( 18.36, 94.11) --
	( 18.36, 94.16) --
	( 18.36, 94.21) --
	( 18.36, 94.26) --
	( 18.36, 94.31) --
	( 18.36, 94.36) --
	( 18.36, 94.41) --
	( 18.36, 94.46) --
	( 18.36, 94.51) --
	( 18.36, 94.56) --
	( 18.36, 94.61) --
	( 18.36, 94.66) --
	( 18.36, 94.71) --
	( 18.36, 94.77) --
	( 18.36, 94.82) --
	( 18.36, 94.87) --
	( 18.36, 94.92) --
	( 18.36, 94.97) --
	( 18.36, 95.02) --
	( 18.36, 95.07) --
	( 18.36, 95.12) --
	( 18.36, 95.17) --
	( 18.36, 95.22) --
	( 18.36, 95.27) --
	( 18.36, 95.32) --
	( 18.36, 95.37) --
	( 18.36, 95.42) --
	( 18.36, 95.47) --
	( 18.36, 95.52) --
	( 18.36, 95.57) --
	( 18.36, 95.62) --
	( 18.36, 95.67) --
	( 18.36, 95.72) --
	( 18.36, 95.77) --
	( 18.36, 95.82) --
	( 18.36, 95.87) --
	( 18.36, 95.92) --
	( 18.36, 95.98) --
	( 18.36, 96.03) --
	( 18.36, 96.08) --
	( 18.36, 96.13) --
	( 18.36, 96.18) --
	( 18.36, 96.23) --
	( 18.36, 96.28) --
	( 18.36, 96.33) --
	( 18.36, 96.38) --
	( 18.36, 96.43) --
	( 18.36, 96.48) --
	( 18.36, 96.53) --
	( 18.36, 96.58) --
	( 18.36, 96.63) --
	( 18.36, 96.68) --
	( 18.36, 96.73) --
	( 18.36, 96.78) --
	( 18.36, 96.83) --
	( 18.36, 96.88) --
	( 18.36, 96.93) --
	( 18.36, 96.98) --
	( 18.36, 97.03) --
	( 18.36, 97.08) --
	( 18.36, 97.13) --
	( 18.36, 97.19) --
	( 18.36, 97.24) --
	( 18.36, 97.29) --
	( 18.36, 97.34) --
	( 18.36, 97.39) --
	( 18.36, 97.44) --
	( 18.36, 97.49) --
	( 18.36, 97.54) --
	( 18.36, 97.59) --
	( 18.36, 97.64) --
	( 18.36, 97.69) --
	( 18.36, 97.74) --
	( 18.36, 97.79) --
	( 18.36, 97.84) --
	( 18.36, 97.89) --
	( 18.36, 97.94) --
	( 18.36, 97.99) --
	( 18.36, 98.04) --
	( 18.36, 98.09) --
	( 18.36, 98.14) --
	( 18.36, 98.19) --
	( 18.36, 98.24) --
	( 18.36, 98.29) --
	( 18.36, 98.34) --
	( 18.36, 98.40) --
	( 18.36, 98.45) --
	( 18.36, 98.50) --
	( 18.36, 98.55) --
	( 18.36, 98.60) --
	( 18.36, 98.65) --
	( 18.36, 98.70) --
	( 18.36, 98.75) --
	( 18.36, 98.80) --
	( 18.36, 98.85) --
	( 18.36, 98.90) --
	( 18.36, 98.95) --
	( 18.36, 99.00) --
	( 18.36, 99.05) --
	( 18.36, 99.10) --
	( 18.36, 99.15) --
	( 18.36, 99.20) --
	( 18.36, 99.25) --
	( 18.36, 99.30) --
	( 18.36, 99.35) --
	( 18.36, 99.40) --
	( 18.36, 99.45) --
	( 18.36, 99.50) --
	( 18.36, 99.55) --
	( 18.36, 99.61) --
	( 18.36, 99.66) --
	( 18.36, 99.71) --
	( 18.36, 99.76) --
	( 18.36, 99.81) --
	( 18.36, 99.86) --
	( 18.36, 99.91) --
	( 18.36, 99.96) --
	( 18.36,100.01) --
	( 18.36,100.06) --
	( 18.36,100.11) --
	( 18.36,100.16) --
	( 18.36,100.21) --
	( 18.36,100.26) --
	( 18.36,100.31) --
	( 18.36,100.36) --
	( 18.36,100.41) --
	( 18.36,100.46) --
	( 18.36,100.51) --
	( 18.36,100.56) --
	( 18.36,100.61) --
	( 18.36,100.66) --
	( 18.37,100.71) --
	( 18.37,100.76) --
	( 18.37,100.82) --
	( 18.37,100.87) --
	( 18.37,100.92) --
	( 18.37,100.97) --
	( 18.37,101.02) --
	( 18.37,101.07) --
	( 18.38,101.12) --
	( 18.38,101.17) --
	( 18.38,101.22) --
	( 18.38,101.27) --
	( 18.38,101.32) --
	( 18.38,101.37) --
	( 18.39,101.42) --
	( 18.39,101.47) --
	( 18.39,101.52) --
	( 18.39,101.57) --
	( 18.39,101.62) --
	( 18.40,101.67) --
	( 18.40,101.72) --
	( 18.40,101.77) --
	( 18.40,101.82) --
	( 18.41,101.87) --
	( 18.41,101.92) --
	( 18.41,101.97) --
	( 18.42,102.03) --
	( 18.42,102.08) --
	( 18.42,102.13) --
	( 18.43,102.18) --
	( 18.43,102.23) --
	( 18.43,102.28) --
	( 18.44,102.33) --
	( 18.44,102.38) --
	( 18.45,102.43) --
	( 18.45,102.48) --
	( 18.45,102.53) --
	( 18.46,102.58) --
	( 18.46,102.63) --
	( 18.47,102.68) --
	( 18.47,102.73) --
	( 18.48,102.78) --
	( 18.49,102.83) --
	( 18.49,102.88) --
	( 18.50,102.93) --
	( 18.51,102.98) --
	( 18.51,103.03) --
	( 18.52,103.08) --
	( 18.53,103.13) --
	( 18.53,103.18) --
	( 18.54,103.24) --
	( 18.55,103.29) --
	( 18.56,103.34) --
	( 18.57,103.39) --
	( 18.58,103.44) --
	( 18.59,103.49) --
	( 18.60,103.54) --
	( 18.61,103.59) --
	( 18.62,103.64) --
	( 18.63,103.69) --
	( 18.64,103.74) --
	( 18.66,103.79) --
	( 18.67,103.84) --
	( 18.68,103.89) --
	( 18.70,103.94) --
	( 18.71,103.99) --
	( 18.73,104.04) --
	( 18.74,104.09) --
	( 18.76,104.14) --
	( 18.78,104.19) --
	( 18.80,104.24) --
	( 18.82,104.29) --
	( 18.84,104.34) --
	( 18.86,104.39) --
	( 18.88,104.45) --
	( 18.90,104.50) --
	( 18.92,104.55) --
	( 18.95,104.60) --
	( 18.97,104.65) --
	( 19.00,104.70) --
	( 19.02,104.75) --
	( 19.05,104.80) --
	( 19.08,104.85) --
	( 19.11,104.90) --
	( 19.14,104.95) --
	( 19.18,105.00) --
	( 19.21,105.05) --
	( 19.25,105.10) --
	( 19.29,105.15) --
	( 19.33,105.20) --
	( 19.37,105.25) --
	( 19.41,105.30) --
	( 19.45,105.35) --
	( 19.50,105.40) --
	( 19.55,105.45) --
	( 19.60,105.50) --
	( 19.65,105.55) --
	( 19.70,105.60) --
	( 19.76,105.66) --
	( 19.82,105.71) --
	( 19.88,105.76) --
	( 19.94,105.81) --
	( 20.01,105.86) --
	( 20.07,105.91) --
	( 20.15,105.96) --
	( 20.22,106.01) --
	( 20.30,106.06) --
	( 20.38,106.11) --
	( 20.46,106.16) --
	( 20.55,106.21) --
	( 20.64,106.26) --
	( 20.73,106.31) --
	( 20.83,106.36) --
	( 20.94,106.41) --
	( 21.04,106.46) --
	( 21.15,106.51) --
	( 21.27,106.56) --
	( 21.39,106.61) --
	( 21.52,106.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (379.42,331.72);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  8.64, 81.48) {$N=1$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (379.42,331.72);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.52,113.86) --
	( 21.39,113.91) --
	( 21.27,113.96) --
	( 21.15,114.01) --
	( 21.04,114.06) --
	( 20.94,114.11) --
	( 20.83,114.16) --
	( 20.73,114.21) --
	( 20.64,114.26) --
	( 20.55,114.31) --
	( 20.46,114.36) --
	( 20.38,114.41) --
	( 20.30,114.46) --
	( 20.22,114.51) --
	( 20.15,114.57) --
	( 20.07,114.62) --
	( 20.01,114.67) --
	( 19.94,114.72) --
	( 19.88,114.77) --
	( 19.82,114.82) --
	( 19.76,114.87) --
	( 19.70,114.92) --
	( 19.65,114.97) --
	( 19.60,115.02) --
	( 19.55,115.07) --
	( 19.50,115.12) --
	( 19.45,115.17) --
	( 19.41,115.22) --
	( 19.37,115.27) --
	( 19.33,115.32) --
	( 19.29,115.37) --
	( 19.25,115.42) --
	( 19.21,115.47) --
	( 19.18,115.52) --
	( 19.14,115.57) --
	( 19.11,115.62) --
	( 19.08,115.67) --
	( 19.05,115.72) --
	( 19.02,115.78) --
	( 19.00,115.83) --
	( 18.97,115.88) --
	( 18.95,115.93) --
	( 18.92,115.98) --
	( 18.90,116.03) --
	( 18.88,116.08) --
	( 18.86,116.13) --
	( 18.84,116.18) --
	( 18.82,116.23) --
	( 18.80,116.28) --
	( 18.78,116.33) --
	( 18.76,116.38) --
	( 18.74,116.43) --
	( 18.73,116.48) --
	( 18.71,116.53) --
	( 18.70,116.58) --
	( 18.68,116.63) --
	( 18.67,116.68) --
	( 18.66,116.73) --
	( 18.64,116.78) --
	( 18.63,116.83) --
	( 18.62,116.88) --
	( 18.61,116.93) --
	( 18.60,116.99) --
	( 18.59,117.04) --
	( 18.58,117.09) --
	( 18.57,117.14) --
	( 18.56,117.19) --
	( 18.55,117.24) --
	( 18.54,117.29) --
	( 18.53,117.34) --
	( 18.53,117.39) --
	( 18.52,117.44) --
	( 18.51,117.49) --
	( 18.51,117.54) --
	( 18.50,117.59) --
	( 18.49,117.64) --
	( 18.49,117.69) --
	( 18.48,117.74) --
	( 18.47,117.79) --
	( 18.47,117.84) --
	( 18.46,117.89) --
	( 18.46,117.94) --
	( 18.45,117.99) --
	( 18.45,118.04) --
	( 18.45,118.09) --
	( 18.44,118.14) --
	( 18.44,118.20) --
	( 18.43,118.25) --
	( 18.43,118.30) --
	( 18.43,118.35) --
	( 18.42,118.40) --
	( 18.42,118.45) --
	( 18.42,118.50) --
	( 18.41,118.55) --
	( 18.41,118.60) --
	( 18.41,118.65) --
	( 18.40,118.70) --
	( 18.40,118.75) --
	( 18.40,118.80) --
	( 18.40,118.85) --
	( 18.39,118.90) --
	( 18.39,118.95) --
	( 18.39,119.00) --
	( 18.39,119.05) --
	( 18.39,119.10) --
	( 18.38,119.15) --
	( 18.38,119.20) --
	( 18.38,119.25) --
	( 18.38,119.30) --
	( 18.38,119.35) --
	( 18.38,119.41) --
	( 18.37,119.46) --
	( 18.37,119.51) --
	( 18.37,119.56) --
	( 18.37,119.61) --
	( 18.37,119.66) --
	( 18.37,119.71) --
	( 18.37,119.76) --
	( 18.37,119.81) --
	( 18.36,119.86) --
	( 18.36,119.91) --
	( 18.36,119.96) --
	( 18.36,120.01) --
	( 18.36,120.06) --
	( 18.36,120.11) --
	( 18.36,120.16) --
	( 18.36,120.21) --
	( 18.36,120.26) --
	( 18.36,120.31) --
	( 18.36,120.36) --
	( 18.36,120.41) --
	( 18.36,120.46) --
	( 18.36,120.51) --
	( 18.36,120.56) --
	( 18.36,120.62) --
	( 18.36,120.67) --
	( 18.36,120.72) --
	( 18.36,120.77) --
	( 18.36,120.82) --
	( 18.36,120.87) --
	( 18.36,120.92) --
	( 18.36,120.97) --
	( 18.36,121.02) --
	( 18.36,121.07) --
	( 18.36,121.12) --
	( 18.36,121.17) --
	( 18.36,121.22) --
	( 18.36,121.27) --
	( 18.36,121.32) --
	( 18.36,121.37) --
	( 18.36,121.42) --
	( 18.36,121.47) --
	( 18.36,121.52) --
	( 18.36,121.57) --
	( 18.36,121.62) --
	( 18.36,121.67) --
	( 18.36,121.72) --
	( 18.36,121.77) --
	( 18.36,121.83) --
	( 18.36,121.88) --
	( 18.36,121.93) --
	( 18.36,121.98) --
	( 18.36,122.03) --
	( 18.36,122.08) --
	( 18.36,122.13) --
	( 18.36,122.18) --
	( 18.36,122.23) --
	( 18.36,122.28) --
	( 18.36,122.33) --
	( 18.36,122.38) --
	( 18.36,122.43) --
	( 18.36,122.48) --
	( 18.36,122.53) --
	( 18.36,122.58) --
	( 18.36,122.63) --
	( 18.36,122.68) --
	( 18.36,122.73) --
	( 18.36,122.78) --
	( 18.36,122.83) --
	( 18.36,122.88) --
	( 18.36,122.93) --
	( 18.36,122.98) --
	( 18.36,123.04) --
	( 18.36,123.09) --
	( 18.36,123.14) --
	( 18.36,123.19) --
	( 18.36,123.24) --
	( 18.36,123.29) --
	( 18.36,123.34) --
	( 18.36,123.39) --
	( 18.36,123.44) --
	( 18.36,123.49) --
	( 18.36,123.54) --
	( 18.36,123.59) --
	( 18.36,123.64) --
	( 18.36,123.69) --
	( 18.36,123.74) --
	( 18.36,123.79) --
	( 18.36,123.84) --
	( 18.36,123.89) --
	( 18.36,123.94) --
	( 18.36,123.99) --
	( 18.36,124.04) --
	( 18.36,124.09) --
	( 18.36,124.14) --
	( 18.36,124.20) --
	( 18.36,124.25) --
	( 18.36,124.30) --
	( 18.36,124.35) --
	( 18.36,124.40) --
	( 18.36,124.45) --
	( 18.36,124.50) --
	( 18.36,124.55) --
	( 18.36,124.60) --
	( 18.36,124.65) --
	( 18.36,124.70) --
	( 18.36,124.75) --
	( 18.36,124.80) --
	( 18.36,124.85) --
	( 18.36,124.90) --
	( 18.36,124.95) --
	( 18.36,125.00) --
	( 18.36,125.05) --
	( 18.36,125.10) --
	( 18.36,125.15) --
	( 18.36,125.20) --
	( 18.36,125.25) --
	( 18.36,125.30) --
	( 18.36,125.35) --
	( 18.36,125.41) --
	( 18.36,125.46) --
	( 18.36,125.51) --
	( 18.36,125.56) --
	( 18.36,125.61) --
	( 18.36,125.66) --
	( 18.36,125.71) --
	( 18.36,125.76) --
	( 18.36,125.81) --
	( 18.36,125.86) --
	( 18.36,125.91) --
	( 18.36,125.96) --
	( 18.36,126.01) --
	( 18.36,126.06) --
	( 18.36,126.11) --
	( 18.36,126.16) --
	( 18.36,126.21) --
	( 18.36,126.26) --
	( 18.36,126.31) --
	( 18.36,126.36) --
	( 18.36,126.41) --
	( 18.36,126.46) --
	( 18.36,126.51) --
	( 18.36,126.56) --
	( 18.36,126.62) --
	( 18.36,126.67) --
	( 18.36,126.72) --
	( 18.36,126.77) --
	( 18.36,126.82) --
	( 18.36,126.87) --
	( 18.36,126.92) --
	( 18.36,126.97) --
	( 18.36,127.02) --
	( 18.36,127.07) --
	( 18.36,127.12) --
	( 18.36,127.17) --
	( 18.36,127.22) --
	( 18.36,127.27) --
	( 18.36,127.32) --
	( 18.36,127.37) --
	( 18.36,127.42) --
	( 18.36,127.47) --
	( 18.36,127.52) --
	( 18.36,127.57) --
	( 18.36,127.62) --
	( 18.36,127.67) --
	( 18.36,127.72) --
	( 18.36,127.77) --
	( 18.36,127.83) --
	( 18.36,127.88) --
	( 18.36,127.93) --
	( 18.36,127.98) --
	( 18.36,128.03) --
	( 18.36,128.08) --
	( 18.36,128.13) --
	( 18.36,128.18) --
	( 18.36,128.23) --
	( 18.36,128.28) --
	( 18.36,128.33) --
	( 18.36,128.38) --
	( 18.36,128.43) --
	( 18.36,128.48) --
	( 18.36,128.53) --
	( 18.36,128.58) --
	( 18.36,128.63) --
	( 18.36,128.68) --
	( 18.36,128.73) --
	( 18.36,128.78) --
	( 18.36,128.83) --
	( 18.36,128.88) --
	( 18.36,128.93) --
	( 18.36,128.98) --
	( 18.36,129.04) --
	( 18.36,129.09) --
	( 18.36,129.14) --
	( 18.36,129.19) --
	( 18.36,129.24) --
	( 18.36,129.29) --
	( 18.36,129.34) --
	( 18.36,129.39) --
	( 18.36,129.44) --
	( 18.36,129.49) --
	( 18.36,129.54) --
	( 18.36,129.59) --
	( 18.36,129.64) --
	( 18.36,129.69) --
	( 18.36,129.74) --
	( 18.36,129.79) --
	( 18.36,129.84) --
	( 18.36,129.89) --
	( 18.36,129.94) --
	( 18.36,129.99) --
	( 18.36,130.04) --
	( 18.36,130.09) --
	( 18.36,130.14) --
	( 18.36,130.19) --
	( 18.36,130.25) --
	( 18.36,130.30) --
	( 18.36,130.35) --
	( 18.36,130.40) --
	( 18.36,130.45) --
	( 18.36,130.50) --
	( 18.36,130.55) --
	( 18.36,130.60) --
	( 18.36,130.65) --
	( 18.36,130.70) --
	( 18.36,130.75) --
	( 18.36,130.80) --
	( 18.36,130.85) --
	( 18.36,130.90) --
	( 18.36,130.95) --
	( 18.36,131.00) --
	( 18.36,131.05) --
	( 18.36,131.10) --
	( 18.36,131.15) --
	( 18.36,131.20) --
	( 18.36,131.25) --
	( 18.36,131.30) --
	( 18.36,131.35) --
	( 18.36,131.40) --
	( 18.36,131.46) --
	( 18.36,131.51) --
	( 18.36,131.56) --
	( 18.36,131.61) --
	( 18.36,131.66) --
	( 18.36,131.71) --
	( 18.36,131.76) --
	( 18.36,131.81) --
	( 18.36,131.86) --
	( 18.36,131.91) --
	( 18.36,131.96) --
	( 18.36,132.01) --
	( 18.36,132.06) --
	( 18.36,132.11) --
	( 18.36,132.16) --
	( 18.36,132.21) --
	( 18.36,132.26) --
	( 18.36,132.31) --
	( 18.36,132.36) --
	( 18.36,132.41) --
	( 18.36,132.46) --
	( 18.36,132.51) --
	( 18.36,132.56) --
	( 18.36,132.61) --
	( 18.36,132.67) --
	( 18.36,132.72) --
	( 18.36,132.77) --
	( 18.36,132.82) --
	( 18.36,132.87) --
	( 18.36,132.92) --
	( 18.36,132.97) --
	( 18.35,133.02) --
	( 18.35,133.07) --
	( 18.35,133.12) --
	( 18.35,133.17) --
	( 18.35,133.22) --
	( 18.35,133.27) --
	( 18.35,133.32) --
	( 18.35,133.37) --
	( 18.34,133.42) --
	( 18.34,133.47) --
	( 18.34,133.52) --
	( 18.34,133.57) --
	( 18.34,133.62) --
	( 18.34,133.67) --
	( 18.33,133.72) --
	( 18.33,133.77) --
	( 18.33,133.82) --
	( 18.33,133.88) --
	( 18.33,133.93) --
	( 18.32,133.98) --
	( 18.32,134.03) --
	( 18.32,134.08) --
	( 18.32,134.13) --
	( 18.31,134.18) --
	( 18.31,134.23) --
	( 18.31,134.28) --
	( 18.31,134.33) --
	( 18.30,134.38) --
	( 18.30,134.43) --
	( 18.30,134.48) --
	( 18.29,134.53) --
	( 18.29,134.58) --
	( 18.29,134.63) --
	( 18.28,134.68) --
	( 18.28,134.73) --
	( 18.27,134.78) --
	( 18.27,134.83) --
	( 18.26,134.88) --
	( 18.26,134.93) --
	( 18.25,134.98) --
	( 18.25,135.03) --
	( 18.24,135.09) --
	( 18.24,135.14) --
	( 18.23,135.19) --
	( 18.23,135.24) --
	( 18.22,135.29) --
	( 18.21,135.34) --
	( 18.21,135.39) --
	( 18.20,135.44) --
	( 18.19,135.49) --
	( 18.18,135.54) --
	( 18.18,135.59) --
	( 18.17,135.64) --
	( 18.16,135.69) --
	( 18.15,135.74) --
	( 18.14,135.79) --
	( 18.13,135.84) --
	( 18.12,135.89) --
	( 18.11,135.94) --
	( 18.10,135.99) --
	( 18.09,136.04) --
	( 18.07,136.09) --
	( 18.06,136.14) --
	( 18.05,136.19) --
	( 18.03,136.25) --
	( 18.02,136.30) --
	( 18.01,136.35) --
	( 17.99,136.40) --
	( 17.97,136.45) --
	( 17.96,136.50) --
	( 17.94,136.55) --
	( 17.92,136.60) --
	( 17.90,136.65) --
	( 17.88,136.70) --
	( 17.86,136.75) --
	( 17.84,136.80) --
	( 17.82,136.85) --
	( 17.80,136.90) --
	( 17.77,136.95) --
	( 17.75,137.00) --
	( 17.72,137.05) --
	( 17.69,137.10) --
	( 17.67,137.15) --
	( 17.64,137.20) --
	( 17.61,137.25) --
	( 17.57,137.30) --
	( 17.54,137.35) --
	( 17.51,137.40) --
	( 17.47,137.46) --
	( 17.43,137.51) --
	( 17.39,137.56) --
	( 17.35,137.61) --
	( 17.31,137.66) --
	( 17.27,137.71) --
	( 17.22,137.76) --
	( 17.17,137.81) --
	( 17.12,137.86) --
	( 17.07,137.91) --
	( 17.02,137.96) --
	( 16.96,138.01) --
	( 16.90,138.06) --
	( 16.84,138.11) --
	( 16.78,138.16) --
	( 16.71,138.21) --
	( 16.64,138.26) --
	( 16.57,138.31) --
	( 16.50,138.36) --
	( 16.42,138.41) --
	( 16.34,138.46) --
	( 16.26,138.51) --
	( 16.17,138.56) --
	( 16.08,138.61) --
	( 15.98,138.67) --
	( 15.89,138.72) --
	( 15.78,138.77) --
	( 15.68,138.82) --
	( 15.56,138.87) --
	( 15.45,138.92) --
	( 15.33,138.97) --
	( 15.20,139.02) --
	( 15.20,139.07) --
	( 15.33,139.12) --
	( 15.45,139.17) --
	( 15.56,139.22) --
	( 15.68,139.27) --
	( 15.78,139.32) --
	( 15.89,139.37) --
	( 15.98,139.42) --
	( 16.08,139.47) --
	( 16.17,139.52) --
	( 16.26,139.57) --
	( 16.34,139.62) --
	( 16.42,139.67) --
	( 16.50,139.72) --
	( 16.57,139.77) --
	( 16.64,139.82) --
	( 16.71,139.88) --
	( 16.78,139.93) --
	( 16.84,139.98) --
	( 16.90,140.03) --
	( 16.96,140.08) --
	( 17.02,140.13) --
	( 17.07,140.18) --
	( 17.12,140.23) --
	( 17.17,140.28) --
	( 17.22,140.33) --
	( 17.27,140.38) --
	( 17.31,140.43) --
	( 17.35,140.48) --
	( 17.39,140.53) --
	( 17.43,140.58) --
	( 17.47,140.63) --
	( 17.51,140.68) --
	( 17.54,140.73) --
	( 17.57,140.78) --
	( 17.61,140.83) --
	( 17.64,140.88) --
	( 17.67,140.93) --
	( 17.69,140.98) --
	( 17.72,141.03) --
	( 17.75,141.09) --
	( 17.77,141.14) --
	( 17.80,141.19) --
	( 17.82,141.24) --
	( 17.84,141.29) --
	( 17.86,141.34) --
	( 17.88,141.39) --
	( 17.90,141.44) --
	( 17.92,141.49) --
	( 17.94,141.54) --
	( 17.96,141.59) --
	( 17.97,141.64) --
	( 17.99,141.69) --
	( 18.01,141.74) --
	( 18.02,141.79) --
	( 18.03,141.84) --
	( 18.05,141.89) --
	( 18.06,141.94) --
	( 18.07,141.99) --
	( 18.09,142.04) --
	( 18.10,142.09) --
	( 18.11,142.14) --
	( 18.12,142.19) --
	( 18.13,142.24) --
	( 18.14,142.30) --
	( 18.15,142.35) --
	( 18.16,142.40) --
	( 18.17,142.45) --
	( 18.18,142.50) --
	( 18.18,142.55) --
	( 18.19,142.60) --
	( 18.20,142.65) --
	( 18.21,142.70) --
	( 18.21,142.75) --
	( 18.22,142.80) --
	( 18.23,142.85) --
	( 18.23,142.90) --
	( 18.24,142.95) --
	( 18.24,143.00) --
	( 18.25,143.05) --
	( 18.25,143.10) --
	( 18.26,143.15) --
	( 18.26,143.20) --
	( 18.27,143.25) --
	( 18.27,143.30) --
	( 18.28,143.35) --
	( 18.28,143.40) --
	( 18.29,143.45) --
	( 18.29,143.51) --
	( 18.29,143.56) --
	( 18.30,143.61) --
	( 18.30,143.66) --
	( 18.30,143.71) --
	( 18.31,143.76) --
	( 18.31,143.81) --
	( 18.31,143.86) --
	( 18.31,143.91) --
	( 18.32,143.96) --
	( 18.32,144.01) --
	( 18.32,144.06) --
	( 18.32,144.11) --
	( 18.33,144.16) --
	( 18.33,144.21) --
	( 18.33,144.26) --
	( 18.33,144.31) --
	( 18.33,144.36) --
	( 18.34,144.41) --
	( 18.34,144.46) --
	( 18.34,144.51) --
	( 18.34,144.56) --
	( 18.34,144.61) --
	( 18.34,144.66) --
	( 18.35,144.72) --
	( 18.35,144.77) --
	( 18.35,144.82) --
	( 18.35,144.87) --
	( 18.35,144.92) --
	( 18.35,144.97) --
	( 18.35,145.02) --
	( 18.35,145.07) --
	( 18.36,145.12) --
	( 18.36,145.17) --
	( 18.36,145.22) --
	( 18.36,145.27) --
	( 18.36,145.32) --
	( 18.36,145.37) --
	( 18.36,145.42) --
	( 18.36,145.47) --
	( 18.36,145.52) --
	( 18.36,145.57) --
	( 18.36,145.62) --
	( 18.36,145.67) --
	( 18.36,145.72) --
	( 18.36,145.77) --
	( 18.36,145.82) --
	( 18.36,145.87) --
	( 18.36,145.93) --
	( 18.36,145.98) --
	( 18.36,146.03) --
	( 18.36,146.08) --
	( 18.36,146.13) --
	( 18.36,146.18) --
	( 18.36,146.23) --
	( 18.36,146.28) --
	( 18.36,146.33) --
	( 18.36,146.38) --
	( 18.36,146.43) --
	( 18.36,146.48) --
	( 18.36,146.53) --
	( 18.36,146.58) --
	( 18.36,146.63) --
	( 18.36,146.68) --
	( 18.36,146.73) --
	( 18.36,146.78) --
	( 18.36,146.83) --
	( 18.36,146.88) --
	( 18.36,146.93) --
	( 18.36,146.98) --
	( 18.36,147.03) --
	( 18.36,147.09) --
	( 18.36,147.14) --
	( 18.36,147.19) --
	( 18.36,147.24) --
	( 18.36,147.29) --
	( 18.36,147.34) --
	( 18.36,147.39) --
	( 18.36,147.44) --
	( 18.36,147.49) --
	( 18.36,147.54) --
	( 18.36,147.59) --
	( 18.36,147.64) --
	( 18.36,147.69) --
	( 18.36,147.74) --
	( 18.36,147.79) --
	( 18.36,147.84) --
	( 18.36,147.89) --
	( 18.36,147.94) --
	( 18.36,147.99) --
	( 18.36,148.04) --
	( 18.36,148.09) --
	( 18.36,148.14) --
	( 18.36,148.19) --
	( 18.36,148.24) --
	( 18.36,148.30) --
	( 18.36,148.35) --
	( 18.36,148.40) --
	( 18.36,148.45) --
	( 18.36,148.50) --
	( 18.36,148.55) --
	( 18.36,148.60) --
	( 18.36,148.65) --
	( 18.36,148.70) --
	( 18.36,148.75) --
	( 18.36,148.80) --
	( 18.36,148.85) --
	( 18.36,148.90) --
	( 18.36,148.95) --
	( 18.36,149.00) --
	( 18.36,149.05) --
	( 18.36,149.10) --
	( 18.36,149.15) --
	( 18.36,149.20) --
	( 18.36,149.25) --
	( 18.36,149.30) --
	( 18.36,149.35) --
	( 18.36,149.40) --
	( 18.36,149.45) --
	( 18.36,149.51) --
	( 18.36,149.56) --
	( 18.36,149.61) --
	( 18.36,149.66) --
	( 18.36,149.71) --
	( 18.36,149.76) --
	( 18.36,149.81) --
	( 18.36,149.86) --
	( 18.36,149.91) --
	( 18.36,149.96) --
	( 18.36,150.01) --
	( 18.36,150.06) --
	( 18.36,150.11) --
	( 18.36,150.16) --
	( 18.36,150.21) --
	( 18.36,150.26) --
	( 18.36,150.31) --
	( 18.36,150.36) --
	( 18.36,150.41) --
	( 18.36,150.46) --
	( 18.36,150.51) --
	( 18.36,150.56) --
	( 18.36,150.61) --
	( 18.36,150.66) --
	( 18.36,150.72) --
	( 18.36,150.77) --
	( 18.36,150.82) --
	( 18.36,150.87) --
	( 18.36,150.92) --
	( 18.36,150.97) --
	( 18.36,151.02) --
	( 18.36,151.07) --
	( 18.36,151.12) --
	( 18.36,151.17) --
	( 18.36,151.22) --
	( 18.36,151.27) --
	( 18.36,151.32) --
	( 18.36,151.37) --
	( 18.36,151.42) --
	( 18.36,151.47) --
	( 18.36,151.52) --
	( 18.36,151.57) --
	( 18.36,151.62) --
	( 18.36,151.67) --
	( 18.36,151.72) --
	( 18.36,151.77) --
	( 18.36,151.82) --
	( 18.36,151.87) --
	( 18.36,151.93) --
	( 18.36,151.98) --
	( 18.36,152.03) --
	( 18.36,152.08) --
	( 18.36,152.13) --
	( 18.36,152.18) --
	( 18.36,152.23) --
	( 18.36,152.28) --
	( 18.36,152.33) --
	( 18.36,152.38) --
	( 18.36,152.43) --
	( 18.36,152.48) --
	( 18.36,152.53) --
	( 18.36,152.58) --
	( 18.36,152.63) --
	( 18.36,152.68) --
	( 18.36,152.73) --
	( 18.36,152.78) --
	( 18.36,152.83) --
	( 18.36,152.88) --
	( 18.36,152.93) --
	( 18.36,152.98) --
	( 18.36,153.03) --
	( 18.36,153.08) --
	( 18.36,153.14) --
	( 18.36,153.19) --
	( 18.36,153.24) --
	( 18.36,153.29) --
	( 18.36,153.34) --
	( 18.36,153.39) --
	( 18.36,153.44) --
	( 18.36,153.49) --
	( 18.36,153.54) --
	( 18.36,153.59) --
	( 18.36,153.64) --
	( 18.36,153.69) --
	( 18.36,153.74) --
	( 18.36,153.79) --
	( 18.36,153.84) --
	( 18.36,153.89) --
	( 18.36,153.94) --
	( 18.36,153.99) --
	( 18.36,154.04) --
	( 18.36,154.09) --
	( 18.36,154.14) --
	( 18.36,154.19) --
	( 18.36,154.24) --
	( 18.36,154.29) --
	( 18.36,154.35) --
	( 18.36,154.40) --
	( 18.36,154.45) --
	( 18.36,154.50) --
	( 18.36,154.55) --
	( 18.36,154.60) --
	( 18.36,154.65) --
	( 18.36,154.70) --
	( 18.36,154.75) --
	( 18.36,154.80) --
	( 18.36,154.85) --
	( 18.36,154.90) --
	( 18.36,154.95) --
	( 18.36,155.00) --
	( 18.36,155.05) --
	( 18.36,155.10) --
	( 18.36,155.15) --
	( 18.36,155.20) --
	( 18.36,155.25) --
	( 18.36,155.30) --
	( 18.36,155.35) --
	( 18.36,155.40) --
	( 18.36,155.45) --
	( 18.36,155.50) --
	( 18.36,155.56) --
	( 18.36,155.61) --
	( 18.36,155.66) --
	( 18.36,155.71) --
	( 18.36,155.76) --
	( 18.36,155.81) --
	( 18.36,155.86) --
	( 18.36,155.91) --
	( 18.36,155.96) --
	( 18.36,156.01) --
	( 18.36,156.06) --
	( 18.36,156.11) --
	( 18.36,156.16) --
	( 18.36,156.21) --
	( 18.36,156.26) --
	( 18.36,156.31) --
	( 18.36,156.36) --
	( 18.36,156.41) --
	( 18.36,156.46) --
	( 18.36,156.51) --
	( 18.36,156.56) --
	( 18.36,156.61) --
	( 18.36,156.66) --
	( 18.36,156.71) --
	( 18.36,156.77) --
	( 18.36,156.82) --
	( 18.36,156.87) --
	( 18.36,156.92) --
	( 18.36,156.97) --
	( 18.36,157.02) --
	( 18.36,157.07) --
	( 18.36,157.12) --
	( 18.36,157.17) --
	( 18.36,157.22) --
	( 18.36,157.27) --
	( 18.36,157.32) --
	( 18.36,157.37) --
	( 18.36,157.42) --
	( 18.36,157.47) --
	( 18.36,157.52) --
	( 18.36,157.57) --
	( 18.36,157.62) --
	( 18.36,157.67) --
	( 18.36,157.72) --
	( 18.36,157.77) --
	( 18.36,157.82) --
	( 18.36,157.87) --
	( 18.36,157.92) --
	( 18.36,157.98) --
	( 18.36,158.03) --
	( 18.36,158.08) --
	( 18.36,158.13) --
	( 18.36,158.18) --
	( 18.36,158.23) --
	( 18.37,158.28) --
	( 18.37,158.33) --
	( 18.37,158.38) --
	( 18.37,158.43) --
	( 18.37,158.48) --
	( 18.37,158.53) --
	( 18.37,158.58) --
	( 18.37,158.63) --
	( 18.38,158.68) --
	( 18.38,158.73) --
	( 18.38,158.78) --
	( 18.38,158.83) --
	( 18.38,158.88) --
	( 18.38,158.93) --
	( 18.39,158.98) --
	( 18.39,159.03) --
	( 18.39,159.08) --
	( 18.39,159.14) --
	( 18.39,159.19) --
	( 18.40,159.24) --
	( 18.40,159.29) --
	( 18.40,159.34) --
	( 18.40,159.39) --
	( 18.41,159.44) --
	( 18.41,159.49) --
	( 18.41,159.54) --
	( 18.42,159.59) --
	( 18.42,159.64) --
	( 18.42,159.69) --
	( 18.43,159.74) --
	( 18.43,159.79) --
	( 18.43,159.84) --
	( 18.44,159.89) --
	( 18.44,159.94) --
	( 18.45,159.99) --
	( 18.45,160.04) --
	( 18.45,160.09) --
	( 18.46,160.14) --
	( 18.46,160.19) --
	( 18.47,160.24) --
	( 18.47,160.29) --
	( 18.48,160.35) --
	( 18.49,160.40) --
	( 18.49,160.45) --
	( 18.50,160.50) --
	( 18.51,160.55) --
	( 18.51,160.60) --
	( 18.52,160.65) --
	( 18.53,160.70) --
	( 18.53,160.75) --
	( 18.54,160.80) --
	( 18.55,160.85) --
	( 18.56,160.90) --
	( 18.57,160.95) --
	( 18.58,161.00) --
	( 18.59,161.05) --
	( 18.60,161.10) --
	( 18.61,161.15) --
	( 18.62,161.20) --
	( 18.63,161.25) --
	( 18.64,161.30) --
	( 18.66,161.35) --
	( 18.67,161.40) --
	( 18.68,161.45) --
	( 18.70,161.50) --
	( 18.71,161.56) --
	( 18.73,161.61) --
	( 18.74,161.66) --
	( 18.76,161.71) --
	( 18.78,161.76) --
	( 18.80,161.81) --
	( 18.82,161.86) --
	( 18.84,161.91) --
	( 18.86,161.96) --
	( 18.88,162.01) --
	( 18.90,162.06) --
	( 18.92,162.11) --
	( 18.95,162.16) --
	( 18.97,162.21) --
	( 19.00,162.26) --
	( 19.02,162.31) --
	( 19.05,162.36) --
	( 19.08,162.41) --
	( 19.11,162.46) --
	( 19.14,162.51) --
	( 19.18,162.56) --
	( 19.21,162.61) --
	( 19.25,162.66) --
	( 19.29,162.71) --
	( 19.33,162.77) --
	( 19.37,162.82) --
	( 19.41,162.87) --
	( 19.45,162.92) --
	( 19.50,162.97) --
	( 19.55,163.02) --
	( 19.60,163.07) --
	( 19.65,163.12) --
	( 19.70,163.17) --
	( 19.76,163.22) --
	( 19.82,163.27) --
	( 19.88,163.32) --
	( 19.94,163.37) --
	( 20.01,163.42) --
	( 20.07,163.47) --
	( 20.15,163.52) --
	( 20.22,163.57) --
	( 20.30,163.62) --
	( 20.38,163.67) --
	( 20.46,163.72) --
	( 20.55,163.77) --
	( 20.64,163.82) --
	( 20.73,163.87) --
	( 20.83,163.92) --
	( 20.94,163.98) --
	( 21.04,164.03) --
	( 21.15,164.08) --
	( 21.27,164.13) --
	( 21.39,164.18) --
	( 21.52,164.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (379.42,331.72);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  8.64,139.04) {$N=2$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (379.42,331.72);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.52,171.42) --
	( 21.39,171.47) --
	( 21.27,171.52) --
	( 21.15,171.57) --
	( 21.04,171.62) --
	( 20.94,171.67) --
	( 20.83,171.73) --
	( 20.73,171.78) --
	( 20.64,171.83) --
	( 20.55,171.88) --
	( 20.46,171.93) --
	( 20.38,171.98) --
	( 20.30,172.03) --
	( 20.22,172.08) --
	( 20.15,172.13) --
	( 20.07,172.18) --
	( 20.01,172.23) --
	( 19.94,172.28) --
	( 19.88,172.33) --
	( 19.82,172.38) --
	( 19.76,172.43) --
	( 19.70,172.48) --
	( 19.65,172.53) --
	( 19.60,172.58) --
	( 19.55,172.63) --
	( 19.50,172.68) --
	( 19.45,172.73) --
	( 19.41,172.78) --
	( 19.37,172.83) --
	( 19.33,172.88) --
	( 19.29,172.94) --
	( 19.25,172.99) --
	( 19.21,173.04) --
	( 19.18,173.09) --
	( 19.14,173.14) --
	( 19.11,173.19) --
	( 19.08,173.24) --
	( 19.05,173.29) --
	( 19.02,173.34) --
	( 19.00,173.39) --
	( 18.97,173.44) --
	( 18.95,173.49) --
	( 18.92,173.54) --
	( 18.90,173.59) --
	( 18.88,173.64) --
	( 18.86,173.69) --
	( 18.84,173.74) --
	( 18.82,173.79) --
	( 18.80,173.84) --
	( 18.78,173.89) --
	( 18.76,173.94) --
	( 18.74,173.99) --
	( 18.73,174.04) --
	( 18.71,174.09) --
	( 18.70,174.15) --
	( 18.68,174.20) --
	( 18.67,174.25) --
	( 18.66,174.30) --
	( 18.64,174.35) --
	( 18.63,174.40) --
	( 18.62,174.45) --
	( 18.61,174.50) --
	( 18.60,174.55) --
	( 18.59,174.60) --
	( 18.58,174.65) --
	( 18.57,174.70) --
	( 18.56,174.75) --
	( 18.55,174.80) --
	( 18.54,174.85) --
	( 18.53,174.90) --
	( 18.53,174.95) --
	( 18.52,175.00) --
	( 18.51,175.05) --
	( 18.51,175.10) --
	( 18.50,175.15) --
	( 18.49,175.20) --
	( 18.49,175.25) --
	( 18.48,175.30) --
	( 18.47,175.36) --
	( 18.47,175.41) --
	( 18.46,175.46) --
	( 18.46,175.51) --
	( 18.45,175.56) --
	( 18.45,175.61) --
	( 18.45,175.66) --
	( 18.44,175.71) --
	( 18.44,175.76) --
	( 18.43,175.81) --
	( 18.43,175.86) --
	( 18.43,175.91) --
	( 18.42,175.96) --
	( 18.42,176.01) --
	( 18.42,176.06) --
	( 18.41,176.11) --
	( 18.41,176.16) --
	( 18.41,176.21) --
	( 18.40,176.26) --
	( 18.40,176.31) --
	( 18.40,176.36) --
	( 18.40,176.41) --
	( 18.39,176.46) --
	( 18.39,176.51) --
	( 18.39,176.57) --
	( 18.39,176.62) --
	( 18.39,176.67) --
	( 18.38,176.72) --
	( 18.38,176.77) --
	( 18.38,176.82) --
	( 18.38,176.87) --
	( 18.38,176.92) --
	( 18.38,176.97) --
	( 18.37,177.02) --
	( 18.37,177.07) --
	( 18.37,177.12) --
	( 18.37,177.17) --
	( 18.37,177.22) --
	( 18.37,177.27) --
	( 18.37,177.32) --
	( 18.37,177.37) --
	( 18.36,177.42) --
	( 18.36,177.47) --
	( 18.36,177.52) --
	( 18.36,177.57) --
	( 18.36,177.62) --
	( 18.36,177.67) --
	( 18.36,177.73) --
	( 18.36,177.78) --
	( 18.36,177.83) --
	( 18.36,177.88) --
	( 18.36,177.93) --
	( 18.36,177.98) --
	( 18.36,178.03) --
	( 18.36,178.08) --
	( 18.36,178.13) --
	( 18.36,178.18) --
	( 18.36,178.23) --
	( 18.36,178.28) --
	( 18.36,178.33) --
	( 18.36,178.38) --
	( 18.36,178.43) --
	( 18.36,178.48) --
	( 18.36,178.53) --
	( 18.36,178.58) --
	( 18.36,178.63) --
	( 18.36,178.68) --
	( 18.36,178.73) --
	( 18.36,178.78) --
	( 18.36,178.83) --
	( 18.36,178.88) --
	( 18.36,178.94) --
	( 18.36,178.99) --
	( 18.36,179.04) --
	( 18.36,179.09) --
	( 18.36,179.14) --
	( 18.36,179.19) --
	( 18.36,179.24) --
	( 18.36,179.29) --
	( 18.36,179.34) --
	( 18.36,179.39) --
	( 18.36,179.44) --
	( 18.36,179.49) --
	( 18.36,179.54) --
	( 18.36,179.59) --
	( 18.36,179.64) --
	( 18.36,179.69) --
	( 18.36,179.74) --
	( 18.36,179.79) --
	( 18.36,179.84) --
	( 18.36,179.89) --
	( 18.36,179.94) --
	( 18.36,179.99) --
	( 18.36,180.04) --
	( 18.36,180.09) --
	( 18.36,180.15) --
	( 18.36,180.20) --
	( 18.36,180.25) --
	( 18.36,180.30) --
	( 18.36,180.35) --
	( 18.36,180.40) --
	( 18.36,180.45) --
	( 18.36,180.50) --
	( 18.36,180.55) --
	( 18.36,180.60) --
	( 18.36,180.65) --
	( 18.36,180.70) --
	( 18.36,180.75) --
	( 18.36,180.80) --
	( 18.36,180.85) --
	( 18.36,180.90) --
	( 18.36,180.95) --
	( 18.36,181.00) --
	( 18.36,181.05) --
	( 18.36,181.10) --
	( 18.36,181.15) --
	( 18.36,181.20) --
	( 18.36,181.25) --
	( 18.36,181.30) --
	( 18.36,181.36) --
	( 18.36,181.41) --
	( 18.36,181.46) --
	( 18.36,181.51) --
	( 18.36,181.56) --
	( 18.36,181.61) --
	( 18.36,181.66) --
	( 18.36,181.71) --
	( 18.36,181.76) --
	( 18.36,181.81) --
	( 18.36,181.86) --
	( 18.36,181.91) --
	( 18.36,181.96) --
	( 18.36,182.01) --
	( 18.36,182.06) --
	( 18.36,182.11) --
	( 18.36,182.16) --
	( 18.36,182.21) --
	( 18.36,182.26) --
	( 18.36,182.31) --
	( 18.36,182.36) --
	( 18.36,182.41) --
	( 18.36,182.46) --
	( 18.36,182.51) --
	( 18.36,182.57) --
	( 18.36,182.62) --
	( 18.36,182.67) --
	( 18.36,182.72) --
	( 18.36,182.77) --
	( 18.36,182.82) --
	( 18.36,182.87) --
	( 18.36,182.92) --
	( 18.36,182.97) --
	( 18.36,183.02) --
	( 18.36,183.07) --
	( 18.36,183.12) --
	( 18.36,183.17) --
	( 18.36,183.22) --
	( 18.36,183.27) --
	( 18.36,183.32) --
	( 18.36,183.37) --
	( 18.36,183.42) --
	( 18.36,183.47) --
	( 18.36,183.52) --
	( 18.36,183.57) --
	( 18.36,183.62) --
	( 18.36,183.67) --
	( 18.36,183.72) --
	( 18.36,183.78) --
	( 18.36,183.83) --
	( 18.36,183.88) --
	( 18.36,183.93) --
	( 18.36,183.98) --
	( 18.36,184.03) --
	( 18.36,184.08) --
	( 18.36,184.13) --
	( 18.36,184.18) --
	( 18.36,184.23) --
	( 18.36,184.28) --
	( 18.36,184.33) --
	( 18.36,184.38) --
	( 18.36,184.43) --
	( 18.36,184.48) --
	( 18.36,184.53) --
	( 18.36,184.58) --
	( 18.36,184.63) --
	( 18.36,184.68) --
	( 18.36,184.73) --
	( 18.36,184.78) --
	( 18.36,184.83) --
	( 18.36,184.88) --
	( 18.36,184.93) --
	( 18.36,184.99) --
	( 18.36,185.04) --
	( 18.36,185.09) --
	( 18.36,185.14) --
	( 18.36,185.19) --
	( 18.36,185.24) --
	( 18.36,185.29) --
	( 18.36,185.34) --
	( 18.36,185.39) --
	( 18.36,185.44) --
	( 18.36,185.49) --
	( 18.36,185.54) --
	( 18.36,185.59) --
	( 18.36,185.64) --
	( 18.36,185.69) --
	( 18.36,185.74) --
	( 18.36,185.79) --
	( 18.36,185.84) --
	( 18.36,185.89) --
	( 18.36,185.94) --
	( 18.36,185.99) --
	( 18.36,186.04) --
	( 18.36,186.09) --
	( 18.36,186.14) --
	( 18.36,186.20) --
	( 18.36,186.25) --
	( 18.36,186.30) --
	( 18.36,186.35) --
	( 18.36,186.40) --
	( 18.36,186.45) --
	( 18.36,186.50) --
	( 18.36,186.55) --
	( 18.36,186.60) --
	( 18.36,186.65) --
	( 18.36,186.70) --
	( 18.36,186.75) --
	( 18.36,186.80) --
	( 18.36,186.85) --
	( 18.36,186.90) --
	( 18.36,186.95) --
	( 18.36,187.00) --
	( 18.36,187.05) --
	( 18.36,187.10) --
	( 18.36,187.15) --
	( 18.36,187.20) --
	( 18.36,187.25) --
	( 18.36,187.30) --
	( 18.36,187.35) --
	( 18.36,187.41) --
	( 18.36,187.46) --
	( 18.36,187.51) --
	( 18.36,187.56) --
	( 18.36,187.61) --
	( 18.36,187.66) --
	( 18.36,187.71) --
	( 18.36,187.76) --
	( 18.36,187.81) --
	( 18.36,187.86) --
	( 18.36,187.91) --
	( 18.36,187.96) --
	( 18.36,188.01) --
	( 18.36,188.06) --
	( 18.36,188.11) --
	( 18.36,188.16) --
	( 18.36,188.21) --
	( 18.36,188.26) --
	( 18.36,188.31) --
	( 18.36,188.36) --
	( 18.36,188.41) --
	( 18.36,188.46) --
	( 18.36,188.51) --
	( 18.36,188.57) --
	( 18.36,188.62) --
	( 18.36,188.67) --
	( 18.36,188.72) --
	( 18.36,188.77) --
	( 18.36,188.82) --
	( 18.36,188.87) --
	( 18.36,188.92) --
	( 18.36,188.97) --
	( 18.36,189.02) --
	( 18.36,189.07) --
	( 18.36,189.12) --
	( 18.36,189.17) --
	( 18.36,189.22) --
	( 18.36,189.27) --
	( 18.36,189.32) --
	( 18.36,189.37) --
	( 18.36,189.42) --
	( 18.36,189.47) --
	( 18.36,189.52) --
	( 18.36,189.57) --
	( 18.36,189.62) --
	( 18.36,189.67) --
	( 18.36,189.72) --
	( 18.36,189.78) --
	( 18.36,189.83) --
	( 18.36,189.88) --
	( 18.36,189.93) --
	( 18.36,189.98) --
	( 18.36,190.03) --
	( 18.36,190.08) --
	( 18.36,190.13) --
	( 18.36,190.18) --
	( 18.36,190.23) --
	( 18.36,190.28) --
	( 18.36,190.33) --
	( 18.36,190.38) --
	( 18.36,190.43) --
	( 18.36,190.48) --
	( 18.36,190.53) --
	( 18.35,190.58) --
	( 18.35,190.63) --
	( 18.35,190.68) --
	( 18.35,190.73) --
	( 18.35,190.78) --
	( 18.35,190.83) --
	( 18.35,190.88) --
	( 18.35,190.93) --
	( 18.34,190.99) --
	( 18.34,191.04) --
	( 18.34,191.09) --
	( 18.34,191.14) --
	( 18.34,191.19) --
	( 18.34,191.24) --
	( 18.33,191.29) --
	( 18.33,191.34) --
	( 18.33,191.39) --
	( 18.33,191.44) --
	( 18.33,191.49) --
	( 18.32,191.54) --
	( 18.32,191.59) --
	( 18.32,191.64) --
	( 18.32,191.69) --
	( 18.31,191.74) --
	( 18.31,191.79) --
	( 18.31,191.84) --
	( 18.31,191.89) --
	( 18.30,191.94) --
	( 18.30,191.99) --
	( 18.30,192.04) --
	( 18.29,192.09) --
	( 18.29,192.14) --
	( 18.29,192.20) --
	( 18.28,192.25) --
	( 18.28,192.30) --
	( 18.27,192.35) --
	( 18.27,192.40) --
	( 18.26,192.45) --
	( 18.26,192.50) --
	( 18.25,192.55) --
	( 18.25,192.60) --
	( 18.24,192.65) --
	( 18.24,192.70) --
	( 18.23,192.75) --
	( 18.23,192.80) --
	( 18.22,192.85) --
	( 18.21,192.90) --
	( 18.21,192.95) --
	( 18.20,193.00) --
	( 18.19,193.05) --
	( 18.18,193.10) --
	( 18.18,193.15) --
	( 18.17,193.20) --
	( 18.16,193.25) --
	( 18.15,193.30) --
	( 18.14,193.35) --
	( 18.13,193.41) --
	( 18.12,193.46) --
	( 18.11,193.51) --
	( 18.10,193.56) --
	( 18.09,193.61) --
	( 18.07,193.66) --
	( 18.06,193.71) --
	( 18.05,193.76) --
	( 18.03,193.81) --
	( 18.02,193.86) --
	( 18.01,193.91) --
	( 17.99,193.96) --
	( 17.97,194.01) --
	( 17.96,194.06) --
	( 17.94,194.11) --
	( 17.92,194.16) --
	( 17.90,194.21) --
	( 17.88,194.26) --
	( 17.86,194.31) --
	( 17.84,194.36) --
	( 17.82,194.41) --
	( 17.80,194.46) --
	( 17.77,194.51) --
	( 17.75,194.56) --
	( 17.72,194.62) --
	( 17.69,194.67) --
	( 17.67,194.72) --
	( 17.64,194.77) --
	( 17.61,194.82) --
	( 17.57,194.87) --
	( 17.54,194.92) --
	( 17.51,194.97) --
	( 17.47,195.02) --
	( 17.43,195.07) --
	( 17.39,195.12) --
	( 17.35,195.17) --
	( 17.31,195.22) --
	( 17.27,195.27) --
	( 17.22,195.32) --
	( 17.17,195.37) --
	( 17.12,195.42) --
	( 17.07,195.47) --
	( 17.02,195.52) --
	( 16.96,195.57) --
	( 16.90,195.62) --
	( 16.84,195.67) --
	( 16.78,195.72) --
	( 16.71,195.77) --
	( 16.64,195.83) --
	( 16.57,195.88) --
	( 16.50,195.93) --
	( 16.42,195.98) --
	( 16.34,196.03) --
	( 16.26,196.08) --
	( 16.17,196.13) --
	( 16.08,196.18) --
	( 15.98,196.23) --
	( 15.89,196.28) --
	( 15.78,196.33) --
	( 15.68,196.38) --
	( 15.56,196.43) --
	( 15.45,196.48) --
	( 15.33,196.53) --
	( 15.20,196.58) --
	( 15.20,196.63) --
	( 15.33,196.68) --
	( 15.45,196.73) --
	( 15.56,196.78) --
	( 15.68,196.83) --
	( 15.78,196.88) --
	( 15.89,196.93) --
	( 15.98,196.98) --
	( 16.08,197.04) --
	( 16.17,197.09) --
	( 16.26,197.14) --
	( 16.34,197.19) --
	( 16.42,197.24) --
	( 16.50,197.29) --
	( 16.57,197.34) --
	( 16.64,197.39) --
	( 16.71,197.44) --
	( 16.78,197.49) --
	( 16.84,197.54) --
	( 16.90,197.59) --
	( 16.96,197.64) --
	( 17.02,197.69) --
	( 17.07,197.74) --
	( 17.12,197.79) --
	( 17.17,197.84) --
	( 17.22,197.89) --
	( 17.27,197.94) --
	( 17.31,197.99) --
	( 17.35,198.04) --
	( 17.39,198.09) --
	( 17.43,198.14) --
	( 17.47,198.19) --
	( 17.51,198.25) --
	( 17.54,198.30) --
	( 17.57,198.35) --
	( 17.61,198.40) --
	( 17.64,198.45) --
	( 17.67,198.50) --
	( 17.69,198.55) --
	( 17.72,198.60) --
	( 17.75,198.65) --
	( 17.77,198.70) --
	( 17.80,198.75) --
	( 17.82,198.80) --
	( 17.84,198.85) --
	( 17.86,198.90) --
	( 17.88,198.95) --
	( 17.90,199.00) --
	( 17.92,199.05) --
	( 17.94,199.10) --
	( 17.96,199.15) --
	( 17.97,199.20) --
	( 17.99,199.25) --
	( 18.01,199.30) --
	( 18.02,199.35) --
	( 18.03,199.40) --
	( 18.05,199.46) --
	( 18.06,199.51) --
	( 18.07,199.56) --
	( 18.09,199.61) --
	( 18.10,199.66) --
	( 18.11,199.71) --
	( 18.12,199.76) --
	( 18.13,199.81) --
	( 18.14,199.86) --
	( 18.15,199.91) --
	( 18.16,199.96) --
	( 18.17,200.01) --
	( 18.18,200.06) --
	( 18.18,200.11) --
	( 18.19,200.16) --
	( 18.20,200.21) --
	( 18.21,200.26) --
	( 18.21,200.31) --
	( 18.22,200.36) --
	( 18.23,200.41) --
	( 18.23,200.46) --
	( 18.24,200.51) --
	( 18.24,200.56) --
	( 18.25,200.62) --
	( 18.25,200.67) --
	( 18.26,200.72) --
	( 18.26,200.77) --
	( 18.27,200.82) --
	( 18.27,200.87) --
	( 18.28,200.92) --
	( 18.28,200.97) --
	( 18.29,201.02) --
	( 18.29,201.07) --
	( 18.29,201.12) --
	( 18.30,201.17) --
	( 18.30,201.22) --
	( 18.30,201.27) --
	( 18.31,201.32) --
	( 18.31,201.37) --
	( 18.31,201.42) --
	( 18.31,201.47) --
	( 18.32,201.52) --
	( 18.32,201.57) --
	( 18.32,201.62) --
	( 18.32,201.67) --
	( 18.33,201.72) --
	( 18.33,201.77) --
	( 18.33,201.83) --
	( 18.33,201.88) --
	( 18.33,201.93) --
	( 18.34,201.98) --
	( 18.34,202.03) --
	( 18.34,202.08) --
	( 18.34,202.13) --
	( 18.34,202.18) --
	( 18.34,202.23) --
	( 18.35,202.28) --
	( 18.35,202.33) --
	( 18.35,202.38) --
	( 18.35,202.43) --
	( 18.35,202.48) --
	( 18.35,202.53) --
	( 18.35,202.58) --
	( 18.35,202.63) --
	( 18.36,202.68) --
	( 18.36,202.73) --
	( 18.36,202.78) --
	( 18.36,202.83) --
	( 18.36,202.88) --
	( 18.36,202.93) --
	( 18.36,202.98) --
	( 18.36,203.04) --
	( 18.36,203.09) --
	( 18.36,203.14) --
	( 18.36,203.19) --
	( 18.36,203.24) --
	( 18.36,203.29) --
	( 18.36,203.34) --
	( 18.36,203.39) --
	( 18.36,203.44) --
	( 18.36,203.49) --
	( 18.36,203.54) --
	( 18.36,203.59) --
	( 18.36,203.64) --
	( 18.36,203.69) --
	( 18.36,203.74) --
	( 18.36,203.79) --
	( 18.36,203.84) --
	( 18.36,203.89) --
	( 18.36,203.94) --
	( 18.36,203.99) --
	( 18.36,204.04) --
	( 18.36,204.09) --
	( 18.36,204.14) --
	( 18.36,204.19) --
	( 18.36,204.25) --
	( 18.36,204.30) --
	( 18.36,204.35) --
	( 18.36,204.40) --
	( 18.36,204.45) --
	( 18.36,204.50) --
	( 18.36,204.55) --
	( 18.36,204.60) --
	( 18.36,204.65) --
	( 18.36,204.70) --
	( 18.36,204.75) --
	( 18.36,204.80) --
	( 18.36,204.85) --
	( 18.36,204.90) --
	( 18.36,204.95) --
	( 18.36,205.00) --
	( 18.36,205.05) --
	( 18.36,205.10) --
	( 18.36,205.15) --
	( 18.36,205.20) --
	( 18.36,205.25) --
	( 18.36,205.30) --
	( 18.36,205.35) --
	( 18.36,205.40) --
	( 18.36,205.46) --
	( 18.36,205.51) --
	( 18.36,205.56) --
	( 18.36,205.61) --
	( 18.36,205.66) --
	( 18.36,205.71) --
	( 18.36,205.76) --
	( 18.36,205.81) --
	( 18.36,205.86) --
	( 18.36,205.91) --
	( 18.36,205.96) --
	( 18.36,206.01) --
	( 18.36,206.06) --
	( 18.36,206.11) --
	( 18.36,206.16) --
	( 18.36,206.21) --
	( 18.36,206.26) --
	( 18.36,206.31) --
	( 18.36,206.36) --
	( 18.36,206.41) --
	( 18.36,206.46) --
	( 18.36,206.51) --
	( 18.36,206.56) --
	( 18.36,206.61) --
	( 18.36,206.67) --
	( 18.36,206.72) --
	( 18.36,206.77) --
	( 18.36,206.82) --
	( 18.36,206.87) --
	( 18.36,206.92) --
	( 18.36,206.97) --
	( 18.36,207.02) --
	( 18.36,207.07) --
	( 18.36,207.12) --
	( 18.36,207.17) --
	( 18.36,207.22) --
	( 18.36,207.27) --
	( 18.36,207.32) --
	( 18.36,207.37) --
	( 18.36,207.42) --
	( 18.36,207.47) --
	( 18.36,207.52) --
	( 18.36,207.57) --
	( 18.36,207.62) --
	( 18.36,207.67) --
	( 18.36,207.72) --
	( 18.36,207.77) --
	( 18.36,207.82) --
	( 18.36,207.88) --
	( 18.36,207.93) --
	( 18.36,207.98) --
	( 18.36,208.03) --
	( 18.36,208.08) --
	( 18.36,208.13) --
	( 18.36,208.18) --
	( 18.36,208.23) --
	( 18.36,208.28) --
	( 18.36,208.33) --
	( 18.36,208.38) --
	( 18.36,208.43) --
	( 18.36,208.48) --
	( 18.36,208.53) --
	( 18.36,208.58) --
	( 18.36,208.63) --
	( 18.36,208.68) --
	( 18.36,208.73) --
	( 18.36,208.78) --
	( 18.36,208.83) --
	( 18.36,208.88) --
	( 18.36,208.93) --
	( 18.36,208.98) --
	( 18.36,209.03) --
	( 18.36,209.09) --
	( 18.36,209.14) --
	( 18.36,209.19) --
	( 18.36,209.24) --
	( 18.36,209.29) --
	( 18.36,209.34) --
	( 18.36,209.39) --
	( 18.36,209.44) --
	( 18.36,209.49) --
	( 18.36,209.54) --
	( 18.36,209.59) --
	( 18.36,209.64) --
	( 18.36,209.69) --
	( 18.36,209.74) --
	( 18.36,209.79) --
	( 18.36,209.84) --
	( 18.36,209.89) --
	( 18.36,209.94) --
	( 18.36,209.99) --
	( 18.36,210.04) --
	( 18.36,210.09) --
	( 18.36,210.14) --
	( 18.36,210.19) --
	( 18.36,210.24) --
	( 18.36,210.30) --
	( 18.36,210.35) --
	( 18.36,210.40) --
	( 18.36,210.45) --
	( 18.36,210.50) --
	( 18.36,210.55) --
	( 18.36,210.60) --
	( 18.36,210.65) --
	( 18.36,210.70) --
	( 18.36,210.75) --
	( 18.36,210.80) --
	( 18.36,210.85) --
	( 18.36,210.90) --
	( 18.36,210.95) --
	( 18.36,211.00) --
	( 18.36,211.05) --
	( 18.36,211.10) --
	( 18.36,211.15) --
	( 18.36,211.20) --
	( 18.36,211.25) --
	( 18.36,211.30) --
	( 18.36,211.35) --
	( 18.36,211.40) --
	( 18.36,211.46) --
	( 18.36,211.51) --
	( 18.36,211.56) --
	( 18.36,211.61) --
	( 18.36,211.66) --
	( 18.36,211.71) --
	( 18.36,211.76) --
	( 18.36,211.81) --
	( 18.36,211.86) --
	( 18.36,211.91) --
	( 18.36,211.96) --
	( 18.36,212.01) --
	( 18.36,212.06) --
	( 18.36,212.11) --
	( 18.36,212.16) --
	( 18.36,212.21) --
	( 18.36,212.26) --
	( 18.36,212.31) --
	( 18.36,212.36) --
	( 18.36,212.41) --
	( 18.36,212.46) --
	( 18.36,212.51) --
	( 18.36,212.56) --
	( 18.36,212.61) --
	( 18.36,212.67) --
	( 18.36,212.72) --
	( 18.36,212.77) --
	( 18.36,212.82) --
	( 18.36,212.87) --
	( 18.36,212.92) --
	( 18.36,212.97) --
	( 18.36,213.02) --
	( 18.36,213.07) --
	( 18.36,213.12) --
	( 18.36,213.17) --
	( 18.36,213.22) --
	( 18.36,213.27) --
	( 18.36,213.32) --
	( 18.36,213.37) --
	( 18.36,213.42) --
	( 18.36,213.47) --
	( 18.36,213.52) --
	( 18.36,213.57) --
	( 18.36,213.62) --
	( 18.36,213.67) --
	( 18.36,213.72) --
	( 18.36,213.77) --
	( 18.36,213.82) --
	( 18.36,213.88) --
	( 18.36,213.93) --
	( 18.36,213.98) --
	( 18.36,214.03) --
	( 18.36,214.08) --
	( 18.36,214.13) --
	( 18.36,214.18) --
	( 18.36,214.23) --
	( 18.36,214.28) --
	( 18.36,214.33) --
	( 18.36,214.38) --
	( 18.36,214.43) --
	( 18.36,214.48) --
	( 18.36,214.53) --
	( 18.36,214.58) --
	( 18.36,214.63) --
	( 18.36,214.68) --
	( 18.36,214.73) --
	( 18.36,214.78) --
	( 18.36,214.83) --
	( 18.36,214.88) --
	( 18.36,214.93) --
	( 18.36,214.98) --
	( 18.36,215.03) --
	( 18.36,215.09) --
	( 18.36,215.14) --
	( 18.36,215.19) --
	( 18.36,215.24) --
	( 18.36,215.29) --
	( 18.36,215.34) --
	( 18.36,215.39) --
	( 18.36,215.44) --
	( 18.36,215.49) --
	( 18.36,215.54) --
	( 18.36,215.59) --
	( 18.36,215.64) --
	( 18.36,215.69) --
	( 18.36,215.74) --
	( 18.36,215.79) --
	( 18.37,215.84) --
	( 18.37,215.89) --
	( 18.37,215.94) --
	( 18.37,215.99) --
	( 18.37,216.04) --
	( 18.37,216.09) --
	( 18.37,216.14) --
	( 18.37,216.19) --
	( 18.38,216.24) --
	( 18.38,216.30) --
	( 18.38,216.35) --
	( 18.38,216.40) --
	( 18.38,216.45) --
	( 18.38,216.50) --
	( 18.39,216.55) --
	( 18.39,216.60) --
	( 18.39,216.65) --
	( 18.39,216.70) --
	( 18.39,216.75) --
	( 18.40,216.80) --
	( 18.40,216.85) --
	( 18.40,216.90) --
	( 18.40,216.95) --
	( 18.41,217.00) --
	( 18.41,217.05) --
	( 18.41,217.10) --
	( 18.42,217.15) --
	( 18.42,217.20) --
	( 18.42,217.25) --
	( 18.43,217.30) --
	( 18.43,217.35) --
	( 18.43,217.40) --
	( 18.44,217.45) --
	( 18.44,217.51) --
	( 18.45,217.56) --
	( 18.45,217.61) --
	( 18.45,217.66) --
	( 18.46,217.71) --
	( 18.46,217.76) --
	( 18.47,217.81) --
	( 18.47,217.86) --
	( 18.48,217.91) --
	( 18.49,217.96) --
	( 18.49,218.01) --
	( 18.50,218.06) --
	( 18.51,218.11) --
	( 18.51,218.16) --
	( 18.52,218.21) --
	( 18.53,218.26) --
	( 18.53,218.31) --
	( 18.54,218.36) --
	( 18.55,218.41) --
	( 18.56,218.46) --
	( 18.57,218.51) --
	( 18.58,218.56) --
	( 18.59,218.61) --
	( 18.60,218.66) --
	( 18.61,218.72) --
	( 18.62,218.77) --
	( 18.63,218.82) --
	( 18.64,218.87) --
	( 18.66,218.92) --
	( 18.67,218.97) --
	( 18.68,219.02) --
	( 18.70,219.07) --
	( 18.71,219.12) --
	( 18.73,219.17) --
	( 18.74,219.22) --
	( 18.76,219.27) --
	( 18.78,219.32) --
	( 18.80,219.37) --
	( 18.82,219.42) --
	( 18.84,219.47) --
	( 18.86,219.52) --
	( 18.88,219.57) --
	( 18.90,219.62) --
	( 18.92,219.67) --
	( 18.95,219.72) --
	( 18.97,219.77) --
	( 19.00,219.82) --
	( 19.02,219.87) --
	( 19.05,219.93) --
	( 19.08,219.98) --
	( 19.11,220.03) --
	( 19.14,220.08) --
	( 19.18,220.13) --
	( 19.21,220.18) --
	( 19.25,220.23) --
	( 19.29,220.28) --
	( 19.33,220.33) --
	( 19.37,220.38) --
	( 19.41,220.43) --
	( 19.45,220.48) --
	( 19.50,220.53) --
	( 19.55,220.58) --
	( 19.60,220.63) --
	( 19.65,220.68) --
	( 19.70,220.73) --
	( 19.76,220.78) --
	( 19.82,220.83) --
	( 19.88,220.88) --
	( 19.94,220.93) --
	( 20.01,220.98) --
	( 20.07,221.03) --
	( 20.15,221.08) --
	( 20.22,221.14) --
	( 20.30,221.19) --
	( 20.38,221.24) --
	( 20.46,221.29) --
	( 20.55,221.34) --
	( 20.64,221.39) --
	( 20.73,221.44) --
	( 20.83,221.49) --
	( 20.94,221.54) --
	( 21.04,221.59) --
	( 21.15,221.64) --
	( 21.27,221.69) --
	( 21.39,221.74) --
	( 21.52,221.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (379.42,331.72);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  8.64,196.61) {$N=4$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (379.42,331.72);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.52,228.99) --
	( 21.39,229.04) --
	( 21.27,229.09) --
	( 21.15,229.14) --
	( 21.04,229.19) --
	( 20.94,229.24) --
	( 20.83,229.29) --
	( 20.73,229.34) --
	( 20.64,229.39) --
	( 20.55,229.44) --
	( 20.46,229.49) --
	( 20.38,229.54) --
	( 20.30,229.59) --
	( 20.22,229.64) --
	( 20.15,229.69) --
	( 20.07,229.74) --
	( 20.01,229.79) --
	( 19.94,229.84) --
	( 19.88,229.89) --
	( 19.82,229.94) --
	( 19.76,229.99) --
	( 19.70,230.05) --
	( 19.65,230.10) --
	( 19.60,230.15) --
	( 19.55,230.20) --
	( 19.50,230.25) --
	( 19.45,230.30) --
	( 19.41,230.35) --
	( 19.37,230.40) --
	( 19.33,230.45) --
	( 19.29,230.50) --
	( 19.25,230.55) --
	( 19.21,230.60) --
	( 19.18,230.65) --
	( 19.14,230.70) --
	( 19.11,230.75) --
	( 19.08,230.80) --
	( 19.05,230.85) --
	( 19.02,230.90) --
	( 19.00,230.95) --
	( 18.97,231.00) --
	( 18.95,231.05) --
	( 18.92,231.10) --
	( 18.90,231.15) --
	( 18.88,231.20) --
	( 18.86,231.26) --
	( 18.84,231.31) --
	( 18.82,231.36) --
	( 18.80,231.41) --
	( 18.78,231.46) --
	( 18.76,231.51) --
	( 18.74,231.56) --
	( 18.73,231.61) --
	( 18.71,231.66) --
	( 18.70,231.71) --
	( 18.68,231.76) --
	( 18.67,231.81) --
	( 18.66,231.86) --
	( 18.64,231.91) --
	( 18.63,231.96) --
	( 18.62,232.01) --
	( 18.61,232.06) --
	( 18.60,232.11) --
	( 18.59,232.16) --
	( 18.58,232.21) --
	( 18.57,232.26) --
	( 18.56,232.31) --
	( 18.55,232.36) --
	( 18.54,232.41) --
	( 18.53,232.47) --
	( 18.53,232.52) --
	( 18.52,232.57) --
	( 18.51,232.62) --
	( 18.51,232.67) --
	( 18.50,232.72) --
	( 18.49,232.77) --
	( 18.49,232.82) --
	( 18.48,232.87) --
	( 18.47,232.92) --
	( 18.47,232.97) --
	( 18.46,233.02) --
	( 18.46,233.07) --
	( 18.45,233.12) --
	( 18.45,233.17) --
	( 18.45,233.22) --
	( 18.44,233.27) --
	( 18.44,233.32) --
	( 18.43,233.37) --
	( 18.43,233.42) --
	( 18.43,233.47) --
	( 18.42,233.52) --
	( 18.42,233.57) --
	( 18.42,233.62) --
	( 18.41,233.68) --
	( 18.41,233.73) --
	( 18.41,233.78) --
	( 18.40,233.83) --
	( 18.40,233.88) --
	( 18.40,233.93) --
	( 18.40,233.98) --
	( 18.39,234.03) --
	( 18.39,234.08) --
	( 18.39,234.13) --
	( 18.39,234.18) --
	( 18.39,234.23) --
	( 18.38,234.28) --
	( 18.38,234.33) --
	( 18.38,234.38) --
	( 18.38,234.43) --
	( 18.38,234.48) --
	( 18.38,234.53) --
	( 18.37,234.58) --
	( 18.37,234.63) --
	( 18.37,234.68) --
	( 18.37,234.73) --
	( 18.37,234.78) --
	( 18.37,234.83) --
	( 18.37,234.89) --
	( 18.37,234.94) --
	( 18.36,234.99) --
	( 18.36,235.04) --
	( 18.36,235.09) --
	( 18.36,235.14) --
	( 18.36,235.19) --
	( 18.36,235.24) --
	( 18.36,235.29) --
	( 18.36,235.34) --
	( 18.36,235.39) --
	( 18.36,235.44) --
	( 18.36,235.49) --
	( 18.36,235.54) --
	( 18.36,235.59) --
	( 18.36,235.64) --
	( 18.36,235.69) --
	( 18.36,235.74) --
	( 18.36,235.79) --
	( 18.36,235.84) --
	( 18.36,235.89) --
	( 18.36,235.94) --
	( 18.36,235.99) --
	( 18.36,236.04) --
	( 18.36,236.10) --
	( 18.36,236.15) --
	( 18.36,236.20) --
	( 18.36,236.25) --
	( 18.36,236.30) --
	( 18.36,236.35) --
	( 18.36,236.40) --
	( 18.36,236.45) --
	( 18.36,236.50) --
	( 18.36,236.55) --
	( 18.36,236.60) --
	( 18.36,236.65) --
	( 18.36,236.70) --
	( 18.36,236.75) --
	( 18.36,236.80) --
	( 18.36,236.85) --
	( 18.36,236.90) --
	( 18.36,236.95) --
	( 18.36,237.00) --
	( 18.36,237.05) --
	( 18.36,237.10) --
	( 18.36,237.15) --
	( 18.36,237.20) --
	( 18.36,237.25) --
	( 18.36,237.31) --
	( 18.36,237.36) --
	( 18.36,237.41) --
	( 18.36,237.46) --
	( 18.36,237.51) --
	( 18.36,237.56) --
	( 18.36,237.61) --
	( 18.36,237.66) --
	( 18.36,237.71) --
	( 18.36,237.76) --
	( 18.36,237.81) --
	( 18.36,237.86) --
	( 18.36,237.91) --
	( 18.36,237.96) --
	( 18.36,238.01) --
	( 18.36,238.06) --
	( 18.36,238.11) --
	( 18.36,238.16) --
	( 18.36,238.21) --
	( 18.36,238.26) --
	( 18.36,238.31) --
	( 18.36,238.36) --
	( 18.36,238.41) --
	( 18.36,238.46) --
	( 18.36,238.52) --
	( 18.36,238.57) --
	( 18.36,238.62) --
	( 18.36,238.67) --
	( 18.36,238.72) --
	( 18.36,238.77) --
	( 18.36,238.82) --
	( 18.36,238.87) --
	( 18.36,238.92) --
	( 18.36,238.97) --
	( 18.36,239.02) --
	( 18.36,239.07) --
	( 18.36,239.12) --
	( 18.36,239.17) --
	( 18.36,239.22) --
	( 18.36,239.27) --
	( 18.36,239.32) --
	( 18.36,239.37) --
	( 18.36,239.42) --
	( 18.36,239.47) --
	( 18.36,239.52) --
	( 18.36,239.57) --
	( 18.36,239.62) --
	( 18.36,239.67) --
	( 18.36,239.73) --
	( 18.36,239.78) --
	( 18.36,239.83) --
	( 18.36,239.88) --
	( 18.36,239.93) --
	( 18.36,239.98) --
	( 18.36,240.03) --
	( 18.36,240.08) --
	( 18.36,240.13) --
	( 18.36,240.18) --
	( 18.36,240.23) --
	( 18.36,240.28) --
	( 18.36,240.33) --
	( 18.36,240.38) --
	( 18.36,240.43) --
	( 18.36,240.48) --
	( 18.36,240.53) --
	( 18.36,240.58) --
	( 18.36,240.63) --
	( 18.36,240.68) --
	( 18.36,240.73) --
	( 18.36,240.78) --
	( 18.36,240.83) --
	( 18.36,240.89) --
	( 18.36,240.94) --
	( 18.36,240.99) --
	( 18.36,241.04) --
	( 18.36,241.09) --
	( 18.36,241.14) --
	( 18.36,241.19) --
	( 18.36,241.24) --
	( 18.36,241.29) --
	( 18.36,241.34) --
	( 18.36,241.39) --
	( 18.36,241.44) --
	( 18.36,241.49) --
	( 18.36,241.54) --
	( 18.36,241.59) --
	( 18.36,241.64) --
	( 18.36,241.69) --
	( 18.36,241.74) --
	( 18.36,241.79) --
	( 18.36,241.84) --
	( 18.36,241.89) --
	( 18.36,241.94) --
	( 18.36,241.99) --
	( 18.36,242.04) --
	( 18.36,242.10) --
	( 18.36,242.15) --
	( 18.36,242.20) --
	( 18.36,242.25) --
	( 18.36,242.30) --
	( 18.36,242.35) --
	( 18.36,242.40) --
	( 18.36,242.45) --
	( 18.36,242.50) --
	( 18.36,242.55) --
	( 18.36,242.60) --
	( 18.36,242.65) --
	( 18.36,242.70) --
	( 18.36,242.75) --
	( 18.36,242.80) --
	( 18.36,242.85) --
	( 18.36,242.90) --
	( 18.36,242.95) --
	( 18.36,243.00) --
	( 18.36,243.05) --
	( 18.36,243.10) --
	( 18.36,243.15) --
	( 18.36,243.20) --
	( 18.36,243.25) --
	( 18.36,243.31) --
	( 18.36,243.36) --
	( 18.36,243.41) --
	( 18.36,243.46) --
	( 18.36,243.51) --
	( 18.36,243.56) --
	( 18.36,243.61) --
	( 18.36,243.66) --
	( 18.36,243.71) --
	( 18.36,243.76) --
	( 18.36,243.81) --
	( 18.36,243.86) --
	( 18.36,243.91) --
	( 18.36,243.96) --
	( 18.36,244.01) --
	( 18.36,244.06) --
	( 18.36,244.11) --
	( 18.36,244.16) --
	( 18.36,244.21) --
	( 18.36,244.26) --
	( 18.36,244.31) --
	( 18.36,244.36) --
	( 18.36,244.41) --
	( 18.36,244.46) --
	( 18.36,244.52) --
	( 18.36,244.57) --
	( 18.36,244.62) --
	( 18.36,244.67) --
	( 18.36,244.72) --
	( 18.36,244.77) --
	( 18.36,244.82) --
	( 18.36,244.87) --
	( 18.36,244.92) --
	( 18.36,244.97) --
	( 18.36,245.02) --
	( 18.36,245.07) --
	( 18.36,245.12) --
	( 18.36,245.17) --
	( 18.36,245.22) --
	( 18.36,245.27) --
	( 18.36,245.32) --
	( 18.36,245.37) --
	( 18.36,245.42) --
	( 18.36,245.47) --
	( 18.36,245.52) --
	( 18.36,245.57) --
	( 18.36,245.62) --
	( 18.36,245.67) --
	( 18.36,245.73) --
	( 18.36,245.78) --
	( 18.36,245.83) --
	( 18.36,245.88) --
	( 18.36,245.93) --
	( 18.36,245.98) --
	( 18.36,246.03) --
	( 18.36,246.08) --
	( 18.36,246.13) --
	( 18.36,246.18) --
	( 18.36,246.23) --
	( 18.36,246.28) --
	( 18.36,246.33) --
	( 18.36,246.38) --
	( 18.36,246.43) --
	( 18.36,246.48) --
	( 18.36,246.53) --
	( 18.36,246.58) --
	( 18.36,246.63) --
	( 18.36,246.68) --
	( 18.36,246.73) --
	( 18.36,246.78) --
	( 18.36,246.83) --
	( 18.36,246.88) --
	( 18.36,246.94) --
	( 18.36,246.99) --
	( 18.36,247.04) --
	( 18.36,247.09) --
	( 18.36,247.14) --
	( 18.36,247.19) --
	( 18.36,247.24) --
	( 18.36,247.29) --
	( 18.36,247.34) --
	( 18.36,247.39) --
	( 18.36,247.44) --
	( 18.36,247.49) --
	( 18.36,247.54) --
	( 18.36,247.59) --
	( 18.36,247.64) --
	( 18.36,247.69) --
	( 18.36,247.74) --
	( 18.36,247.79) --
	( 18.36,247.84) --
	( 18.36,247.89) --
	( 18.36,247.94) --
	( 18.36,247.99) --
	( 18.36,248.04) --
	( 18.36,248.09) --
	( 18.35,248.15) --
	( 18.35,248.20) --
	( 18.35,248.25) --
	( 18.35,248.30) --
	( 18.35,248.35) --
	( 18.35,248.40) --
	( 18.35,248.45) --
	( 18.35,248.50) --
	( 18.34,248.55) --
	( 18.34,248.60) --
	( 18.34,248.65) --
	( 18.34,248.70) --
	( 18.34,248.75) --
	( 18.34,248.80) --
	( 18.33,248.85) --
	( 18.33,248.90) --
	( 18.33,248.95) --
	( 18.33,249.00) --
	( 18.33,249.05) --
	( 18.32,249.10) --
	( 18.32,249.15) --
	( 18.32,249.20) --
	( 18.32,249.25) --
	( 18.31,249.30) --
	( 18.31,249.36) --
	( 18.31,249.41) --
	( 18.31,249.46) --
	( 18.30,249.51) --
	( 18.30,249.56) --
	( 18.30,249.61) --
	( 18.29,249.66) --
	( 18.29,249.71) --
	( 18.29,249.76) --
	( 18.28,249.81) --
	( 18.28,249.86) --
	( 18.27,249.91) --
	( 18.27,249.96) --
	( 18.26,250.01) --
	( 18.26,250.06) --
	( 18.25,250.11) --
	( 18.25,250.16) --
	( 18.24,250.21) --
	( 18.24,250.26) --
	( 18.23,250.31) --
	( 18.23,250.36) --
	( 18.22,250.41) --
	( 18.21,250.46) --
	( 18.21,250.51) --
	( 18.20,250.57) --
	( 18.19,250.62) --
	( 18.18,250.67) --
	( 18.18,250.72) --
	( 18.17,250.77) --
	( 18.16,250.82) --
	( 18.15,250.87) --
	( 18.14,250.92) --
	( 18.13,250.97) --
	( 18.12,251.02) --
	( 18.11,251.07) --
	( 18.10,251.12) --
	( 18.09,251.17) --
	( 18.07,251.22) --
	( 18.06,251.27) --
	( 18.05,251.32) --
	( 18.03,251.37) --
	( 18.02,251.42) --
	( 18.01,251.47) --
	( 17.99,251.52) --
	( 17.97,251.57) --
	( 17.96,251.62) --
	( 17.94,251.67) --
	( 17.92,251.72) --
	( 17.90,251.78) --
	( 17.88,251.83) --
	( 17.86,251.88) --
	( 17.84,251.93) --
	( 17.82,251.98) --
	( 17.80,252.03) --
	( 17.77,252.08) --
	( 17.75,252.13) --
	( 17.72,252.18) --
	( 17.69,252.23) --
	( 17.67,252.28) --
	( 17.64,252.33) --
	( 17.61,252.38) --
	( 17.57,252.43) --
	( 17.54,252.48) --
	( 17.51,252.53) --
	( 17.47,252.58) --
	( 17.43,252.63) --
	( 17.39,252.68) --
	( 17.35,252.73) --
	( 17.31,252.78) --
	( 17.27,252.83) --
	( 17.22,252.88) --
	( 17.17,252.94) --
	( 17.12,252.99) --
	( 17.07,253.04) --
	( 17.02,253.09) --
	( 16.96,253.14) --
	( 16.90,253.19) --
	( 16.84,253.24) --
	( 16.78,253.29) --
	( 16.71,253.34) --
	( 16.64,253.39) --
	( 16.57,253.44) --
	( 16.50,253.49) --
	( 16.42,253.54) --
	( 16.34,253.59) --
	( 16.26,253.64) --
	( 16.17,253.69) --
	( 16.08,253.74) --
	( 15.98,253.79) --
	( 15.89,253.84) --
	( 15.78,253.89) --
	( 15.68,253.94) --
	( 15.56,253.99) --
	( 15.45,254.04) --
	( 15.33,254.09) --
	( 15.20,254.15) --
	( 15.20,254.20) --
	( 15.33,254.25) --
	( 15.45,254.30) --
	( 15.56,254.35) --
	( 15.68,254.40) --
	( 15.78,254.45) --
	( 15.89,254.50) --
	( 15.98,254.55) --
	( 16.08,254.60) --
	( 16.17,254.65) --
	( 16.26,254.70) --
	( 16.34,254.75) --
	( 16.42,254.80) --
	( 16.50,254.85) --
	( 16.57,254.90) --
	( 16.64,254.95) --
	( 16.71,255.00) --
	( 16.78,255.05) --
	( 16.84,255.10) --
	( 16.90,255.15) --
	( 16.96,255.20) --
	( 17.02,255.25) --
	( 17.07,255.30) --
	( 17.12,255.36) --
	( 17.17,255.41) --
	( 17.22,255.46) --
	( 17.27,255.51) --
	( 17.31,255.56) --
	( 17.35,255.61) --
	( 17.39,255.66) --
	( 17.43,255.71) --
	( 17.47,255.76) --
	( 17.51,255.81) --
	( 17.54,255.86) --
	( 17.57,255.91) --
	( 17.61,255.96) --
	( 17.64,256.01) --
	( 17.67,256.06) --
	( 17.69,256.11) --
	( 17.72,256.16) --
	( 17.75,256.21) --
	( 17.77,256.26) --
	( 17.80,256.31) --
	( 17.82,256.36) --
	( 17.84,256.41) --
	( 17.86,256.46) --
	( 17.88,256.51) --
	( 17.90,256.57) --
	( 17.92,256.62) --
	( 17.94,256.67) --
	( 17.96,256.72) --
	( 17.97,256.77) --
	( 17.99,256.82) --
	( 18.01,256.87) --
	( 18.02,256.92) --
	( 18.03,256.97) --
	( 18.05,257.02) --
	( 18.06,257.07) --
	( 18.07,257.12) --
	( 18.09,257.17) --
	( 18.10,257.22) --
	( 18.11,257.27) --
	( 18.12,257.32) --
	( 18.13,257.37) --
	( 18.14,257.42) --
	( 18.15,257.47) --
	( 18.16,257.52) --
	( 18.17,257.57) --
	( 18.18,257.62) --
	( 18.18,257.67) --
	( 18.19,257.72) --
	( 18.20,257.78) --
	( 18.21,257.83) --
	( 18.21,257.88) --
	( 18.22,257.93) --
	( 18.23,257.98) --
	( 18.23,258.03) --
	( 18.24,258.08) --
	( 18.24,258.13) --
	( 18.25,258.18) --
	( 18.25,258.23) --
	( 18.26,258.28) --
	( 18.26,258.33) --
	( 18.27,258.38) --
	( 18.27,258.43) --
	( 18.28,258.48) --
	( 18.28,258.53) --
	( 18.29,258.58) --
	( 18.29,258.63) --
	( 18.29,258.68) --
	( 18.30,258.73) --
	( 18.30,258.78) --
	( 18.30,258.83) --
	( 18.31,258.88) --
	( 18.31,258.93) --
	( 18.31,258.99) --
	( 18.31,259.04) --
	( 18.32,259.09) --
	( 18.32,259.14) --
	( 18.32,259.19) --
	( 18.32,259.24) --
	( 18.33,259.29) --
	( 18.33,259.34) --
	( 18.33,259.39) --
	( 18.33,259.44) --
	( 18.33,259.49) --
	( 18.34,259.54) --
	( 18.34,259.59) --
	( 18.34,259.64) --
	( 18.34,259.69) --
	( 18.34,259.74) --
	( 18.34,259.79) --
	( 18.35,259.84) --
	( 18.35,259.89) --
	( 18.35,259.94) --
	( 18.35,259.99) --
	( 18.35,260.04) --
	( 18.35,260.09) --
	( 18.35,260.14) --
	( 18.35,260.20) --
	( 18.36,260.25) --
	( 18.36,260.30) --
	( 18.36,260.35) --
	( 18.36,260.40) --
	( 18.36,260.45) --
	( 18.36,260.50) --
	( 18.36,260.55) --
	( 18.36,260.60) --
	( 18.36,260.65) --
	( 18.36,260.70) --
	( 18.36,260.75) --
	( 18.36,260.80) --
	( 18.36,260.85) --
	( 18.36,260.90) --
	( 18.36,260.95) --
	( 18.36,261.00) --
	( 18.36,261.05) --
	( 18.36,261.10) --
	( 18.36,261.15) --
	( 18.36,261.20) --
	( 18.36,261.25) --
	( 18.36,261.30) --
	( 18.36,261.35) --
	( 18.36,261.41) --
	( 18.36,261.46) --
	( 18.36,261.51) --
	( 18.36,261.56) --
	( 18.36,261.61) --
	( 18.36,261.66) --
	( 18.36,261.71) --
	( 18.36,261.76) --
	( 18.36,261.81) --
	( 18.36,261.86) --
	( 18.36,261.91) --
	( 18.36,261.96) --
	( 18.36,262.01) --
	( 18.36,262.06) --
	( 18.36,262.11) --
	( 18.36,262.16) --
	( 18.36,262.21) --
	( 18.36,262.26) --
	( 18.36,262.31) --
	( 18.36,262.36) --
	( 18.36,262.41) --
	( 18.36,262.46) --
	( 18.36,262.51) --
	( 18.36,262.56) --
	( 18.36,262.62) --
	( 18.36,262.67) --
	( 18.36,262.72) --
	( 18.36,262.77) --
	( 18.36,262.82) --
	( 18.36,262.87) --
	( 18.36,262.92) --
	( 18.36,262.97) --
	( 18.36,263.02) --
	( 18.36,263.07) --
	( 18.36,263.12) --
	( 18.36,263.17) --
	( 18.36,263.22) --
	( 18.36,263.27) --
	( 18.36,263.32) --
	( 18.36,263.37) --
	( 18.36,263.42) --
	( 18.36,263.47) --
	( 18.36,263.52) --
	( 18.36,263.57) --
	( 18.36,263.62) --
	( 18.36,263.67) --
	( 18.36,263.72) --
	( 18.36,263.78) --
	( 18.36,263.83) --
	( 18.36,263.88) --
	( 18.36,263.93) --
	( 18.36,263.98) --
	( 18.36,264.03) --
	( 18.36,264.08) --
	( 18.36,264.13) --
	( 18.36,264.18) --
	( 18.36,264.23) --
	( 18.36,264.28) --
	( 18.36,264.33) --
	( 18.36,264.38) --
	( 18.36,264.43) --
	( 18.36,264.48) --
	( 18.36,264.53) --
	( 18.36,264.58) --
	( 18.36,264.63) --
	( 18.36,264.68) --
	( 18.36,264.73) --
	( 18.36,264.78) --
	( 18.36,264.83) --
	( 18.36,264.88) --
	( 18.36,264.93) --
	( 18.36,264.99) --
	( 18.36,265.04) --
	( 18.36,265.09) --
	( 18.36,265.14) --
	( 18.36,265.19) --
	( 18.36,265.24) --
	( 18.36,265.29) --
	( 18.36,265.34) --
	( 18.36,265.39) --
	( 18.36,265.44) --
	( 18.36,265.49) --
	( 18.36,265.54) --
	( 18.36,265.59) --
	( 18.36,265.64) --
	( 18.36,265.69) --
	( 18.36,265.74) --
	( 18.36,265.79) --
	( 18.36,265.84) --
	( 18.36,265.89) --
	( 18.36,265.94) --
	( 18.36,265.99) --
	( 18.36,266.04) --
	( 18.36,266.09) --
	( 18.36,266.14) --
	( 18.36,266.20) --
	( 18.36,266.25) --
	( 18.36,266.30) --
	( 18.36,266.35) --
	( 18.36,266.40) --
	( 18.36,266.45) --
	( 18.36,266.50) --
	( 18.36,266.55) --
	( 18.36,266.60) --
	( 18.36,266.65) --
	( 18.36,266.70) --
	( 18.36,266.75) --
	( 18.36,266.80) --
	( 18.36,266.85) --
	( 18.36,266.90) --
	( 18.36,266.95) --
	( 18.36,267.00) --
	( 18.36,267.05) --
	( 18.36,267.10) --
	( 18.36,267.15) --
	( 18.36,267.20) --
	( 18.36,267.25) --
	( 18.36,267.30) --
	( 18.36,267.35) --
	( 18.36,267.41) --
	( 18.36,267.46) --
	( 18.36,267.51) --
	( 18.36,267.56) --
	( 18.36,267.61) --
	( 18.36,267.66) --
	( 18.36,267.71) --
	( 18.36,267.76) --
	( 18.36,267.81) --
	( 18.36,267.86) --
	( 18.36,267.91) --
	( 18.36,267.96) --
	( 18.36,268.01) --
	( 18.36,268.06) --
	( 18.36,268.11) --
	( 18.36,268.16) --
	( 18.36,268.21) --
	( 18.36,268.26) --
	( 18.36,268.31) --
	( 18.36,268.36) --
	( 18.36,268.41) --
	( 18.36,268.46) --
	( 18.36,268.51) --
	( 18.36,268.56) --
	( 18.36,268.62) --
	( 18.36,268.67) --
	( 18.36,268.72) --
	( 18.36,268.77) --
	( 18.36,268.82) --
	( 18.36,268.87) --
	( 18.36,268.92) --
	( 18.36,268.97) --
	( 18.36,269.02) --
	( 18.36,269.07) --
	( 18.36,269.12) --
	( 18.36,269.17) --
	( 18.36,269.22) --
	( 18.36,269.27) --
	( 18.36,269.32) --
	( 18.36,269.37) --
	( 18.36,269.42) --
	( 18.36,269.47) --
	( 18.36,269.52) --
	( 18.36,269.57) --
	( 18.36,269.62) --
	( 18.36,269.67) --
	( 18.36,269.72) --
	( 18.36,269.77) --
	( 18.36,269.83) --
	( 18.36,269.88) --
	( 18.36,269.93) --
	( 18.36,269.98) --
	( 18.36,270.03) --
	( 18.36,270.08) --
	( 18.36,270.13) --
	( 18.36,270.18) --
	( 18.36,270.23) --
	( 18.36,270.28) --
	( 18.36,270.33) --
	( 18.36,270.38) --
	( 18.36,270.43) --
	( 18.36,270.48) --
	( 18.36,270.53) --
	( 18.36,270.58) --
	( 18.36,270.63) --
	( 18.36,270.68) --
	( 18.36,270.73) --
	( 18.36,270.78) --
	( 18.36,270.83) --
	( 18.36,270.88) --
	( 18.36,270.93) --
	( 18.36,270.98) --
	( 18.36,271.04) --
	( 18.36,271.09) --
	( 18.36,271.14) --
	( 18.36,271.19) --
	( 18.36,271.24) --
	( 18.36,271.29) --
	( 18.36,271.34) --
	( 18.36,271.39) --
	( 18.36,271.44) --
	( 18.36,271.49) --
	( 18.36,271.54) --
	( 18.36,271.59) --
	( 18.36,271.64) --
	( 18.36,271.69) --
	( 18.36,271.74) --
	( 18.36,271.79) --
	( 18.36,271.84) --
	( 18.36,271.89) --
	( 18.36,271.94) --
	( 18.36,271.99) --
	( 18.36,272.04) --
	( 18.36,272.09) --
	( 18.36,272.14) --
	( 18.36,272.19) --
	( 18.36,272.25) --
	( 18.36,272.30) --
	( 18.36,272.35) --
	( 18.36,272.40) --
	( 18.36,272.45) --
	( 18.36,272.50) --
	( 18.36,272.55) --
	( 18.36,272.60) --
	( 18.36,272.65) --
	( 18.36,272.70) --
	( 18.36,272.75) --
	( 18.36,272.80) --
	( 18.36,272.85) --
	( 18.36,272.90) --
	( 18.36,272.95) --
	( 18.36,273.00) --
	( 18.36,273.05) --
	( 18.36,273.10) --
	( 18.36,273.15) --
	( 18.36,273.20) --
	( 18.36,273.25) --
	( 18.36,273.30) --
	( 18.36,273.35) --
	( 18.37,273.40) --
	( 18.37,273.46) --
	( 18.37,273.51) --
	( 18.37,273.56) --
	( 18.37,273.61) --
	( 18.37,273.66) --
	( 18.37,273.71) --
	( 18.37,273.76) --
	( 18.38,273.81) --
	( 18.38,273.86) --
	( 18.38,273.91) --
	( 18.38,273.96) --
	( 18.38,274.01) --
	( 18.38,274.06) --
	( 18.39,274.11) --
	( 18.39,274.16) --
	( 18.39,274.21) --
	( 18.39,274.26) --
	( 18.39,274.31) --
	( 18.40,274.36) --
	( 18.40,274.41) --
	( 18.40,274.46) --
	( 18.40,274.51) --
	( 18.41,274.56) --
	( 18.41,274.61) --
	( 18.41,274.67) --
	( 18.42,274.72) --
	( 18.42,274.77) --
	( 18.42,274.82) --
	( 18.43,274.87) --
	( 18.43,274.92) --
	( 18.43,274.97) --
	( 18.44,275.02) --
	( 18.44,275.07) --
	( 18.45,275.12) --
	( 18.45,275.17) --
	( 18.45,275.22) --
	( 18.46,275.27) --
	( 18.46,275.32) --
	( 18.47,275.37) --
	( 18.47,275.42) --
	( 18.48,275.47) --
	( 18.49,275.52) --
	( 18.49,275.57) --
	( 18.50,275.62) --
	( 18.51,275.67) --
	( 18.51,275.72) --
	( 18.52,275.77) --
	( 18.53,275.83) --
	( 18.53,275.88) --
	( 18.54,275.93) --
	( 18.55,275.98) --
	( 18.56,276.03) --
	( 18.57,276.08) --
	( 18.58,276.13) --
	( 18.59,276.18) --
	( 18.60,276.23) --
	( 18.61,276.28) --
	( 18.62,276.33) --
	( 18.63,276.38) --
	( 18.64,276.43) --
	( 18.66,276.48) --
	( 18.67,276.53) --
	( 18.68,276.58) --
	( 18.70,276.63) --
	( 18.71,276.68) --
	( 18.73,276.73) --
	( 18.74,276.78) --
	( 18.76,276.83) --
	( 18.78,276.88) --
	( 18.80,276.93) --
	( 18.82,276.98) --
	( 18.84,277.04) --
	( 18.86,277.09) --
	( 18.88,277.14) --
	( 18.90,277.19) --
	( 18.92,277.24) --
	( 18.95,277.29) --
	( 18.97,277.34) --
	( 19.00,277.39) --
	( 19.02,277.44) --
	( 19.05,277.49) --
	( 19.08,277.54) --
	( 19.11,277.59) --
	( 19.14,277.64) --
	( 19.18,277.69) --
	( 19.21,277.74) --
	( 19.25,277.79) --
	( 19.29,277.84) --
	( 19.33,277.89) --
	( 19.37,277.94) --
	( 19.41,277.99) --
	( 19.45,278.04) --
	( 19.50,278.09) --
	( 19.55,278.14) --
	( 19.60,278.19) --
	( 19.65,278.25) --
	( 19.70,278.30) --
	( 19.76,278.35) --
	( 19.82,278.40) --
	( 19.88,278.45) --
	( 19.94,278.50) --
	( 20.01,278.55) --
	( 20.07,278.60) --
	( 20.15,278.65) --
	( 20.22,278.70) --
	( 20.30,278.75) --
	( 20.38,278.80) --
	( 20.46,278.85) --
	( 20.55,278.90) --
	( 20.64,278.95) --
	( 20.73,279.00) --
	( 20.83,279.05) --
	( 20.94,279.10) --
	( 21.04,279.15) --
	( 21.15,279.20) --
	( 21.27,279.25) --
	( 21.39,279.30) --
	( 21.52,279.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (379.42,331.72);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  8.64,254.17) {$N=16$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (379.42,331.72);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.52,286.55) --
	( 21.39,286.58) --
	( 21.27,286.61) --
	( 21.15,286.63) --
	( 21.04,286.66) --
	( 20.94,286.69) --
	( 20.83,286.72) --
	( 20.73,286.74) --
	( 20.64,286.77) --
	( 20.55,286.80) --
	( 20.46,286.83) --
	( 20.38,286.86) --
	( 20.30,286.88) --
	( 20.22,286.91) --
	( 20.15,286.94) --
	( 20.07,286.97) --
	( 20.01,286.99) --
	( 19.94,287.02) --
	( 19.88,287.05) --
	( 19.82,287.08) --
	( 19.76,287.11) --
	( 19.70,287.13) --
	( 19.65,287.16) --
	( 19.60,287.19) --
	( 19.55,287.22) --
	( 19.50,287.24) --
	( 19.45,287.27) --
	( 19.41,287.30) --
	( 19.37,287.33) --
	( 19.33,287.36) --
	( 19.29,287.38) --
	( 19.25,287.41) --
	( 19.21,287.44) --
	( 19.18,287.47) --
	( 19.14,287.49) --
	( 19.11,287.52) --
	( 19.08,287.55) --
	( 19.05,287.58) --
	( 19.02,287.61) --
	( 19.00,287.63) --
	( 18.97,287.66) --
	( 18.95,287.69) --
	( 18.92,287.72) --
	( 18.90,287.74) --
	( 18.88,287.77) --
	( 18.86,287.80) --
	( 18.84,287.83) --
	( 18.82,287.86) --
	( 18.80,287.88) --
	( 18.78,287.91) --
	( 18.76,287.94) --
	( 18.74,287.97) --
	( 18.73,287.99) --
	( 18.71,288.02) --
	( 18.70,288.05) --
	( 18.68,288.08) --
	( 18.67,288.11) --
	( 18.66,288.13) --
	( 18.64,288.16) --
	( 18.63,288.19) --
	( 18.62,288.22) --
	( 18.61,288.24) --
	( 18.60,288.27) --
	( 18.59,288.30) --
	( 18.58,288.33) --
	( 18.57,288.36) --
	( 18.56,288.38) --
	( 18.55,288.41) --
	( 18.54,288.44) --
	( 18.53,288.47) --
	( 18.53,288.49) --
	( 18.52,288.52) --
	( 18.51,288.55) --
	( 18.51,288.58) --
	( 18.50,288.61) --
	( 18.49,288.63) --
	( 18.49,288.66) --
	( 18.48,288.69) --
	( 18.47,288.72) --
	( 18.47,288.74) --
	( 18.46,288.77) --
	( 18.46,288.80) --
	( 18.45,288.83) --
	( 18.45,288.86) --
	( 18.45,288.88) --
	( 18.44,288.91) --
	( 18.44,288.94) --
	( 18.43,288.97) --
	( 18.43,288.99) --
	( 18.43,289.02) --
	( 18.42,289.05) --
	( 18.42,289.08) --
	( 18.42,289.11) --
	( 18.41,289.13) --
	( 18.41,289.16) --
	( 18.41,289.19) --
	( 18.40,289.22) --
	( 18.40,289.24) --
	( 18.40,289.27) --
	( 18.40,289.30) --
	( 18.39,289.33) --
	( 18.39,289.36) --
	( 18.39,289.38) --
	( 18.39,289.41) --
	( 18.39,289.44) --
	( 18.38,289.47) --
	( 18.38,289.49) --
	( 18.38,289.52) --
	( 18.38,289.55) --
	( 18.38,289.58) --
	( 18.38,289.61) --
	( 18.37,289.63) --
	( 18.37,289.66) --
	( 18.37,289.69) --
	( 18.37,289.72) --
	( 18.37,289.74) --
	( 18.37,289.77) --
	( 18.37,289.80) --
	( 18.37,289.83) --
	( 18.36,289.86) --
	( 18.36,289.88) --
	( 18.36,289.91) --
	( 18.36,289.94) --
	( 18.36,289.97) --
	( 18.36,289.99) --
	( 18.36,290.02) --
	( 18.36,290.05) --
	( 18.36,290.08) --
	( 18.36,290.11) --
	( 18.36,290.13) --
	( 18.36,290.16) --
	( 18.36,290.19) --
	( 18.36,290.22) --
	( 18.36,290.24) --
	( 18.36,290.27) --
	( 18.36,290.30) --
	( 18.36,290.33) --
	( 18.36,290.36) --
	( 18.36,290.38) --
	( 18.36,290.41) --
	( 18.36,290.44) --
	( 18.36,290.47) --
	( 18.36,290.49) --
	( 18.36,290.52) --
	( 18.36,290.55) --
	( 18.36,290.58) --
	( 18.36,290.61) --
	( 18.36,290.63) --
	( 18.36,290.66) --
	( 18.36,290.69) --
	( 18.36,290.72) --
	( 18.36,290.74) --
	( 18.36,290.77) --
	( 18.36,290.80) --
	( 18.36,290.83) --
	( 18.36,290.86) --
	( 18.36,290.88) --
	( 18.36,290.91) --
	( 18.36,290.94) --
	( 18.36,290.97) --
	( 18.36,290.99) --
	( 18.36,291.02) --
	( 18.36,291.05) --
	( 18.36,291.08) --
	( 18.36,291.11) --
	( 18.36,291.13) --
	( 18.36,291.16) --
	( 18.36,291.19) --
	( 18.36,291.22) --
	( 18.36,291.24) --
	( 18.36,291.27) --
	( 18.36,291.30) --
	( 18.36,291.33) --
	( 18.36,291.36) --
	( 18.36,291.38) --
	( 18.36,291.41) --
	( 18.36,291.44) --
	( 18.36,291.47) --
	( 18.36,291.49) --
	( 18.36,291.52) --
	( 18.36,291.55) --
	( 18.36,291.58) --
	( 18.36,291.61) --
	( 18.36,291.63) --
	( 18.36,291.66) --
	( 18.36,291.69) --
	( 18.36,291.72) --
	( 18.36,291.74) --
	( 18.36,291.77) --
	( 18.36,291.80) --
	( 18.36,291.83) --
	( 18.36,291.86) --
	( 18.36,291.88) --
	( 18.36,291.91) --
	( 18.36,291.94) --
	( 18.36,291.97) --
	( 18.36,291.99) --
	( 18.36,292.02) --
	( 18.36,292.05) --
	( 18.36,292.08) --
	( 18.36,292.11) --
	( 18.36,292.13) --
	( 18.36,292.16) --
	( 18.36,292.19) --
	( 18.36,292.22) --
	( 18.36,292.24) --
	( 18.36,292.27) --
	( 18.36,292.30) --
	( 18.36,292.33) --
	( 18.36,292.36) --
	( 18.36,292.38) --
	( 18.36,292.41) --
	( 18.36,292.44) --
	( 18.36,292.47) --
	( 18.36,292.50) --
	( 18.36,292.52) --
	( 18.36,292.55) --
	( 18.36,292.58) --
	( 18.36,292.61) --
	( 18.36,292.63) --
	( 18.36,292.66) --
	( 18.36,292.69) --
	( 18.36,292.72) --
	( 18.36,292.75) --
	( 18.36,292.77) --
	( 18.36,292.80) --
	( 18.36,292.83) --
	( 18.36,292.86) --
	( 18.36,292.88) --
	( 18.36,292.91) --
	( 18.36,292.94) --
	( 18.36,292.97) --
	( 18.36,293.00) --
	( 18.36,293.02) --
	( 18.36,293.05) --
	( 18.36,293.08) --
	( 18.36,293.11) --
	( 18.36,293.13) --
	( 18.36,293.16) --
	( 18.36,293.19) --
	( 18.36,293.22) --
	( 18.36,293.25) --
	( 18.36,293.27) --
	( 18.36,293.30) --
	( 18.36,293.33) --
	( 18.36,293.36) --
	( 18.36,293.38) --
	( 18.36,293.41) --
	( 18.36,293.44) --
	( 18.36,293.47) --
	( 18.36,293.50) --
	( 18.36,293.52) --
	( 18.36,293.55) --
	( 18.36,293.58) --
	( 18.36,293.61) --
	( 18.36,293.63) --
	( 18.36,293.66) --
	( 18.36,293.69) --
	( 18.36,293.72) --
	( 18.36,293.75) --
	( 18.36,293.77) --
	( 18.36,293.80) --
	( 18.36,293.83) --
	( 18.36,293.86) --
	( 18.36,293.88) --
	( 18.36,293.91) --
	( 18.36,293.94) --
	( 18.36,293.97) --
	( 18.36,294.00) --
	( 18.36,294.02) --
	( 18.36,294.05) --
	( 18.36,294.08) --
	( 18.36,294.11) --
	( 18.36,294.13) --
	( 18.36,294.16) --
	( 18.36,294.19) --
	( 18.36,294.22) --
	( 18.36,294.25) --
	( 18.36,294.27) --
	( 18.36,294.30) --
	( 18.36,294.33) --
	( 18.36,294.36) --
	( 18.36,294.38) --
	( 18.36,294.41) --
	( 18.36,294.44) --
	( 18.36,294.47) --
	( 18.36,294.50) --
	( 18.36,294.52) --
	( 18.36,294.55) --
	( 18.36,294.58) --
	( 18.36,294.61) --
	( 18.36,294.63) --
	( 18.36,294.66) --
	( 18.36,294.69) --
	( 18.36,294.72) --
	( 18.36,294.75) --
	( 18.36,294.77) --
	( 18.36,294.80) --
	( 18.36,294.83) --
	( 18.36,294.86) --
	( 18.36,294.88) --
	( 18.36,294.91) --
	( 18.36,294.94) --
	( 18.36,294.97) --
	( 18.36,295.00) --
	( 18.36,295.02) --
	( 18.36,295.05) --
	( 18.36,295.08) --
	( 18.36,295.11) --
	( 18.36,295.13) --
	( 18.36,295.16) --
	( 18.36,295.19) --
	( 18.36,295.22) --
	( 18.36,295.25) --
	( 18.36,295.27) --
	( 18.36,295.30) --
	( 18.36,295.33) --
	( 18.36,295.36) --
	( 18.36,295.38) --
	( 18.36,295.41) --
	( 18.36,295.44) --
	( 18.36,295.47) --
	( 18.36,295.50) --
	( 18.36,295.52) --
	( 18.36,295.55) --
	( 18.36,295.58) --
	( 18.36,295.61) --
	( 18.36,295.63) --
	( 18.36,295.66) --
	( 18.36,295.69) --
	( 18.36,295.72) --
	( 18.36,295.75) --
	( 18.36,295.77) --
	( 18.36,295.80) --
	( 18.36,295.83) --
	( 18.36,295.86) --
	( 18.36,295.88) --
	( 18.36,295.91) --
	( 18.36,295.94) --
	( 18.36,295.97) --
	( 18.36,296.00) --
	( 18.36,296.02) --
	( 18.36,296.05) --
	( 18.36,296.08) --
	( 18.36,296.11) --
	( 18.36,296.13) --
	( 18.36,296.16) --
	( 18.36,296.19) --
	( 18.36,296.22) --
	( 18.36,296.25) --
	( 18.36,296.27) --
	( 18.36,296.30) --
	( 18.36,296.33) --
	( 18.36,296.36) --
	( 18.36,296.38) --
	( 18.36,296.41) --
	( 18.36,296.44) --
	( 18.36,296.47) --
	( 18.36,296.50) --
	( 18.36,296.52) --
	( 18.36,296.55) --
	( 18.36,296.58) --
	( 18.36,296.61) --
	( 18.36,296.63) --
	( 18.36,296.66) --
	( 18.36,296.69) --
	( 18.36,296.72) --
	( 18.36,296.75) --
	( 18.36,296.77) --
	( 18.36,296.80) --
	( 18.36,296.83) --
	( 18.36,296.86) --
	( 18.36,296.88) --
	( 18.36,296.91) --
	( 18.36,296.94) --
	( 18.36,296.97) --
	( 18.36,297.00) --
	( 18.36,297.02) --
	( 18.36,297.05) --
	( 18.36,297.08) --
	( 18.35,297.11) --
	( 18.35,297.13) --
	( 18.35,297.16) --
	( 18.35,297.19) --
	( 18.35,297.22) --
	( 18.35,297.25) --
	( 18.35,297.27) --
	( 18.35,297.30) --
	( 18.34,297.33) --
	( 18.34,297.36) --
	( 18.34,297.38) --
	( 18.34,297.41) --
	( 18.34,297.44) --
	( 18.34,297.47) --
	( 18.33,297.50) --
	( 18.33,297.52) --
	( 18.33,297.55) --
	( 18.33,297.58) --
	( 18.33,297.61) --
	( 18.32,297.63) --
	( 18.32,297.66) --
	( 18.32,297.69) --
	( 18.32,297.72) --
	( 18.31,297.75) --
	( 18.31,297.77) --
	( 18.31,297.80) --
	( 18.31,297.83) --
	( 18.30,297.86) --
	( 18.30,297.88) --
	( 18.30,297.91) --
	( 18.29,297.94) --
	( 18.29,297.97) --
	( 18.29,298.00) --
	( 18.28,298.02) --
	( 18.28,298.05) --
	( 18.27,298.08) --
	( 18.27,298.11) --
	( 18.26,298.13) --
	( 18.26,298.16) --
	( 18.25,298.19) --
	( 18.25,298.22) --
	( 18.24,298.25) --
	( 18.24,298.27) --
	( 18.23,298.30) --
	( 18.23,298.33) --
	( 18.22,298.36) --
	( 18.21,298.38) --
	( 18.21,298.41) --
	( 18.20,298.44) --
	( 18.19,298.47) --
	( 18.18,298.50) --
	( 18.18,298.52) --
	( 18.17,298.55) --
	( 18.16,298.58) --
	( 18.15,298.61) --
	( 18.14,298.63) --
	( 18.13,298.66) --
	( 18.12,298.69) --
	( 18.11,298.72) --
	( 18.10,298.75) --
	( 18.09,298.77) --
	( 18.07,298.80) --
	( 18.06,298.83) --
	( 18.05,298.86) --
	( 18.03,298.88) --
	( 18.02,298.91) --
	( 18.01,298.94) --
	( 17.99,298.97) --
	( 17.97,299.00) --
	( 17.96,299.02) --
	( 17.94,299.05) --
	( 17.92,299.08) --
	( 17.90,299.11) --
	( 17.88,299.13) --
	( 17.86,299.16) --
	( 17.84,299.19) --
	( 17.82,299.22) --
	( 17.80,299.25) --
	( 17.77,299.27) --
	( 17.75,299.30) --
	( 17.72,299.33) --
	( 17.69,299.36) --
	( 17.67,299.38) --
	( 17.64,299.41) --
	( 17.61,299.44) --
	( 17.57,299.47) --
	( 17.54,299.50) --
	( 17.51,299.52) --
	( 17.47,299.55) --
	( 17.43,299.58) --
	( 17.39,299.61) --
	( 17.35,299.63) --
	( 17.31,299.66) --
	( 17.27,299.69) --
	( 17.22,299.72) --
	( 17.17,299.75) --
	( 17.12,299.77) --
	( 17.07,299.80) --
	( 17.02,299.83) --
	( 16.96,299.86) --
	( 16.90,299.88) --
	( 16.84,299.91) --
	( 16.78,299.94) --
	( 16.71,299.97) --
	( 16.64,300.00) --
	( 16.57,300.02) --
	( 16.50,300.05) --
	( 16.42,300.08) --
	( 16.34,300.11) --
	( 16.26,300.13) --
	( 16.17,300.16) --
	( 16.08,300.19) --
	( 15.98,300.22) --
	( 15.89,300.25) --
	( 15.78,300.27) --
	( 15.68,300.30) --
	( 15.56,300.33) --
	( 15.45,300.36) --
	( 15.33,300.39) --
	( 15.20,300.41) --
	( 15.20,300.44) --
	( 15.33,300.47) --
	( 15.45,300.50) --
	( 15.56,300.52) --
	( 15.68,300.55) --
	( 15.78,300.58) --
	( 15.89,300.61) --
	( 15.98,300.64) --
	( 16.08,300.66) --
	( 16.17,300.69) --
	( 16.26,300.72) --
	( 16.34,300.75) --
	( 16.42,300.77) --
	( 16.50,300.80) --
	( 16.57,300.83) --
	( 16.64,300.86) --
	( 16.71,300.89) --
	( 16.78,300.91) --
	( 16.84,300.94) --
	( 16.90,300.97) --
	( 16.96,301.00) --
	( 17.02,301.02) --
	( 17.07,301.05) --
	( 17.12,301.08) --
	( 17.17,301.11) --
	( 17.22,301.14) --
	( 17.27,301.16) --
	( 17.31,301.19) --
	( 17.35,301.22) --
	( 17.39,301.25) --
	( 17.43,301.27) --
	( 17.47,301.30) --
	( 17.51,301.33) --
	( 17.54,301.36) --
	( 17.57,301.39) --
	( 17.61,301.41) --
	( 17.64,301.44) --
	( 17.67,301.47) --
	( 17.69,301.50) --
	( 17.72,301.52) --
	( 17.75,301.55) --
	( 17.77,301.58) --
	( 17.80,301.61) --
	( 17.82,301.64) --
	( 17.84,301.66) --
	( 17.86,301.69) --
	( 17.88,301.72) --
	( 17.90,301.75) --
	( 17.92,301.77) --
	( 17.94,301.80) --
	( 17.96,301.83) --
	( 17.97,301.86) --
	( 17.99,301.89) --
	( 18.01,301.91) --
	( 18.02,301.94) --
	( 18.03,301.97) --
	( 18.05,302.00) --
	( 18.06,302.02) --
	( 18.07,302.05) --
	( 18.09,302.08) --
	( 18.10,302.11) --
	( 18.11,302.14) --
	( 18.12,302.16) --
	( 18.13,302.19) --
	( 18.14,302.22) --
	( 18.15,302.25) --
	( 18.16,302.27) --
	( 18.17,302.30) --
	( 18.18,302.33) --
	( 18.18,302.36) --
	( 18.19,302.39) --
	( 18.20,302.41) --
	( 18.21,302.44) --
	( 18.21,302.47) --
	( 18.22,302.50) --
	( 18.23,302.52) --
	( 18.23,302.55) --
	( 18.24,302.58) --
	( 18.24,302.61) --
	( 18.25,302.64) --
	( 18.25,302.66) --
	( 18.26,302.69) --
	( 18.26,302.72) --
	( 18.27,302.75) --
	( 18.27,302.77) --
	( 18.28,302.80) --
	( 18.28,302.83) --
	( 18.29,302.86) --
	( 18.29,302.89) --
	( 18.29,302.91) --
	( 18.30,302.94) --
	( 18.30,302.97) --
	( 18.30,303.00) --
	( 18.31,303.02) --
	( 18.31,303.05) --
	( 18.31,303.08) --
	( 18.31,303.11) --
	( 18.32,303.14) --
	( 18.32,303.16) --
	( 18.32,303.19) --
	( 18.32,303.22) --
	( 18.33,303.25) --
	( 18.33,303.27) --
	( 18.33,303.30) --
	( 18.33,303.33) --
	( 18.33,303.36) --
	( 18.34,303.39) --
	( 18.34,303.41) --
	( 18.34,303.44) --
	( 18.34,303.47) --
	( 18.34,303.50) --
	( 18.34,303.52) --
	( 18.35,303.55) --
	( 18.35,303.58) --
	( 18.35,303.61) --
	( 18.35,303.64) --
	( 18.35,303.66) --
	( 18.35,303.69) --
	( 18.35,303.72) --
	( 18.35,303.75) --
	( 18.36,303.77) --
	( 18.36,303.80) --
	( 18.36,303.83) --
	( 18.36,303.86) --
	( 18.36,303.89) --
	( 18.36,303.91) --
	( 18.36,303.94) --
	( 18.36,303.97) --
	( 18.36,304.00) --
	( 18.36,304.02) --
	( 18.36,304.05) --
	( 18.36,304.08) --
	( 18.36,304.11) --
	( 18.36,304.14) --
	( 18.36,304.16) --
	( 18.36,304.19) --
	( 18.36,304.22) --
	( 18.36,304.25) --
	( 18.36,304.27) --
	( 18.36,304.30) --
	( 18.36,304.33) --
	( 18.36,304.36) --
	( 18.36,304.39) --
	( 18.36,304.41) --
	( 18.36,304.44) --
	( 18.36,304.47) --
	( 18.36,304.50) --
	( 18.36,304.52) --
	( 18.36,304.55) --
	( 18.36,304.58) --
	( 18.36,304.61) --
	( 18.36,304.64) --
	( 18.36,304.66) --
	( 18.36,304.69) --
	( 18.36,304.72) --
	( 18.36,304.75) --
	( 18.36,304.77) --
	( 18.36,304.80) --
	( 18.36,304.83) --
	( 18.36,304.86) --
	( 18.36,304.89) --
	( 18.36,304.91) --
	( 18.36,304.94) --
	( 18.36,304.97) --
	( 18.36,305.00) --
	( 18.36,305.02) --
	( 18.36,305.05) --
	( 18.36,305.08) --
	( 18.36,305.11) --
	( 18.36,305.14) --
	( 18.36,305.16) --
	( 18.36,305.19) --
	( 18.36,305.22) --
	( 18.36,305.25) --
	( 18.36,305.27) --
	( 18.36,305.30) --
	( 18.36,305.33) --
	( 18.36,305.36) --
	( 18.36,305.39) --
	( 18.36,305.41) --
	( 18.36,305.44) --
	( 18.36,305.47) --
	( 18.36,305.50) --
	( 18.36,305.52) --
	( 18.36,305.55) --
	( 18.36,305.58) --
	( 18.36,305.61) --
	( 18.36,305.64) --
	( 18.36,305.66) --
	( 18.36,305.69) --
	( 18.36,305.72) --
	( 18.36,305.75) --
	( 18.36,305.77) --
	( 18.36,305.80) --
	( 18.36,305.83) --
	( 18.36,305.86) --
	( 18.36,305.89) --
	( 18.36,305.91) --
	( 18.36,305.94) --
	( 18.36,305.97) --
	( 18.36,306.00) --
	( 18.36,306.02) --
	( 18.36,306.05) --
	( 18.36,306.08) --
	( 18.36,306.11) --
	( 18.36,306.14) --
	( 18.36,306.16) --
	( 18.36,306.19) --
	( 18.36,306.22) --
	( 18.36,306.25) --
	( 18.36,306.27) --
	( 18.36,306.30) --
	( 18.36,306.33) --
	( 18.36,306.36) --
	( 18.36,306.39) --
	( 18.36,306.41) --
	( 18.36,306.44) --
	( 18.36,306.47) --
	( 18.36,306.50) --
	( 18.36,306.52) --
	( 18.36,306.55) --
	( 18.36,306.58) --
	( 18.36,306.61) --
	( 18.36,306.64) --
	( 18.36,306.66) --
	( 18.36,306.69) --
	( 18.36,306.72) --
	( 18.36,306.75) --
	( 18.36,306.77) --
	( 18.36,306.80) --
	( 18.36,306.83) --
	( 18.36,306.86) --
	( 18.36,306.89) --
	( 18.36,306.91) --
	( 18.36,306.94) --
	( 18.36,306.97) --
	( 18.36,307.00) --
	( 18.36,307.02) --
	( 18.36,307.05) --
	( 18.36,307.08) --
	( 18.36,307.11) --
	( 18.36,307.14) --
	( 18.36,307.16) --
	( 18.36,307.19) --
	( 18.36,307.22) --
	( 18.36,307.25) --
	( 18.36,307.27) --
	( 18.36,307.30) --
	( 18.36,307.33) --
	( 18.36,307.36) --
	( 18.36,307.39) --
	( 18.36,307.41) --
	( 18.36,307.44) --
	( 18.36,307.47) --
	( 18.36,307.50) --
	( 18.36,307.52) --
	( 18.36,307.55) --
	( 18.36,307.58) --
	( 18.36,307.61) --
	( 18.36,307.64) --
	( 18.36,307.66) --
	( 18.36,307.69) --
	( 18.36,307.72) --
	( 18.36,307.75) --
	( 18.36,307.77) --
	( 18.36,307.80) --
	( 18.36,307.83) --
	( 18.36,307.86) --
	( 18.36,307.89) --
	( 18.36,307.91) --
	( 18.36,307.94) --
	( 18.36,307.97) --
	( 18.36,308.00) --
	( 18.36,308.02) --
	( 18.36,308.05) --
	( 18.36,308.08) --
	( 18.36,308.11) --
	( 18.36,308.14) --
	( 18.36,308.16) --
	( 18.36,308.19) --
	( 18.36,308.22) --
	( 18.36,308.25) --
	( 18.36,308.27) --
	( 18.36,308.30) --
	( 18.36,308.33) --
	( 18.36,308.36) --
	( 18.36,308.39) --
	( 18.36,308.41) --
	( 18.36,308.44) --
	( 18.36,308.47) --
	( 18.36,308.50) --
	( 18.36,308.53) --
	( 18.36,308.55) --
	( 18.36,308.58) --
	( 18.36,308.61) --
	( 18.36,308.64) --
	( 18.36,308.66) --
	( 18.36,308.69) --
	( 18.36,308.72) --
	( 18.36,308.75) --
	( 18.36,308.78) --
	( 18.36,308.80) --
	( 18.36,308.83) --
	( 18.36,308.86) --
	( 18.36,308.89) --
	( 18.36,308.91) --
	( 18.36,308.94) --
	( 18.36,308.97) --
	( 18.36,309.00) --
	( 18.36,309.03) --
	( 18.36,309.05) --
	( 18.36,309.08) --
	( 18.36,309.11) --
	( 18.36,309.14) --
	( 18.36,309.16) --
	( 18.36,309.19) --
	( 18.36,309.22) --
	( 18.36,309.25) --
	( 18.36,309.28) --
	( 18.36,309.30) --
	( 18.36,309.33) --
	( 18.36,309.36) --
	( 18.36,309.39) --
	( 18.36,309.41) --
	( 18.36,309.44) --
	( 18.36,309.47) --
	( 18.36,309.50) --
	( 18.36,309.53) --
	( 18.36,309.55) --
	( 18.36,309.58) --
	( 18.36,309.61) --
	( 18.36,309.64) --
	( 18.36,309.66) --
	( 18.36,309.69) --
	( 18.36,309.72) --
	( 18.36,309.75) --
	( 18.36,309.78) --
	( 18.36,309.80) --
	( 18.36,309.83) --
	( 18.36,309.86) --
	( 18.36,309.89) --
	( 18.36,309.91) --
	( 18.36,309.94) --
	( 18.36,309.97) --
	( 18.36,310.00) --
	( 18.36,310.03) --
	( 18.36,310.05) --
	( 18.36,310.08) --
	( 18.36,310.11) --
	( 18.36,310.14) --
	( 18.36,310.16) --
	( 18.36,310.19) --
	( 18.36,310.22) --
	( 18.36,310.25) --
	( 18.36,310.28) --
	( 18.36,310.30) --
	( 18.36,310.33) --
	( 18.36,310.36) --
	( 18.36,310.39) --
	( 18.36,310.41) --
	( 18.36,310.44) --
	( 18.36,310.47) --
	( 18.36,310.50) --
	( 18.36,310.53) --
	( 18.36,310.55) --
	( 18.36,310.58) --
	( 18.36,310.61) --
	( 18.36,310.64) --
	( 18.36,310.66) --
	( 18.36,310.69) --
	( 18.36,310.72) --
	( 18.36,310.75) --
	( 18.36,310.78) --
	( 18.36,310.80) --
	( 18.36,310.83) --
	( 18.36,310.86) --
	( 18.36,310.89) --
	( 18.36,310.91) --
	( 18.36,310.94) --
	( 18.36,310.97) --
	( 18.36,311.00) --
	( 18.37,311.03) --
	( 18.37,311.05) --
	( 18.37,311.08) --
	( 18.37,311.11) --
	( 18.37,311.14) --
	( 18.37,311.16) --
	( 18.37,311.19) --
	( 18.37,311.22) --
	( 18.38,311.25) --
	( 18.38,311.28) --
	( 18.38,311.30) --
	( 18.38,311.33) --
	( 18.38,311.36) --
	( 18.38,311.39) --
	( 18.39,311.41) --
	( 18.39,311.44) --
	( 18.39,311.47) --
	( 18.39,311.50) --
	( 18.39,311.53) --
	( 18.40,311.55) --
	( 18.40,311.58) --
	( 18.40,311.61) --
	( 18.40,311.64) --
	( 18.41,311.66) --
	( 18.41,311.69) --
	( 18.41,311.72) --
	( 18.42,311.75) --
	( 18.42,311.78) --
	( 18.42,311.80) --
	( 18.43,311.83) --
	( 18.43,311.86) --
	( 18.43,311.89) --
	( 18.44,311.91) --
	( 18.44,311.94) --
	( 18.45,311.97) --
	( 18.45,312.00) --
	( 18.45,312.03) --
	( 18.46,312.05) --
	( 18.46,312.08) --
	( 18.47,312.11) --
	( 18.47,312.14) --
	( 18.48,312.16) --
	( 18.49,312.19) --
	( 18.49,312.22) --
	( 18.50,312.25) --
	( 18.51,312.28) --
	( 18.51,312.30) --
	( 18.52,312.33) --
	( 18.53,312.36) --
	( 18.53,312.39) --
	( 18.54,312.41) --
	( 18.55,312.44) --
	( 18.56,312.47) --
	( 18.57,312.50) --
	( 18.58,312.53) --
	( 18.59,312.55) --
	( 18.60,312.58) --
	( 18.61,312.61) --
	( 18.62,312.64) --
	( 18.63,312.66) --
	( 18.64,312.69) --
	( 18.66,312.72) --
	( 18.67,312.75) --
	( 18.68,312.78) --
	( 18.70,312.80) --
	( 18.71,312.83) --
	( 18.73,312.86) --
	( 18.74,312.89) --
	( 18.76,312.91) --
	( 18.78,312.94) --
	( 18.80,312.97) --
	( 18.82,313.00) --
	( 18.84,313.03) --
	( 18.86,313.05) --
	( 18.88,313.08) --
	( 18.90,313.11) --
	( 18.92,313.14) --
	( 18.95,313.16) --
	( 18.97,313.19) --
	( 19.00,313.22) --
	( 19.02,313.25) --
	( 19.05,313.28) --
	( 19.08,313.30) --
	( 19.11,313.33) --
	( 19.14,313.36) --
	( 19.18,313.39) --
	( 19.21,313.41) --
	( 19.25,313.44) --
	( 19.29,313.47) --
	( 19.33,313.50) --
	( 19.37,313.53) --
	( 19.41,313.55) --
	( 19.45,313.58) --
	( 19.50,313.61) --
	( 19.55,313.64) --
	( 19.60,313.66) --
	( 19.65,313.69) --
	( 19.70,313.72) --
	( 19.76,313.75) --
	( 19.82,313.78) --
	( 19.88,313.80) --
	( 19.94,313.83) --
	( 20.01,313.86) --
	( 20.07,313.89) --
	( 20.15,313.91) --
	( 20.22,313.94) --
	( 20.30,313.97) --
	( 20.38,314.00) --
	( 20.46,314.03) --
	( 20.55,314.05) --
	( 20.64,314.08) --
	( 20.73,314.11) --
	( 20.83,314.14) --
	( 20.94,314.16) --
	( 21.04,314.19) --
	( 21.15,314.22) --
	( 21.27,314.25) --
	( 21.39,314.28) --
	( 21.52,314.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (379.42,331.72);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  8.64,300.43) {$N=64$};
\end{scope}
\begin{scope}
\path[clip] ( 59.40, 43.20) rectangle (375.10,327.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.81] at (177.98, 56.08) {6.1 s/s (1.48x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.81] at (138.98, 67.38) {10.8 s/s (2.65x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.81] at (148.66, 78.69) {10.7 s/s (2.62x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.81] at (178.77, 90.00) {7.1 s/s (1.72x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.81] at (267.66,101.30) {4.1 s/s};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.81] at (179.19,113.64) {12.1 s/s (1.50x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.81] at (140.10,124.95) {21.2 s/s (2.65x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.81] at (150.16,136.25) {18.3 s/s (2.28x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.81] at (180.91,147.56) {13.5 s/s (1.68x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.81] at (268.97,158.87) {8.0 s/s};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.81] at (187.73,171.20) {22.4 s/s (1.43x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.81] at (140.57,182.51) {37.6 s/s (2.40x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.81] at (151.28,193.82) {33.7 s/s (2.15x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.81] at (182.41,205.12) {26.1 s/s (1.66x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.81] at (271.11,216.43) {15.7 s/s};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.81] at (201.32,228.77) {80.5 s/s (1.30x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.81] at (150.04,240.07) {131.5 s/s (2.12x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.81] at (155.66,251.38) {123.1 s/s (1.98x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.81] at (191.50,262.69) {86.8 s/s (1.40x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.81] at (273.72,274.00) {62.1 s/s};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.81] at (177.97,286.33) {392.2 s/s (1.77x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.81] at (204.13,297.64) {316.7 s/s (1.43x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.81] at (274.60,308.94) {221.1 s/s};
\end{scope}
\end{tikzpicture}


==> plot_figures/strong_scale_breakdown_cosmoflow_hdf5_small.tikz <==
% Created by tikzDevice
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,141.29);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,141.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 36.00) -- (219.69, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 36.00) -- ( 49.50, 31.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.05, 36.00) -- ( 92.05, 31.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.59, 36.00) -- (134.59, 31.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.14, 36.00) -- (177.14, 31.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.69, 36.00) -- (219.69, 31.50);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 49.50, 19.80) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 92.05, 19.80) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (134.59, 19.80) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (177.14, 19.80) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (219.69, 19.80) {400};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 36.00) --
	(249.34, 36.00) --
	(249.34,137.69) --
	( 49.50,137.69) --
	( 49.50, 36.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,141.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (149.42,  6.30) {Time [ms]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,141.29);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 49.50, 36.00) -- (219.69, 36.00);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 49.50, 36.00) -- ( 49.50,137.69);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 92.05, 36.00) -- ( 92.05,137.69);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (134.59, 36.00) -- (134.59,137.69);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (177.14, 36.00) -- (177.14,137.69);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (219.69, 36.00) -- (219.69,137.69);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 36.00) --
	(249.34, 36.00) --
	(249.34,137.69) --
	( 49.50,137.69) --
	( 49.50, 36.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,141.29);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 49.50, 39.77) rectangle ( 49.58, 43.04);

\path[fill=fillColor] ( 49.58, 39.77) rectangle ( 49.63, 43.04);

\path[fill=fillColor] ( 49.63, 39.77) rectangle ( 54.80, 43.04);

\path[fill=fillColor] ( 54.80, 39.77) rectangle ( 76.08, 43.04);

\path[fill=fillColor] ( 76.08, 39.77) rectangle ( 79.49, 43.04);

\path[fill=fillColor] ( 79.49, 39.77) rectangle ( 96.49, 43.04);

\path[fill=fillColor] ( 96.49, 39.77) rectangle (103.07, 43.04);

\path[fill=fillColor] (103.07, 39.77) rectangle (107.09, 43.04);

\path[fill=fillColor] (107.09, 39.77) rectangle (119.71, 43.04);

\path[fill=fillColor] (119.71, 39.77) rectangle (119.71, 43.04);

\path[fill=fillColor] (119.71, 39.77) rectangle (119.71, 43.04);

\path[fill=fillColor] (119.71, 39.77) rectangle (119.71, 43.04);

\path[fill=fillColor] (119.71, 39.77) rectangle (119.71, 43.04);

\path[fill=fillColor] (119.71, 39.77) rectangle (119.71, 43.04);

\path[fill=fillColor] (119.71, 39.77) rectangle (119.71, 43.04);

\path[fill=fillColor] (119.71, 39.77) rectangle (119.71, 43.04);

\path[fill=fillColor] ( 49.50, 43.04) rectangle ( 49.50, 46.30);

\path[fill=fillColor] ( 49.50, 43.04) rectangle ( 49.50, 46.30);

\path[fill=fillColor] ( 49.50, 43.04) rectangle ( 49.50, 46.30);

\path[fill=fillColor] ( 49.50, 43.04) rectangle ( 49.50, 46.30);

\path[fill=fillColor] ( 49.50, 43.04) rectangle ( 49.50, 46.30);

\path[fill=fillColor] ( 49.50, 43.04) rectangle ( 49.50, 46.30);

\path[fill=fillColor] ( 49.50, 43.04) rectangle ( 49.50, 46.30);

\path[fill=fillColor] ( 49.50, 43.04) rectangle ( 49.50, 46.30);

\path[fill=fillColor] ( 49.50, 43.04) rectangle ( 49.50, 46.30);

\path[fill=fillColor] ( 49.50, 43.04) rectangle ( 53.47, 46.30);

\path[fill=fillColor] ( 53.47, 43.04) rectangle ( 65.41, 46.30);

\path[fill=fillColor] ( 65.41, 43.04) rectangle ( 72.13, 46.30);

\path[fill=fillColor] ( 72.13, 43.04) rectangle ( 79.56, 46.30);

\path[fill=fillColor] ( 79.56, 43.04) rectangle ( 91.50, 46.30);

\path[fill=fillColor] ( 91.50, 43.04) rectangle ( 97.29, 46.30);

\path[fill=fillColor] ( 97.29, 43.04) rectangle (113.67, 46.30);

\path[fill=fillColor] ( 49.50, 46.96) rectangle ( 49.63, 50.23);

\path[fill=fillColor] ( 49.63, 46.96) rectangle ( 49.65, 50.23);

\path[fill=fillColor] ( 49.65, 46.96) rectangle ( 55.26, 50.23);

\path[fill=fillColor] ( 55.26, 46.96) rectangle ( 58.00, 50.23);

\path[fill=fillColor] ( 58.00, 46.96) rectangle ( 62.09, 50.23);

\path[fill=fillColor] ( 62.09, 46.96) rectangle ( 69.06, 50.23);

\path[fill=fillColor] ( 69.06, 46.96) rectangle ( 70.10, 50.23);

\path[fill=fillColor] ( 70.10, 46.96) rectangle ( 75.09, 50.23);

\path[fill=fillColor] ( 75.09, 46.96) rectangle ( 88.73, 50.23);

\path[fill=fillColor] ( 88.73, 46.96) rectangle ( 88.73, 50.23);

\path[fill=fillColor] ( 88.73, 46.96) rectangle ( 88.73, 50.23);

\path[fill=fillColor] ( 88.73, 46.96) rectangle ( 88.73, 50.23);

\path[fill=fillColor] ( 88.73, 46.96) rectangle ( 88.73, 50.23);

\path[fill=fillColor] ( 88.73, 46.96) rectangle ( 88.73, 50.23);

\path[fill=fillColor] ( 88.73, 46.96) rectangle ( 88.73, 50.23);

\path[fill=fillColor] ( 88.73, 46.96) rectangle ( 88.73, 50.23);

\path[fill=fillColor] ( 49.50, 50.23) rectangle ( 49.50, 53.50);

\path[fill=fillColor] ( 49.50, 50.23) rectangle ( 49.50, 53.50);

\path[fill=fillColor] ( 49.50, 50.23) rectangle ( 49.50, 53.50);

\path[fill=fillColor] ( 49.50, 50.23) rectangle ( 49.50, 53.50);

\path[fill=fillColor] ( 49.50, 50.23) rectangle ( 49.50, 53.50);

\path[fill=fillColor] ( 49.50, 50.23) rectangle ( 49.50, 53.50);

\path[fill=fillColor] ( 49.50, 50.23) rectangle ( 49.50, 53.50);

\path[fill=fillColor] ( 49.50, 50.23) rectangle ( 49.50, 53.50);

\path[fill=fillColor] ( 49.50, 50.23) rectangle ( 49.50, 53.50);

\path[fill=fillColor] ( 49.50, 50.23) rectangle ( 53.05, 53.50);

\path[fill=fillColor] ( 53.05, 50.23) rectangle ( 54.74, 53.50);

\path[fill=fillColor] ( 54.74, 50.23) rectangle ( 62.26, 53.50);

\path[fill=fillColor] ( 62.26, 50.23) rectangle ( 68.82, 53.50);

\path[fill=fillColor] ( 68.82, 50.23) rectangle ( 70.51, 53.50);

\path[fill=fillColor] ( 70.51, 50.23) rectangle ( 75.64, 53.50);

\path[fill=fillColor] ( 75.64, 50.23) rectangle ( 94.64, 53.50);

\path[fill=fillColor] ( 49.50, 54.15) rectangle ( 49.73, 57.42);

\path[fill=fillColor] ( 49.73, 54.15) rectangle ( 49.76, 57.42);

\path[fill=fillColor] ( 49.76, 54.15) rectangle ( 54.79, 57.42);

\path[fill=fillColor] ( 54.79, 54.15) rectangle ( 55.61, 57.42);

\path[fill=fillColor] ( 55.61, 54.15) rectangle ( 61.62, 57.42);

\path[fill=fillColor] ( 61.62, 54.15) rectangle ( 66.11, 57.42);

\path[fill=fillColor] ( 66.11, 54.15) rectangle ( 66.46, 57.42);

\path[fill=fillColor] ( 66.46, 54.15) rectangle ( 69.81, 57.42);

\path[fill=fillColor] ( 69.81, 54.15) rectangle ( 89.23, 57.42);

\path[fill=fillColor] ( 89.23, 54.15) rectangle ( 89.23, 57.42);

\path[fill=fillColor] ( 89.23, 54.15) rectangle ( 89.23, 57.42);

\path[fill=fillColor] ( 89.23, 54.15) rectangle ( 89.23, 57.42);

\path[fill=fillColor] ( 89.23, 54.15) rectangle ( 89.23, 57.42);

\path[fill=fillColor] ( 89.23, 54.15) rectangle ( 89.23, 57.42);

\path[fill=fillColor] ( 89.23, 54.15) rectangle ( 89.23, 57.42);

\path[fill=fillColor] ( 89.23, 54.15) rectangle ( 89.23, 57.42);

\path[fill=fillColor] ( 49.50, 57.42) rectangle ( 49.50, 60.69);

\path[fill=fillColor] ( 49.50, 57.42) rectangle ( 49.50, 60.69);

\path[fill=fillColor] ( 49.50, 57.42) rectangle ( 49.50, 60.69);

\path[fill=fillColor] ( 49.50, 57.42) rectangle ( 49.50, 60.69);

\path[fill=fillColor] ( 49.50, 57.42) rectangle ( 49.50, 60.69);

\path[fill=fillColor] ( 49.50, 57.42) rectangle ( 49.50, 60.69);

\path[fill=fillColor] ( 49.50, 57.42) rectangle ( 49.50, 60.69);

\path[fill=fillColor] ( 49.50, 57.42) rectangle ( 49.50, 60.69);

\path[fill=fillColor] ( 49.50, 57.42) rectangle ( 49.50, 60.69);

\path[fill=fillColor] ( 49.50, 57.42) rectangle ( 52.58, 60.69);

\path[fill=fillColor] ( 52.58, 57.42) rectangle ( 53.06, 60.69);

\path[fill=fillColor] ( 53.06, 57.42) rectangle ( 63.18, 60.69);

\path[fill=fillColor] ( 63.18, 57.42) rectangle ( 68.86, 60.69);

\path[fill=fillColor] ( 68.86, 57.42) rectangle ( 69.34, 60.69);

\path[fill=fillColor] ( 69.34, 57.42) rectangle ( 73.58, 60.69);

\path[fill=fillColor] ( 73.58, 57.42) rectangle (100.76, 60.69);

\path[fill=fillColor] ( 49.50, 61.34) rectangle ( 49.93, 64.61);

\path[fill=fillColor] ( 49.93, 61.34) rectangle ( 50.00, 64.61);

\path[fill=fillColor] ( 50.00, 61.34) rectangle ( 54.95, 64.61);

\path[fill=fillColor] ( 54.95, 61.34) rectangle ( 55.18, 64.61);

\path[fill=fillColor] ( 55.18, 61.34) rectangle ( 66.14, 64.61);

\path[fill=fillColor] ( 66.14, 61.34) rectangle ( 70.33, 64.61);

\path[fill=fillColor] ( 70.33, 61.34) rectangle ( 73.32, 64.61);

\path[fill=fillColor] ( 73.32, 61.34) rectangle ( 75.59, 64.61);

\path[fill=fillColor] ( 75.59, 61.34) rectangle (109.82, 64.61);

\path[fill=fillColor] (109.82, 61.34) rectangle (109.82, 64.61);

\path[fill=fillColor] (109.82, 61.34) rectangle (109.82, 64.61);

\path[fill=fillColor] (109.82, 61.34) rectangle (109.82, 64.61);

\path[fill=fillColor] (109.82, 61.34) rectangle (109.82, 64.61);

\path[fill=fillColor] (109.82, 61.34) rectangle (109.82, 64.61);

\path[fill=fillColor] (109.82, 61.34) rectangle (109.82, 64.61);

\path[fill=fillColor] (109.82, 61.34) rectangle (109.82, 64.61);

\path[fill=fillColor] ( 49.50, 64.61) rectangle ( 49.50, 67.88);

\path[fill=fillColor] ( 49.50, 64.61) rectangle ( 49.50, 67.88);

\path[fill=fillColor] ( 49.50, 64.61) rectangle ( 49.50, 67.88);

\path[fill=fillColor] ( 49.50, 64.61) rectangle ( 49.50, 67.88);

\path[fill=fillColor] ( 49.50, 64.61) rectangle ( 49.50, 67.88);

\path[fill=fillColor] ( 49.50, 64.61) rectangle ( 49.50, 67.88);

\path[fill=fillColor] ( 49.50, 64.61) rectangle ( 49.50, 67.88);

\path[fill=fillColor] ( 49.50, 64.61) rectangle ( 49.50, 67.88);

\path[fill=fillColor] ( 49.50, 64.61) rectangle ( 49.50, 67.88);

\path[fill=fillColor] ( 49.50, 64.61) rectangle ( 52.15, 67.88);

\path[fill=fillColor] ( 52.15, 64.61) rectangle ( 52.30, 67.88);

\path[fill=fillColor] ( 52.30, 64.61) rectangle ( 67.88, 67.88);

\path[fill=fillColor] ( 67.88, 64.61) rectangle ( 72.70, 67.88);

\path[fill=fillColor] ( 72.70, 64.61) rectangle ( 72.85, 67.88);

\path[fill=fillColor] ( 72.85, 64.61) rectangle ( 76.16, 67.88);

\path[fill=fillColor] ( 76.16, 64.61) rectangle (120.21, 67.88);

\path[fill=fillColor] ( 49.50, 68.54) rectangle ( 50.34, 71.81);

\path[fill=fillColor] ( 50.34, 68.54) rectangle ( 50.51, 71.81);

\path[fill=fillColor] ( 50.51, 68.54) rectangle ( 55.54, 71.81);

\path[fill=fillColor] ( 55.54, 68.54) rectangle ( 55.62, 71.81);

\path[fill=fillColor] ( 55.62, 68.54) rectangle ( 76.69, 71.81);

\path[fill=fillColor] ( 76.69, 68.54) rectangle ( 80.66, 71.81);

\path[fill=fillColor] ( 80.66, 68.54) rectangle ( 88.82, 71.81);

\path[fill=fillColor] ( 88.82, 68.54) rectangle ( 90.54, 71.81);

\path[fill=fillColor] ( 90.54, 68.54) rectangle (153.47, 71.81);

\path[fill=fillColor] (153.47, 68.54) rectangle (153.47, 71.81);

\path[fill=fillColor] (153.47, 68.54) rectangle (153.47, 71.81);

\path[fill=fillColor] (153.47, 68.54) rectangle (153.47, 71.81);

\path[fill=fillColor] (153.47, 68.54) rectangle (153.47, 71.81);

\path[fill=fillColor] (153.47, 68.54) rectangle (153.47, 71.81);

\path[fill=fillColor] (153.47, 68.54) rectangle (153.47, 71.81);

\path[fill=fillColor] (153.47, 68.54) rectangle (153.47, 71.81);

\path[fill=fillColor] ( 49.50, 71.81) rectangle ( 49.50, 75.07);

\path[fill=fillColor] ( 49.50, 71.81) rectangle ( 49.50, 75.07);

\path[fill=fillColor] ( 49.50, 71.81) rectangle ( 49.50, 75.07);

\path[fill=fillColor] ( 49.50, 71.81) rectangle ( 49.50, 75.07);

\path[fill=fillColor] ( 49.50, 71.81) rectangle ( 49.50, 75.07);

\path[fill=fillColor] ( 49.50, 71.81) rectangle ( 49.50, 75.07);

\path[fill=fillColor] ( 49.50, 71.81) rectangle ( 49.50, 75.07);

\path[fill=fillColor] ( 49.50, 71.81) rectangle ( 49.50, 75.07);

\path[fill=fillColor] ( 49.50, 71.81) rectangle ( 49.50, 75.07);

\path[fill=fillColor] ( 49.50, 71.81) rectangle ( 51.43, 75.07);

\path[fill=fillColor] ( 51.43, 71.81) rectangle ( 51.47, 75.07);

\path[fill=fillColor] ( 51.47, 71.81) rectangle ( 78.25, 75.07);

\path[fill=fillColor] ( 78.25, 71.81) rectangle ( 82.34, 75.07);

\path[fill=fillColor] ( 82.34, 71.81) rectangle ( 82.38, 75.07);

\path[fill=fillColor] ( 82.38, 71.81) rectangle ( 84.91, 75.07);

\path[fill=fillColor] ( 84.91, 71.81) rectangle (179.11, 75.07);

\path[fill=fillColor] ( 49.50, 76.38) rectangle ( 49.58, 79.65);

\path[fill=fillColor] ( 49.58, 76.38) rectangle ( 49.60, 79.65);

\path[fill=fillColor] ( 49.60, 76.38) rectangle ( 59.99, 79.65);

\path[fill=fillColor] ( 59.99, 76.38) rectangle ( 79.89, 79.65);

\path[fill=fillColor] ( 79.89, 76.38) rectangle ( 82.91, 79.65);

\path[fill=fillColor] ( 82.91, 76.38) rectangle (103.68, 79.65);

\path[fill=fillColor] (103.68, 76.38) rectangle (110.69, 79.65);

\path[fill=fillColor] (110.69, 76.38) rectangle (122.89, 79.65);

\path[fill=fillColor] (122.89, 76.38) rectangle (134.10, 79.65);

\path[fill=fillColor] (134.10, 76.38) rectangle (134.10, 79.65);

\path[fill=fillColor] (134.10, 76.38) rectangle (134.10, 79.65);

\path[fill=fillColor] (134.10, 76.38) rectangle (134.10, 79.65);

\path[fill=fillColor] (134.10, 76.38) rectangle (134.10, 79.65);

\path[fill=fillColor] (134.10, 76.38) rectangle (134.10, 79.65);

\path[fill=fillColor] (134.10, 76.38) rectangle (134.10, 79.65);

\path[fill=fillColor] (134.10, 76.38) rectangle (134.10, 79.65);

\path[fill=fillColor] ( 49.50, 79.65) rectangle ( 49.50, 82.92);

\path[fill=fillColor] ( 49.50, 79.65) rectangle ( 49.50, 82.92);

\path[fill=fillColor] ( 49.50, 79.65) rectangle ( 49.50, 82.92);

\path[fill=fillColor] ( 49.50, 79.65) rectangle ( 49.50, 82.92);

\path[fill=fillColor] ( 49.50, 79.65) rectangle ( 49.50, 82.92);

\path[fill=fillColor] ( 49.50, 79.65) rectangle ( 49.50, 82.92);

\path[fill=fillColor] ( 49.50, 79.65) rectangle ( 49.50, 82.92);

\path[fill=fillColor] ( 49.50, 79.65) rectangle ( 49.50, 82.92);

\path[fill=fillColor] ( 49.50, 79.65) rectangle ( 49.50, 82.92);

\path[fill=fillColor] ( 49.50, 79.65) rectangle ( 53.53, 82.92);

\path[fill=fillColor] ( 53.53, 79.65) rectangle ( 65.47, 82.92);

\path[fill=fillColor] ( 65.47, 79.65) rectangle ( 72.19, 82.92);

\path[fill=fillColor] ( 72.19, 79.65) rectangle ( 79.68, 82.92);

\path[fill=fillColor] ( 79.68, 79.65) rectangle ( 91.61, 82.92);

\path[fill=fillColor] ( 91.61, 79.65) rectangle ( 96.48, 82.92);

\path[fill=fillColor] ( 96.48, 79.65) rectangle (112.86, 82.92);

\path[fill=fillColor] ( 49.50, 83.57) rectangle ( 49.63, 86.84);

\path[fill=fillColor] ( 49.63, 83.57) rectangle ( 49.65, 86.84);

\path[fill=fillColor] ( 49.65, 83.57) rectangle ( 57.47, 86.84);

\path[fill=fillColor] ( 57.47, 83.57) rectangle ( 60.30, 86.84);

\path[fill=fillColor] ( 60.30, 83.57) rectangle ( 64.09, 86.84);

\path[fill=fillColor] ( 64.09, 83.57) rectangle ( 72.63, 86.84);

\path[fill=fillColor] ( 72.63, 83.57) rectangle ( 74.01, 86.84);

\path[fill=fillColor] ( 74.01, 83.57) rectangle ( 88.72, 86.84);

\path[fill=fillColor] ( 88.72, 83.57) rectangle (101.25, 86.84);

\path[fill=fillColor] (101.25, 83.57) rectangle (101.25, 86.84);

\path[fill=fillColor] (101.25, 83.57) rectangle (101.25, 86.84);

\path[fill=fillColor] (101.25, 83.57) rectangle (101.25, 86.84);

\path[fill=fillColor] (101.25, 83.57) rectangle (101.25, 86.84);

\path[fill=fillColor] (101.25, 83.57) rectangle (101.25, 86.84);

\path[fill=fillColor] (101.25, 83.57) rectangle (101.25, 86.84);

\path[fill=fillColor] (101.25, 83.57) rectangle (101.25, 86.84);

\path[fill=fillColor] ( 49.50, 86.84) rectangle ( 49.50, 90.11);

\path[fill=fillColor] ( 49.50, 86.84) rectangle ( 49.50, 90.11);

\path[fill=fillColor] ( 49.50, 86.84) rectangle ( 49.50, 90.11);

\path[fill=fillColor] ( 49.50, 86.84) rectangle ( 49.50, 90.11);

\path[fill=fillColor] ( 49.50, 86.84) rectangle ( 49.50, 90.11);

\path[fill=fillColor] ( 49.50, 86.84) rectangle ( 49.50, 90.11);

\path[fill=fillColor] ( 49.50, 86.84) rectangle ( 49.50, 90.11);

\path[fill=fillColor] ( 49.50, 86.84) rectangle ( 49.50, 90.11);

\path[fill=fillColor] ( 49.50, 86.84) rectangle ( 49.50, 90.11);

\path[fill=fillColor] ( 49.50, 86.84) rectangle ( 53.12, 90.11);

\path[fill=fillColor] ( 53.12, 86.84) rectangle ( 54.81, 90.11);

\path[fill=fillColor] ( 54.81, 86.84) rectangle ( 62.33, 90.11);

\path[fill=fillColor] ( 62.33, 86.84) rectangle ( 68.97, 90.11);

\path[fill=fillColor] ( 68.97, 86.84) rectangle ( 70.65, 90.11);

\path[fill=fillColor] ( 70.65, 86.84) rectangle ( 76.09, 90.11);

\path[fill=fillColor] ( 76.09, 86.84) rectangle ( 95.09, 90.11);

\path[fill=fillColor] ( 49.50, 90.77) rectangle ( 49.73, 94.04);

\path[fill=fillColor] ( 49.73, 90.77) rectangle ( 49.76, 94.04);

\path[fill=fillColor] ( 49.76, 90.77) rectangle ( 56.88, 94.04);

\path[fill=fillColor] ( 56.88, 90.77) rectangle ( 57.68, 94.04);

\path[fill=fillColor] ( 57.68, 90.77) rectangle ( 63.62, 94.04);

\path[fill=fillColor] ( 63.62, 90.77) rectangle ( 71.21, 94.04);

\path[fill=fillColor] ( 71.21, 90.77) rectangle ( 72.02, 94.04);

\path[fill=fillColor] ( 72.02, 90.77) rectangle ( 86.26, 94.04);

\path[fill=fillColor] ( 86.26, 90.77) rectangle (104.81, 94.04);

\path[fill=fillColor] (104.81, 90.77) rectangle (104.81, 94.04);

\path[fill=fillColor] (104.81, 90.77) rectangle (104.81, 94.04);

\path[fill=fillColor] (104.81, 90.77) rectangle (104.81, 94.04);

\path[fill=fillColor] (104.81, 90.77) rectangle (104.81, 94.04);

\path[fill=fillColor] (104.81, 90.77) rectangle (104.81, 94.04);

\path[fill=fillColor] (104.81, 90.77) rectangle (104.81, 94.04);

\path[fill=fillColor] (104.81, 90.77) rectangle (104.81, 94.04);

\path[fill=fillColor] ( 49.50, 94.04) rectangle ( 49.50, 97.31);

\path[fill=fillColor] ( 49.50, 94.04) rectangle ( 49.50, 97.31);

\path[fill=fillColor] ( 49.50, 94.04) rectangle ( 49.50, 97.31);

\path[fill=fillColor] ( 49.50, 94.04) rectangle ( 49.50, 97.31);

\path[fill=fillColor] ( 49.50, 94.04) rectangle ( 49.50, 97.31);

\path[fill=fillColor] ( 49.50, 94.04) rectangle ( 49.50, 97.31);

\path[fill=fillColor] ( 49.50, 94.04) rectangle ( 49.50, 97.31);

\path[fill=fillColor] ( 49.50, 94.04) rectangle ( 49.50, 97.31);

\path[fill=fillColor] ( 49.50, 94.04) rectangle ( 49.50, 97.31);

\path[fill=fillColor] ( 49.50, 94.04) rectangle ( 52.66, 97.31);

\path[fill=fillColor] ( 52.66, 94.04) rectangle ( 53.14, 97.31);

\path[fill=fillColor] ( 53.14, 94.04) rectangle ( 63.27, 97.31);

\path[fill=fillColor] ( 63.27, 94.04) rectangle ( 69.03, 97.31);

\path[fill=fillColor] ( 69.03, 94.04) rectangle ( 69.51, 97.31);

\path[fill=fillColor] ( 69.51, 94.04) rectangle ( 75.40, 97.31);

\path[fill=fillColor] ( 75.40, 94.04) rectangle (102.59, 97.31);

\path[fill=fillColor] ( 49.50, 97.96) rectangle ( 49.93,101.23);

\path[fill=fillColor] ( 49.93, 97.96) rectangle ( 49.96,101.23);

\path[fill=fillColor] ( 49.96, 97.96) rectangle ( 56.53,101.23);

\path[fill=fillColor] ( 56.53, 97.96) rectangle ( 56.77,101.23);

\path[fill=fillColor] ( 56.77, 97.96) rectangle ( 67.65,101.23);

\path[fill=fillColor] ( 67.65, 97.96) rectangle ( 78.05,101.23);

\path[fill=fillColor] ( 78.05, 97.96) rectangle ( 79.96,101.23);

\path[fill=fillColor] ( 79.96, 97.96) rectangle ( 95.86,101.23);

\path[fill=fillColor] ( 95.86, 97.96) rectangle (127.88,101.23);

\path[fill=fillColor] (127.88, 97.96) rectangle (127.88,101.23);

\path[fill=fillColor] (127.88, 97.96) rectangle (127.88,101.23);

\path[fill=fillColor] (127.88, 97.96) rectangle (127.88,101.23);

\path[fill=fillColor] (127.88, 97.96) rectangle (127.88,101.23);

\path[fill=fillColor] (127.88, 97.96) rectangle (127.88,101.23);

\path[fill=fillColor] (127.88, 97.96) rectangle (127.88,101.23);

\path[fill=fillColor] (127.88, 97.96) rectangle (127.88,101.23);

\path[fill=fillColor] ( 49.50,101.23) rectangle ( 49.50,104.50);

\path[fill=fillColor] ( 49.50,101.23) rectangle ( 49.50,104.50);

\path[fill=fillColor] ( 49.50,101.23) rectangle ( 49.50,104.50);

\path[fill=fillColor] ( 49.50,101.23) rectangle ( 49.50,104.50);

\path[fill=fillColor] ( 49.50,101.23) rectangle ( 49.50,104.50);

\path[fill=fillColor] ( 49.50,101.23) rectangle ( 49.50,104.50);

\path[fill=fillColor] ( 49.50,101.23) rectangle ( 49.50,104.50);

\path[fill=fillColor] ( 49.50,101.23) rectangle ( 49.50,104.50);

\path[fill=fillColor] ( 49.50,101.23) rectangle ( 49.50,104.50);

\path[fill=fillColor] ( 49.50,101.23) rectangle ( 52.24,104.50);

\path[fill=fillColor] ( 52.24,101.23) rectangle ( 52.39,104.50);

\path[fill=fillColor] ( 52.39,101.23) rectangle ( 67.98,104.50);

\path[fill=fillColor] ( 67.98,101.23) rectangle ( 72.88,104.50);

\path[fill=fillColor] ( 72.88,101.23) rectangle ( 73.03,104.50);

\path[fill=fillColor] ( 73.03,101.23) rectangle ( 79.09,104.50);

\path[fill=fillColor] ( 79.09,101.23) rectangle (123.13,104.50);

\path[fill=fillColor] ( 49.50,105.15) rectangle ( 50.34,108.42);

\path[fill=fillColor] ( 50.34,105.15) rectangle ( 50.36,108.42);

\path[fill=fillColor] ( 50.36,105.15) rectangle ( 57.33,108.42);

\path[fill=fillColor] ( 57.33,105.15) rectangle ( 57.42,108.42);

\path[fill=fillColor] ( 57.42,105.15) rectangle ( 78.44,108.42);

\path[fill=fillColor] ( 78.44,105.15) rectangle ( 87.15,108.42);

\path[fill=fillColor] ( 87.15,105.15) rectangle ( 87.31,108.42);

\path[fill=fillColor] ( 87.31,105.15) rectangle ( 96.02,108.42);

\path[fill=fillColor] ( 96.02,105.15) rectangle (159.05,108.42);

\path[fill=fillColor] (159.05,105.15) rectangle (159.05,108.42);

\path[fill=fillColor] (159.05,105.15) rectangle (159.05,108.42);

\path[fill=fillColor] (159.05,105.15) rectangle (159.05,108.42);

\path[fill=fillColor] (159.05,105.15) rectangle (159.05,108.42);

\path[fill=fillColor] (159.05,105.15) rectangle (159.05,108.42);

\path[fill=fillColor] (159.05,105.15) rectangle (159.05,108.42);

\path[fill=fillColor] (159.05,105.15) rectangle (159.05,108.42);

\path[fill=fillColor] ( 49.50,108.42) rectangle ( 49.50,111.69);

\path[fill=fillColor] ( 49.50,108.42) rectangle ( 49.50,111.69);

\path[fill=fillColor] ( 49.50,108.42) rectangle ( 49.50,111.69);

\path[fill=fillColor] ( 49.50,108.42) rectangle ( 49.50,111.69);

\path[fill=fillColor] ( 49.50,108.42) rectangle ( 49.50,111.69);

\path[fill=fillColor] ( 49.50,108.42) rectangle ( 49.50,111.69);

\path[fill=fillColor] ( 49.50,108.42) rectangle ( 49.50,111.69);

\path[fill=fillColor] ( 49.50,108.42) rectangle ( 49.50,111.69);

\path[fill=fillColor] ( 49.50,108.42) rectangle ( 49.50,111.69);

\path[fill=fillColor] ( 49.50,108.42) rectangle ( 51.52,111.69);

\path[fill=fillColor] ( 51.52,108.42) rectangle ( 51.56,111.69);

\path[fill=fillColor] ( 51.56,108.42) rectangle ( 78.35,111.69);

\path[fill=fillColor] ( 78.35,108.42) rectangle ( 82.53,111.69);

\path[fill=fillColor] ( 82.53,108.42) rectangle ( 82.57,111.69);

\path[fill=fillColor] ( 82.57,108.42) rectangle ( 88.36,111.69);

\path[fill=fillColor] ( 88.36,108.42) rectangle (182.56,111.69);

\path[fill=fillColor] ( 49.50,113.00) rectangle ( 49.73,116.27);

\path[fill=fillColor] ( 49.73,113.00) rectangle ( 49.76,116.27);

\path[fill=fillColor] ( 49.76,113.00) rectangle ( 61.61,116.27);

\path[fill=fillColor] ( 61.61,113.00) rectangle ( 62.52,116.27);

\path[fill=fillColor] ( 62.52,113.00) rectangle ( 66.76,116.27);

\path[fill=fillColor] ( 66.76,113.00) rectangle ( 76.18,116.27);

\path[fill=fillColor] ( 76.18,113.00) rectangle ( 77.10,116.27);

\path[fill=fillColor] ( 77.10,113.00) rectangle (101.11,116.27);

\path[fill=fillColor] (101.11,113.00) rectangle (118.93,116.27);

\path[fill=fillColor] (118.93,113.00) rectangle (118.93,116.27);

\path[fill=fillColor] (118.93,113.00) rectangle (118.93,116.27);

\path[fill=fillColor] (118.93,113.00) rectangle (118.93,116.27);

\path[fill=fillColor] (118.93,113.00) rectangle (118.93,116.27);

\path[fill=fillColor] (118.93,113.00) rectangle (118.93,116.27);

\path[fill=fillColor] (118.93,113.00) rectangle (118.93,116.27);

\path[fill=fillColor] (118.93,113.00) rectangle (118.93,116.27);

\path[fill=fillColor] ( 49.50,116.27) rectangle ( 49.50,119.54);

\path[fill=fillColor] ( 49.50,116.27) rectangle ( 49.50,119.54);

\path[fill=fillColor] ( 49.50,116.27) rectangle ( 49.50,119.54);

\path[fill=fillColor] ( 49.50,116.27) rectangle ( 49.50,119.54);

\path[fill=fillColor] ( 49.50,116.27) rectangle ( 49.50,119.54);

\path[fill=fillColor] ( 49.50,116.27) rectangle ( 49.50,119.54);

\path[fill=fillColor] ( 49.50,116.27) rectangle ( 49.50,119.54);

\path[fill=fillColor] ( 49.50,116.27) rectangle ( 49.50,119.54);

\path[fill=fillColor] ( 49.50,116.27) rectangle ( 49.50,119.54);

\path[fill=fillColor] ( 49.50,116.27) rectangle ( 52.68,119.54);

\path[fill=fillColor] ( 52.68,116.27) rectangle ( 53.17,119.54);

\path[fill=fillColor] ( 53.17,116.27) rectangle ( 63.29,119.54);

\path[fill=fillColor] ( 63.29,116.27) rectangle ( 69.07,119.54);

\path[fill=fillColor] ( 69.07,116.27) rectangle ( 69.56,119.54);

\path[fill=fillColor] ( 69.56,116.27) rectangle ( 74.43,119.54);

\path[fill=fillColor] ( 74.43,116.27) rectangle (101.62,119.54);

\path[fill=fillColor] ( 49.50,120.19) rectangle ( 49.93,123.46);

\path[fill=fillColor] ( 49.93,120.19) rectangle ( 49.96,123.46);

\path[fill=fillColor] ( 49.96,120.19) rectangle ( 59.73,123.46);

\path[fill=fillColor] ( 59.73,120.19) rectangle ( 60.03,123.46);

\path[fill=fillColor] ( 60.03,120.19) rectangle ( 69.48,123.46);

\path[fill=fillColor] ( 69.48,120.19) rectangle ( 81.19,123.46);

\path[fill=fillColor] ( 81.19,120.19) rectangle ( 82.95,123.46);

\path[fill=fillColor] ( 82.95,120.19) rectangle (110.45,123.46);

\path[fill=fillColor] (110.45,120.19) rectangle (135.49,123.46);

\path[fill=fillColor] (135.49,120.19) rectangle (135.49,123.46);

\path[fill=fillColor] (135.49,120.19) rectangle (135.49,123.46);

\path[fill=fillColor] (135.49,120.19) rectangle (135.49,123.46);

\path[fill=fillColor] (135.49,120.19) rectangle (135.49,123.46);

\path[fill=fillColor] (135.49,120.19) rectangle (135.49,123.46);

\path[fill=fillColor] (135.49,120.19) rectangle (135.49,123.46);

\path[fill=fillColor] (135.49,120.19) rectangle (135.49,123.46);

\path[fill=fillColor] ( 49.50,123.46) rectangle ( 49.50,126.73);

\path[fill=fillColor] ( 49.50,123.46) rectangle ( 49.50,126.73);

\path[fill=fillColor] ( 49.50,123.46) rectangle ( 49.50,126.73);

\path[fill=fillColor] ( 49.50,123.46) rectangle ( 49.50,126.73);

\path[fill=fillColor] ( 49.50,123.46) rectangle ( 49.50,126.73);

\path[fill=fillColor] ( 49.50,123.46) rectangle ( 49.50,126.73);

\path[fill=fillColor] ( 49.50,123.46) rectangle ( 49.50,126.73);

\path[fill=fillColor] ( 49.50,123.46) rectangle ( 49.50,126.73);

\path[fill=fillColor] ( 49.50,123.46) rectangle ( 49.50,126.73);

\path[fill=fillColor] ( 49.50,123.46) rectangle ( 52.27,126.73);

\path[fill=fillColor] ( 52.27,123.46) rectangle ( 52.42,126.73);

\path[fill=fillColor] ( 52.42,123.46) rectangle ( 68.01,126.73);

\path[fill=fillColor] ( 68.01,123.46) rectangle ( 72.94,126.73);

\path[fill=fillColor] ( 72.94,123.46) rectangle ( 73.09,126.73);

\path[fill=fillColor] ( 73.09,123.46) rectangle ( 78.53,126.73);

\path[fill=fillColor] ( 78.53,123.46) rectangle (122.58,126.73);

\path[fill=fillColor] ( 49.50,127.38) rectangle ( 50.34,130.65);

\path[fill=fillColor] ( 50.34,127.38) rectangle ( 50.36,130.65);

\path[fill=fillColor] ( 50.36,127.38) rectangle ( 61.55,130.65);

\path[fill=fillColor] ( 61.55,127.38) rectangle ( 61.65,130.65);

\path[fill=fillColor] ( 61.65,127.38) rectangle ( 82.60,130.65);

\path[fill=fillColor] ( 82.60,127.38) rectangle ( 94.87,130.65);

\path[fill=fillColor] ( 94.87,127.38) rectangle ( 95.07,130.65);

\path[fill=fillColor] ( 95.07,127.38) rectangle (114.40,130.65);

\path[fill=fillColor] (114.40,127.38) rectangle (172.68,130.65);

\path[fill=fillColor] (172.68,127.38) rectangle (172.68,130.65);

\path[fill=fillColor] (172.68,127.38) rectangle (172.68,130.65);

\path[fill=fillColor] (172.68,127.38) rectangle (172.68,130.65);

\path[fill=fillColor] (172.68,127.38) rectangle (172.68,130.65);

\path[fill=fillColor] (172.68,127.38) rectangle (172.68,130.65);

\path[fill=fillColor] (172.68,127.38) rectangle (172.68,130.65);

\path[fill=fillColor] (172.68,127.38) rectangle (172.68,130.65);

\path[fill=fillColor] ( 49.50,130.65) rectangle ( 49.50,133.92);

\path[fill=fillColor] ( 49.50,130.65) rectangle ( 49.50,133.92);

\path[fill=fillColor] ( 49.50,130.65) rectangle ( 49.50,133.92);

\path[fill=fillColor] ( 49.50,130.65) rectangle ( 49.50,133.92);

\path[fill=fillColor] ( 49.50,130.65) rectangle ( 49.50,133.92);

\path[fill=fillColor] ( 49.50,130.65) rectangle ( 49.50,133.92);

\path[fill=fillColor] ( 49.50,130.65) rectangle ( 49.50,133.92);

\path[fill=fillColor] ( 49.50,130.65) rectangle ( 49.50,133.92);

\path[fill=fillColor] ( 49.50,130.65) rectangle ( 49.50,133.92);

\path[fill=fillColor] ( 49.50,130.65) rectangle ( 51.56,133.92);

\path[fill=fillColor] ( 51.56,130.65) rectangle ( 51.60,133.92);

\path[fill=fillColor] ( 51.60,130.65) rectangle ( 78.39,133.92);

\path[fill=fillColor] ( 78.39,130.65) rectangle ( 82.60,133.92);

\path[fill=fillColor] ( 82.60,130.65) rectangle ( 82.64,133.92);

\path[fill=fillColor] ( 82.64,130.65) rectangle ( 88.54,133.92);

\path[fill=fillColor] ( 88.54,130.65) rectangle (182.73,133.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,141.29);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 49.50, 39.77) --
	( 49.58, 39.77) --
	( 49.58, 43.04) --
	( 49.50, 43.04) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 49.58, 39.77) --
	( 49.63, 39.77) --
	( 49.63, 43.04) --
	( 49.58, 43.04) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 49.63, 39.77) --
	( 54.80, 39.77) --
	( 54.80, 43.04) --
	( 49.63, 43.04) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 54.80, 39.77) --
	( 76.08, 39.77) --
	( 76.08, 43.04) --
	( 54.80, 43.04) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 76.08, 39.77) --
	( 79.49, 39.77) --
	( 79.49, 43.04) --
	( 76.08, 43.04) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 79.49, 39.77) --
	( 96.49, 39.77) --
	( 96.49, 43.04) --
	( 79.49, 43.04) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 96.49, 39.77) --
	(103.07, 39.77) --
	(103.07, 43.04) --
	( 96.49, 43.04) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] (103.07, 39.77) --
	(107.09, 39.77) --
	(107.09, 43.04) --
	(103.07, 43.04) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (107.09, 39.77) --
	(119.71, 39.77) --
	(119.71, 43.04) --
	(107.09, 43.04) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.71, 41.84) -- (119.71, 41.84);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.71, 41.84) -- (119.71, 41.84);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.71, 41.84) -- (119.71, 41.84);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.71, 41.84) -- (119.71, 41.84);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.71, 41.84) -- (119.71, 41.84);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.71, 41.84) -- (119.71, 41.84);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.71, 41.84) -- (119.71, 41.84);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 39.77) --
	( 49.58, 39.77) --
	( 49.58, 43.04) --
	( 49.50, 43.04) --
	( 49.50, 39.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.58, 39.77) --
	( 49.63, 39.77) --
	( 49.63, 43.04) --
	( 49.58, 43.04) --
	( 49.58, 39.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.63, 39.77) --
	( 54.80, 39.77) --
	( 54.80, 43.04) --
	( 49.63, 43.04) --
	( 49.63, 39.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.80, 39.77) --
	( 76.08, 39.77) --
	( 76.08, 43.04) --
	( 54.80, 43.04) --
	( 54.80, 39.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.08, 39.77) --
	( 79.49, 39.77) --
	( 79.49, 43.04) --
	( 76.08, 43.04) --
	( 76.08, 39.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.49, 39.77) --
	( 96.49, 39.77) --
	( 96.49, 43.04) --
	( 79.49, 43.04) --
	( 79.49, 39.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.49, 39.77) --
	(103.07, 39.77) --
	(103.07, 43.04) --
	( 96.49, 43.04) --
	( 96.49, 39.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.07, 39.77) --
	(107.09, 39.77) --
	(107.09, 43.04) --
	(103.07, 43.04) --
	(103.07, 39.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.09, 39.77) --
	(119.71, 39.77) --
	(119.71, 43.04) --
	(107.09, 43.04) --
	(107.09, 39.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.71, 39.77) --
	(119.71, 39.77) --
	(119.71, 43.04) --
	(119.71, 43.04) --
	(119.71, 39.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.71, 39.77) --
	(119.71, 39.77) --
	(119.71, 43.04) --
	(119.71, 43.04) --
	(119.71, 39.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.71, 39.77) --
	(119.71, 39.77) --
	(119.71, 43.04) --
	(119.71, 43.04) --
	(119.71, 39.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.71, 39.77) --
	(119.71, 39.77) --
	(119.71, 43.04) --
	(119.71, 43.04) --
	(119.71, 39.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.71, 39.77) --
	(119.71, 39.77) --
	(119.71, 43.04) --
	(119.71, 43.04) --
	(119.71, 39.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.71, 39.77) --
	(119.71, 39.77) --
	(119.71, 43.04) --
	(119.71, 43.04) --
	(119.71, 39.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.71, 39.77) --
	(119.71, 39.77) --
	(119.71, 43.04) --
	(119.71, 43.04) --
	(119.71, 39.77);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 49.50, 43.04) --
	( 49.50, 43.04) --
	( 49.50, 46.30) --
	( 49.50, 46.30) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 49.50, 43.04) --
	( 49.50, 43.04) --
	( 49.50, 46.30) --
	( 49.50, 46.30) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 49.50, 43.04) --
	( 49.50, 43.04) --
	( 49.50, 46.30) --
	( 49.50, 46.30) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 49.50, 43.04) --
	( 49.50, 43.04) --
	( 49.50, 46.30) --
	( 49.50, 46.30) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 49.50, 43.04) --
	( 49.50, 43.04) --
	( 49.50, 46.30) --
	( 49.50, 46.30) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 49.50, 43.04) --
	( 49.50, 43.04) --
	( 49.50, 46.30) --
	( 49.50, 46.30) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 49.50, 43.04) --
	( 49.50, 43.04) --
	( 49.50, 46.30) --
	( 49.50, 46.30) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 49.50, 43.04) --
	( 49.50, 43.04) --
	( 49.50, 46.30) --
	( 49.50, 46.30) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 49.50, 43.04) --
	( 49.50, 43.04) --
	( 49.50, 46.30) --
	( 49.50, 46.30) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 44.31) -- ( 51.50, 46.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.50, 43.04) -- ( 53.47, 46.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.77, 43.04) -- ( 53.47, 43.74);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.47, 46.01) -- ( 53.77, 46.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.47, 43.74) -- ( 56.04, 46.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.04, 43.04) -- ( 58.31, 46.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.31, 43.04) -- ( 60.58, 46.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.58, 43.04) -- ( 62.85, 46.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.85, 43.04) -- ( 65.12, 46.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.13, 43.04) -- ( 65.41, 44.32);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.41, 44.32) -- ( 67.39, 46.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.40, 43.04) -- ( 69.67, 46.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.67, 43.04) -- ( 71.94, 46.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.94, 43.04) -- ( 72.13, 44.23);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.13, 44.23) -- ( 74.21, 46.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.21, 43.04) -- ( 76.48, 46.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.48, 43.04) -- ( 78.75, 46.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.75, 43.04) -- ( 79.56, 44.84);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.56, 44.84) -- ( 81.02, 46.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.02, 43.04) -- ( 83.29, 46.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.30, 43.04) -- ( 85.56, 46.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.57, 43.04) -- ( 87.84, 46.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.84, 43.04) -- ( 90.11, 46.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.11, 43.04) -- ( 91.50, 45.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.38, 43.04) -- ( 91.50, 43.15);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.50, 45.42) -- ( 92.38, 46.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.50, 43.15) -- ( 94.65, 46.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.65, 43.04) -- ( 96.92, 46.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.92, 43.04) -- ( 97.29, 44.40);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.29, 44.40) -- ( 99.19, 46.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.19, 43.04) -- (101.46, 46.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.47, 43.04) -- (103.73, 46.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.74, 43.04) -- (106.01, 46.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.01, 43.04) -- (108.28, 46.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.28, 43.04) -- (110.55, 46.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.55, 43.04) -- (112.82, 46.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.82, 43.04) -- (113.67, 44.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 43.04) --
	( 49.50, 43.04) --
	( 49.50, 46.30) --
	( 49.50, 46.30) --
	( 49.50, 43.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 43.04) --
	( 49.50, 43.04) --
	( 49.50, 46.30) --
	( 49.50, 46.30) --
	( 49.50, 43.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 43.04) --
	( 49.50, 43.04) --
	( 49.50, 46.30) --
	( 49.50, 46.30) --
	( 49.50, 43.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 43.04) --
	( 49.50, 43.04) --
	( 49.50, 46.30) --
	( 49.50, 46.30) --
	( 49.50, 43.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 43.04) --
	( 49.50, 43.04) --
	( 49.50, 46.30) --
	( 49.50, 46.30) --
	( 49.50, 43.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 43.04) --
	( 49.50, 43.04) --
	( 49.50, 46.30) --
	( 49.50, 46.30) --
	( 49.50, 43.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 43.04) --
	( 49.50, 43.04) --
	( 49.50, 46.30) --
	( 49.50, 46.30) --
	( 49.50, 43.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 43.04) --
	( 49.50, 43.04) --
	( 49.50, 46.30) --
	( 49.50, 46.30) --
	( 49.50, 43.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 43.04) --
	( 49.50, 43.04) --
	( 49.50, 46.30) --
	( 49.50, 46.30) --
	( 49.50, 43.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 43.04) --
	( 53.47, 43.04) --
	( 53.47, 46.30) --
	( 49.50, 46.30) --
	( 49.50, 43.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.47, 43.04) --
	( 65.41, 43.04) --
	( 65.41, 46.30) --
	( 53.47, 46.30) --
	( 53.47, 43.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.41, 43.04) --
	( 72.13, 43.04) --
	( 72.13, 46.30) --
	( 65.41, 46.30) --
	( 65.41, 43.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.13, 43.04) --
	( 79.56, 43.04) --
	( 79.56, 46.30) --
	( 72.13, 46.30) --
	( 72.13, 43.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.56, 43.04) --
	( 91.50, 43.04) --
	( 91.50, 46.30) --
	( 79.56, 46.30) --
	( 79.56, 43.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.50, 43.04) --
	( 97.29, 43.04) --
	( 97.29, 46.30) --
	( 91.50, 46.30) --
	( 91.50, 43.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.29, 43.04) --
	(113.67, 43.04) --
	(113.67, 46.30) --
	( 97.29, 46.30) --
	( 97.29, 43.04);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 49.50, 46.96) --
	( 49.63, 46.96) --
	( 49.63, 50.23) --
	( 49.50, 50.23) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 49.63, 46.96) --
	( 49.65, 46.96) --
	( 49.65, 50.23) --
	( 49.63, 50.23) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 49.65, 46.96) --
	( 55.26, 46.96) --
	( 55.26, 50.23) --
	( 49.65, 50.23) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 55.26, 46.96) --
	( 58.00, 46.96) --
	( 58.00, 50.23) --
	( 55.26, 50.23) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 58.00, 46.96) --
	( 62.09, 46.96) --
	( 62.09, 50.23) --
	( 58.00, 50.23) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 62.09, 46.96) --
	( 69.06, 46.96) --
	( 69.06, 50.23) --
	( 62.09, 50.23) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 69.06, 46.96) --
	( 70.10, 46.96) --
	( 70.10, 50.23) --
	( 69.06, 50.23) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 70.10, 46.96) --
	( 75.09, 46.96) --
	( 75.09, 50.23) --
	( 70.10, 50.23) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 75.09, 46.96) --
	( 88.73, 46.96) --
	( 88.73, 50.23) --
	( 75.09, 50.23) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.73, 49.47) -- ( 88.73, 49.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.73, 47.20) -- ( 88.73, 47.20);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.73, 49.47) -- ( 88.73, 49.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.73, 47.20) -- ( 88.73, 47.20);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.73, 49.47) -- ( 88.73, 49.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.73, 47.20) -- ( 88.73, 47.20);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.73, 49.47) -- ( 88.73, 49.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.73, 47.20) -- ( 88.73, 47.20);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.73, 49.47) -- ( 88.73, 49.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.73, 47.20) -- ( 88.73, 47.20);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.73, 49.47) -- ( 88.73, 49.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.73, 47.20) -- ( 88.73, 47.20);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.73, 49.47) -- ( 88.73, 49.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.73, 47.20) -- ( 88.73, 47.20);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 46.96) --
	( 49.63, 46.96) --
	( 49.63, 50.23) --
	( 49.50, 50.23) --
	( 49.50, 46.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.63, 46.96) --
	( 49.65, 46.96) --
	( 49.65, 50.23) --
	( 49.63, 50.23) --
	( 49.63, 46.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.65, 46.96) --
	( 55.26, 46.96) --
	( 55.26, 50.23) --
	( 49.65, 50.23) --
	( 49.65, 46.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.26, 46.96) --
	( 58.00, 46.96) --
	( 58.00, 50.23) --
	( 55.26, 50.23) --
	( 55.26, 46.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.00, 46.96) --
	( 62.09, 46.96) --
	( 62.09, 50.23) --
	( 58.00, 50.23) --
	( 58.00, 46.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.09, 46.96) --
	( 69.06, 46.96) --
	( 69.06, 50.23) --
	( 62.09, 50.23) --
	( 62.09, 46.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.06, 46.96) --
	( 70.10, 46.96) --
	( 70.10, 50.23) --
	( 69.06, 50.23) --
	( 69.06, 46.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.10, 46.96) --
	( 75.09, 46.96) --
	( 75.09, 50.23) --
	( 70.10, 50.23) --
	( 70.10, 46.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.09, 46.96) --
	( 88.73, 46.96) --
	( 88.73, 50.23) --
	( 75.09, 50.23) --
	( 75.09, 46.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.73, 46.96) --
	( 88.73, 46.96) --
	( 88.73, 50.23) --
	( 88.73, 50.23) --
	( 88.73, 46.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.73, 46.96) --
	( 88.73, 46.96) --
	( 88.73, 50.23) --
	( 88.73, 50.23) --
	( 88.73, 46.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.73, 46.96) --
	( 88.73, 46.96) --
	( 88.73, 50.23) --
	( 88.73, 50.23) --
	( 88.73, 46.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.73, 46.96) --
	( 88.73, 46.96) --
	( 88.73, 50.23) --
	( 88.73, 50.23) --
	( 88.73, 46.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.73, 46.96) --
	( 88.73, 46.96) --
	( 88.73, 50.23) --
	( 88.73, 50.23) --
	( 88.73, 46.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.73, 46.96) --
	( 88.73, 46.96) --
	( 88.73, 50.23) --
	( 88.73, 50.23) --
	( 88.73, 46.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.73, 46.96) --
	( 88.73, 46.96) --
	( 88.73, 50.23) --
	( 88.73, 50.23) --
	( 88.73, 46.96);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 49.50, 50.23) --
	( 49.50, 50.23) --
	( 49.50, 53.50) --
	( 49.50, 53.50) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 49.50, 50.23) --
	( 49.50, 50.23) --
	( 49.50, 53.50) --
	( 49.50, 53.50) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 49.50, 50.23) --
	( 49.50, 50.23) --
	( 49.50, 53.50) --
	( 49.50, 53.50) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 49.50, 50.23) --
	( 49.50, 50.23) --
	( 49.50, 53.50) --
	( 49.50, 53.50) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 49.50, 50.23) --
	( 49.50, 50.23) --
	( 49.50, 53.50) --
	( 49.50, 53.50) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 49.50, 50.23) --
	( 49.50, 50.23) --
	( 49.50, 53.50) --
	( 49.50, 53.50) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 49.50, 50.23) --
	( 49.50, 50.23) --
	( 49.50, 53.50) --
	( 49.50, 53.50) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 49.50, 50.23) --
	( 49.50, 50.23) --
	( 49.50, 53.50) --
	( 49.50, 53.50) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 49.50, 50.23) --
	( 49.50, 50.23) --
	( 49.50, 53.50) --
	( 49.50, 53.50) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 53.39) -- ( 49.60, 53.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 51.12) -- ( 51.87, 53.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.88, 50.23) -- ( 53.05, 52.40);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.05, 52.40) -- ( 54.15, 53.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.15, 50.23) -- ( 54.74, 51.82);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.74, 51.82) -- ( 56.42, 53.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.42, 50.23) -- ( 58.69, 53.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.69, 50.23) -- ( 60.96, 53.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.96, 50.23) -- ( 62.26, 52.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.23, 50.23) -- ( 62.26, 50.25);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.26, 52.52) -- ( 63.23, 53.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.26, 50.25) -- ( 65.50, 53.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.50, 50.23) -- ( 67.77, 53.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.78, 50.23) -- ( 68.82, 52.28);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.82, 52.28) -- ( 70.04, 53.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.05, 50.23) -- ( 70.51, 51.69);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.51, 51.69) -- ( 72.32, 53.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.32, 50.23) -- ( 74.59, 53.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.59, 50.23) -- ( 75.64, 52.28);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.64, 52.28) -- ( 76.86, 53.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.86, 50.23) -- ( 79.13, 53.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.13, 50.23) -- ( 81.40, 53.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.40, 50.23) -- ( 83.67, 53.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.67, 50.23) -- ( 85.94, 53.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.95, 50.23) -- ( 88.21, 53.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.22, 50.23) -- ( 90.49, 53.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.49, 50.23) -- ( 92.76, 53.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.76, 50.23) -- ( 94.64, 53.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.03, 50.23) -- ( 94.64, 50.83);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 50.23) --
	( 49.50, 50.23) --
	( 49.50, 53.50) --
	( 49.50, 53.50) --
	( 49.50, 50.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 50.23) --
	( 49.50, 50.23) --
	( 49.50, 53.50) --
	( 49.50, 53.50) --
	( 49.50, 50.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 50.23) --
	( 49.50, 50.23) --
	( 49.50, 53.50) --
	( 49.50, 53.50) --
	( 49.50, 50.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 50.23) --
	( 49.50, 50.23) --
	( 49.50, 53.50) --
	( 49.50, 53.50) --
	( 49.50, 50.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 50.23) --
	( 49.50, 50.23) --
	( 49.50, 53.50) --
	( 49.50, 53.50) --
	( 49.50, 50.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 50.23) --
	( 49.50, 50.23) --
	( 49.50, 53.50) --
	( 49.50, 53.50) --
	( 49.50, 50.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 50.23) --
	( 49.50, 50.23) --
	( 49.50, 53.50) --
	( 49.50, 53.50) --
	( 49.50, 50.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 50.23) --
	( 49.50, 50.23) --
	( 49.50, 53.50) --
	( 49.50, 53.50) --
	( 49.50, 50.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 50.23) --
	( 49.50, 50.23) --
	( 49.50, 53.50) --
	( 49.50, 53.50) --
	( 49.50, 50.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 50.23) --
	( 53.05, 50.23) --
	( 53.05, 53.50) --
	( 49.50, 53.50) --
	( 49.50, 50.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.05, 50.23) --
	( 54.74, 50.23) --
	( 54.74, 53.50) --
	( 53.05, 53.50) --
	( 53.05, 50.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.74, 50.23) --
	( 62.26, 50.23) --
	( 62.26, 53.50) --
	( 54.74, 53.50) --
	( 54.74, 50.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.26, 50.23) --
	( 68.82, 50.23) --
	( 68.82, 53.50) --
	( 62.26, 53.50) --
	( 62.26, 50.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.82, 50.23) --
	( 70.51, 50.23) --
	( 70.51, 53.50) --
	( 68.82, 53.50) --
	( 68.82, 50.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.51, 50.23) --
	( 75.64, 50.23) --
	( 75.64, 53.50) --
	( 70.51, 53.50) --
	( 70.51, 50.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.64, 50.23) --
	( 94.64, 50.23) --
	( 94.64, 53.50) --
	( 75.64, 53.50) --
	( 75.64, 50.23);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 49.50, 54.15) --
	( 49.73, 54.15) --
	( 49.73, 57.42) --
	( 49.50, 57.42) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 49.73, 54.15) --
	( 49.76, 54.15) --
	( 49.76, 57.42) --
	( 49.73, 57.42) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 49.76, 54.15) --
	( 54.79, 54.15) --
	( 54.79, 57.42) --
	( 49.76, 57.42) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 54.79, 54.15) --
	( 55.61, 54.15) --
	( 55.61, 57.42) --
	( 54.79, 57.42) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 55.61, 54.15) --
	( 61.62, 54.15) --
	( 61.62, 57.42) --
	( 55.61, 57.42) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 61.62, 54.15) --
	( 66.11, 54.15) --
	( 66.11, 57.42) --
	( 61.62, 57.42) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 66.11, 54.15) --
	( 66.46, 54.15) --
	( 66.46, 57.42) --
	( 66.11, 57.42) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 66.46, 54.15) --
	( 69.81, 54.15) --
	( 69.81, 57.42) --
	( 66.46, 57.42) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 69.81, 54.15) --
	( 89.23, 54.15) --
	( 89.23, 57.42) --
	( 69.81, 57.42) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.23, 56.78) -- ( 89.23, 56.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.23, 54.51) -- ( 89.23, 54.51);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.23, 56.78) -- ( 89.23, 56.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.23, 54.51) -- ( 89.23, 54.51);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.23, 56.78) -- ( 89.23, 56.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.23, 54.51) -- ( 89.23, 54.51);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.23, 56.78) -- ( 89.23, 56.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.23, 54.51) -- ( 89.23, 54.51);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.23, 56.78) -- ( 89.23, 56.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.23, 54.51) -- ( 89.23, 54.51);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.23, 56.78) -- ( 89.23, 56.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.23, 54.51) -- ( 89.23, 54.51);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.23, 56.78) -- ( 89.23, 56.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.23, 54.51) -- ( 89.23, 54.51);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 54.15) --
	( 49.73, 54.15) --
	( 49.73, 57.42) --
	( 49.50, 57.42) --
	( 49.50, 54.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.73, 54.15) --
	( 49.76, 54.15) --
	( 49.76, 57.42) --
	( 49.73, 57.42) --
	( 49.73, 54.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.76, 54.15) --
	( 54.79, 54.15) --
	( 54.79, 57.42) --
	( 49.76, 57.42) --
	( 49.76, 54.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.79, 54.15) --
	( 55.61, 54.15) --
	( 55.61, 57.42) --
	( 54.79, 57.42) --
	( 54.79, 54.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.61, 54.15) --
	( 61.62, 54.15) --
	( 61.62, 57.42) --
	( 55.61, 57.42) --
	( 55.61, 54.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.62, 54.15) --
	( 66.11, 54.15) --
	( 66.11, 57.42) --
	( 61.62, 57.42) --
	( 61.62, 54.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.11, 54.15) --
	( 66.46, 54.15) --
	( 66.46, 57.42) --
	( 66.11, 57.42) --
	( 66.11, 54.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.46, 54.15) --
	( 69.81, 54.15) --
	( 69.81, 57.42) --
	( 66.46, 57.42) --
	( 66.46, 54.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.81, 54.15) --
	( 89.23, 54.15) --
	( 89.23, 57.42) --
	( 69.81, 57.42) --
	( 69.81, 54.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.23, 54.15) --
	( 89.23, 54.15) --
	( 89.23, 57.42) --
	( 89.23, 57.42) --
	( 89.23, 54.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.23, 54.15) --
	( 89.23, 54.15) --
	( 89.23, 57.42) --
	( 89.23, 57.42) --
	( 89.23, 54.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.23, 54.15) --
	( 89.23, 54.15) --
	( 89.23, 57.42) --
	( 89.23, 57.42) --
	( 89.23, 54.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.23, 54.15) --
	( 89.23, 54.15) --
	( 89.23, 57.42) --
	( 89.23, 57.42) --
	( 89.23, 54.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.23, 54.15) --
	( 89.23, 54.15) --
	( 89.23, 57.42) --
	( 89.23, 57.42) --
	( 89.23, 54.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.23, 54.15) --
	( 89.23, 54.15) --
	( 89.23, 57.42) --
	( 89.23, 57.42) --
	( 89.23, 54.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.23, 54.15) --
	( 89.23, 54.15) --
	( 89.23, 57.42) --
	( 89.23, 57.42) --
	( 89.23, 54.15);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 49.50, 57.42) --
	( 49.50, 57.42) --
	( 49.50, 60.69) --
	( 49.50, 60.69) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 49.50, 57.42) --
	( 49.50, 57.42) --
	( 49.50, 60.69) --
	( 49.50, 60.69) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 49.50, 57.42) --
	( 49.50, 57.42) --
	( 49.50, 60.69) --
	( 49.50, 60.69) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 49.50, 57.42) --
	( 49.50, 57.42) --
	( 49.50, 60.69) --
	( 49.50, 60.69) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 49.50, 57.42) --
	( 49.50, 57.42) --
	( 49.50, 60.69) --
	( 49.50, 60.69) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 49.50, 57.42) --
	( 49.50, 57.42) --
	( 49.50, 60.69) --
	( 49.50, 60.69) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 49.50, 57.42) --
	( 49.50, 57.42) --
	( 49.50, 60.69) --
	( 49.50, 60.69) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 49.50, 57.42) --
	( 49.50, 57.42) --
	( 49.50, 60.69) --
	( 49.50, 60.69) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 49.50, 57.42) --
	( 49.50, 57.42) --
	( 49.50, 60.69) --
	( 49.50, 60.69) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 60.21) -- ( 49.98, 60.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 57.94) -- ( 52.25, 60.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.26, 57.42) -- ( 52.58, 58.74);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.58, 58.74) -- ( 53.06, 59.22);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.06, 59.22) -- ( 54.52, 60.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.53, 57.42) -- ( 56.80, 60.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.80, 57.42) -- ( 59.07, 60.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.07, 57.42) -- ( 61.34, 60.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.34, 57.42) -- ( 63.18, 60.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.61, 57.42) -- ( 63.18, 57.99);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.18, 60.26) -- ( 63.61, 60.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.18, 57.99) -- ( 65.88, 60.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.88, 57.42) -- ( 68.15, 60.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.15, 57.42) -- ( 68.86, 59.13);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.86, 59.13) -- ( 69.34, 59.61);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.34, 59.61) -- ( 70.42, 60.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.43, 57.42) -- ( 72.69, 60.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.70, 57.42) -- ( 73.58, 59.30);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.58, 59.30) -- ( 74.97, 60.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.97, 57.42) -- ( 77.24, 60.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.24, 57.42) -- ( 79.51, 60.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.51, 57.42) -- ( 81.78, 60.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.78, 57.42) -- ( 84.05, 60.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.05, 57.42) -- ( 86.32, 60.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.32, 57.42) -- ( 88.59, 60.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.60, 57.42) -- ( 90.86, 60.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.87, 57.42) -- ( 93.14, 60.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.14, 57.42) -- ( 95.41, 60.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.41, 57.42) -- ( 97.68, 60.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.68, 57.42) -- ( 99.95, 60.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.95, 57.42) -- (100.76, 59.23);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 57.42) --
	( 49.50, 57.42) --
	( 49.50, 60.69) --
	( 49.50, 60.69) --
	( 49.50, 57.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 57.42) --
	( 49.50, 57.42) --
	( 49.50, 60.69) --
	( 49.50, 60.69) --
	( 49.50, 57.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 57.42) --
	( 49.50, 57.42) --
	( 49.50, 60.69) --
	( 49.50, 60.69) --
	( 49.50, 57.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 57.42) --
	( 49.50, 57.42) --
	( 49.50, 60.69) --
	( 49.50, 60.69) --
	( 49.50, 57.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 57.42) --
	( 49.50, 57.42) --
	( 49.50, 60.69) --
	( 49.50, 60.69) --
	( 49.50, 57.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 57.42) --
	( 49.50, 57.42) --
	( 49.50, 60.69) --
	( 49.50, 60.69) --
	( 49.50, 57.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 57.42) --
	( 49.50, 57.42) --
	( 49.50, 60.69) --
	( 49.50, 60.69) --
	( 49.50, 57.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 57.42) --
	( 49.50, 57.42) --
	( 49.50, 60.69) --
	( 49.50, 60.69) --
	( 49.50, 57.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 57.42) --
	( 49.50, 57.42) --
	( 49.50, 60.69) --
	( 49.50, 60.69) --
	( 49.50, 57.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 57.42) --
	( 52.58, 57.42) --
	( 52.58, 60.69) --
	( 49.50, 60.69) --
	( 49.50, 57.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.58, 57.42) --
	( 53.06, 57.42) --
	( 53.06, 60.69) --
	( 52.58, 60.69) --
	( 52.58, 57.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.06, 57.42) --
	( 63.18, 57.42) --
	( 63.18, 60.69) --
	( 53.06, 60.69) --
	( 53.06, 57.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.18, 57.42) --
	( 68.86, 57.42) --
	( 68.86, 60.69) --
	( 63.18, 60.69) --
	( 63.18, 57.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.86, 57.42) --
	( 69.34, 57.42) --
	( 69.34, 60.69) --
	( 68.86, 60.69) --
	( 68.86, 57.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.34, 57.42) --
	( 73.58, 57.42) --
	( 73.58, 60.69) --
	( 69.34, 60.69) --
	( 69.34, 57.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.58, 57.42) --
	(100.76, 57.42) --
	(100.76, 60.69) --
	( 73.58, 60.69) --
	( 73.58, 57.42);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 49.50, 61.34) --
	( 49.93, 61.34) --
	( 49.93, 64.61) --
	( 49.50, 64.61) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 49.93, 61.34) --
	( 50.00, 61.34) --
	( 50.00, 64.61) --
	( 49.93, 64.61) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 50.00, 61.34) --
	( 54.95, 61.34) --
	( 54.95, 64.61) --
	( 50.00, 64.61) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 54.95, 61.34) --
	( 55.18, 61.34) --
	( 55.18, 64.61) --
	( 54.95, 64.61) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 55.18, 61.34) --
	( 66.14, 61.34) --
	( 66.14, 64.61) --
	( 55.18, 64.61) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 66.14, 61.34) --
	( 70.33, 61.34) --
	( 70.33, 64.61) --
	( 66.14, 64.61) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 70.33, 61.34) --
	( 73.32, 61.34) --
	( 73.32, 64.61) --
	( 70.33, 64.61) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 73.32, 61.34) --
	( 75.59, 61.34) --
	( 75.59, 64.61) --
	( 73.32, 64.61) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 75.59, 61.34) --
	(109.82, 61.34) --
	(109.82, 64.61) --
	( 75.59, 64.61) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.82, 63.75) -- (109.82, 63.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.82, 61.48) -- (109.82, 61.48);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.82, 63.75) -- (109.82, 63.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.82, 61.48) -- (109.82, 61.48);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.82, 63.75) -- (109.82, 63.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.82, 61.48) -- (109.82, 61.48);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.82, 63.75) -- (109.82, 63.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.82, 61.48) -- (109.82, 61.48);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.82, 63.75) -- (109.82, 63.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.82, 61.48) -- (109.82, 61.48);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.82, 63.75) -- (109.82, 63.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.82, 61.48) -- (109.82, 61.48);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.82, 63.75) -- (109.82, 63.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.82, 61.48) -- (109.82, 61.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 61.34) --
	( 49.93, 61.34) --
	( 49.93, 64.61) --
	( 49.50, 64.61) --
	( 49.50, 61.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.93, 61.34) --
	( 50.00, 61.34) --
	( 50.00, 64.61) --
	( 49.93, 64.61) --
	( 49.93, 61.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.00, 61.34) --
	( 54.95, 61.34) --
	( 54.95, 64.61) --
	( 50.00, 64.61) --
	( 50.00, 61.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.95, 61.34) --
	( 55.18, 61.34) --
	( 55.18, 64.61) --
	( 54.95, 64.61) --
	( 54.95, 61.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.18, 61.34) --
	( 66.14, 61.34) --
	( 66.14, 64.61) --
	( 55.18, 64.61) --
	( 55.18, 61.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.14, 61.34) --
	( 70.33, 61.34) --
	( 70.33, 64.61) --
	( 66.14, 64.61) --
	( 66.14, 61.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.33, 61.34) --
	( 73.32, 61.34) --
	( 73.32, 64.61) --
	( 70.33, 64.61) --
	( 70.33, 61.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.32, 61.34) --
	( 75.59, 61.34) --
	( 75.59, 64.61) --
	( 73.32, 64.61) --
	( 73.32, 61.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.59, 61.34) --
	(109.82, 61.34) --
	(109.82, 64.61) --
	( 75.59, 64.61) --
	( 75.59, 61.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.82, 61.34) --
	(109.82, 61.34) --
	(109.82, 64.61) --
	(109.82, 64.61) --
	(109.82, 61.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.82, 61.34) --
	(109.82, 61.34) --
	(109.82, 64.61) --
	(109.82, 64.61) --
	(109.82, 61.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.82, 61.34) --
	(109.82, 61.34) --
	(109.82, 64.61) --
	(109.82, 64.61) --
	(109.82, 61.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.82, 61.34) --
	(109.82, 61.34) --
	(109.82, 64.61) --
	(109.82, 64.61) --
	(109.82, 61.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.82, 61.34) --
	(109.82, 61.34) --
	(109.82, 64.61) --
	(109.82, 64.61) --
	(109.82, 61.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.82, 61.34) --
	(109.82, 61.34) --
	(109.82, 64.61) --
	(109.82, 64.61) --
	(109.82, 61.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.82, 61.34) --
	(109.82, 61.34) --
	(109.82, 64.61) --
	(109.82, 64.61) --
	(109.82, 61.34);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 49.50, 64.61) --
	( 49.50, 64.61) --
	( 49.50, 67.88) --
	( 49.50, 67.88) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 49.50, 64.61) --
	( 49.50, 64.61) --
	( 49.50, 67.88) --
	( 49.50, 67.88) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 49.50, 64.61) --
	( 49.50, 64.61) --
	( 49.50, 67.88) --
	( 49.50, 67.88) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 49.50, 64.61) --
	( 49.50, 64.61) --
	( 49.50, 67.88) --
	( 49.50, 67.88) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 49.50, 64.61) --
	( 49.50, 64.61) --
	( 49.50, 67.88) --
	( 49.50, 67.88) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 49.50, 64.61) --
	( 49.50, 64.61) --
	( 49.50, 67.88) --
	( 49.50, 67.88) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 49.50, 64.61) --
	( 49.50, 64.61) --
	( 49.50, 67.88) --
	( 49.50, 67.88) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 49.50, 64.61) --
	( 49.50, 64.61) --
	( 49.50, 67.88) --
	( 49.50, 67.88) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 49.50, 64.61) --
	( 49.50, 64.61) --
	( 49.50, 67.88) --
	( 49.50, 67.88) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 67.02) -- ( 50.36, 67.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 64.75) -- ( 52.15, 67.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.63, 64.61) -- ( 52.15, 65.13);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.15, 67.40) -- ( 52.30, 67.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.15, 65.13) -- ( 52.30, 65.28);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.30, 67.55) -- ( 52.63, 67.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.30, 65.28) -- ( 54.90, 67.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.91, 64.61) -- ( 57.17, 67.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.18, 64.61) -- ( 59.45, 67.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.45, 64.61) -- ( 61.72, 67.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.72, 64.61) -- ( 63.99, 67.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.99, 64.61) -- ( 66.26, 67.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.26, 64.61) -- ( 67.88, 67.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.53, 64.61) -- ( 67.88, 64.96);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.88, 67.23) -- ( 68.53, 67.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.88, 64.96) -- ( 70.80, 67.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.80, 64.61) -- ( 72.70, 67.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.08, 64.61) -- ( 72.70, 65.24);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.70, 67.51) -- ( 72.85, 67.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.70, 65.24) -- ( 72.85, 65.39);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.85, 67.66) -- ( 73.07, 67.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.85, 65.39) -- ( 75.34, 67.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.35, 64.61) -- ( 76.16, 66.43);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.16, 66.43) -- ( 77.62, 67.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.62, 64.61) -- ( 79.89, 67.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.89, 64.61) -- ( 82.16, 67.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.16, 64.61) -- ( 84.43, 67.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.43, 64.61) -- ( 86.70, 67.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.70, 64.61) -- ( 88.97, 67.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.97, 64.61) -- ( 91.24, 67.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.25, 64.61) -- ( 93.51, 67.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.52, 64.61) -- ( 95.79, 67.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.79, 64.61) -- ( 98.06, 67.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.06, 64.61) -- (100.33, 67.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.33, 64.61) -- (102.60, 67.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.60, 64.61) -- (104.87, 67.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.87, 64.61) -- (107.14, 67.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.14, 64.61) -- (109.41, 67.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.41, 64.61) -- (111.68, 67.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.69, 64.61) -- (113.96, 67.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.96, 64.61) -- (116.23, 67.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.23, 64.61) -- (118.50, 67.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.50, 64.61) -- (120.21, 67.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.77, 64.61) -- (120.21, 65.05);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 64.61) --
	( 49.50, 64.61) --
	( 49.50, 67.88) --
	( 49.50, 67.88) --
	( 49.50, 64.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 64.61) --
	( 49.50, 64.61) --
	( 49.50, 67.88) --
	( 49.50, 67.88) --
	( 49.50, 64.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 64.61) --
	( 49.50, 64.61) --
	( 49.50, 67.88) --
	( 49.50, 67.88) --
	( 49.50, 64.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 64.61) --
	( 49.50, 64.61) --
	( 49.50, 67.88) --
	( 49.50, 67.88) --
	( 49.50, 64.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 64.61) --
	( 49.50, 64.61) --
	( 49.50, 67.88) --
	( 49.50, 67.88) --
	( 49.50, 64.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 64.61) --
	( 49.50, 64.61) --
	( 49.50, 67.88) --
	( 49.50, 67.88) --
	( 49.50, 64.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 64.61) --
	( 49.50, 64.61) --
	( 49.50, 67.88) --
	( 49.50, 67.88) --
	( 49.50, 64.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 64.61) --
	( 49.50, 64.61) --
	( 49.50, 67.88) --
	( 49.50, 67.88) --
	( 49.50, 64.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 64.61) --
	( 49.50, 64.61) --
	( 49.50, 67.88) --
	( 49.50, 67.88) --
	( 49.50, 64.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 64.61) --
	( 52.15, 64.61) --
	( 52.15, 67.88) --
	( 49.50, 67.88) --
	( 49.50, 64.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.15, 64.61) --
	( 52.30, 64.61) --
	( 52.30, 67.88) --
	( 52.15, 67.88) --
	( 52.15, 64.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.30, 64.61) --
	( 67.88, 64.61) --
	( 67.88, 67.88) --
	( 52.30, 67.88) --
	( 52.30, 64.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.88, 64.61) --
	( 72.70, 64.61) --
	( 72.70, 67.88) --
	( 67.88, 67.88) --
	( 67.88, 64.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.70, 64.61) --
	( 72.85, 64.61) --
	( 72.85, 67.88) --
	( 72.70, 67.88) --
	( 72.70, 64.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.85, 64.61) --
	( 76.16, 64.61) --
	( 76.16, 67.88) --
	( 72.85, 67.88) --
	( 72.85, 64.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.16, 64.61) --
	(120.21, 64.61) --
	(120.21, 67.88) --
	( 76.16, 67.88) --
	( 76.16, 64.61);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 49.50, 68.54) --
	( 50.34, 68.54) --
	( 50.34, 71.81) --
	( 49.50, 71.81) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 50.34, 68.54) --
	( 50.51, 68.54) --
	( 50.51, 71.81) --
	( 50.34, 71.81) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 50.51, 68.54) --
	( 55.54, 68.54) --
	( 55.54, 71.81) --
	( 50.51, 71.81) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 55.54, 68.54) --
	( 55.62, 68.54) --
	( 55.62, 71.81) --
	( 55.54, 71.81) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 55.62, 68.54) --
	( 76.69, 68.54) --
	( 76.69, 71.81) --
	( 55.62, 71.81) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 76.69, 68.54) --
	( 80.66, 68.54) --
	( 80.66, 71.81) --
	( 76.69, 71.81) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 80.66, 68.54) --
	( 88.82, 68.54) --
	( 88.82, 71.81) --
	( 80.66, 71.81) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 88.82, 68.54) --
	( 90.54, 68.54) --
	( 90.54, 71.81) --
	( 88.82, 71.81) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 90.54, 68.54) --
	(153.47, 68.54) --
	(153.47, 71.81) --
	( 90.54, 71.81) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.47, 71.06) -- (153.47, 71.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.47, 68.78) -- (153.47, 68.78);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.47, 71.06) -- (153.47, 71.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.47, 68.78) -- (153.47, 68.78);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.47, 71.06) -- (153.47, 71.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.47, 68.78) -- (153.47, 68.78);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.47, 71.06) -- (153.47, 71.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.47, 68.78) -- (153.47, 68.78);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.47, 71.06) -- (153.47, 71.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.47, 68.78) -- (153.47, 68.78);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.47, 71.06) -- (153.47, 71.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.47, 68.78) -- (153.47, 68.78);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.47, 71.06) -- (153.47, 71.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.47, 68.78) -- (153.47, 68.78);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 68.54) --
	( 50.34, 68.54) --
	( 50.34, 71.81) --
	( 49.50, 71.81) --
	( 49.50, 68.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.34, 68.54) --
	( 50.51, 68.54) --
	( 50.51, 71.81) --
	( 50.34, 71.81) --
	( 50.34, 68.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.51, 68.54) --
	( 55.54, 68.54) --
	( 55.54, 71.81) --
	( 50.51, 71.81) --
	( 50.51, 68.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.54, 68.54) --
	( 55.62, 68.54) --
	( 55.62, 71.81) --
	( 55.54, 71.81) --
	( 55.54, 68.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.62, 68.54) --
	( 76.69, 68.54) --
	( 76.69, 71.81) --
	( 55.62, 71.81) --
	( 55.62, 68.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.69, 68.54) --
	( 80.66, 68.54) --
	( 80.66, 71.81) --
	( 76.69, 71.81) --
	( 76.69, 68.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.66, 68.54) --
	( 88.82, 68.54) --
	( 88.82, 71.81) --
	( 80.66, 71.81) --
	( 80.66, 68.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.82, 68.54) --
	( 90.54, 68.54) --
	( 90.54, 71.81) --
	( 88.82, 71.81) --
	( 88.82, 68.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.54, 68.54) --
	(153.47, 68.54) --
	(153.47, 71.81) --
	( 90.54, 71.81) --
	( 90.54, 68.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.47, 68.54) --
	(153.47, 68.54) --
	(153.47, 71.81) --
	(153.47, 71.81) --
	(153.47, 68.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.47, 68.54) --
	(153.47, 68.54) --
	(153.47, 71.81) --
	(153.47, 71.81) --
	(153.47, 68.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.47, 68.54) --
	(153.47, 68.54) --
	(153.47, 71.81) --
	(153.47, 71.81) --
	(153.47, 68.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.47, 68.54) --
	(153.47, 68.54) --
	(153.47, 71.81) --
	(153.47, 71.81) --
	(153.47, 68.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.47, 68.54) --
	(153.47, 68.54) --
	(153.47, 71.81) --
	(153.47, 71.81) --
	(153.47, 68.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.47, 68.54) --
	(153.47, 68.54) --
	(153.47, 71.81) --
	(153.47, 71.81) --
	(153.47, 68.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.47, 68.54) --
	(153.47, 68.54) --
	(153.47, 71.81) --
	(153.47, 71.81) --
	(153.47, 68.54);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 49.50, 71.81) --
	( 49.50, 71.81) --
	( 49.50, 75.07) --
	( 49.50, 75.07) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 49.50, 71.81) --
	( 49.50, 71.81) --
	( 49.50, 75.07) --
	( 49.50, 75.07) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 49.50, 71.81) --
	( 49.50, 71.81) --
	( 49.50, 75.07) --
	( 49.50, 75.07) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 49.50, 71.81) --
	( 49.50, 71.81) --
	( 49.50, 75.07) --
	( 49.50, 75.07) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 49.50, 71.81) --
	( 49.50, 71.81) --
	( 49.50, 75.07) --
	( 49.50, 75.07) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 49.50, 71.81) --
	( 49.50, 71.81) --
	( 49.50, 75.07) --
	( 49.50, 75.07) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 49.50, 71.81) --
	( 49.50, 71.81) --
	( 49.50, 75.07) --
	( 49.50, 75.07) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 49.50, 71.81) --
	( 49.50, 71.81) --
	( 49.50, 75.07) --
	( 49.50, 75.07) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 49.50, 71.81) --
	( 49.50, 71.81) --
	( 49.50, 75.07) --
	( 49.50, 75.07) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 73.83) -- ( 50.74, 75.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.74, 71.81) -- ( 51.43, 73.49);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.43, 73.49) -- ( 51.47, 73.53);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.47, 73.53) -- ( 53.01, 75.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.01, 71.81) -- ( 55.28, 75.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.28, 71.81) -- ( 57.55, 75.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.56, 71.81) -- ( 59.82, 75.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.83, 71.81) -- ( 62.10, 75.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.10, 71.81) -- ( 64.37, 75.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.37, 71.81) -- ( 66.64, 75.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.64, 71.81) -- ( 68.91, 75.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.91, 71.81) -- ( 71.18, 75.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.18, 71.81) -- ( 73.45, 75.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.45, 71.81) -- ( 75.72, 75.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.73, 71.81) -- ( 77.99, 75.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.00, 71.81) -- ( 78.25, 73.06);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.25, 73.06) -- ( 80.27, 75.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.27, 71.81) -- ( 82.34, 74.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.54, 71.81) -- ( 82.34, 72.60);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.34, 74.87) -- ( 82.38, 74.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.34, 72.60) -- ( 82.38, 72.64);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.38, 74.91) -- ( 82.54, 75.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.38, 72.64) -- ( 84.81, 75.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.81, 71.81) -- ( 84.91, 72.91);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.91, 72.91) -- ( 87.08, 75.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.08, 71.81) -- ( 89.35, 75.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.35, 71.81) -- ( 91.62, 75.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.62, 71.81) -- ( 93.89, 75.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.90, 71.81) -- ( 96.16, 75.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.17, 71.81) -- ( 98.44, 75.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.44, 71.81) -- (100.71, 75.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.71, 71.81) -- (102.98, 75.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.98, 71.81) -- (105.25, 75.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.25, 71.81) -- (107.52, 75.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.52, 71.81) -- (109.79, 75.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.79, 71.81) -- (112.06, 75.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.06, 71.81) -- (114.33, 75.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.34, 71.81) -- (116.61, 75.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.61, 71.81) -- (118.88, 75.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.88, 71.81) -- (121.15, 75.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.15, 71.81) -- (123.42, 75.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.42, 71.81) -- (125.69, 75.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.69, 71.81) -- (127.96, 75.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.96, 71.81) -- (130.23, 75.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.23, 71.81) -- (132.50, 75.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.51, 71.81) -- (134.78, 75.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.78, 71.81) -- (137.05, 75.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.05, 71.81) -- (139.32, 75.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.32, 71.81) -- (141.59, 75.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.59, 71.81) -- (143.86, 75.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.86, 71.81) -- (146.13, 75.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.13, 71.81) -- (148.40, 75.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.40, 71.81) -- (150.67, 75.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.68, 71.81) -- (152.95, 75.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.95, 71.81) -- (155.22, 75.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.22, 71.81) -- (157.49, 75.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.49, 71.81) -- (159.76, 75.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.76, 71.81) -- (162.03, 75.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.03, 71.81) -- (164.30, 75.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.30, 71.81) -- (166.57, 75.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.57, 71.81) -- (168.84, 75.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.85, 71.81) -- (171.11, 75.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.12, 71.81) -- (173.39, 75.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.39, 71.81) -- (175.66, 75.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.66, 71.81) -- (177.93, 75.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.93, 71.81) -- (179.11, 73.98);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 71.81) --
	( 49.50, 71.81) --
	( 49.50, 75.07) --
	( 49.50, 75.07) --
	( 49.50, 71.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 71.81) --
	( 49.50, 71.81) --
	( 49.50, 75.07) --
	( 49.50, 75.07) --
	( 49.50, 71.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 71.81) --
	( 49.50, 71.81) --
	( 49.50, 75.07) --
	( 49.50, 75.07) --
	( 49.50, 71.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 71.81) --
	( 49.50, 71.81) --
	( 49.50, 75.07) --
	( 49.50, 75.07) --
	( 49.50, 71.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 71.81) --
	( 49.50, 71.81) --
	( 49.50, 75.07) --
	( 49.50, 75.07) --
	( 49.50, 71.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 71.81) --
	( 49.50, 71.81) --
	( 49.50, 75.07) --
	( 49.50, 75.07) --
	( 49.50, 71.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 71.81) --
	( 49.50, 71.81) --
	( 49.50, 75.07) --
	( 49.50, 75.07) --
	( 49.50, 71.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 71.81) --
	( 49.50, 71.81) --
	( 49.50, 75.07) --
	( 49.50, 75.07) --
	( 49.50, 71.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 71.81) --
	( 49.50, 71.81) --
	( 49.50, 75.07) --
	( 49.50, 75.07) --
	( 49.50, 71.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 71.81) --
	( 51.43, 71.81) --
	( 51.43, 75.07) --
	( 49.50, 75.07) --
	( 49.50, 71.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.43, 71.81) --
	( 51.47, 71.81) --
	( 51.47, 75.07) --
	( 51.43, 75.07) --
	( 51.43, 71.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.47, 71.81) --
	( 78.25, 71.81) --
	( 78.25, 75.07) --
	( 51.47, 75.07) --
	( 51.47, 71.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.25, 71.81) --
	( 82.34, 71.81) --
	( 82.34, 75.07) --
	( 78.25, 75.07) --
	( 78.25, 71.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.34, 71.81) --
	( 82.38, 71.81) --
	( 82.38, 75.07) --
	( 82.34, 75.07) --
	( 82.34, 71.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.38, 71.81) --
	( 84.91, 71.81) --
	( 84.91, 75.07) --
	( 82.38, 75.07) --
	( 82.38, 71.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.91, 71.81) --
	(179.11, 71.81) --
	(179.11, 75.07) --
	( 84.91, 75.07) --
	( 84.91, 71.81);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 49.50, 76.38) --
	( 49.58, 76.38) --
	( 49.58, 79.65) --
	( 49.50, 79.65) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 49.58, 76.38) --
	( 49.60, 76.38) --
	( 49.60, 79.65) --
	( 49.58, 79.65) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 49.60, 76.38) --
	( 59.99, 76.38) --
	( 59.99, 79.65) --
	( 49.60, 79.65) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 59.99, 76.38) --
	( 79.89, 76.38) --
	( 79.89, 79.65) --
	( 59.99, 79.65) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 79.89, 76.38) --
	( 82.91, 76.38) --
	( 82.91, 79.65) --
	( 79.89, 79.65) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 82.91, 76.38) --
	(103.68, 76.38) --
	(103.68, 79.65) --
	( 82.91, 79.65) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] (103.68, 76.38) --
	(110.69, 76.38) --
	(110.69, 79.65) --
	(103.68, 79.65) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] (110.69, 76.38) --
	(122.89, 76.38) --
	(122.89, 79.65) --
	(110.69, 79.65) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (122.89, 76.38) --
	(134.10, 76.38) --
	(134.10, 79.65) --
	(122.89, 79.65) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.10, 78.94) -- (134.10, 78.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.10, 76.67) -- (134.10, 76.67);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.10, 78.94) -- (134.10, 78.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.10, 76.67) -- (134.10, 76.67);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.10, 78.94) -- (134.10, 78.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.10, 76.67) -- (134.10, 76.67);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.10, 78.94) -- (134.10, 78.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.10, 76.67) -- (134.10, 76.67);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.10, 78.94) -- (134.10, 78.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.10, 76.67) -- (134.10, 76.67);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.10, 78.94) -- (134.10, 78.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.10, 76.67) -- (134.10, 76.67);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.10, 78.94) -- (134.10, 78.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.10, 76.67) -- (134.10, 76.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 76.38) --
	( 49.58, 76.38) --
	( 49.58, 79.65) --
	( 49.50, 79.65) --
	( 49.50, 76.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.58, 76.38) --
	( 49.60, 76.38) --
	( 49.60, 79.65) --
	( 49.58, 79.65) --
	( 49.58, 76.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.60, 76.38) --
	( 59.99, 76.38) --
	( 59.99, 79.65) --
	( 49.60, 79.65) --
	( 49.60, 76.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.99, 76.38) --
	( 79.89, 76.38) --
	( 79.89, 79.65) --
	( 59.99, 79.65) --
	( 59.99, 76.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.89, 76.38) --
	( 82.91, 76.38) --
	( 82.91, 79.65) --
	( 79.89, 79.65) --
	( 79.89, 76.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.91, 76.38) --
	(103.68, 76.38) --
	(103.68, 79.65) --
	( 82.91, 79.65) --
	( 82.91, 76.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.68, 76.38) --
	(110.69, 76.38) --
	(110.69, 79.65) --
	(103.68, 79.65) --
	(103.68, 76.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.69, 76.38) --
	(122.89, 76.38) --
	(122.89, 79.65) --
	(110.69, 79.65) --
	(110.69, 76.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.89, 76.38) --
	(134.10, 76.38) --
	(134.10, 79.65) --
	(122.89, 79.65) --
	(122.89, 76.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.10, 76.38) --
	(134.10, 76.38) --
	(134.10, 79.65) --
	(134.10, 79.65) --
	(134.10, 76.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.10, 76.38) --
	(134.10, 76.38) --
	(134.10, 79.65) --
	(134.10, 79.65) --
	(134.10, 76.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.10, 76.38) --
	(134.10, 76.38) --
	(134.10, 79.65) --
	(134.10, 79.65) --
	(134.10, 76.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.10, 76.38) --
	(134.10, 76.38) --
	(134.10, 79.65) --
	(134.10, 79.65) --
	(134.10, 76.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.10, 76.38) --
	(134.10, 76.38) --
	(134.10, 79.65) --
	(134.10, 79.65) --
	(134.10, 76.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.10, 76.38) --
	(134.10, 76.38) --
	(134.10, 79.65) --
	(134.10, 79.65) --
	(134.10, 76.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.10, 76.38) --
	(134.10, 76.38) --
	(134.10, 79.65) --
	(134.10, 79.65) --
	(134.10, 76.38);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 49.50, 79.65) --
	( 49.50, 79.65) --
	( 49.50, 82.92) --
	( 49.50, 82.92) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 49.50, 79.65) --
	( 49.50, 79.65) --
	( 49.50, 82.92) --
	( 49.50, 82.92) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 49.50, 79.65) --
	( 49.50, 79.65) --
	( 49.50, 82.92) --
	( 49.50, 82.92) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 49.50, 79.65) --
	( 49.50, 79.65) --
	( 49.50, 82.92) --
	( 49.50, 82.92) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 49.50, 79.65) --
	( 49.50, 79.65) --
	( 49.50, 82.92) --
	( 49.50, 82.92) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 49.50, 79.65) --
	( 49.50, 79.65) --
	( 49.50, 82.92) --
	( 49.50, 82.92) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 49.50, 79.65) --
	( 49.50, 79.65) --
	( 49.50, 82.92) --
	( 49.50, 82.92) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 49.50, 79.65) --
	( 49.50, 79.65) --
	( 49.50, 82.92) --
	( 49.50, 82.92) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 49.50, 79.65) --
	( 49.50, 79.65) --
	( 49.50, 82.92) --
	( 49.50, 82.92) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 82.92) -- ( 49.50, 82.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 80.65) -- ( 51.77, 82.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.77, 79.65) -- ( 53.53, 82.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.05, 79.65) -- ( 53.53, 80.14);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.53, 82.41) -- ( 54.04, 82.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.53, 80.14) -- ( 56.31, 82.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.32, 79.65) -- ( 58.59, 82.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.59, 79.65) -- ( 60.86, 82.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.86, 79.65) -- ( 63.13, 82.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.13, 79.65) -- ( 65.40, 82.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.40, 79.65) -- ( 65.47, 80.72);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.47, 80.72) -- ( 67.67, 82.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.67, 79.65) -- ( 69.94, 82.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.94, 79.65) -- ( 72.19, 82.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.22, 79.65) -- ( 72.19, 80.63);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.19, 82.90) -- ( 72.21, 82.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.19, 80.63) -- ( 74.48, 82.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.49, 79.65) -- ( 76.76, 82.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.76, 79.65) -- ( 79.03, 82.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.03, 79.65) -- ( 79.68, 81.30);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.68, 81.30) -- ( 81.30, 82.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.30, 79.65) -- ( 83.57, 82.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.57, 79.65) -- ( 85.84, 82.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.84, 79.65) -- ( 88.11, 82.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.11, 79.65) -- ( 90.38, 82.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.39, 79.65) -- ( 91.61, 81.88);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.61, 81.88) -- ( 92.65, 82.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.66, 79.65) -- ( 94.93, 82.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.93, 79.65) -- ( 96.48, 82.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.20, 79.65) -- ( 96.48, 79.94);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.48, 82.21) -- ( 97.20, 82.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.48, 79.94) -- ( 99.47, 82.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.47, 79.65) -- (101.74, 82.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.74, 79.65) -- (104.01, 82.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.01, 79.65) -- (106.28, 82.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.28, 79.65) -- (108.55, 82.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.56, 79.65) -- (110.82, 82.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.83, 79.65) -- (112.86, 82.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.10, 79.65) -- (112.86, 80.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 79.65) --
	( 49.50, 79.65) --
	( 49.50, 82.92) --
	( 49.50, 82.92) --
	( 49.50, 79.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 79.65) --
	( 49.50, 79.65) --
	( 49.50, 82.92) --
	( 49.50, 82.92) --
	( 49.50, 79.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 79.65) --
	( 49.50, 79.65) --
	( 49.50, 82.92) --
	( 49.50, 82.92) --
	( 49.50, 79.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 79.65) --
	( 49.50, 79.65) --
	( 49.50, 82.92) --
	( 49.50, 82.92) --
	( 49.50, 79.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 79.65) --
	( 49.50, 79.65) --
	( 49.50, 82.92) --
	( 49.50, 82.92) --
	( 49.50, 79.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 79.65) --
	( 49.50, 79.65) --
	( 49.50, 82.92) --
	( 49.50, 82.92) --
	( 49.50, 79.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 79.65) --
	( 49.50, 79.65) --
	( 49.50, 82.92) --
	( 49.50, 82.92) --
	( 49.50, 79.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 79.65) --
	( 49.50, 79.65) --
	( 49.50, 82.92) --
	( 49.50, 82.92) --
	( 49.50, 79.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 79.65) --
	( 49.50, 79.65) --
	( 49.50, 82.92) --
	( 49.50, 82.92) --
	( 49.50, 79.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 79.65) --
	( 53.53, 79.65) --
	( 53.53, 82.92) --
	( 49.50, 82.92) --
	( 49.50, 79.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.53, 79.65) --
	( 65.47, 79.65) --
	( 65.47, 82.92) --
	( 53.53, 82.92) --
	( 53.53, 79.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.47, 79.65) --
	( 72.19, 79.65) --
	( 72.19, 82.92) --
	( 65.47, 82.92) --
	( 65.47, 79.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.19, 79.65) --
	( 79.68, 79.65) --
	( 79.68, 82.92) --
	( 72.19, 82.92) --
	( 72.19, 79.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.68, 79.65) --
	( 91.61, 79.65) --
	( 91.61, 82.92) --
	( 79.68, 82.92) --
	( 79.68, 79.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.61, 79.65) --
	( 96.48, 79.65) --
	( 96.48, 82.92) --
	( 91.61, 82.92) --
	( 91.61, 79.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.48, 79.65) --
	(112.86, 79.65) --
	(112.86, 82.92) --
	( 96.48, 82.92) --
	( 96.48, 79.65);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 49.50, 83.57) --
	( 49.63, 83.57) --
	( 49.63, 86.84) --
	( 49.50, 86.84) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 49.63, 83.57) --
	( 49.65, 83.57) --
	( 49.65, 86.84) --
	( 49.63, 86.84) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 49.65, 83.57) --
	( 57.47, 83.57) --
	( 57.47, 86.84) --
	( 49.65, 86.84) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 57.47, 83.57) --
	( 60.30, 83.57) --
	( 60.30, 86.84) --
	( 57.47, 86.84) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 60.30, 83.57) --
	( 64.09, 83.57) --
	( 64.09, 86.84) --
	( 60.30, 86.84) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 64.09, 83.57) --
	( 72.63, 83.57) --
	( 72.63, 86.84) --
	( 64.09, 86.84) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 72.63, 83.57) --
	( 74.01, 83.57) --
	( 74.01, 86.84) --
	( 72.63, 86.84) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 74.01, 83.57) --
	( 88.72, 83.57) --
	( 88.72, 86.84) --
	( 74.01, 86.84) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 88.72, 83.57) --
	(101.25, 83.57) --
	(101.25, 86.84) --
	( 88.72, 86.84) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.25, 84.70) -- (101.25, 84.70);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.25, 84.70) -- (101.25, 84.70);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.25, 84.70) -- (101.25, 84.70);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.25, 84.70) -- (101.25, 84.70);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.25, 84.70) -- (101.25, 84.70);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.25, 84.70) -- (101.25, 84.70);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.25, 84.70) -- (101.25, 84.70);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 83.57) --
	( 49.63, 83.57) --
	( 49.63, 86.84) --
	( 49.50, 86.84) --
	( 49.50, 83.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.63, 83.57) --
	( 49.65, 83.57) --
	( 49.65, 86.84) --
	( 49.63, 86.84) --
	( 49.63, 83.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.65, 83.57) --
	( 57.47, 83.57) --
	( 57.47, 86.84) --
	( 49.65, 86.84) --
	( 49.65, 83.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.47, 83.57) --
	( 60.30, 83.57) --
	( 60.30, 86.84) --
	( 57.47, 86.84) --
	( 57.47, 83.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.30, 83.57) --
	( 64.09, 83.57) --
	( 64.09, 86.84) --
	( 60.30, 86.84) --
	( 60.30, 83.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.09, 83.57) --
	( 72.63, 83.57) --
	( 72.63, 86.84) --
	( 64.09, 86.84) --
	( 64.09, 83.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.63, 83.57) --
	( 74.01, 83.57) --
	( 74.01, 86.84) --
	( 72.63, 86.84) --
	( 72.63, 83.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.01, 83.57) --
	( 88.72, 83.57) --
	( 88.72, 86.84) --
	( 74.01, 86.84) --
	( 74.01, 83.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.72, 83.57) --
	(101.25, 83.57) --
	(101.25, 86.84) --
	( 88.72, 86.84) --
	( 88.72, 83.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.25, 83.57) --
	(101.25, 83.57) --
	(101.25, 86.84) --
	(101.25, 86.84) --
	(101.25, 83.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.25, 83.57) --
	(101.25, 83.57) --
	(101.25, 86.84) --
	(101.25, 86.84) --
	(101.25, 83.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.25, 83.57) --
	(101.25, 83.57) --
	(101.25, 86.84) --
	(101.25, 86.84) --
	(101.25, 83.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.25, 83.57) --
	(101.25, 83.57) --
	(101.25, 86.84) --
	(101.25, 86.84) --
	(101.25, 83.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.25, 83.57) --
	(101.25, 83.57) --
	(101.25, 86.84) --
	(101.25, 86.84) --
	(101.25, 83.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.25, 83.57) --
	(101.25, 83.57) --
	(101.25, 86.84) --
	(101.25, 86.84) --
	(101.25, 83.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.25, 83.57) --
	(101.25, 83.57) --
	(101.25, 86.84) --
	(101.25, 86.84) --
	(101.25, 83.57);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 49.50, 86.84) --
	( 49.50, 86.84) --
	( 49.50, 90.11) --
	( 49.50, 90.11) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 49.50, 86.84) --
	( 49.50, 86.84) --
	( 49.50, 90.11) --
	( 49.50, 90.11) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 49.50, 86.84) --
	( 49.50, 86.84) --
	( 49.50, 90.11) --
	( 49.50, 90.11) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 49.50, 86.84) --
	( 49.50, 86.84) --
	( 49.50, 90.11) --
	( 49.50, 90.11) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 49.50, 86.84) --
	( 49.50, 86.84) --
	( 49.50, 90.11) --
	( 49.50, 90.11) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 49.50, 86.84) --
	( 49.50, 86.84) --
	( 49.50, 90.11) --
	( 49.50, 90.11) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 49.50, 86.84) --
	( 49.50, 86.84) --
	( 49.50, 90.11) --
	( 49.50, 90.11) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 49.50, 86.84) --
	( 49.50, 86.84) --
	( 49.50, 90.11) --
	( 49.50, 90.11) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 49.50, 86.84) --
	( 49.50, 86.84) --
	( 49.50, 90.11) --
	( 49.50, 90.11) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 89.73) -- ( 49.88, 90.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 87.46) -- ( 52.15, 90.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.15, 86.84) -- ( 53.12, 88.81);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.12, 88.81) -- ( 54.42, 90.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.42, 86.84) -- ( 54.81, 88.23);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.81, 88.23) -- ( 56.69, 90.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.70, 86.84) -- ( 58.96, 90.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.97, 86.84) -- ( 61.24, 90.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.24, 86.84) -- ( 62.33, 88.93);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.33, 88.93) -- ( 63.51, 90.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.51, 86.84) -- ( 65.78, 90.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.78, 86.84) -- ( 68.05, 90.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.05, 86.84) -- ( 68.97, 88.76);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.97, 88.76) -- ( 70.32, 90.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.32, 86.84) -- ( 70.65, 88.17);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.65, 88.17) -- ( 72.59, 90.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.59, 86.84) -- ( 74.86, 90.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.87, 86.84) -- ( 76.09, 89.07);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.09, 89.07) -- ( 77.13, 90.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.14, 86.84) -- ( 79.41, 90.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.41, 86.84) -- ( 81.68, 90.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.68, 86.84) -- ( 83.95, 90.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.95, 86.84) -- ( 86.22, 90.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.22, 86.84) -- ( 88.49, 90.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.49, 86.84) -- ( 90.76, 90.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.76, 86.84) -- ( 93.03, 90.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.04, 86.84) -- ( 95.09, 89.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.31, 86.84) -- ( 95.09, 87.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 86.84) --
	( 49.50, 86.84) --
	( 49.50, 90.11) --
	( 49.50, 90.11) --
	( 49.50, 86.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 86.84) --
	( 49.50, 86.84) --
	( 49.50, 90.11) --
	( 49.50, 90.11) --
	( 49.50, 86.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 86.84) --
	( 49.50, 86.84) --
	( 49.50, 90.11) --
	( 49.50, 90.11) --
	( 49.50, 86.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 86.84) --
	( 49.50, 86.84) --
	( 49.50, 90.11) --
	( 49.50, 90.11) --
	( 49.50, 86.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 86.84) --
	( 49.50, 86.84) --
	( 49.50, 90.11) --
	( 49.50, 90.11) --
	( 49.50, 86.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 86.84) --
	( 49.50, 86.84) --
	( 49.50, 90.11) --
	( 49.50, 90.11) --
	( 49.50, 86.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 86.84) --
	( 49.50, 86.84) --
	( 49.50, 90.11) --
	( 49.50, 90.11) --
	( 49.50, 86.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 86.84) --
	( 49.50, 86.84) --
	( 49.50, 90.11) --
	( 49.50, 90.11) --
	( 49.50, 86.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 86.84) --
	( 49.50, 86.84) --
	( 49.50, 90.11) --
	( 49.50, 90.11) --
	( 49.50, 86.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 86.84) --
	( 53.12, 86.84) --
	( 53.12, 90.11) --
	( 49.50, 90.11) --
	( 49.50, 86.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.12, 86.84) --
	( 54.81, 86.84) --
	( 54.81, 90.11) --
	( 53.12, 90.11) --
	( 53.12, 86.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.81, 86.84) --
	( 62.33, 86.84) --
	( 62.33, 90.11) --
	( 54.81, 90.11) --
	( 54.81, 86.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.33, 86.84) --
	( 68.97, 86.84) --
	( 68.97, 90.11) --
	( 62.33, 90.11) --
	( 62.33, 86.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.97, 86.84) --
	( 70.65, 86.84) --
	( 70.65, 90.11) --
	( 68.97, 90.11) --
	( 68.97, 86.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.65, 86.84) --
	( 76.09, 86.84) --
	( 76.09, 90.11) --
	( 70.65, 90.11) --
	( 70.65, 86.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.09, 86.84) --
	( 95.09, 86.84) --
	( 95.09, 90.11) --
	( 76.09, 90.11) --
	( 76.09, 86.84);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 49.50, 90.77) --
	( 49.73, 90.77) --
	( 49.73, 94.04) --
	( 49.50, 94.04) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 49.73, 90.77) --
	( 49.76, 90.77) --
	( 49.76, 94.04) --
	( 49.73, 94.04) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 49.76, 90.77) --
	( 56.88, 90.77) --
	( 56.88, 94.04) --
	( 49.76, 94.04) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 56.88, 90.77) --
	( 57.68, 90.77) --
	( 57.68, 94.04) --
	( 56.88, 94.04) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 57.68, 90.77) --
	( 63.62, 90.77) --
	( 63.62, 94.04) --
	( 57.68, 94.04) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 63.62, 90.77) --
	( 71.21, 90.77) --
	( 71.21, 94.04) --
	( 63.62, 94.04) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 71.21, 90.77) --
	( 72.02, 90.77) --
	( 72.02, 94.04) --
	( 71.21, 94.04) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 72.02, 90.77) --
	( 86.26, 90.77) --
	( 86.26, 94.04) --
	( 72.02, 94.04) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 86.26, 90.77) --
	(104.81, 90.77) --
	(104.81, 94.04) --
	( 86.26, 94.04) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.81, 92.80) -- (104.81, 92.80);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.81, 92.80) -- (104.81, 92.80);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.81, 92.80) -- (104.81, 92.80);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.81, 92.80) -- (104.81, 92.80);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.81, 92.80) -- (104.81, 92.80);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.81, 92.80) -- (104.81, 92.80);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.81, 92.80) -- (104.81, 92.80);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 90.77) --
	( 49.73, 90.77) --
	( 49.73, 94.04) --
	( 49.50, 94.04) --
	( 49.50, 90.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.73, 90.77) --
	( 49.76, 90.77) --
	( 49.76, 94.04) --
	( 49.73, 94.04) --
	( 49.73, 90.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.76, 90.77) --
	( 56.88, 90.77) --
	( 56.88, 94.04) --
	( 49.76, 94.04) --
	( 49.76, 90.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.88, 90.77) --
	( 57.68, 90.77) --
	( 57.68, 94.04) --
	( 56.88, 94.04) --
	( 56.88, 90.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.68, 90.77) --
	( 63.62, 90.77) --
	( 63.62, 94.04) --
	( 57.68, 94.04) --
	( 57.68, 90.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.62, 90.77) --
	( 71.21, 90.77) --
	( 71.21, 94.04) --
	( 63.62, 94.04) --
	( 63.62, 90.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.21, 90.77) --
	( 72.02, 90.77) --
	( 72.02, 94.04) --
	( 71.21, 94.04) --
	( 71.21, 90.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.02, 90.77) --
	( 86.26, 90.77) --
	( 86.26, 94.04) --
	( 72.02, 94.04) --
	( 72.02, 90.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.26, 90.77) --
	(104.81, 90.77) --
	(104.81, 94.04) --
	( 86.26, 94.04) --
	( 86.26, 90.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.81, 90.77) --
	(104.81, 90.77) --
	(104.81, 94.04) --
	(104.81, 94.04) --
	(104.81, 90.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.81, 90.77) --
	(104.81, 90.77) --
	(104.81, 94.04) --
	(104.81, 94.04) --
	(104.81, 90.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.81, 90.77) --
	(104.81, 90.77) --
	(104.81, 94.04) --
	(104.81, 94.04) --
	(104.81, 90.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.81, 90.77) --
	(104.81, 90.77) --
	(104.81, 94.04) --
	(104.81, 94.04) --
	(104.81, 90.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.81, 90.77) --
	(104.81, 90.77) --
	(104.81, 94.04) --
	(104.81, 94.04) --
	(104.81, 90.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.81, 90.77) --
	(104.81, 90.77) --
	(104.81, 94.04) --
	(104.81, 94.04) --
	(104.81, 90.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.81, 90.77) --
	(104.81, 90.77) --
	(104.81, 94.04) --
	(104.81, 94.04) --
	(104.81, 90.77);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 49.50, 94.04) --
	( 49.50, 94.04) --
	( 49.50, 97.31) --
	( 49.50, 97.31) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 49.50, 94.04) --
	( 49.50, 94.04) --
	( 49.50, 97.31) --
	( 49.50, 97.31) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 49.50, 94.04) --
	( 49.50, 94.04) --
	( 49.50, 97.31) --
	( 49.50, 97.31) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 49.50, 94.04) --
	( 49.50, 94.04) --
	( 49.50, 97.31) --
	( 49.50, 97.31) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 49.50, 94.04) --
	( 49.50, 94.04) --
	( 49.50, 97.31) --
	( 49.50, 97.31) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 49.50, 94.04) --
	( 49.50, 94.04) --
	( 49.50, 97.31) --
	( 49.50, 97.31) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 49.50, 94.04) --
	( 49.50, 94.04) --
	( 49.50, 97.31) --
	( 49.50, 97.31) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 49.50, 94.04) --
	( 49.50, 94.04) --
	( 49.50, 97.31) --
	( 49.50, 97.31) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 49.50, 94.04) --
	( 49.50, 94.04) --
	( 49.50, 97.31) --
	( 49.50, 97.31) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 96.55) -- ( 50.26, 97.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 94.28) -- ( 52.53, 97.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.53, 94.04) -- ( 52.66, 95.17);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.66, 95.17) -- ( 53.14, 95.65);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.14, 95.65) -- ( 54.80, 97.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.80, 94.04) -- ( 57.07, 97.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.07, 94.04) -- ( 59.34, 97.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.35, 94.04) -- ( 61.61, 97.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.62, 94.04) -- ( 63.27, 96.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.89, 94.04) -- ( 63.27, 94.42);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.27, 96.69) -- ( 63.89, 97.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.27, 94.42) -- ( 66.16, 97.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.16, 94.04) -- ( 68.43, 97.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.43, 94.04) -- ( 69.03, 95.64);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.03, 95.64) -- ( 69.51, 96.12);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.51, 96.12) -- ( 70.70, 97.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.70, 94.04) -- ( 72.97, 97.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.97, 94.04) -- ( 75.24, 97.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.24, 94.04) -- ( 75.40, 95.20);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.40, 95.20) -- ( 77.51, 97.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.52, 94.04) -- ( 79.78, 97.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.79, 94.04) -- ( 82.06, 97.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.06, 94.04) -- ( 84.33, 97.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.33, 94.04) -- ( 86.60, 97.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.60, 94.04) -- ( 88.87, 97.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.87, 94.04) -- ( 91.14, 97.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.14, 94.04) -- ( 93.41, 97.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.41, 94.04) -- ( 95.68, 97.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.69, 94.04) -- ( 97.95, 97.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.96, 94.04) -- (100.23, 97.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.23, 94.04) -- (102.50, 97.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.50, 94.04) -- (102.59, 95.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 94.04) --
	( 49.50, 94.04) --
	( 49.50, 97.31) --
	( 49.50, 97.31) --
	( 49.50, 94.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 94.04) --
	( 49.50, 94.04) --
	( 49.50, 97.31) --
	( 49.50, 97.31) --
	( 49.50, 94.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 94.04) --
	( 49.50, 94.04) --
	( 49.50, 97.31) --
	( 49.50, 97.31) --
	( 49.50, 94.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 94.04) --
	( 49.50, 94.04) --
	( 49.50, 97.31) --
	( 49.50, 97.31) --
	( 49.50, 94.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 94.04) --
	( 49.50, 94.04) --
	( 49.50, 97.31) --
	( 49.50, 97.31) --
	( 49.50, 94.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 94.04) --
	( 49.50, 94.04) --
	( 49.50, 97.31) --
	( 49.50, 97.31) --
	( 49.50, 94.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 94.04) --
	( 49.50, 94.04) --
	( 49.50, 97.31) --
	( 49.50, 97.31) --
	( 49.50, 94.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 94.04) --
	( 49.50, 94.04) --
	( 49.50, 97.31) --
	( 49.50, 97.31) --
	( 49.50, 94.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 94.04) --
	( 49.50, 94.04) --
	( 49.50, 97.31) --
	( 49.50, 97.31) --
	( 49.50, 94.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 94.04) --
	( 52.66, 94.04) --
	( 52.66, 97.31) --
	( 49.50, 97.31) --
	( 49.50, 94.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.66, 94.04) --
	( 53.14, 94.04) --
	( 53.14, 97.31) --
	( 52.66, 97.31) --
	( 52.66, 94.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.14, 94.04) --
	( 63.27, 94.04) --
	( 63.27, 97.31) --
	( 53.14, 97.31) --
	( 53.14, 94.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.27, 94.04) --
	( 69.03, 94.04) --
	( 69.03, 97.31) --
	( 63.27, 97.31) --
	( 63.27, 94.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.03, 94.04) --
	( 69.51, 94.04) --
	( 69.51, 97.31) --
	( 69.03, 97.31) --
	( 69.03, 94.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.51, 94.04) --
	( 75.40, 94.04) --
	( 75.40, 97.31) --
	( 69.51, 97.31) --
	( 69.51, 94.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.40, 94.04) --
	(102.59, 94.04) --
	(102.59, 97.31) --
	( 75.40, 97.31) --
	( 75.40, 94.04);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 49.50, 97.96) --
	( 49.93, 97.96) --
	( 49.93,101.23) --
	( 49.50,101.23) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 49.93, 97.96) --
	( 49.96, 97.96) --
	( 49.96,101.23) --
	( 49.93,101.23) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 49.96, 97.96) --
	( 56.53, 97.96) --
	( 56.53,101.23) --
	( 49.96,101.23) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 56.53, 97.96) --
	( 56.77, 97.96) --
	( 56.77,101.23) --
	( 56.53,101.23) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 56.77, 97.96) --
	( 67.65, 97.96) --
	( 67.65,101.23) --
	( 56.77,101.23) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 67.65, 97.96) --
	( 78.05, 97.96) --
	( 78.05,101.23) --
	( 67.65,101.23) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 78.05, 97.96) --
	( 79.96, 97.96) --
	( 79.96,101.23) --
	( 78.05,101.23) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 79.96, 97.96) --
	( 95.86, 97.96) --
	( 95.86,101.23) --
	( 79.96,101.23) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 95.86, 97.96) --
	(127.88, 97.96) --
	(127.88,101.23) --
	( 95.86,101.23) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.88, 99.98) -- (127.88, 99.98);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.88, 99.98) -- (127.88, 99.98);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.88, 99.98) -- (127.88, 99.98);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.88, 99.98) -- (127.88, 99.98);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.88, 99.98) -- (127.88, 99.98);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.88, 99.98) -- (127.88, 99.98);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.88, 99.98) -- (127.88, 99.98);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 97.96) --
	( 49.93, 97.96) --
	( 49.93,101.23) --
	( 49.50,101.23) --
	( 49.50, 97.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.93, 97.96) --
	( 49.96, 97.96) --
	( 49.96,101.23) --
	( 49.93,101.23) --
	( 49.93, 97.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.96, 97.96) --
	( 56.53, 97.96) --
	( 56.53,101.23) --
	( 49.96,101.23) --
	( 49.96, 97.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.53, 97.96) --
	( 56.77, 97.96) --
	( 56.77,101.23) --
	( 56.53,101.23) --
	( 56.53, 97.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.77, 97.96) --
	( 67.65, 97.96) --
	( 67.65,101.23) --
	( 56.77,101.23) --
	( 56.77, 97.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.65, 97.96) --
	( 78.05, 97.96) --
	( 78.05,101.23) --
	( 67.65,101.23) --
	( 67.65, 97.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.05, 97.96) --
	( 79.96, 97.96) --
	( 79.96,101.23) --
	( 78.05,101.23) --
	( 78.05, 97.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.96, 97.96) --
	( 95.86, 97.96) --
	( 95.86,101.23) --
	( 79.96,101.23) --
	( 79.96, 97.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.86, 97.96) --
	(127.88, 97.96) --
	(127.88,101.23) --
	( 95.86,101.23) --
	( 95.86, 97.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.88, 97.96) --
	(127.88, 97.96) --
	(127.88,101.23) --
	(127.88,101.23) --
	(127.88, 97.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.88, 97.96) --
	(127.88, 97.96) --
	(127.88,101.23) --
	(127.88,101.23) --
	(127.88, 97.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.88, 97.96) --
	(127.88, 97.96) --
	(127.88,101.23) --
	(127.88,101.23) --
	(127.88, 97.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.88, 97.96) --
	(127.88, 97.96) --
	(127.88,101.23) --
	(127.88,101.23) --
	(127.88, 97.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.88, 97.96) --
	(127.88, 97.96) --
	(127.88,101.23) --
	(127.88,101.23) --
	(127.88, 97.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.88, 97.96) --
	(127.88, 97.96) --
	(127.88,101.23) --
	(127.88,101.23) --
	(127.88, 97.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.88, 97.96) --
	(127.88, 97.96) --
	(127.88,101.23) --
	(127.88,101.23) --
	(127.88, 97.96);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 49.50,101.23) --
	( 49.50,101.23) --
	( 49.50,104.50) --
	( 49.50,104.50) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 49.50,101.23) --
	( 49.50,101.23) --
	( 49.50,104.50) --
	( 49.50,104.50) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 49.50,101.23) --
	( 49.50,101.23) --
	( 49.50,104.50) --
	( 49.50,104.50) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 49.50,101.23) --
	( 49.50,101.23) --
	( 49.50,104.50) --
	( 49.50,104.50) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 49.50,101.23) --
	( 49.50,101.23) --
	( 49.50,104.50) --
	( 49.50,104.50) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 49.50,101.23) --
	( 49.50,101.23) --
	( 49.50,104.50) --
	( 49.50,104.50) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 49.50,101.23) --
	( 49.50,101.23) --
	( 49.50,104.50) --
	( 49.50,104.50) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 49.50,101.23) --
	( 49.50,101.23) --
	( 49.50,104.50) --
	( 49.50,104.50) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 49.50,101.23) --
	( 49.50,101.23) --
	( 49.50,104.50) --
	( 49.50,104.50) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,103.36) -- ( 50.64,104.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.64,101.23) -- ( 52.24,103.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.91,101.23) -- ( 52.24,101.56);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.24,103.83) -- ( 52.39,103.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.24,101.56) -- ( 52.39,101.71);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.39,103.98) -- ( 52.91,104.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.39,101.71) -- ( 55.18,104.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.18,101.23) -- ( 57.45,104.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.45,101.23) -- ( 59.72,104.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.72,101.23) -- ( 61.99,104.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.00,101.23) -- ( 64.26,104.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.27,101.23) -- ( 66.54,104.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.54,101.23) -- ( 67.98,103.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.81,101.23) -- ( 67.98,101.40);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.98,103.67) -- ( 68.81,104.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.98,101.40) -- ( 71.08,104.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.08,101.23) -- ( 72.88,104.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.35,101.23) -- ( 72.88,101.76);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.88,104.03) -- ( 73.03,104.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.88,101.76) -- ( 73.03,101.91);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.03,104.18) -- ( 73.35,104.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.03,101.91) -- ( 75.62,104.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.62,101.23) -- ( 77.89,104.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.89,101.23) -- ( 79.09,103.42);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.09,103.42) -- ( 80.16,104.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.17,101.23) -- ( 82.43,104.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.44,101.23) -- ( 84.71,104.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.71,101.23) -- ( 86.98,104.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.98,101.23) -- ( 89.25,104.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.25,101.23) -- ( 91.52,104.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.52,101.23) -- ( 93.79,104.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.79,101.23) -- ( 96.06,104.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.06,101.23) -- ( 98.33,104.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.34,101.23) -- (100.60,104.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.61,101.23) -- (102.88,104.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.88,101.23) -- (105.15,104.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.15,101.23) -- (107.42,104.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.42,101.23) -- (109.69,104.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.69,101.23) -- (111.96,104.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.96,101.23) -- (114.23,104.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.23,101.23) -- (116.50,104.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.51,101.23) -- (118.77,104.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.78,101.23) -- (121.05,104.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.05,101.23) -- (123.13,104.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.32,101.23) -- (123.13,102.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,101.23) --
	( 49.50,101.23) --
	( 49.50,104.50) --
	( 49.50,104.50) --
	( 49.50,101.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,101.23) --
	( 49.50,101.23) --
	( 49.50,104.50) --
	( 49.50,104.50) --
	( 49.50,101.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,101.23) --
	( 49.50,101.23) --
	( 49.50,104.50) --
	( 49.50,104.50) --
	( 49.50,101.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,101.23) --
	( 49.50,101.23) --
	( 49.50,104.50) --
	( 49.50,104.50) --
	( 49.50,101.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,101.23) --
	( 49.50,101.23) --
	( 49.50,104.50) --
	( 49.50,104.50) --
	( 49.50,101.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,101.23) --
	( 49.50,101.23) --
	( 49.50,104.50) --
	( 49.50,104.50) --
	( 49.50,101.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,101.23) --
	( 49.50,101.23) --
	( 49.50,104.50) --
	( 49.50,104.50) --
	( 49.50,101.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,101.23) --
	( 49.50,101.23) --
	( 49.50,104.50) --
	( 49.50,104.50) --
	( 49.50,101.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,101.23) --
	( 49.50,101.23) --
	( 49.50,104.50) --
	( 49.50,104.50) --
	( 49.50,101.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,101.23) --
	( 52.24,101.23) --
	( 52.24,104.50) --
	( 49.50,104.50) --
	( 49.50,101.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.24,101.23) --
	( 52.39,101.23) --
	( 52.39,104.50) --
	( 52.24,104.50) --
	( 52.24,101.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.39,101.23) --
	( 67.98,101.23) --
	( 67.98,104.50) --
	( 52.39,104.50) --
	( 52.39,101.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.98,101.23) --
	( 72.88,101.23) --
	( 72.88,104.50) --
	( 67.98,104.50) --
	( 67.98,101.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.88,101.23) --
	( 73.03,101.23) --
	( 73.03,104.50) --
	( 72.88,104.50) --
	( 72.88,101.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.03,101.23) --
	( 79.09,101.23) --
	( 79.09,104.50) --
	( 73.03,104.50) --
	( 73.03,101.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.09,101.23) --
	(123.13,101.23) --
	(123.13,104.50) --
	( 79.09,104.50) --
	( 79.09,101.23);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 49.50,105.15) --
	( 50.34,105.15) --
	( 50.34,108.42) --
	( 49.50,108.42) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 50.34,105.15) --
	( 50.36,105.15) --
	( 50.36,108.42) --
	( 50.34,108.42) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 50.36,105.15) --
	( 57.33,105.15) --
	( 57.33,108.42) --
	( 50.36,108.42) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 57.33,105.15) --
	( 57.42,105.15) --
	( 57.42,108.42) --
	( 57.33,108.42) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 57.42,105.15) --
	( 78.44,105.15) --
	( 78.44,108.42) --
	( 57.42,108.42) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 78.44,105.15) --
	( 87.15,105.15) --
	( 87.15,108.42) --
	( 78.44,108.42) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 87.15,105.15) --
	( 87.31,105.15) --
	( 87.31,108.42) --
	( 87.15,108.42) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 87.31,105.15) --
	( 96.02,105.15) --
	( 96.02,108.42) --
	( 87.31,108.42) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 96.02,105.15) --
	(159.05,105.15) --
	(159.05,108.42) --
	( 96.02,108.42) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.05,106.16) -- (159.05,106.16);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.05,106.16) -- (159.05,106.16);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.05,106.16) -- (159.05,106.16);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.05,106.16) -- (159.05,106.16);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.05,106.16) -- (159.05,106.16);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.05,106.16) -- (159.05,106.16);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.05,106.16) -- (159.05,106.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,105.15) --
	( 50.34,105.15) --
	( 50.34,108.42) --
	( 49.50,108.42) --
	( 49.50,105.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.34,105.15) --
	( 50.36,105.15) --
	( 50.36,108.42) --
	( 50.34,108.42) --
	( 50.34,105.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.36,105.15) --
	( 57.33,105.15) --
	( 57.33,108.42) --
	( 50.36,108.42) --
	( 50.36,105.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.33,105.15) --
	( 57.42,105.15) --
	( 57.42,108.42) --
	( 57.33,108.42) --
	( 57.33,105.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.42,105.15) --
	( 78.44,105.15) --
	( 78.44,108.42) --
	( 57.42,108.42) --
	( 57.42,105.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.44,105.15) --
	( 87.15,105.15) --
	( 87.15,108.42) --
	( 78.44,108.42) --
	( 78.44,105.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.15,105.15) --
	( 87.31,105.15) --
	( 87.31,108.42) --
	( 87.15,108.42) --
	( 87.15,105.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.31,105.15) --
	( 96.02,105.15) --
	( 96.02,108.42) --
	( 87.31,108.42) --
	( 87.31,105.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.02,105.15) --
	(159.05,105.15) --
	(159.05,108.42) --
	( 96.02,108.42) --
	( 96.02,105.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.05,105.15) --
	(159.05,105.15) --
	(159.05,108.42) --
	(159.05,108.42) --
	(159.05,105.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.05,105.15) --
	(159.05,105.15) --
	(159.05,108.42) --
	(159.05,108.42) --
	(159.05,105.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.05,105.15) --
	(159.05,105.15) --
	(159.05,108.42) --
	(159.05,108.42) --
	(159.05,105.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.05,105.15) --
	(159.05,105.15) --
	(159.05,108.42) --
	(159.05,108.42) --
	(159.05,105.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.05,105.15) --
	(159.05,105.15) --
	(159.05,108.42) --
	(159.05,108.42) --
	(159.05,105.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.05,105.15) --
	(159.05,105.15) --
	(159.05,108.42) --
	(159.05,108.42) --
	(159.05,105.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.05,105.15) --
	(159.05,105.15) --
	(159.05,108.42) --
	(159.05,108.42) --
	(159.05,105.15);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 49.50,108.42) --
	( 49.50,108.42) --
	( 49.50,111.69) --
	( 49.50,111.69) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 49.50,108.42) --
	( 49.50,108.42) --
	( 49.50,111.69) --
	( 49.50,111.69) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 49.50,108.42) --
	( 49.50,108.42) --
	( 49.50,111.69) --
	( 49.50,111.69) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 49.50,108.42) --
	( 49.50,108.42) --
	( 49.50,111.69) --
	( 49.50,111.69) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 49.50,108.42) --
	( 49.50,108.42) --
	( 49.50,111.69) --
	( 49.50,111.69) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 49.50,108.42) --
	( 49.50,108.42) --
	( 49.50,111.69) --
	( 49.50,111.69) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 49.50,108.42) --
	( 49.50,108.42) --
	( 49.50,111.69) --
	( 49.50,111.69) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 49.50,108.42) --
	( 49.50,108.42) --
	( 49.50,111.69) --
	( 49.50,111.69) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 49.50,108.42) --
	( 49.50,108.42) --
	( 49.50,111.69) --
	( 49.50,111.69) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,110.17) -- ( 51.02,111.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.02,108.42) -- ( 51.52,109.93);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.52,109.93) -- ( 51.56,109.97);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.56,109.97) -- ( 53.29,111.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.29,108.42) -- ( 55.56,111.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.56,108.42) -- ( 57.83,111.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.83,108.42) -- ( 60.10,111.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.10,108.42) -- ( 62.37,111.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.37,108.42) -- ( 64.64,111.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.65,108.42) -- ( 66.91,111.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.92,108.42) -- ( 69.19,111.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.19,108.42) -- ( 71.46,111.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.46,108.42) -- ( 73.73,111.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.73,108.42) -- ( 76.00,111.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.00,108.42) -- ( 78.27,111.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.27,108.42) -- ( 78.35,109.50);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.35,109.50) -- ( 80.54,111.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.54,108.42) -- ( 82.53,111.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.82,108.42) -- ( 82.53,109.14);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.53,111.41) -- ( 82.57,111.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.53,109.14) -- ( 82.57,109.18);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.57,111.45) -- ( 82.81,111.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.57,109.18) -- ( 85.08,111.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.09,108.42) -- ( 87.36,111.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.36,108.42) -- ( 88.36,110.43);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.36,110.43) -- ( 89.63,111.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.63,108.42) -- ( 91.90,111.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.90,108.42) -- ( 94.17,111.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.17,108.42) -- ( 96.44,111.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.44,108.42) -- ( 98.71,111.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.71,108.42) -- (100.98,111.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.99,108.42) -- (103.25,111.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.26,108.42) -- (105.53,111.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.53,108.42) -- (107.80,111.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.80,108.42) -- (110.07,111.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.07,108.42) -- (112.34,111.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.34,108.42) -- (114.61,111.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.61,108.42) -- (116.88,111.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.88,108.42) -- (119.15,111.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.15,108.42) -- (121.42,111.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.43,108.42) -- (123.70,111.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.70,108.42) -- (125.97,111.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.97,108.42) -- (128.24,111.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.24,108.42) -- (130.51,111.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.51,108.42) -- (132.78,111.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.78,108.42) -- (135.05,111.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.05,108.42) -- (137.32,111.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.32,108.42) -- (139.59,111.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.60,108.42) -- (141.87,111.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.87,108.42) -- (144.14,111.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.14,108.42) -- (146.41,111.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.41,108.42) -- (148.68,111.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.68,108.42) -- (150.95,111.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.95,108.42) -- (153.22,111.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.22,108.42) -- (155.49,111.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.49,108.42) -- (157.76,111.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.77,108.42) -- (160.04,111.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.04,108.42) -- (162.31,111.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.31,108.42) -- (164.58,111.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.58,108.42) -- (166.85,111.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.85,108.42) -- (169.12,111.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.12,108.42) -- (171.39,111.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.39,108.42) -- (173.66,111.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.66,108.42) -- (175.93,111.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.94,108.42) -- (178.20,111.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.21,108.42) -- (180.48,111.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.48,108.42) -- (182.56,111.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.75,108.42) -- (182.56,109.23);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,108.42) --
	( 49.50,108.42) --
	( 49.50,111.69) --
	( 49.50,111.69) --
	( 49.50,108.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,108.42) --
	( 49.50,108.42) --
	( 49.50,111.69) --
	( 49.50,111.69) --
	( 49.50,108.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,108.42) --
	( 49.50,108.42) --
	( 49.50,111.69) --
	( 49.50,111.69) --
	( 49.50,108.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,108.42) --
	( 49.50,108.42) --
	( 49.50,111.69) --
	( 49.50,111.69) --
	( 49.50,108.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,108.42) --
	( 49.50,108.42) --
	( 49.50,111.69) --
	( 49.50,111.69) --
	( 49.50,108.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,108.42) --
	( 49.50,108.42) --
	( 49.50,111.69) --
	( 49.50,111.69) --
	( 49.50,108.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,108.42) --
	( 49.50,108.42) --
	( 49.50,111.69) --
	( 49.50,111.69) --
	( 49.50,108.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,108.42) --
	( 49.50,108.42) --
	( 49.50,111.69) --
	( 49.50,111.69) --
	( 49.50,108.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,108.42) --
	( 49.50,108.42) --
	( 49.50,111.69) --
	( 49.50,111.69) --
	( 49.50,108.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,108.42) --
	( 51.52,108.42) --
	( 51.52,111.69) --
	( 49.50,111.69) --
	( 49.50,108.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.52,108.42) --
	( 51.56,108.42) --
	( 51.56,111.69) --
	( 51.52,111.69) --
	( 51.52,108.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.56,108.42) --
	( 78.35,108.42) --
	( 78.35,111.69) --
	( 51.56,111.69) --
	( 51.56,108.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.35,108.42) --
	( 82.53,108.42) --
	( 82.53,111.69) --
	( 78.35,111.69) --
	( 78.35,108.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.53,108.42) --
	( 82.57,108.42) --
	( 82.57,111.69) --
	( 82.53,111.69) --
	( 82.53,108.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.57,108.42) --
	( 88.36,108.42) --
	( 88.36,111.69) --
	( 82.57,111.69) --
	( 82.57,108.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.36,108.42) --
	(182.56,108.42) --
	(182.56,111.69) --
	( 88.36,111.69) --
	( 88.36,108.42);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 49.50,113.00) --
	( 49.73,113.00) --
	( 49.73,116.27) --
	( 49.50,116.27) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 49.73,113.00) --
	( 49.76,113.00) --
	( 49.76,116.27) --
	( 49.73,116.27) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 49.76,113.00) --
	( 61.61,113.00) --
	( 61.61,116.27) --
	( 49.76,116.27) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 61.61,113.00) --
	( 62.52,113.00) --
	( 62.52,116.27) --
	( 61.61,116.27) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 62.52,113.00) --
	( 66.76,113.00) --
	( 66.76,116.27) --
	( 62.52,116.27) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 66.76,113.00) --
	( 76.18,113.00) --
	( 76.18,116.27) --
	( 66.76,116.27) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 76.18,113.00) --
	( 77.10,113.00) --
	( 77.10,116.27) --
	( 76.18,116.27) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 77.10,113.00) --
	(101.11,113.00) --
	(101.11,116.27) --
	( 77.10,116.27) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (101.11,113.00) --
	(118.93,113.00) --
	(118.93,116.27) --
	(101.11,116.27) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.93,116.01) -- (118.93,116.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.93,113.74) -- (118.93,113.74);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.93,116.01) -- (118.93,116.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.93,113.74) -- (118.93,113.74);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.93,116.01) -- (118.93,116.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.93,113.74) -- (118.93,113.74);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.93,116.01) -- (118.93,116.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.93,113.74) -- (118.93,113.74);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.93,116.01) -- (118.93,116.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.93,113.74) -- (118.93,113.74);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.93,116.01) -- (118.93,116.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.93,113.74) -- (118.93,113.74);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.93,116.01) -- (118.93,116.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.93,113.74) -- (118.93,113.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,113.00) --
	( 49.73,113.00) --
	( 49.73,116.27) --
	( 49.50,116.27) --
	( 49.50,113.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.73,113.00) --
	( 49.76,113.00) --
	( 49.76,116.27) --
	( 49.73,116.27) --
	( 49.73,113.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.76,113.00) --
	( 61.61,113.00) --
	( 61.61,116.27) --
	( 49.76,116.27) --
	( 49.76,113.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.61,113.00) --
	( 62.52,113.00) --
	( 62.52,116.27) --
	( 61.61,116.27) --
	( 61.61,113.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.52,113.00) --
	( 66.76,113.00) --
	( 66.76,116.27) --
	( 62.52,116.27) --
	( 62.52,113.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.76,113.00) --
	( 76.18,113.00) --
	( 76.18,116.27) --
	( 66.76,116.27) --
	( 66.76,113.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.18,113.00) --
	( 77.10,113.00) --
	( 77.10,116.27) --
	( 76.18,116.27) --
	( 76.18,113.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.10,113.00) --
	(101.11,113.00) --
	(101.11,116.27) --
	( 77.10,116.27) --
	( 77.10,113.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.11,113.00) --
	(118.93,113.00) --
	(118.93,116.27) --
	(101.11,116.27) --
	(101.11,113.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.93,113.00) --
	(118.93,113.00) --
	(118.93,116.27) --
	(118.93,116.27) --
	(118.93,113.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.93,113.00) --
	(118.93,113.00) --
	(118.93,116.27) --
	(118.93,116.27) --
	(118.93,113.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.93,113.00) --
	(118.93,113.00) --
	(118.93,116.27) --
	(118.93,116.27) --
	(118.93,113.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.93,113.00) --
	(118.93,113.00) --
	(118.93,116.27) --
	(118.93,116.27) --
	(118.93,113.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.93,113.00) --
	(118.93,113.00) --
	(118.93,116.27) --
	(118.93,116.27) --
	(118.93,113.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.93,113.00) --
	(118.93,113.00) --
	(118.93,116.27) --
	(118.93,116.27) --
	(118.93,113.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.93,113.00) --
	(118.93,113.00) --
	(118.93,116.27) --
	(118.93,116.27) --
	(118.93,113.00);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 49.50,116.27) --
	( 49.50,116.27) --
	( 49.50,119.54) --
	( 49.50,119.54) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 49.50,116.27) --
	( 49.50,116.27) --
	( 49.50,119.54) --
	( 49.50,119.54) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 49.50,116.27) --
	( 49.50,116.27) --
	( 49.50,119.54) --
	( 49.50,119.54) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 49.50,116.27) --
	( 49.50,116.27) --
	( 49.50,119.54) --
	( 49.50,119.54) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 49.50,116.27) --
	( 49.50,116.27) --
	( 49.50,119.54) --
	( 49.50,119.54) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 49.50,116.27) --
	( 49.50,116.27) --
	( 49.50,119.54) --
	( 49.50,119.54) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 49.50,116.27) --
	( 49.50,116.27) --
	( 49.50,119.54) --
	( 49.50,119.54) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 49.50,116.27) --
	( 49.50,116.27) --
	( 49.50,119.54) --
	( 49.50,119.54) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 49.50,116.27) --
	( 49.50,116.27) --
	( 49.50,119.54) --
	( 49.50,119.54) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,119.26) -- ( 49.78,119.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,116.99) -- ( 52.05,119.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.05,116.27) -- ( 52.68,117.90);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.68,117.90) -- ( 53.17,118.38);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.17,118.38) -- ( 54.32,119.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.32,116.27) -- ( 56.59,119.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.59,116.27) -- ( 58.86,119.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.86,116.27) -- ( 61.13,119.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.14,116.27) -- ( 63.29,119.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.41,116.27) -- ( 63.29,117.15);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.29,119.42) -- ( 63.40,119.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.29,117.15) -- ( 65.68,119.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,116.27) -- ( 67.95,119.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.95,116.27) -- ( 69.07,118.39);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.07,118.39) -- ( 69.56,118.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.22,116.27) -- ( 69.56,116.60);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.56,118.87) -- ( 70.22,119.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.56,116.60) -- ( 72.49,119.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.49,116.27) -- ( 74.43,119.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.76,116.27) -- ( 74.43,116.93);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.43,119.20) -- ( 74.76,119.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.43,116.93) -- ( 77.03,119.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.03,116.27) -- ( 79.30,119.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.31,116.27) -- ( 81.57,119.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.58,116.27) -- ( 83.85,119.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.85,116.27) -- ( 86.12,119.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.12,116.27) -- ( 88.39,119.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.39,116.27) -- ( 90.66,119.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.66,116.27) -- ( 92.93,119.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.93,116.27) -- ( 95.20,119.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.20,116.27) -- ( 97.47,119.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.48,116.27) -- ( 99.74,119.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.75,116.27) -- (101.62,119.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.02,116.27) -- (101.62,116.87);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,116.27) --
	( 49.50,116.27) --
	( 49.50,119.54) --
	( 49.50,119.54) --
	( 49.50,116.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,116.27) --
	( 49.50,116.27) --
	( 49.50,119.54) --
	( 49.50,119.54) --
	( 49.50,116.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,116.27) --
	( 49.50,116.27) --
	( 49.50,119.54) --
	( 49.50,119.54) --
	( 49.50,116.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,116.27) --
	( 49.50,116.27) --
	( 49.50,119.54) --
	( 49.50,119.54) --
	( 49.50,116.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,116.27) --
	( 49.50,116.27) --
	( 49.50,119.54) --
	( 49.50,119.54) --
	( 49.50,116.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,116.27) --
	( 49.50,116.27) --
	( 49.50,119.54) --
	( 49.50,119.54) --
	( 49.50,116.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,116.27) --
	( 49.50,116.27) --
	( 49.50,119.54) --
	( 49.50,119.54) --
	( 49.50,116.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,116.27) --
	( 49.50,116.27) --
	( 49.50,119.54) --
	( 49.50,119.54) --
	( 49.50,116.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,116.27) --
	( 49.50,116.27) --
	( 49.50,119.54) --
	( 49.50,119.54) --
	( 49.50,116.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,116.27) --
	( 52.68,116.27) --
	( 52.68,119.54) --
	( 49.50,119.54) --
	( 49.50,116.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.68,116.27) --
	( 53.17,116.27) --
	( 53.17,119.54) --
	( 52.68,119.54) --
	( 52.68,116.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.17,116.27) --
	( 63.29,116.27) --
	( 63.29,119.54) --
	( 53.17,119.54) --
	( 53.17,116.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.29,116.27) --
	( 69.07,116.27) --
	( 69.07,119.54) --
	( 63.29,119.54) --
	( 63.29,116.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.07,116.27) --
	( 69.56,116.27) --
	( 69.56,119.54) --
	( 69.07,119.54) --
	( 69.07,116.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.56,116.27) --
	( 74.43,116.27) --
	( 74.43,119.54) --
	( 69.56,119.54) --
	( 69.56,116.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.43,116.27) --
	(101.62,116.27) --
	(101.62,119.54) --
	( 74.43,119.54) --
	( 74.43,116.27);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 49.50,120.19) --
	( 49.93,120.19) --
	( 49.93,123.46) --
	( 49.50,123.46) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 49.93,120.19) --
	( 49.96,120.19) --
	( 49.96,123.46) --
	( 49.93,123.46) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 49.96,120.19) --
	( 59.73,120.19) --
	( 59.73,123.46) --
	( 49.96,123.46) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 59.73,120.19) --
	( 60.03,120.19) --
	( 60.03,123.46) --
	( 59.73,123.46) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 60.03,120.19) --
	( 69.48,120.19) --
	( 69.48,123.46) --
	( 60.03,123.46) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 69.48,120.19) --
	( 81.19,120.19) --
	( 81.19,123.46) --
	( 69.48,123.46) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 81.19,120.19) --
	( 82.95,120.19) --
	( 82.95,123.46) --
	( 81.19,123.46) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 82.95,120.19) --
	(110.45,120.19) --
	(110.45,123.46) --
	( 82.95,123.46) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (110.45,120.19) --
	(135.49,120.19) --
	(135.49,123.46) --
	(110.45,123.46) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.49,121.21) -- (135.49,121.21);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.49,121.21) -- (135.49,121.21);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.49,121.21) -- (135.49,121.21);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.49,121.21) -- (135.49,121.21);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.49,121.21) -- (135.49,121.21);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.49,121.21) -- (135.49,121.21);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.49,121.21) -- (135.49,121.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,120.19) --
	( 49.93,120.19) --
	( 49.93,123.46) --
	( 49.50,123.46) --
	( 49.50,120.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.93,120.19) --
	( 49.96,120.19) --
	( 49.96,123.46) --
	( 49.93,123.46) --
	( 49.93,120.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.96,120.19) --
	( 59.73,120.19) --
	( 59.73,123.46) --
	( 49.96,123.46) --
	( 49.96,120.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.73,120.19) --
	( 60.03,120.19) --
	( 60.03,123.46) --
	( 59.73,123.46) --
	( 59.73,120.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.03,120.19) --
	( 69.48,120.19) --
	( 69.48,123.46) --
	( 60.03,123.46) --
	( 60.03,120.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.48,120.19) --
	( 81.19,120.19) --
	( 81.19,123.46) --
	( 69.48,123.46) --
	( 69.48,120.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.19,120.19) --
	( 82.95,120.19) --
	( 82.95,123.46) --
	( 81.19,123.46) --
	( 81.19,120.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.95,120.19) --
	(110.45,120.19) --
	(110.45,123.46) --
	( 82.95,123.46) --
	( 82.95,120.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.45,120.19) --
	(135.49,120.19) --
	(135.49,123.46) --
	(110.45,123.46) --
	(110.45,120.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.49,120.19) --
	(135.49,120.19) --
	(135.49,123.46) --
	(135.49,123.46) --
	(135.49,120.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.49,120.19) --
	(135.49,120.19) --
	(135.49,123.46) --
	(135.49,123.46) --
	(135.49,120.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.49,120.19) --
	(135.49,120.19) --
	(135.49,123.46) --
	(135.49,123.46) --
	(135.49,120.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.49,120.19) --
	(135.49,120.19) --
	(135.49,123.46) --
	(135.49,123.46) --
	(135.49,120.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.49,120.19) --
	(135.49,120.19) --
	(135.49,123.46) --
	(135.49,123.46) --
	(135.49,120.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.49,120.19) --
	(135.49,120.19) --
	(135.49,123.46) --
	(135.49,123.46) --
	(135.49,120.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.49,120.19) --
	(135.49,120.19) --
	(135.49,123.46) --
	(135.49,123.46) --
	(135.49,120.19);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 49.50,123.46) --
	( 49.50,123.46) --
	( 49.50,126.73) --
	( 49.50,126.73) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 49.50,123.46) --
	( 49.50,123.46) --
	( 49.50,126.73) --
	( 49.50,126.73) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 49.50,123.46) --
	( 49.50,123.46) --
	( 49.50,126.73) --
	( 49.50,126.73) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 49.50,123.46) --
	( 49.50,123.46) --
	( 49.50,126.73) --
	( 49.50,126.73) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 49.50,123.46) --
	( 49.50,123.46) --
	( 49.50,126.73) --
	( 49.50,126.73) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 49.50,123.46) --
	( 49.50,123.46) --
	( 49.50,126.73) --
	( 49.50,126.73) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 49.50,123.46) --
	( 49.50,123.46) --
	( 49.50,126.73) --
	( 49.50,126.73) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 49.50,123.46) --
	( 49.50,123.46) --
	( 49.50,126.73) --
	( 49.50,126.73) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 49.50,123.46) --
	( 49.50,123.46) --
	( 49.50,126.73) --
	( 49.50,126.73) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,126.07) -- ( 50.16,126.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,123.80) -- ( 52.27,126.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.43,123.46) -- ( 52.27,124.30);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.27,126.57) -- ( 52.42,126.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.27,124.30) -- ( 52.42,124.45);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.42,126.72) -- ( 52.43,126.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.42,124.45) -- ( 54.70,126.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.70,123.46) -- ( 56.97,126.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.97,123.46) -- ( 59.24,126.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.24,123.46) -- ( 61.51,126.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.51,123.46) -- ( 63.78,126.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.79,123.46) -- ( 66.05,126.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.06,123.46) -- ( 68.01,126.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.33,123.46) -- ( 68.01,124.14);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.01,126.41) -- ( 68.33,126.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.01,124.14) -- ( 70.60,126.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.60,123.46) -- ( 72.87,126.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.87,123.46) -- ( 72.94,124.53);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.94,124.53) -- ( 73.09,124.68);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.09,124.68) -- ( 75.14,126.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.14,123.46) -- ( 77.41,126.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.41,123.46) -- ( 78.53,125.58);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.53,125.58) -- ( 79.68,126.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.68,123.46) -- ( 81.95,126.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.96,123.46) -- ( 84.22,126.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.23,123.46) -- ( 86.50,126.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.50,123.46) -- ( 88.77,126.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.77,123.46) -- ( 91.04,126.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.04,123.46) -- ( 93.31,126.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.31,123.46) -- ( 95.58,126.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.58,123.46) -- ( 97.85,126.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.85,123.46) -- (100.12,126.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.13,123.46) -- (102.39,126.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.40,123.46) -- (104.67,126.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.67,123.46) -- (106.94,126.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.94,123.46) -- (109.21,126.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.21,123.46) -- (111.48,126.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.48,123.46) -- (113.75,126.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.75,123.46) -- (116.02,126.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.02,123.46) -- (118.29,126.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.30,123.46) -- (120.56,126.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.57,123.46) -- (122.58,126.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.84,123.46) -- (122.58,124.20);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,123.46) --
	( 49.50,123.46) --
	( 49.50,126.73) --
	( 49.50,126.73) --
	( 49.50,123.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,123.46) --
	( 49.50,123.46) --
	( 49.50,126.73) --
	( 49.50,126.73) --
	( 49.50,123.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,123.46) --
	( 49.50,123.46) --
	( 49.50,126.73) --
	( 49.50,126.73) --
	( 49.50,123.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,123.46) --
	( 49.50,123.46) --
	( 49.50,126.73) --
	( 49.50,126.73) --
	( 49.50,123.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,123.46) --
	( 49.50,123.46) --
	( 49.50,126.73) --
	( 49.50,126.73) --
	( 49.50,123.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,123.46) --
	( 49.50,123.46) --
	( 49.50,126.73) --
	( 49.50,126.73) --
	( 49.50,123.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,123.46) --
	( 49.50,123.46) --
	( 49.50,126.73) --
	( 49.50,126.73) --
	( 49.50,123.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,123.46) --
	( 49.50,123.46) --
	( 49.50,126.73) --
	( 49.50,126.73) --
	( 49.50,123.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,123.46) --
	( 49.50,123.46) --
	( 49.50,126.73) --
	( 49.50,126.73) --
	( 49.50,123.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,123.46) --
	( 52.27,123.46) --
	( 52.27,126.73) --
	( 49.50,126.73) --
	( 49.50,123.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.27,123.46) --
	( 52.42,123.46) --
	( 52.42,126.73) --
	( 52.27,126.73) --
	( 52.27,123.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.42,123.46) --
	( 68.01,123.46) --
	( 68.01,126.73) --
	( 52.42,126.73) --
	( 52.42,123.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.01,123.46) --
	( 72.94,123.46) --
	( 72.94,126.73) --
	( 68.01,126.73) --
	( 68.01,123.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.94,123.46) --
	( 73.09,123.46) --
	( 73.09,126.73) --
	( 72.94,126.73) --
	( 72.94,123.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.09,123.46) --
	( 78.53,123.46) --
	( 78.53,126.73) --
	( 73.09,126.73) --
	( 73.09,123.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.53,123.46) --
	(122.58,123.46) --
	(122.58,126.73) --
	( 78.53,126.73) --
	( 78.53,123.46);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 49.50,127.38) --
	( 50.34,127.38) --
	( 50.34,130.65) --
	( 49.50,130.65) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 50.34,127.38) --
	( 50.36,127.38) --
	( 50.36,130.65) --
	( 50.34,130.65) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 50.36,127.38) --
	( 61.55,127.38) --
	( 61.55,130.65) --
	( 50.36,130.65) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 61.55,127.38) --
	( 61.65,127.38) --
	( 61.65,130.65) --
	( 61.55,130.65) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 61.65,127.38) --
	( 82.60,127.38) --
	( 82.60,130.65) --
	( 61.65,130.65) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 82.60,127.38) --
	( 94.87,127.38) --
	( 94.87,130.65) --
	( 82.60,130.65) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 94.87,127.38) --
	( 95.07,127.38) --
	( 95.07,130.65) --
	( 94.87,130.65) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 95.07,127.38) --
	(114.40,127.38) --
	(114.40,130.65) --
	( 95.07,130.65) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (114.40,127.38) --
	(172.68,127.38) --
	(172.68,130.65) --
	(114.40,130.65) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.68,128.88) -- (172.68,128.88);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.68,128.88) -- (172.68,128.88);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.68,128.88) -- (172.68,128.88);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.68,128.88) -- (172.68,128.88);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.68,128.88) -- (172.68,128.88);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.68,128.88) -- (172.68,128.88);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.68,128.88) -- (172.68,128.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,127.38) --
	( 50.34,127.38) --
	( 50.34,130.65) --
	( 49.50,130.65) --
	( 49.50,127.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.34,127.38) --
	( 50.36,127.38) --
	( 50.36,130.65) --
	( 50.34,130.65) --
	( 50.34,127.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.36,127.38) --
	( 61.55,127.38) --
	( 61.55,130.65) --
	( 50.36,130.65) --
	( 50.36,127.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.55,127.38) --
	( 61.65,127.38) --
	( 61.65,130.65) --
	( 61.55,130.65) --
	( 61.55,127.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.65,127.38) --
	( 82.60,127.38) --
	( 82.60,130.65) --
	( 61.65,130.65) --
	( 61.65,127.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.60,127.38) --
	( 94.87,127.38) --
	( 94.87,130.65) --
	( 82.60,130.65) --
	( 82.60,127.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.87,127.38) --
	( 95.07,127.38) --
	( 95.07,130.65) --
	( 94.87,130.65) --
	( 94.87,127.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.07,127.38) --
	(114.40,127.38) --
	(114.40,130.65) --
	( 95.07,130.65) --
	( 95.07,127.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.40,127.38) --
	(172.68,127.38) --
	(172.68,130.65) --
	(114.40,130.65) --
	(114.40,127.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.68,127.38) --
	(172.68,127.38) --
	(172.68,130.65) --
	(172.68,130.65) --
	(172.68,127.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.68,127.38) --
	(172.68,127.38) --
	(172.68,130.65) --
	(172.68,130.65) --
	(172.68,127.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.68,127.38) --
	(172.68,127.38) --
	(172.68,130.65) --
	(172.68,130.65) --
	(172.68,127.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.68,127.38) --
	(172.68,127.38) --
	(172.68,130.65) --
	(172.68,130.65) --
	(172.68,127.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.68,127.38) --
	(172.68,127.38) --
	(172.68,130.65) --
	(172.68,130.65) --
	(172.68,127.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.68,127.38) --
	(172.68,127.38) --
	(172.68,130.65) --
	(172.68,130.65) --
	(172.68,127.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.68,127.38) --
	(172.68,127.38) --
	(172.68,130.65) --
	(172.68,130.65) --
	(172.68,127.38);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 49.50,130.65) --
	( 49.50,130.65) --
	( 49.50,133.92) --
	( 49.50,133.92) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 49.50,130.65) --
	( 49.50,130.65) --
	( 49.50,133.92) --
	( 49.50,133.92) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 49.50,130.65) --
	( 49.50,130.65) --
	( 49.50,133.92) --
	( 49.50,133.92) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 49.50,130.65) --
	( 49.50,130.65) --
	( 49.50,133.92) --
	( 49.50,133.92) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 49.50,130.65) --
	( 49.50,130.65) --
	( 49.50,133.92) --
	( 49.50,133.92) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 49.50,130.65) --
	( 49.50,130.65) --
	( 49.50,133.92) --
	( 49.50,133.92) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 49.50,130.65) --
	( 49.50,130.65) --
	( 49.50,133.92) --
	( 49.50,133.92) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 49.50,130.65) --
	( 49.50,130.65) --
	( 49.50,133.92) --
	( 49.50,133.92) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 49.50,130.65) --
	( 49.50,130.65) --
	( 49.50,133.92) --
	( 49.50,133.92) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,132.89) -- ( 50.54,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.54,130.65) -- ( 51.56,132.68);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.56,132.68) -- ( 51.60,132.72);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60,132.72) -- ( 52.81,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.81,130.65) -- ( 55.08,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.08,130.65) -- ( 57.35,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.35,130.65) -- ( 59.62,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.62,130.65) -- ( 61.89,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.89,130.65) -- ( 64.16,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.16,130.65) -- ( 66.43,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.44,130.65) -- ( 68.70,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.71,130.65) -- ( 70.98,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.98,130.65) -- ( 73.25,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.25,130.65) -- ( 75.52,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.52,130.65) -- ( 77.79,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.79,130.65) -- ( 78.39,132.25);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.39,132.25) -- ( 80.06,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.06,130.65) -- ( 82.33,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.33,130.65) -- ( 82.60,131.92);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.60,131.92) -- ( 82.64,131.96);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.64,131.96) -- ( 84.60,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.61,130.65) -- ( 86.87,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.88,130.65) -- ( 88.54,133.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.15,130.65) -- ( 88.54,131.04);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.54,133.31) -- ( 89.15,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.54,131.04) -- ( 91.42,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.42,130.65) -- ( 93.69,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.69,130.65) -- ( 95.96,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.96,130.65) -- ( 98.23,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.23,130.65) -- (100.50,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.50,130.65) -- (102.77,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.78,130.65) -- (105.04,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.05,130.65) -- (107.32,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.32,130.65) -- (109.59,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.59,130.65) -- (111.86,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.86,130.65) -- (114.13,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.13,130.65) -- (116.40,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.40,130.65) -- (118.67,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.67,130.65) -- (120.94,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.95,130.65) -- (123.21,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.22,130.65) -- (125.49,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.49,130.65) -- (127.76,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.76,130.65) -- (130.03,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.03,130.65) -- (132.30,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.30,130.65) -- (134.57,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.57,130.65) -- (136.84,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.84,130.65) -- (139.11,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.11,130.65) -- (141.38,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.39,130.65) -- (143.66,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.66,130.65) -- (145.93,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.93,130.65) -- (148.20,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.20,130.65) -- (150.47,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.47,130.65) -- (152.74,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.74,130.65) -- (155.01,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.01,130.65) -- (157.28,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.28,130.65) -- (159.55,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.56,130.65) -- (161.83,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.83,130.65) -- (164.10,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.10,130.65) -- (166.37,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.37,130.65) -- (168.64,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.64,130.65) -- (170.91,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.91,130.65) -- (173.18,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.18,130.65) -- (175.45,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.45,130.65) -- (177.72,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.73,130.65) -- (180.00,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.00,130.65) -- (182.27,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.27,130.65) -- (182.73,132.11);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,130.65) --
	( 49.50,130.65) --
	( 49.50,133.92) --
	( 49.50,133.92) --
	( 49.50,130.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,130.65) --
	( 49.50,130.65) --
	( 49.50,133.92) --
	( 49.50,133.92) --
	( 49.50,130.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,130.65) --
	( 49.50,130.65) --
	( 49.50,133.92) --
	( 49.50,133.92) --
	( 49.50,130.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,130.65) --
	( 49.50,130.65) --
	( 49.50,133.92) --
	( 49.50,133.92) --
	( 49.50,130.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,130.65) --
	( 49.50,130.65) --
	( 49.50,133.92) --
	( 49.50,133.92) --
	( 49.50,130.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,130.65) --
	( 49.50,130.65) --
	( 49.50,133.92) --
	( 49.50,133.92) --
	( 49.50,130.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,130.65) --
	( 49.50,130.65) --
	( 49.50,133.92) --
	( 49.50,133.92) --
	( 49.50,130.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,130.65) --
	( 49.50,130.65) --
	( 49.50,133.92) --
	( 49.50,133.92) --
	( 49.50,130.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,130.65) --
	( 49.50,130.65) --
	( 49.50,133.92) --
	( 49.50,133.92) --
	( 49.50,130.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,130.65) --
	( 51.56,130.65) --
	( 51.56,133.92) --
	( 49.50,133.92) --
	( 49.50,130.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.56,130.65) --
	( 51.60,130.65) --
	( 51.60,133.92) --
	( 51.56,133.92) --
	( 51.56,130.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.60,130.65) --
	( 78.39,130.65) --
	( 78.39,133.92) --
	( 51.60,133.92) --
	( 51.60,130.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.39,130.65) --
	( 82.60,130.65) --
	( 82.60,133.92) --
	( 78.39,133.92) --
	( 78.39,130.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.60,130.65) --
	( 82.64,130.65) --
	( 82.64,133.92) --
	( 82.60,133.92) --
	( 82.60,130.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.64,130.65) --
	( 88.54,130.65) --
	( 88.54,133.92) --
	( 82.64,133.92) --
	( 82.64,130.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.54,130.65) --
	(182.73,130.65) --
	(182.73,133.92) --
	( 88.54,133.92) --
	( 88.54,130.65);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.61,108.00) rectangle (249.34, 36.00);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] (210.01,102.60) --
	(214.33,102.60) --
	(214.33, 99.00) --
	(210.01, 99.00) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] (210.01, 95.40) --
	(214.33, 95.40) --
	(214.33, 91.80) --
	(210.01, 91.80) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] (210.01, 88.20) --
	(214.33, 88.20) --
	(214.33, 84.60) --
	(210.01, 84.60) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] (210.01, 81.00) --
	(214.33, 81.00) --
	(214.33, 77.40) --
	(210.01, 77.40) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] (210.01, 73.80) --
	(214.33, 73.80) --
	(214.33, 70.20) --
	(210.01, 70.20) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] (210.01, 66.60) --
	(214.33, 66.60) --
	(214.33, 63.00) --
	(210.01, 63.00) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] (210.01, 59.40) --
	(214.33, 59.40) --
	(214.33, 55.80) --
	(210.01, 55.80) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] (210.01, 52.20) --
	(214.33, 52.20) --
	(214.33, 48.60) --
	(210.01, 48.60) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (210.01, 45.00) --
	(214.33, 45.00) --
	(214.33, 41.40) --
	(210.01, 41.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.01,102.60) --
	(214.33,102.60) --
	(214.33, 99.00) --
	(210.01, 99.00) --
	(210.01,102.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.01, 95.40) --
	(214.33, 95.40) --
	(214.33, 91.80) --
	(210.01, 91.80) --
	(210.01, 95.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.01, 88.20) --
	(214.33, 88.20) --
	(214.33, 84.60) --
	(210.01, 84.60) --
	(210.01, 88.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.01, 81.00) --
	(214.33, 81.00) --
	(214.33, 77.40) --
	(210.01, 77.40) --
	(210.01, 81.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.01, 73.80) --
	(214.33, 73.80) --
	(214.33, 70.20) --
	(210.01, 70.20) --
	(210.01, 73.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.01, 66.60) --
	(214.33, 66.60) --
	(214.33, 63.00) --
	(210.01, 63.00) --
	(210.01, 66.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.01, 59.40) --
	(214.33, 59.40) --
	(214.33, 55.80) --
	(210.01, 55.80) --
	(210.01, 59.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.01, 52.20) --
	(214.33, 52.20) --
	(214.33, 48.60) --
	(210.01, 48.60) --
	(210.01, 52.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.01, 45.00) --
	(214.33, 45.00) --
	(214.33, 41.40) --
	(210.01, 41.40) --
	(210.01, 45.00);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (219.73, 98.73) {I/O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (219.73, 91.53) {Update};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (219.73, 84.33) {F. Comm.};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (219.73, 77.13) {F. Shuffle};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (219.73, 69.93) {F. Comp.};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (219.73, 62.73) {B. Comm.};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (219.73, 55.53) {B. Shuffle};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (219.73, 48.33) {B. AR};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (219.73, 41.13) {B. Comp.};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,141.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 40.50, 40.45) {128};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 40.50, 47.65) {64};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 40.50, 54.84) {32};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 40.50, 62.03) {16};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 40.50, 69.22) {8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 40.50,105.84) {128};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 40.50, 77.07) {2048};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 40.50, 84.26) {1024};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 40.50, 91.45) {512};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 40.50, 98.65) {256};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 40.50,113.68) {2048};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 40.50,120.88) {1024};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 40.50,128.07) {512};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,141.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 25.20, 86.84) {Number of GPUs};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.53, 41.40) --
	( 13.45, 41.43) --
	( 13.37, 41.47) --
	( 13.30, 41.50) --
	( 13.23, 41.53) --
	( 13.16, 41.56) --
	( 13.10, 41.59) --
	( 13.03, 41.63) --
	( 12.97, 41.66) --
	( 12.92, 41.69) --
	( 12.86, 41.72) --
	( 12.81, 41.75) --
	( 12.76, 41.79) --
	( 12.71, 41.82) --
	( 12.66, 41.85) --
	( 12.61, 41.88) --
	( 12.57, 41.91) --
	( 12.53, 41.95) --
	( 12.49, 41.98) --
	( 12.45, 42.01) --
	( 12.41, 42.04) --
	( 12.38, 42.07) --
	( 12.34, 42.11) --
	( 12.31, 42.14) --
	( 12.28, 42.17) --
	( 12.25, 42.20) --
	( 12.22, 42.23) --
	( 12.19, 42.27) --
	( 12.17, 42.30) --
	( 12.14, 42.33) --
	( 12.12, 42.36) --
	( 12.09, 42.40) --
	( 12.07, 42.43) --
	( 12.05, 42.46) --
	( 12.03, 42.49) --
	( 12.01, 42.52) --
	( 11.99, 42.56) --
	( 11.97, 42.59) --
	( 11.95, 42.62) --
	( 11.93, 42.65) --
	( 11.92, 42.68) --
	( 11.90, 42.72) --
	( 11.89, 42.75) --
	( 11.87, 42.78) --
	( 11.86, 42.81) --
	( 11.84, 42.84) --
	( 11.83, 42.88) --
	( 11.82, 42.91) --
	( 11.81, 42.94) --
	( 11.79, 42.97) --
	( 11.78, 43.00) --
	( 11.77, 43.04) --
	( 11.76, 43.07) --
	( 11.75, 43.10) --
	( 11.74, 43.13) --
	( 11.73, 43.16) --
	( 11.73, 43.20) --
	( 11.72, 43.23) --
	( 11.71, 43.26) --
	( 11.70, 43.29) --
	( 11.69, 43.33) --
	( 11.69, 43.36) --
	( 11.68, 43.39) --
	( 11.67, 43.42) --
	( 11.67, 43.45) --
	( 11.66, 43.49) --
	( 11.66, 43.52) --
	( 11.65, 43.55) --
	( 11.65, 43.58) --
	( 11.64, 43.61) --
	( 11.64, 43.65) --
	( 11.63, 43.68) --
	( 11.63, 43.71) --
	( 11.62, 43.74) --
	( 11.62, 43.77) --
	( 11.61, 43.81) --
	( 11.61, 43.84) --
	( 11.61, 43.87) --
	( 11.60, 43.90) --
	( 11.60, 43.93) --
	( 11.60, 43.97) --
	( 11.59, 44.00) --
	( 11.59, 44.03) --
	( 11.59, 44.06) --
	( 11.58, 44.09) --
	( 11.58, 44.13) --
	( 11.58, 44.16) --
	( 11.58, 44.19) --
	( 11.57, 44.22) --
	( 11.57, 44.26) --
	( 11.57, 44.29) --
	( 11.57, 44.32) --
	( 11.57, 44.35) --
	( 11.56, 44.38) --
	( 11.56, 44.42) --
	( 11.56, 44.45) --
	( 11.56, 44.48) --
	( 11.56, 44.51) --
	( 11.55, 44.54) --
	( 11.55, 44.58) --
	( 11.55, 44.61) --
	( 11.55, 44.64) --
	( 11.55, 44.67) --
	( 11.55, 44.70) --
	( 11.55, 44.74) --
	( 11.55, 44.77) --
	( 11.54, 44.80) --
	( 11.54, 44.83) --
	( 11.54, 44.86) --
	( 11.54, 44.90) --
	( 11.54, 44.93) --
	( 11.54, 44.96) --
	( 11.54, 44.99) --
	( 11.54, 45.02) --
	( 11.54, 45.06) --
	( 11.54, 45.09) --
	( 11.53, 45.12) --
	( 11.53, 45.15) --
	( 11.53, 45.19) --
	( 11.53, 45.22) --
	( 11.53, 45.25) --
	( 11.53, 45.28) --
	( 11.53, 45.31) --
	( 11.53, 45.35) --
	( 11.53, 45.38) --
	( 11.53, 45.41) --
	( 11.53, 45.44) --
	( 11.53, 45.47) --
	( 11.53, 45.51) --
	( 11.53, 45.54) --
	( 11.53, 45.57) --
	( 11.53, 45.60) --
	( 11.53, 45.63) --
	( 11.53, 45.67) --
	( 11.53, 45.70) --
	( 11.53, 45.73) --
	( 11.53, 45.76) --
	( 11.53, 45.79) --
	( 11.53, 45.83) --
	( 11.53, 45.86) --
	( 11.53, 45.89) --
	( 11.53, 45.92) --
	( 11.53, 45.95) --
	( 11.53, 45.99) --
	( 11.53, 46.02) --
	( 11.53, 46.05) --
	( 11.53, 46.08) --
	( 11.53, 46.12) --
	( 11.53, 46.15) --
	( 11.53, 46.18) --
	( 11.53, 46.21) --
	( 11.53, 46.24) --
	( 11.53, 46.28) --
	( 11.53, 46.31) --
	( 11.53, 46.34) --
	( 11.53, 46.37) --
	( 11.53, 46.40) --
	( 11.53, 46.44) --
	( 11.53, 46.47) --
	( 11.53, 46.50) --
	( 11.53, 46.53) --
	( 11.53, 46.56) --
	( 11.53, 46.60) --
	( 11.53, 46.63) --
	( 11.53, 46.66) --
	( 11.53, 46.69) --
	( 11.53, 46.72) --
	( 11.53, 46.76) --
	( 11.53, 46.79) --
	( 11.53, 46.82) --
	( 11.53, 46.85) --
	( 11.53, 46.89) --
	( 11.53, 46.92) --
	( 11.53, 46.95) --
	( 11.53, 46.98) --
	( 11.53, 47.01) --
	( 11.53, 47.05) --
	( 11.53, 47.08) --
	( 11.53, 47.11) --
	( 11.53, 47.14) --
	( 11.53, 47.17) --
	( 11.53, 47.21) --
	( 11.53, 47.24) --
	( 11.53, 47.27) --
	( 11.53, 47.30) --
	( 11.53, 47.33) --
	( 11.53, 47.37) --
	( 11.53, 47.40) --
	( 11.53, 47.43) --
	( 11.53, 47.46) --
	( 11.53, 47.49) --
	( 11.53, 47.53) --
	( 11.53, 47.56) --
	( 11.53, 47.59) --
	( 11.53, 47.62) --
	( 11.53, 47.65) --
	( 11.53, 47.69) --
	( 11.53, 47.72) --
	( 11.53, 47.75) --
	( 11.53, 47.78) --
	( 11.53, 47.82) --
	( 11.53, 47.85) --
	( 11.53, 47.88) --
	( 11.53, 47.91) --
	( 11.53, 47.94) --
	( 11.53, 47.98) --
	( 11.53, 48.01) --
	( 11.53, 48.04) --
	( 11.53, 48.07) --
	( 11.53, 48.10) --
	( 11.53, 48.14) --
	( 11.53, 48.17) --
	( 11.53, 48.20) --
	( 11.53, 48.23) --
	( 11.53, 48.26) --
	( 11.53, 48.30) --
	( 11.53, 48.33) --
	( 11.53, 48.36) --
	( 11.53, 48.39) --
	( 11.53, 48.42) --
	( 11.53, 48.46) --
	( 11.53, 48.49) --
	( 11.53, 48.52) --
	( 11.53, 48.55) --
	( 11.53, 48.58) --
	( 11.53, 48.62) --
	( 11.53, 48.65) --
	( 11.53, 48.68) --
	( 11.53, 48.71) --
	( 11.53, 48.75) --
	( 11.53, 48.78) --
	( 11.53, 48.81) --
	( 11.53, 48.84) --
	( 11.53, 48.87) --
	( 11.53, 48.91) --
	( 11.53, 48.94) --
	( 11.53, 48.97) --
	( 11.53, 49.00) --
	( 11.53, 49.03) --
	( 11.53, 49.07) --
	( 11.53, 49.10) --
	( 11.53, 49.13) --
	( 11.53, 49.16) --
	( 11.53, 49.19) --
	( 11.53, 49.23) --
	( 11.53, 49.26) --
	( 11.53, 49.29) --
	( 11.53, 49.32) --
	( 11.53, 49.35) --
	( 11.53, 49.39) --
	( 11.53, 49.42) --
	( 11.53, 49.45) --
	( 11.53, 49.48) --
	( 11.53, 49.51) --
	( 11.53, 49.55) --
	( 11.53, 49.58) --
	( 11.53, 49.61) --
	( 11.53, 49.64) --
	( 11.53, 49.68) --
	( 11.53, 49.71) --
	( 11.53, 49.74) --
	( 11.53, 49.77) --
	( 11.53, 49.80) --
	( 11.53, 49.84) --
	( 11.53, 49.87) --
	( 11.53, 49.90) --
	( 11.53, 49.93) --
	( 11.53, 49.96) --
	( 11.53, 50.00) --
	( 11.53, 50.03) --
	( 11.53, 50.06) --
	( 11.53, 50.09) --
	( 11.53, 50.12) --
	( 11.53, 50.16) --
	( 11.53, 50.19) --
	( 11.53, 50.22) --
	( 11.53, 50.25) --
	( 11.53, 50.28) --
	( 11.53, 50.32) --
	( 11.53, 50.35) --
	( 11.53, 50.38) --
	( 11.53, 50.41) --
	( 11.53, 50.44) --
	( 11.53, 50.48) --
	( 11.53, 50.51) --
	( 11.53, 50.54) --
	( 11.53, 50.57) --
	( 11.53, 50.61) --
	( 11.53, 50.64) --
	( 11.53, 50.67) --
	( 11.53, 50.70) --
	( 11.53, 50.73) --
	( 11.53, 50.77) --
	( 11.53, 50.80) --
	( 11.53, 50.83) --
	( 11.53, 50.86) --
	( 11.53, 50.89) --
	( 11.53, 50.93) --
	( 11.53, 50.96) --
	( 11.53, 50.99) --
	( 11.53, 51.02) --
	( 11.53, 51.05) --
	( 11.53, 51.09) --
	( 11.53, 51.12) --
	( 11.53, 51.15) --
	( 11.53, 51.18) --
	( 11.53, 51.21) --
	( 11.53, 51.25) --
	( 11.53, 51.28) --
	( 11.53, 51.31) --
	( 11.53, 51.34) --
	( 11.53, 51.37) --
	( 11.53, 51.41) --
	( 11.53, 51.44) --
	( 11.53, 51.47) --
	( 11.53, 51.50) --
	( 11.53, 51.54) --
	( 11.53, 51.57) --
	( 11.53, 51.60) --
	( 11.53, 51.63) --
	( 11.53, 51.66) --
	( 11.53, 51.70) --
	( 11.53, 51.73) --
	( 11.53, 51.76) --
	( 11.53, 51.79) --
	( 11.53, 51.82) --
	( 11.53, 51.86) --
	( 11.53, 51.89) --
	( 11.53, 51.92) --
	( 11.53, 51.95) --
	( 11.53, 51.98) --
	( 11.53, 52.02) --
	( 11.53, 52.05) --
	( 11.53, 52.08) --
	( 11.53, 52.11) --
	( 11.53, 52.14) --
	( 11.53, 52.18) --
	( 11.53, 52.21) --
	( 11.53, 52.24) --
	( 11.53, 52.27) --
	( 11.53, 52.31) --
	( 11.53, 52.34) --
	( 11.53, 52.37) --
	( 11.53, 52.40) --
	( 11.53, 52.43) --
	( 11.53, 52.47) --
	( 11.53, 52.50) --
	( 11.53, 52.53) --
	( 11.53, 52.56) --
	( 11.53, 52.59) --
	( 11.53, 52.63) --
	( 11.53, 52.66) --
	( 11.53, 52.69) --
	( 11.53, 52.72) --
	( 11.53, 52.75) --
	( 11.53, 52.79) --
	( 11.53, 52.82) --
	( 11.53, 52.85) --
	( 11.53, 52.88) --
	( 11.53, 52.91) --
	( 11.53, 52.95) --
	( 11.53, 52.98) --
	( 11.53, 53.01) --
	( 11.53, 53.04) --
	( 11.53, 53.07) --
	( 11.53, 53.11) --
	( 11.53, 53.14) --
	( 11.53, 53.17) --
	( 11.53, 53.20) --
	( 11.53, 53.24) --
	( 11.53, 53.27) --
	( 11.53, 53.30) --
	( 11.53, 53.33) --
	( 11.53, 53.36) --
	( 11.53, 53.40) --
	( 11.53, 53.43) --
	( 11.53, 53.46) --
	( 11.53, 53.49) --
	( 11.53, 53.52) --
	( 11.53, 53.56) --
	( 11.53, 53.59) --
	( 11.53, 53.62) --
	( 11.53, 53.65) --
	( 11.52, 53.68) --
	( 11.52, 53.72) --
	( 11.52, 53.75) --
	( 11.52, 53.78) --
	( 11.52, 53.81) --
	( 11.52, 53.84) --
	( 11.52, 53.88) --
	( 11.52, 53.91) --
	( 11.52, 53.94) --
	( 11.52, 53.97) --
	( 11.51, 54.00) --
	( 11.51, 54.04) --
	( 11.51, 54.07) --
	( 11.51, 54.10) --
	( 11.51, 54.13) --
	( 11.51, 54.17) --
	( 11.51, 54.20) --
	( 11.51, 54.23) --
	( 11.50, 54.26) --
	( 11.50, 54.29) --
	( 11.50, 54.33) --
	( 11.50, 54.36) --
	( 11.50, 54.39) --
	( 11.50, 54.42) --
	( 11.49, 54.45) --
	( 11.49, 54.49) --
	( 11.49, 54.52) --
	( 11.49, 54.55) --
	( 11.49, 54.58) --
	( 11.48, 54.61) --
	( 11.48, 54.65) --
	( 11.48, 54.68) --
	( 11.47, 54.71) --
	( 11.47, 54.74) --
	( 11.47, 54.77) --
	( 11.47, 54.81) --
	( 11.46, 54.84) --
	( 11.46, 54.87) --
	( 11.46, 54.90) --
	( 11.45, 54.93) --
	( 11.45, 54.97) --
	( 11.45, 55.00) --
	( 11.44, 55.03) --
	( 11.44, 55.06) --
	( 11.43, 55.10) --
	( 11.43, 55.13) --
	( 11.42, 55.16) --
	( 11.42, 55.19) --
	( 11.41, 55.22) --
	( 11.41, 55.26) --
	( 11.40, 55.29) --
	( 11.40, 55.32) --
	( 11.39, 55.35) --
	( 11.38, 55.38) --
	( 11.38, 55.42) --
	( 11.37, 55.45) --
	( 11.36, 55.48) --
	( 11.36, 55.51) --
	( 11.35, 55.54) --
	( 11.34, 55.58) --
	( 11.33, 55.61) --
	( 11.32, 55.64) --
	( 11.31, 55.67) --
	( 11.31, 55.70) --
	( 11.30, 55.74) --
	( 11.29, 55.77) --
	( 11.28, 55.80) --
	( 11.26, 55.83) --
	( 11.25, 55.86) --
	( 11.24, 55.90) --
	( 11.23, 55.93) --
	( 11.22, 55.96) --
	( 11.20, 55.99) --
	( 11.19, 56.03) --
	( 11.17, 56.06) --
	( 11.16, 56.09) --
	( 11.14, 56.12) --
	( 11.13, 56.15) --
	( 11.11, 56.19) --
	( 11.09, 56.22) --
	( 11.07, 56.25) --
	( 11.05, 56.28) --
	( 11.03, 56.31) --
	( 11.01, 56.35) --
	( 10.99, 56.38) --
	( 10.97, 56.41) --
	( 10.94, 56.44) --
	( 10.92, 56.47) --
	( 10.89, 56.51) --
	( 10.87, 56.54) --
	( 10.84, 56.57) --
	( 10.81, 56.60) --
	( 10.78, 56.63) --
	( 10.75, 56.67) --
	( 10.71, 56.70) --
	( 10.68, 56.73) --
	( 10.64, 56.76) --
	( 10.61, 56.79) --
	( 10.57, 56.83) --
	( 10.53, 56.86) --
	( 10.49, 56.89) --
	( 10.44, 56.92) --
	( 10.40, 56.96) --
	( 10.35, 56.99) --
	( 10.30, 57.02) --
	( 10.25, 57.05) --
	( 10.20, 57.08) --
	( 10.14, 57.12) --
	( 10.09, 57.15) --
	( 10.03, 57.18) --
	(  9.96, 57.21) --
	(  9.90, 57.24) --
	(  9.83, 57.28) --
	(  9.76, 57.31) --
	(  9.69, 57.34) --
	(  9.61, 57.37) --
	(  9.53, 57.40) --
	(  9.53, 57.44) --
	(  9.61, 57.47) --
	(  9.69, 57.50) --
	(  9.76, 57.53) --
	(  9.83, 57.56) --
	(  9.90, 57.60) --
	(  9.96, 57.63) --
	( 10.03, 57.66) --
	( 10.09, 57.69) --
	( 10.14, 57.73) --
	( 10.20, 57.76) --
	( 10.25, 57.79) --
	( 10.30, 57.82) --
	( 10.35, 57.85) --
	( 10.40, 57.89) --
	( 10.44, 57.92) --
	( 10.49, 57.95) --
	( 10.53, 57.98) --
	( 10.57, 58.01) --
	( 10.61, 58.05) --
	( 10.64, 58.08) --
	( 10.68, 58.11) --
	( 10.71, 58.14) --
	( 10.75, 58.17) --
	( 10.78, 58.21) --
	( 10.81, 58.24) --
	( 10.84, 58.27) --
	( 10.87, 58.30) --
	( 10.89, 58.33) --
	( 10.92, 58.37) --
	( 10.94, 58.40) --
	( 10.97, 58.43) --
	( 10.99, 58.46) --
	( 11.01, 58.49) --
	( 11.03, 58.53) --
	( 11.05, 58.56) --
	( 11.07, 58.59) --
	( 11.09, 58.62) --
	( 11.11, 58.66) --
	( 11.13, 58.69) --
	( 11.14, 58.72) --
	( 11.16, 58.75) --
	( 11.17, 58.78) --
	( 11.19, 58.82) --
	( 11.20, 58.85) --
	( 11.22, 58.88) --
	( 11.23, 58.91) --
	( 11.24, 58.94) --
	( 11.25, 58.98) --
	( 11.26, 59.01) --
	( 11.28, 59.04) --
	( 11.29, 59.07) --
	( 11.30, 59.10) --
	( 11.31, 59.14) --
	( 11.31, 59.17) --
	( 11.32, 59.20) --
	( 11.33, 59.23) --
	( 11.34, 59.26) --
	( 11.35, 59.30) --
	( 11.36, 59.33) --
	( 11.36, 59.36) --
	( 11.37, 59.39) --
	( 11.38, 59.42) --
	( 11.38, 59.46) --
	( 11.39, 59.49) --
	( 11.40, 59.52) --
	( 11.40, 59.55) --
	( 11.41, 59.59) --
	( 11.41, 59.62) --
	( 11.42, 59.65) --
	( 11.42, 59.68) --
	( 11.43, 59.71) --
	( 11.43, 59.75) --
	( 11.44, 59.78) --
	( 11.44, 59.81) --
	( 11.45, 59.84) --
	( 11.45, 59.87) --
	( 11.45, 59.91) --
	( 11.46, 59.94) --
	( 11.46, 59.97) --
	( 11.46, 60.00) --
	( 11.47, 60.03) --
	( 11.47, 60.07) --
	( 11.47, 60.10) --
	( 11.47, 60.13) --
	( 11.48, 60.16) --
	( 11.48, 60.19) --
	( 11.48, 60.23) --
	( 11.49, 60.26) --
	( 11.49, 60.29) --
	( 11.49, 60.32) --
	( 11.49, 60.35) --
	( 11.49, 60.39) --
	( 11.50, 60.42) --
	( 11.50, 60.45) --
	( 11.50, 60.48) --
	( 11.50, 60.52) --
	( 11.50, 60.55) --
	( 11.50, 60.58) --
	( 11.51, 60.61) --
	( 11.51, 60.64) --
	( 11.51, 60.68) --
	( 11.51, 60.71) --
	( 11.51, 60.74) --
	( 11.51, 60.77) --
	( 11.51, 60.80) --
	( 11.51, 60.84) --
	( 11.52, 60.87) --
	( 11.52, 60.90) --
	( 11.52, 60.93) --
	( 11.52, 60.96) --
	( 11.52, 61.00) --
	( 11.52, 61.03) --
	( 11.52, 61.06) --
	( 11.52, 61.09) --
	( 11.52, 61.12) --
	( 11.52, 61.16) --
	( 11.53, 61.19) --
	( 11.53, 61.22) --
	( 11.53, 61.25) --
	( 11.53, 61.28) --
	( 11.53, 61.32) --
	( 11.53, 61.35) --
	( 11.53, 61.38) --
	( 11.53, 61.41) --
	( 11.53, 61.45) --
	( 11.53, 61.48) --
	( 11.53, 61.51) --
	( 11.53, 61.54) --
	( 11.53, 61.57) --
	( 11.53, 61.61) --
	( 11.53, 61.64) --
	( 11.53, 61.67) --
	( 11.53, 61.70) --
	( 11.53, 61.73) --
	( 11.53, 61.77) --
	( 11.53, 61.80) --
	( 11.53, 61.83) --
	( 11.53, 61.86) --
	( 11.53, 61.89) --
	( 11.53, 61.93) --
	( 11.53, 61.96) --
	( 11.53, 61.99) --
	( 11.53, 62.02) --
	( 11.53, 62.05) --
	( 11.53, 62.09) --
	( 11.53, 62.12) --
	( 11.53, 62.15) --
	( 11.53, 62.18) --
	( 11.53, 62.21) --
	( 11.53, 62.25) --
	( 11.53, 62.28) --
	( 11.53, 62.31) --
	( 11.53, 62.34) --
	( 11.53, 62.38) --
	( 11.53, 62.41) --
	( 11.53, 62.44) --
	( 11.53, 62.47) --
	( 11.53, 62.50) --
	( 11.53, 62.54) --
	( 11.53, 62.57) --
	( 11.53, 62.60) --
	( 11.53, 62.63) --
	( 11.53, 62.66) --
	( 11.53, 62.70) --
	( 11.53, 62.73) --
	( 11.53, 62.76) --
	( 11.53, 62.79) --
	( 11.53, 62.82) --
	( 11.53, 62.86) --
	( 11.53, 62.89) --
	( 11.53, 62.92) --
	( 11.53, 62.95) --
	( 11.53, 62.98) --
	( 11.53, 63.02) --
	( 11.53, 63.05) --
	( 11.53, 63.08) --
	( 11.53, 63.11) --
	( 11.53, 63.15) --
	( 11.53, 63.18) --
	( 11.53, 63.21) --
	( 11.53, 63.24) --
	( 11.53, 63.27) --
	( 11.53, 63.31) --
	( 11.53, 63.34) --
	( 11.53, 63.37) --
	( 11.53, 63.40) --
	( 11.53, 63.43) --
	( 11.53, 63.47) --
	( 11.53, 63.50) --
	( 11.53, 63.53) --
	( 11.53, 63.56) --
	( 11.53, 63.59) --
	( 11.53, 63.63) --
	( 11.53, 63.66) --
	( 11.53, 63.69) --
	( 11.53, 63.72) --
	( 11.53, 63.75) --
	( 11.53, 63.79) --
	( 11.53, 63.82) --
	( 11.53, 63.85) --
	( 11.53, 63.88) --
	( 11.53, 63.91) --
	( 11.53, 63.95) --
	( 11.53, 63.98) --
	( 11.53, 64.01) --
	( 11.53, 64.04) --
	( 11.53, 64.08) --
	( 11.53, 64.11) --
	( 11.53, 64.14) --
	( 11.53, 64.17) --
	( 11.53, 64.20) --
	( 11.53, 64.24) --
	( 11.53, 64.27) --
	( 11.53, 64.30) --
	( 11.53, 64.33) --
	( 11.53, 64.36) --
	( 11.53, 64.40) --
	( 11.53, 64.43) --
	( 11.53, 64.46) --
	( 11.53, 64.49) --
	( 11.53, 64.52) --
	( 11.53, 64.56) --
	( 11.53, 64.59) --
	( 11.53, 64.62) --
	( 11.53, 64.65) --
	( 11.53, 64.68) --
	( 11.53, 64.72) --
	( 11.53, 64.75) --
	( 11.53, 64.78) --
	( 11.53, 64.81) --
	( 11.53, 64.84) --
	( 11.53, 64.88) --
	( 11.53, 64.91) --
	( 11.53, 64.94) --
	( 11.53, 64.97) --
	( 11.53, 65.01) --
	( 11.53, 65.04) --
	( 11.53, 65.07) --
	( 11.53, 65.10) --
	( 11.53, 65.13) --
	( 11.53, 65.17) --
	( 11.53, 65.20) --
	( 11.53, 65.23) --
	( 11.53, 65.26) --
	( 11.53, 65.29) --
	( 11.53, 65.33) --
	( 11.53, 65.36) --
	( 11.53, 65.39) --
	( 11.53, 65.42) --
	( 11.53, 65.45) --
	( 11.53, 65.49) --
	( 11.53, 65.52) --
	( 11.53, 65.55) --
	( 11.53, 65.58) --
	( 11.53, 65.61) --
	( 11.53, 65.65) --
	( 11.53, 65.68) --
	( 11.53, 65.71) --
	( 11.53, 65.74) --
	( 11.53, 65.77) --
	( 11.53, 65.81) --
	( 11.53, 65.84) --
	( 11.53, 65.87) --
	( 11.53, 65.90) --
	( 11.53, 65.94) --
	( 11.53, 65.97) --
	( 11.53, 66.00) --
	( 11.53, 66.03) --
	( 11.53, 66.06) --
	( 11.53, 66.10) --
	( 11.53, 66.13) --
	( 11.53, 66.16) --
	( 11.53, 66.19) --
	( 11.53, 66.22) --
	( 11.53, 66.26) --
	( 11.53, 66.29) --
	( 11.53, 66.32) --
	( 11.53, 66.35) --
	( 11.53, 66.38) --
	( 11.53, 66.42) --
	( 11.53, 66.45) --
	( 11.53, 66.48) --
	( 11.53, 66.51) --
	( 11.53, 66.54) --
	( 11.53, 66.58) --
	( 11.53, 66.61) --
	( 11.53, 66.64) --
	( 11.53, 66.67) --
	( 11.53, 66.70) --
	( 11.53, 66.74) --
	( 11.53, 66.77) --
	( 11.53, 66.80) --
	( 11.53, 66.83) --
	( 11.53, 66.87) --
	( 11.53, 66.90) --
	( 11.53, 66.93) --
	( 11.53, 66.96) --
	( 11.53, 66.99) --
	( 11.53, 67.03) --
	( 11.53, 67.06) --
	( 11.53, 67.09) --
	( 11.53, 67.12) --
	( 11.53, 67.15) --
	( 11.53, 67.19) --
	( 11.53, 67.22) --
	( 11.53, 67.25) --
	( 11.53, 67.28) --
	( 11.53, 67.31) --
	( 11.53, 67.35) --
	( 11.53, 67.38) --
	( 11.53, 67.41) --
	( 11.53, 67.44) --
	( 11.53, 67.47) --
	( 11.53, 67.51) --
	( 11.53, 67.54) --
	( 11.53, 67.57) --
	( 11.53, 67.60) --
	( 11.53, 67.63) --
	( 11.53, 67.67) --
	( 11.53, 67.70) --
	( 11.53, 67.73) --
	( 11.53, 67.76) --
	( 11.53, 67.80) --
	( 11.53, 67.83) --
	( 11.53, 67.86) --
	( 11.53, 67.89) --
	( 11.53, 67.92) --
	( 11.53, 67.96) --
	( 11.53, 67.99) --
	( 11.53, 68.02) --
	( 11.53, 68.05) --
	( 11.53, 68.08) --
	( 11.53, 68.12) --
	( 11.53, 68.15) --
	( 11.53, 68.18) --
	( 11.53, 68.21) --
	( 11.53, 68.24) --
	( 11.53, 68.28) --
	( 11.53, 68.31) --
	( 11.53, 68.34) --
	( 11.53, 68.37) --
	( 11.53, 68.40) --
	( 11.53, 68.44) --
	( 11.53, 68.47) --
	( 11.53, 68.50) --
	( 11.53, 68.53) --
	( 11.53, 68.57) --
	( 11.53, 68.60) --
	( 11.53, 68.63) --
	( 11.53, 68.66) --
	( 11.53, 68.69) --
	( 11.53, 68.73) --
	( 11.53, 68.76) --
	( 11.53, 68.79) --
	( 11.53, 68.82) --
	( 11.53, 68.85) --
	( 11.53, 68.89) --
	( 11.53, 68.92) --
	( 11.53, 68.95) --
	( 11.53, 68.98) --
	( 11.53, 69.01) --
	( 11.53, 69.05) --
	( 11.53, 69.08) --
	( 11.53, 69.11) --
	( 11.53, 69.14) --
	( 11.53, 69.17) --
	( 11.53, 69.21) --
	( 11.53, 69.24) --
	( 11.53, 69.27) --
	( 11.53, 69.30) --
	( 11.53, 69.33) --
	( 11.53, 69.37) --
	( 11.53, 69.40) --
	( 11.53, 69.43) --
	( 11.53, 69.46) --
	( 11.53, 69.50) --
	( 11.53, 69.53) --
	( 11.53, 69.56) --
	( 11.53, 69.59) --
	( 11.53, 69.62) --
	( 11.53, 69.66) --
	( 11.53, 69.69) --
	( 11.53, 69.72) --
	( 11.54, 69.75) --
	( 11.54, 69.78) --
	( 11.54, 69.82) --
	( 11.54, 69.85) --
	( 11.54, 69.88) --
	( 11.54, 69.91) --
	( 11.54, 69.94) --
	( 11.54, 69.98) --
	( 11.54, 70.01) --
	( 11.54, 70.04) --
	( 11.55, 70.07) --
	( 11.55, 70.10) --
	( 11.55, 70.14) --
	( 11.55, 70.17) --
	( 11.55, 70.20) --
	( 11.55, 70.23) --
	( 11.55, 70.26) --
	( 11.55, 70.30) --
	( 11.56, 70.33) --
	( 11.56, 70.36) --
	( 11.56, 70.39) --
	( 11.56, 70.43) --
	( 11.56, 70.46) --
	( 11.57, 70.49) --
	( 11.57, 70.52) --
	( 11.57, 70.55) --
	( 11.57, 70.59) --
	( 11.57, 70.62) --
	( 11.58, 70.65) --
	( 11.58, 70.68) --
	( 11.58, 70.71) --
	( 11.58, 70.75) --
	( 11.59, 70.78) --
	( 11.59, 70.81) --
	( 11.59, 70.84) --
	( 11.60, 70.87) --
	( 11.60, 70.91) --
	( 11.60, 70.94) --
	( 11.61, 70.97) --
	( 11.61, 71.00) --
	( 11.61, 71.03) --
	( 11.62, 71.07) --
	( 11.62, 71.10) --
	( 11.63, 71.13) --
	( 11.63, 71.16) --
	( 11.64, 71.19) --
	( 11.64, 71.23) --
	( 11.65, 71.26) --
	( 11.65, 71.29) --
	( 11.66, 71.32) --
	( 11.66, 71.36) --
	( 11.67, 71.39) --
	( 11.67, 71.42) --
	( 11.68, 71.45) --
	( 11.69, 71.48) --
	( 11.69, 71.52) --
	( 11.70, 71.55) --
	( 11.71, 71.58) --
	( 11.72, 71.61) --
	( 11.73, 71.64) --
	( 11.73, 71.68) --
	( 11.74, 71.71) --
	( 11.75, 71.74) --
	( 11.76, 71.77) --
	( 11.77, 71.80) --
	( 11.78, 71.84) --
	( 11.79, 71.87) --
	( 11.81, 71.90) --
	( 11.82, 71.93) --
	( 11.83, 71.96) --
	( 11.84, 72.00) --
	( 11.86, 72.03) --
	( 11.87, 72.06) --
	( 11.89, 72.09) --
	( 11.90, 72.12) --
	( 11.92, 72.16) --
	( 11.93, 72.19) --
	( 11.95, 72.22) --
	( 11.97, 72.25) --
	( 11.99, 72.29) --
	( 12.01, 72.32) --
	( 12.03, 72.35) --
	( 12.05, 72.38) --
	( 12.07, 72.41) --
	( 12.09, 72.45) --
	( 12.12, 72.48) --
	( 12.14, 72.51) --
	( 12.17, 72.54) --
	( 12.19, 72.57) --
	( 12.22, 72.61) --
	( 12.25, 72.64) --
	( 12.28, 72.67) --
	( 12.31, 72.70) --
	( 12.34, 72.73) --
	( 12.38, 72.77) --
	( 12.41, 72.80) --
	( 12.45, 72.83) --
	( 12.49, 72.86) --
	( 12.53, 72.89) --
	( 12.57, 72.93) --
	( 12.61, 72.96) --
	( 12.66, 72.99) --
	( 12.71, 73.02) --
	( 12.76, 73.06) --
	( 12.81, 73.09) --
	( 12.86, 73.12) --
	( 12.92, 73.15) --
	( 12.97, 73.18) --
	( 13.03, 73.22) --
	( 13.10, 73.25) --
	( 13.16, 73.28) --
	( 13.23, 73.31) --
	( 13.30, 73.34) --
	( 13.37, 73.38) --
	( 13.45, 73.41) --
	( 13.53, 73.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,141.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (  7.20, 57.42) {$N=1$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,141.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.53, 78.02) --
	( 13.45, 78.05) --
	( 13.37, 78.08) --
	( 13.30, 78.11) --
	( 13.23, 78.15) --
	( 13.16, 78.18) --
	( 13.10, 78.21) --
	( 13.03, 78.24) --
	( 12.97, 78.27) --
	( 12.92, 78.31) --
	( 12.86, 78.34) --
	( 12.81, 78.37) --
	( 12.76, 78.40) --
	( 12.71, 78.43) --
	( 12.66, 78.47) --
	( 12.61, 78.50) --
	( 12.57, 78.53) --
	( 12.53, 78.56) --
	( 12.49, 78.59) --
	( 12.45, 78.63) --
	( 12.41, 78.66) --
	( 12.38, 78.69) --
	( 12.34, 78.72) --
	( 12.31, 78.75) --
	( 12.28, 78.79) --
	( 12.25, 78.82) --
	( 12.22, 78.85) --
	( 12.19, 78.88) --
	( 12.17, 78.91) --
	( 12.14, 78.95) --
	( 12.12, 78.98) --
	( 12.09, 79.01) --
	( 12.07, 79.04) --
	( 12.05, 79.08) --
	( 12.03, 79.11) --
	( 12.01, 79.14) --
	( 11.99, 79.17) --
	( 11.97, 79.20) --
	( 11.95, 79.24) --
	( 11.93, 79.27) --
	( 11.92, 79.30) --
	( 11.90, 79.33) --
	( 11.89, 79.36) --
	( 11.87, 79.40) --
	( 11.86, 79.43) --
	( 11.84, 79.46) --
	( 11.83, 79.49) --
	( 11.82, 79.52) --
	( 11.81, 79.56) --
	( 11.79, 79.59) --
	( 11.78, 79.62) --
	( 11.77, 79.65) --
	( 11.76, 79.68) --
	( 11.75, 79.72) --
	( 11.74, 79.75) --
	( 11.73, 79.78) --
	( 11.73, 79.81) --
	( 11.72, 79.84) --
	( 11.71, 79.88) --
	( 11.70, 79.91) --
	( 11.69, 79.94) --
	( 11.69, 79.97) --
	( 11.68, 80.01) --
	( 11.67, 80.04) --
	( 11.67, 80.07) --
	( 11.66, 80.10) --
	( 11.66, 80.13) --
	( 11.65, 80.17) --
	( 11.65, 80.20) --
	( 11.64, 80.23) --
	( 11.64, 80.26) --
	( 11.63, 80.29) --
	( 11.63, 80.33) --
	( 11.62, 80.36) --
	( 11.62, 80.39) --
	( 11.61, 80.42) --
	( 11.61, 80.45) --
	( 11.61, 80.49) --
	( 11.60, 80.52) --
	( 11.60, 80.55) --
	( 11.60, 80.58) --
	( 11.59, 80.61) --
	( 11.59, 80.65) --
	( 11.59, 80.68) --
	( 11.58, 80.71) --
	( 11.58, 80.74) --
	( 11.58, 80.77) --
	( 11.58, 80.81) --
	( 11.57, 80.84) --
	( 11.57, 80.87) --
	( 11.57, 80.90) --
	( 11.57, 80.94) --
	( 11.57, 80.97) --
	( 11.56, 81.00) --
	( 11.56, 81.03) --
	( 11.56, 81.06) --
	( 11.56, 81.10) --
	( 11.56, 81.13) --
	( 11.55, 81.16) --
	( 11.55, 81.19) --
	( 11.55, 81.22) --
	( 11.55, 81.26) --
	( 11.55, 81.29) --
	( 11.55, 81.32) --
	( 11.55, 81.35) --
	( 11.55, 81.38) --
	( 11.54, 81.42) --
	( 11.54, 81.45) --
	( 11.54, 81.48) --
	( 11.54, 81.51) --
	( 11.54, 81.54) --
	( 11.54, 81.58) --
	( 11.54, 81.61) --
	( 11.54, 81.64) --
	( 11.54, 81.67) --
	( 11.54, 81.71) --
	( 11.53, 81.74) --
	( 11.53, 81.77) --
	( 11.53, 81.80) --
	( 11.53, 81.83) --
	( 11.53, 81.87) --
	( 11.53, 81.90) --
	( 11.53, 81.93) --
	( 11.53, 81.96) --
	( 11.53, 81.99) --
	( 11.53, 82.03) --
	( 11.53, 82.06) --
	( 11.53, 82.09) --
	( 11.53, 82.12) --
	( 11.53, 82.15) --
	( 11.53, 82.19) --
	( 11.53, 82.22) --
	( 11.53, 82.25) --
	( 11.53, 82.28) --
	( 11.53, 82.31) --
	( 11.53, 82.35) --
	( 11.53, 82.38) --
	( 11.53, 82.41) --
	( 11.53, 82.44) --
	( 11.53, 82.47) --
	( 11.53, 82.51) --
	( 11.53, 82.54) --
	( 11.53, 82.57) --
	( 11.53, 82.60) --
	( 11.53, 82.64) --
	( 11.53, 82.67) --
	( 11.53, 82.70) --
	( 11.53, 82.73) --
	( 11.53, 82.76) --
	( 11.53, 82.80) --
	( 11.53, 82.83) --
	( 11.53, 82.86) --
	( 11.53, 82.89) --
	( 11.53, 82.92) --
	( 11.53, 82.96) --
	( 11.53, 82.99) --
	( 11.53, 83.02) --
	( 11.53, 83.05) --
	( 11.53, 83.08) --
	( 11.53, 83.12) --
	( 11.53, 83.15) --
	( 11.53, 83.18) --
	( 11.53, 83.21) --
	( 11.53, 83.24) --
	( 11.53, 83.28) --
	( 11.53, 83.31) --
	( 11.53, 83.34) --
	( 11.53, 83.37) --
	( 11.53, 83.40) --
	( 11.53, 83.44) --
	( 11.53, 83.47) --
	( 11.53, 83.50) --
	( 11.53, 83.53) --
	( 11.53, 83.57) --
	( 11.53, 83.60) --
	( 11.53, 83.63) --
	( 11.53, 83.66) --
	( 11.53, 83.69) --
	( 11.53, 83.73) --
	( 11.53, 83.76) --
	( 11.53, 83.79) --
	( 11.53, 83.82) --
	( 11.53, 83.85) --
	( 11.53, 83.89) --
	( 11.53, 83.92) --
	( 11.53, 83.95) --
	( 11.53, 83.98) --
	( 11.53, 84.01) --
	( 11.53, 84.05) --
	( 11.53, 84.08) --
	( 11.53, 84.11) --
	( 11.53, 84.14) --
	( 11.53, 84.17) --
	( 11.53, 84.21) --
	( 11.53, 84.24) --
	( 11.53, 84.27) --
	( 11.53, 84.30) --
	( 11.53, 84.33) --
	( 11.53, 84.37) --
	( 11.53, 84.40) --
	( 11.53, 84.43) --
	( 11.53, 84.46) --
	( 11.53, 84.50) --
	( 11.53, 84.53) --
	( 11.53, 84.56) --
	( 11.53, 84.59) --
	( 11.53, 84.62) --
	( 11.53, 84.66) --
	( 11.53, 84.69) --
	( 11.53, 84.72) --
	( 11.53, 84.75) --
	( 11.53, 84.78) --
	( 11.53, 84.82) --
	( 11.53, 84.85) --
	( 11.53, 84.88) --
	( 11.53, 84.91) --
	( 11.53, 84.94) --
	( 11.53, 84.98) --
	( 11.53, 85.01) --
	( 11.53, 85.04) --
	( 11.53, 85.07) --
	( 11.53, 85.10) --
	( 11.53, 85.14) --
	( 11.53, 85.17) --
	( 11.53, 85.20) --
	( 11.53, 85.23) --
	( 11.53, 85.26) --
	( 11.53, 85.30) --
	( 11.53, 85.33) --
	( 11.53, 85.36) --
	( 11.53, 85.39) --
	( 11.53, 85.43) --
	( 11.53, 85.46) --
	( 11.53, 85.49) --
	( 11.53, 85.52) --
	( 11.53, 85.55) --
	( 11.53, 85.59) --
	( 11.53, 85.62) --
	( 11.53, 85.65) --
	( 11.53, 85.68) --
	( 11.53, 85.71) --
	( 11.53, 85.75) --
	( 11.53, 85.78) --
	( 11.53, 85.81) --
	( 11.53, 85.84) --
	( 11.53, 85.87) --
	( 11.53, 85.91) --
	( 11.53, 85.94) --
	( 11.53, 85.97) --
	( 11.53, 86.00) --
	( 11.53, 86.03) --
	( 11.53, 86.07) --
	( 11.53, 86.10) --
	( 11.53, 86.13) --
	( 11.53, 86.16) --
	( 11.53, 86.19) --
	( 11.53, 86.23) --
	( 11.53, 86.26) --
	( 11.53, 86.29) --
	( 11.53, 86.32) --
	( 11.53, 86.36) --
	( 11.53, 86.39) --
	( 11.53, 86.42) --
	( 11.53, 86.45) --
	( 11.53, 86.48) --
	( 11.53, 86.52) --
	( 11.53, 86.55) --
	( 11.53, 86.58) --
	( 11.53, 86.61) --
	( 11.53, 86.64) --
	( 11.53, 86.68) --
	( 11.53, 86.71) --
	( 11.53, 86.74) --
	( 11.53, 86.77) --
	( 11.53, 86.80) --
	( 11.53, 86.84) --
	( 11.53, 86.87) --
	( 11.53, 86.90) --
	( 11.53, 86.93) --
	( 11.53, 86.96) --
	( 11.53, 87.00) --
	( 11.53, 87.03) --
	( 11.53, 87.06) --
	( 11.53, 87.09) --
	( 11.53, 87.13) --
	( 11.53, 87.16) --
	( 11.53, 87.19) --
	( 11.53, 87.22) --
	( 11.53, 87.25) --
	( 11.53, 87.29) --
	( 11.53, 87.32) --
	( 11.53, 87.35) --
	( 11.53, 87.38) --
	( 11.53, 87.41) --
	( 11.53, 87.45) --
	( 11.53, 87.48) --
	( 11.53, 87.51) --
	( 11.53, 87.54) --
	( 11.53, 87.57) --
	( 11.53, 87.61) --
	( 11.53, 87.64) --
	( 11.53, 87.67) --
	( 11.53, 87.70) --
	( 11.53, 87.73) --
	( 11.53, 87.77) --
	( 11.53, 87.80) --
	( 11.53, 87.83) --
	( 11.53, 87.86) --
	( 11.53, 87.89) --
	( 11.53, 87.93) --
	( 11.53, 87.96) --
	( 11.53, 87.99) --
	( 11.53, 88.02) --
	( 11.53, 88.06) --
	( 11.53, 88.09) --
	( 11.53, 88.12) --
	( 11.53, 88.15) --
	( 11.53, 88.18) --
	( 11.53, 88.22) --
	( 11.53, 88.25) --
	( 11.53, 88.28) --
	( 11.53, 88.31) --
	( 11.53, 88.34) --
	( 11.53, 88.38) --
	( 11.53, 88.41) --
	( 11.53, 88.44) --
	( 11.53, 88.47) --
	( 11.53, 88.50) --
	( 11.53, 88.54) --
	( 11.53, 88.57) --
	( 11.53, 88.60) --
	( 11.53, 88.63) --
	( 11.53, 88.66) --
	( 11.53, 88.70) --
	( 11.53, 88.73) --
	( 11.53, 88.76) --
	( 11.53, 88.79) --
	( 11.53, 88.82) --
	( 11.53, 88.86) --
	( 11.53, 88.89) --
	( 11.53, 88.92) --
	( 11.53, 88.95) --
	( 11.53, 88.99) --
	( 11.53, 89.02) --
	( 11.53, 89.05) --
	( 11.53, 89.08) --
	( 11.53, 89.11) --
	( 11.53, 89.15) --
	( 11.53, 89.18) --
	( 11.53, 89.21) --
	( 11.53, 89.24) --
	( 11.53, 89.27) --
	( 11.53, 89.31) --
	( 11.53, 89.34) --
	( 11.53, 89.37) --
	( 11.53, 89.40) --
	( 11.53, 89.43) --
	( 11.53, 89.47) --
	( 11.53, 89.50) --
	( 11.53, 89.53) --
	( 11.53, 89.56) --
	( 11.53, 89.59) --
	( 11.53, 89.63) --
	( 11.53, 89.66) --
	( 11.53, 89.69) --
	( 11.53, 89.72) --
	( 11.53, 89.75) --
	( 11.53, 89.79) --
	( 11.53, 89.82) --
	( 11.53, 89.85) --
	( 11.53, 89.88) --
	( 11.53, 89.92) --
	( 11.53, 89.95) --
	( 11.53, 89.98) --
	( 11.53, 90.01) --
	( 11.53, 90.04) --
	( 11.53, 90.08) --
	( 11.53, 90.11) --
	( 11.53, 90.14) --
	( 11.53, 90.17) --
	( 11.53, 90.20) --
	( 11.53, 90.24) --
	( 11.53, 90.27) --
	( 11.52, 90.30) --
	( 11.52, 90.33) --
	( 11.52, 90.36) --
	( 11.52, 90.40) --
	( 11.52, 90.43) --
	( 11.52, 90.46) --
	( 11.52, 90.49) --
	( 11.52, 90.52) --
	( 11.52, 90.56) --
	( 11.52, 90.59) --
	( 11.51, 90.62) --
	( 11.51, 90.65) --
	( 11.51, 90.68) --
	( 11.51, 90.72) --
	( 11.51, 90.75) --
	( 11.51, 90.78) --
	( 11.51, 90.81) --
	( 11.51, 90.85) --
	( 11.50, 90.88) --
	( 11.50, 90.91) --
	( 11.50, 90.94) --
	( 11.50, 90.97) --
	( 11.50, 91.01) --
	( 11.50, 91.04) --
	( 11.49, 91.07) --
	( 11.49, 91.10) --
	( 11.49, 91.13) --
	( 11.49, 91.17) --
	( 11.49, 91.20) --
	( 11.48, 91.23) --
	( 11.48, 91.26) --
	( 11.48, 91.29) --
	( 11.47, 91.33) --
	( 11.47, 91.36) --
	( 11.47, 91.39) --
	( 11.47, 91.42) --
	( 11.46, 91.45) --
	( 11.46, 91.49) --
	( 11.46, 91.52) --
	( 11.45, 91.55) --
	( 11.45, 91.58) --
	( 11.45, 91.61) --
	( 11.44, 91.65) --
	( 11.44, 91.68) --
	( 11.43, 91.71) --
	( 11.43, 91.74) --
	( 11.42, 91.78) --
	( 11.42, 91.81) --
	( 11.41, 91.84) --
	( 11.41, 91.87) --
	( 11.40, 91.90) --
	( 11.40, 91.94) --
	( 11.39, 91.97) --
	( 11.38, 92.00) --
	( 11.38, 92.03) --
	( 11.37, 92.06) --
	( 11.36, 92.10) --
	( 11.36, 92.13) --
	( 11.35, 92.16) --
	( 11.34, 92.19) --
	( 11.33, 92.22) --
	( 11.32, 92.26) --
	( 11.31, 92.29) --
	( 11.31, 92.32) --
	( 11.30, 92.35) --
	( 11.29, 92.38) --
	( 11.28, 92.42) --
	( 11.26, 92.45) --
	( 11.25, 92.48) --
	( 11.24, 92.51) --
	( 11.23, 92.55) --
	( 11.22, 92.58) --
	( 11.20, 92.61) --
	( 11.19, 92.64) --
	( 11.17, 92.67) --
	( 11.16, 92.71) --
	( 11.14, 92.74) --
	( 11.13, 92.77) --
	( 11.11, 92.80) --
	( 11.09, 92.83) --
	( 11.07, 92.87) --
	( 11.05, 92.90) --
	( 11.03, 92.93) --
	( 11.01, 92.96) --
	( 10.99, 92.99) --
	( 10.97, 93.03) --
	( 10.94, 93.06) --
	( 10.92, 93.09) --
	( 10.89, 93.12) --
	( 10.87, 93.15) --
	( 10.84, 93.19) --
	( 10.81, 93.22) --
	( 10.78, 93.25) --
	( 10.75, 93.28) --
	( 10.71, 93.31) --
	( 10.68, 93.35) --
	( 10.64, 93.38) --
	( 10.61, 93.41) --
	( 10.57, 93.44) --
	( 10.53, 93.48) --
	( 10.49, 93.51) --
	( 10.44, 93.54) --
	( 10.40, 93.57) --
	( 10.35, 93.60) --
	( 10.30, 93.64) --
	( 10.25, 93.67) --
	( 10.20, 93.70) --
	( 10.14, 93.73) --
	( 10.09, 93.76) --
	( 10.03, 93.80) --
	(  9.96, 93.83) --
	(  9.90, 93.86) --
	(  9.83, 93.89) --
	(  9.76, 93.92) --
	(  9.69, 93.96) --
	(  9.61, 93.99) --
	(  9.53, 94.02) --
	(  9.53, 94.05) --
	(  9.61, 94.08) --
	(  9.69, 94.12) --
	(  9.76, 94.15) --
	(  9.83, 94.18) --
	(  9.90, 94.21) --
	(  9.96, 94.24) --
	( 10.03, 94.28) --
	( 10.09, 94.31) --
	( 10.14, 94.34) --
	( 10.20, 94.37) --
	( 10.25, 94.41) --
	( 10.30, 94.44) --
	( 10.35, 94.47) --
	( 10.40, 94.50) --
	( 10.44, 94.53) --
	( 10.49, 94.57) --
	( 10.53, 94.60) --
	( 10.57, 94.63) --
	( 10.61, 94.66) --
	( 10.64, 94.69) --
	( 10.68, 94.73) --
	( 10.71, 94.76) --
	( 10.75, 94.79) --
	( 10.78, 94.82) --
	( 10.81, 94.85) --
	( 10.84, 94.89) --
	( 10.87, 94.92) --
	( 10.89, 94.95) --
	( 10.92, 94.98) --
	( 10.94, 95.01) --
	( 10.97, 95.05) --
	( 10.99, 95.08) --
	( 11.01, 95.11) --
	( 11.03, 95.14) --
	( 11.05, 95.17) --
	( 11.07, 95.21) --
	( 11.09, 95.24) --
	( 11.11, 95.27) --
	( 11.13, 95.30) --
	( 11.14, 95.34) --
	( 11.16, 95.37) --
	( 11.17, 95.40) --
	( 11.19, 95.43) --
	( 11.20, 95.46) --
	( 11.22, 95.50) --
	( 11.23, 95.53) --
	( 11.24, 95.56) --
	( 11.25, 95.59) --
	( 11.26, 95.62) --
	( 11.28, 95.66) --
	( 11.29, 95.69) --
	( 11.30, 95.72) --
	( 11.31, 95.75) --
	( 11.31, 95.78) --
	( 11.32, 95.82) --
	( 11.33, 95.85) --
	( 11.34, 95.88) --
	( 11.35, 95.91) --
	( 11.36, 95.94) --
	( 11.36, 95.98) --
	( 11.37, 96.01) --
	( 11.38, 96.04) --
	( 11.38, 96.07) --
	( 11.39, 96.10) --
	( 11.40, 96.14) --
	( 11.40, 96.17) --
	( 11.41, 96.20) --
	( 11.41, 96.23) --
	( 11.42, 96.27) --
	( 11.42, 96.30) --
	( 11.43, 96.33) --
	( 11.43, 96.36) --
	( 11.44, 96.39) --
	( 11.44, 96.43) --
	( 11.45, 96.46) --
	( 11.45, 96.49) --
	( 11.45, 96.52) --
	( 11.46, 96.55) --
	( 11.46, 96.59) --
	( 11.46, 96.62) --
	( 11.47, 96.65) --
	( 11.47, 96.68) --
	( 11.47, 96.71) --
	( 11.47, 96.75) --
	( 11.48, 96.78) --
	( 11.48, 96.81) --
	( 11.48, 96.84) --
	( 11.49, 96.87) --
	( 11.49, 96.91) --
	( 11.49, 96.94) --
	( 11.49, 96.97) --
	( 11.49, 97.00) --
	( 11.50, 97.03) --
	( 11.50, 97.07) --
	( 11.50, 97.10) --
	( 11.50, 97.13) --
	( 11.50, 97.16) --
	( 11.50, 97.20) --
	( 11.51, 97.23) --
	( 11.51, 97.26) --
	( 11.51, 97.29) --
	( 11.51, 97.32) --
	( 11.51, 97.36) --
	( 11.51, 97.39) --
	( 11.51, 97.42) --
	( 11.51, 97.45) --
	( 11.52, 97.48) --
	( 11.52, 97.52) --
	( 11.52, 97.55) --
	( 11.52, 97.58) --
	( 11.52, 97.61) --
	( 11.52, 97.64) --
	( 11.52, 97.68) --
	( 11.52, 97.71) --
	( 11.52, 97.74) --
	( 11.52, 97.77) --
	( 11.53, 97.80) --
	( 11.53, 97.84) --
	( 11.53, 97.87) --
	( 11.53, 97.90) --
	( 11.53, 97.93) --
	( 11.53, 97.97) --
	( 11.53, 98.00) --
	( 11.53, 98.03) --
	( 11.53, 98.06) --
	( 11.53, 98.09) --
	( 11.53, 98.13) --
	( 11.53, 98.16) --
	( 11.53, 98.19) --
	( 11.53, 98.22) --
	( 11.53, 98.25) --
	( 11.53, 98.29) --
	( 11.53, 98.32) --
	( 11.53, 98.35) --
	( 11.53, 98.38) --
	( 11.53, 98.41) --
	( 11.53, 98.45) --
	( 11.53, 98.48) --
	( 11.53, 98.51) --
	( 11.53, 98.54) --
	( 11.53, 98.57) --
	( 11.53, 98.61) --
	( 11.53, 98.64) --
	( 11.53, 98.67) --
	( 11.53, 98.70) --
	( 11.53, 98.73) --
	( 11.53, 98.77) --
	( 11.53, 98.80) --
	( 11.53, 98.83) --
	( 11.53, 98.86) --
	( 11.53, 98.90) --
	( 11.53, 98.93) --
	( 11.53, 98.96) --
	( 11.53, 98.99) --
	( 11.53, 99.02) --
	( 11.53, 99.06) --
	( 11.53, 99.09) --
	( 11.53, 99.12) --
	( 11.53, 99.15) --
	( 11.53, 99.18) --
	( 11.53, 99.22) --
	( 11.53, 99.25) --
	( 11.53, 99.28) --
	( 11.53, 99.31) --
	( 11.53, 99.34) --
	( 11.53, 99.38) --
	( 11.53, 99.41) --
	( 11.53, 99.44) --
	( 11.53, 99.47) --
	( 11.53, 99.50) --
	( 11.53, 99.54) --
	( 11.53, 99.57) --
	( 11.53, 99.60) --
	( 11.53, 99.63) --
	( 11.53, 99.66) --
	( 11.53, 99.70) --
	( 11.53, 99.73) --
	( 11.53, 99.76) --
	( 11.53, 99.79) --
	( 11.53, 99.83) --
	( 11.53, 99.86) --
	( 11.53, 99.89) --
	( 11.53, 99.92) --
	( 11.53, 99.95) --
	( 11.53, 99.99) --
	( 11.53,100.02) --
	( 11.53,100.05) --
	( 11.53,100.08) --
	( 11.53,100.11) --
	( 11.53,100.15) --
	( 11.53,100.18) --
	( 11.53,100.21) --
	( 11.53,100.24) --
	( 11.53,100.27) --
	( 11.53,100.31) --
	( 11.53,100.34) --
	( 11.53,100.37) --
	( 11.53,100.40) --
	( 11.53,100.43) --
	( 11.53,100.47) --
	( 11.53,100.50) --
	( 11.53,100.53) --
	( 11.53,100.56) --
	( 11.53,100.59) --
	( 11.53,100.63) --
	( 11.53,100.66) --
	( 11.53,100.69) --
	( 11.53,100.72) --
	( 11.53,100.76) --
	( 11.53,100.79) --
	( 11.53,100.82) --
	( 11.53,100.85) --
	( 11.53,100.88) --
	( 11.53,100.92) --
	( 11.53,100.95) --
	( 11.53,100.98) --
	( 11.53,101.01) --
	( 11.53,101.04) --
	( 11.53,101.08) --
	( 11.53,101.11) --
	( 11.53,101.14) --
	( 11.53,101.17) --
	( 11.53,101.20) --
	( 11.53,101.24) --
	( 11.53,101.27) --
	( 11.53,101.30) --
	( 11.53,101.33) --
	( 11.53,101.36) --
	( 11.53,101.40) --
	( 11.53,101.43) --
	( 11.53,101.46) --
	( 11.53,101.49) --
	( 11.53,101.52) --
	( 11.53,101.56) --
	( 11.53,101.59) --
	( 11.53,101.62) --
	( 11.53,101.65) --
	( 11.53,101.69) --
	( 11.53,101.72) --
	( 11.53,101.75) --
	( 11.53,101.78) --
	( 11.53,101.81) --
	( 11.53,101.85) --
	( 11.53,101.88) --
	( 11.53,101.91) --
	( 11.53,101.94) --
	( 11.53,101.97) --
	( 11.53,102.01) --
	( 11.53,102.04) --
	( 11.53,102.07) --
	( 11.53,102.10) --
	( 11.53,102.13) --
	( 11.53,102.17) --
	( 11.53,102.20) --
	( 11.53,102.23) --
	( 11.53,102.26) --
	( 11.53,102.29) --
	( 11.53,102.33) --
	( 11.53,102.36) --
	( 11.53,102.39) --
	( 11.53,102.42) --
	( 11.53,102.46) --
	( 11.53,102.49) --
	( 11.53,102.52) --
	( 11.53,102.55) --
	( 11.53,102.58) --
	( 11.53,102.62) --
	( 11.53,102.65) --
	( 11.53,102.68) --
	( 11.53,102.71) --
	( 11.53,102.74) --
	( 11.53,102.78) --
	( 11.53,102.81) --
	( 11.53,102.84) --
	( 11.53,102.87) --
	( 11.53,102.90) --
	( 11.53,102.94) --
	( 11.53,102.97) --
	( 11.53,103.00) --
	( 11.53,103.03) --
	( 11.53,103.06) --
	( 11.53,103.10) --
	( 11.53,103.13) --
	( 11.53,103.16) --
	( 11.53,103.19) --
	( 11.53,103.22) --
	( 11.53,103.26) --
	( 11.53,103.29) --
	( 11.53,103.32) --
	( 11.53,103.35) --
	( 11.53,103.39) --
	( 11.53,103.42) --
	( 11.53,103.45) --
	( 11.53,103.48) --
	( 11.53,103.51) --
	( 11.53,103.55) --
	( 11.53,103.58) --
	( 11.53,103.61) --
	( 11.53,103.64) --
	( 11.53,103.67) --
	( 11.53,103.71) --
	( 11.53,103.74) --
	( 11.53,103.77) --
	( 11.53,103.80) --
	( 11.53,103.83) --
	( 11.53,103.87) --
	( 11.53,103.90) --
	( 11.53,103.93) --
	( 11.53,103.96) --
	( 11.53,103.99) --
	( 11.53,104.03) --
	( 11.53,104.06) --
	( 11.53,104.09) --
	( 11.53,104.12) --
	( 11.53,104.15) --
	( 11.53,104.19) --
	( 11.53,104.22) --
	( 11.53,104.25) --
	( 11.53,104.28) --
	( 11.53,104.32) --
	( 11.53,104.35) --
	( 11.53,104.38) --
	( 11.53,104.41) --
	( 11.53,104.44) --
	( 11.53,104.48) --
	( 11.53,104.51) --
	( 11.53,104.54) --
	( 11.53,104.57) --
	( 11.53,104.60) --
	( 11.53,104.64) --
	( 11.53,104.67) --
	( 11.53,104.70) --
	( 11.53,104.73) --
	( 11.53,104.76) --
	( 11.53,104.80) --
	( 11.53,104.83) --
	( 11.53,104.86) --
	( 11.53,104.89) --
	( 11.53,104.92) --
	( 11.53,104.96) --
	( 11.53,104.99) --
	( 11.53,105.02) --
	( 11.53,105.05) --
	( 11.53,105.08) --
	( 11.53,105.12) --
	( 11.53,105.15) --
	( 11.53,105.18) --
	( 11.53,105.21) --
	( 11.53,105.25) --
	( 11.53,105.28) --
	( 11.53,105.31) --
	( 11.53,105.34) --
	( 11.53,105.37) --
	( 11.53,105.41) --
	( 11.53,105.44) --
	( 11.53,105.47) --
	( 11.53,105.50) --
	( 11.53,105.53) --
	( 11.53,105.57) --
	( 11.53,105.60) --
	( 11.53,105.63) --
	( 11.53,105.66) --
	( 11.53,105.69) --
	( 11.53,105.73) --
	( 11.53,105.76) --
	( 11.53,105.79) --
	( 11.53,105.82) --
	( 11.53,105.85) --
	( 11.53,105.89) --
	( 11.53,105.92) --
	( 11.53,105.95) --
	( 11.53,105.98) --
	( 11.53,106.01) --
	( 11.53,106.05) --
	( 11.53,106.08) --
	( 11.53,106.11) --
	( 11.53,106.14) --
	( 11.53,106.18) --
	( 11.53,106.21) --
	( 11.53,106.24) --
	( 11.53,106.27) --
	( 11.53,106.30) --
	( 11.53,106.34) --
	( 11.54,106.37) --
	( 11.54,106.40) --
	( 11.54,106.43) --
	( 11.54,106.46) --
	( 11.54,106.50) --
	( 11.54,106.53) --
	( 11.54,106.56) --
	( 11.54,106.59) --
	( 11.54,106.62) --
	( 11.54,106.66) --
	( 11.55,106.69) --
	( 11.55,106.72) --
	( 11.55,106.75) --
	( 11.55,106.78) --
	( 11.55,106.82) --
	( 11.55,106.85) --
	( 11.55,106.88) --
	( 11.55,106.91) --
	( 11.56,106.94) --
	( 11.56,106.98) --
	( 11.56,107.01) --
	( 11.56,107.04) --
	( 11.56,107.07) --
	( 11.57,107.11) --
	( 11.57,107.14) --
	( 11.57,107.17) --
	( 11.57,107.20) --
	( 11.57,107.23) --
	( 11.58,107.27) --
	( 11.58,107.30) --
	( 11.58,107.33) --
	( 11.58,107.36) --
	( 11.59,107.39) --
	( 11.59,107.43) --
	( 11.59,107.46) --
	( 11.60,107.49) --
	( 11.60,107.52) --
	( 11.60,107.55) --
	( 11.61,107.59) --
	( 11.61,107.62) --
	( 11.61,107.65) --
	( 11.62,107.68) --
	( 11.62,107.71) --
	( 11.63,107.75) --
	( 11.63,107.78) --
	( 11.64,107.81) --
	( 11.64,107.84) --
	( 11.65,107.88) --
	( 11.65,107.91) --
	( 11.66,107.94) --
	( 11.66,107.97) --
	( 11.67,108.00) --
	( 11.67,108.04) --
	( 11.68,108.07) --
	( 11.69,108.10) --
	( 11.69,108.13) --
	( 11.70,108.16) --
	( 11.71,108.20) --
	( 11.72,108.23) --
	( 11.73,108.26) --
	( 11.73,108.29) --
	( 11.74,108.32) --
	( 11.75,108.36) --
	( 11.76,108.39) --
	( 11.77,108.42) --
	( 11.78,108.45) --
	( 11.79,108.48) --
	( 11.81,108.52) --
	( 11.82,108.55) --
	( 11.83,108.58) --
	( 11.84,108.61) --
	( 11.86,108.64) --
	( 11.87,108.68) --
	( 11.89,108.71) --
	( 11.90,108.74) --
	( 11.92,108.77) --
	( 11.93,108.81) --
	( 11.95,108.84) --
	( 11.97,108.87) --
	( 11.99,108.90) --
	( 12.01,108.93) --
	( 12.03,108.97) --
	( 12.05,109.00) --
	( 12.07,109.03) --
	( 12.09,109.06) --
	( 12.12,109.09) --
	( 12.14,109.13) --
	( 12.17,109.16) --
	( 12.19,109.19) --
	( 12.22,109.22) --
	( 12.25,109.25) --
	( 12.28,109.29) --
	( 12.31,109.32) --
	( 12.34,109.35) --
	( 12.38,109.38) --
	( 12.41,109.41) --
	( 12.45,109.45) --
	( 12.49,109.48) --
	( 12.53,109.51) --
	( 12.57,109.54) --
	( 12.61,109.57) --
	( 12.66,109.61) --
	( 12.71,109.64) --
	( 12.76,109.67) --
	( 12.81,109.70) --
	( 12.86,109.74) --
	( 12.92,109.77) --
	( 12.97,109.80) --
	( 13.03,109.83) --
	( 13.10,109.86) --
	( 13.16,109.90) --
	( 13.23,109.93) --
	( 13.30,109.96) --
	( 13.37,109.99) --
	( 13.45,110.02) --
	( 13.53,110.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,141.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (  7.20, 94.04) {$N=16$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,141.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.53,114.63) --
	( 13.45,114.65) --
	( 13.37,114.67) --
	( 13.30,114.69) --
	( 13.23,114.70) --
	( 13.16,114.72) --
	( 13.10,114.74) --
	( 13.03,114.76) --
	( 12.97,114.77) --
	( 12.92,114.79) --
	( 12.86,114.81) --
	( 12.81,114.83) --
	( 12.76,114.84) --
	( 12.71,114.86) --
	( 12.66,114.88) --
	( 12.61,114.90) --
	( 12.57,114.92) --
	( 12.53,114.93) --
	( 12.49,114.95) --
	( 12.45,114.97) --
	( 12.41,114.99) --
	( 12.38,115.00) --
	( 12.34,115.02) --
	( 12.31,115.04) --
	( 12.28,115.06) --
	( 12.25,115.07) --
	( 12.22,115.09) --
	( 12.19,115.11) --
	( 12.17,115.13) --
	( 12.14,115.15) --
	( 12.12,115.16) --
	( 12.09,115.18) --
	( 12.07,115.20) --
	( 12.05,115.22) --
	( 12.03,115.23) --
	( 12.01,115.25) --
	( 11.99,115.27) --
	( 11.97,115.29) --
	( 11.95,115.30) --
	( 11.93,115.32) --
	( 11.92,115.34) --
	( 11.90,115.36) --
	( 11.89,115.38) --
	( 11.87,115.39) --
	( 11.86,115.41) --
	( 11.84,115.43) --
	( 11.83,115.45) --
	( 11.82,115.46) --
	( 11.81,115.48) --
	( 11.79,115.50) --
	( 11.78,115.52) --
	( 11.77,115.53) --
	( 11.76,115.55) --
	( 11.75,115.57) --
	( 11.74,115.59) --
	( 11.73,115.60) --
	( 11.73,115.62) --
	( 11.72,115.64) --
	( 11.71,115.66) --
	( 11.70,115.68) --
	( 11.69,115.69) --
	( 11.69,115.71) --
	( 11.68,115.73) --
	( 11.67,115.75) --
	( 11.67,115.76) --
	( 11.66,115.78) --
	( 11.66,115.80) --
	( 11.65,115.82) --
	( 11.65,115.83) --
	( 11.64,115.85) --
	( 11.64,115.87) --
	( 11.63,115.89) --
	( 11.63,115.91) --
	( 11.62,115.92) --
	( 11.62,115.94) --
	( 11.61,115.96) --
	( 11.61,115.98) --
	( 11.61,115.99) --
	( 11.60,116.01) --
	( 11.60,116.03) --
	( 11.60,116.05) --
	( 11.59,116.06) --
	( 11.59,116.08) --
	( 11.59,116.10) --
	( 11.58,116.12) --
	( 11.58,116.13) --
	( 11.58,116.15) --
	( 11.58,116.17) --
	( 11.57,116.19) --
	( 11.57,116.21) --
	( 11.57,116.22) --
	( 11.57,116.24) --
	( 11.57,116.26) --
	( 11.56,116.28) --
	( 11.56,116.29) --
	( 11.56,116.31) --
	( 11.56,116.33) --
	( 11.56,116.35) --
	( 11.55,116.36) --
	( 11.55,116.38) --
	( 11.55,116.40) --
	( 11.55,116.42) --
	( 11.55,116.44) --
	( 11.55,116.45) --
	( 11.55,116.47) --
	( 11.55,116.49) --
	( 11.54,116.51) --
	( 11.54,116.52) --
	( 11.54,116.54) --
	( 11.54,116.56) --
	( 11.54,116.58) --
	( 11.54,116.59) --
	( 11.54,116.61) --
	( 11.54,116.63) --
	( 11.54,116.65) --
	( 11.54,116.67) --
	( 11.53,116.68) --
	( 11.53,116.70) --
	( 11.53,116.72) --
	( 11.53,116.74) --
	( 11.53,116.75) --
	( 11.53,116.77) --
	( 11.53,116.79) --
	( 11.53,116.81) --
	( 11.53,116.82) --
	( 11.53,116.84) --
	( 11.53,116.86) --
	( 11.53,116.88) --
	( 11.53,116.89) --
	( 11.53,116.91) --
	( 11.53,116.93) --
	( 11.53,116.95) --
	( 11.53,116.97) --
	( 11.53,116.98) --
	( 11.53,117.00) --
	( 11.53,117.02) --
	( 11.53,117.04) --
	( 11.53,117.05) --
	( 11.53,117.07) --
	( 11.53,117.09) --
	( 11.53,117.11) --
	( 11.53,117.12) --
	( 11.53,117.14) --
	( 11.53,117.16) --
	( 11.53,117.18) --
	( 11.53,117.20) --
	( 11.53,117.21) --
	( 11.53,117.23) --
	( 11.53,117.25) --
	( 11.53,117.27) --
	( 11.53,117.28) --
	( 11.53,117.30) --
	( 11.53,117.32) --
	( 11.53,117.34) --
	( 11.53,117.35) --
	( 11.53,117.37) --
	( 11.53,117.39) --
	( 11.53,117.41) --
	( 11.53,117.42) --
	( 11.53,117.44) --
	( 11.53,117.46) --
	( 11.53,117.48) --
	( 11.53,117.50) --
	( 11.53,117.51) --
	( 11.53,117.53) --
	( 11.53,117.55) --
	( 11.53,117.57) --
	( 11.53,117.58) --
	( 11.53,117.60) --
	( 11.53,117.62) --
	( 11.53,117.64) --
	( 11.53,117.65) --
	( 11.53,117.67) --
	( 11.53,117.69) --
	( 11.53,117.71) --
	( 11.53,117.73) --
	( 11.53,117.74) --
	( 11.53,117.76) --
	( 11.53,117.78) --
	( 11.53,117.80) --
	( 11.53,117.81) --
	( 11.53,117.83) --
	( 11.53,117.85) --
	( 11.53,117.87) --
	( 11.53,117.88) --
	( 11.53,117.90) --
	( 11.53,117.92) --
	( 11.53,117.94) --
	( 11.53,117.96) --
	( 11.53,117.97) --
	( 11.53,117.99) --
	( 11.53,118.01) --
	( 11.53,118.03) --
	( 11.53,118.04) --
	( 11.53,118.06) --
	( 11.53,118.08) --
	( 11.53,118.10) --
	( 11.53,118.11) --
	( 11.53,118.13) --
	( 11.53,118.15) --
	( 11.53,118.17) --
	( 11.53,118.18) --
	( 11.53,118.20) --
	( 11.53,118.22) --
	( 11.53,118.24) --
	( 11.53,118.26) --
	( 11.53,118.27) --
	( 11.53,118.29) --
	( 11.53,118.31) --
	( 11.53,118.33) --
	( 11.53,118.34) --
	( 11.53,118.36) --
	( 11.53,118.38) --
	( 11.53,118.40) --
	( 11.53,118.41) --
	( 11.53,118.43) --
	( 11.53,118.45) --
	( 11.53,118.47) --
	( 11.53,118.49) --
	( 11.53,118.50) --
	( 11.53,118.52) --
	( 11.53,118.54) --
	( 11.53,118.56) --
	( 11.53,118.57) --
	( 11.53,118.59) --
	( 11.53,118.61) --
	( 11.53,118.63) --
	( 11.53,118.64) --
	( 11.53,118.66) --
	( 11.53,118.68) --
	( 11.53,118.70) --
	( 11.53,118.72) --
	( 11.53,118.73) --
	( 11.53,118.75) --
	( 11.53,118.77) --
	( 11.53,118.79) --
	( 11.53,118.80) --
	( 11.53,118.82) --
	( 11.53,118.84) --
	( 11.53,118.86) --
	( 11.53,118.87) --
	( 11.53,118.89) --
	( 11.53,118.91) --
	( 11.53,118.93) --
	( 11.53,118.94) --
	( 11.53,118.96) --
	( 11.53,118.98) --
	( 11.53,119.00) --
	( 11.53,119.02) --
	( 11.53,119.03) --
	( 11.53,119.05) --
	( 11.53,119.07) --
	( 11.53,119.09) --
	( 11.53,119.10) --
	( 11.53,119.12) --
	( 11.53,119.14) --
	( 11.53,119.16) --
	( 11.53,119.17) --
	( 11.53,119.19) --
	( 11.53,119.21) --
	( 11.53,119.23) --
	( 11.53,119.25) --
	( 11.53,119.26) --
	( 11.53,119.28) --
	( 11.53,119.30) --
	( 11.53,119.32) --
	( 11.53,119.33) --
	( 11.53,119.35) --
	( 11.53,119.37) --
	( 11.53,119.39) --
	( 11.53,119.40) --
	( 11.53,119.42) --
	( 11.53,119.44) --
	( 11.53,119.46) --
	( 11.53,119.47) --
	( 11.53,119.49) --
	( 11.53,119.51) --
	( 11.53,119.53) --
	( 11.53,119.55) --
	( 11.53,119.56) --
	( 11.53,119.58) --
	( 11.53,119.60) --
	( 11.53,119.62) --
	( 11.53,119.63) --
	( 11.53,119.65) --
	( 11.53,119.67) --
	( 11.53,119.69) --
	( 11.53,119.70) --
	( 11.53,119.72) --
	( 11.53,119.74) --
	( 11.53,119.76) --
	( 11.53,119.78) --
	( 11.53,119.79) --
	( 11.53,119.81) --
	( 11.53,119.83) --
	( 11.53,119.85) --
	( 11.53,119.86) --
	( 11.53,119.88) --
	( 11.53,119.90) --
	( 11.53,119.92) --
	( 11.53,119.93) --
	( 11.53,119.95) --
	( 11.53,119.97) --
	( 11.53,119.99) --
	( 11.53,120.01) --
	( 11.53,120.02) --
	( 11.53,120.04) --
	( 11.53,120.06) --
	( 11.53,120.08) --
	( 11.53,120.09) --
	( 11.53,120.11) --
	( 11.53,120.13) --
	( 11.53,120.15) --
	( 11.53,120.16) --
	( 11.53,120.18) --
	( 11.53,120.20) --
	( 11.53,120.22) --
	( 11.53,120.23) --
	( 11.53,120.25) --
	( 11.53,120.27) --
	( 11.53,120.29) --
	( 11.53,120.31) --
	( 11.53,120.32) --
	( 11.53,120.34) --
	( 11.53,120.36) --
	( 11.53,120.38) --
	( 11.53,120.39) --
	( 11.53,120.41) --
	( 11.53,120.43) --
	( 11.53,120.45) --
	( 11.53,120.46) --
	( 11.53,120.48) --
	( 11.53,120.50) --
	( 11.53,120.52) --
	( 11.53,120.54) --
	( 11.53,120.55) --
	( 11.53,120.57) --
	( 11.53,120.59) --
	( 11.53,120.61) --
	( 11.53,120.62) --
	( 11.53,120.64) --
	( 11.53,120.66) --
	( 11.53,120.68) --
	( 11.53,120.69) --
	( 11.53,120.71) --
	( 11.53,120.73) --
	( 11.53,120.75) --
	( 11.53,120.76) --
	( 11.53,120.78) --
	( 11.53,120.80) --
	( 11.53,120.82) --
	( 11.53,120.84) --
	( 11.53,120.85) --
	( 11.53,120.87) --
	( 11.53,120.89) --
	( 11.53,120.91) --
	( 11.53,120.92) --
	( 11.53,120.94) --
	( 11.53,120.96) --
	( 11.53,120.98) --
	( 11.53,120.99) --
	( 11.53,121.01) --
	( 11.53,121.03) --
	( 11.53,121.05) --
	( 11.53,121.07) --
	( 11.53,121.08) --
	( 11.53,121.10) --
	( 11.53,121.12) --
	( 11.53,121.14) --
	( 11.53,121.15) --
	( 11.53,121.17) --
	( 11.53,121.19) --
	( 11.53,121.21) --
	( 11.53,121.22) --
	( 11.53,121.24) --
	( 11.53,121.26) --
	( 11.53,121.28) --
	( 11.53,121.30) --
	( 11.53,121.31) --
	( 11.53,121.33) --
	( 11.53,121.35) --
	( 11.53,121.37) --
	( 11.53,121.38) --
	( 11.52,121.40) --
	( 11.52,121.42) --
	( 11.52,121.44) --
	( 11.52,121.45) --
	( 11.52,121.47) --
	( 11.52,121.49) --
	( 11.52,121.51) --
	( 11.52,121.52) --
	( 11.52,121.54) --
	( 11.52,121.56) --
	( 11.51,121.58) --
	( 11.51,121.60) --
	( 11.51,121.61) --
	( 11.51,121.63) --
	( 11.51,121.65) --
	( 11.51,121.67) --
	( 11.51,121.68) --
	( 11.51,121.70) --
	( 11.50,121.72) --
	( 11.50,121.74) --
	( 11.50,121.75) --
	( 11.50,121.77) --
	( 11.50,121.79) --
	( 11.50,121.81) --
	( 11.49,121.83) --
	( 11.49,121.84) --
	( 11.49,121.86) --
	( 11.49,121.88) --
	( 11.49,121.90) --
	( 11.48,121.91) --
	( 11.48,121.93) --
	( 11.48,121.95) --
	( 11.47,121.97) --
	( 11.47,121.98) --
	( 11.47,122.00) --
	( 11.47,122.02) --
	( 11.46,122.04) --
	( 11.46,122.06) --
	( 11.46,122.07) --
	( 11.45,122.09) --
	( 11.45,122.11) --
	( 11.45,122.13) --
	( 11.44,122.14) --
	( 11.44,122.16) --
	( 11.43,122.18) --
	( 11.43,122.20) --
	( 11.42,122.21) --
	( 11.42,122.23) --
	( 11.41,122.25) --
	( 11.41,122.27) --
	( 11.40,122.28) --
	( 11.40,122.30) --
	( 11.39,122.32) --
	( 11.38,122.34) --
	( 11.38,122.36) --
	( 11.37,122.37) --
	( 11.36,122.39) --
	( 11.36,122.41) --
	( 11.35,122.43) --
	( 11.34,122.44) --
	( 11.33,122.46) --
	( 11.32,122.48) --
	( 11.31,122.50) --
	( 11.31,122.51) --
	( 11.30,122.53) --
	( 11.29,122.55) --
	( 11.28,122.57) --
	( 11.26,122.59) --
	( 11.25,122.60) --
	( 11.24,122.62) --
	( 11.23,122.64) --
	( 11.22,122.66) --
	( 11.20,122.67) --
	( 11.19,122.69) --
	( 11.17,122.71) --
	( 11.16,122.73) --
	( 11.14,122.74) --
	( 11.13,122.76) --
	( 11.11,122.78) --
	( 11.09,122.80) --
	( 11.07,122.81) --
	( 11.05,122.83) --
	( 11.03,122.85) --
	( 11.01,122.87) --
	( 10.99,122.89) --
	( 10.97,122.90) --
	( 10.94,122.92) --
	( 10.92,122.94) --
	( 10.89,122.96) --
	( 10.87,122.97) --
	( 10.84,122.99) --
	( 10.81,123.01) --
	( 10.78,123.03) --
	( 10.75,123.04) --
	( 10.71,123.06) --
	( 10.68,123.08) --
	( 10.64,123.10) --
	( 10.61,123.12) --
	( 10.57,123.13) --
	( 10.53,123.15) --
	( 10.49,123.17) --
	( 10.44,123.19) --
	( 10.40,123.20) --
	( 10.35,123.22) --
	( 10.30,123.24) --
	( 10.25,123.26) --
	( 10.20,123.27) --
	( 10.14,123.29) --
	( 10.09,123.31) --
	( 10.03,123.33) --
	(  9.96,123.35) --
	(  9.90,123.36) --
	(  9.83,123.38) --
	(  9.76,123.40) --
	(  9.69,123.42) --
	(  9.61,123.43) --
	(  9.53,123.45) --
	(  9.53,123.47) --
	(  9.61,123.49) --
	(  9.69,123.50) --
	(  9.76,123.52) --
	(  9.83,123.54) --
	(  9.90,123.56) --
	(  9.96,123.57) --
	( 10.03,123.59) --
	( 10.09,123.61) --
	( 10.14,123.63) --
	( 10.20,123.65) --
	( 10.25,123.66) --
	( 10.30,123.68) --
	( 10.35,123.70) --
	( 10.40,123.72) --
	( 10.44,123.73) --
	( 10.49,123.75) --
	( 10.53,123.77) --
	( 10.57,123.79) --
	( 10.61,123.80) --
	( 10.64,123.82) --
	( 10.68,123.84) --
	( 10.71,123.86) --
	( 10.75,123.88) --
	( 10.78,123.89) --
	( 10.81,123.91) --
	( 10.84,123.93) --
	( 10.87,123.95) --
	( 10.89,123.96) --
	( 10.92,123.98) --
	( 10.94,124.00) --
	( 10.97,124.02) --
	( 10.99,124.03) --
	( 11.01,124.05) --
	( 11.03,124.07) --
	( 11.05,124.09) --
	( 11.07,124.10) --
	( 11.09,124.12) --
	( 11.11,124.14) --
	( 11.13,124.16) --
	( 11.14,124.18) --
	( 11.16,124.19) --
	( 11.17,124.21) --
	( 11.19,124.23) --
	( 11.20,124.25) --
	( 11.22,124.26) --
	( 11.23,124.28) --
	( 11.24,124.30) --
	( 11.25,124.32) --
	( 11.26,124.33) --
	( 11.28,124.35) --
	( 11.29,124.37) --
	( 11.30,124.39) --
	( 11.31,124.41) --
	( 11.31,124.42) --
	( 11.32,124.44) --
	( 11.33,124.46) --
	( 11.34,124.48) --
	( 11.35,124.49) --
	( 11.36,124.51) --
	( 11.36,124.53) --
	( 11.37,124.55) --
	( 11.38,124.56) --
	( 11.38,124.58) --
	( 11.39,124.60) --
	( 11.40,124.62) --
	( 11.40,124.64) --
	( 11.41,124.65) --
	( 11.41,124.67) --
	( 11.42,124.69) --
	( 11.42,124.71) --
	( 11.43,124.72) --
	( 11.43,124.74) --
	( 11.44,124.76) --
	( 11.44,124.78) --
	( 11.45,124.79) --
	( 11.45,124.81) --
	( 11.45,124.83) --
	( 11.46,124.85) --
	( 11.46,124.86) --
	( 11.46,124.88) --
	( 11.47,124.90) --
	( 11.47,124.92) --
	( 11.47,124.94) --
	( 11.47,124.95) --
	( 11.48,124.97) --
	( 11.48,124.99) --
	( 11.48,125.01) --
	( 11.49,125.02) --
	( 11.49,125.04) --
	( 11.49,125.06) --
	( 11.49,125.08) --
	( 11.49,125.09) --
	( 11.50,125.11) --
	( 11.50,125.13) --
	( 11.50,125.15) --
	( 11.50,125.17) --
	( 11.50,125.18) --
	( 11.50,125.20) --
	( 11.51,125.22) --
	( 11.51,125.24) --
	( 11.51,125.25) --
	( 11.51,125.27) --
	( 11.51,125.29) --
	( 11.51,125.31) --
	( 11.51,125.32) --
	( 11.51,125.34) --
	( 11.52,125.36) --
	( 11.52,125.38) --
	( 11.52,125.39) --
	( 11.52,125.41) --
	( 11.52,125.43) --
	( 11.52,125.45) --
	( 11.52,125.47) --
	( 11.52,125.48) --
	( 11.52,125.50) --
	( 11.52,125.52) --
	( 11.53,125.54) --
	( 11.53,125.55) --
	( 11.53,125.57) --
	( 11.53,125.59) --
	( 11.53,125.61) --
	( 11.53,125.62) --
	( 11.53,125.64) --
	( 11.53,125.66) --
	( 11.53,125.68) --
	( 11.53,125.70) --
	( 11.53,125.71) --
	( 11.53,125.73) --
	( 11.53,125.75) --
	( 11.53,125.77) --
	( 11.53,125.78) --
	( 11.53,125.80) --
	( 11.53,125.82) --
	( 11.53,125.84) --
	( 11.53,125.85) --
	( 11.53,125.87) --
	( 11.53,125.89) --
	( 11.53,125.91) --
	( 11.53,125.93) --
	( 11.53,125.94) --
	( 11.53,125.96) --
	( 11.53,125.98) --
	( 11.53,126.00) --
	( 11.53,126.01) --
	( 11.53,126.03) --
	( 11.53,126.05) --
	( 11.53,126.07) --
	( 11.53,126.08) --
	( 11.53,126.10) --
	( 11.53,126.12) --
	( 11.53,126.14) --
	( 11.53,126.15) --
	( 11.53,126.17) --
	( 11.53,126.19) --
	( 11.53,126.21) --
	( 11.53,126.23) --
	( 11.53,126.24) --
	( 11.53,126.26) --
	( 11.53,126.28) --
	( 11.53,126.30) --
	( 11.53,126.31) --
	( 11.53,126.33) --
	( 11.53,126.35) --
	( 11.53,126.37) --
	( 11.53,126.38) --
	( 11.53,126.40) --
	( 11.53,126.42) --
	( 11.53,126.44) --
	( 11.53,126.46) --
	( 11.53,126.47) --
	( 11.53,126.49) --
	( 11.53,126.51) --
	( 11.53,126.53) --
	( 11.53,126.54) --
	( 11.53,126.56) --
	( 11.53,126.58) --
	( 11.53,126.60) --
	( 11.53,126.61) --
	( 11.53,126.63) --
	( 11.53,126.65) --
	( 11.53,126.67) --
	( 11.53,126.69) --
	( 11.53,126.70) --
	( 11.53,126.72) --
	( 11.53,126.74) --
	( 11.53,126.76) --
	( 11.53,126.77) --
	( 11.53,126.79) --
	( 11.53,126.81) --
	( 11.53,126.83) --
	( 11.53,126.84) --
	( 11.53,126.86) --
	( 11.53,126.88) --
	( 11.53,126.90) --
	( 11.53,126.91) --
	( 11.53,126.93) --
	( 11.53,126.95) --
	( 11.53,126.97) --
	( 11.53,126.99) --
	( 11.53,127.00) --
	( 11.53,127.02) --
	( 11.53,127.04) --
	( 11.53,127.06) --
	( 11.53,127.07) --
	( 11.53,127.09) --
	( 11.53,127.11) --
	( 11.53,127.13) --
	( 11.53,127.14) --
	( 11.53,127.16) --
	( 11.53,127.18) --
	( 11.53,127.20) --
	( 11.53,127.22) --
	( 11.53,127.23) --
	( 11.53,127.25) --
	( 11.53,127.27) --
	( 11.53,127.29) --
	( 11.53,127.30) --
	( 11.53,127.32) --
	( 11.53,127.34) --
	( 11.53,127.36) --
	( 11.53,127.37) --
	( 11.53,127.39) --
	( 11.53,127.41) --
	( 11.53,127.43) --
	( 11.53,127.44) --
	( 11.53,127.46) --
	( 11.53,127.48) --
	( 11.53,127.50) --
	( 11.53,127.52) --
	( 11.53,127.53) --
	( 11.53,127.55) --
	( 11.53,127.57) --
	( 11.53,127.59) --
	( 11.53,127.60) --
	( 11.53,127.62) --
	( 11.53,127.64) --
	( 11.53,127.66) --
	( 11.53,127.67) --
	( 11.53,127.69) --
	( 11.53,127.71) --
	( 11.53,127.73) --
	( 11.53,127.75) --
	( 11.53,127.76) --
	( 11.53,127.78) --
	( 11.53,127.80) --
	( 11.53,127.82) --
	( 11.53,127.83) --
	( 11.53,127.85) --
	( 11.53,127.87) --
	( 11.53,127.89) --
	( 11.53,127.90) --
	( 11.53,127.92) --
	( 11.53,127.94) --
	( 11.53,127.96) --
	( 11.53,127.98) --
	( 11.53,127.99) --
	( 11.53,128.01) --
	( 11.53,128.03) --
	( 11.53,128.05) --
	( 11.53,128.06) --
	( 11.53,128.08) --
	( 11.53,128.10) --
	( 11.53,128.12) --
	( 11.53,128.13) --
	( 11.53,128.15) --
	( 11.53,128.17) --
	( 11.53,128.19) --
	( 11.53,128.20) --
	( 11.53,128.22) --
	( 11.53,128.24) --
	( 11.53,128.26) --
	( 11.53,128.28) --
	( 11.53,128.29) --
	( 11.53,128.31) --
	( 11.53,128.33) --
	( 11.53,128.35) --
	( 11.53,128.36) --
	( 11.53,128.38) --
	( 11.53,128.40) --
	( 11.53,128.42) --
	( 11.53,128.43) --
	( 11.53,128.45) --
	( 11.53,128.47) --
	( 11.53,128.49) --
	( 11.53,128.51) --
	( 11.53,128.52) --
	( 11.53,128.54) --
	( 11.53,128.56) --
	( 11.53,128.58) --
	( 11.53,128.59) --
	( 11.53,128.61) --
	( 11.53,128.63) --
	( 11.53,128.65) --
	( 11.53,128.66) --
	( 11.53,128.68) --
	( 11.53,128.70) --
	( 11.53,128.72) --
	( 11.53,128.73) --
	( 11.53,128.75) --
	( 11.53,128.77) --
	( 11.53,128.79) --
	( 11.53,128.81) --
	( 11.53,128.82) --
	( 11.53,128.84) --
	( 11.53,128.86) --
	( 11.53,128.88) --
	( 11.53,128.89) --
	( 11.53,128.91) --
	( 11.53,128.93) --
	( 11.53,128.95) --
	( 11.53,128.96) --
	( 11.53,128.98) --
	( 11.53,129.00) --
	( 11.53,129.02) --
	( 11.53,129.04) --
	( 11.53,129.05) --
	( 11.53,129.07) --
	( 11.53,129.09) --
	( 11.53,129.11) --
	( 11.53,129.12) --
	( 11.53,129.14) --
	( 11.53,129.16) --
	( 11.53,129.18) --
	( 11.53,129.19) --
	( 11.53,129.21) --
	( 11.53,129.23) --
	( 11.53,129.25) --
	( 11.53,129.27) --
	( 11.53,129.28) --
	( 11.53,129.30) --
	( 11.53,129.32) --
	( 11.53,129.34) --
	( 11.53,129.35) --
	( 11.53,129.37) --
	( 11.53,129.39) --
	( 11.53,129.41) --
	( 11.53,129.42) --
	( 11.53,129.44) --
	( 11.53,129.46) --
	( 11.53,129.48) --
	( 11.53,129.49) --
	( 11.53,129.51) --
	( 11.53,129.53) --
	( 11.53,129.55) --
	( 11.53,129.57) --
	( 11.53,129.58) --
	( 11.53,129.60) --
	( 11.53,129.62) --
	( 11.53,129.64) --
	( 11.53,129.65) --
	( 11.53,129.67) --
	( 11.53,129.69) --
	( 11.53,129.71) --
	( 11.53,129.72) --
	( 11.53,129.74) --
	( 11.53,129.76) --
	( 11.53,129.78) --
	( 11.53,129.80) --
	( 11.53,129.81) --
	( 11.53,129.83) --
	( 11.53,129.85) --
	( 11.53,129.87) --
	( 11.53,129.88) --
	( 11.53,129.90) --
	( 11.53,129.92) --
	( 11.53,129.94) --
	( 11.53,129.95) --
	( 11.53,129.97) --
	( 11.53,129.99) --
	( 11.53,130.01) --
	( 11.53,130.02) --
	( 11.53,130.04) --
	( 11.53,130.06) --
	( 11.53,130.08) --
	( 11.53,130.10) --
	( 11.53,130.11) --
	( 11.53,130.13) --
	( 11.53,130.15) --
	( 11.53,130.17) --
	( 11.53,130.18) --
	( 11.53,130.20) --
	( 11.53,130.22) --
	( 11.53,130.24) --
	( 11.54,130.25) --
	( 11.54,130.27) --
	( 11.54,130.29) --
	( 11.54,130.31) --
	( 11.54,130.33) --
	( 11.54,130.34) --
	( 11.54,130.36) --
	( 11.54,130.38) --
	( 11.54,130.40) --
	( 11.54,130.41) --
	( 11.55,130.43) --
	( 11.55,130.45) --
	( 11.55,130.47) --
	( 11.55,130.48) --
	( 11.55,130.50) --
	( 11.55,130.52) --
	( 11.55,130.54) --
	( 11.55,130.56) --
	( 11.56,130.57) --
	( 11.56,130.59) --
	( 11.56,130.61) --
	( 11.56,130.63) --
	( 11.56,130.64) --
	( 11.57,130.66) --
	( 11.57,130.68) --
	( 11.57,130.70) --
	( 11.57,130.71) --
	( 11.57,130.73) --
	( 11.58,130.75) --
	( 11.58,130.77) --
	( 11.58,130.78) --
	( 11.58,130.80) --
	( 11.59,130.82) --
	( 11.59,130.84) --
	( 11.59,130.86) --
	( 11.60,130.87) --
	( 11.60,130.89) --
	( 11.60,130.91) --
	( 11.61,130.93) --
	( 11.61,130.94) --
	( 11.61,130.96) --
	( 11.62,130.98) --
	( 11.62,131.00) --
	( 11.63,131.01) --
	( 11.63,131.03) --
	( 11.64,131.05) --
	( 11.64,131.07) --
	( 11.65,131.09) --
	( 11.65,131.10) --
	( 11.66,131.12) --
	( 11.66,131.14) --
	( 11.67,131.16) --
	( 11.67,131.17) --
	( 11.68,131.19) --
	( 11.69,131.21) --
	( 11.69,131.23) --
	( 11.70,131.24) --
	( 11.71,131.26) --
	( 11.72,131.28) --
	( 11.73,131.30) --
	( 11.73,131.32) --
	( 11.74,131.33) --
	( 11.75,131.35) --
	( 11.76,131.37) --
	( 11.77,131.39) --
	( 11.78,131.40) --
	( 11.79,131.42) --
	( 11.81,131.44) --
	( 11.82,131.46) --
	( 11.83,131.47) --
	( 11.84,131.49) --
	( 11.86,131.51) --
	( 11.87,131.53) --
	( 11.89,131.54) --
	( 11.90,131.56) --
	( 11.92,131.58) --
	( 11.93,131.60) --
	( 11.95,131.62) --
	( 11.97,131.63) --
	( 11.99,131.65) --
	( 12.01,131.67) --
	( 12.03,131.69) --
	( 12.05,131.70) --
	( 12.07,131.72) --
	( 12.09,131.74) --
	( 12.12,131.76) --
	( 12.14,131.77) --
	( 12.17,131.79) --
	( 12.19,131.81) --
	( 12.22,131.83) --
	( 12.25,131.85) --
	( 12.28,131.86) --
	( 12.31,131.88) --
	( 12.34,131.90) --
	( 12.38,131.92) --
	( 12.41,131.93) --
	( 12.45,131.95) --
	( 12.49,131.97) --
	( 12.53,131.99) --
	( 12.57,132.00) --
	( 12.61,132.02) --
	( 12.66,132.04) --
	( 12.71,132.06) --
	( 12.76,132.07) --
	( 12.81,132.09) --
	( 12.86,132.11) --
	( 12.92,132.13) --
	( 12.97,132.15) --
	( 13.03,132.16) --
	( 13.10,132.18) --
	( 13.16,132.20) --
	( 13.23,132.22) --
	( 13.30,132.23) --
	( 13.37,132.25) --
	( 13.45,132.27) --
	( 13.53,132.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,141.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (  7.20,123.46) {$N=64$};
\end{scope}
\begin{scope}
\path[clip] ( 49.50, 36.00) rectangle (249.34,137.69);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (125.03, 41.10) {6.1 s/s (1.48x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (100.39, 48.29) {10.8 s/s (2.65x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (106.51, 55.48) {10.7 s/s (2.62x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (125.54, 62.68) {7.1 s/s (1.72x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (181.55, 69.87) {4.1 s/s};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (139.85, 77.71) {80.5 s/s (1.30x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (107.42, 84.91) {131.5 s/s (2.12x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (110.98, 92.10) {123.1 s/s (1.98x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (133.63, 99.29) {86.8 s/s (1.40x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (185.42,106.48) {62.1 s/s};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (125.10,114.33) {392.2 s/s (1.77x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (141.66,121.52) {316.7 s/s (1.43x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (186.02,128.72) {221.1 s/s};
\end{scope}
\end{tikzpicture}


==> plot_figures/strong_scale_breakdown_cosmoflow_hdf5_small_slides.tikz <==
% Created by tikzDevice
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (379.42,184.29);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (379.42,184.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 43.20) -- (328.25, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 43.20) -- ( 59.40, 37.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.61, 43.20) -- (126.61, 37.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.82, 43.20) -- (193.82, 37.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.04, 43.20) -- (261.04, 37.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.25, 43.20) -- (328.25, 37.80);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 59.40, 23.76) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (126.61, 23.76) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (193.82, 23.76) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (261.04, 23.76) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (328.25, 23.76) {400};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 43.20) --
	(375.10, 43.20) --
	(375.10,179.97) --
	( 59.40,179.97) --
	( 59.40, 43.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (379.42,184.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (217.25,  7.56) {Time [ms]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (379.42,184.29);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 59.40, 43.20) -- (328.25, 43.20);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 59.40, 43.20) -- ( 59.40,179.97);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (126.61, 43.20) -- (126.61,179.97);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (193.82, 43.20) -- (193.82,179.97);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (261.04, 43.20) -- (261.04,179.97);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (328.25, 43.20) -- (328.25,179.97);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 43.20) --
	(375.10, 43.20) --
	(375.10,179.97) --
	( 59.40,179.97) --
	( 59.40, 43.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (379.42,184.29);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 59.40, 48.27) rectangle ( 59.52, 52.66);

\path[fill=fillColor] ( 59.52, 48.27) rectangle ( 59.61, 52.66);

\path[fill=fillColor] ( 59.61, 48.27) rectangle ( 67.78, 52.66);

\path[fill=fillColor] ( 67.78, 48.27) rectangle (101.39, 52.66);

\path[fill=fillColor] (101.39, 48.27) rectangle (106.78, 52.66);

\path[fill=fillColor] (106.78, 48.27) rectangle (133.64, 52.66);

\path[fill=fillColor] (133.64, 48.27) rectangle (144.02, 52.66);

\path[fill=fillColor] (144.02, 48.27) rectangle (150.37, 52.66);

\path[fill=fillColor] (150.37, 48.27) rectangle (170.31, 52.66);

\path[fill=fillColor] (170.31, 48.27) rectangle (170.31, 52.66);

\path[fill=fillColor] (170.31, 48.27) rectangle (170.31, 52.66);

\path[fill=fillColor] (170.31, 48.27) rectangle (170.31, 52.66);

\path[fill=fillColor] (170.31, 48.27) rectangle (170.31, 52.66);

\path[fill=fillColor] (170.31, 48.27) rectangle (170.31, 52.66);

\path[fill=fillColor] (170.31, 48.27) rectangle (170.31, 52.66);

\path[fill=fillColor] (170.31, 48.27) rectangle (170.31, 52.66);

\path[fill=fillColor] ( 59.40, 52.66) rectangle ( 59.40, 57.06);

\path[fill=fillColor] ( 59.40, 52.66) rectangle ( 59.40, 57.06);

\path[fill=fillColor] ( 59.40, 52.66) rectangle ( 59.40, 57.06);

\path[fill=fillColor] ( 59.40, 52.66) rectangle ( 59.40, 57.06);

\path[fill=fillColor] ( 59.40, 52.66) rectangle ( 59.40, 57.06);

\path[fill=fillColor] ( 59.40, 52.66) rectangle ( 59.40, 57.06);

\path[fill=fillColor] ( 59.40, 52.66) rectangle ( 59.40, 57.06);

\path[fill=fillColor] ( 59.40, 52.66) rectangle ( 59.40, 57.06);

\path[fill=fillColor] ( 59.40, 52.66) rectangle ( 59.40, 57.06);

\path[fill=fillColor] ( 59.40, 52.66) rectangle ( 65.67, 57.06);

\path[fill=fillColor] ( 65.67, 52.66) rectangle ( 84.53, 57.06);

\path[fill=fillColor] ( 84.53, 52.66) rectangle ( 95.15, 57.06);

\path[fill=fillColor] ( 95.15, 52.66) rectangle (106.88, 57.06);

\path[fill=fillColor] (106.88, 52.66) rectangle (125.74, 57.06);

\path[fill=fillColor] (125.74, 52.66) rectangle (134.89, 57.06);

\path[fill=fillColor] (134.89, 52.66) rectangle (160.77, 57.06);

\path[fill=fillColor] ( 59.40, 57.94) rectangle ( 59.60, 62.34);

\path[fill=fillColor] ( 59.60, 57.94) rectangle ( 59.64, 62.34);

\path[fill=fillColor] ( 59.64, 57.94) rectangle ( 68.50, 62.34);

\path[fill=fillColor] ( 68.50, 57.94) rectangle ( 72.82, 62.34);

\path[fill=fillColor] ( 72.82, 57.94) rectangle ( 79.29, 62.34);

\path[fill=fillColor] ( 79.29, 57.94) rectangle ( 90.30, 62.34);

\path[fill=fillColor] ( 90.30, 57.94) rectangle ( 91.95, 62.34);

\path[fill=fillColor] ( 91.95, 57.94) rectangle ( 99.82, 62.34);

\path[fill=fillColor] ( 99.82, 57.94) rectangle (121.37, 62.34);

\path[fill=fillColor] (121.37, 57.94) rectangle (121.37, 62.34);

\path[fill=fillColor] (121.37, 57.94) rectangle (121.37, 62.34);

\path[fill=fillColor] (121.37, 57.94) rectangle (121.37, 62.34);

\path[fill=fillColor] (121.37, 57.94) rectangle (121.37, 62.34);

\path[fill=fillColor] (121.37, 57.94) rectangle (121.37, 62.34);

\path[fill=fillColor] (121.37, 57.94) rectangle (121.37, 62.34);

\path[fill=fillColor] (121.37, 57.94) rectangle (121.37, 62.34);

\path[fill=fillColor] ( 59.40, 62.34) rectangle ( 59.40, 66.73);

\path[fill=fillColor] ( 59.40, 62.34) rectangle ( 59.40, 66.73);

\path[fill=fillColor] ( 59.40, 62.34) rectangle ( 59.40, 66.73);

\path[fill=fillColor] ( 59.40, 62.34) rectangle ( 59.40, 66.73);

\path[fill=fillColor] ( 59.40, 62.34) rectangle ( 59.40, 66.73);

\path[fill=fillColor] ( 59.40, 62.34) rectangle ( 59.40, 66.73);

\path[fill=fillColor] ( 59.40, 62.34) rectangle ( 59.40, 66.73);

\path[fill=fillColor] ( 59.40, 62.34) rectangle ( 59.40, 66.73);

\path[fill=fillColor] ( 59.40, 62.34) rectangle ( 59.40, 66.73);

\path[fill=fillColor] ( 59.40, 62.34) rectangle ( 65.01, 66.73);

\path[fill=fillColor] ( 65.01, 62.34) rectangle ( 67.67, 66.73);

\path[fill=fillColor] ( 67.67, 62.34) rectangle ( 79.55, 66.73);

\path[fill=fillColor] ( 79.55, 62.34) rectangle ( 89.93, 66.73);

\path[fill=fillColor] ( 89.93, 62.34) rectangle ( 92.59, 66.73);

\path[fill=fillColor] ( 92.59, 62.34) rectangle (100.69, 66.73);

\path[fill=fillColor] (100.69, 62.34) rectangle (130.70, 66.73);

\path[fill=fillColor] ( 59.40, 67.61) rectangle ( 59.76, 72.01);

\path[fill=fillColor] ( 59.76, 67.61) rectangle ( 59.81, 72.01);

\path[fill=fillColor] ( 59.81, 67.61) rectangle ( 67.75, 72.01);

\path[fill=fillColor] ( 67.75, 67.61) rectangle ( 69.05, 72.01);

\path[fill=fillColor] ( 69.05, 67.61) rectangle ( 78.54, 72.01);

\path[fill=fillColor] ( 78.54, 67.61) rectangle ( 85.64, 72.01);

\path[fill=fillColor] ( 85.64, 67.61) rectangle ( 86.20, 72.01);

\path[fill=fillColor] ( 86.20, 67.61) rectangle ( 91.49, 72.01);

\path[fill=fillColor] ( 91.49, 67.61) rectangle (122.15, 72.01);

\path[fill=fillColor] (122.15, 67.61) rectangle (122.15, 72.01);

\path[fill=fillColor] (122.15, 67.61) rectangle (122.15, 72.01);

\path[fill=fillColor] (122.15, 67.61) rectangle (122.15, 72.01);

\path[fill=fillColor] (122.15, 67.61) rectangle (122.15, 72.01);

\path[fill=fillColor] (122.15, 67.61) rectangle (122.15, 72.01);

\path[fill=fillColor] (122.15, 67.61) rectangle (122.15, 72.01);

\path[fill=fillColor] (122.15, 67.61) rectangle (122.15, 72.01);

\path[fill=fillColor] ( 59.40, 72.01) rectangle ( 59.40, 76.41);

\path[fill=fillColor] ( 59.40, 72.01) rectangle ( 59.40, 76.41);

\path[fill=fillColor] ( 59.40, 72.01) rectangle ( 59.40, 76.41);

\path[fill=fillColor] ( 59.40, 72.01) rectangle ( 59.40, 76.41);

\path[fill=fillColor] ( 59.40, 72.01) rectangle ( 59.40, 76.41);

\path[fill=fillColor] ( 59.40, 72.01) rectangle ( 59.40, 76.41);

\path[fill=fillColor] ( 59.40, 72.01) rectangle ( 59.40, 76.41);

\path[fill=fillColor] ( 59.40, 72.01) rectangle ( 59.40, 76.41);

\path[fill=fillColor] ( 59.40, 72.01) rectangle ( 59.40, 76.41);

\path[fill=fillColor] ( 59.40, 72.01) rectangle ( 64.26, 76.41);

\path[fill=fillColor] ( 64.26, 72.01) rectangle ( 65.02, 76.41);

\path[fill=fillColor] ( 65.02, 72.01) rectangle ( 81.02, 76.41);

\path[fill=fillColor] ( 81.02, 72.01) rectangle ( 89.99, 76.41);

\path[fill=fillColor] ( 89.99, 72.01) rectangle ( 90.75, 76.41);

\path[fill=fillColor] ( 90.75, 72.01) rectangle ( 97.43, 76.41);

\path[fill=fillColor] ( 97.43, 72.01) rectangle (140.38, 76.41);

\path[fill=fillColor] ( 59.40, 77.29) rectangle ( 60.08, 81.68);

\path[fill=fillColor] ( 60.08, 77.29) rectangle ( 60.19, 81.68);

\path[fill=fillColor] ( 60.19, 77.29) rectangle ( 68.01, 81.68);

\path[fill=fillColor] ( 68.01, 77.29) rectangle ( 68.38, 81.68);

\path[fill=fillColor] ( 68.38, 77.29) rectangle ( 85.68, 81.68);

\path[fill=fillColor] ( 85.68, 77.29) rectangle ( 92.31, 81.68);

\path[fill=fillColor] ( 92.31, 77.29) rectangle ( 97.03, 81.68);

\path[fill=fillColor] ( 97.03, 77.29) rectangle (100.61, 81.68);

\path[fill=fillColor] (100.61, 77.29) rectangle (154.70, 81.68);

\path[fill=fillColor] (154.70, 77.29) rectangle (154.70, 81.68);

\path[fill=fillColor] (154.70, 77.29) rectangle (154.70, 81.68);

\path[fill=fillColor] (154.70, 77.29) rectangle (154.70, 81.68);

\path[fill=fillColor] (154.70, 77.29) rectangle (154.70, 81.68);

\path[fill=fillColor] (154.70, 77.29) rectangle (154.70, 81.68);

\path[fill=fillColor] (154.70, 77.29) rectangle (154.70, 81.68);

\path[fill=fillColor] (154.70, 77.29) rectangle (154.70, 81.68);

\path[fill=fillColor] ( 59.40, 81.68) rectangle ( 59.40, 86.08);

\path[fill=fillColor] ( 59.40, 81.68) rectangle ( 59.40, 86.08);

\path[fill=fillColor] ( 59.40, 81.68) rectangle ( 59.40, 86.08);

\path[fill=fillColor] ( 59.40, 81.68) rectangle ( 59.40, 86.08);

\path[fill=fillColor] ( 59.40, 81.68) rectangle ( 59.40, 86.08);

\path[fill=fillColor] ( 59.40, 81.68) rectangle ( 59.40, 86.08);

\path[fill=fillColor] ( 59.40, 81.68) rectangle ( 59.40, 86.08);

\path[fill=fillColor] ( 59.40, 81.68) rectangle ( 59.40, 86.08);

\path[fill=fillColor] ( 59.40, 81.68) rectangle ( 59.40, 86.08);

\path[fill=fillColor] ( 59.40, 81.68) rectangle ( 63.58, 86.08);

\path[fill=fillColor] ( 63.58, 81.68) rectangle ( 63.82, 86.08);

\path[fill=fillColor] ( 63.82, 81.68) rectangle ( 88.44, 86.08);

\path[fill=fillColor] ( 88.44, 81.68) rectangle ( 96.05, 86.08);

\path[fill=fillColor] ( 96.05, 81.68) rectangle ( 96.28, 86.08);

\path[fill=fillColor] ( 96.28, 81.68) rectangle (101.52, 86.08);

\path[fill=fillColor] (101.52, 81.68) rectangle (171.10, 86.08);

\path[fill=fillColor] ( 59.40, 86.96) rectangle ( 60.72, 91.36);

\path[fill=fillColor] ( 60.72, 86.96) rectangle ( 60.99, 91.36);

\path[fill=fillColor] ( 60.99, 86.96) rectangle ( 68.95, 91.36);

\path[fill=fillColor] ( 68.95, 86.96) rectangle ( 69.07, 91.36);

\path[fill=fillColor] ( 69.07, 86.96) rectangle (102.36, 91.36);

\path[fill=fillColor] (102.36, 86.96) rectangle (108.63, 91.36);

\path[fill=fillColor] (108.63, 86.96) rectangle (121.51, 91.36);

\path[fill=fillColor] (121.51, 86.96) rectangle (124.23, 91.36);

\path[fill=fillColor] (124.23, 86.96) rectangle (223.64, 91.36);

\path[fill=fillColor] (223.64, 86.96) rectangle (223.64, 91.36);

\path[fill=fillColor] (223.64, 86.96) rectangle (223.64, 91.36);

\path[fill=fillColor] (223.64, 86.96) rectangle (223.64, 91.36);

\path[fill=fillColor] (223.64, 86.96) rectangle (223.64, 91.36);

\path[fill=fillColor] (223.64, 86.96) rectangle (223.64, 91.36);

\path[fill=fillColor] (223.64, 86.96) rectangle (223.64, 91.36);

\path[fill=fillColor] (223.64, 86.96) rectangle (223.64, 91.36);

\path[fill=fillColor] ( 59.40, 91.36) rectangle ( 59.40, 95.75);

\path[fill=fillColor] ( 59.40, 91.36) rectangle ( 59.40, 95.75);

\path[fill=fillColor] ( 59.40, 91.36) rectangle ( 59.40, 95.75);

\path[fill=fillColor] ( 59.40, 91.36) rectangle ( 59.40, 95.75);

\path[fill=fillColor] ( 59.40, 91.36) rectangle ( 59.40, 95.75);

\path[fill=fillColor] ( 59.40, 91.36) rectangle ( 59.40, 95.75);

\path[fill=fillColor] ( 59.40, 91.36) rectangle ( 59.40, 95.75);

\path[fill=fillColor] ( 59.40, 91.36) rectangle ( 59.40, 95.75);

\path[fill=fillColor] ( 59.40, 91.36) rectangle ( 59.40, 95.75);

\path[fill=fillColor] ( 59.40, 91.36) rectangle ( 62.44, 95.75);

\path[fill=fillColor] ( 62.44, 91.36) rectangle ( 62.51, 95.75);

\path[fill=fillColor] ( 62.51, 91.36) rectangle (104.82, 95.75);

\path[fill=fillColor] (104.82, 91.36) rectangle (111.27, 95.75);

\path[fill=fillColor] (111.27, 91.36) rectangle (111.33, 95.75);

\path[fill=fillColor] (111.33, 91.36) rectangle (115.34, 95.75);

\path[fill=fillColor] (115.34, 91.36) rectangle (264.14, 95.75);

\path[fill=fillColor] ( 59.40, 97.51) rectangle ( 59.52,101.91);

\path[fill=fillColor] ( 59.52, 97.51) rectangle ( 59.57,101.91);

\path[fill=fillColor] ( 59.57, 97.51) rectangle ( 75.97,101.91);

\path[fill=fillColor] ( 75.97, 97.51) rectangle (107.41,101.91);

\path[fill=fillColor] (107.41, 97.51) rectangle (112.18,101.91);

\path[fill=fillColor] (112.18, 97.51) rectangle (144.98,101.91);

\path[fill=fillColor] (144.98, 97.51) rectangle (156.06,101.91);

\path[fill=fillColor] (156.06, 97.51) rectangle (175.33,101.91);

\path[fill=fillColor] (175.33, 97.51) rectangle (193.04,101.91);

\path[fill=fillColor] (193.04, 97.51) rectangle (193.04,101.91);

\path[fill=fillColor] (193.04, 97.51) rectangle (193.04,101.91);

\path[fill=fillColor] (193.04, 97.51) rectangle (193.04,101.91);

\path[fill=fillColor] (193.04, 97.51) rectangle (193.04,101.91);

\path[fill=fillColor] (193.04, 97.51) rectangle (193.04,101.91);

\path[fill=fillColor] (193.04, 97.51) rectangle (193.04,101.91);

\path[fill=fillColor] (193.04, 97.51) rectangle (193.04,101.91);

\path[fill=fillColor] ( 59.40,101.91) rectangle ( 59.40,106.31);

\path[fill=fillColor] ( 59.40,101.91) rectangle ( 59.40,106.31);

\path[fill=fillColor] ( 59.40,101.91) rectangle ( 59.40,106.31);

\path[fill=fillColor] ( 59.40,101.91) rectangle ( 59.40,106.31);

\path[fill=fillColor] ( 59.40,101.91) rectangle ( 59.40,106.31);

\path[fill=fillColor] ( 59.40,101.91) rectangle ( 59.40,106.31);

\path[fill=fillColor] ( 59.40,101.91) rectangle ( 59.40,106.31);

\path[fill=fillColor] ( 59.40,101.91) rectangle ( 59.40,106.31);

\path[fill=fillColor] ( 59.40,101.91) rectangle ( 59.40,106.31);

\path[fill=fillColor] ( 59.40,101.91) rectangle ( 65.77,106.31);

\path[fill=fillColor] ( 65.77,101.91) rectangle ( 84.62,106.31);

\path[fill=fillColor] ( 84.62,101.91) rectangle ( 95.24,106.31);

\path[fill=fillColor] ( 95.24,101.91) rectangle (107.07,106.31);

\path[fill=fillColor] (107.07,101.91) rectangle (125.93,106.31);

\path[fill=fillColor] (125.93,101.91) rectangle (133.62,106.31);

\path[fill=fillColor] (133.62,101.91) rectangle (159.50,106.31);

\path[fill=fillColor] ( 59.40,107.19) rectangle ( 59.60,111.58);

\path[fill=fillColor] ( 59.60,107.19) rectangle ( 59.64,111.58);

\path[fill=fillColor] ( 59.64,107.19) rectangle ( 72.00,111.58);

\path[fill=fillColor] ( 72.00,107.19) rectangle ( 76.46,111.58);

\path[fill=fillColor] ( 76.46,107.19) rectangle ( 82.44,111.58);

\path[fill=fillColor] ( 82.44,107.19) rectangle ( 95.95,111.58);

\path[fill=fillColor] ( 95.95,107.19) rectangle ( 98.12,111.58);

\path[fill=fillColor] ( 98.12,107.19) rectangle (121.35,111.58);

\path[fill=fillColor] (121.35,107.19) rectangle (141.15,111.58);

\path[fill=fillColor] (141.15,107.19) rectangle (141.15,111.58);

\path[fill=fillColor] (141.15,107.19) rectangle (141.15,111.58);

\path[fill=fillColor] (141.15,107.19) rectangle (141.15,111.58);

\path[fill=fillColor] (141.15,107.19) rectangle (141.15,111.58);

\path[fill=fillColor] (141.15,107.19) rectangle (141.15,111.58);

\path[fill=fillColor] (141.15,107.19) rectangle (141.15,111.58);

\path[fill=fillColor] (141.15,107.19) rectangle (141.15,111.58);

\path[fill=fillColor] ( 59.40,111.58) rectangle ( 59.40,115.98);

\path[fill=fillColor] ( 59.40,111.58) rectangle ( 59.40,115.98);

\path[fill=fillColor] ( 59.40,111.58) rectangle ( 59.40,115.98);

\path[fill=fillColor] ( 59.40,111.58) rectangle ( 59.40,115.98);

\path[fill=fillColor] ( 59.40,111.58) rectangle ( 59.40,115.98);

\path[fill=fillColor] ( 59.40,111.58) rectangle ( 59.40,115.98);

\path[fill=fillColor] ( 59.40,111.58) rectangle ( 59.40,115.98);

\path[fill=fillColor] ( 59.40,111.58) rectangle ( 59.40,115.98);

\path[fill=fillColor] ( 59.40,111.58) rectangle ( 59.40,115.98);

\path[fill=fillColor] ( 59.40,111.58) rectangle ( 65.12,115.98);

\path[fill=fillColor] ( 65.12,111.58) rectangle ( 67.79,115.98);

\path[fill=fillColor] ( 67.79,111.58) rectangle ( 79.66,115.98);

\path[fill=fillColor] ( 79.66,111.58) rectangle ( 90.15,115.98);

\path[fill=fillColor] ( 90.15,111.58) rectangle ( 92.82,115.98);

\path[fill=fillColor] ( 92.82,111.58) rectangle (101.41,115.98);

\path[fill=fillColor] (101.41,111.58) rectangle (131.42,115.98);

\path[fill=fillColor] ( 59.40,116.86) rectangle ( 59.76,121.26);

\path[fill=fillColor] ( 59.76,116.86) rectangle ( 59.80,121.26);

\path[fill=fillColor] ( 59.80,116.86) rectangle ( 71.06,121.26);

\path[fill=fillColor] ( 71.06,116.86) rectangle ( 72.32,121.26);

\path[fill=fillColor] ( 72.32,116.86) rectangle ( 81.71,121.26);

\path[fill=fillColor] ( 81.71,116.86) rectangle ( 93.70,121.26);

\path[fill=fillColor] ( 93.70,116.86) rectangle ( 94.97,121.26);

\path[fill=fillColor] ( 94.97,116.86) rectangle (117.47,121.26);

\path[fill=fillColor] (117.47,116.86) rectangle (146.77,121.26);

\path[fill=fillColor] (146.77,116.86) rectangle (146.77,121.26);

\path[fill=fillColor] (146.77,116.86) rectangle (146.77,121.26);

\path[fill=fillColor] (146.77,116.86) rectangle (146.77,121.26);

\path[fill=fillColor] (146.77,116.86) rectangle (146.77,121.26);

\path[fill=fillColor] (146.77,116.86) rectangle (146.77,121.26);

\path[fill=fillColor] (146.77,116.86) rectangle (146.77,121.26);

\path[fill=fillColor] (146.77,116.86) rectangle (146.77,121.26);

\path[fill=fillColor] ( 59.40,121.26) rectangle ( 59.40,125.66);

\path[fill=fillColor] ( 59.40,121.26) rectangle ( 59.40,125.66);

\path[fill=fillColor] ( 59.40,121.26) rectangle ( 59.40,125.66);

\path[fill=fillColor] ( 59.40,121.26) rectangle ( 59.40,125.66);

\path[fill=fillColor] ( 59.40,121.26) rectangle ( 59.40,125.66);

\path[fill=fillColor] ( 59.40,121.26) rectangle ( 59.40,125.66);

\path[fill=fillColor] ( 59.40,121.26) rectangle ( 59.40,125.66);

\path[fill=fillColor] ( 59.40,121.26) rectangle ( 59.40,125.66);

\path[fill=fillColor] ( 59.40,121.26) rectangle ( 59.40,125.66);

\path[fill=fillColor] ( 59.40,121.26) rectangle ( 64.40,125.66);

\path[fill=fillColor] ( 64.40,121.26) rectangle ( 65.16,125.66);

\path[fill=fillColor] ( 65.16,121.26) rectangle ( 81.15,125.66);

\path[fill=fillColor] ( 81.15,121.26) rectangle ( 90.25,125.66);

\path[fill=fillColor] ( 90.25,121.26) rectangle ( 91.01,125.66);

\path[fill=fillColor] ( 91.01,121.26) rectangle (100.32,125.66);

\path[fill=fillColor] (100.32,121.26) rectangle (143.27,125.66);

\path[fill=fillColor] ( 59.40,126.53) rectangle ( 60.08,130.93);

\path[fill=fillColor] ( 60.08,126.53) rectangle ( 60.12,130.93);

\path[fill=fillColor] ( 60.12,126.53) rectangle ( 70.50,130.93);

\path[fill=fillColor] ( 70.50,126.53) rectangle ( 70.89,130.93);

\path[fill=fillColor] ( 70.89,126.53) rectangle ( 88.07,130.93);

\path[fill=fillColor] ( 88.07,126.53) rectangle (104.50,130.93);

\path[fill=fillColor] (104.50,126.53) rectangle (107.52,130.93);

\path[fill=fillColor] (107.52,126.53) rectangle (132.64,130.93);

\path[fill=fillColor] (132.64,126.53) rectangle (183.22,130.93);

\path[fill=fillColor] (183.22,126.53) rectangle (183.22,130.93);

\path[fill=fillColor] (183.22,126.53) rectangle (183.22,130.93);

\path[fill=fillColor] (183.22,126.53) rectangle (183.22,130.93);

\path[fill=fillColor] (183.22,126.53) rectangle (183.22,130.93);

\path[fill=fillColor] (183.22,126.53) rectangle (183.22,130.93);

\path[fill=fillColor] (183.22,126.53) rectangle (183.22,130.93);

\path[fill=fillColor] (183.22,126.53) rectangle (183.22,130.93);

\path[fill=fillColor] ( 59.40,130.93) rectangle ( 59.40,135.33);

\path[fill=fillColor] ( 59.40,130.93) rectangle ( 59.40,135.33);

\path[fill=fillColor] ( 59.40,130.93) rectangle ( 59.40,135.33);

\path[fill=fillColor] ( 59.40,130.93) rectangle ( 59.40,135.33);

\path[fill=fillColor] ( 59.40,130.93) rectangle ( 59.40,135.33);

\path[fill=fillColor] ( 59.40,130.93) rectangle ( 59.40,135.33);

\path[fill=fillColor] ( 59.40,130.93) rectangle ( 59.40,135.33);

\path[fill=fillColor] ( 59.40,130.93) rectangle ( 59.40,135.33);

\path[fill=fillColor] ( 59.40,130.93) rectangle ( 59.40,135.33);

\path[fill=fillColor] ( 59.40,130.93) rectangle ( 63.73,135.33);

\path[fill=fillColor] ( 63.73,130.93) rectangle ( 63.96,135.33);

\path[fill=fillColor] ( 63.96,130.93) rectangle ( 88.59,135.33);

\path[fill=fillColor] ( 88.59,130.93) rectangle ( 96.34,135.33);

\path[fill=fillColor] ( 96.34,130.93) rectangle ( 96.57,135.33);

\path[fill=fillColor] ( 96.57,130.93) rectangle (106.14,135.33);

\path[fill=fillColor] (106.14,130.93) rectangle (175.72,135.33);

\path[fill=fillColor] ( 59.40,136.21) rectangle ( 60.72,140.61);

\path[fill=fillColor] ( 60.72,136.21) rectangle ( 60.76,140.61);

\path[fill=fillColor] ( 60.76,136.21) rectangle ( 71.77,140.61);

\path[fill=fillColor] ( 71.77,136.21) rectangle ( 71.91,140.61);

\path[fill=fillColor] ( 71.91,136.21) rectangle (105.12,140.61);

\path[fill=fillColor] (105.12,136.21) rectangle (118.87,140.61);

\path[fill=fillColor] (118.87,136.21) rectangle (119.14,140.61);

\path[fill=fillColor] (119.14,136.21) rectangle (132.89,140.61);

\path[fill=fillColor] (132.89,136.21) rectangle (232.46,140.61);

\path[fill=fillColor] (232.46,136.21) rectangle (232.46,140.61);

\path[fill=fillColor] (232.46,136.21) rectangle (232.46,140.61);

\path[fill=fillColor] (232.46,136.21) rectangle (232.46,140.61);

\path[fill=fillColor] (232.46,136.21) rectangle (232.46,140.61);

\path[fill=fillColor] (232.46,136.21) rectangle (232.46,140.61);

\path[fill=fillColor] (232.46,136.21) rectangle (232.46,140.61);

\path[fill=fillColor] (232.46,136.21) rectangle (232.46,140.61);

\path[fill=fillColor] ( 59.40,140.61) rectangle ( 59.40,145.00);

\path[fill=fillColor] ( 59.40,140.61) rectangle ( 59.40,145.00);

\path[fill=fillColor] ( 59.40,140.61) rectangle ( 59.40,145.00);

\path[fill=fillColor] ( 59.40,140.61) rectangle ( 59.40,145.00);

\path[fill=fillColor] ( 59.40,140.61) rectangle ( 59.40,145.00);

\path[fill=fillColor] ( 59.40,140.61) rectangle ( 59.40,145.00);

\path[fill=fillColor] ( 59.40,140.61) rectangle ( 59.40,145.00);

\path[fill=fillColor] ( 59.40,140.61) rectangle ( 59.40,145.00);

\path[fill=fillColor] ( 59.40,140.61) rectangle ( 59.40,145.00);

\path[fill=fillColor] ( 59.40,140.61) rectangle ( 62.60,145.00);

\path[fill=fillColor] ( 62.60,140.61) rectangle ( 62.66,145.00);

\path[fill=fillColor] ( 62.66,140.61) rectangle (104.98,145.00);

\path[fill=fillColor] (104.98,140.61) rectangle (111.58,145.00);

\path[fill=fillColor] (111.58,140.61) rectangle (111.64,145.00);

\path[fill=fillColor] (111.64,140.61) rectangle (120.79,145.00);

\path[fill=fillColor] (120.79,140.61) rectangle (269.59,145.00);

\path[fill=fillColor] ( 59.40,146.76) rectangle ( 59.77,151.16);

\path[fill=fillColor] ( 59.77,146.76) rectangle ( 59.81,151.16);

\path[fill=fillColor] ( 59.81,146.76) rectangle ( 78.53,151.16);

\path[fill=fillColor] ( 78.53,146.76) rectangle ( 79.97,151.16);

\path[fill=fillColor] ( 79.97,146.76) rectangle ( 86.67,151.16);

\path[fill=fillColor] ( 86.67,146.76) rectangle (101.54,151.16);

\path[fill=fillColor] (101.54,146.76) rectangle (103.00,151.16);

\path[fill=fillColor] (103.00,146.76) rectangle (140.93,151.16);

\path[fill=fillColor] (140.93,146.76) rectangle (169.08,151.16);

\path[fill=fillColor] (169.08,146.76) rectangle (169.08,151.16);

\path[fill=fillColor] (169.08,146.76) rectangle (169.08,151.16);

\path[fill=fillColor] (169.08,146.76) rectangle (169.08,151.16);

\path[fill=fillColor] (169.08,146.76) rectangle (169.08,151.16);

\path[fill=fillColor] (169.08,146.76) rectangle (169.08,151.16);

\path[fill=fillColor] (169.08,146.76) rectangle (169.08,151.16);

\path[fill=fillColor] (169.08,146.76) rectangle (169.08,151.16);

\path[fill=fillColor] ( 59.40,151.16) rectangle ( 59.40,155.56);

\path[fill=fillColor] ( 59.40,151.16) rectangle ( 59.40,155.56);

\path[fill=fillColor] ( 59.40,151.16) rectangle ( 59.40,155.56);

\path[fill=fillColor] ( 59.40,151.16) rectangle ( 59.40,155.56);

\path[fill=fillColor] ( 59.40,151.16) rectangle ( 59.40,155.56);

\path[fill=fillColor] ( 59.40,151.16) rectangle ( 59.40,155.56);

\path[fill=fillColor] ( 59.40,151.16) rectangle ( 59.40,155.56);

\path[fill=fillColor] ( 59.40,151.16) rectangle ( 59.40,155.56);

\path[fill=fillColor] ( 59.40,151.16) rectangle ( 59.40,155.56);

\path[fill=fillColor] ( 59.40,151.16) rectangle ( 64.43,155.56);

\path[fill=fillColor] ( 64.43,151.16) rectangle ( 65.19,155.56);

\path[fill=fillColor] ( 65.19,151.16) rectangle ( 81.18,155.56);

\path[fill=fillColor] ( 81.18,151.16) rectangle ( 90.32,155.56);

\path[fill=fillColor] ( 90.32,151.16) rectangle ( 91.08,155.56);

\path[fill=fillColor] ( 91.08,151.16) rectangle ( 98.78,155.56);

\path[fill=fillColor] ( 98.78,151.16) rectangle (141.73,155.56);

\path[fill=fillColor] ( 59.40,156.44) rectangle ( 60.08,160.83);

\path[fill=fillColor] ( 60.08,156.44) rectangle ( 60.12,160.83);

\path[fill=fillColor] ( 60.12,156.44) rectangle ( 75.56,160.83);

\path[fill=fillColor] ( 75.56,156.44) rectangle ( 76.04,160.83);

\path[fill=fillColor] ( 76.04,156.44) rectangle ( 90.97,160.83);

\path[fill=fillColor] ( 90.97,156.44) rectangle (109.46,160.83);

\path[fill=fillColor] (109.46,156.44) rectangle (112.24,160.83);

\path[fill=fillColor] (112.24,156.44) rectangle (155.69,160.83);

\path[fill=fillColor] (155.69,156.44) rectangle (195.24,160.83);

\path[fill=fillColor] (195.24,156.44) rectangle (195.24,160.83);

\path[fill=fillColor] (195.24,156.44) rectangle (195.24,160.83);

\path[fill=fillColor] (195.24,156.44) rectangle (195.24,160.83);

\path[fill=fillColor] (195.24,156.44) rectangle (195.24,160.83);

\path[fill=fillColor] (195.24,156.44) rectangle (195.24,160.83);

\path[fill=fillColor] (195.24,156.44) rectangle (195.24,160.83);

\path[fill=fillColor] (195.24,156.44) rectangle (195.24,160.83);

\path[fill=fillColor] ( 59.40,160.83) rectangle ( 59.40,165.23);

\path[fill=fillColor] ( 59.40,160.83) rectangle ( 59.40,165.23);

\path[fill=fillColor] ( 59.40,160.83) rectangle ( 59.40,165.23);

\path[fill=fillColor] ( 59.40,160.83) rectangle ( 59.40,165.23);

\path[fill=fillColor] ( 59.40,160.83) rectangle ( 59.40,165.23);

\path[fill=fillColor] ( 59.40,160.83) rectangle ( 59.40,165.23);

\path[fill=fillColor] ( 59.40,160.83) rectangle ( 59.40,165.23);

\path[fill=fillColor] ( 59.40,160.83) rectangle ( 59.40,165.23);

\path[fill=fillColor] ( 59.40,160.83) rectangle ( 59.40,165.23);

\path[fill=fillColor] ( 59.40,160.83) rectangle ( 63.78,165.23);

\path[fill=fillColor] ( 63.78,160.83) rectangle ( 64.01,165.23);

\path[fill=fillColor] ( 64.01,160.83) rectangle ( 88.63,165.23);

\path[fill=fillColor] ( 88.63,160.83) rectangle ( 96.43,165.23);

\path[fill=fillColor] ( 96.43,160.83) rectangle ( 96.67,165.23);

\path[fill=fillColor] ( 96.67,160.83) rectangle (105.26,165.23);

\path[fill=fillColor] (105.26,160.83) rectangle (174.84,165.23);

\path[fill=fillColor] ( 59.40,166.11) rectangle ( 60.72,170.51);

\path[fill=fillColor] ( 60.72,166.11) rectangle ( 60.76,170.51);

\path[fill=fillColor] ( 60.76,166.11) rectangle ( 78.44,170.51);

\path[fill=fillColor] ( 78.44,166.11) rectangle ( 78.59,170.51);

\path[fill=fillColor] ( 78.59,166.11) rectangle (111.69,170.51);

\path[fill=fillColor] (111.69,166.11) rectangle (131.08,170.51);

\path[fill=fillColor] (131.08,166.11) rectangle (131.39,170.51);

\path[fill=fillColor] (131.39,166.11) rectangle (161.93,170.51);

\path[fill=fillColor] (161.93,166.11) rectangle (254.00,170.51);

\path[fill=fillColor] (254.00,166.11) rectangle (254.00,170.51);

\path[fill=fillColor] (254.00,166.11) rectangle (254.00,170.51);

\path[fill=fillColor] (254.00,166.11) rectangle (254.00,170.51);

\path[fill=fillColor] (254.00,166.11) rectangle (254.00,170.51);

\path[fill=fillColor] (254.00,166.11) rectangle (254.00,170.51);

\path[fill=fillColor] (254.00,166.11) rectangle (254.00,170.51);

\path[fill=fillColor] (254.00,166.11) rectangle (254.00,170.51);

\path[fill=fillColor] ( 59.40,170.51) rectangle ( 59.40,174.90);

\path[fill=fillColor] ( 59.40,170.51) rectangle ( 59.40,174.90);

\path[fill=fillColor] ( 59.40,170.51) rectangle ( 59.40,174.90);

\path[fill=fillColor] ( 59.40,170.51) rectangle ( 59.40,174.90);

\path[fill=fillColor] ( 59.40,170.51) rectangle ( 59.40,174.90);

\path[fill=fillColor] ( 59.40,170.51) rectangle ( 59.40,174.90);

\path[fill=fillColor] ( 59.40,170.51) rectangle ( 59.40,174.90);

\path[fill=fillColor] ( 59.40,170.51) rectangle ( 59.40,174.90);

\path[fill=fillColor] ( 59.40,170.51) rectangle ( 59.40,174.90);

\path[fill=fillColor] ( 59.40,170.51) rectangle ( 62.66,174.90);

\path[fill=fillColor] ( 62.66,170.51) rectangle ( 62.72,174.90);

\path[fill=fillColor] ( 62.72,170.51) rectangle (105.03,174.90);

\path[fill=fillColor] (105.03,170.51) rectangle (111.69,174.90);

\path[fill=fillColor] (111.69,170.51) rectangle (111.76,174.90);

\path[fill=fillColor] (111.76,170.51) rectangle (121.07,174.90);

\path[fill=fillColor] (121.07,170.51) rectangle (269.86,174.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (379.42,184.29);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 59.40, 48.27) --
	( 59.52, 48.27) --
	( 59.52, 52.66) --
	( 59.40, 52.66) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 59.52, 48.27) --
	( 59.61, 48.27) --
	( 59.61, 52.66) --
	( 59.52, 52.66) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 59.61, 48.27) --
	( 67.78, 48.27) --
	( 67.78, 52.66) --
	( 59.61, 52.66) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 67.78, 48.27) --
	(101.39, 48.27) --
	(101.39, 52.66) --
	( 67.78, 52.66) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] (101.39, 48.27) --
	(106.78, 48.27) --
	(106.78, 52.66) --
	(101.39, 52.66) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] (106.78, 48.27) --
	(133.64, 48.27) --
	(133.64, 52.66) --
	(106.78, 52.66) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] (133.64, 48.27) --
	(144.02, 48.27) --
	(144.02, 52.66) --
	(133.64, 52.66) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] (144.02, 48.27) --
	(150.37, 48.27) --
	(150.37, 52.66) --
	(144.02, 52.66) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (150.37, 48.27) --
	(170.31, 48.27) --
	(170.31, 52.66) --
	(150.37, 52.66) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.31, 52.42) -- (170.31, 52.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.31, 50.15) -- (170.31, 50.15);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.31, 52.42) -- (170.31, 52.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.31, 50.15) -- (170.31, 50.15);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.31, 52.42) -- (170.31, 52.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.31, 50.15) -- (170.31, 50.15);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.31, 52.42) -- (170.31, 52.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.31, 50.15) -- (170.31, 50.15);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.31, 52.42) -- (170.31, 52.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.31, 50.15) -- (170.31, 50.15);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.31, 52.42) -- (170.31, 52.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.31, 50.15) -- (170.31, 50.15);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.31, 52.42) -- (170.31, 52.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.31, 50.15) -- (170.31, 50.15);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 48.27) --
	( 59.52, 48.27) --
	( 59.52, 52.66) --
	( 59.40, 52.66) --
	( 59.40, 48.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.52, 48.27) --
	( 59.61, 48.27) --
	( 59.61, 52.66) --
	( 59.52, 52.66) --
	( 59.52, 48.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.61, 48.27) --
	( 67.78, 48.27) --
	( 67.78, 52.66) --
	( 59.61, 52.66) --
	( 59.61, 48.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.78, 48.27) --
	(101.39, 48.27) --
	(101.39, 52.66) --
	( 67.78, 52.66) --
	( 67.78, 48.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.39, 48.27) --
	(106.78, 48.27) --
	(106.78, 52.66) --
	(101.39, 52.66) --
	(101.39, 48.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.78, 48.27) --
	(133.64, 48.27) --
	(133.64, 52.66) --
	(106.78, 52.66) --
	(106.78, 48.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.64, 48.27) --
	(144.02, 48.27) --
	(144.02, 52.66) --
	(133.64, 52.66) --
	(133.64, 48.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.02, 48.27) --
	(150.37, 48.27) --
	(150.37, 52.66) --
	(144.02, 52.66) --
	(144.02, 48.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.37, 48.27) --
	(170.31, 48.27) --
	(170.31, 52.66) --
	(150.37, 52.66) --
	(150.37, 48.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.31, 48.27) --
	(170.31, 48.27) --
	(170.31, 52.66) --
	(170.31, 52.66) --
	(170.31, 48.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.31, 48.27) --
	(170.31, 48.27) --
	(170.31, 52.66) --
	(170.31, 52.66) --
	(170.31, 48.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.31, 48.27) --
	(170.31, 48.27) --
	(170.31, 52.66) --
	(170.31, 52.66) --
	(170.31, 48.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.31, 48.27) --
	(170.31, 48.27) --
	(170.31, 52.66) --
	(170.31, 52.66) --
	(170.31, 48.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.31, 48.27) --
	(170.31, 48.27) --
	(170.31, 52.66) --
	(170.31, 52.66) --
	(170.31, 48.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.31, 48.27) --
	(170.31, 48.27) --
	(170.31, 52.66) --
	(170.31, 52.66) --
	(170.31, 48.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.31, 48.27) --
	(170.31, 48.27) --
	(170.31, 52.66) --
	(170.31, 52.66) --
	(170.31, 48.27);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 59.40, 52.66) --
	( 59.40, 52.66) --
	( 59.40, 57.06) --
	( 59.40, 57.06) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 59.40, 52.66) --
	( 59.40, 52.66) --
	( 59.40, 57.06) --
	( 59.40, 57.06) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 59.40, 52.66) --
	( 59.40, 52.66) --
	( 59.40, 57.06) --
	( 59.40, 57.06) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 59.40, 52.66) --
	( 59.40, 52.66) --
	( 59.40, 57.06) --
	( 59.40, 57.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 59.40, 52.66) --
	( 59.40, 52.66) --
	( 59.40, 57.06) --
	( 59.40, 57.06) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 59.40, 52.66) --
	( 59.40, 52.66) --
	( 59.40, 57.06) --
	( 59.40, 57.06) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 59.40, 52.66) --
	( 59.40, 52.66) --
	( 59.40, 57.06) --
	( 59.40, 57.06) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 59.40, 52.66) --
	( 59.40, 52.66) --
	( 59.40, 57.06) --
	( 59.40, 57.06) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 59.40, 52.66) --
	( 59.40, 52.66) --
	( 59.40, 57.06) --
	( 59.40, 57.06) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 55.08) -- ( 61.38, 57.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 52.81) -- ( 63.65, 57.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.53, 52.66) -- ( 65.67, 56.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.80, 52.66) -- ( 65.67, 54.54);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.67, 56.81) -- ( 65.92, 57.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.67, 54.54) -- ( 68.19, 57.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.07, 52.66) -- ( 70.47, 57.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.34, 52.66) -- ( 72.74, 57.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.61, 52.66) -- ( 75.01, 57.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.88, 52.66) -- ( 77.28, 57.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.15, 52.66) -- ( 79.55, 57.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.42, 52.66) -- ( 81.82, 57.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.70, 52.66) -- ( 84.09, 57.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.97, 52.66) -- ( 84.53, 55.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.24, 52.66) -- ( 84.53, 52.95);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.53, 55.23) -- ( 86.36, 57.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.53, 52.95) -- ( 88.64, 57.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.51, 52.66) -- ( 90.91, 57.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.78, 52.66) -- ( 93.18, 57.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.05, 52.66) -- ( 95.15, 56.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.32, 52.66) -- ( 95.15, 54.49);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.15, 56.76) -- ( 95.45, 57.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.15, 54.49) -- ( 97.72, 57.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.59, 52.66) -- ( 99.99, 57.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.87, 52.66) -- (102.26, 57.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.14, 52.66) -- (104.53, 57.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.41, 52.66) -- (106.81, 57.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.68, 52.66) -- (106.88, 54.87);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.88, 54.87) -- (109.08, 57.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.95, 52.66) -- (111.35, 57.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.22, 52.66) -- (113.62, 57.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.49, 52.66) -- (115.89, 57.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.76, 52.66) -- (118.16, 57.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.04, 52.66) -- (120.43, 57.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.31, 52.66) -- (122.70, 57.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.58, 52.66) -- (124.97, 57.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.85, 52.66) -- (125.74, 55.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.12, 52.66) -- (125.74, 53.28);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.74, 55.55) -- (127.25, 57.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.74, 53.28) -- (129.52, 57.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.39, 52.66) -- (131.79, 57.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.66, 52.66) -- (134.06, 57.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.93, 52.66) -- (134.89, 55.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.21, 52.66) -- (134.89, 53.35);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.89, 55.62) -- (136.33, 57.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.89, 53.35) -- (138.60, 57.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.48, 52.66) -- (140.87, 57.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.75, 52.66) -- (143.14, 57.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.02, 52.66) -- (145.42, 57.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.29, 52.66) -- (147.69, 57.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.56, 52.66) -- (149.96, 57.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.83, 52.66) -- (152.23, 57.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.10, 52.66) -- (154.50, 57.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.37, 52.66) -- (156.77, 57.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.65, 52.66) -- (159.04, 57.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.92, 52.66) -- (160.77, 56.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.19, 52.66) -- (160.77, 54.24);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 52.66) --
	( 59.40, 52.66) --
	( 59.40, 57.06) --
	( 59.40, 57.06) --
	( 59.40, 52.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 52.66) --
	( 59.40, 52.66) --
	( 59.40, 57.06) --
	( 59.40, 57.06) --
	( 59.40, 52.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 52.66) --
	( 59.40, 52.66) --
	( 59.40, 57.06) --
	( 59.40, 57.06) --
	( 59.40, 52.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 52.66) --
	( 59.40, 52.66) --
	( 59.40, 57.06) --
	( 59.40, 57.06) --
	( 59.40, 52.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 52.66) --
	( 59.40, 52.66) --
	( 59.40, 57.06) --
	( 59.40, 57.06) --
	( 59.40, 52.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 52.66) --
	( 59.40, 52.66) --
	( 59.40, 57.06) --
	( 59.40, 57.06) --
	( 59.40, 52.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 52.66) --
	( 59.40, 52.66) --
	( 59.40, 57.06) --
	( 59.40, 57.06) --
	( 59.40, 52.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 52.66) --
	( 59.40, 52.66) --
	( 59.40, 57.06) --
	( 59.40, 57.06) --
	( 59.40, 52.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 52.66) --
	( 59.40, 52.66) --
	( 59.40, 57.06) --
	( 59.40, 57.06) --
	( 59.40, 52.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 52.66) --
	( 65.67, 52.66) --
	( 65.67, 57.06) --
	( 59.40, 57.06) --
	( 59.40, 52.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.67, 52.66) --
	( 84.53, 52.66) --
	( 84.53, 57.06) --
	( 65.67, 57.06) --
	( 65.67, 52.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.53, 52.66) --
	( 95.15, 52.66) --
	( 95.15, 57.06) --
	( 84.53, 57.06) --
	( 84.53, 52.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.15, 52.66) --
	(106.88, 52.66) --
	(106.88, 57.06) --
	( 95.15, 57.06) --
	( 95.15, 52.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.88, 52.66) --
	(125.74, 52.66) --
	(125.74, 57.06) --
	(106.88, 57.06) --
	(106.88, 52.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.74, 52.66) --
	(134.89, 52.66) --
	(134.89, 57.06) --
	(125.74, 57.06) --
	(125.74, 52.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.89, 52.66) --
	(160.77, 52.66) --
	(160.77, 57.06) --
	(134.89, 57.06) --
	(134.89, 52.66);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 59.40, 57.94) --
	( 59.60, 57.94) --
	( 59.60, 62.34) --
	( 59.40, 62.34) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 59.60, 57.94) --
	( 59.64, 57.94) --
	( 59.64, 62.34) --
	( 59.60, 62.34) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 59.64, 57.94) --
	( 68.50, 57.94) --
	( 68.50, 62.34) --
	( 59.64, 62.34) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 68.50, 57.94) --
	( 72.82, 57.94) --
	( 72.82, 62.34) --
	( 68.50, 62.34) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 72.82, 57.94) --
	( 79.29, 57.94) --
	( 79.29, 62.34) --
	( 72.82, 62.34) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 79.29, 57.94) --
	( 90.30, 57.94) --
	( 90.30, 62.34) --
	( 79.29, 62.34) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 90.30, 57.94) --
	( 91.95, 57.94) --
	( 91.95, 62.34) --
	( 90.30, 62.34) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 91.95, 57.94) --
	( 99.82, 57.94) --
	( 99.82, 62.34) --
	( 91.95, 62.34) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 99.82, 57.94) --
	(121.37, 57.94) --
	(121.37, 62.34) --
	( 99.82, 62.34) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.37, 60.27) -- (121.37, 60.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.37, 58.00) -- (121.37, 58.00);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.37, 60.27) -- (121.37, 60.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.37, 58.00) -- (121.37, 58.00);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.37, 60.27) -- (121.37, 60.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.37, 58.00) -- (121.37, 58.00);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.37, 60.27) -- (121.37, 60.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.37, 58.00) -- (121.37, 58.00);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.37, 60.27) -- (121.37, 60.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.37, 58.00) -- (121.37, 58.00);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.37, 60.27) -- (121.37, 60.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.37, 58.00) -- (121.37, 58.00);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.37, 60.27) -- (121.37, 60.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.37, 58.00) -- (121.37, 58.00);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 57.94) --
	( 59.60, 57.94) --
	( 59.60, 62.34) --
	( 59.40, 62.34) --
	( 59.40, 57.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.60, 57.94) --
	( 59.64, 57.94) --
	( 59.64, 62.34) --
	( 59.60, 62.34) --
	( 59.60, 57.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.64, 57.94) --
	( 68.50, 57.94) --
	( 68.50, 62.34) --
	( 59.64, 62.34) --
	( 59.64, 57.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.50, 57.94) --
	( 72.82, 57.94) --
	( 72.82, 62.34) --
	( 68.50, 62.34) --
	( 68.50, 57.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.82, 57.94) --
	( 79.29, 57.94) --
	( 79.29, 62.34) --
	( 72.82, 62.34) --
	( 72.82, 57.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.29, 57.94) --
	( 90.30, 57.94) --
	( 90.30, 62.34) --
	( 79.29, 62.34) --
	( 79.29, 57.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.30, 57.94) --
	( 91.95, 57.94) --
	( 91.95, 62.34) --
	( 90.30, 62.34) --
	( 90.30, 57.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.95, 57.94) --
	( 99.82, 57.94) --
	( 99.82, 62.34) --
	( 91.95, 62.34) --
	( 91.95, 57.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.82, 57.94) --
	(121.37, 57.94) --
	(121.37, 62.34) --
	( 99.82, 62.34) --
	( 99.82, 57.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.37, 57.94) --
	(121.37, 57.94) --
	(121.37, 62.34) --
	(121.37, 62.34) --
	(121.37, 57.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.37, 57.94) --
	(121.37, 57.94) --
	(121.37, 62.34) --
	(121.37, 62.34) --
	(121.37, 57.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.37, 57.94) --
	(121.37, 57.94) --
	(121.37, 62.34) --
	(121.37, 62.34) --
	(121.37, 57.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.37, 57.94) --
	(121.37, 57.94) --
	(121.37, 62.34) --
	(121.37, 62.34) --
	(121.37, 57.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.37, 57.94) --
	(121.37, 57.94) --
	(121.37, 62.34) --
	(121.37, 62.34) --
	(121.37, 57.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.37, 57.94) --
	(121.37, 57.94) --
	(121.37, 62.34) --
	(121.37, 62.34) --
	(121.37, 57.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.37, 57.94) --
	(121.37, 57.94) --
	(121.37, 62.34) --
	(121.37, 62.34) --
	(121.37, 57.94);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 59.40, 62.34) --
	( 59.40, 62.34) --
	( 59.40, 66.73) --
	( 59.40, 66.73) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 59.40, 62.34) --
	( 59.40, 62.34) --
	( 59.40, 66.73) --
	( 59.40, 66.73) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 59.40, 62.34) --
	( 59.40, 62.34) --
	( 59.40, 66.73) --
	( 59.40, 66.73) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 59.40, 62.34) --
	( 59.40, 62.34) --
	( 59.40, 66.73) --
	( 59.40, 66.73) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 59.40, 62.34) --
	( 59.40, 62.34) --
	( 59.40, 66.73) --
	( 59.40, 66.73) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 59.40, 62.34) --
	( 59.40, 62.34) --
	( 59.40, 66.73) --
	( 59.40, 66.73) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 59.40, 62.34) --
	( 59.40, 62.34) --
	( 59.40, 66.73) --
	( 59.40, 66.73) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 59.40, 62.34) --
	( 59.40, 62.34) --
	( 59.40, 66.73) --
	( 59.40, 66.73) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 59.40, 62.34) --
	( 59.40, 62.34) --
	( 59.40, 66.73) --
	( 59.40, 66.73) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 66.44) -- ( 59.70, 66.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 64.16) -- ( 61.97, 66.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.84, 62.34) -- ( 64.24, 66.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.11, 62.34) -- ( 65.01, 65.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.39, 62.34) -- ( 65.01, 62.96);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.01, 65.23) -- ( 66.51, 66.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.01, 62.96) -- ( 67.67, 65.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.66, 62.34) -- ( 67.67, 63.35);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.67, 65.62) -- ( 68.78, 66.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.67, 63.35) -- ( 71.05, 66.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.93, 62.34) -- ( 73.33, 66.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.20, 62.34) -- ( 75.60, 66.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.47, 62.34) -- ( 77.87, 66.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.74, 62.34) -- ( 79.55, 66.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.01, 62.34) -- ( 79.55, 63.87);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.55, 66.14) -- ( 80.14, 66.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.55, 63.87) -- ( 82.41, 66.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.28, 62.34) -- ( 84.68, 66.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.56, 62.34) -- ( 86.95, 66.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.83, 62.34) -- ( 89.22, 66.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.10, 62.34) -- ( 89.93, 65.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.37, 62.34) -- ( 89.93, 62.89);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.93, 65.16) -- ( 91.50, 66.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.93, 62.89) -- ( 92.59, 65.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.64, 62.34) -- ( 92.59, 63.28);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.59, 65.55) -- ( 93.77, 66.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.59, 63.28) -- ( 96.04, 66.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.91, 62.34) -- ( 98.31, 66.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.18, 62.34) -- (100.58, 66.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.45, 62.34) -- (100.69, 64.57);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.69, 64.57) -- (102.85, 66.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.73, 62.34) -- (105.12, 66.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.00, 62.34) -- (107.39, 66.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.27, 62.34) -- (109.67, 66.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.54, 62.34) -- (111.94, 66.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.81, 62.34) -- (114.21, 66.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.08, 62.34) -- (116.48, 66.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.35, 62.34) -- (118.75, 66.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.62, 62.34) -- (121.02, 66.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.90, 62.34) -- (123.29, 66.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.17, 62.34) -- (125.56, 66.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.44, 62.34) -- (127.83, 66.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.71, 62.34) -- (130.11, 66.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.98, 62.34) -- (130.70, 65.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.25, 62.34) -- (130.70, 62.79);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 62.34) --
	( 59.40, 62.34) --
	( 59.40, 66.73) --
	( 59.40, 66.73) --
	( 59.40, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 62.34) --
	( 59.40, 62.34) --
	( 59.40, 66.73) --
	( 59.40, 66.73) --
	( 59.40, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 62.34) --
	( 59.40, 62.34) --
	( 59.40, 66.73) --
	( 59.40, 66.73) --
	( 59.40, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 62.34) --
	( 59.40, 62.34) --
	( 59.40, 66.73) --
	( 59.40, 66.73) --
	( 59.40, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 62.34) --
	( 59.40, 62.34) --
	( 59.40, 66.73) --
	( 59.40, 66.73) --
	( 59.40, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 62.34) --
	( 59.40, 62.34) --
	( 59.40, 66.73) --
	( 59.40, 66.73) --
	( 59.40, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 62.34) --
	( 59.40, 62.34) --
	( 59.40, 66.73) --
	( 59.40, 66.73) --
	( 59.40, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 62.34) --
	( 59.40, 62.34) --
	( 59.40, 66.73) --
	( 59.40, 66.73) --
	( 59.40, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 62.34) --
	( 59.40, 62.34) --
	( 59.40, 66.73) --
	( 59.40, 66.73) --
	( 59.40, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 62.34) --
	( 65.01, 62.34) --
	( 65.01, 66.73) --
	( 59.40, 66.73) --
	( 59.40, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.01, 62.34) --
	( 67.67, 62.34) --
	( 67.67, 66.73) --
	( 65.01, 66.73) --
	( 65.01, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.67, 62.34) --
	( 79.55, 62.34) --
	( 79.55, 66.73) --
	( 67.67, 66.73) --
	( 67.67, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.55, 62.34) --
	( 89.93, 62.34) --
	( 89.93, 66.73) --
	( 79.55, 66.73) --
	( 79.55, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.93, 62.34) --
	( 92.59, 62.34) --
	( 92.59, 66.73) --
	( 89.93, 66.73) --
	( 89.93, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.59, 62.34) --
	(100.69, 62.34) --
	(100.69, 66.73) --
	( 92.59, 66.73) --
	( 92.59, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.69, 62.34) --
	(130.70, 62.34) --
	(130.70, 66.73) --
	(100.69, 66.73) --
	(100.69, 62.34);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 59.40, 67.61) --
	( 59.76, 67.61) --
	( 59.76, 72.01) --
	( 59.40, 72.01) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 59.76, 67.61) --
	( 59.81, 67.61) --
	( 59.81, 72.01) --
	( 59.76, 72.01) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 59.81, 67.61) --
	( 67.75, 67.61) --
	( 67.75, 72.01) --
	( 59.81, 72.01) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 67.75, 67.61) --
	( 69.05, 67.61) --
	( 69.05, 72.01) --
	( 67.75, 72.01) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 69.05, 67.61) --
	( 78.54, 67.61) --
	( 78.54, 72.01) --
	( 69.05, 72.01) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 78.54, 67.61) --
	( 85.64, 67.61) --
	( 85.64, 72.01) --
	( 78.54, 72.01) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 85.64, 67.61) --
	( 86.20, 67.61) --
	( 86.20, 72.01) --
	( 85.64, 72.01) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 86.20, 67.61) --
	( 91.49, 67.61) --
	( 91.49, 72.01) --
	( 86.20, 72.01) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 91.49, 67.61) --
	(122.15, 67.61) --
	(122.15, 72.01) --
	( 91.49, 72.01) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.15, 70.14) -- (122.15, 70.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.15, 67.87) -- (122.15, 67.87);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.15, 70.14) -- (122.15, 70.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.15, 67.87) -- (122.15, 67.87);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.15, 70.14) -- (122.15, 70.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.15, 67.87) -- (122.15, 67.87);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.15, 70.14) -- (122.15, 70.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.15, 67.87) -- (122.15, 67.87);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.15, 70.14) -- (122.15, 70.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.15, 67.87) -- (122.15, 67.87);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.15, 70.14) -- (122.15, 70.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.15, 67.87) -- (122.15, 67.87);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.15, 70.14) -- (122.15, 70.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.15, 67.87) -- (122.15, 67.87);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 67.61) --
	( 59.76, 67.61) --
	( 59.76, 72.01) --
	( 59.40, 72.01) --
	( 59.40, 67.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.76, 67.61) --
	( 59.81, 67.61) --
	( 59.81, 72.01) --
	( 59.76, 72.01) --
	( 59.76, 67.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.81, 67.61) --
	( 67.75, 67.61) --
	( 67.75, 72.01) --
	( 59.81, 72.01) --
	( 59.81, 67.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.75, 67.61) --
	( 69.05, 67.61) --
	( 69.05, 72.01) --
	( 67.75, 72.01) --
	( 67.75, 67.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.05, 67.61) --
	( 78.54, 67.61) --
	( 78.54, 72.01) --
	( 69.05, 72.01) --
	( 69.05, 67.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.54, 67.61) --
	( 85.64, 67.61) --
	( 85.64, 72.01) --
	( 78.54, 72.01) --
	( 78.54, 67.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.64, 67.61) --
	( 86.20, 67.61) --
	( 86.20, 72.01) --
	( 85.64, 72.01) --
	( 85.64, 67.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.20, 67.61) --
	( 91.49, 67.61) --
	( 91.49, 72.01) --
	( 86.20, 72.01) --
	( 86.20, 67.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.49, 67.61) --
	(122.15, 67.61) --
	(122.15, 72.01) --
	( 91.49, 72.01) --
	( 91.49, 67.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.15, 67.61) --
	(122.15, 67.61) --
	(122.15, 72.01) --
	(122.15, 72.01) --
	(122.15, 67.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.15, 67.61) --
	(122.15, 67.61) --
	(122.15, 72.01) --
	(122.15, 72.01) --
	(122.15, 67.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.15, 67.61) --
	(122.15, 67.61) --
	(122.15, 72.01) --
	(122.15, 72.01) --
	(122.15, 67.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.15, 67.61) --
	(122.15, 67.61) --
	(122.15, 72.01) --
	(122.15, 72.01) --
	(122.15, 67.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.15, 67.61) --
	(122.15, 67.61) --
	(122.15, 72.01) --
	(122.15, 72.01) --
	(122.15, 67.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.15, 67.61) --
	(122.15, 67.61) --
	(122.15, 72.01) --
	(122.15, 72.01) --
	(122.15, 67.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.15, 67.61) --
	(122.15, 67.61) --
	(122.15, 72.01) --
	(122.15, 72.01) --
	(122.15, 67.61);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 59.40, 72.01) --
	( 59.40, 72.01) --
	( 59.40, 76.41) --
	( 59.40, 76.41) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 59.40, 72.01) --
	( 59.40, 72.01) --
	( 59.40, 76.41) --
	( 59.40, 76.41) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 59.40, 72.01) --
	( 59.40, 72.01) --
	( 59.40, 76.41) --
	( 59.40, 76.41) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 59.40, 72.01) --
	( 59.40, 72.01) --
	( 59.40, 76.41) --
	( 59.40, 76.41) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 59.40, 72.01) --
	( 59.40, 72.01) --
	( 59.40, 76.41) --
	( 59.40, 76.41) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 59.40, 72.01) --
	( 59.40, 72.01) --
	( 59.40, 76.41) --
	( 59.40, 76.41) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 59.40, 72.01) --
	( 59.40, 72.01) --
	( 59.40, 76.41) --
	( 59.40, 76.41) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 59.40, 72.01) --
	( 59.40, 72.01) --
	( 59.40, 76.41) --
	( 59.40, 76.41) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 59.40, 72.01) --
	( 59.40, 72.01) --
	( 59.40, 76.41) --
	( 59.40, 76.41) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 75.52) -- ( 60.29, 76.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 73.25) -- ( 62.56, 76.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.43, 72.01) -- ( 64.26, 75.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.70, 72.01) -- ( 64.26, 73.57);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.26, 75.84) -- ( 64.83, 76.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.26, 73.57) -- ( 65.02, 74.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.97, 72.01) -- ( 65.02, 72.06);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.02, 74.33) -- ( 67.10, 76.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.02, 72.06) -- ( 69.37, 76.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.25, 72.01) -- ( 71.64, 76.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.52, 72.01) -- ( 73.91, 76.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.79, 72.01) -- ( 76.19, 76.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.06, 72.01) -- ( 78.46, 76.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.33, 72.01) -- ( 80.73, 76.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.60, 72.01) -- ( 81.02, 74.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.87, 72.01) -- ( 81.02, 72.15);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.02, 74.43) -- ( 83.00, 76.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.02, 72.15) -- ( 85.27, 76.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.14, 72.01) -- ( 87.54, 76.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.42, 72.01) -- ( 89.81, 76.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.69, 72.01) -- ( 89.99, 74.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.96, 72.01) -- ( 89.99, 72.04);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.99, 74.31) -- ( 90.75, 75.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.99, 72.04) -- ( 90.75, 72.80);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.75, 75.07) -- ( 92.08, 76.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.75, 72.80) -- ( 94.36, 76.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.23, 72.01) -- ( 96.63, 76.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.50, 72.01) -- ( 97.43, 74.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.77, 72.01) -- ( 97.43, 72.67);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.43, 74.94) -- ( 98.90, 76.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.43, 72.67) -- (101.17, 76.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.04, 72.01) -- (103.44, 76.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.31, 72.01) -- (105.71, 76.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.59, 72.01) -- (107.98, 76.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.86, 72.01) -- (110.25, 76.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.13, 72.01) -- (112.53, 76.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.40, 72.01) -- (114.80, 76.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.67, 72.01) -- (117.07, 76.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.94, 72.01) -- (119.34, 76.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.21, 72.01) -- (121.61, 76.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.48, 72.01) -- (123.88, 76.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.76, 72.01) -- (126.15, 76.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.03, 72.01) -- (128.42, 76.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.30, 72.01) -- (130.69, 76.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.57, 72.01) -- (132.97, 76.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.84, 72.01) -- (135.24, 76.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.11, 72.01) -- (137.51, 76.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.38, 72.01) -- (139.78, 76.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.65, 72.01) -- (140.38, 74.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.93, 72.01) -- (140.38, 72.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 72.01) --
	( 59.40, 72.01) --
	( 59.40, 76.41) --
	( 59.40, 76.41) --
	( 59.40, 72.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 72.01) --
	( 59.40, 72.01) --
	( 59.40, 76.41) --
	( 59.40, 76.41) --
	( 59.40, 72.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 72.01) --
	( 59.40, 72.01) --
	( 59.40, 76.41) --
	( 59.40, 76.41) --
	( 59.40, 72.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 72.01) --
	( 59.40, 72.01) --
	( 59.40, 76.41) --
	( 59.40, 76.41) --
	( 59.40, 72.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 72.01) --
	( 59.40, 72.01) --
	( 59.40, 76.41) --
	( 59.40, 76.41) --
	( 59.40, 72.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 72.01) --
	( 59.40, 72.01) --
	( 59.40, 76.41) --
	( 59.40, 76.41) --
	( 59.40, 72.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 72.01) --
	( 59.40, 72.01) --
	( 59.40, 76.41) --
	( 59.40, 76.41) --
	( 59.40, 72.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 72.01) --
	( 59.40, 72.01) --
	( 59.40, 76.41) --
	( 59.40, 76.41) --
	( 59.40, 72.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 72.01) --
	( 59.40, 72.01) --
	( 59.40, 76.41) --
	( 59.40, 76.41) --
	( 59.40, 72.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 72.01) --
	( 64.26, 72.01) --
	( 64.26, 76.41) --
	( 59.40, 76.41) --
	( 59.40, 72.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.26, 72.01) --
	( 65.02, 72.01) --
	( 65.02, 76.41) --
	( 64.26, 76.41) --
	( 64.26, 72.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.02, 72.01) --
	( 81.02, 72.01) --
	( 81.02, 76.41) --
	( 65.02, 76.41) --
	( 65.02, 72.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.02, 72.01) --
	( 89.99, 72.01) --
	( 89.99, 76.41) --
	( 81.02, 76.41) --
	( 81.02, 72.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.99, 72.01) --
	( 90.75, 72.01) --
	( 90.75, 76.41) --
	( 89.99, 76.41) --
	( 89.99, 72.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.75, 72.01) --
	( 97.43, 72.01) --
	( 97.43, 76.41) --
	( 90.75, 76.41) --
	( 90.75, 72.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.43, 72.01) --
	(140.38, 72.01) --
	(140.38, 76.41) --
	( 97.43, 76.41) --
	( 97.43, 72.01);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 59.40, 77.29) --
	( 60.08, 77.29) --
	( 60.08, 81.68) --
	( 59.40, 81.68) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 60.08, 77.29) --
	( 60.19, 77.29) --
	( 60.19, 81.68) --
	( 60.08, 81.68) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 60.19, 77.29) --
	( 68.01, 77.29) --
	( 68.01, 81.68) --
	( 60.19, 81.68) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 68.01, 77.29) --
	( 68.38, 77.29) --
	( 68.38, 81.68) --
	( 68.01, 81.68) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 68.38, 77.29) --
	( 85.68, 77.29) --
	( 85.68, 81.68) --
	( 68.38, 81.68) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 85.68, 77.29) --
	( 92.31, 77.29) --
	( 92.31, 81.68) --
	( 85.68, 81.68) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 92.31, 77.29) --
	( 97.03, 77.29) --
	( 97.03, 81.68) --
	( 92.31, 81.68) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 97.03, 77.29) --
	(100.61, 77.29) --
	(100.61, 81.68) --
	( 97.03, 81.68) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (100.61, 77.29) --
	(154.70, 77.29) --
	(154.70, 81.68) --
	(100.61, 81.68) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.70, 79.97) -- (154.70, 79.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.70, 77.70) -- (154.70, 77.70);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.70, 79.97) -- (154.70, 79.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.70, 77.70) -- (154.70, 77.70);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.70, 79.97) -- (154.70, 79.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.70, 77.70) -- (154.70, 77.70);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.70, 79.97) -- (154.70, 79.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.70, 77.70) -- (154.70, 77.70);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.70, 79.97) -- (154.70, 79.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.70, 77.70) -- (154.70, 77.70);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.70, 79.97) -- (154.70, 79.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.70, 77.70) -- (154.70, 77.70);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.70, 79.97) -- (154.70, 79.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.70, 77.70) -- (154.70, 77.70);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 77.29) --
	( 60.08, 77.29) --
	( 60.08, 81.68) --
	( 59.40, 81.68) --
	( 59.40, 77.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.08, 77.29) --
	( 60.19, 77.29) --
	( 60.19, 81.68) --
	( 60.08, 81.68) --
	( 60.08, 77.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.19, 77.29) --
	( 68.01, 77.29) --
	( 68.01, 81.68) --
	( 60.19, 81.68) --
	( 60.19, 77.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.01, 77.29) --
	( 68.38, 77.29) --
	( 68.38, 81.68) --
	( 68.01, 81.68) --
	( 68.01, 77.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.38, 77.29) --
	( 85.68, 77.29) --
	( 85.68, 81.68) --
	( 68.38, 81.68) --
	( 68.38, 77.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.68, 77.29) --
	( 92.31, 77.29) --
	( 92.31, 81.68) --
	( 85.68, 81.68) --
	( 85.68, 77.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.31, 77.29) --
	( 97.03, 77.29) --
	( 97.03, 81.68) --
	( 92.31, 81.68) --
	( 92.31, 77.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.03, 77.29) --
	(100.61, 77.29) --
	(100.61, 81.68) --
	( 97.03, 81.68) --
	( 97.03, 77.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.61, 77.29) --
	(154.70, 77.29) --
	(154.70, 81.68) --
	(100.61, 81.68) --
	(100.61, 77.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.70, 77.29) --
	(154.70, 77.29) --
	(154.70, 81.68) --
	(154.70, 81.68) --
	(154.70, 77.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.70, 77.29) --
	(154.70, 77.29) --
	(154.70, 81.68) --
	(154.70, 81.68) --
	(154.70, 77.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.70, 77.29) --
	(154.70, 77.29) --
	(154.70, 81.68) --
	(154.70, 81.68) --
	(154.70, 77.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.70, 77.29) --
	(154.70, 77.29) --
	(154.70, 81.68) --
	(154.70, 81.68) --
	(154.70, 77.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.70, 77.29) --
	(154.70, 77.29) --
	(154.70, 81.68) --
	(154.70, 81.68) --
	(154.70, 77.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.70, 77.29) --
	(154.70, 77.29) --
	(154.70, 81.68) --
	(154.70, 81.68) --
	(154.70, 77.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.70, 77.29) --
	(154.70, 77.29) --
	(154.70, 81.68) --
	(154.70, 81.68) --
	(154.70, 77.29);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 59.40, 81.68) --
	( 59.40, 81.68) --
	( 59.40, 86.08) --
	( 59.40, 86.08) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 59.40, 81.68) --
	( 59.40, 81.68) --
	( 59.40, 86.08) --
	( 59.40, 86.08) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 59.40, 81.68) --
	( 59.40, 81.68) --
	( 59.40, 86.08) --
	( 59.40, 86.08) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 59.40, 81.68) --
	( 59.40, 81.68) --
	( 59.40, 86.08) --
	( 59.40, 86.08) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 59.40, 81.68) --
	( 59.40, 81.68) --
	( 59.40, 86.08) --
	( 59.40, 86.08) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 59.40, 81.68) --
	( 59.40, 81.68) --
	( 59.40, 86.08) --
	( 59.40, 86.08) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 59.40, 81.68) --
	( 59.40, 81.68) --
	( 59.40, 86.08) --
	( 59.40, 86.08) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 59.40, 81.68) --
	( 59.40, 81.68) --
	( 59.40, 86.08) --
	( 59.40, 86.08) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 59.40, 81.68) --
	( 59.40, 81.68) --
	( 59.40, 86.08) --
	( 59.40, 86.08) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 84.61) -- ( 60.88, 86.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 82.33) -- ( 63.15, 86.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.02, 81.68) -- ( 63.58, 84.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.29, 81.68) -- ( 63.58, 81.97);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.58, 84.25) -- ( 63.82, 84.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.58, 81.97) -- ( 63.82, 82.21);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.82, 84.48) -- ( 65.42, 86.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.82, 82.21) -- ( 67.69, 86.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.56, 81.68) -- ( 69.96, 86.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.83, 81.68) -- ( 72.23, 86.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.11, 81.68) -- ( 74.50, 86.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.38, 81.68) -- ( 76.77, 86.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.65, 81.68) -- ( 79.05, 86.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.92, 81.68) -- ( 81.32, 86.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.19, 81.68) -- ( 83.59, 86.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.46, 81.68) -- ( 85.86, 86.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.73, 81.68) -- ( 88.13, 86.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.00, 81.68) -- ( 88.44, 84.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.28, 81.68) -- ( 88.44, 81.85);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.44, 84.12) -- ( 90.40, 86.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.44, 81.85) -- ( 92.67, 86.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.55, 81.68) -- ( 94.94, 86.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 81.68) -- ( 96.05, 84.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.09, 81.68) -- ( 96.05, 82.64);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.05, 84.91) -- ( 96.28, 85.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.05, 82.64) -- ( 96.28, 82.88);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.28, 85.15) -- ( 97.22, 86.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.28, 82.88) -- ( 99.49, 86.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.36, 81.68) -- (101.52, 85.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.63, 81.68) -- (101.52, 83.57);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.52, 85.84) -- (101.76, 86.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.52, 83.57) -- (104.03, 86.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.90, 81.68) -- (106.30, 86.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.17, 81.68) -- (108.57, 86.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.45, 81.68) -- (110.84, 86.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.72, 81.68) -- (113.11, 86.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.99, 81.68) -- (115.39, 86.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.26, 81.68) -- (117.66, 86.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.53, 81.68) -- (119.93, 86.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.80, 81.68) -- (122.20, 86.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.07, 81.68) -- (124.47, 86.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.34, 81.68) -- (126.74, 86.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.62, 81.68) -- (129.01, 86.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.89, 81.68) -- (131.28, 86.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.16, 81.68) -- (133.55, 86.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.43, 81.68) -- (135.83, 86.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.70, 81.68) -- (138.10, 86.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.97, 81.68) -- (140.37, 86.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.24, 81.68) -- (142.64, 86.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.51, 81.68) -- (144.91, 86.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.79, 81.68) -- (147.18, 86.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.06, 81.68) -- (149.45, 86.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.33, 81.68) -- (151.72, 86.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.60, 81.68) -- (154.00, 86.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.87, 81.68) -- (156.27, 86.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.14, 81.68) -- (158.54, 86.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.41, 81.68) -- (160.81, 86.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.68, 81.68) -- (163.08, 86.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.96, 81.68) -- (165.35, 86.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.23, 81.68) -- (167.62, 86.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.50, 81.68) -- (169.89, 86.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.77, 81.68) -- (171.10, 85.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.04, 81.68) -- (171.10, 82.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 81.68) --
	( 59.40, 81.68) --
	( 59.40, 86.08) --
	( 59.40, 86.08) --
	( 59.40, 81.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 81.68) --
	( 59.40, 81.68) --
	( 59.40, 86.08) --
	( 59.40, 86.08) --
	( 59.40, 81.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 81.68) --
	( 59.40, 81.68) --
	( 59.40, 86.08) --
	( 59.40, 86.08) --
	( 59.40, 81.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 81.68) --
	( 59.40, 81.68) --
	( 59.40, 86.08) --
	( 59.40, 86.08) --
	( 59.40, 81.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 81.68) --
	( 59.40, 81.68) --
	( 59.40, 86.08) --
	( 59.40, 86.08) --
	( 59.40, 81.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 81.68) --
	( 59.40, 81.68) --
	( 59.40, 86.08) --
	( 59.40, 86.08) --
	( 59.40, 81.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 81.68) --
	( 59.40, 81.68) --
	( 59.40, 86.08) --
	( 59.40, 86.08) --
	( 59.40, 81.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 81.68) --
	( 59.40, 81.68) --
	( 59.40, 86.08) --
	( 59.40, 86.08) --
	( 59.40, 81.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 81.68) --
	( 59.40, 81.68) --
	( 59.40, 86.08) --
	( 59.40, 86.08) --
	( 59.40, 81.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 81.68) --
	( 63.58, 81.68) --
	( 63.58, 86.08) --
	( 59.40, 86.08) --
	( 59.40, 81.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.58, 81.68) --
	( 63.82, 81.68) --
	( 63.82, 86.08) --
	( 63.58, 86.08) --
	( 63.58, 81.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.82, 81.68) --
	( 88.44, 81.68) --
	( 88.44, 86.08) --
	( 63.82, 86.08) --
	( 63.82, 81.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.44, 81.68) --
	( 96.05, 81.68) --
	( 96.05, 86.08) --
	( 88.44, 86.08) --
	( 88.44, 81.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.05, 81.68) --
	( 96.28, 81.68) --
	( 96.28, 86.08) --
	( 96.05, 86.08) --
	( 96.05, 81.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.28, 81.68) --
	(101.52, 81.68) --
	(101.52, 86.08) --
	( 96.28, 86.08) --
	( 96.28, 81.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.52, 81.68) --
	(171.10, 81.68) --
	(171.10, 86.08) --
	(101.52, 86.08) --
	(101.52, 81.68);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 59.40, 86.96) --
	( 60.72, 86.96) --
	( 60.72, 91.36) --
	( 59.40, 91.36) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 60.72, 86.96) --
	( 60.99, 86.96) --
	( 60.99, 91.36) --
	( 60.72, 91.36) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 60.99, 86.96) --
	( 68.95, 86.96) --
	( 68.95, 91.36) --
	( 60.99, 91.36) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 68.95, 86.96) --
	( 69.07, 86.96) --
	( 69.07, 91.36) --
	( 68.95, 91.36) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 69.07, 86.96) --
	(102.36, 86.96) --
	(102.36, 91.36) --
	( 69.07, 91.36) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] (102.36, 86.96) --
	(108.63, 86.96) --
	(108.63, 91.36) --
	(102.36, 91.36) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] (108.63, 86.96) --
	(121.51, 86.96) --
	(121.51, 91.36) --
	(108.63, 91.36) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] (121.51, 86.96) --
	(124.23, 86.96) --
	(124.23, 91.36) --
	(121.51, 91.36) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (124.23, 86.96) --
	(223.64, 86.96) --
	(223.64, 91.36) --
	(124.23, 91.36) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.64, 89.86) -- (223.64, 89.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.64, 87.59) -- (223.64, 87.59);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.64, 89.86) -- (223.64, 89.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.64, 87.59) -- (223.64, 87.59);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.64, 89.86) -- (223.64, 89.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.64, 87.59) -- (223.64, 87.59);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.64, 89.86) -- (223.64, 89.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.64, 87.59) -- (223.64, 87.59);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.64, 89.86) -- (223.64, 89.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.64, 87.59) -- (223.64, 87.59);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.64, 89.86) -- (223.64, 89.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.64, 87.59) -- (223.64, 87.59);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.64, 89.86) -- (223.64, 89.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.64, 87.59) -- (223.64, 87.59);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 86.96) --
	( 60.72, 86.96) --
	( 60.72, 91.36) --
	( 59.40, 91.36) --
	( 59.40, 86.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.72, 86.96) --
	( 60.99, 86.96) --
	( 60.99, 91.36) --
	( 60.72, 91.36) --
	( 60.72, 86.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.99, 86.96) --
	( 68.95, 86.96) --
	( 68.95, 91.36) --
	( 60.99, 91.36) --
	( 60.99, 86.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.95, 86.96) --
	( 69.07, 86.96) --
	( 69.07, 91.36) --
	( 68.95, 91.36) --
	( 68.95, 86.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.07, 86.96) --
	(102.36, 86.96) --
	(102.36, 91.36) --
	( 69.07, 91.36) --
	( 69.07, 86.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 86.96) --
	(108.63, 86.96) --
	(108.63, 91.36) --
	(102.36, 91.36) --
	(102.36, 86.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.63, 86.96) --
	(121.51, 86.96) --
	(121.51, 91.36) --
	(108.63, 91.36) --
	(108.63, 86.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.51, 86.96) --
	(124.23, 86.96) --
	(124.23, 91.36) --
	(121.51, 91.36) --
	(121.51, 86.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.23, 86.96) --
	(223.64, 86.96) --
	(223.64, 91.36) --
	(124.23, 91.36) --
	(124.23, 86.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.64, 86.96) --
	(223.64, 86.96) --
	(223.64, 91.36) --
	(223.64, 91.36) --
	(223.64, 86.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.64, 86.96) --
	(223.64, 86.96) --
	(223.64, 91.36) --
	(223.64, 91.36) --
	(223.64, 86.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.64, 86.96) --
	(223.64, 86.96) --
	(223.64, 91.36) --
	(223.64, 91.36) --
	(223.64, 86.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.64, 86.96) --
	(223.64, 86.96) --
	(223.64, 91.36) --
	(223.64, 91.36) --
	(223.64, 86.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.64, 86.96) --
	(223.64, 86.96) --
	(223.64, 91.36) --
	(223.64, 91.36) --
	(223.64, 86.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.64, 86.96) --
	(223.64, 86.96) --
	(223.64, 91.36) --
	(223.64, 91.36) --
	(223.64, 86.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.64, 86.96) --
	(223.64, 86.96) --
	(223.64, 91.36) --
	(223.64, 91.36) --
	(223.64, 86.96);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 59.40, 91.36) --
	( 59.40, 91.36) --
	( 59.40, 95.75) --
	( 59.40, 95.75) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 59.40, 91.36) --
	( 59.40, 91.36) --
	( 59.40, 95.75) --
	( 59.40, 95.75) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 59.40, 91.36) --
	( 59.40, 91.36) --
	( 59.40, 95.75) --
	( 59.40, 95.75) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 59.40, 91.36) --
	( 59.40, 91.36) --
	( 59.40, 95.75) --
	( 59.40, 95.75) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 59.40, 91.36) --
	( 59.40, 91.36) --
	( 59.40, 95.75) --
	( 59.40, 95.75) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 59.40, 91.36) --
	( 59.40, 91.36) --
	( 59.40, 95.75) --
	( 59.40, 95.75) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 59.40, 91.36) --
	( 59.40, 91.36) --
	( 59.40, 95.75) --
	( 59.40, 95.75) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 59.40, 91.36) --
	( 59.40, 91.36) --
	( 59.40, 95.75) --
	( 59.40, 95.75) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 59.40, 91.36) --
	( 59.40, 91.36) --
	( 59.40, 95.75) --
	( 59.40, 95.75) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 93.69) -- ( 61.46, 95.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 91.42) -- ( 62.44, 94.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.61, 91.36) -- ( 62.44, 92.19);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.44, 94.46) -- ( 62.51, 94.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.44, 92.19) -- ( 62.51, 92.25);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.51, 94.53) -- ( 63.74, 95.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.51, 92.25) -- ( 66.01, 95.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.88, 91.36) -- ( 68.28, 95.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.15, 91.36) -- ( 70.55, 95.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.42, 91.36) -- ( 72.82, 95.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.69, 91.36) -- ( 75.09, 95.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.97, 91.36) -- ( 77.36, 95.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.24, 91.36) -- ( 79.63, 95.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.51, 91.36) -- ( 81.91, 95.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.78, 91.36) -- ( 84.18, 95.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.05, 91.36) -- ( 86.45, 95.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.32, 91.36) -- ( 88.72, 95.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.59, 91.36) -- ( 90.99, 95.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.86, 91.36) -- ( 93.26, 95.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.14, 91.36) -- ( 95.53, 95.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.41, 91.36) -- ( 97.80, 95.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.68, 91.36) -- (100.08, 95.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.95, 91.36) -- (102.35, 95.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.22, 91.36) -- (104.62, 95.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.49, 91.36) -- (104.82, 93.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.76, 91.36) -- (104.82, 91.42);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.82, 93.69) -- (106.89, 95.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.82, 91.42) -- (109.16, 95.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.03, 91.36) -- (111.27, 95.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.31, 91.36) -- (111.27, 93.32);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.27, 95.59) -- (111.33, 95.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.27, 93.32) -- (111.33, 93.39);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.33, 95.66) -- (111.43, 95.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.33, 93.39) -- (113.70, 95.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.58, 91.36) -- (115.34, 95.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.85, 91.36) -- (115.34, 92.85);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.34, 95.12) -- (115.97, 95.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.34, 92.85) -- (118.25, 95.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.12, 91.36) -- (120.52, 95.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.39, 91.36) -- (122.79, 95.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.66, 91.36) -- (125.06, 95.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.93, 91.36) -- (127.33, 95.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.20, 91.36) -- (129.60, 95.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.48, 91.36) -- (131.87, 95.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.75, 91.36) -- (134.14, 95.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.02, 91.36) -- (136.42, 95.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.29, 91.36) -- (138.69, 95.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.56, 91.36) -- (140.96, 95.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.83, 91.36) -- (143.23, 95.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.10, 91.36) -- (145.50, 95.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.37, 91.36) -- (147.77, 95.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.65, 91.36) -- (150.04, 95.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.92, 91.36) -- (152.31, 95.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.19, 91.36) -- (154.58, 95.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.46, 91.36) -- (156.86, 95.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.73, 91.36) -- (159.13, 95.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.00, 91.36) -- (161.40, 95.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.27, 91.36) -- (163.67, 95.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.54, 91.36) -- (165.94, 95.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.82, 91.36) -- (168.21, 95.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.09, 91.36) -- (170.48, 95.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.36, 91.36) -- (172.75, 95.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.63, 91.36) -- (175.03, 95.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.90, 91.36) -- (177.30, 95.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.17, 91.36) -- (179.57, 95.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.44, 91.36) -- (181.84, 95.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.71, 91.36) -- (184.11, 95.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.98, 91.36) -- (186.38, 95.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.26, 91.36) -- (188.65, 95.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.53, 91.36) -- (190.92, 95.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.80, 91.36) -- (193.20, 95.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.07, 91.36) -- (195.47, 95.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.34, 91.36) -- (197.74, 95.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.61, 91.36) -- (200.01, 95.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.88, 91.36) -- (202.28, 95.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.15, 91.36) -- (204.55, 95.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.43, 91.36) -- (206.82, 95.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.70, 91.36) -- (209.09, 95.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.97, 91.36) -- (211.37, 95.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.24, 91.36) -- (213.64, 95.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.51, 91.36) -- (215.91, 95.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.78, 91.36) -- (218.18, 95.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.05, 91.36) -- (220.45, 95.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.32, 91.36) -- (222.72, 95.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.60, 91.36) -- (224.99, 95.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.87, 91.36) -- (227.26, 95.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.14, 91.36) -- (229.54, 95.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.41, 91.36) -- (231.81, 95.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.68, 91.36) -- (234.08, 95.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.95, 91.36) -- (236.35, 95.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.22, 91.36) -- (238.62, 95.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.49, 91.36) -- (240.89, 95.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.77, 91.36) -- (243.16, 95.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.04, 91.36) -- (245.43, 95.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.31, 91.36) -- (247.71, 95.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.58, 91.36) -- (249.98, 95.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.85, 91.36) -- (252.25, 95.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.12, 91.36) -- (254.52, 95.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.39, 91.36) -- (256.79, 95.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.66, 91.36) -- (259.06, 95.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.94, 91.36) -- (261.33, 95.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.21, 91.36) -- (263.60, 95.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.48, 91.36) -- (264.14, 94.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.75, 91.36) -- (264.14, 91.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 91.36) --
	( 59.40, 91.36) --
	( 59.40, 95.75) --
	( 59.40, 95.75) --
	( 59.40, 91.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 91.36) --
	( 59.40, 91.36) --
	( 59.40, 95.75) --
	( 59.40, 95.75) --
	( 59.40, 91.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 91.36) --
	( 59.40, 91.36) --
	( 59.40, 95.75) --
	( 59.40, 95.75) --
	( 59.40, 91.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 91.36) --
	( 59.40, 91.36) --
	( 59.40, 95.75) --
	( 59.40, 95.75) --
	( 59.40, 91.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 91.36) --
	( 59.40, 91.36) --
	( 59.40, 95.75) --
	( 59.40, 95.75) --
	( 59.40, 91.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 91.36) --
	( 59.40, 91.36) --
	( 59.40, 95.75) --
	( 59.40, 95.75) --
	( 59.40, 91.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 91.36) --
	( 59.40, 91.36) --
	( 59.40, 95.75) --
	( 59.40, 95.75) --
	( 59.40, 91.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 91.36) --
	( 59.40, 91.36) --
	( 59.40, 95.75) --
	( 59.40, 95.75) --
	( 59.40, 91.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 91.36) --
	( 59.40, 91.36) --
	( 59.40, 95.75) --
	( 59.40, 95.75) --
	( 59.40, 91.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 91.36) --
	( 62.44, 91.36) --
	( 62.44, 95.75) --
	( 59.40, 95.75) --
	( 59.40, 91.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.44, 91.36) --
	( 62.51, 91.36) --
	( 62.51, 95.75) --
	( 62.44, 95.75) --
	( 62.44, 91.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.51, 91.36) --
	(104.82, 91.36) --
	(104.82, 95.75) --
	( 62.51, 95.75) --
	( 62.51, 91.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.82, 91.36) --
	(111.27, 91.36) --
	(111.27, 95.75) --
	(104.82, 95.75) --
	(104.82, 91.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.27, 91.36) --
	(111.33, 91.36) --
	(111.33, 95.75) --
	(111.27, 95.75) --
	(111.27, 91.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.33, 91.36) --
	(115.34, 91.36) --
	(115.34, 95.75) --
	(111.33, 95.75) --
	(111.33, 91.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.34, 91.36) --
	(264.14, 91.36) --
	(264.14, 95.75) --
	(115.34, 95.75) --
	(115.34, 91.36);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 59.40, 97.51) --
	( 59.52, 97.51) --
	( 59.52,101.91) --
	( 59.40,101.91) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 59.52, 97.51) --
	( 59.57, 97.51) --
	( 59.57,101.91) --
	( 59.52,101.91) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 59.57, 97.51) --
	( 75.97, 97.51) --
	( 75.97,101.91) --
	( 59.57,101.91) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 75.97, 97.51) --
	(107.41, 97.51) --
	(107.41,101.91) --
	( 75.97,101.91) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] (107.41, 97.51) --
	(112.18, 97.51) --
	(112.18,101.91) --
	(107.41,101.91) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] (112.18, 97.51) --
	(144.98, 97.51) --
	(144.98,101.91) --
	(112.18,101.91) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] (144.98, 97.51) --
	(156.06, 97.51) --
	(156.06,101.91) --
	(144.98,101.91) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] (156.06, 97.51) --
	(175.33, 97.51) --
	(175.33,101.91) --
	(156.06,101.91) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (175.33, 97.51) --
	(193.04, 97.51) --
	(193.04,101.91) --
	(175.33,101.91) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.04,100.14) -- (193.04,100.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.04, 97.87) -- (193.04, 97.87);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.04,100.14) -- (193.04,100.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.04, 97.87) -- (193.04, 97.87);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.04,100.14) -- (193.04,100.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.04, 97.87) -- (193.04, 97.87);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.04,100.14) -- (193.04,100.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.04, 97.87) -- (193.04, 97.87);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.04,100.14) -- (193.04,100.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.04, 97.87) -- (193.04, 97.87);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.04,100.14) -- (193.04,100.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.04, 97.87) -- (193.04, 97.87);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.04,100.14) -- (193.04,100.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.04, 97.87) -- (193.04, 97.87);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 97.51) --
	( 59.52, 97.51) --
	( 59.52,101.91) --
	( 59.40,101.91) --
	( 59.40, 97.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.52, 97.51) --
	( 59.57, 97.51) --
	( 59.57,101.91) --
	( 59.52,101.91) --
	( 59.52, 97.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.57, 97.51) --
	( 75.97, 97.51) --
	( 75.97,101.91) --
	( 59.57,101.91) --
	( 59.57, 97.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.97, 97.51) --
	(107.41, 97.51) --
	(107.41,101.91) --
	( 75.97,101.91) --
	( 75.97, 97.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.41, 97.51) --
	(112.18, 97.51) --
	(112.18,101.91) --
	(107.41,101.91) --
	(107.41, 97.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.18, 97.51) --
	(144.98, 97.51) --
	(144.98,101.91) --
	(112.18,101.91) --
	(112.18, 97.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.98, 97.51) --
	(156.06, 97.51) --
	(156.06,101.91) --
	(144.98,101.91) --
	(144.98, 97.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.06, 97.51) --
	(175.33, 97.51) --
	(175.33,101.91) --
	(156.06,101.91) --
	(156.06, 97.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.33, 97.51) --
	(193.04, 97.51) --
	(193.04,101.91) --
	(175.33,101.91) --
	(175.33, 97.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.04, 97.51) --
	(193.04, 97.51) --
	(193.04,101.91) --
	(193.04,101.91) --
	(193.04, 97.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.04, 97.51) --
	(193.04, 97.51) --
	(193.04,101.91) --
	(193.04,101.91) --
	(193.04, 97.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.04, 97.51) --
	(193.04, 97.51) --
	(193.04,101.91) --
	(193.04,101.91) --
	(193.04, 97.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.04, 97.51) --
	(193.04, 97.51) --
	(193.04,101.91) --
	(193.04,101.91) --
	(193.04, 97.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.04, 97.51) --
	(193.04, 97.51) --
	(193.04,101.91) --
	(193.04,101.91) --
	(193.04, 97.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.04, 97.51) --
	(193.04, 97.51) --
	(193.04,101.91) --
	(193.04,101.91) --
	(193.04, 97.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.04, 97.51) --
	(193.04, 97.51) --
	(193.04,101.91) --
	(193.04,101.91) --
	(193.04, 97.51);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 59.40,101.91) --
	( 59.40,101.91) --
	( 59.40,106.31) --
	( 59.40,106.31) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 59.40,101.91) --
	( 59.40,101.91) --
	( 59.40,106.31) --
	( 59.40,106.31) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 59.40,101.91) --
	( 59.40,101.91) --
	( 59.40,106.31) --
	( 59.40,106.31) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 59.40,101.91) --
	( 59.40,101.91) --
	( 59.40,106.31) --
	( 59.40,106.31) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 59.40,101.91) --
	( 59.40,101.91) --
	( 59.40,106.31) --
	( 59.40,106.31) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 59.40,101.91) --
	( 59.40,101.91) --
	( 59.40,106.31) --
	( 59.40,106.31) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 59.40,101.91) --
	( 59.40,101.91) --
	( 59.40,106.31) --
	( 59.40,106.31) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 59.40,101.91) --
	( 59.40,101.91) --
	( 59.40,106.31) --
	( 59.40,106.31) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 59.40,101.91) --
	( 59.40,101.91) --
	( 59.40,106.31) --
	( 59.40,106.31) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,105.05) -- ( 60.66,106.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,102.77) -- ( 62.93,106.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.81,101.91) -- ( 65.20,106.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.08,101.91) -- ( 65.77,104.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.35,101.91) -- ( 65.77,102.33);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.77,104.60) -- ( 67.48,106.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.77,102.33) -- ( 69.75,106.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.62,101.91) -- ( 72.02,106.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.89,101.91) -- ( 74.29,106.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.16,101.91) -- ( 76.56,106.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.43,101.91) -- ( 78.83,106.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.71,101.91) -- ( 81.10,106.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.98,101.91) -- ( 83.37,106.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.25,101.91) -- ( 84.62,105.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.52,101.91) -- ( 84.62,103.01);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.62,105.28) -- ( 85.65,106.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.62,103.01) -- ( 87.92,106.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.79,101.91) -- ( 90.19,106.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.06,101.91) -- ( 92.46,106.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.33,101.91) -- ( 94.73,106.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.60,101.91) -- ( 95.24,104.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.88,101.91) -- ( 95.24,102.28);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.24,104.55) -- ( 97.00,106.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.24,102.28) -- ( 99.27,106.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.15,101.91) -- (101.54,106.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.42,101.91) -- (103.81,106.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.69,101.91) -- (106.09,106.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.96,101.91) -- (107.07,105.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.23,101.91) -- (107.07,102.75);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.07,105.02) -- (108.36,106.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.07,102.75) -- (110.63,106.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.50,101.91) -- (112.90,106.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.77,101.91) -- (115.17,106.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.05,101.91) -- (117.44,106.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.32,101.91) -- (119.71,106.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.59,101.91) -- (121.98,106.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.86,101.91) -- (124.26,106.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.13,101.91) -- (125.93,105.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.40,101.91) -- (125.93,103.44);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.93,105.71) -- (126.53,106.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.93,103.44) -- (128.80,106.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.67,101.91) -- (131.07,106.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.94,101.91) -- (133.34,106.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.21,101.91) -- (133.62,104.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.49,101.91) -- (133.62,102.05);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.62,104.32) -- (135.61,106.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.62,102.05) -- (137.88,106.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.76,101.91) -- (140.15,106.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.03,101.91) -- (142.43,106.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.30,101.91) -- (144.70,106.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.57,101.91) -- (146.97,106.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.84,101.91) -- (149.24,106.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.11,101.91) -- (151.51,106.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.38,101.91) -- (153.78,106.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.66,101.91) -- (156.05,106.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.93,101.91) -- (158.32,106.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.20,101.91) -- (159.50,105.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.47,101.91) -- (159.50,102.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,101.91) --
	( 59.40,101.91) --
	( 59.40,106.31) --
	( 59.40,106.31) --
	( 59.40,101.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,101.91) --
	( 59.40,101.91) --
	( 59.40,106.31) --
	( 59.40,106.31) --
	( 59.40,101.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,101.91) --
	( 59.40,101.91) --
	( 59.40,106.31) --
	( 59.40,106.31) --
	( 59.40,101.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,101.91) --
	( 59.40,101.91) --
	( 59.40,106.31) --
	( 59.40,106.31) --
	( 59.40,101.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,101.91) --
	( 59.40,101.91) --
	( 59.40,106.31) --
	( 59.40,106.31) --
	( 59.40,101.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,101.91) --
	( 59.40,101.91) --
	( 59.40,106.31) --
	( 59.40,106.31) --
	( 59.40,101.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,101.91) --
	( 59.40,101.91) --
	( 59.40,106.31) --
	( 59.40,106.31) --
	( 59.40,101.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,101.91) --
	( 59.40,101.91) --
	( 59.40,106.31) --
	( 59.40,106.31) --
	( 59.40,101.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,101.91) --
	( 59.40,101.91) --
	( 59.40,106.31) --
	( 59.40,106.31) --
	( 59.40,101.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,101.91) --
	( 65.77,101.91) --
	( 65.77,106.31) --
	( 59.40,106.31) --
	( 59.40,101.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.77,101.91) --
	( 84.62,101.91) --
	( 84.62,106.31) --
	( 65.77,106.31) --
	( 65.77,101.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.62,101.91) --
	( 95.24,101.91) --
	( 95.24,106.31) --
	( 84.62,106.31) --
	( 84.62,101.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.24,101.91) --
	(107.07,101.91) --
	(107.07,106.31) --
	( 95.24,106.31) --
	( 95.24,101.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.07,101.91) --
	(125.93,101.91) --
	(125.93,106.31) --
	(107.07,106.31) --
	(107.07,101.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.93,101.91) --
	(133.62,101.91) --
	(133.62,106.31) --
	(125.93,106.31) --
	(125.93,101.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.62,101.91) --
	(159.50,101.91) --
	(159.50,106.31) --
	(133.62,106.31) --
	(133.62,101.91);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 59.40,107.19) --
	( 59.60,107.19) --
	( 59.60,111.58) --
	( 59.40,111.58) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 59.60,107.19) --
	( 59.64,107.19) --
	( 59.64,111.58) --
	( 59.60,111.58) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 59.64,107.19) --
	( 72.00,107.19) --
	( 72.00,111.58) --
	( 59.64,111.58) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 72.00,107.19) --
	( 76.46,107.19) --
	( 76.46,111.58) --
	( 72.00,111.58) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 76.46,107.19) --
	( 82.44,107.19) --
	( 82.44,111.58) --
	( 76.46,111.58) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 82.44,107.19) --
	( 95.95,107.19) --
	( 95.95,111.58) --
	( 82.44,111.58) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 95.95,107.19) --
	( 98.12,107.19) --
	( 98.12,111.58) --
	( 95.95,111.58) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 98.12,107.19) --
	(121.35,107.19) --
	(121.35,111.58) --
	( 98.12,111.58) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (121.35,107.19) --
	(141.15,107.19) --
	(141.15,111.58) --
	(121.35,111.58) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.15,109.57) -- (141.15,109.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.15,107.30) -- (141.15,107.30);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.15,109.57) -- (141.15,109.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.15,107.30) -- (141.15,107.30);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.15,109.57) -- (141.15,109.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.15,107.30) -- (141.15,107.30);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.15,109.57) -- (141.15,109.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.15,107.30) -- (141.15,107.30);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.15,109.57) -- (141.15,109.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.15,107.30) -- (141.15,107.30);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.15,109.57) -- (141.15,109.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.15,107.30) -- (141.15,107.30);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.15,109.57) -- (141.15,109.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.15,107.30) -- (141.15,107.30);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,107.19) --
	( 59.60,107.19) --
	( 59.60,111.58) --
	( 59.40,111.58) --
	( 59.40,107.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.60,107.19) --
	( 59.64,107.19) --
	( 59.64,111.58) --
	( 59.60,111.58) --
	( 59.60,107.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.64,107.19) --
	( 72.00,107.19) --
	( 72.00,111.58) --
	( 59.64,111.58) --
	( 59.64,107.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.00,107.19) --
	( 76.46,107.19) --
	( 76.46,111.58) --
	( 72.00,111.58) --
	( 72.00,107.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.46,107.19) --
	( 82.44,107.19) --
	( 82.44,111.58) --
	( 76.46,111.58) --
	( 76.46,107.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.44,107.19) --
	( 95.95,107.19) --
	( 95.95,111.58) --
	( 82.44,111.58) --
	( 82.44,107.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.95,107.19) --
	( 98.12,107.19) --
	( 98.12,111.58) --
	( 95.95,111.58) --
	( 95.95,107.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.12,107.19) --
	(121.35,107.19) --
	(121.35,111.58) --
	( 98.12,111.58) --
	( 98.12,107.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.35,107.19) --
	(141.15,107.19) --
	(141.15,111.58) --
	(121.35,111.58) --
	(121.35,107.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.15,107.19) --
	(141.15,107.19) --
	(141.15,111.58) --
	(141.15,111.58) --
	(141.15,107.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.15,107.19) --
	(141.15,107.19) --
	(141.15,111.58) --
	(141.15,111.58) --
	(141.15,107.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.15,107.19) --
	(141.15,107.19) --
	(141.15,111.58) --
	(141.15,111.58) --
	(141.15,107.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.15,107.19) --
	(141.15,107.19) --
	(141.15,111.58) --
	(141.15,111.58) --
	(141.15,107.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.15,107.19) --
	(141.15,107.19) --
	(141.15,111.58) --
	(141.15,111.58) --
	(141.15,107.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.15,107.19) --
	(141.15,107.19) --
	(141.15,111.58) --
	(141.15,111.58) --
	(141.15,107.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.15,107.19) --
	(141.15,107.19) --
	(141.15,111.58) --
	(141.15,111.58) --
	(141.15,107.19);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 59.40,111.58) --
	( 59.40,111.58) --
	( 59.40,115.98) --
	( 59.40,115.98) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 59.40,111.58) --
	( 59.40,111.58) --
	( 59.40,115.98) --
	( 59.40,115.98) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 59.40,111.58) --
	( 59.40,111.58) --
	( 59.40,115.98) --
	( 59.40,115.98) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 59.40,111.58) --
	( 59.40,111.58) --
	( 59.40,115.98) --
	( 59.40,115.98) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 59.40,111.58) --
	( 59.40,111.58) --
	( 59.40,115.98) --
	( 59.40,115.98) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 59.40,111.58) --
	( 59.40,111.58) --
	( 59.40,115.98) --
	( 59.40,115.98) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 59.40,111.58) --
	( 59.40,111.58) --
	( 59.40,115.98) --
	( 59.40,115.98) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 59.40,111.58) --
	( 59.40,111.58) --
	( 59.40,115.98) --
	( 59.40,115.98) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 59.40,111.58) --
	( 59.40,111.58) --
	( 59.40,115.98) --
	( 59.40,115.98) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,114.13) -- ( 61.25,115.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,111.86) -- ( 63.52,115.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.40,111.58) -- ( 65.12,115.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.67,111.58) -- ( 65.12,113.04);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.12,115.31) -- ( 65.79,115.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.12,113.04) -- ( 67.79,115.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.94,111.58) -- ( 67.79,113.43);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.79,115.70) -- ( 68.06,115.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.79,113.43) -- ( 70.34,115.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.21,111.58) -- ( 72.61,115.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.48,111.58) -- ( 74.88,115.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.75,111.58) -- ( 77.15,115.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.02,111.58) -- ( 79.42,115.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.29,111.58) -- ( 79.66,113.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.57,111.58) -- ( 79.66,111.68);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.66,113.95) -- ( 81.69,115.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.66,111.68) -- ( 83.96,115.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.84,111.58) -- ( 86.23,115.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.11,111.58) -- ( 88.51,115.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.38,111.58) -- ( 90.15,115.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.65,111.58) -- ( 90.15,113.09);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.15,115.36) -- ( 90.78,115.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.15,113.09) -- ( 92.82,115.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.92,111.58) -- ( 92.82,113.48);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82,115.75) -- ( 93.05,115.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82,113.48) -- ( 95.32,115.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.19,111.58) -- ( 97.59,115.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.46,111.58) -- ( 99.86,115.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.74,111.58) -- (101.41,115.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.01,111.58) -- (101.41,112.99);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.41,115.26) -- (102.13,115.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.41,112.99) -- (104.40,115.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.28,111.58) -- (106.67,115.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.55,111.58) -- (108.95,115.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.82,111.58) -- (111.22,115.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.09,111.58) -- (113.49,115.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.36,111.58) -- (115.76,115.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.63,111.58) -- (118.03,115.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.91,111.58) -- (120.30,115.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.18,111.58) -- (122.57,115.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.45,111.58) -- (124.84,115.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.72,111.58) -- (127.12,115.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.99,111.58) -- (129.39,115.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.26,111.58) -- (131.42,115.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.53,111.58) -- (131.42,113.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,111.58) --
	( 59.40,111.58) --
	( 59.40,115.98) --
	( 59.40,115.98) --
	( 59.40,111.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,111.58) --
	( 59.40,111.58) --
	( 59.40,115.98) --
	( 59.40,115.98) --
	( 59.40,111.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,111.58) --
	( 59.40,111.58) --
	( 59.40,115.98) --
	( 59.40,115.98) --
	( 59.40,111.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,111.58) --
	( 59.40,111.58) --
	( 59.40,115.98) --
	( 59.40,115.98) --
	( 59.40,111.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,111.58) --
	( 59.40,111.58) --
	( 59.40,115.98) --
	( 59.40,115.98) --
	( 59.40,111.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,111.58) --
	( 59.40,111.58) --
	( 59.40,115.98) --
	( 59.40,115.98) --
	( 59.40,111.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,111.58) --
	( 59.40,111.58) --
	( 59.40,115.98) --
	( 59.40,115.98) --
	( 59.40,111.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,111.58) --
	( 59.40,111.58) --
	( 59.40,115.98) --
	( 59.40,115.98) --
	( 59.40,111.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,111.58) --
	( 59.40,111.58) --
	( 59.40,115.98) --
	( 59.40,115.98) --
	( 59.40,111.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,111.58) --
	( 65.12,111.58) --
	( 65.12,115.98) --
	( 59.40,115.98) --
	( 59.40,111.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.12,111.58) --
	( 67.79,111.58) --
	( 67.79,115.98) --
	( 65.12,115.98) --
	( 65.12,111.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.79,111.58) --
	( 79.66,111.58) --
	( 79.66,115.98) --
	( 67.79,115.98) --
	( 67.79,111.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.66,111.58) --
	( 90.15,111.58) --
	( 90.15,115.98) --
	( 79.66,115.98) --
	( 79.66,111.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.15,111.58) --
	( 92.82,111.58) --
	( 92.82,115.98) --
	( 90.15,115.98) --
	( 90.15,111.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.82,111.58) --
	(101.41,111.58) --
	(101.41,115.98) --
	( 92.82,115.98) --
	( 92.82,111.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.41,111.58) --
	(131.42,111.58) --
	(131.42,115.98) --
	(101.41,115.98) --
	(101.41,111.58);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 59.40,116.86) --
	( 59.76,116.86) --
	( 59.76,121.26) --
	( 59.40,121.26) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 59.76,116.86) --
	( 59.80,116.86) --
	( 59.80,121.26) --
	( 59.76,121.26) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 59.80,116.86) --
	( 71.06,116.86) --
	( 71.06,121.26) --
	( 59.80,121.26) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 71.06,116.86) --
	( 72.32,116.86) --
	( 72.32,121.26) --
	( 71.06,121.26) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 72.32,116.86) --
	( 81.71,116.86) --
	( 81.71,121.26) --
	( 72.32,121.26) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 81.71,116.86) --
	( 93.70,116.86) --
	( 93.70,121.26) --
	( 81.71,121.26) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 93.70,116.86) --
	( 94.97,116.86) --
	( 94.97,121.26) --
	( 93.70,121.26) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 94.97,116.86) --
	(117.47,116.86) --
	(117.47,121.26) --
	( 94.97,121.26) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (117.47,116.86) --
	(146.77,116.86) --
	(146.77,121.26) --
	(117.47,121.26) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.77,119.74) -- (146.77,119.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.77,117.47) -- (146.77,117.47);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.77,119.74) -- (146.77,119.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.77,117.47) -- (146.77,117.47);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.77,119.74) -- (146.77,119.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.77,117.47) -- (146.77,117.47);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.77,119.74) -- (146.77,119.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.77,117.47) -- (146.77,117.47);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.77,119.74) -- (146.77,119.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.77,117.47) -- (146.77,117.47);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.77,119.74) -- (146.77,119.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.77,117.47) -- (146.77,117.47);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.77,119.74) -- (146.77,119.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.77,117.47) -- (146.77,117.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,116.86) --
	( 59.76,116.86) --
	( 59.76,121.26) --
	( 59.40,121.26) --
	( 59.40,116.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.76,116.86) --
	( 59.80,116.86) --
	( 59.80,121.26) --
	( 59.76,121.26) --
	( 59.76,116.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.80,116.86) --
	( 71.06,116.86) --
	( 71.06,121.26) --
	( 59.80,121.26) --
	( 59.80,116.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.06,116.86) --
	( 72.32,116.86) --
	( 72.32,121.26) --
	( 71.06,121.26) --
	( 71.06,116.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.32,116.86) --
	( 81.71,116.86) --
	( 81.71,121.26) --
	( 72.32,121.26) --
	( 72.32,116.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.71,116.86) --
	( 93.70,116.86) --
	( 93.70,121.26) --
	( 81.71,121.26) --
	( 81.71,116.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.70,116.86) --
	( 94.97,116.86) --
	( 94.97,121.26) --
	( 93.70,121.26) --
	( 93.70,116.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.97,116.86) --
	(117.47,116.86) --
	(117.47,121.26) --
	( 94.97,121.26) --
	( 94.97,116.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.47,116.86) --
	(146.77,116.86) --
	(146.77,121.26) --
	(117.47,121.26) --
	(117.47,116.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.77,116.86) --
	(146.77,116.86) --
	(146.77,121.26) --
	(146.77,121.26) --
	(146.77,116.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.77,116.86) --
	(146.77,116.86) --
	(146.77,121.26) --
	(146.77,121.26) --
	(146.77,116.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.77,116.86) --
	(146.77,116.86) --
	(146.77,121.26) --
	(146.77,121.26) --
	(146.77,116.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.77,116.86) --
	(146.77,116.86) --
	(146.77,121.26) --
	(146.77,121.26) --
	(146.77,116.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.77,116.86) --
	(146.77,116.86) --
	(146.77,121.26) --
	(146.77,121.26) --
	(146.77,116.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.77,116.86) --
	(146.77,116.86) --
	(146.77,121.26) --
	(146.77,121.26) --
	(146.77,116.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.77,116.86) --
	(146.77,116.86) --
	(146.77,121.26) --
	(146.77,121.26) --
	(146.77,116.86);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 59.40,121.26) --
	( 59.40,121.26) --
	( 59.40,125.66) --
	( 59.40,125.66) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 59.40,121.26) --
	( 59.40,121.26) --
	( 59.40,125.66) --
	( 59.40,125.66) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 59.40,121.26) --
	( 59.40,121.26) --
	( 59.40,125.66) --
	( 59.40,125.66) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 59.40,121.26) --
	( 59.40,121.26) --
	( 59.40,125.66) --
	( 59.40,125.66) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 59.40,121.26) --
	( 59.40,121.26) --
	( 59.40,125.66) --
	( 59.40,125.66) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 59.40,121.26) --
	( 59.40,121.26) --
	( 59.40,125.66) --
	( 59.40,125.66) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 59.40,121.26) --
	( 59.40,121.26) --
	( 59.40,125.66) --
	( 59.40,125.66) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 59.40,121.26) --
	( 59.40,121.26) --
	( 59.40,125.66) --
	( 59.40,125.66) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 59.40,121.26) --
	( 59.40,121.26) --
	( 59.40,125.66) --
	( 59.40,125.66) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,125.49) -- ( 59.57,125.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,123.22) -- ( 61.84,125.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.71,121.26) -- ( 64.11,125.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.98,121.26) -- ( 64.40,123.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.26,121.26) -- ( 64.40,121.40);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.40,123.67) -- ( 65.16,124.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.40,121.40) -- ( 65.16,122.16);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.16,124.43) -- ( 66.38,125.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.16,122.16) -- ( 68.65,125.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.53,121.26) -- ( 70.92,125.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.80,121.26) -- ( 73.20,125.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.07,121.26) -- ( 75.47,125.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.34,121.26) -- ( 77.74,125.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.61,121.26) -- ( 80.01,125.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.88,121.26) -- ( 81.15,124.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.15,121.26) -- ( 81.15,122.25);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.15,124.53) -- ( 82.28,125.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.15,122.25) -- ( 84.55,125.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.43,121.26) -- ( 86.82,125.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.70,121.26) -- ( 89.09,125.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.97,121.26) -- ( 90.25,124.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.24,121.26) -- ( 90.25,122.27);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.25,124.54) -- ( 91.01,125.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.25,122.27) -- ( 91.01,123.03);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.01,125.30) -- ( 91.37,125.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.01,123.03) -- ( 93.64,125.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.51,121.26) -- ( 95.91,125.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.78,121.26) -- ( 98.18,125.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.05,121.26) -- (100.32,125.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.32,121.26) -- (100.32,123.26);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.32,125.53) -- (100.45,125.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.32,123.26) -- (102.72,125.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.60,121.26) -- (104.99,125.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.87,121.26) -- (107.26,125.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.14,121.26) -- (109.53,125.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.41,121.26) -- (111.81,125.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.68,121.26) -- (114.08,125.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.95,121.26) -- (116.35,125.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.22,121.26) -- (118.62,125.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.49,121.26) -- (120.89,125.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.77,121.26) -- (123.16,125.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.04,121.26) -- (125.43,125.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.31,121.26) -- (127.70,125.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.58,121.26) -- (129.98,125.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.85,121.26) -- (132.25,125.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.12,121.26) -- (134.52,125.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.39,121.26) -- (136.79,125.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.66,121.26) -- (139.06,125.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.93,121.26) -- (141.33,125.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.21,121.26) -- (143.27,125.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.48,121.26) -- (143.27,123.05);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,121.26) --
	( 59.40,121.26) --
	( 59.40,125.66) --
	( 59.40,125.66) --
	( 59.40,121.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,121.26) --
	( 59.40,121.26) --
	( 59.40,125.66) --
	( 59.40,125.66) --
	( 59.40,121.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,121.26) --
	( 59.40,121.26) --
	( 59.40,125.66) --
	( 59.40,125.66) --
	( 59.40,121.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,121.26) --
	( 59.40,121.26) --
	( 59.40,125.66) --
	( 59.40,125.66) --
	( 59.40,121.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,121.26) --
	( 59.40,121.26) --
	( 59.40,125.66) --
	( 59.40,125.66) --
	( 59.40,121.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,121.26) --
	( 59.40,121.26) --
	( 59.40,125.66) --
	( 59.40,125.66) --
	( 59.40,121.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,121.26) --
	( 59.40,121.26) --
	( 59.40,125.66) --
	( 59.40,125.66) --
	( 59.40,121.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,121.26) --
	( 59.40,121.26) --
	( 59.40,125.66) --
	( 59.40,125.66) --
	( 59.40,121.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,121.26) --
	( 59.40,121.26) --
	( 59.40,125.66) --
	( 59.40,125.66) --
	( 59.40,121.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,121.26) --
	( 64.40,121.26) --
	( 64.40,125.66) --
	( 59.40,125.66) --
	( 59.40,121.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.40,121.26) --
	( 65.16,121.26) --
	( 65.16,125.66) --
	( 64.40,125.66) --
	( 64.40,121.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.16,121.26) --
	( 81.15,121.26) --
	( 81.15,125.66) --
	( 65.16,125.66) --
	( 65.16,121.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.15,121.26) --
	( 90.25,121.26) --
	( 90.25,125.66) --
	( 81.15,125.66) --
	( 81.15,121.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.25,121.26) --
	( 91.01,121.26) --
	( 91.01,125.66) --
	( 90.25,125.66) --
	( 90.25,121.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.01,121.26) --
	(100.32,121.26) --
	(100.32,125.66) --
	( 91.01,125.66) --
	( 91.01,121.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.32,121.26) --
	(143.27,121.26) --
	(143.27,125.66) --
	(100.32,125.66) --
	(100.32,121.26);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 59.40,126.53) --
	( 60.08,126.53) --
	( 60.08,130.93) --
	( 59.40,130.93) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 60.08,126.53) --
	( 60.12,126.53) --
	( 60.12,130.93) --
	( 60.08,130.93) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 60.12,126.53) --
	( 70.50,126.53) --
	( 70.50,130.93) --
	( 60.12,130.93) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 70.50,126.53) --
	( 70.89,126.53) --
	( 70.89,130.93) --
	( 70.50,130.93) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 70.89,126.53) --
	( 88.07,126.53) --
	( 88.07,130.93) --
	( 70.89,130.93) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 88.07,126.53) --
	(104.50,126.53) --
	(104.50,130.93) --
	( 88.07,130.93) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] (104.50,126.53) --
	(107.52,126.53) --
	(107.52,130.93) --
	(104.50,130.93) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] (107.52,126.53) --
	(132.64,126.53) --
	(132.64,130.93) --
	(107.52,130.93) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (132.64,126.53) --
	(183.22,126.53) --
	(183.22,130.93) --
	(132.64,130.93) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.22,128.93) -- (183.22,128.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.22,126.66) -- (183.22,126.66);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.22,128.93) -- (183.22,128.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.22,126.66) -- (183.22,126.66);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.22,128.93) -- (183.22,128.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.22,126.66) -- (183.22,126.66);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.22,128.93) -- (183.22,128.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.22,126.66) -- (183.22,126.66);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.22,128.93) -- (183.22,128.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.22,126.66) -- (183.22,126.66);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.22,128.93) -- (183.22,128.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.22,126.66) -- (183.22,126.66);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.22,128.93) -- (183.22,128.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.22,126.66) -- (183.22,126.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,126.53) --
	( 60.08,126.53) --
	( 60.08,130.93) --
	( 59.40,130.93) --
	( 59.40,126.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.08,126.53) --
	( 60.12,126.53) --
	( 60.12,130.93) --
	( 60.08,130.93) --
	( 60.08,126.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.12,126.53) --
	( 70.50,126.53) --
	( 70.50,130.93) --
	( 60.12,130.93) --
	( 60.12,126.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.50,126.53) --
	( 70.89,126.53) --
	( 70.89,130.93) --
	( 70.50,130.93) --
	( 70.50,126.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.89,126.53) --
	( 88.07,126.53) --
	( 88.07,130.93) --
	( 70.89,130.93) --
	( 70.89,126.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.07,126.53) --
	(104.50,126.53) --
	(104.50,130.93) --
	( 88.07,130.93) --
	( 88.07,126.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.50,126.53) --
	(107.52,126.53) --
	(107.52,130.93) --
	(104.50,130.93) --
	(104.50,126.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.52,126.53) --
	(132.64,126.53) --
	(132.64,130.93) --
	(107.52,130.93) --
	(107.52,126.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.64,126.53) --
	(183.22,126.53) --
	(183.22,130.93) --
	(132.64,130.93) --
	(132.64,126.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.22,126.53) --
	(183.22,126.53) --
	(183.22,130.93) --
	(183.22,130.93) --
	(183.22,126.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.22,126.53) --
	(183.22,126.53) --
	(183.22,130.93) --
	(183.22,130.93) --
	(183.22,126.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.22,126.53) --
	(183.22,126.53) --
	(183.22,130.93) --
	(183.22,130.93) --
	(183.22,126.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.22,126.53) --
	(183.22,126.53) --
	(183.22,130.93) --
	(183.22,130.93) --
	(183.22,126.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.22,126.53) --
	(183.22,126.53) --
	(183.22,130.93) --
	(183.22,130.93) --
	(183.22,126.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.22,126.53) --
	(183.22,126.53) --
	(183.22,130.93) --
	(183.22,130.93) --
	(183.22,126.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.22,126.53) --
	(183.22,126.53) --
	(183.22,130.93) --
	(183.22,130.93) --
	(183.22,126.53);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 59.40,130.93) --
	( 59.40,130.93) --
	( 59.40,135.33) --
	( 59.40,135.33) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 59.40,130.93) --
	( 59.40,130.93) --
	( 59.40,135.33) --
	( 59.40,135.33) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 59.40,130.93) --
	( 59.40,130.93) --
	( 59.40,135.33) --
	( 59.40,135.33) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 59.40,130.93) --
	( 59.40,130.93) --
	( 59.40,135.33) --
	( 59.40,135.33) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 59.40,130.93) --
	( 59.40,130.93) --
	( 59.40,135.33) --
	( 59.40,135.33) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 59.40,130.93) --
	( 59.40,130.93) --
	( 59.40,135.33) --
	( 59.40,135.33) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 59.40,130.93) --
	( 59.40,130.93) --
	( 59.40,135.33) --
	( 59.40,135.33) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 59.40,130.93) --
	( 59.40,130.93) --
	( 59.40,135.33) --
	( 59.40,135.33) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 59.40,130.93) --
	( 59.40,130.93) --
	( 59.40,135.33) --
	( 59.40,135.33) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,134.57) -- ( 60.16,135.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,132.30) -- ( 62.43,135.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.30,130.93) -- ( 63.73,134.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.57,130.93) -- ( 63.73,132.09);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.73,134.36) -- ( 63.96,134.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.73,132.09) -- ( 63.96,132.32);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.96,134.59) -- ( 64.70,135.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.96,132.32) -- ( 66.97,135.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.84,130.93) -- ( 69.24,135.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.12,130.93) -- ( 71.51,135.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.39,130.93) -- ( 73.78,135.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.66,130.93) -- ( 76.06,135.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.93,130.93) -- ( 78.33,135.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.20,130.93) -- ( 80.60,135.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.47,130.93) -- ( 82.87,135.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.74,130.93) -- ( 85.14,135.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.01,130.93) -- ( 87.41,135.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.29,130.93) -- ( 88.59,134.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.56,130.93) -- ( 88.59,131.96);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.59,134.23) -- ( 89.68,135.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.59,131.96) -- ( 91.95,135.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.83,130.93) -- ( 94.23,135.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.10,130.93) -- ( 96.34,135.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.37,130.93) -- ( 96.34,132.90);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.34,135.17) -- ( 96.50,135.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.34,132.90) -- ( 96.57,133.14);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.57,133.14) -- ( 98.77,135.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.64,130.93) -- (101.04,135.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.91,130.93) -- (103.31,135.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.18,130.93) -- (105.58,135.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.46,130.93) -- (106.14,133.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.73,130.93) -- (106.14,131.34);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.14,133.61) -- (107.85,135.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.14,131.34) -- (110.12,135.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.00,130.93) -- (112.39,135.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.27,130.93) -- (114.67,135.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.54,130.93) -- (116.94,135.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.81,130.93) -- (119.21,135.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.08,130.93) -- (121.48,135.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.35,130.93) -- (123.75,135.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.63,130.93) -- (126.02,135.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.90,130.93) -- (128.29,135.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.17,130.93) -- (130.56,135.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.44,130.93) -- (132.84,135.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.71,130.93) -- (135.11,135.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.98,130.93) -- (137.38,135.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.25,130.93) -- (139.65,135.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.52,130.93) -- (141.92,135.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.79,130.93) -- (144.19,135.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.07,130.93) -- (146.46,135.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.34,130.93) -- (148.73,135.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.61,130.93) -- (151.01,135.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.88,130.93) -- (153.28,135.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.15,130.93) -- (155.55,135.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.42,130.93) -- (157.82,135.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.69,130.93) -- (160.09,135.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.96,130.93) -- (162.36,135.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.24,130.93) -- (164.63,135.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.51,130.93) -- (166.90,135.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.78,130.93) -- (169.18,135.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.05,130.93) -- (171.45,135.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.32,130.93) -- (173.72,135.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.59,130.93) -- (175.72,135.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.86,130.93) -- (175.72,132.79);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,130.93) --
	( 59.40,130.93) --
	( 59.40,135.33) --
	( 59.40,135.33) --
	( 59.40,130.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,130.93) --
	( 59.40,130.93) --
	( 59.40,135.33) --
	( 59.40,135.33) --
	( 59.40,130.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,130.93) --
	( 59.40,130.93) --
	( 59.40,135.33) --
	( 59.40,135.33) --
	( 59.40,130.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,130.93) --
	( 59.40,130.93) --
	( 59.40,135.33) --
	( 59.40,135.33) --
	( 59.40,130.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,130.93) --
	( 59.40,130.93) --
	( 59.40,135.33) --
	( 59.40,135.33) --
	( 59.40,130.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,130.93) --
	( 59.40,130.93) --
	( 59.40,135.33) --
	( 59.40,135.33) --
	( 59.40,130.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,130.93) --
	( 59.40,130.93) --
	( 59.40,135.33) --
	( 59.40,135.33) --
	( 59.40,130.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,130.93) --
	( 59.40,130.93) --
	( 59.40,135.33) --
	( 59.40,135.33) --
	( 59.40,130.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,130.93) --
	( 59.40,130.93) --
	( 59.40,135.33) --
	( 59.40,135.33) --
	( 59.40,130.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,130.93) --
	( 63.73,130.93) --
	( 63.73,135.33) --
	( 59.40,135.33) --
	( 59.40,130.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.73,130.93) --
	( 63.96,130.93) --
	( 63.96,135.33) --
	( 63.73,135.33) --
	( 63.73,130.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.96,130.93) --
	( 88.59,130.93) --
	( 88.59,135.33) --
	( 63.96,135.33) --
	( 63.96,130.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.59,130.93) --
	( 96.34,130.93) --
	( 96.34,135.33) --
	( 88.59,135.33) --
	( 88.59,130.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.34,130.93) --
	( 96.57,130.93) --
	( 96.57,135.33) --
	( 96.34,135.33) --
	( 96.34,130.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.57,130.93) --
	(106.14,130.93) --
	(106.14,135.33) --
	( 96.57,135.33) --
	( 96.57,130.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.14,130.93) --
	(175.72,130.93) --
	(175.72,135.33) --
	(106.14,135.33) --
	(106.14,130.93);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 59.40,136.21) --
	( 60.72,136.21) --
	( 60.72,140.61) --
	( 59.40,140.61) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 60.72,136.21) --
	( 60.76,136.21) --
	( 60.76,140.61) --
	( 60.72,140.61) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 60.76,136.21) --
	( 71.77,136.21) --
	( 71.77,140.61) --
	( 60.76,140.61) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 71.77,136.21) --
	( 71.91,136.21) --
	( 71.91,140.61) --
	( 71.77,140.61) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 71.91,136.21) --
	(105.12,136.21) --
	(105.12,140.61) --
	( 71.91,140.61) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] (105.12,136.21) --
	(118.87,136.21) --
	(118.87,140.61) --
	(105.12,140.61) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] (118.87,136.21) --
	(119.14,136.21) --
	(119.14,140.61) --
	(118.87,140.61) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] (119.14,136.21) --
	(132.89,136.21) --
	(132.89,140.61) --
	(119.14,140.61) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (132.89,136.21) --
	(232.46,136.21) --
	(232.46,140.61) --
	(132.89,140.61) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.46,139.56) -- (232.46,139.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.46,137.29) -- (232.46,137.29);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.46,139.56) -- (232.46,139.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.46,137.29) -- (232.46,137.29);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.46,139.56) -- (232.46,139.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.46,137.29) -- (232.46,137.29);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.46,139.56) -- (232.46,139.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.46,137.29) -- (232.46,137.29);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.46,139.56) -- (232.46,139.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.46,137.29) -- (232.46,137.29);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.46,139.56) -- (232.46,139.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.46,137.29) -- (232.46,137.29);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.46,139.56) -- (232.46,139.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.46,137.29) -- (232.46,137.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,136.21) --
	( 60.72,136.21) --
	( 60.72,140.61) --
	( 59.40,140.61) --
	( 59.40,136.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.72,136.21) --
	( 60.76,136.21) --
	( 60.76,140.61) --
	( 60.72,140.61) --
	( 60.72,136.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.76,136.21) --
	( 71.77,136.21) --
	( 71.77,140.61) --
	( 60.76,140.61) --
	( 60.76,136.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.77,136.21) --
	( 71.91,136.21) --
	( 71.91,140.61) --
	( 71.77,140.61) --
	( 71.77,136.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.91,136.21) --
	(105.12,136.21) --
	(105.12,140.61) --
	( 71.91,140.61) --
	( 71.91,136.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.12,136.21) --
	(118.87,136.21) --
	(118.87,140.61) --
	(105.12,140.61) --
	(105.12,136.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.87,136.21) --
	(119.14,136.21) --
	(119.14,140.61) --
	(118.87,140.61) --
	(118.87,136.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.14,136.21) --
	(132.89,136.21) --
	(132.89,140.61) --
	(119.14,140.61) --
	(119.14,136.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.89,136.21) --
	(232.46,136.21) --
	(232.46,140.61) --
	(132.89,140.61) --
	(132.89,136.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.46,136.21) --
	(232.46,136.21) --
	(232.46,140.61) --
	(232.46,140.61) --
	(232.46,136.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.46,136.21) --
	(232.46,136.21) --
	(232.46,140.61) --
	(232.46,140.61) --
	(232.46,136.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.46,136.21) --
	(232.46,136.21) --
	(232.46,140.61) --
	(232.46,140.61) --
	(232.46,136.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.46,136.21) --
	(232.46,136.21) --
	(232.46,140.61) --
	(232.46,140.61) --
	(232.46,136.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.46,136.21) --
	(232.46,136.21) --
	(232.46,140.61) --
	(232.46,140.61) --
	(232.46,136.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.46,136.21) --
	(232.46,136.21) --
	(232.46,140.61) --
	(232.46,140.61) --
	(232.46,136.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.46,136.21) --
	(232.46,136.21) --
	(232.46,140.61) --
	(232.46,140.61) --
	(232.46,136.21);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 59.40,140.61) --
	( 59.40,140.61) --
	( 59.40,145.00) --
	( 59.40,145.00) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 59.40,140.61) --
	( 59.40,140.61) --
	( 59.40,145.00) --
	( 59.40,145.00) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 59.40,140.61) --
	( 59.40,140.61) --
	( 59.40,145.00) --
	( 59.40,145.00) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 59.40,140.61) --
	( 59.40,140.61) --
	( 59.40,145.00) --
	( 59.40,145.00) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 59.40,140.61) --
	( 59.40,140.61) --
	( 59.40,145.00) --
	( 59.40,145.00) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 59.40,140.61) --
	( 59.40,140.61) --
	( 59.40,145.00) --
	( 59.40,145.00) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 59.40,140.61) --
	( 59.40,140.61) --
	( 59.40,145.00) --
	( 59.40,145.00) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 59.40,140.61) --
	( 59.40,140.61) --
	( 59.40,145.00) --
	( 59.40,145.00) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 59.40,140.61) --
	( 59.40,140.61) --
	( 59.40,145.00) --
	( 59.40,145.00) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,143.66) -- ( 60.75,145.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,141.39) -- ( 62.60,144.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.89,140.61) -- ( 62.60,142.31);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.60,144.58) -- ( 62.66,144.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.60,142.31) -- ( 62.66,142.37);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.66,144.65) -- ( 63.02,145.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.66,142.37) -- ( 65.29,145.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.16,140.61) -- ( 67.56,145.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.43,140.61) -- ( 69.83,145.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.70,140.61) -- ( 72.10,145.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.98,140.61) -- ( 74.37,145.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.25,140.61) -- ( 76.64,145.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.52,140.61) -- ( 78.92,145.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.79,140.61) -- ( 81.19,145.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.06,140.61) -- ( 83.46,145.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.33,140.61) -- ( 85.73,145.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.60,140.61) -- ( 88.00,145.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.87,140.61) -- ( 90.27,145.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.15,140.61) -- ( 92.54,145.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.42,140.61) -- ( 94.81,145.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.69,140.61) -- ( 97.09,145.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.96,140.61) -- ( 99.36,145.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.23,140.61) -- (101.63,145.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.50,140.61) -- (103.90,145.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.77,140.61) -- (104.98,143.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.04,140.61) -- (104.98,141.54);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.98,143.81) -- (106.17,145.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.98,141.54) -- (108.44,145.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.32,140.61) -- (110.71,145.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.59,140.61) -- (111.58,143.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.86,140.61) -- (111.58,141.33);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.58,143.60) -- (111.64,143.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.58,141.33) -- (111.64,141.39);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.64,143.66) -- (112.98,145.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.64,141.39) -- (115.25,145.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.13,140.61) -- (117.53,145.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.40,140.61) -- (119.80,145.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.67,140.61) -- (120.79,143.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.94,140.61) -- (120.79,141.46);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.79,143.73) -- (122.07,145.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.79,141.46) -- (124.34,145.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.21,140.61) -- (126.61,145.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.49,140.61) -- (128.88,145.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.76,140.61) -- (131.15,145.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.03,140.61) -- (133.42,145.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.30,140.61) -- (135.70,145.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.57,140.61) -- (137.97,145.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.84,140.61) -- (140.24,145.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.11,140.61) -- (142.51,145.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.38,140.61) -- (144.78,145.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.65,140.61) -- (147.05,145.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.93,140.61) -- (149.32,145.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.20,140.61) -- (151.59,145.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.47,140.61) -- (153.87,145.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.74,140.61) -- (156.14,145.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.01,140.61) -- (158.41,145.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.28,140.61) -- (160.68,145.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.55,140.61) -- (162.95,145.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.82,140.61) -- (165.22,145.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.10,140.61) -- (167.49,145.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.37,140.61) -- (169.76,145.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.64,140.61) -- (172.04,145.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.91,140.61) -- (174.31,145.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.18,140.61) -- (176.58,145.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.45,140.61) -- (178.85,145.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.72,140.61) -- (181.12,145.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.99,140.61) -- (183.39,145.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.27,140.61) -- (185.66,145.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.54,140.61) -- (187.93,145.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.81,140.61) -- (190.21,145.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.08,140.61) -- (192.48,145.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.35,140.61) -- (194.75,145.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.62,140.61) -- (197.02,145.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.89,140.61) -- (199.29,145.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.16,140.61) -- (201.56,145.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.44,140.61) -- (203.83,145.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.71,140.61) -- (206.10,145.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.98,140.61) -- (208.38,145.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.25,140.61) -- (210.65,145.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.52,140.61) -- (212.92,145.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.79,140.61) -- (215.19,145.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.06,140.61) -- (217.46,145.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.33,140.61) -- (219.73,145.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.61,140.61) -- (222.00,145.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.88,140.61) -- (224.27,145.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.15,140.61) -- (226.55,145.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.42,140.61) -- (228.82,145.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.69,140.61) -- (231.09,145.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.96,140.61) -- (233.36,145.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.23,140.61) -- (235.63,145.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.50,140.61) -- (237.90,145.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.78,140.61) -- (240.17,145.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.05,140.61) -- (242.44,145.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.32,140.61) -- (244.71,145.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.59,140.61) -- (246.99,145.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.86,140.61) -- (249.26,145.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.13,140.61) -- (251.53,145.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.40,140.61) -- (253.80,145.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.67,140.61) -- (256.07,145.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.95,140.61) -- (258.34,145.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.22,140.61) -- (260.61,145.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.49,140.61) -- (262.88,145.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.76,140.61) -- (265.16,145.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.03,140.61) -- (267.43,145.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.30,140.61) -- (269.59,144.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.57,140.61) -- (269.59,142.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,140.61) --
	( 59.40,140.61) --
	( 59.40,145.00) --
	( 59.40,145.00) --
	( 59.40,140.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,140.61) --
	( 59.40,140.61) --
	( 59.40,145.00) --
	( 59.40,145.00) --
	( 59.40,140.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,140.61) --
	( 59.40,140.61) --
	( 59.40,145.00) --
	( 59.40,145.00) --
	( 59.40,140.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,140.61) --
	( 59.40,140.61) --
	( 59.40,145.00) --
	( 59.40,145.00) --
	( 59.40,140.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,140.61) --
	( 59.40,140.61) --
	( 59.40,145.00) --
	( 59.40,145.00) --
	( 59.40,140.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,140.61) --
	( 59.40,140.61) --
	( 59.40,145.00) --
	( 59.40,145.00) --
	( 59.40,140.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,140.61) --
	( 59.40,140.61) --
	( 59.40,145.00) --
	( 59.40,145.00) --
	( 59.40,140.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,140.61) --
	( 59.40,140.61) --
	( 59.40,145.00) --
	( 59.40,145.00) --
	( 59.40,140.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,140.61) --
	( 59.40,140.61) --
	( 59.40,145.00) --
	( 59.40,145.00) --
	( 59.40,140.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,140.61) --
	( 62.60,140.61) --
	( 62.60,145.00) --
	( 59.40,145.00) --
	( 59.40,140.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.60,140.61) --
	( 62.66,140.61) --
	( 62.66,145.00) --
	( 62.60,145.00) --
	( 62.60,140.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.66,140.61) --
	(104.98,140.61) --
	(104.98,145.00) --
	( 62.66,145.00) --
	( 62.66,140.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.98,140.61) --
	(111.58,140.61) --
	(111.58,145.00) --
	(104.98,145.00) --
	(104.98,140.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.58,140.61) --
	(111.64,140.61) --
	(111.64,145.00) --
	(111.58,145.00) --
	(111.58,140.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.64,140.61) --
	(120.79,140.61) --
	(120.79,145.00) --
	(111.64,145.00) --
	(111.64,140.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.79,140.61) --
	(269.59,140.61) --
	(269.59,145.00) --
	(120.79,145.00) --
	(120.79,140.61);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 59.40,146.76) --
	( 59.77,146.76) --
	( 59.77,151.16) --
	( 59.40,151.16) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 59.77,146.76) --
	( 59.81,146.76) --
	( 59.81,151.16) --
	( 59.77,151.16) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 59.81,146.76) --
	( 78.53,146.76) --
	( 78.53,151.16) --
	( 59.81,151.16) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 78.53,146.76) --
	( 79.97,146.76) --
	( 79.97,151.16) --
	( 78.53,151.16) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 79.97,146.76) --
	( 86.67,146.76) --
	( 86.67,151.16) --
	( 79.97,151.16) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 86.67,146.76) --
	(101.54,146.76) --
	(101.54,151.16) --
	( 86.67,151.16) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] (101.54,146.76) --
	(103.00,146.76) --
	(103.00,151.16) --
	(101.54,151.16) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] (103.00,146.76) --
	(140.93,146.76) --
	(140.93,151.16) --
	(103.00,151.16) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (140.93,146.76) --
	(169.08,146.76) --
	(169.08,151.16) --
	(140.93,151.16) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.08,151.13) -- (169.08,151.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.08,148.86) -- (169.08,148.86);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.08,151.13) -- (169.08,151.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.08,148.86) -- (169.08,148.86);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.08,151.13) -- (169.08,151.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.08,148.86) -- (169.08,148.86);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.08,151.13) -- (169.08,151.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.08,148.86) -- (169.08,148.86);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.08,151.13) -- (169.08,151.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.08,148.86) -- (169.08,148.86);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.08,151.13) -- (169.08,151.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.08,148.86) -- (169.08,148.86);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.08,151.13) -- (169.08,151.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.08,148.86) -- (169.08,148.86);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,146.76) --
	( 59.77,146.76) --
	( 59.77,151.16) --
	( 59.40,151.16) --
	( 59.40,146.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.77,146.76) --
	( 59.81,146.76) --
	( 59.81,151.16) --
	( 59.77,151.16) --
	( 59.77,146.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.81,146.76) --
	( 78.53,146.76) --
	( 78.53,151.16) --
	( 59.81,151.16) --
	( 59.81,146.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.53,146.76) --
	( 79.97,146.76) --
	( 79.97,151.16) --
	( 78.53,151.16) --
	( 78.53,146.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.97,146.76) --
	( 86.67,146.76) --
	( 86.67,151.16) --
	( 79.97,151.16) --
	( 79.97,146.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.67,146.76) --
	(101.54,146.76) --
	(101.54,151.16) --
	( 86.67,151.16) --
	( 86.67,146.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.54,146.76) --
	(103.00,146.76) --
	(103.00,151.16) --
	(101.54,151.16) --
	(101.54,146.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.00,146.76) --
	(140.93,146.76) --
	(140.93,151.16) --
	(103.00,151.16) --
	(103.00,146.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.93,146.76) --
	(169.08,146.76) --
	(169.08,151.16) --
	(140.93,151.16) --
	(140.93,146.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.08,146.76) --
	(169.08,146.76) --
	(169.08,151.16) --
	(169.08,151.16) --
	(169.08,146.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.08,146.76) --
	(169.08,146.76) --
	(169.08,151.16) --
	(169.08,151.16) --
	(169.08,146.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.08,146.76) --
	(169.08,146.76) --
	(169.08,151.16) --
	(169.08,151.16) --
	(169.08,146.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.08,146.76) --
	(169.08,146.76) --
	(169.08,151.16) --
	(169.08,151.16) --
	(169.08,146.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.08,146.76) --
	(169.08,146.76) --
	(169.08,151.16) --
	(169.08,151.16) --
	(169.08,146.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.08,146.76) --
	(169.08,146.76) --
	(169.08,151.16) --
	(169.08,151.16) --
	(169.08,146.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.08,146.76) --
	(169.08,146.76) --
	(169.08,151.16) --
	(169.08,151.16) --
	(169.08,146.76);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 59.40,151.16) --
	( 59.40,151.16) --
	( 59.40,155.56) --
	( 59.40,155.56) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 59.40,151.16) --
	( 59.40,151.16) --
	( 59.40,155.56) --
	( 59.40,155.56) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 59.40,151.16) --
	( 59.40,151.16) --
	( 59.40,155.56) --
	( 59.40,155.56) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 59.40,151.16) --
	( 59.40,151.16) --
	( 59.40,155.56) --
	( 59.40,155.56) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 59.40,151.16) --
	( 59.40,151.16) --
	( 59.40,155.56) --
	( 59.40,155.56) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 59.40,151.16) --
	( 59.40,151.16) --
	( 59.40,155.56) --
	( 59.40,155.56) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 59.40,151.16) --
	( 59.40,151.16) --
	( 59.40,155.56) --
	( 59.40,155.56) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 59.40,151.16) --
	( 59.40,151.16) --
	( 59.40,155.56) --
	( 59.40,155.56) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 59.40,151.16) --
	( 59.40,151.16) --
	( 59.40,155.56) --
	( 59.40,155.56) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,155.01) -- ( 59.94,155.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,152.74) -- ( 62.21,155.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.09,151.16) -- ( 64.43,155.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.36,151.16) -- ( 64.43,153.23);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.43,155.50) -- ( 64.48,155.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.43,153.23) -- ( 65.19,153.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.63,151.16) -- ( 65.19,151.72);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.19,153.99) -- ( 66.76,155.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.19,151.72) -- ( 69.03,155.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.90,151.16) -- ( 71.30,155.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.17,151.16) -- ( 73.57,155.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.44,151.16) -- ( 75.84,155.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.72,151.16) -- ( 78.11,155.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.99,151.16) -- ( 80.38,155.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.26,151.16) -- ( 81.18,154.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.53,151.16) -- ( 81.18,151.81);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.18,154.09) -- ( 82.65,155.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.18,151.81) -- ( 84.93,155.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.80,151.16) -- ( 87.20,155.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.07,151.16) -- ( 89.47,155.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.34,151.16) -- ( 90.32,154.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.61,151.16) -- ( 90.32,151.87);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.32,154.14) -- ( 91.08,154.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.32,151.87) -- ( 91.08,152.63);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.08,154.90) -- ( 91.74,155.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.08,152.63) -- ( 94.01,155.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.88,151.16) -- ( 96.28,155.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.16,151.16) -- ( 98.55,155.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.43,151.16) -- ( 98.78,153.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.70,151.16) -- ( 98.78,151.24);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.78,153.51) -- (100.82,155.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.78,151.24) -- (103.10,155.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.97,151.16) -- (105.37,155.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.24,151.16) -- (107.64,155.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.51,151.16) -- (109.91,155.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.78,151.16) -- (112.18,155.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.05,151.16) -- (114.45,155.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.33,151.16) -- (116.72,155.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.60,151.16) -- (118.99,155.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.87,151.16) -- (121.27,155.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.14,151.16) -- (123.54,155.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.41,151.16) -- (125.81,155.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.68,151.16) -- (128.08,155.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.95,151.16) -- (130.35,155.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.22,151.16) -- (132.62,155.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.50,151.16) -- (134.89,155.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.77,151.16) -- (137.16,155.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.04,151.16) -- (139.44,155.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.31,151.16) -- (141.71,155.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.58,151.16) -- (141.73,153.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,151.16) --
	( 59.40,151.16) --
	( 59.40,155.56) --
	( 59.40,155.56) --
	( 59.40,151.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,151.16) --
	( 59.40,151.16) --
	( 59.40,155.56) --
	( 59.40,155.56) --
	( 59.40,151.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,151.16) --
	( 59.40,151.16) --
	( 59.40,155.56) --
	( 59.40,155.56) --
	( 59.40,151.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,151.16) --
	( 59.40,151.16) --
	( 59.40,155.56) --
	( 59.40,155.56) --
	( 59.40,151.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,151.16) --
	( 59.40,151.16) --
	( 59.40,155.56) --
	( 59.40,155.56) --
	( 59.40,151.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,151.16) --
	( 59.40,151.16) --
	( 59.40,155.56) --
	( 59.40,155.56) --
	( 59.40,151.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,151.16) --
	( 59.40,151.16) --
	( 59.40,155.56) --
	( 59.40,155.56) --
	( 59.40,151.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,151.16) --
	( 59.40,151.16) --
	( 59.40,155.56) --
	( 59.40,155.56) --
	( 59.40,151.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,151.16) --
	( 59.40,151.16) --
	( 59.40,155.56) --
	( 59.40,155.56) --
	( 59.40,151.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,151.16) --
	( 64.43,151.16) --
	( 64.43,155.56) --
	( 59.40,155.56) --
	( 59.40,151.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.43,151.16) --
	( 65.19,151.16) --
	( 65.19,155.56) --
	( 64.43,155.56) --
	( 64.43,151.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.19,151.16) --
	( 81.18,151.16) --
	( 81.18,155.56) --
	( 65.19,155.56) --
	( 65.19,151.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.18,151.16) --
	( 90.32,151.16) --
	( 90.32,155.56) --
	( 81.18,155.56) --
	( 81.18,151.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.32,151.16) --
	( 91.08,151.16) --
	( 91.08,155.56) --
	( 90.32,155.56) --
	( 90.32,151.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.08,151.16) --
	( 98.78,151.16) --
	( 98.78,155.56) --
	( 91.08,155.56) --
	( 91.08,151.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.78,151.16) --
	(141.73,151.16) --
	(141.73,155.56) --
	( 98.78,155.56) --
	( 98.78,151.16);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 59.40,156.44) --
	( 60.08,156.44) --
	( 60.08,160.83) --
	( 59.40,160.83) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 60.08,156.44) --
	( 60.12,156.44) --
	( 60.12,160.83) --
	( 60.08,160.83) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 60.12,156.44) --
	( 75.56,156.44) --
	( 75.56,160.83) --
	( 60.12,160.83) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 75.56,156.44) --
	( 76.04,156.44) --
	( 76.04,160.83) --
	( 75.56,160.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 76.04,156.44) --
	( 90.97,156.44) --
	( 90.97,160.83) --
	( 76.04,160.83) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 90.97,156.44) --
	(109.46,156.44) --
	(109.46,160.83) --
	( 90.97,160.83) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] (109.46,156.44) --
	(112.24,156.44) --
	(112.24,160.83) --
	(109.46,160.83) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] (112.24,156.44) --
	(155.69,156.44) --
	(155.69,160.83) --
	(112.24,160.83) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (155.69,156.44) --
	(195.24,156.44) --
	(195.24,160.83) --
	(155.69,160.83) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.24,159.12) -- (195.24,159.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.24,156.85) -- (195.24,156.85);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.24,159.12) -- (195.24,159.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.24,156.85) -- (195.24,156.85);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.24,159.12) -- (195.24,159.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.24,156.85) -- (195.24,156.85);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.24,159.12) -- (195.24,159.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.24,156.85) -- (195.24,156.85);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.24,159.12) -- (195.24,159.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.24,156.85) -- (195.24,156.85);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.24,159.12) -- (195.24,159.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.24,156.85) -- (195.24,156.85);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.24,159.12) -- (195.24,159.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.24,156.85) -- (195.24,156.85);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,156.44) --
	( 60.08,156.44) --
	( 60.08,160.83) --
	( 59.40,160.83) --
	( 59.40,156.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.08,156.44) --
	( 60.12,156.44) --
	( 60.12,160.83) --
	( 60.08,160.83) --
	( 60.08,156.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.12,156.44) --
	( 75.56,156.44) --
	( 75.56,160.83) --
	( 60.12,160.83) --
	( 60.12,156.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.56,156.44) --
	( 76.04,156.44) --
	( 76.04,160.83) --
	( 75.56,160.83) --
	( 75.56,156.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.04,156.44) --
	( 90.97,156.44) --
	( 90.97,160.83) --
	( 76.04,160.83) --
	( 76.04,156.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.97,156.44) --
	(109.46,156.44) --
	(109.46,160.83) --
	( 90.97,160.83) --
	( 90.97,156.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.46,156.44) --
	(112.24,156.44) --
	(112.24,160.83) --
	(109.46,160.83) --
	(109.46,156.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.24,156.44) --
	(155.69,156.44) --
	(155.69,160.83) --
	(112.24,160.83) --
	(112.24,156.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.69,156.44) --
	(195.24,156.44) --
	(195.24,160.83) --
	(155.69,160.83) --
	(155.69,156.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.24,156.44) --
	(195.24,156.44) --
	(195.24,160.83) --
	(195.24,160.83) --
	(195.24,156.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.24,156.44) --
	(195.24,156.44) --
	(195.24,160.83) --
	(195.24,160.83) --
	(195.24,156.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.24,156.44) --
	(195.24,156.44) --
	(195.24,160.83) --
	(195.24,160.83) --
	(195.24,156.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.24,156.44) --
	(195.24,156.44) --
	(195.24,160.83) --
	(195.24,160.83) --
	(195.24,156.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.24,156.44) --
	(195.24,156.44) --
	(195.24,160.83) --
	(195.24,160.83) --
	(195.24,156.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.24,156.44) --
	(195.24,156.44) --
	(195.24,160.83) --
	(195.24,160.83) --
	(195.24,156.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.24,156.44) --
	(195.24,156.44) --
	(195.24,160.83) --
	(195.24,160.83) --
	(195.24,156.44);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 59.40,160.83) --
	( 59.40,160.83) --
	( 59.40,165.23) --
	( 59.40,165.23) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 59.40,160.83) --
	( 59.40,160.83) --
	( 59.40,165.23) --
	( 59.40,165.23) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 59.40,160.83) --
	( 59.40,160.83) --
	( 59.40,165.23) --
	( 59.40,165.23) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 59.40,160.83) --
	( 59.40,160.83) --
	( 59.40,165.23) --
	( 59.40,165.23) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 59.40,160.83) --
	( 59.40,160.83) --
	( 59.40,165.23) --
	( 59.40,165.23) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 59.40,160.83) --
	( 59.40,160.83) --
	( 59.40,165.23) --
	( 59.40,165.23) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 59.40,160.83) --
	( 59.40,160.83) --
	( 59.40,165.23) --
	( 59.40,165.23) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 59.40,160.83) --
	( 59.40,160.83) --
	( 59.40,165.23) --
	( 59.40,165.23) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 59.40,160.83) --
	( 59.40,160.83) --
	( 59.40,165.23) --
	( 59.40,165.23) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,164.10) -- ( 60.53,165.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,161.83) -- ( 62.80,165.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.68,160.83) -- ( 63.78,163.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.95,160.83) -- ( 63.78,161.66);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.78,163.93) -- ( 64.01,164.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.78,161.66) -- ( 64.01,161.90);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.01,164.17) -- ( 65.07,165.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.01,161.90) -- ( 67.34,165.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.22,160.83) -- ( 69.62,165.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.49,160.83) -- ( 71.89,165.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.76,160.83) -- ( 74.16,165.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.03,160.83) -- ( 76.43,165.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.30,160.83) -- ( 78.70,165.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.58,160.83) -- ( 80.97,165.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.85,160.83) -- ( 83.24,165.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.12,160.83) -- ( 85.51,165.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.39,160.83) -- ( 87.79,165.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.66,160.83) -- ( 88.63,163.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.93,160.83) -- ( 88.63,161.53);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.63,163.81) -- ( 90.06,165.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.63,161.53) -- ( 92.33,165.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.20,160.83) -- ( 94.60,165.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.47,160.83) -- ( 96.43,164.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.74,160.83) -- ( 96.43,162.52);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.43,164.79) -- ( 96.67,165.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.43,162.52) -- ( 96.67,162.76);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.67,165.03) -- ( 96.87,165.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.67,162.76) -- ( 99.14,165.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.02,160.83) -- (101.41,165.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.29,160.83) -- (103.68,165.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.56,160.83) -- (105.26,164.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.83,160.83) -- (105.26,162.26);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.26,164.53) -- (105.96,165.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.26,162.26) -- (108.23,165.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.10,160.83) -- (110.50,165.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.37,160.83) -- (112.77,165.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.64,160.83) -- (115.04,165.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.91,160.83) -- (117.31,165.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.19,160.83) -- (119.58,165.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.46,160.83) -- (121.85,165.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.73,160.83) -- (124.13,165.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.00,160.83) -- (126.40,165.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.27,160.83) -- (128.67,165.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.54,160.83) -- (130.94,165.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.81,160.83) -- (133.21,165.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.08,160.83) -- (135.48,165.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.36,160.83) -- (137.75,165.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.63,160.83) -- (140.02,165.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.90,160.83) -- (142.30,165.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.17,160.83) -- (144.57,165.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.44,160.83) -- (146.84,165.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.71,160.83) -- (149.11,165.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.98,160.83) -- (151.38,165.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.25,160.83) -- (153.65,165.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.53,160.83) -- (155.92,165.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.80,160.83) -- (158.19,165.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.07,160.83) -- (160.47,165.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.34,160.83) -- (162.74,165.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.61,160.83) -- (165.01,165.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.88,160.83) -- (167.28,165.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.15,160.83) -- (169.55,165.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.42,160.83) -- (171.82,165.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.70,160.83) -- (174.09,165.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.97,160.83) -- (174.84,163.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.24,160.83) -- (174.84,161.44);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,160.83) --
	( 59.40,160.83) --
	( 59.40,165.23) --
	( 59.40,165.23) --
	( 59.40,160.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,160.83) --
	( 59.40,160.83) --
	( 59.40,165.23) --
	( 59.40,165.23) --
	( 59.40,160.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,160.83) --
	( 59.40,160.83) --
	( 59.40,165.23) --
	( 59.40,165.23) --
	( 59.40,160.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,160.83) --
	( 59.40,160.83) --
	( 59.40,165.23) --
	( 59.40,165.23) --
	( 59.40,160.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,160.83) --
	( 59.40,160.83) --
	( 59.40,165.23) --
	( 59.40,165.23) --
	( 59.40,160.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,160.83) --
	( 59.40,160.83) --
	( 59.40,165.23) --
	( 59.40,165.23) --
	( 59.40,160.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,160.83) --
	( 59.40,160.83) --
	( 59.40,165.23) --
	( 59.40,165.23) --
	( 59.40,160.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,160.83) --
	( 59.40,160.83) --
	( 59.40,165.23) --
	( 59.40,165.23) --
	( 59.40,160.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,160.83) --
	( 59.40,160.83) --
	( 59.40,165.23) --
	( 59.40,165.23) --
	( 59.40,160.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,160.83) --
	( 63.78,160.83) --
	( 63.78,165.23) --
	( 59.40,165.23) --
	( 59.40,160.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.78,160.83) --
	( 64.01,160.83) --
	( 64.01,165.23) --
	( 63.78,165.23) --
	( 63.78,160.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.01,160.83) --
	( 88.63,160.83) --
	( 88.63,165.23) --
	( 64.01,165.23) --
	( 64.01,160.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.63,160.83) --
	( 96.43,160.83) --
	( 96.43,165.23) --
	( 88.63,165.23) --
	( 88.63,160.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.43,160.83) --
	( 96.67,160.83) --
	( 96.67,165.23) --
	( 96.43,165.23) --
	( 96.43,160.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.67,160.83) --
	(105.26,160.83) --
	(105.26,165.23) --
	( 96.67,165.23) --
	( 96.67,160.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.26,160.83) --
	(174.84,160.83) --
	(174.84,165.23) --
	(105.26,165.23) --
	(105.26,160.83);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 59.40,166.11) --
	( 60.72,166.11) --
	( 60.72,170.51) --
	( 59.40,170.51) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 60.72,166.11) --
	( 60.76,166.11) --
	( 60.76,170.51) --
	( 60.72,170.51) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 60.76,166.11) --
	( 78.44,166.11) --
	( 78.44,170.51) --
	( 60.76,170.51) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 78.44,166.11) --
	( 78.59,166.11) --
	( 78.59,170.51) --
	( 78.44,170.51) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 78.59,166.11) --
	(111.69,166.11) --
	(111.69,170.51) --
	( 78.59,170.51) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] (111.69,166.11) --
	(131.08,166.11) --
	(131.08,170.51) --
	(111.69,170.51) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] (131.08,166.11) --
	(131.39,166.11) --
	(131.39,170.51) --
	(131.08,170.51) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] (131.39,166.11) --
	(161.93,166.11) --
	(161.93,170.51) --
	(131.39,170.51) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (161.93,166.11) --
	(254.00,166.11) --
	(254.00,170.51) --
	(161.93,170.51) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.00,170.18) -- (254.00,170.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.00,167.91) -- (254.00,167.91);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.00,170.18) -- (254.00,170.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.00,167.91) -- (254.00,167.91);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.00,170.18) -- (254.00,170.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.00,167.91) -- (254.00,167.91);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.00,170.18) -- (254.00,170.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.00,167.91) -- (254.00,167.91);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.00,170.18) -- (254.00,170.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.00,167.91) -- (254.00,167.91);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.00,170.18) -- (254.00,170.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.00,167.91) -- (254.00,167.91);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.00,170.18) -- (254.00,170.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.00,167.91) -- (254.00,167.91);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,166.11) --
	( 60.72,166.11) --
	( 60.72,170.51) --
	( 59.40,170.51) --
	( 59.40,166.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.72,166.11) --
	( 60.76,166.11) --
	( 60.76,170.51) --
	( 60.72,170.51) --
	( 60.72,166.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.76,166.11) --
	( 78.44,166.11) --
	( 78.44,170.51) --
	( 60.76,170.51) --
	( 60.76,166.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.44,166.11) --
	( 78.59,166.11) --
	( 78.59,170.51) --
	( 78.44,170.51) --
	( 78.44,166.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.59,166.11) --
	(111.69,166.11) --
	(111.69,170.51) --
	( 78.59,170.51) --
	( 78.59,166.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.69,166.11) --
	(131.08,166.11) --
	(131.08,170.51) --
	(111.69,170.51) --
	(111.69,166.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.08,166.11) --
	(131.39,166.11) --
	(131.39,170.51) --
	(131.08,170.51) --
	(131.08,166.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.39,166.11) --
	(161.93,166.11) --
	(161.93,170.51) --
	(131.39,170.51) --
	(131.39,166.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.93,166.11) --
	(254.00,166.11) --
	(254.00,170.51) --
	(161.93,170.51) --
	(161.93,166.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.00,166.11) --
	(254.00,166.11) --
	(254.00,170.51) --
	(254.00,170.51) --
	(254.00,166.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.00,166.11) --
	(254.00,166.11) --
	(254.00,170.51) --
	(254.00,170.51) --
	(254.00,166.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.00,166.11) --
	(254.00,166.11) --
	(254.00,170.51) --
	(254.00,170.51) --
	(254.00,166.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.00,166.11) --
	(254.00,166.11) --
	(254.00,170.51) --
	(254.00,170.51) --
	(254.00,166.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.00,166.11) --
	(254.00,166.11) --
	(254.00,170.51) --
	(254.00,170.51) --
	(254.00,166.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.00,166.11) --
	(254.00,166.11) --
	(254.00,170.51) --
	(254.00,170.51) --
	(254.00,166.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.00,166.11) --
	(254.00,166.11) --
	(254.00,170.51) --
	(254.00,170.51) --
	(254.00,166.11);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 59.40,170.51) --
	( 59.40,170.51) --
	( 59.40,174.90) --
	( 59.40,174.90) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 59.40,170.51) --
	( 59.40,170.51) --
	( 59.40,174.90) --
	( 59.40,174.90) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 59.40,170.51) --
	( 59.40,170.51) --
	( 59.40,174.90) --
	( 59.40,174.90) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 59.40,170.51) --
	( 59.40,170.51) --
	( 59.40,174.90) --
	( 59.40,174.90) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 59.40,170.51) --
	( 59.40,170.51) --
	( 59.40,174.90) --
	( 59.40,174.90) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 59.40,170.51) --
	( 59.40,170.51) --
	( 59.40,174.90) --
	( 59.40,174.90) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 59.40,170.51) --
	( 59.40,170.51) --
	( 59.40,174.90) --
	( 59.40,174.90) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 59.40,170.51) --
	( 59.40,170.51) --
	( 59.40,174.90) --
	( 59.40,174.90) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 59.40,170.51) --
	( 59.40,170.51) --
	( 59.40,174.90) --
	( 59.40,174.90) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,173.18) -- ( 61.12,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,170.91) -- ( 62.66,174.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.27,170.51) -- ( 62.66,171.90);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.66,174.17) -- ( 62.72,174.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.66,171.90) -- ( 62.72,171.96);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.72,174.23) -- ( 63.39,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.72,171.96) -- ( 65.66,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.54,170.51) -- ( 67.93,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.81,170.51) -- ( 70.20,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.08,170.51) -- ( 72.48,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.35,170.51) -- ( 74.75,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.62,170.51) -- ( 77.02,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.89,170.51) -- ( 79.29,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.16,170.51) -- ( 81.56,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.44,170.51) -- ( 83.83,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.71,170.51) -- ( 86.10,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.98,170.51) -- ( 88.37,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.25,170.51) -- ( 90.65,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.52,170.51) -- ( 92.92,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.79,170.51) -- ( 95.19,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.06,170.51) -- ( 97.46,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.33,170.51) -- ( 99.73,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.60,170.51) -- (102.00,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.88,170.51) -- (104.27,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.15,170.51) -- (105.03,173.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.42,170.51) -- (105.03,171.12);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.03,173.39) -- (106.54,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.03,171.12) -- (108.82,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.69,170.51) -- (111.09,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96,170.51) -- (111.69,173.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.23,170.51) -- (111.69,170.97);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.69,173.24) -- (111.76,173.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.69,170.97) -- (111.76,171.03);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.76,173.30) -- (113.36,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.76,171.03) -- (115.63,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.50,170.51) -- (117.90,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.77,170.51) -- (120.17,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.05,170.51) -- (121.07,173.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.32,170.51) -- (121.07,171.26);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.07,173.53) -- (122.44,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.07,171.26) -- (124.71,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.59,170.51) -- (126.99,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.86,170.51) -- (129.26,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.13,170.51) -- (131.53,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.40,170.51) -- (133.80,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.67,170.51) -- (136.07,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.94,170.51) -- (138.34,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.22,170.51) -- (140.61,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.49,170.51) -- (142.88,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.76,170.51) -- (145.16,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.03,170.51) -- (147.43,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.30,170.51) -- (149.70,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.57,170.51) -- (151.97,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.84,170.51) -- (154.24,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.11,170.51) -- (156.51,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.39,170.51) -- (158.78,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.66,170.51) -- (161.05,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.93,170.51) -- (163.33,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.20,170.51) -- (165.60,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.47,170.51) -- (167.87,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.74,170.51) -- (170.14,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.01,170.51) -- (172.41,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.28,170.51) -- (174.68,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.56,170.51) -- (176.95,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.83,170.51) -- (179.22,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.10,170.51) -- (181.50,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.37,170.51) -- (183.77,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.64,170.51) -- (186.04,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.91,170.51) -- (188.31,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.18,170.51) -- (190.58,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.45,170.51) -- (192.85,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.73,170.51) -- (195.12,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.00,170.51) -- (197.39,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.27,170.51) -- (199.66,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.54,170.51) -- (201.94,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.81,170.51) -- (204.21,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.08,170.51) -- (206.48,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.35,170.51) -- (208.75,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.62,170.51) -- (211.02,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.90,170.51) -- (213.29,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.17,170.51) -- (215.56,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.44,170.51) -- (217.83,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.71,170.51) -- (220.11,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.98,170.51) -- (222.38,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.25,170.51) -- (224.65,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.52,170.51) -- (226.92,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.79,170.51) -- (229.19,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.06,170.51) -- (231.46,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.34,170.51) -- (233.73,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.61,170.51) -- (236.00,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.88,170.51) -- (238.28,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.15,170.51) -- (240.55,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.42,170.51) -- (242.82,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.69,170.51) -- (245.09,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.96,170.51) -- (247.36,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.23,170.51) -- (249.63,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.51,170.51) -- (251.90,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.78,170.51) -- (254.17,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.05,170.51) -- (256.45,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.32,170.51) -- (258.72,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.59,170.51) -- (260.99,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.86,170.51) -- (263.26,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.13,170.51) -- (265.53,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.40,170.51) -- (267.80,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.68,170.51) -- (269.86,174.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.95,170.51) -- (269.86,172.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,170.51) --
	( 59.40,170.51) --
	( 59.40,174.90) --
	( 59.40,174.90) --
	( 59.40,170.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,170.51) --
	( 59.40,170.51) --
	( 59.40,174.90) --
	( 59.40,174.90) --
	( 59.40,170.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,170.51) --
	( 59.40,170.51) --
	( 59.40,174.90) --
	( 59.40,174.90) --
	( 59.40,170.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,170.51) --
	( 59.40,170.51) --
	( 59.40,174.90) --
	( 59.40,174.90) --
	( 59.40,170.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,170.51) --
	( 59.40,170.51) --
	( 59.40,174.90) --
	( 59.40,174.90) --
	( 59.40,170.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,170.51) --
	( 59.40,170.51) --
	( 59.40,174.90) --
	( 59.40,174.90) --
	( 59.40,170.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,170.51) --
	( 59.40,170.51) --
	( 59.40,174.90) --
	( 59.40,174.90) --
	( 59.40,170.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,170.51) --
	( 59.40,170.51) --
	( 59.40,174.90) --
	( 59.40,174.90) --
	( 59.40,170.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,170.51) --
	( 59.40,170.51) --
	( 59.40,174.90) --
	( 59.40,174.90) --
	( 59.40,170.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,170.51) --
	( 62.66,170.51) --
	( 62.66,174.90) --
	( 59.40,174.90) --
	( 59.40,170.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.66,170.51) --
	( 62.72,170.51) --
	( 62.72,174.90) --
	( 62.66,174.90) --
	( 62.66,170.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.72,170.51) --
	(105.03,170.51) --
	(105.03,174.90) --
	( 62.72,174.90) --
	( 62.72,170.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.03,170.51) --
	(111.69,170.51) --
	(111.69,174.90) --
	(105.03,174.90) --
	(105.03,170.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.69,170.51) --
	(111.76,170.51) --
	(111.76,174.90) --
	(111.69,174.90) --
	(111.69,170.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.76,170.51) --
	(121.07,170.51) --
	(121.07,174.90) --
	(111.76,174.90) --
	(111.76,170.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.07,170.51) --
	(269.86,170.51) --
	(269.86,174.90) --
	(121.07,174.90) --
	(121.07,170.51);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.91,127.20) rectangle (375.10, 43.20);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] (329.21,120.90) --
	(334.25,120.90) --
	(334.25,116.70) --
	(329.21,116.70) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] (329.21,112.50) --
	(334.25,112.50) --
	(334.25,108.30) --
	(329.21,108.30) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] (329.21,104.10) --
	(334.25,104.10) --
	(334.25, 99.90) --
	(329.21, 99.90) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] (329.21, 95.70) --
	(334.25, 95.70) --
	(334.25, 91.50) --
	(329.21, 91.50) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] (329.21, 87.30) --
	(334.25, 87.30) --
	(334.25, 83.10) --
	(329.21, 83.10) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] (329.21, 78.90) --
	(334.25, 78.90) --
	(334.25, 74.70) --
	(329.21, 74.70) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] (329.21, 70.50) --
	(334.25, 70.50) --
	(334.25, 66.30) --
	(329.21, 66.30) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] (329.21, 62.10) --
	(334.25, 62.10) --
	(334.25, 57.90) --
	(329.21, 57.90) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (329.21, 53.70) --
	(334.25, 53.70) --
	(334.25, 49.50) --
	(329.21, 49.50) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.21,120.90) --
	(334.25,120.90) --
	(334.25,116.70) --
	(329.21,116.70) --
	(329.21,120.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.21,112.50) --
	(334.25,112.50) --
	(334.25,108.30) --
	(329.21,108.30) --
	(329.21,112.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.21,104.10) --
	(334.25,104.10) --
	(334.25, 99.90) --
	(329.21, 99.90) --
	(329.21,104.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.21, 95.70) --
	(334.25, 95.70) --
	(334.25, 91.50) --
	(329.21, 91.50) --
	(329.21, 95.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.21, 87.30) --
	(334.25, 87.30) --
	(334.25, 83.10) --
	(329.21, 83.10) --
	(329.21, 87.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.21, 78.90) --
	(334.25, 78.90) --
	(334.25, 74.70) --
	(329.21, 74.70) --
	(329.21, 78.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.21, 70.50) --
	(334.25, 70.50) --
	(334.25, 66.30) --
	(329.21, 66.30) --
	(329.21, 70.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.21, 62.10) --
	(334.25, 62.10) --
	(334.25, 57.90) --
	(329.21, 57.90) --
	(329.21, 62.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.21, 53.70) --
	(334.25, 53.70) --
	(334.25, 49.50) --
	(329.21, 49.50) --
	(329.21, 53.70);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (340.55,116.39) {I/O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (340.55,107.99) {Update};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (340.55, 99.59) {F. Comm.};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (340.55, 91.19) {F. Shuffle};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (340.55, 82.79) {F. Comp.};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (340.55, 74.39) {B. Comm.};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (340.55, 65.99) {B. Shuffle};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (340.55, 57.59) {B. AR};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (340.55, 49.19) {B. Comp.};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (379.42,184.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 48.60, 49.56) {128};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 48.60, 59.24) {64};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 48.60, 68.91) {32};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 48.60, 78.58) {16};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 48.60, 88.26) {8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 48.60,137.51) {128};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 48.60, 98.81) {2048};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 48.60,108.49) {1024};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 48.60,118.16) {512};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 48.60,127.83) {256};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 48.60,148.06) {2048};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 48.60,157.73) {1024};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 48.60,167.41) {512};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (379.42,184.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 30.24,111.58) {Number of GPUs};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.52, 50.46) --
	( 21.39, 50.51) --
	( 21.27, 50.55) --
	( 21.15, 50.59) --
	( 21.04, 50.64) --
	( 20.94, 50.68) --
	( 20.83, 50.72) --
	( 20.73, 50.77) --
	( 20.64, 50.81) --
	( 20.55, 50.85) --
	( 20.46, 50.90) --
	( 20.38, 50.94) --
	( 20.30, 50.98) --
	( 20.22, 51.02) --
	( 20.15, 51.07) --
	( 20.07, 51.11) --
	( 20.01, 51.15) --
	( 19.94, 51.20) --
	( 19.88, 51.24) --
	( 19.82, 51.28) --
	( 19.76, 51.33) --
	( 19.70, 51.37) --
	( 19.65, 51.41) --
	( 19.60, 51.46) --
	( 19.55, 51.50) --
	( 19.50, 51.54) --
	( 19.45, 51.59) --
	( 19.41, 51.63) --
	( 19.37, 51.67) --
	( 19.33, 51.71) --
	( 19.29, 51.76) --
	( 19.25, 51.80) --
	( 19.21, 51.84) --
	( 19.18, 51.89) --
	( 19.14, 51.93) --
	( 19.11, 51.97) --
	( 19.08, 52.02) --
	( 19.05, 52.06) --
	( 19.02, 52.10) --
	( 19.00, 52.15) --
	( 18.97, 52.19) --
	( 18.95, 52.23) --
	( 18.92, 52.28) --
	( 18.90, 52.32) --
	( 18.88, 52.36) --
	( 18.86, 52.41) --
	( 18.84, 52.45) --
	( 18.82, 52.49) --
	( 18.80, 52.53) --
	( 18.78, 52.58) --
	( 18.76, 52.62) --
	( 18.74, 52.66) --
	( 18.73, 52.71) --
	( 18.71, 52.75) --
	( 18.70, 52.79) --
	( 18.68, 52.84) --
	( 18.67, 52.88) --
	( 18.66, 52.92) --
	( 18.64, 52.97) --
	( 18.63, 53.01) --
	( 18.62, 53.05) --
	( 18.61, 53.10) --
	( 18.60, 53.14) --
	( 18.59, 53.18) --
	( 18.58, 53.22) --
	( 18.57, 53.27) --
	( 18.56, 53.31) --
	( 18.55, 53.35) --
	( 18.54, 53.40) --
	( 18.53, 53.44) --
	( 18.53, 53.48) --
	( 18.52, 53.53) --
	( 18.51, 53.57) --
	( 18.51, 53.61) --
	( 18.50, 53.66) --
	( 18.49, 53.70) --
	( 18.49, 53.74) --
	( 18.48, 53.79) --
	( 18.47, 53.83) --
	( 18.47, 53.87) --
	( 18.46, 53.91) --
	( 18.46, 53.96) --
	( 18.45, 54.00) --
	( 18.45, 54.04) --
	( 18.45, 54.09) --
	( 18.44, 54.13) --
	( 18.44, 54.17) --
	( 18.43, 54.22) --
	( 18.43, 54.26) --
	( 18.43, 54.30) --
	( 18.42, 54.35) --
	( 18.42, 54.39) --
	( 18.42, 54.43) --
	( 18.41, 54.48) --
	( 18.41, 54.52) --
	( 18.41, 54.56) --
	( 18.40, 54.61) --
	( 18.40, 54.65) --
	( 18.40, 54.69) --
	( 18.40, 54.73) --
	( 18.39, 54.78) --
	( 18.39, 54.82) --
	( 18.39, 54.86) --
	( 18.39, 54.91) --
	( 18.39, 54.95) --
	( 18.38, 54.99) --
	( 18.38, 55.04) --
	( 18.38, 55.08) --
	( 18.38, 55.12) --
	( 18.38, 55.17) --
	( 18.38, 55.21) --
	( 18.37, 55.25) --
	( 18.37, 55.30) --
	( 18.37, 55.34) --
	( 18.37, 55.38) --
	( 18.37, 55.42) --
	( 18.37, 55.47) --
	( 18.37, 55.51) --
	( 18.37, 55.55) --
	( 18.36, 55.60) --
	( 18.36, 55.64) --
	( 18.36, 55.68) --
	( 18.36, 55.73) --
	( 18.36, 55.77) --
	( 18.36, 55.81) --
	( 18.36, 55.86) --
	( 18.36, 55.90) --
	( 18.36, 55.94) --
	( 18.36, 55.99) --
	( 18.36, 56.03) --
	( 18.36, 56.07) --
	( 18.36, 56.11) --
	( 18.36, 56.16) --
	( 18.36, 56.20) --
	( 18.36, 56.24) --
	( 18.36, 56.29) --
	( 18.36, 56.33) --
	( 18.36, 56.37) --
	( 18.36, 56.42) --
	( 18.36, 56.46) --
	( 18.36, 56.50) --
	( 18.36, 56.55) --
	( 18.36, 56.59) --
	( 18.36, 56.63) --
	( 18.36, 56.68) --
	( 18.36, 56.72) --
	( 18.36, 56.76) --
	( 18.36, 56.80) --
	( 18.36, 56.85) --
	( 18.36, 56.89) --
	( 18.36, 56.93) --
	( 18.36, 56.98) --
	( 18.36, 57.02) --
	( 18.36, 57.06) --
	( 18.36, 57.11) --
	( 18.36, 57.15) --
	( 18.36, 57.19) --
	( 18.36, 57.24) --
	( 18.36, 57.28) --
	( 18.36, 57.32) --
	( 18.36, 57.37) --
	( 18.36, 57.41) --
	( 18.36, 57.45) --
	( 18.36, 57.50) --
	( 18.36, 57.54) --
	( 18.36, 57.58) --
	( 18.36, 57.62) --
	( 18.36, 57.67) --
	( 18.36, 57.71) --
	( 18.36, 57.75) --
	( 18.36, 57.80) --
	( 18.36, 57.84) --
	( 18.36, 57.88) --
	( 18.36, 57.93) --
	( 18.36, 57.97) --
	( 18.36, 58.01) --
	( 18.36, 58.06) --
	( 18.36, 58.10) --
	( 18.36, 58.14) --
	( 18.36, 58.19) --
	( 18.36, 58.23) --
	( 18.36, 58.27) --
	( 18.36, 58.31) --
	( 18.36, 58.36) --
	( 18.36, 58.40) --
	( 18.36, 58.44) --
	( 18.36, 58.49) --
	( 18.36, 58.53) --
	( 18.36, 58.57) --
	( 18.36, 58.62) --
	( 18.36, 58.66) --
	( 18.36, 58.70) --
	( 18.36, 58.75) --
	( 18.36, 58.79) --
	( 18.36, 58.83) --
	( 18.36, 58.88) --
	( 18.36, 58.92) --
	( 18.36, 58.96) --
	( 18.36, 59.00) --
	( 18.36, 59.05) --
	( 18.36, 59.09) --
	( 18.36, 59.13) --
	( 18.36, 59.18) --
	( 18.36, 59.22) --
	( 18.36, 59.26) --
	( 18.36, 59.31) --
	( 18.36, 59.35) --
	( 18.36, 59.39) --
	( 18.36, 59.44) --
	( 18.36, 59.48) --
	( 18.36, 59.52) --
	( 18.36, 59.57) --
	( 18.36, 59.61) --
	( 18.36, 59.65) --
	( 18.36, 59.69) --
	( 18.36, 59.74) --
	( 18.36, 59.78) --
	( 18.36, 59.82) --
	( 18.36, 59.87) --
	( 18.36, 59.91) --
	( 18.36, 59.95) --
	( 18.36, 60.00) --
	( 18.36, 60.04) --
	( 18.36, 60.08) --
	( 18.36, 60.13) --
	( 18.36, 60.17) --
	( 18.36, 60.21) --
	( 18.36, 60.26) --
	( 18.36, 60.30) --
	( 18.36, 60.34) --
	( 18.36, 60.39) --
	( 18.36, 60.43) --
	( 18.36, 60.47) --
	( 18.36, 60.51) --
	( 18.36, 60.56) --
	( 18.36, 60.60) --
	( 18.36, 60.64) --
	( 18.36, 60.69) --
	( 18.36, 60.73) --
	( 18.36, 60.77) --
	( 18.36, 60.82) --
	( 18.36, 60.86) --
	( 18.36, 60.90) --
	( 18.36, 60.95) --
	( 18.36, 60.99) --
	( 18.36, 61.03) --
	( 18.36, 61.08) --
	( 18.36, 61.12) --
	( 18.36, 61.16) --
	( 18.36, 61.20) --
	( 18.36, 61.25) --
	( 18.36, 61.29) --
	( 18.36, 61.33) --
	( 18.36, 61.38) --
	( 18.36, 61.42) --
	( 18.36, 61.46) --
	( 18.36, 61.51) --
	( 18.36, 61.55) --
	( 18.36, 61.59) --
	( 18.36, 61.64) --
	( 18.36, 61.68) --
	( 18.36, 61.72) --
	( 18.36, 61.77) --
	( 18.36, 61.81) --
	( 18.36, 61.85) --
	( 18.36, 61.89) --
	( 18.36, 61.94) --
	( 18.36, 61.98) --
	( 18.36, 62.02) --
	( 18.36, 62.07) --
	( 18.36, 62.11) --
	( 18.36, 62.15) --
	( 18.36, 62.20) --
	( 18.36, 62.24) --
	( 18.36, 62.28) --
	( 18.36, 62.33) --
	( 18.36, 62.37) --
	( 18.36, 62.41) --
	( 18.36, 62.46) --
	( 18.36, 62.50) --
	( 18.36, 62.54) --
	( 18.36, 62.59) --
	( 18.36, 62.63) --
	( 18.36, 62.67) --
	( 18.36, 62.71) --
	( 18.36, 62.76) --
	( 18.36, 62.80) --
	( 18.36, 62.84) --
	( 18.36, 62.89) --
	( 18.36, 62.93) --
	( 18.36, 62.97) --
	( 18.36, 63.02) --
	( 18.36, 63.06) --
	( 18.36, 63.10) --
	( 18.36, 63.15) --
	( 18.36, 63.19) --
	( 18.36, 63.23) --
	( 18.36, 63.28) --
	( 18.36, 63.32) --
	( 18.36, 63.36) --
	( 18.36, 63.40) --
	( 18.36, 63.45) --
	( 18.36, 63.49) --
	( 18.36, 63.53) --
	( 18.36, 63.58) --
	( 18.36, 63.62) --
	( 18.36, 63.66) --
	( 18.36, 63.71) --
	( 18.36, 63.75) --
	( 18.36, 63.79) --
	( 18.36, 63.84) --
	( 18.36, 63.88) --
	( 18.36, 63.92) --
	( 18.36, 63.97) --
	( 18.36, 64.01) --
	( 18.36, 64.05) --
	( 18.36, 64.09) --
	( 18.36, 64.14) --
	( 18.36, 64.18) --
	( 18.36, 64.22) --
	( 18.36, 64.27) --
	( 18.36, 64.31) --
	( 18.36, 64.35) --
	( 18.36, 64.40) --
	( 18.36, 64.44) --
	( 18.36, 64.48) --
	( 18.36, 64.53) --
	( 18.36, 64.57) --
	( 18.36, 64.61) --
	( 18.36, 64.66) --
	( 18.36, 64.70) --
	( 18.36, 64.74) --
	( 18.36, 64.78) --
	( 18.36, 64.83) --
	( 18.36, 64.87) --
	( 18.36, 64.91) --
	( 18.36, 64.96) --
	( 18.36, 65.00) --
	( 18.36, 65.04) --
	( 18.36, 65.09) --
	( 18.36, 65.13) --
	( 18.36, 65.17) --
	( 18.36, 65.22) --
	( 18.36, 65.26) --
	( 18.36, 65.30) --
	( 18.36, 65.35) --
	( 18.36, 65.39) --
	( 18.36, 65.43) --
	( 18.36, 65.48) --
	( 18.36, 65.52) --
	( 18.36, 65.56) --
	( 18.36, 65.60) --
	( 18.36, 65.65) --
	( 18.36, 65.69) --
	( 18.36, 65.73) --
	( 18.36, 65.78) --
	( 18.36, 65.82) --
	( 18.36, 65.86) --
	( 18.36, 65.91) --
	( 18.36, 65.95) --
	( 18.36, 65.99) --
	( 18.36, 66.04) --
	( 18.36, 66.08) --
	( 18.36, 66.12) --
	( 18.36, 66.17) --
	( 18.36, 66.21) --
	( 18.36, 66.25) --
	( 18.36, 66.29) --
	( 18.36, 66.34) --
	( 18.36, 66.38) --
	( 18.36, 66.42) --
	( 18.36, 66.47) --
	( 18.36, 66.51) --
	( 18.36, 66.55) --
	( 18.36, 66.60) --
	( 18.36, 66.64) --
	( 18.36, 66.68) --
	( 18.36, 66.73) --
	( 18.36, 66.77) --
	( 18.36, 66.81) --
	( 18.35, 66.86) --
	( 18.35, 66.90) --
	( 18.35, 66.94) --
	( 18.35, 66.98) --
	( 18.35, 67.03) --
	( 18.35, 67.07) --
	( 18.35, 67.11) --
	( 18.35, 67.16) --
	( 18.34, 67.20) --
	( 18.34, 67.24) --
	( 18.34, 67.29) --
	( 18.34, 67.33) --
	( 18.34, 67.37) --
	( 18.34, 67.42) --
	( 18.33, 67.46) --
	( 18.33, 67.50) --
	( 18.33, 67.55) --
	( 18.33, 67.59) --
	( 18.33, 67.63) --
	( 18.32, 67.67) --
	( 18.32, 67.72) --
	( 18.32, 67.76) --
	( 18.32, 67.80) --
	( 18.31, 67.85) --
	( 18.31, 67.89) --
	( 18.31, 67.93) --
	( 18.31, 67.98) --
	( 18.30, 68.02) --
	( 18.30, 68.06) --
	( 18.30, 68.11) --
	( 18.29, 68.15) --
	( 18.29, 68.19) --
	( 18.29, 68.24) --
	( 18.28, 68.28) --
	( 18.28, 68.32) --
	( 18.27, 68.37) --
	( 18.27, 68.41) --
	( 18.26, 68.45) --
	( 18.26, 68.49) --
	( 18.25, 68.54) --
	( 18.25, 68.58) --
	( 18.24, 68.62) --
	( 18.24, 68.67) --
	( 18.23, 68.71) --
	( 18.23, 68.75) --
	( 18.22, 68.80) --
	( 18.21, 68.84) --
	( 18.21, 68.88) --
	( 18.20, 68.93) --
	( 18.19, 68.97) --
	( 18.18, 69.01) --
	( 18.18, 69.06) --
	( 18.17, 69.10) --
	( 18.16, 69.14) --
	( 18.15, 69.18) --
	( 18.14, 69.23) --
	( 18.13, 69.27) --
	( 18.12, 69.31) --
	( 18.11, 69.36) --
	( 18.10, 69.40) --
	( 18.09, 69.44) --
	( 18.07, 69.49) --
	( 18.06, 69.53) --
	( 18.05, 69.57) --
	( 18.03, 69.62) --
	( 18.02, 69.66) --
	( 18.01, 69.70) --
	( 17.99, 69.75) --
	( 17.97, 69.79) --
	( 17.96, 69.83) --
	( 17.94, 69.87) --
	( 17.92, 69.92) --
	( 17.90, 69.96) --
	( 17.88, 70.00) --
	( 17.86, 70.05) --
	( 17.84, 70.09) --
	( 17.82, 70.13) --
	( 17.80, 70.18) --
	( 17.77, 70.22) --
	( 17.75, 70.26) --
	( 17.72, 70.31) --
	( 17.69, 70.35) --
	( 17.67, 70.39) --
	( 17.64, 70.44) --
	( 17.61, 70.48) --
	( 17.57, 70.52) --
	( 17.54, 70.57) --
	( 17.51, 70.61) --
	( 17.47, 70.65) --
	( 17.43, 70.69) --
	( 17.39, 70.74) --
	( 17.35, 70.78) --
	( 17.31, 70.82) --
	( 17.27, 70.87) --
	( 17.22, 70.91) --
	( 17.17, 70.95) --
	( 17.12, 71.00) --
	( 17.07, 71.04) --
	( 17.02, 71.08) --
	( 16.96, 71.13) --
	( 16.90, 71.17) --
	( 16.84, 71.21) --
	( 16.78, 71.26) --
	( 16.71, 71.30) --
	( 16.64, 71.34) --
	( 16.57, 71.38) --
	( 16.50, 71.43) --
	( 16.42, 71.47) --
	( 16.34, 71.51) --
	( 16.26, 71.56) --
	( 16.17, 71.60) --
	( 16.08, 71.64) --
	( 15.98, 71.69) --
	( 15.89, 71.73) --
	( 15.78, 71.77) --
	( 15.68, 71.82) --
	( 15.56, 71.86) --
	( 15.45, 71.90) --
	( 15.33, 71.95) --
	( 15.20, 71.99) --
	( 15.20, 72.03) --
	( 15.33, 72.07) --
	( 15.45, 72.12) --
	( 15.56, 72.16) --
	( 15.68, 72.20) --
	( 15.78, 72.25) --
	( 15.89, 72.29) --
	( 15.98, 72.33) --
	( 16.08, 72.38) --
	( 16.17, 72.42) --
	( 16.26, 72.46) --
	( 16.34, 72.51) --
	( 16.42, 72.55) --
	( 16.50, 72.59) --
	( 16.57, 72.64) --
	( 16.64, 72.68) --
	( 16.71, 72.72) --
	( 16.78, 72.76) --
	( 16.84, 72.81) --
	( 16.90, 72.85) --
	( 16.96, 72.89) --
	( 17.02, 72.94) --
	( 17.07, 72.98) --
	( 17.12, 73.02) --
	( 17.17, 73.07) --
	( 17.22, 73.11) --
	( 17.27, 73.15) --
	( 17.31, 73.20) --
	( 17.35, 73.24) --
	( 17.39, 73.28) --
	( 17.43, 73.33) --
	( 17.47, 73.37) --
	( 17.51, 73.41) --
	( 17.54, 73.46) --
	( 17.57, 73.50) --
	( 17.61, 73.54) --
	( 17.64, 73.58) --
	( 17.67, 73.63) --
	( 17.69, 73.67) --
	( 17.72, 73.71) --
	( 17.75, 73.76) --
	( 17.77, 73.80) --
	( 17.80, 73.84) --
	( 17.82, 73.89) --
	( 17.84, 73.93) --
	( 17.86, 73.97) --
	( 17.88, 74.02) --
	( 17.90, 74.06) --
	( 17.92, 74.10) --
	( 17.94, 74.15) --
	( 17.96, 74.19) --
	( 17.97, 74.23) --
	( 17.99, 74.27) --
	( 18.01, 74.32) --
	( 18.02, 74.36) --
	( 18.03, 74.40) --
	( 18.05, 74.45) --
	( 18.06, 74.49) --
	( 18.07, 74.53) --
	( 18.09, 74.58) --
	( 18.10, 74.62) --
	( 18.11, 74.66) --
	( 18.12, 74.71) --
	( 18.13, 74.75) --
	( 18.14, 74.79) --
	( 18.15, 74.84) --
	( 18.16, 74.88) --
	( 18.17, 74.92) --
	( 18.18, 74.96) --
	( 18.18, 75.01) --
	( 18.19, 75.05) --
	( 18.20, 75.09) --
	( 18.21, 75.14) --
	( 18.21, 75.18) --
	( 18.22, 75.22) --
	( 18.23, 75.27) --
	( 18.23, 75.31) --
	( 18.24, 75.35) --
	( 18.24, 75.40) --
	( 18.25, 75.44) --
	( 18.25, 75.48) --
	( 18.26, 75.53) --
	( 18.26, 75.57) --
	( 18.27, 75.61) --
	( 18.27, 75.65) --
	( 18.28, 75.70) --
	( 18.28, 75.74) --
	( 18.29, 75.78) --
	( 18.29, 75.83) --
	( 18.29, 75.87) --
	( 18.30, 75.91) --
	( 18.30, 75.96) --
	( 18.30, 76.00) --
	( 18.31, 76.04) --
	( 18.31, 76.09) --
	( 18.31, 76.13) --
	( 18.31, 76.17) --
	( 18.32, 76.22) --
	( 18.32, 76.26) --
	( 18.32, 76.30) --
	( 18.32, 76.35) --
	( 18.33, 76.39) --
	( 18.33, 76.43) --
	( 18.33, 76.47) --
	( 18.33, 76.52) --
	( 18.33, 76.56) --
	( 18.34, 76.60) --
	( 18.34, 76.65) --
	( 18.34, 76.69) --
	( 18.34, 76.73) --
	( 18.34, 76.78) --
	( 18.34, 76.82) --
	( 18.35, 76.86) --
	( 18.35, 76.91) --
	( 18.35, 76.95) --
	( 18.35, 76.99) --
	( 18.35, 77.04) --
	( 18.35, 77.08) --
	( 18.35, 77.12) --
	( 18.35, 77.16) --
	( 18.36, 77.21) --
	( 18.36, 77.25) --
	( 18.36, 77.29) --
	( 18.36, 77.34) --
	( 18.36, 77.38) --
	( 18.36, 77.42) --
	( 18.36, 77.47) --
	( 18.36, 77.51) --
	( 18.36, 77.55) --
	( 18.36, 77.60) --
	( 18.36, 77.64) --
	( 18.36, 77.68) --
	( 18.36, 77.73) --
	( 18.36, 77.77) --
	( 18.36, 77.81) --
	( 18.36, 77.85) --
	( 18.36, 77.90) --
	( 18.36, 77.94) --
	( 18.36, 77.98) --
	( 18.36, 78.03) --
	( 18.36, 78.07) --
	( 18.36, 78.11) --
	( 18.36, 78.16) --
	( 18.36, 78.20) --
	( 18.36, 78.24) --
	( 18.36, 78.29) --
	( 18.36, 78.33) --
	( 18.36, 78.37) --
	( 18.36, 78.42) --
	( 18.36, 78.46) --
	( 18.36, 78.50) --
	( 18.36, 78.54) --
	( 18.36, 78.59) --
	( 18.36, 78.63) --
	( 18.36, 78.67) --
	( 18.36, 78.72) --
	( 18.36, 78.76) --
	( 18.36, 78.80) --
	( 18.36, 78.85) --
	( 18.36, 78.89) --
	( 18.36, 78.93) --
	( 18.36, 78.98) --
	( 18.36, 79.02) --
	( 18.36, 79.06) --
	( 18.36, 79.11) --
	( 18.36, 79.15) --
	( 18.36, 79.19) --
	( 18.36, 79.24) --
	( 18.36, 79.28) --
	( 18.36, 79.32) --
	( 18.36, 79.36) --
	( 18.36, 79.41) --
	( 18.36, 79.45) --
	( 18.36, 79.49) --
	( 18.36, 79.54) --
	( 18.36, 79.58) --
	( 18.36, 79.62) --
	( 18.36, 79.67) --
	( 18.36, 79.71) --
	( 18.36, 79.75) --
	( 18.36, 79.80) --
	( 18.36, 79.84) --
	( 18.36, 79.88) --
	( 18.36, 79.93) --
	( 18.36, 79.97) --
	( 18.36, 80.01) --
	( 18.36, 80.05) --
	( 18.36, 80.10) --
	( 18.36, 80.14) --
	( 18.36, 80.18) --
	( 18.36, 80.23) --
	( 18.36, 80.27) --
	( 18.36, 80.31) --
	( 18.36, 80.36) --
	( 18.36, 80.40) --
	( 18.36, 80.44) --
	( 18.36, 80.49) --
	( 18.36, 80.53) --
	( 18.36, 80.57) --
	( 18.36, 80.62) --
	( 18.36, 80.66) --
	( 18.36, 80.70) --
	( 18.36, 80.74) --
	( 18.36, 80.79) --
	( 18.36, 80.83) --
	( 18.36, 80.87) --
	( 18.36, 80.92) --
	( 18.36, 80.96) --
	( 18.36, 81.00) --
	( 18.36, 81.05) --
	( 18.36, 81.09) --
	( 18.36, 81.13) --
	( 18.36, 81.18) --
	( 18.36, 81.22) --
	( 18.36, 81.26) --
	( 18.36, 81.31) --
	( 18.36, 81.35) --
	( 18.36, 81.39) --
	( 18.36, 81.44) --
	( 18.36, 81.48) --
	( 18.36, 81.52) --
	( 18.36, 81.56) --
	( 18.36, 81.61) --
	( 18.36, 81.65) --
	( 18.36, 81.69) --
	( 18.36, 81.74) --
	( 18.36, 81.78) --
	( 18.36, 81.82) --
	( 18.36, 81.87) --
	( 18.36, 81.91) --
	( 18.36, 81.95) --
	( 18.36, 82.00) --
	( 18.36, 82.04) --
	( 18.36, 82.08) --
	( 18.36, 82.13) --
	( 18.36, 82.17) --
	( 18.36, 82.21) --
	( 18.36, 82.25) --
	( 18.36, 82.30) --
	( 18.36, 82.34) --
	( 18.36, 82.38) --
	( 18.36, 82.43) --
	( 18.36, 82.47) --
	( 18.36, 82.51) --
	( 18.36, 82.56) --
	( 18.36, 82.60) --
	( 18.36, 82.64) --
	( 18.36, 82.69) --
	( 18.36, 82.73) --
	( 18.36, 82.77) --
	( 18.36, 82.82) --
	( 18.36, 82.86) --
	( 18.36, 82.90) --
	( 18.36, 82.94) --
	( 18.36, 82.99) --
	( 18.36, 83.03) --
	( 18.36, 83.07) --
	( 18.36, 83.12) --
	( 18.36, 83.16) --
	( 18.36, 83.20) --
	( 18.36, 83.25) --
	( 18.36, 83.29) --
	( 18.36, 83.33) --
	( 18.36, 83.38) --
	( 18.36, 83.42) --
	( 18.36, 83.46) --
	( 18.36, 83.51) --
	( 18.36, 83.55) --
	( 18.36, 83.59) --
	( 18.36, 83.63) --
	( 18.36, 83.68) --
	( 18.36, 83.72) --
	( 18.36, 83.76) --
	( 18.36, 83.81) --
	( 18.36, 83.85) --
	( 18.36, 83.89) --
	( 18.36, 83.94) --
	( 18.36, 83.98) --
	( 18.36, 84.02) --
	( 18.36, 84.07) --
	( 18.36, 84.11) --
	( 18.36, 84.15) --
	( 18.36, 84.20) --
	( 18.36, 84.24) --
	( 18.36, 84.28) --
	( 18.36, 84.33) --
	( 18.36, 84.37) --
	( 18.36, 84.41) --
	( 18.36, 84.45) --
	( 18.36, 84.50) --
	( 18.36, 84.54) --
	( 18.36, 84.58) --
	( 18.36, 84.63) --
	( 18.36, 84.67) --
	( 18.36, 84.71) --
	( 18.36, 84.76) --
	( 18.36, 84.80) --
	( 18.36, 84.84) --
	( 18.36, 84.89) --
	( 18.36, 84.93) --
	( 18.36, 84.97) --
	( 18.36, 85.02) --
	( 18.36, 85.06) --
	( 18.36, 85.10) --
	( 18.36, 85.14) --
	( 18.36, 85.19) --
	( 18.36, 85.23) --
	( 18.36, 85.27) --
	( 18.36, 85.32) --
	( 18.36, 85.36) --
	( 18.36, 85.40) --
	( 18.36, 85.45) --
	( 18.36, 85.49) --
	( 18.36, 85.53) --
	( 18.36, 85.58) --
	( 18.36, 85.62) --
	( 18.36, 85.66) --
	( 18.36, 85.71) --
	( 18.36, 85.75) --
	( 18.36, 85.79) --
	( 18.36, 85.83) --
	( 18.36, 85.88) --
	( 18.36, 85.92) --
	( 18.36, 85.96) --
	( 18.36, 86.01) --
	( 18.36, 86.05) --
	( 18.36, 86.09) --
	( 18.36, 86.14) --
	( 18.36, 86.18) --
	( 18.36, 86.22) --
	( 18.36, 86.27) --
	( 18.36, 86.31) --
	( 18.36, 86.35) --
	( 18.36, 86.40) --
	( 18.36, 86.44) --
	( 18.36, 86.48) --
	( 18.36, 86.52) --
	( 18.36, 86.57) --
	( 18.36, 86.61) --
	( 18.36, 86.65) --
	( 18.36, 86.70) --
	( 18.36, 86.74) --
	( 18.36, 86.78) --
	( 18.36, 86.83) --
	( 18.36, 86.87) --
	( 18.36, 86.91) --
	( 18.36, 86.96) --
	( 18.36, 87.00) --
	( 18.36, 87.04) --
	( 18.36, 87.09) --
	( 18.36, 87.13) --
	( 18.36, 87.17) --
	( 18.36, 87.22) --
	( 18.36, 87.26) --
	( 18.36, 87.30) --
	( 18.36, 87.34) --
	( 18.36, 87.39) --
	( 18.36, 87.43) --
	( 18.36, 87.47) --
	( 18.36, 87.52) --
	( 18.36, 87.56) --
	( 18.36, 87.60) --
	( 18.36, 87.65) --
	( 18.36, 87.69) --
	( 18.36, 87.73) --
	( 18.36, 87.78) --
	( 18.36, 87.82) --
	( 18.36, 87.86) --
	( 18.36, 87.91) --
	( 18.36, 87.95) --
	( 18.36, 87.99) --
	( 18.36, 88.03) --
	( 18.36, 88.08) --
	( 18.36, 88.12) --
	( 18.36, 88.16) --
	( 18.36, 88.21) --
	( 18.36, 88.25) --
	( 18.36, 88.29) --
	( 18.36, 88.34) --
	( 18.36, 88.38) --
	( 18.36, 88.42) --
	( 18.37, 88.47) --
	( 18.37, 88.51) --
	( 18.37, 88.55) --
	( 18.37, 88.60) --
	( 18.37, 88.64) --
	( 18.37, 88.68) --
	( 18.37, 88.72) --
	( 18.37, 88.77) --
	( 18.38, 88.81) --
	( 18.38, 88.85) --
	( 18.38, 88.90) --
	( 18.38, 88.94) --
	( 18.38, 88.98) --
	( 18.38, 89.03) --
	( 18.39, 89.07) --
	( 18.39, 89.11) --
	( 18.39, 89.16) --
	( 18.39, 89.20) --
	( 18.39, 89.24) --
	( 18.40, 89.29) --
	( 18.40, 89.33) --
	( 18.40, 89.37) --
	( 18.40, 89.42) --
	( 18.41, 89.46) --
	( 18.41, 89.50) --
	( 18.41, 89.54) --
	( 18.42, 89.59) --
	( 18.42, 89.63) --
	( 18.42, 89.67) --
	( 18.43, 89.72) --
	( 18.43, 89.76) --
	( 18.43, 89.80) --
	( 18.44, 89.85) --
	( 18.44, 89.89) --
	( 18.45, 89.93) --
	( 18.45, 89.98) --
	( 18.45, 90.02) --
	( 18.46, 90.06) --
	( 18.46, 90.11) --
	( 18.47, 90.15) --
	( 18.47, 90.19) --
	( 18.48, 90.23) --
	( 18.49, 90.28) --
	( 18.49, 90.32) --
	( 18.50, 90.36) --
	( 18.51, 90.41) --
	( 18.51, 90.45) --
	( 18.52, 90.49) --
	( 18.53, 90.54) --
	( 18.53, 90.58) --
	( 18.54, 90.62) --
	( 18.55, 90.67) --
	( 18.56, 90.71) --
	( 18.57, 90.75) --
	( 18.58, 90.80) --
	( 18.59, 90.84) --
	( 18.60, 90.88) --
	( 18.61, 90.92) --
	( 18.62, 90.97) --
	( 18.63, 91.01) --
	( 18.64, 91.05) --
	( 18.66, 91.10) --
	( 18.67, 91.14) --
	( 18.68, 91.18) --
	( 18.70, 91.23) --
	( 18.71, 91.27) --
	( 18.73, 91.31) --
	( 18.74, 91.36) --
	( 18.76, 91.40) --
	( 18.78, 91.44) --
	( 18.80, 91.49) --
	( 18.82, 91.53) --
	( 18.84, 91.57) --
	( 18.86, 91.61) --
	( 18.88, 91.66) --
	( 18.90, 91.70) --
	( 18.92, 91.74) --
	( 18.95, 91.79) --
	( 18.97, 91.83) --
	( 19.00, 91.87) --
	( 19.02, 91.92) --
	( 19.05, 91.96) --
	( 19.08, 92.00) --
	( 19.11, 92.05) --
	( 19.14, 92.09) --
	( 19.18, 92.13) --
	( 19.21, 92.18) --
	( 19.25, 92.22) --
	( 19.29, 92.26) --
	( 19.33, 92.31) --
	( 19.37, 92.35) --
	( 19.41, 92.39) --
	( 19.45, 92.43) --
	( 19.50, 92.48) --
	( 19.55, 92.52) --
	( 19.60, 92.56) --
	( 19.65, 92.61) --
	( 19.70, 92.65) --
	( 19.76, 92.69) --
	( 19.82, 92.74) --
	( 19.88, 92.78) --
	( 19.94, 92.82) --
	( 20.01, 92.87) --
	( 20.07, 92.91) --
	( 20.15, 92.95) --
	( 20.22, 93.00) --
	( 20.30, 93.04) --
	( 20.38, 93.08) --
	( 20.46, 93.12) --
	( 20.55, 93.17) --
	( 20.64, 93.21) --
	( 20.73, 93.25) --
	( 20.83, 93.30) --
	( 20.94, 93.34) --
	( 21.04, 93.38) --
	( 21.15, 93.43) --
	( 21.27, 93.47) --
	( 21.39, 93.51) --
	( 21.52, 93.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (379.42,184.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  8.64, 72.01) {$N=1$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (379.42,184.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.52, 99.71) --
	( 21.39, 99.76) --
	( 21.27, 99.80) --
	( 21.15, 99.84) --
	( 21.04, 99.88) --
	( 20.94, 99.93) --
	( 20.83, 99.97) --
	( 20.73,100.01) --
	( 20.64,100.06) --
	( 20.55,100.10) --
	( 20.46,100.14) --
	( 20.38,100.19) --
	( 20.30,100.23) --
	( 20.22,100.27) --
	( 20.15,100.32) --
	( 20.07,100.36) --
	( 20.01,100.40) --
	( 19.94,100.45) --
	( 19.88,100.49) --
	( 19.82,100.53) --
	( 19.76,100.57) --
	( 19.70,100.62) --
	( 19.65,100.66) --
	( 19.60,100.70) --
	( 19.55,100.75) --
	( 19.50,100.79) --
	( 19.45,100.83) --
	( 19.41,100.88) --
	( 19.37,100.92) --
	( 19.33,100.96) --
	( 19.29,101.01) --
	( 19.25,101.05) --
	( 19.21,101.09) --
	( 19.18,101.14) --
	( 19.14,101.18) --
	( 19.11,101.22) --
	( 19.08,101.26) --
	( 19.05,101.31) --
	( 19.02,101.35) --
	( 19.00,101.39) --
	( 18.97,101.44) --
	( 18.95,101.48) --
	( 18.92,101.52) --
	( 18.90,101.57) --
	( 18.88,101.61) --
	( 18.86,101.65) --
	( 18.84,101.70) --
	( 18.82,101.74) --
	( 18.80,101.78) --
	( 18.78,101.83) --
	( 18.76,101.87) --
	( 18.74,101.91) --
	( 18.73,101.96) --
	( 18.71,102.00) --
	( 18.70,102.04) --
	( 18.68,102.08) --
	( 18.67,102.13) --
	( 18.66,102.17) --
	( 18.64,102.21) --
	( 18.63,102.26) --
	( 18.62,102.30) --
	( 18.61,102.34) --
	( 18.60,102.39) --
	( 18.59,102.43) --
	( 18.58,102.47) --
	( 18.57,102.52) --
	( 18.56,102.56) --
	( 18.55,102.60) --
	( 18.54,102.65) --
	( 18.53,102.69) --
	( 18.53,102.73) --
	( 18.52,102.77) --
	( 18.51,102.82) --
	( 18.51,102.86) --
	( 18.50,102.90) --
	( 18.49,102.95) --
	( 18.49,102.99) --
	( 18.48,103.03) --
	( 18.47,103.08) --
	( 18.47,103.12) --
	( 18.46,103.16) --
	( 18.46,103.21) --
	( 18.45,103.25) --
	( 18.45,103.29) --
	( 18.45,103.34) --
	( 18.44,103.38) --
	( 18.44,103.42) --
	( 18.43,103.46) --
	( 18.43,103.51) --
	( 18.43,103.55) --
	( 18.42,103.59) --
	( 18.42,103.64) --
	( 18.42,103.68) --
	( 18.41,103.72) --
	( 18.41,103.77) --
	( 18.41,103.81) --
	( 18.40,103.85) --
	( 18.40,103.90) --
	( 18.40,103.94) --
	( 18.40,103.98) --
	( 18.39,104.03) --
	( 18.39,104.07) --
	( 18.39,104.11) --
	( 18.39,104.15) --
	( 18.39,104.20) --
	( 18.38,104.24) --
	( 18.38,104.28) --
	( 18.38,104.33) --
	( 18.38,104.37) --
	( 18.38,104.41) --
	( 18.38,104.46) --
	( 18.37,104.50) --
	( 18.37,104.54) --
	( 18.37,104.59) --
	( 18.37,104.63) --
	( 18.37,104.67) --
	( 18.37,104.72) --
	( 18.37,104.76) --
	( 18.37,104.80) --
	( 18.36,104.85) --
	( 18.36,104.89) --
	( 18.36,104.93) --
	( 18.36,104.97) --
	( 18.36,105.02) --
	( 18.36,105.06) --
	( 18.36,105.10) --
	( 18.36,105.15) --
	( 18.36,105.19) --
	( 18.36,105.23) --
	( 18.36,105.28) --
	( 18.36,105.32) --
	( 18.36,105.36) --
	( 18.36,105.41) --
	( 18.36,105.45) --
	( 18.36,105.49) --
	( 18.36,105.54) --
	( 18.36,105.58) --
	( 18.36,105.62) --
	( 18.36,105.66) --
	( 18.36,105.71) --
	( 18.36,105.75) --
	( 18.36,105.79) --
	( 18.36,105.84) --
	( 18.36,105.88) --
	( 18.36,105.92) --
	( 18.36,105.97) --
	( 18.36,106.01) --
	( 18.36,106.05) --
	( 18.36,106.10) --
	( 18.36,106.14) --
	( 18.36,106.18) --
	( 18.36,106.23) --
	( 18.36,106.27) --
	( 18.36,106.31) --
	( 18.36,106.35) --
	( 18.36,106.40) --
	( 18.36,106.44) --
	( 18.36,106.48) --
	( 18.36,106.53) --
	( 18.36,106.57) --
	( 18.36,106.61) --
	( 18.36,106.66) --
	( 18.36,106.70) --
	( 18.36,106.74) --
	( 18.36,106.79) --
	( 18.36,106.83) --
	( 18.36,106.87) --
	( 18.36,106.92) --
	( 18.36,106.96) --
	( 18.36,107.00) --
	( 18.36,107.04) --
	( 18.36,107.09) --
	( 18.36,107.13) --
	( 18.36,107.17) --
	( 18.36,107.22) --
	( 18.36,107.26) --
	( 18.36,107.30) --
	( 18.36,107.35) --
	( 18.36,107.39) --
	( 18.36,107.43) --
	( 18.36,107.48) --
	( 18.36,107.52) --
	( 18.36,107.56) --
	( 18.36,107.61) --
	( 18.36,107.65) --
	( 18.36,107.69) --
	( 18.36,107.74) --
	( 18.36,107.78) --
	( 18.36,107.82) --
	( 18.36,107.86) --
	( 18.36,107.91) --
	( 18.36,107.95) --
	( 18.36,107.99) --
	( 18.36,108.04) --
	( 18.36,108.08) --
	( 18.36,108.12) --
	( 18.36,108.17) --
	( 18.36,108.21) --
	( 18.36,108.25) --
	( 18.36,108.30) --
	( 18.36,108.34) --
	( 18.36,108.38) --
	( 18.36,108.43) --
	( 18.36,108.47) --
	( 18.36,108.51) --
	( 18.36,108.55) --
	( 18.36,108.60) --
	( 18.36,108.64) --
	( 18.36,108.68) --
	( 18.36,108.73) --
	( 18.36,108.77) --
	( 18.36,108.81) --
	( 18.36,108.86) --
	( 18.36,108.90) --
	( 18.36,108.94) --
	( 18.36,108.99) --
	( 18.36,109.03) --
	( 18.36,109.07) --
	( 18.36,109.12) --
	( 18.36,109.16) --
	( 18.36,109.20) --
	( 18.36,109.24) --
	( 18.36,109.29) --
	( 18.36,109.33) --
	( 18.36,109.37) --
	( 18.36,109.42) --
	( 18.36,109.46) --
	( 18.36,109.50) --
	( 18.36,109.55) --
	( 18.36,109.59) --
	( 18.36,109.63) --
	( 18.36,109.68) --
	( 18.36,109.72) --
	( 18.36,109.76) --
	( 18.36,109.81) --
	( 18.36,109.85) --
	( 18.36,109.89) --
	( 18.36,109.93) --
	( 18.36,109.98) --
	( 18.36,110.02) --
	( 18.36,110.06) --
	( 18.36,110.11) --
	( 18.36,110.15) --
	( 18.36,110.19) --
	( 18.36,110.24) --
	( 18.36,110.28) --
	( 18.36,110.32) --
	( 18.36,110.37) --
	( 18.36,110.41) --
	( 18.36,110.45) --
	( 18.36,110.50) --
	( 18.36,110.54) --
	( 18.36,110.58) --
	( 18.36,110.63) --
	( 18.36,110.67) --
	( 18.36,110.71) --
	( 18.36,110.75) --
	( 18.36,110.80) --
	( 18.36,110.84) --
	( 18.36,110.88) --
	( 18.36,110.93) --
	( 18.36,110.97) --
	( 18.36,111.01) --
	( 18.36,111.06) --
	( 18.36,111.10) --
	( 18.36,111.14) --
	( 18.36,111.19) --
	( 18.36,111.23) --
	( 18.36,111.27) --
	( 18.36,111.32) --
	( 18.36,111.36) --
	( 18.36,111.40) --
	( 18.36,111.44) --
	( 18.36,111.49) --
	( 18.36,111.53) --
	( 18.36,111.57) --
	( 18.36,111.62) --
	( 18.36,111.66) --
	( 18.36,111.70) --
	( 18.36,111.75) --
	( 18.36,111.79) --
	( 18.36,111.83) --
	( 18.36,111.88) --
	( 18.36,111.92) --
	( 18.36,111.96) --
	( 18.36,112.01) --
	( 18.36,112.05) --
	( 18.36,112.09) --
	( 18.36,112.13) --
	( 18.36,112.18) --
	( 18.36,112.22) --
	( 18.36,112.26) --
	( 18.36,112.31) --
	( 18.36,112.35) --
	( 18.36,112.39) --
	( 18.36,112.44) --
	( 18.36,112.48) --
	( 18.36,112.52) --
	( 18.36,112.57) --
	( 18.36,112.61) --
	( 18.36,112.65) --
	( 18.36,112.70) --
	( 18.36,112.74) --
	( 18.36,112.78) --
	( 18.36,112.83) --
	( 18.36,112.87) --
	( 18.36,112.91) --
	( 18.36,112.95) --
	( 18.36,113.00) --
	( 18.36,113.04) --
	( 18.36,113.08) --
	( 18.36,113.13) --
	( 18.36,113.17) --
	( 18.36,113.21) --
	( 18.36,113.26) --
	( 18.36,113.30) --
	( 18.36,113.34) --
	( 18.36,113.39) --
	( 18.36,113.43) --
	( 18.36,113.47) --
	( 18.36,113.52) --
	( 18.36,113.56) --
	( 18.36,113.60) --
	( 18.36,113.64) --
	( 18.36,113.69) --
	( 18.36,113.73) --
	( 18.36,113.77) --
	( 18.36,113.82) --
	( 18.36,113.86) --
	( 18.36,113.90) --
	( 18.36,113.95) --
	( 18.36,113.99) --
	( 18.36,114.03) --
	( 18.36,114.08) --
	( 18.36,114.12) --
	( 18.36,114.16) --
	( 18.36,114.21) --
	( 18.36,114.25) --
	( 18.36,114.29) --
	( 18.36,114.33) --
	( 18.36,114.38) --
	( 18.36,114.42) --
	( 18.36,114.46) --
	( 18.36,114.51) --
	( 18.36,114.55) --
	( 18.36,114.59) --
	( 18.36,114.64) --
	( 18.36,114.68) --
	( 18.36,114.72) --
	( 18.36,114.77) --
	( 18.36,114.81) --
	( 18.36,114.85) --
	( 18.36,114.90) --
	( 18.36,114.94) --
	( 18.36,114.98) --
	( 18.36,115.02) --
	( 18.36,115.07) --
	( 18.36,115.11) --
	( 18.36,115.15) --
	( 18.36,115.20) --
	( 18.36,115.24) --
	( 18.36,115.28) --
	( 18.36,115.33) --
	( 18.36,115.37) --
	( 18.36,115.41) --
	( 18.36,115.46) --
	( 18.36,115.50) --
	( 18.36,115.54) --
	( 18.36,115.59) --
	( 18.36,115.63) --
	( 18.36,115.67) --
	( 18.36,115.72) --
	( 18.36,115.76) --
	( 18.36,115.80) --
	( 18.36,115.84) --
	( 18.36,115.89) --
	( 18.36,115.93) --
	( 18.36,115.97) --
	( 18.36,116.02) --
	( 18.36,116.06) --
	( 18.35,116.10) --
	( 18.35,116.15) --
	( 18.35,116.19) --
	( 18.35,116.23) --
	( 18.35,116.28) --
	( 18.35,116.32) --
	( 18.35,116.36) --
	( 18.35,116.41) --
	( 18.34,116.45) --
	( 18.34,116.49) --
	( 18.34,116.53) --
	( 18.34,116.58) --
	( 18.34,116.62) --
	( 18.34,116.66) --
	( 18.33,116.71) --
	( 18.33,116.75) --
	( 18.33,116.79) --
	( 18.33,116.84) --
	( 18.33,116.88) --
	( 18.32,116.92) --
	( 18.32,116.97) --
	( 18.32,117.01) --
	( 18.32,117.05) --
	( 18.31,117.10) --
	( 18.31,117.14) --
	( 18.31,117.18) --
	( 18.31,117.22) --
	( 18.30,117.27) --
	( 18.30,117.31) --
	( 18.30,117.35) --
	( 18.29,117.40) --
	( 18.29,117.44) --
	( 18.29,117.48) --
	( 18.28,117.53) --
	( 18.28,117.57) --
	( 18.27,117.61) --
	( 18.27,117.66) --
	( 18.26,117.70) --
	( 18.26,117.74) --
	( 18.25,117.79) --
	( 18.25,117.83) --
	( 18.24,117.87) --
	( 18.24,117.91) --
	( 18.23,117.96) --
	( 18.23,118.00) --
	( 18.22,118.04) --
	( 18.21,118.09) --
	( 18.21,118.13) --
	( 18.20,118.17) --
	( 18.19,118.22) --
	( 18.18,118.26) --
	( 18.18,118.30) --
	( 18.17,118.35) --
	( 18.16,118.39) --
	( 18.15,118.43) --
	( 18.14,118.48) --
	( 18.13,118.52) --
	( 18.12,118.56) --
	( 18.11,118.61) --
	( 18.10,118.65) --
	( 18.09,118.69) --
	( 18.07,118.73) --
	( 18.06,118.78) --
	( 18.05,118.82) --
	( 18.03,118.86) --
	( 18.02,118.91) --
	( 18.01,118.95) --
	( 17.99,118.99) --
	( 17.97,119.04) --
	( 17.96,119.08) --
	( 17.94,119.12) --
	( 17.92,119.17) --
	( 17.90,119.21) --
	( 17.88,119.25) --
	( 17.86,119.30) --
	( 17.84,119.34) --
	( 17.82,119.38) --
	( 17.80,119.42) --
	( 17.77,119.47) --
	( 17.75,119.51) --
	( 17.72,119.55) --
	( 17.69,119.60) --
	( 17.67,119.64) --
	( 17.64,119.68) --
	( 17.61,119.73) --
	( 17.57,119.77) --
	( 17.54,119.81) --
	( 17.51,119.86) --
	( 17.47,119.90) --
	( 17.43,119.94) --
	( 17.39,119.99) --
	( 17.35,120.03) --
	( 17.31,120.07) --
	( 17.27,120.11) --
	( 17.22,120.16) --
	( 17.17,120.20) --
	( 17.12,120.24) --
	( 17.07,120.29) --
	( 17.02,120.33) --
	( 16.96,120.37) --
	( 16.90,120.42) --
	( 16.84,120.46) --
	( 16.78,120.50) --
	( 16.71,120.55) --
	( 16.64,120.59) --
	( 16.57,120.63) --
	( 16.50,120.68) --
	( 16.42,120.72) --
	( 16.34,120.76) --
	( 16.26,120.81) --
	( 16.17,120.85) --
	( 16.08,120.89) --
	( 15.98,120.93) --
	( 15.89,120.98) --
	( 15.78,121.02) --
	( 15.68,121.06) --
	( 15.56,121.11) --
	( 15.45,121.15) --
	( 15.33,121.19) --
	( 15.20,121.24) --
	( 15.20,121.28) --
	( 15.33,121.32) --
	( 15.45,121.37) --
	( 15.56,121.41) --
	( 15.68,121.45) --
	( 15.78,121.50) --
	( 15.89,121.54) --
	( 15.98,121.58) --
	( 16.08,121.62) --
	( 16.17,121.67) --
	( 16.26,121.71) --
	( 16.34,121.75) --
	( 16.42,121.80) --
	( 16.50,121.84) --
	( 16.57,121.88) --
	( 16.64,121.93) --
	( 16.71,121.97) --
	( 16.78,122.01) --
	( 16.84,122.06) --
	( 16.90,122.10) --
	( 16.96,122.14) --
	( 17.02,122.19) --
	( 17.07,122.23) --
	( 17.12,122.27) --
	( 17.17,122.31) --
	( 17.22,122.36) --
	( 17.27,122.40) --
	( 17.31,122.44) --
	( 17.35,122.49) --
	( 17.39,122.53) --
	( 17.43,122.57) --
	( 17.47,122.62) --
	( 17.51,122.66) --
	( 17.54,122.70) --
	( 17.57,122.75) --
	( 17.61,122.79) --
	( 17.64,122.83) --
	( 17.67,122.88) --
	( 17.69,122.92) --
	( 17.72,122.96) --
	( 17.75,123.00) --
	( 17.77,123.05) --
	( 17.80,123.09) --
	( 17.82,123.13) --
	( 17.84,123.18) --
	( 17.86,123.22) --
	( 17.88,123.26) --
	( 17.90,123.31) --
	( 17.92,123.35) --
	( 17.94,123.39) --
	( 17.96,123.44) --
	( 17.97,123.48) --
	( 17.99,123.52) --
	( 18.01,123.57) --
	( 18.02,123.61) --
	( 18.03,123.65) --
	( 18.05,123.70) --
	( 18.06,123.74) --
	( 18.07,123.78) --
	( 18.09,123.82) --
	( 18.10,123.87) --
	( 18.11,123.91) --
	( 18.12,123.95) --
	( 18.13,124.00) --
	( 18.14,124.04) --
	( 18.15,124.08) --
	( 18.16,124.13) --
	( 18.17,124.17) --
	( 18.18,124.21) --
	( 18.18,124.26) --
	( 18.19,124.30) --
	( 18.20,124.34) --
	( 18.21,124.39) --
	( 18.21,124.43) --
	( 18.22,124.47) --
	( 18.23,124.51) --
	( 18.23,124.56) --
	( 18.24,124.60) --
	( 18.24,124.64) --
	( 18.25,124.69) --
	( 18.25,124.73) --
	( 18.26,124.77) --
	( 18.26,124.82) --
	( 18.27,124.86) --
	( 18.27,124.90) --
	( 18.28,124.95) --
	( 18.28,124.99) --
	( 18.29,125.03) --
	( 18.29,125.08) --
	( 18.29,125.12) --
	( 18.30,125.16) --
	( 18.30,125.20) --
	( 18.30,125.25) --
	( 18.31,125.29) --
	( 18.31,125.33) --
	( 18.31,125.38) --
	( 18.31,125.42) --
	( 18.32,125.46) --
	( 18.32,125.51) --
	( 18.32,125.55) --
	( 18.32,125.59) --
	( 18.33,125.64) --
	( 18.33,125.68) --
	( 18.33,125.72) --
	( 18.33,125.77) --
	( 18.33,125.81) --
	( 18.34,125.85) --
	( 18.34,125.89) --
	( 18.34,125.94) --
	( 18.34,125.98) --
	( 18.34,126.02) --
	( 18.34,126.07) --
	( 18.35,126.11) --
	( 18.35,126.15) --
	( 18.35,126.20) --
	( 18.35,126.24) --
	( 18.35,126.28) --
	( 18.35,126.33) --
	( 18.35,126.37) --
	( 18.35,126.41) --
	( 18.36,126.46) --
	( 18.36,126.50) --
	( 18.36,126.54) --
	( 18.36,126.59) --
	( 18.36,126.63) --
	( 18.36,126.67) --
	( 18.36,126.71) --
	( 18.36,126.76) --
	( 18.36,126.80) --
	( 18.36,126.84) --
	( 18.36,126.89) --
	( 18.36,126.93) --
	( 18.36,126.97) --
	( 18.36,127.02) --
	( 18.36,127.06) --
	( 18.36,127.10) --
	( 18.36,127.15) --
	( 18.36,127.19) --
	( 18.36,127.23) --
	( 18.36,127.28) --
	( 18.36,127.32) --
	( 18.36,127.36) --
	( 18.36,127.40) --
	( 18.36,127.45) --
	( 18.36,127.49) --
	( 18.36,127.53) --
	( 18.36,127.58) --
	( 18.36,127.62) --
	( 18.36,127.66) --
	( 18.36,127.71) --
	( 18.36,127.75) --
	( 18.36,127.79) --
	( 18.36,127.84) --
	( 18.36,127.88) --
	( 18.36,127.92) --
	( 18.36,127.97) --
	( 18.36,128.01) --
	( 18.36,128.05) --
	( 18.36,128.09) --
	( 18.36,128.14) --
	( 18.36,128.18) --
	( 18.36,128.22) --
	( 18.36,128.27) --
	( 18.36,128.31) --
	( 18.36,128.35) --
	( 18.36,128.40) --
	( 18.36,128.44) --
	( 18.36,128.48) --
	( 18.36,128.53) --
	( 18.36,128.57) --
	( 18.36,128.61) --
	( 18.36,128.66) --
	( 18.36,128.70) --
	( 18.36,128.74) --
	( 18.36,128.79) --
	( 18.36,128.83) --
	( 18.36,128.87) --
	( 18.36,128.91) --
	( 18.36,128.96) --
	( 18.36,129.00) --
	( 18.36,129.04) --
	( 18.36,129.09) --
	( 18.36,129.13) --
	( 18.36,129.17) --
	( 18.36,129.22) --
	( 18.36,129.26) --
	( 18.36,129.30) --
	( 18.36,129.35) --
	( 18.36,129.39) --
	( 18.36,129.43) --
	( 18.36,129.48) --
	( 18.36,129.52) --
	( 18.36,129.56) --
	( 18.36,129.60) --
	( 18.36,129.65) --
	( 18.36,129.69) --
	( 18.36,129.73) --
	( 18.36,129.78) --
	( 18.36,129.82) --
	( 18.36,129.86) --
	( 18.36,129.91) --
	( 18.36,129.95) --
	( 18.36,129.99) --
	( 18.36,130.04) --
	( 18.36,130.08) --
	( 18.36,130.12) --
	( 18.36,130.17) --
	( 18.36,130.21) --
	( 18.36,130.25) --
	( 18.36,130.29) --
	( 18.36,130.34) --
	( 18.36,130.38) --
	( 18.36,130.42) --
	( 18.36,130.47) --
	( 18.36,130.51) --
	( 18.36,130.55) --
	( 18.36,130.60) --
	( 18.36,130.64) --
	( 18.36,130.68) --
	( 18.36,130.73) --
	( 18.36,130.77) --
	( 18.36,130.81) --
	( 18.36,130.86) --
	( 18.36,130.90) --
	( 18.36,130.94) --
	( 18.36,130.98) --
	( 18.36,131.03) --
	( 18.36,131.07) --
	( 18.36,131.11) --
	( 18.36,131.16) --
	( 18.36,131.20) --
	( 18.36,131.24) --
	( 18.36,131.29) --
	( 18.36,131.33) --
	( 18.36,131.37) --
	( 18.36,131.42) --
	( 18.36,131.46) --
	( 18.36,131.50) --
	( 18.36,131.55) --
	( 18.36,131.59) --
	( 18.36,131.63) --
	( 18.36,131.68) --
	( 18.36,131.72) --
	( 18.36,131.76) --
	( 18.36,131.80) --
	( 18.36,131.85) --
	( 18.36,131.89) --
	( 18.36,131.93) --
	( 18.36,131.98) --
	( 18.36,132.02) --
	( 18.36,132.06) --
	( 18.36,132.11) --
	( 18.36,132.15) --
	( 18.36,132.19) --
	( 18.36,132.24) --
	( 18.36,132.28) --
	( 18.36,132.32) --
	( 18.36,132.37) --
	( 18.36,132.41) --
	( 18.36,132.45) --
	( 18.36,132.49) --
	( 18.36,132.54) --
	( 18.36,132.58) --
	( 18.36,132.62) --
	( 18.36,132.67) --
	( 18.36,132.71) --
	( 18.36,132.75) --
	( 18.36,132.80) --
	( 18.36,132.84) --
	( 18.36,132.88) --
	( 18.36,132.93) --
	( 18.36,132.97) --
	( 18.36,133.01) --
	( 18.36,133.06) --
	( 18.36,133.10) --
	( 18.36,133.14) --
	( 18.36,133.18) --
	( 18.36,133.23) --
	( 18.36,133.27) --
	( 18.36,133.31) --
	( 18.36,133.36) --
	( 18.36,133.40) --
	( 18.36,133.44) --
	( 18.36,133.49) --
	( 18.36,133.53) --
	( 18.36,133.57) --
	( 18.36,133.62) --
	( 18.36,133.66) --
	( 18.36,133.70) --
	( 18.36,133.75) --
	( 18.36,133.79) --
	( 18.36,133.83) --
	( 18.36,133.87) --
	( 18.36,133.92) --
	( 18.36,133.96) --
	( 18.36,134.00) --
	( 18.36,134.05) --
	( 18.36,134.09) --
	( 18.36,134.13) --
	( 18.36,134.18) --
	( 18.36,134.22) --
	( 18.36,134.26) --
	( 18.36,134.31) --
	( 18.36,134.35) --
	( 18.36,134.39) --
	( 18.36,134.44) --
	( 18.36,134.48) --
	( 18.36,134.52) --
	( 18.36,134.57) --
	( 18.36,134.61) --
	( 18.36,134.65) --
	( 18.36,134.69) --
	( 18.36,134.74) --
	( 18.36,134.78) --
	( 18.36,134.82) --
	( 18.36,134.87) --
	( 18.36,134.91) --
	( 18.36,134.95) --
	( 18.36,135.00) --
	( 18.36,135.04) --
	( 18.36,135.08) --
	( 18.36,135.13) --
	( 18.36,135.17) --
	( 18.36,135.21) --
	( 18.36,135.26) --
	( 18.36,135.30) --
	( 18.36,135.34) --
	( 18.36,135.38) --
	( 18.36,135.43) --
	( 18.36,135.47) --
	( 18.36,135.51) --
	( 18.36,135.56) --
	( 18.36,135.60) --
	( 18.36,135.64) --
	( 18.36,135.69) --
	( 18.36,135.73) --
	( 18.36,135.77) --
	( 18.36,135.82) --
	( 18.36,135.86) --
	( 18.36,135.90) --
	( 18.36,135.95) --
	( 18.36,135.99) --
	( 18.36,136.03) --
	( 18.36,136.07) --
	( 18.36,136.12) --
	( 18.36,136.16) --
	( 18.36,136.20) --
	( 18.36,136.25) --
	( 18.36,136.29) --
	( 18.36,136.33) --
	( 18.36,136.38) --
	( 18.36,136.42) --
	( 18.36,136.46) --
	( 18.36,136.51) --
	( 18.36,136.55) --
	( 18.36,136.59) --
	( 18.36,136.64) --
	( 18.36,136.68) --
	( 18.36,136.72) --
	( 18.36,136.77) --
	( 18.36,136.81) --
	( 18.36,136.85) --
	( 18.36,136.89) --
	( 18.36,136.94) --
	( 18.36,136.98) --
	( 18.36,137.02) --
	( 18.36,137.07) --
	( 18.36,137.11) --
	( 18.36,137.15) --
	( 18.36,137.20) --
	( 18.36,137.24) --
	( 18.36,137.28) --
	( 18.36,137.33) --
	( 18.36,137.37) --
	( 18.36,137.41) --
	( 18.36,137.46) --
	( 18.36,137.50) --
	( 18.36,137.54) --
	( 18.36,137.58) --
	( 18.36,137.63) --
	( 18.36,137.67) --
	( 18.37,137.71) --
	( 18.37,137.76) --
	( 18.37,137.80) --
	( 18.37,137.84) --
	( 18.37,137.89) --
	( 18.37,137.93) --
	( 18.37,137.97) --
	( 18.37,138.02) --
	( 18.38,138.06) --
	( 18.38,138.10) --
	( 18.38,138.15) --
	( 18.38,138.19) --
	( 18.38,138.23) --
	( 18.38,138.27) --
	( 18.39,138.32) --
	( 18.39,138.36) --
	( 18.39,138.40) --
	( 18.39,138.45) --
	( 18.39,138.49) --
	( 18.40,138.53) --
	( 18.40,138.58) --
	( 18.40,138.62) --
	( 18.40,138.66) --
	( 18.41,138.71) --
	( 18.41,138.75) --
	( 18.41,138.79) --
	( 18.42,138.84) --
	( 18.42,138.88) --
	( 18.42,138.92) --
	( 18.43,138.96) --
	( 18.43,139.01) --
	( 18.43,139.05) --
	( 18.44,139.09) --
	( 18.44,139.14) --
	( 18.45,139.18) --
	( 18.45,139.22) --
	( 18.45,139.27) --
	( 18.46,139.31) --
	( 18.46,139.35) --
	( 18.47,139.40) --
	( 18.47,139.44) --
	( 18.48,139.48) --
	( 18.49,139.53) --
	( 18.49,139.57) --
	( 18.50,139.61) --
	( 18.51,139.66) --
	( 18.51,139.70) --
	( 18.52,139.74) --
	( 18.53,139.78) --
	( 18.53,139.83) --
	( 18.54,139.87) --
	( 18.55,139.91) --
	( 18.56,139.96) --
	( 18.57,140.00) --
	( 18.58,140.04) --
	( 18.59,140.09) --
	( 18.60,140.13) --
	( 18.61,140.17) --
	( 18.62,140.22) --
	( 18.63,140.26) --
	( 18.64,140.30) --
	( 18.66,140.35) --
	( 18.67,140.39) --
	( 18.68,140.43) --
	( 18.70,140.47) --
	( 18.71,140.52) --
	( 18.73,140.56) --
	( 18.74,140.60) --
	( 18.76,140.65) --
	( 18.78,140.69) --
	( 18.80,140.73) --
	( 18.82,140.78) --
	( 18.84,140.82) --
	( 18.86,140.86) --
	( 18.88,140.91) --
	( 18.90,140.95) --
	( 18.92,140.99) --
	( 18.95,141.04) --
	( 18.97,141.08) --
	( 19.00,141.12) --
	( 19.02,141.16) --
	( 19.05,141.21) --
	( 19.08,141.25) --
	( 19.11,141.29) --
	( 19.14,141.34) --
	( 19.18,141.38) --
	( 19.21,141.42) --
	( 19.25,141.47) --
	( 19.29,141.51) --
	( 19.33,141.55) --
	( 19.37,141.60) --
	( 19.41,141.64) --
	( 19.45,141.68) --
	( 19.50,141.73) --
	( 19.55,141.77) --
	( 19.60,141.81) --
	( 19.65,141.85) --
	( 19.70,141.90) --
	( 19.76,141.94) --
	( 19.82,141.98) --
	( 19.88,142.03) --
	( 19.94,142.07) --
	( 20.01,142.11) --
	( 20.07,142.16) --
	( 20.15,142.20) --
	( 20.22,142.24) --
	( 20.30,142.29) --
	( 20.38,142.33) --
	( 20.46,142.37) --
	( 20.55,142.42) --
	( 20.64,142.46) --
	( 20.73,142.50) --
	( 20.83,142.55) --
	( 20.94,142.59) --
	( 21.04,142.63) --
	( 21.15,142.67) --
	( 21.27,142.72) --
	( 21.39,142.76) --
	( 21.52,142.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (379.42,184.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  8.64,121.26) {$N=16$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (379.42,184.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.52,148.96) --
	( 21.39,148.98) --
	( 21.27,149.01) --
	( 21.15,149.03) --
	( 21.04,149.05) --
	( 20.94,149.08) --
	( 20.83,149.10) --
	( 20.73,149.13) --
	( 20.64,149.15) --
	( 20.55,149.17) --
	( 20.46,149.20) --
	( 20.38,149.22) --
	( 20.30,149.25) --
	( 20.22,149.27) --
	( 20.15,149.29) --
	( 20.07,149.32) --
	( 20.01,149.34) --
	( 19.94,149.36) --
	( 19.88,149.39) --
	( 19.82,149.41) --
	( 19.76,149.44) --
	( 19.70,149.46) --
	( 19.65,149.48) --
	( 19.60,149.51) --
	( 19.55,149.53) --
	( 19.50,149.55) --
	( 19.45,149.58) --
	( 19.41,149.60) --
	( 19.37,149.63) --
	( 19.33,149.65) --
	( 19.29,149.67) --
	( 19.25,149.70) --
	( 19.21,149.72) --
	( 19.18,149.74) --
	( 19.14,149.77) --
	( 19.11,149.79) --
	( 19.08,149.82) --
	( 19.05,149.84) --
	( 19.02,149.86) --
	( 19.00,149.89) --
	( 18.97,149.91) --
	( 18.95,149.93) --
	( 18.92,149.96) --
	( 18.90,149.98) --
	( 18.88,150.01) --
	( 18.86,150.03) --
	( 18.84,150.05) --
	( 18.82,150.08) --
	( 18.80,150.10) --
	( 18.78,150.12) --
	( 18.76,150.15) --
	( 18.74,150.17) --
	( 18.73,150.20) --
	( 18.71,150.22) --
	( 18.70,150.24) --
	( 18.68,150.27) --
	( 18.67,150.29) --
	( 18.66,150.31) --
	( 18.64,150.34) --
	( 18.63,150.36) --
	( 18.62,150.39) --
	( 18.61,150.41) --
	( 18.60,150.43) --
	( 18.59,150.46) --
	( 18.58,150.48) --
	( 18.57,150.50) --
	( 18.56,150.53) --
	( 18.55,150.55) --
	( 18.54,150.58) --
	( 18.53,150.60) --
	( 18.53,150.62) --
	( 18.52,150.65) --
	( 18.51,150.67) --
	( 18.51,150.69) --
	( 18.50,150.72) --
	( 18.49,150.74) --
	( 18.49,150.77) --
	( 18.48,150.79) --
	( 18.47,150.81) --
	( 18.47,150.84) --
	( 18.46,150.86) --
	( 18.46,150.89) --
	( 18.45,150.91) --
	( 18.45,150.93) --
	( 18.45,150.96) --
	( 18.44,150.98) --
	( 18.44,151.00) --
	( 18.43,151.03) --
	( 18.43,151.05) --
	( 18.43,151.08) --
	( 18.42,151.10) --
	( 18.42,151.12) --
	( 18.42,151.15) --
	( 18.41,151.17) --
	( 18.41,151.19) --
	( 18.41,151.22) --
	( 18.40,151.24) --
	( 18.40,151.27) --
	( 18.40,151.29) --
	( 18.40,151.31) --
	( 18.39,151.34) --
	( 18.39,151.36) --
	( 18.39,151.38) --
	( 18.39,151.41) --
	( 18.39,151.43) --
	( 18.38,151.46) --
	( 18.38,151.48) --
	( 18.38,151.50) --
	( 18.38,151.53) --
	( 18.38,151.55) --
	( 18.38,151.57) --
	( 18.37,151.60) --
	( 18.37,151.62) --
	( 18.37,151.65) --
	( 18.37,151.67) --
	( 18.37,151.69) --
	( 18.37,151.72) --
	( 18.37,151.74) --
	( 18.37,151.76) --
	( 18.36,151.79) --
	( 18.36,151.81) --
	( 18.36,151.84) --
	( 18.36,151.86) --
	( 18.36,151.88) --
	( 18.36,151.91) --
	( 18.36,151.93) --
	( 18.36,151.95) --
	( 18.36,151.98) --
	( 18.36,152.00) --
	( 18.36,152.03) --
	( 18.36,152.05) --
	( 18.36,152.07) --
	( 18.36,152.10) --
	( 18.36,152.12) --
	( 18.36,152.14) --
	( 18.36,152.17) --
	( 18.36,152.19) --
	( 18.36,152.22) --
	( 18.36,152.24) --
	( 18.36,152.26) --
	( 18.36,152.29) --
	( 18.36,152.31) --
	( 18.36,152.33) --
	( 18.36,152.36) --
	( 18.36,152.38) --
	( 18.36,152.41) --
	( 18.36,152.43) --
	( 18.36,152.45) --
	( 18.36,152.48) --
	( 18.36,152.50) --
	( 18.36,152.53) --
	( 18.36,152.55) --
	( 18.36,152.57) --
	( 18.36,152.60) --
	( 18.36,152.62) --
	( 18.36,152.64) --
	( 18.36,152.67) --
	( 18.36,152.69) --
	( 18.36,152.72) --
	( 18.36,152.74) --
	( 18.36,152.76) --
	( 18.36,152.79) --
	( 18.36,152.81) --
	( 18.36,152.83) --
	( 18.36,152.86) --
	( 18.36,152.88) --
	( 18.36,152.91) --
	( 18.36,152.93) --
	( 18.36,152.95) --
	( 18.36,152.98) --
	( 18.36,153.00) --
	( 18.36,153.02) --
	( 18.36,153.05) --
	( 18.36,153.07) --
	( 18.36,153.10) --
	( 18.36,153.12) --
	( 18.36,153.14) --
	( 18.36,153.17) --
	( 18.36,153.19) --
	( 18.36,153.21) --
	( 18.36,153.24) --
	( 18.36,153.26) --
	( 18.36,153.29) --
	( 18.36,153.31) --
	( 18.36,153.33) --
	( 18.36,153.36) --
	( 18.36,153.38) --
	( 18.36,153.40) --
	( 18.36,153.43) --
	( 18.36,153.45) --
	( 18.36,153.48) --
	( 18.36,153.50) --
	( 18.36,153.52) --
	( 18.36,153.55) --
	( 18.36,153.57) --
	( 18.36,153.59) --
	( 18.36,153.62) --
	( 18.36,153.64) --
	( 18.36,153.67) --
	( 18.36,153.69) --
	( 18.36,153.71) --
	( 18.36,153.74) --
	( 18.36,153.76) --
	( 18.36,153.78) --
	( 18.36,153.81) --
	( 18.36,153.83) --
	( 18.36,153.86) --
	( 18.36,153.88) --
	( 18.36,153.90) --
	( 18.36,153.93) --
	( 18.36,153.95) --
	( 18.36,153.98) --
	( 18.36,154.00) --
	( 18.36,154.02) --
	( 18.36,154.05) --
	( 18.36,154.07) --
	( 18.36,154.09) --
	( 18.36,154.12) --
	( 18.36,154.14) --
	( 18.36,154.17) --
	( 18.36,154.19) --
	( 18.36,154.21) --
	( 18.36,154.24) --
	( 18.36,154.26) --
	( 18.36,154.28) --
	( 18.36,154.31) --
	( 18.36,154.33) --
	( 18.36,154.36) --
	( 18.36,154.38) --
	( 18.36,154.40) --
	( 18.36,154.43) --
	( 18.36,154.45) --
	( 18.36,154.47) --
	( 18.36,154.50) --
	( 18.36,154.52) --
	( 18.36,154.55) --
	( 18.36,154.57) --
	( 18.36,154.59) --
	( 18.36,154.62) --
	( 18.36,154.64) --
	( 18.36,154.66) --
	( 18.36,154.69) --
	( 18.36,154.71) --
	( 18.36,154.74) --
	( 18.36,154.76) --
	( 18.36,154.78) --
	( 18.36,154.81) --
	( 18.36,154.83) --
	( 18.36,154.85) --
	( 18.36,154.88) --
	( 18.36,154.90) --
	( 18.36,154.93) --
	( 18.36,154.95) --
	( 18.36,154.97) --
	( 18.36,155.00) --
	( 18.36,155.02) --
	( 18.36,155.04) --
	( 18.36,155.07) --
	( 18.36,155.09) --
	( 18.36,155.12) --
	( 18.36,155.14) --
	( 18.36,155.16) --
	( 18.36,155.19) --
	( 18.36,155.21) --
	( 18.36,155.23) --
	( 18.36,155.26) --
	( 18.36,155.28) --
	( 18.36,155.31) --
	( 18.36,155.33) --
	( 18.36,155.35) --
	( 18.36,155.38) --
	( 18.36,155.40) --
	( 18.36,155.42) --
	( 18.36,155.45) --
	( 18.36,155.47) --
	( 18.36,155.50) --
	( 18.36,155.52) --
	( 18.36,155.54) --
	( 18.36,155.57) --
	( 18.36,155.59) --
	( 18.36,155.62) --
	( 18.36,155.64) --
	( 18.36,155.66) --
	( 18.36,155.69) --
	( 18.36,155.71) --
	( 18.36,155.73) --
	( 18.36,155.76) --
	( 18.36,155.78) --
	( 18.36,155.81) --
	( 18.36,155.83) --
	( 18.36,155.85) --
	( 18.36,155.88) --
	( 18.36,155.90) --
	( 18.36,155.92) --
	( 18.36,155.95) --
	( 18.36,155.97) --
	( 18.36,156.00) --
	( 18.36,156.02) --
	( 18.36,156.04) --
	( 18.36,156.07) --
	( 18.36,156.09) --
	( 18.36,156.11) --
	( 18.36,156.14) --
	( 18.36,156.16) --
	( 18.36,156.19) --
	( 18.36,156.21) --
	( 18.36,156.23) --
	( 18.36,156.26) --
	( 18.36,156.28) --
	( 18.36,156.30) --
	( 18.36,156.33) --
	( 18.36,156.35) --
	( 18.36,156.38) --
	( 18.36,156.40) --
	( 18.36,156.42) --
	( 18.36,156.45) --
	( 18.36,156.47) --
	( 18.36,156.49) --
	( 18.36,156.52) --
	( 18.36,156.54) --
	( 18.36,156.57) --
	( 18.36,156.59) --
	( 18.36,156.61) --
	( 18.36,156.64) --
	( 18.36,156.66) --
	( 18.36,156.68) --
	( 18.36,156.71) --
	( 18.36,156.73) --
	( 18.36,156.76) --
	( 18.36,156.78) --
	( 18.36,156.80) --
	( 18.36,156.83) --
	( 18.36,156.85) --
	( 18.36,156.87) --
	( 18.36,156.90) --
	( 18.36,156.92) --
	( 18.36,156.95) --
	( 18.36,156.97) --
	( 18.36,156.99) --
	( 18.36,157.02) --
	( 18.36,157.04) --
	( 18.36,157.06) --
	( 18.36,157.09) --
	( 18.36,157.11) --
	( 18.36,157.14) --
	( 18.36,157.16) --
	( 18.36,157.18) --
	( 18.36,157.21) --
	( 18.36,157.23) --
	( 18.36,157.26) --
	( 18.36,157.28) --
	( 18.36,157.30) --
	( 18.36,157.33) --
	( 18.36,157.35) --
	( 18.36,157.37) --
	( 18.36,157.40) --
	( 18.36,157.42) --
	( 18.36,157.45) --
	( 18.36,157.47) --
	( 18.36,157.49) --
	( 18.36,157.52) --
	( 18.36,157.54) --
	( 18.36,157.56) --
	( 18.36,157.59) --
	( 18.36,157.61) --
	( 18.36,157.64) --
	( 18.36,157.66) --
	( 18.36,157.68) --
	( 18.36,157.71) --
	( 18.36,157.73) --
	( 18.36,157.75) --
	( 18.36,157.78) --
	( 18.36,157.80) --
	( 18.36,157.83) --
	( 18.36,157.85) --
	( 18.36,157.87) --
	( 18.36,157.90) --
	( 18.36,157.92) --
	( 18.36,157.94) --
	( 18.36,157.97) --
	( 18.35,157.99) --
	( 18.35,158.02) --
	( 18.35,158.04) --
	( 18.35,158.06) --
	( 18.35,158.09) --
	( 18.35,158.11) --
	( 18.35,158.13) --
	( 18.35,158.16) --
	( 18.34,158.18) --
	( 18.34,158.21) --
	( 18.34,158.23) --
	( 18.34,158.25) --
	( 18.34,158.28) --
	( 18.34,158.30) --
	( 18.33,158.32) --
	( 18.33,158.35) --
	( 18.33,158.37) --
	( 18.33,158.40) --
	( 18.33,158.42) --
	( 18.32,158.44) --
	( 18.32,158.47) --
	( 18.32,158.49) --
	( 18.32,158.51) --
	( 18.31,158.54) --
	( 18.31,158.56) --
	( 18.31,158.59) --
	( 18.31,158.61) --
	( 18.30,158.63) --
	( 18.30,158.66) --
	( 18.30,158.68) --
	( 18.29,158.70) --
	( 18.29,158.73) --
	( 18.29,158.75) --
	( 18.28,158.78) --
	( 18.28,158.80) --
	( 18.27,158.82) --
	( 18.27,158.85) --
	( 18.26,158.87) --
	( 18.26,158.90) --
	( 18.25,158.92) --
	( 18.25,158.94) --
	( 18.24,158.97) --
	( 18.24,158.99) --
	( 18.23,159.01) --
	( 18.23,159.04) --
	( 18.22,159.06) --
	( 18.21,159.09) --
	( 18.21,159.11) --
	( 18.20,159.13) --
	( 18.19,159.16) --
	( 18.18,159.18) --
	( 18.18,159.20) --
	( 18.17,159.23) --
	( 18.16,159.25) --
	( 18.15,159.28) --
	( 18.14,159.30) --
	( 18.13,159.32) --
	( 18.12,159.35) --
	( 18.11,159.37) --
	( 18.10,159.39) --
	( 18.09,159.42) --
	( 18.07,159.44) --
	( 18.06,159.47) --
	( 18.05,159.49) --
	( 18.03,159.51) --
	( 18.02,159.54) --
	( 18.01,159.56) --
	( 17.99,159.58) --
	( 17.97,159.61) --
	( 17.96,159.63) --
	( 17.94,159.66) --
	( 17.92,159.68) --
	( 17.90,159.70) --
	( 17.88,159.73) --
	( 17.86,159.75) --
	( 17.84,159.77) --
	( 17.82,159.80) --
	( 17.80,159.82) --
	( 17.77,159.85) --
	( 17.75,159.87) --
	( 17.72,159.89) --
	( 17.69,159.92) --
	( 17.67,159.94) --
	( 17.64,159.96) --
	( 17.61,159.99) --
	( 17.57,160.01) --
	( 17.54,160.04) --
	( 17.51,160.06) --
	( 17.47,160.08) --
	( 17.43,160.11) --
	( 17.39,160.13) --
	( 17.35,160.15) --
	( 17.31,160.18) --
	( 17.27,160.20) --
	( 17.22,160.23) --
	( 17.17,160.25) --
	( 17.12,160.27) --
	( 17.07,160.30) --
	( 17.02,160.32) --
	( 16.96,160.34) --
	( 16.90,160.37) --
	( 16.84,160.39) --
	( 16.78,160.42) --
	( 16.71,160.44) --
	( 16.64,160.46) --
	( 16.57,160.49) --
	( 16.50,160.51) --
	( 16.42,160.54) --
	( 16.34,160.56) --
	( 16.26,160.58) --
	( 16.17,160.61) --
	( 16.08,160.63) --
	( 15.98,160.65) --
	( 15.89,160.68) --
	( 15.78,160.70) --
	( 15.68,160.73) --
	( 15.56,160.75) --
	( 15.45,160.77) --
	( 15.33,160.80) --
	( 15.20,160.82) --
	( 15.20,160.84) --
	( 15.33,160.87) --
	( 15.45,160.89) --
	( 15.56,160.92) --
	( 15.68,160.94) --
	( 15.78,160.96) --
	( 15.89,160.99) --
	( 15.98,161.01) --
	( 16.08,161.03) --
	( 16.17,161.06) --
	( 16.26,161.08) --
	( 16.34,161.11) --
	( 16.42,161.13) --
	( 16.50,161.15) --
	( 16.57,161.18) --
	( 16.64,161.20) --
	( 16.71,161.22) --
	( 16.78,161.25) --
	( 16.84,161.27) --
	( 16.90,161.30) --
	( 16.96,161.32) --
	( 17.02,161.34) --
	( 17.07,161.37) --
	( 17.12,161.39) --
	( 17.17,161.41) --
	( 17.22,161.44) --
	( 17.27,161.46) --
	( 17.31,161.49) --
	( 17.35,161.51) --
	( 17.39,161.53) --
	( 17.43,161.56) --
	( 17.47,161.58) --
	( 17.51,161.60) --
	( 17.54,161.63) --
	( 17.57,161.65) --
	( 17.61,161.68) --
	( 17.64,161.70) --
	( 17.67,161.72) --
	( 17.69,161.75) --
	( 17.72,161.77) --
	( 17.75,161.79) --
	( 17.77,161.82) --
	( 17.80,161.84) --
	( 17.82,161.87) --
	( 17.84,161.89) --
	( 17.86,161.91) --
	( 17.88,161.94) --
	( 17.90,161.96) --
	( 17.92,161.98) --
	( 17.94,162.01) --
	( 17.96,162.03) --
	( 17.97,162.06) --
	( 17.99,162.08) --
	( 18.01,162.10) --
	( 18.02,162.13) --
	( 18.03,162.15) --
	( 18.05,162.18) --
	( 18.06,162.20) --
	( 18.07,162.22) --
	( 18.09,162.25) --
	( 18.10,162.27) --
	( 18.11,162.29) --
	( 18.12,162.32) --
	( 18.13,162.34) --
	( 18.14,162.37) --
	( 18.15,162.39) --
	( 18.16,162.41) --
	( 18.17,162.44) --
	( 18.18,162.46) --
	( 18.18,162.48) --
	( 18.19,162.51) --
	( 18.20,162.53) --
	( 18.21,162.56) --
	( 18.21,162.58) --
	( 18.22,162.60) --
	( 18.23,162.63) --
	( 18.23,162.65) --
	( 18.24,162.67) --
	( 18.24,162.70) --
	( 18.25,162.72) --
	( 18.25,162.75) --
	( 18.26,162.77) --
	( 18.26,162.79) --
	( 18.27,162.82) --
	( 18.27,162.84) --
	( 18.28,162.86) --
	( 18.28,162.89) --
	( 18.29,162.91) --
	( 18.29,162.94) --
	( 18.29,162.96) --
	( 18.30,162.98) --
	( 18.30,163.01) --
	( 18.30,163.03) --
	( 18.31,163.05) --
	( 18.31,163.08) --
	( 18.31,163.10) --
	( 18.31,163.13) --
	( 18.32,163.15) --
	( 18.32,163.17) --
	( 18.32,163.20) --
	( 18.32,163.22) --
	( 18.33,163.24) --
	( 18.33,163.27) --
	( 18.33,163.29) --
	( 18.33,163.32) --
	( 18.33,163.34) --
	( 18.34,163.36) --
	( 18.34,163.39) --
	( 18.34,163.41) --
	( 18.34,163.43) --
	( 18.34,163.46) --
	( 18.34,163.48) --
	( 18.35,163.51) --
	( 18.35,163.53) --
	( 18.35,163.55) --
	( 18.35,163.58) --
	( 18.35,163.60) --
	( 18.35,163.62) --
	( 18.35,163.65) --
	( 18.35,163.67) --
	( 18.36,163.70) --
	( 18.36,163.72) --
	( 18.36,163.74) --
	( 18.36,163.77) --
	( 18.36,163.79) --
	( 18.36,163.82) --
	( 18.36,163.84) --
	( 18.36,163.86) --
	( 18.36,163.89) --
	( 18.36,163.91) --
	( 18.36,163.93) --
	( 18.36,163.96) --
	( 18.36,163.98) --
	( 18.36,164.01) --
	( 18.36,164.03) --
	( 18.36,164.05) --
	( 18.36,164.08) --
	( 18.36,164.10) --
	( 18.36,164.12) --
	( 18.36,164.15) --
	( 18.36,164.17) --
	( 18.36,164.20) --
	( 18.36,164.22) --
	( 18.36,164.24) --
	( 18.36,164.27) --
	( 18.36,164.29) --
	( 18.36,164.31) --
	( 18.36,164.34) --
	( 18.36,164.36) --
	( 18.36,164.39) --
	( 18.36,164.41) --
	( 18.36,164.43) --
	( 18.36,164.46) --
	( 18.36,164.48) --
	( 18.36,164.50) --
	( 18.36,164.53) --
	( 18.36,164.55) --
	( 18.36,164.58) --
	( 18.36,164.60) --
	( 18.36,164.62) --
	( 18.36,164.65) --
	( 18.36,164.67) --
	( 18.36,164.69) --
	( 18.36,164.72) --
	( 18.36,164.74) --
	( 18.36,164.77) --
	( 18.36,164.79) --
	( 18.36,164.81) --
	( 18.36,164.84) --
	( 18.36,164.86) --
	( 18.36,164.88) --
	( 18.36,164.91) --
	( 18.36,164.93) --
	( 18.36,164.96) --
	( 18.36,164.98) --
	( 18.36,165.00) --
	( 18.36,165.03) --
	( 18.36,165.05) --
	( 18.36,165.07) --
	( 18.36,165.10) --
	( 18.36,165.12) --
	( 18.36,165.15) --
	( 18.36,165.17) --
	( 18.36,165.19) --
	( 18.36,165.22) --
	( 18.36,165.24) --
	( 18.36,165.26) --
	( 18.36,165.29) --
	( 18.36,165.31) --
	( 18.36,165.34) --
	( 18.36,165.36) --
	( 18.36,165.38) --
	( 18.36,165.41) --
	( 18.36,165.43) --
	( 18.36,165.46) --
	( 18.36,165.48) --
	( 18.36,165.50) --
	( 18.36,165.53) --
	( 18.36,165.55) --
	( 18.36,165.57) --
	( 18.36,165.60) --
	( 18.36,165.62) --
	( 18.36,165.65) --
	( 18.36,165.67) --
	( 18.36,165.69) --
	( 18.36,165.72) --
	( 18.36,165.74) --
	( 18.36,165.76) --
	( 18.36,165.79) --
	( 18.36,165.81) --
	( 18.36,165.84) --
	( 18.36,165.86) --
	( 18.36,165.88) --
	( 18.36,165.91) --
	( 18.36,165.93) --
	( 18.36,165.95) --
	( 18.36,165.98) --
	( 18.36,166.00) --
	( 18.36,166.03) --
	( 18.36,166.05) --
	( 18.36,166.07) --
	( 18.36,166.10) --
	( 18.36,166.12) --
	( 18.36,166.14) --
	( 18.36,166.17) --
	( 18.36,166.19) --
	( 18.36,166.22) --
	( 18.36,166.24) --
	( 18.36,166.26) --
	( 18.36,166.29) --
	( 18.36,166.31) --
	( 18.36,166.33) --
	( 18.36,166.36) --
	( 18.36,166.38) --
	( 18.36,166.41) --
	( 18.36,166.43) --
	( 18.36,166.45) --
	( 18.36,166.48) --
	( 18.36,166.50) --
	( 18.36,166.52) --
	( 18.36,166.55) --
	( 18.36,166.57) --
	( 18.36,166.60) --
	( 18.36,166.62) --
	( 18.36,166.64) --
	( 18.36,166.67) --
	( 18.36,166.69) --
	( 18.36,166.71) --
	( 18.36,166.74) --
	( 18.36,166.76) --
	( 18.36,166.79) --
	( 18.36,166.81) --
	( 18.36,166.83) --
	( 18.36,166.86) --
	( 18.36,166.88) --
	( 18.36,166.90) --
	( 18.36,166.93) --
	( 18.36,166.95) --
	( 18.36,166.98) --
	( 18.36,167.00) --
	( 18.36,167.02) --
	( 18.36,167.05) --
	( 18.36,167.07) --
	( 18.36,167.10) --
	( 18.36,167.12) --
	( 18.36,167.14) --
	( 18.36,167.17) --
	( 18.36,167.19) --
	( 18.36,167.21) --
	( 18.36,167.24) --
	( 18.36,167.26) --
	( 18.36,167.29) --
	( 18.36,167.31) --
	( 18.36,167.33) --
	( 18.36,167.36) --
	( 18.36,167.38) --
	( 18.36,167.40) --
	( 18.36,167.43) --
	( 18.36,167.45) --
	( 18.36,167.48) --
	( 18.36,167.50) --
	( 18.36,167.52) --
	( 18.36,167.55) --
	( 18.36,167.57) --
	( 18.36,167.59) --
	( 18.36,167.62) --
	( 18.36,167.64) --
	( 18.36,167.67) --
	( 18.36,167.69) --
	( 18.36,167.71) --
	( 18.36,167.74) --
	( 18.36,167.76) --
	( 18.36,167.78) --
	( 18.36,167.81) --
	( 18.36,167.83) --
	( 18.36,167.86) --
	( 18.36,167.88) --
	( 18.36,167.90) --
	( 18.36,167.93) --
	( 18.36,167.95) --
	( 18.36,167.97) --
	( 18.36,168.00) --
	( 18.36,168.02) --
	( 18.36,168.05) --
	( 18.36,168.07) --
	( 18.36,168.09) --
	( 18.36,168.12) --
	( 18.36,168.14) --
	( 18.36,168.16) --
	( 18.36,168.19) --
	( 18.36,168.21) --
	( 18.36,168.24) --
	( 18.36,168.26) --
	( 18.36,168.28) --
	( 18.36,168.31) --
	( 18.36,168.33) --
	( 18.36,168.35) --
	( 18.36,168.38) --
	( 18.36,168.40) --
	( 18.36,168.43) --
	( 18.36,168.45) --
	( 18.36,168.47) --
	( 18.36,168.50) --
	( 18.36,168.52) --
	( 18.36,168.54) --
	( 18.36,168.57) --
	( 18.36,168.59) --
	( 18.36,168.62) --
	( 18.36,168.64) --
	( 18.36,168.66) --
	( 18.36,168.69) --
	( 18.36,168.71) --
	( 18.36,168.74) --
	( 18.36,168.76) --
	( 18.36,168.78) --
	( 18.36,168.81) --
	( 18.36,168.83) --
	( 18.36,168.85) --
	( 18.36,168.88) --
	( 18.36,168.90) --
	( 18.36,168.93) --
	( 18.36,168.95) --
	( 18.36,168.97) --
	( 18.36,169.00) --
	( 18.36,169.02) --
	( 18.36,169.04) --
	( 18.36,169.07) --
	( 18.36,169.09) --
	( 18.36,169.12) --
	( 18.36,169.14) --
	( 18.36,169.16) --
	( 18.36,169.19) --
	( 18.36,169.21) --
	( 18.36,169.23) --
	( 18.36,169.26) --
	( 18.36,169.28) --
	( 18.36,169.31) --
	( 18.36,169.33) --
	( 18.36,169.35) --
	( 18.36,169.38) --
	( 18.36,169.40) --
	( 18.36,169.42) --
	( 18.36,169.45) --
	( 18.36,169.47) --
	( 18.36,169.50) --
	( 18.36,169.52) --
	( 18.36,169.54) --
	( 18.36,169.57) --
	( 18.36,169.59) --
	( 18.36,169.61) --
	( 18.36,169.64) --
	( 18.36,169.66) --
	( 18.36,169.69) --
	( 18.36,169.71) --
	( 18.36,169.73) --
	( 18.36,169.76) --
	( 18.36,169.78) --
	( 18.36,169.80) --
	( 18.36,169.83) --
	( 18.36,169.85) --
	( 18.36,169.88) --
	( 18.37,169.90) --
	( 18.37,169.92) --
	( 18.37,169.95) --
	( 18.37,169.97) --
	( 18.37,169.99) --
	( 18.37,170.02) --
	( 18.37,170.04) --
	( 18.37,170.07) --
	( 18.38,170.09) --
	( 18.38,170.11) --
	( 18.38,170.14) --
	( 18.38,170.16) --
	( 18.38,170.18) --
	( 18.38,170.21) --
	( 18.39,170.23) --
	( 18.39,170.26) --
	( 18.39,170.28) --
	( 18.39,170.30) --
	( 18.39,170.33) --
	( 18.40,170.35) --
	( 18.40,170.38) --
	( 18.40,170.40) --
	( 18.40,170.42) --
	( 18.41,170.45) --
	( 18.41,170.47) --
	( 18.41,170.49) --
	( 18.42,170.52) --
	( 18.42,170.54) --
	( 18.42,170.57) --
	( 18.43,170.59) --
	( 18.43,170.61) --
	( 18.43,170.64) --
	( 18.44,170.66) --
	( 18.44,170.68) --
	( 18.45,170.71) --
	( 18.45,170.73) --
	( 18.45,170.76) --
	( 18.46,170.78) --
	( 18.46,170.80) --
	( 18.47,170.83) --
	( 18.47,170.85) --
	( 18.48,170.87) --
	( 18.49,170.90) --
	( 18.49,170.92) --
	( 18.50,170.95) --
	( 18.51,170.97) --
	( 18.51,170.99) --
	( 18.52,171.02) --
	( 18.53,171.04) --
	( 18.53,171.06) --
	( 18.54,171.09) --
	( 18.55,171.11) --
	( 18.56,171.14) --
	( 18.57,171.16) --
	( 18.58,171.18) --
	( 18.59,171.21) --
	( 18.60,171.23) --
	( 18.61,171.25) --
	( 18.62,171.28) --
	( 18.63,171.30) --
	( 18.64,171.33) --
	( 18.66,171.35) --
	( 18.67,171.37) --
	( 18.68,171.40) --
	( 18.70,171.42) --
	( 18.71,171.44) --
	( 18.73,171.47) --
	( 18.74,171.49) --
	( 18.76,171.52) --
	( 18.78,171.54) --
	( 18.80,171.56) --
	( 18.82,171.59) --
	( 18.84,171.61) --
	( 18.86,171.63) --
	( 18.88,171.66) --
	( 18.90,171.68) --
	( 18.92,171.71) --
	( 18.95,171.73) --
	( 18.97,171.75) --
	( 19.00,171.78) --
	( 19.02,171.80) --
	( 19.05,171.83) --
	( 19.08,171.85) --
	( 19.11,171.87) --
	( 19.14,171.90) --
	( 19.18,171.92) --
	( 19.21,171.94) --
	( 19.25,171.97) --
	( 19.29,171.99) --
	( 19.33,172.02) --
	( 19.37,172.04) --
	( 19.41,172.06) --
	( 19.45,172.09) --
	( 19.50,172.11) --
	( 19.55,172.13) --
	( 19.60,172.16) --
	( 19.65,172.18) --
	( 19.70,172.21) --
	( 19.76,172.23) --
	( 19.82,172.25) --
	( 19.88,172.28) --
	( 19.94,172.30) --
	( 20.01,172.32) --
	( 20.07,172.35) --
	( 20.15,172.37) --
	( 20.22,172.40) --
	( 20.30,172.42) --
	( 20.38,172.44) --
	( 20.46,172.47) --
	( 20.55,172.49) --
	( 20.64,172.51) --
	( 20.73,172.54) --
	( 20.83,172.56) --
	( 20.94,172.59) --
	( 21.04,172.61) --
	( 21.15,172.63) --
	( 21.27,172.66) --
	( 21.39,172.68) --
	( 21.52,172.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (379.42,184.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  8.64,160.83) {$N=64$};
\end{scope}
\begin{scope}
\path[clip] ( 59.40, 43.20) rectangle (375.10,179.97);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.81] at (177.98, 49.87) {6.1 s/s (1.48x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.81] at (138.98, 59.55) {10.8 s/s (2.65x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.81] at (148.66, 69.22) {10.7 s/s (2.62x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.81] at (178.77, 78.89) {7.1 s/s (1.72x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.81] at (267.66, 88.57) {4.1 s/s};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.81] at (201.32, 99.12) {80.5 s/s (1.30x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.81] at (150.04,108.79) {131.5 s/s (2.12x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.81] at (155.66,118.47) {123.1 s/s (1.98x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.81] at (191.50,128.14) {86.8 s/s (1.40x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.81] at (273.72,137.82) {62.1 s/s};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.81] at (177.97,148.37) {392.2 s/s (1.77x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.81] at (204.13,158.04) {316.7 s/s (1.43x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.81] at (274.60,167.72) {221.1 s/s};
\end{scope}
\end{tikzpicture}


==> plot_figures/strong_scale_breakdown_unet_dim256.tikz <==
% Created by tikzDevice
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,141.29);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,141.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 36.00) -- (247.29, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 36.00) -- ( 49.50, 31.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.47, 36.00) -- ( 82.47, 31.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.43, 36.00) -- (115.43, 31.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.40, 36.00) -- (148.40, 31.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.36, 36.00) -- (181.36, 31.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.33, 36.00) -- (214.33, 31.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.29, 36.00) -- (247.29, 31.50);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 49.50, 19.80) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 82.47, 19.80) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (115.43, 19.80) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (148.40, 19.80) {600};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (181.36, 19.80) {800};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (214.33, 19.80) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (247.29, 19.80) {1200};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 36.00) --
	(249.34, 36.00) --
	(249.34,137.69) --
	( 49.50,137.69) --
	( 49.50, 36.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,141.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (149.42,  6.30) {Time [ms]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,141.29);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 49.50, 36.00) -- (247.29, 36.00);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 49.50, 36.00) -- ( 49.50,137.69);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 82.47, 36.00) -- ( 82.47,137.69);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (115.43, 36.00) -- (115.43,137.69);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (148.40, 36.00) -- (148.40,137.69);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (181.36, 36.00) -- (181.36,137.69);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (214.33, 36.00) -- (214.33,137.69);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (247.29, 36.00) -- (247.29,137.69);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 36.00) --
	(249.34, 36.00) --
	(249.34,137.69) --
	( 49.50,137.69) --
	( 49.50, 36.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,141.29);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 49.50, 39.77) rectangle ( 49.50, 45.00);

\path[fill=fillColor] ( 49.50, 39.77) rectangle ( 49.51, 45.00);

\path[fill=fillColor] ( 49.51, 39.77) rectangle ( 54.48, 45.00);

\path[fill=fillColor] ( 54.48, 39.77) rectangle ( 54.49, 45.00);

\path[fill=fillColor] ( 54.49, 39.77) rectangle ( 74.66, 45.00);

\path[fill=fillColor] ( 74.66, 39.77) rectangle ( 77.26, 45.00);

\path[fill=fillColor] ( 77.26, 39.77) rectangle ( 77.26, 45.00);

\path[fill=fillColor] ( 77.26, 39.77) rectangle ( 83.67, 45.00);

\path[fill=fillColor] ( 83.67, 39.77) rectangle (127.13, 45.00);

\path[fill=fillColor] (127.13, 39.77) rectangle (127.13, 45.00);

\path[fill=fillColor] (127.13, 39.77) rectangle (127.13, 45.00);

\path[fill=fillColor] (127.13, 39.77) rectangle (127.13, 45.00);

\path[fill=fillColor] (127.13, 39.77) rectangle (127.13, 45.00);

\path[fill=fillColor] (127.13, 39.77) rectangle (127.13, 45.00);

\path[fill=fillColor] (127.13, 39.77) rectangle (127.13, 45.00);

\path[fill=fillColor] (127.13, 39.77) rectangle (127.13, 45.00);

\path[fill=fillColor] ( 49.50, 45.00) rectangle ( 49.50, 50.23);

\path[fill=fillColor] ( 49.50, 45.00) rectangle ( 49.50, 50.23);

\path[fill=fillColor] ( 49.50, 45.00) rectangle ( 49.50, 50.23);

\path[fill=fillColor] ( 49.50, 45.00) rectangle ( 49.50, 50.23);

\path[fill=fillColor] ( 49.50, 45.00) rectangle ( 49.50, 50.23);

\path[fill=fillColor] ( 49.50, 45.00) rectangle ( 49.50, 50.23);

\path[fill=fillColor] ( 49.50, 45.00) rectangle ( 49.50, 50.23);

\path[fill=fillColor] ( 49.50, 45.00) rectangle ( 49.50, 50.23);

\path[fill=fillColor] ( 49.50, 45.00) rectangle ( 49.50, 50.23);

\path[fill=fillColor] ( 49.50, 45.00) rectangle ( 50.59, 50.23);

\path[fill=fillColor] ( 50.59, 45.00) rectangle ( 50.59, 50.23);

\path[fill=fillColor] ( 50.59, 45.00) rectangle ( 72.70, 50.23);

\path[fill=fillColor] ( 72.70, 45.00) rectangle ( 74.72, 50.23);

\path[fill=fillColor] ( 74.72, 45.00) rectangle ( 74.72, 50.23);

\path[fill=fillColor] ( 74.72, 45.00) rectangle ( 75.00, 50.23);

\path[fill=fillColor] ( 75.00, 45.00) rectangle (120.34, 50.23);

\path[fill=fillColor] ( 49.50, 51.27) rectangle ( 49.51, 56.50);

\path[fill=fillColor] ( 49.51, 51.27) rectangle ( 49.51, 56.50);

\path[fill=fillColor] ( 49.51, 51.27) rectangle ( 52.13, 56.50);

\path[fill=fillColor] ( 52.13, 51.27) rectangle ( 52.14, 56.50);

\path[fill=fillColor] ( 52.14, 51.27) rectangle ( 90.33, 56.50);

\path[fill=fillColor] ( 90.33, 51.27) rectangle ( 92.92, 56.50);

\path[fill=fillColor] ( 92.92, 51.27) rectangle ( 92.92, 56.50);

\path[fill=fillColor] ( 92.92, 51.27) rectangle ( 93.52, 56.50);

\path[fill=fillColor] ( 93.52, 51.27) rectangle (165.06, 56.50);

\path[fill=fillColor] (165.06, 51.27) rectangle (165.06, 56.50);

\path[fill=fillColor] (165.06, 51.27) rectangle (165.06, 56.50);

\path[fill=fillColor] (165.06, 51.27) rectangle (165.06, 56.50);

\path[fill=fillColor] (165.06, 51.27) rectangle (165.06, 56.50);

\path[fill=fillColor] (165.06, 51.27) rectangle (165.06, 56.50);

\path[fill=fillColor] (165.06, 51.27) rectangle (165.06, 56.50);

\path[fill=fillColor] (165.06, 51.27) rectangle (165.06, 56.50);

\path[fill=fillColor] ( 49.50, 56.50) rectangle ( 49.50, 61.74);

\path[fill=fillColor] ( 49.50, 56.50) rectangle ( 49.50, 61.74);

\path[fill=fillColor] ( 49.50, 56.50) rectangle ( 49.50, 61.74);

\path[fill=fillColor] ( 49.50, 56.50) rectangle ( 49.50, 61.74);

\path[fill=fillColor] ( 49.50, 56.50) rectangle ( 49.50, 61.74);

\path[fill=fillColor] ( 49.50, 56.50) rectangle ( 49.50, 61.74);

\path[fill=fillColor] ( 49.50, 56.50) rectangle ( 49.50, 61.74);

\path[fill=fillColor] ( 49.50, 56.50) rectangle ( 49.50, 61.74);

\path[fill=fillColor] ( 49.50, 56.50) rectangle ( 49.50, 61.74);

\path[fill=fillColor] ( 49.50, 56.50) rectangle ( 49.67, 61.74);

\path[fill=fillColor] ( 49.67, 56.50) rectangle ( 49.67, 61.74);

\path[fill=fillColor] ( 49.67, 56.50) rectangle ( 91.54, 61.74);

\path[fill=fillColor] ( 91.54, 56.50) rectangle ( 91.81, 61.74);

\path[fill=fillColor] ( 91.81, 56.50) rectangle ( 91.81, 61.74);

\path[fill=fillColor] ( 91.81, 56.50) rectangle ( 92.00, 61.74);

\path[fill=fillColor] ( 92.00, 56.50) rectangle (177.38, 61.74);

\path[fill=fillColor] ( 49.50, 63.83) rectangle ( 49.50, 69.06);

\path[fill=fillColor] ( 49.50, 63.83) rectangle ( 49.51, 69.06);

\path[fill=fillColor] ( 49.51, 63.83) rectangle ( 51.86, 69.06);

\path[fill=fillColor] ( 51.86, 63.83) rectangle ( 51.86, 69.06);

\path[fill=fillColor] ( 51.86, 63.83) rectangle ( 72.08, 69.06);

\path[fill=fillColor] ( 72.08, 63.83) rectangle ( 74.70, 69.06);

\path[fill=fillColor] ( 74.70, 63.83) rectangle ( 74.70, 69.06);

\path[fill=fillColor] ( 74.70, 63.83) rectangle ( 75.34, 69.06);

\path[fill=fillColor] ( 75.34, 63.83) rectangle (118.49, 69.06);

\path[fill=fillColor] (118.49, 63.83) rectangle (118.49, 69.06);

\path[fill=fillColor] (118.49, 63.83) rectangle (118.49, 69.06);

\path[fill=fillColor] (118.49, 63.83) rectangle (118.49, 69.06);

\path[fill=fillColor] (118.49, 63.83) rectangle (118.49, 69.06);

\path[fill=fillColor] (118.49, 63.83) rectangle (118.49, 69.06);

\path[fill=fillColor] (118.49, 63.83) rectangle (118.49, 69.06);

\path[fill=fillColor] (118.49, 63.83) rectangle (118.49, 69.06);

\path[fill=fillColor] ( 49.50, 69.06) rectangle ( 49.50, 74.29);

\path[fill=fillColor] ( 49.50, 69.06) rectangle ( 49.50, 74.29);

\path[fill=fillColor] ( 49.50, 69.06) rectangle ( 49.50, 74.29);

\path[fill=fillColor] ( 49.50, 69.06) rectangle ( 49.50, 74.29);

\path[fill=fillColor] ( 49.50, 69.06) rectangle ( 49.50, 74.29);

\path[fill=fillColor] ( 49.50, 69.06) rectangle ( 49.50, 74.29);

\path[fill=fillColor] ( 49.50, 69.06) rectangle ( 49.50, 74.29);

\path[fill=fillColor] ( 49.50, 69.06) rectangle ( 49.50, 74.29);

\path[fill=fillColor] ( 49.50, 69.06) rectangle ( 49.50, 74.29);

\path[fill=fillColor] ( 49.50, 69.06) rectangle ( 50.61, 74.29);

\path[fill=fillColor] ( 50.61, 69.06) rectangle ( 50.61, 74.29);

\path[fill=fillColor] ( 50.61, 69.06) rectangle ( 72.72, 74.29);

\path[fill=fillColor] ( 72.72, 69.06) rectangle ( 74.76, 74.29);

\path[fill=fillColor] ( 74.76, 69.06) rectangle ( 74.76, 74.29);

\path[fill=fillColor] ( 74.76, 69.06) rectangle ( 75.11, 74.29);

\path[fill=fillColor] ( 75.11, 69.06) rectangle (120.45, 74.29);

\path[fill=fillColor] ( 49.50, 75.34) rectangle ( 49.51, 80.57);

\path[fill=fillColor] ( 49.51, 75.34) rectangle ( 49.51, 80.57);

\path[fill=fillColor] ( 49.51, 75.34) rectangle ( 51.53, 80.57);

\path[fill=fillColor] ( 51.53, 75.34) rectangle ( 51.53, 80.57);

\path[fill=fillColor] ( 51.53, 75.34) rectangle ( 90.02, 80.57);

\path[fill=fillColor] ( 90.02, 75.34) rectangle ( 92.93, 80.57);

\path[fill=fillColor] ( 92.93, 75.34) rectangle ( 92.93, 80.57);

\path[fill=fillColor] ( 92.93, 75.34) rectangle ( 93.40, 80.57);

\path[fill=fillColor] ( 93.40, 75.34) rectangle (165.27, 80.57);

\path[fill=fillColor] (165.27, 75.34) rectangle (165.27, 80.57);

\path[fill=fillColor] (165.27, 75.34) rectangle (165.27, 80.57);

\path[fill=fillColor] (165.27, 75.34) rectangle (165.27, 80.57);

\path[fill=fillColor] (165.27, 75.34) rectangle (165.27, 80.57);

\path[fill=fillColor] (165.27, 75.34) rectangle (165.27, 80.57);

\path[fill=fillColor] (165.27, 75.34) rectangle (165.27, 80.57);

\path[fill=fillColor] (165.27, 75.34) rectangle (165.27, 80.57);

\path[fill=fillColor] ( 49.50, 80.57) rectangle ( 49.50, 85.80);

\path[fill=fillColor] ( 49.50, 80.57) rectangle ( 49.50, 85.80);

\path[fill=fillColor] ( 49.50, 80.57) rectangle ( 49.50, 85.80);

\path[fill=fillColor] ( 49.50, 80.57) rectangle ( 49.50, 85.80);

\path[fill=fillColor] ( 49.50, 80.57) rectangle ( 49.50, 85.80);

\path[fill=fillColor] ( 49.50, 80.57) rectangle ( 49.50, 85.80);

\path[fill=fillColor] ( 49.50, 80.57) rectangle ( 49.50, 85.80);

\path[fill=fillColor] ( 49.50, 80.57) rectangle ( 49.50, 85.80);

\path[fill=fillColor] ( 49.50, 80.57) rectangle ( 49.50, 85.80);

\path[fill=fillColor] ( 49.50, 80.57) rectangle ( 49.69, 85.80);

\path[fill=fillColor] ( 49.69, 80.57) rectangle ( 49.69, 85.80);

\path[fill=fillColor] ( 49.69, 80.57) rectangle ( 91.56, 85.80);

\path[fill=fillColor] ( 91.56, 80.57) rectangle ( 91.85, 85.80);

\path[fill=fillColor] ( 91.85, 80.57) rectangle ( 91.85, 85.80);

\path[fill=fillColor] ( 91.85, 80.57) rectangle ( 92.13, 85.80);

\path[fill=fillColor] ( 92.13, 80.57) rectangle (177.50, 85.80);

\path[fill=fillColor] ( 49.50, 87.89) rectangle ( 49.50, 93.12);

\path[fill=fillColor] ( 49.50, 87.89) rectangle ( 49.51, 93.12);

\path[fill=fillColor] ( 49.51, 87.89) rectangle ( 51.97, 93.12);

\path[fill=fillColor] ( 51.97, 87.89) rectangle ( 51.98, 93.12);

\path[fill=fillColor] ( 51.98, 87.89) rectangle ( 72.10, 93.12);

\path[fill=fillColor] ( 72.10, 87.89) rectangle ( 74.79, 93.12);

\path[fill=fillColor] ( 74.79, 87.89) rectangle ( 74.79, 93.12);

\path[fill=fillColor] ( 74.79, 87.89) rectangle ( 76.18, 93.12);

\path[fill=fillColor] ( 76.18, 87.89) rectangle (119.16, 93.12);

\path[fill=fillColor] (119.16, 87.89) rectangle (119.16, 93.12);

\path[fill=fillColor] (119.16, 87.89) rectangle (119.16, 93.12);

\path[fill=fillColor] (119.16, 87.89) rectangle (119.16, 93.12);

\path[fill=fillColor] (119.16, 87.89) rectangle (119.16, 93.12);

\path[fill=fillColor] (119.16, 87.89) rectangle (119.16, 93.12);

\path[fill=fillColor] (119.16, 87.89) rectangle (119.16, 93.12);

\path[fill=fillColor] (119.16, 87.89) rectangle (119.16, 93.12);

\path[fill=fillColor] ( 49.50, 93.12) rectangle ( 49.50, 98.35);

\path[fill=fillColor] ( 49.50, 93.12) rectangle ( 49.50, 98.35);

\path[fill=fillColor] ( 49.50, 93.12) rectangle ( 49.50, 98.35);

\path[fill=fillColor] ( 49.50, 93.12) rectangle ( 49.50, 98.35);

\path[fill=fillColor] ( 49.50, 93.12) rectangle ( 49.50, 98.35);

\path[fill=fillColor] ( 49.50, 93.12) rectangle ( 49.50, 98.35);

\path[fill=fillColor] ( 49.50, 93.12) rectangle ( 49.50, 98.35);

\path[fill=fillColor] ( 49.50, 93.12) rectangle ( 49.50, 98.35);

\path[fill=fillColor] ( 49.50, 93.12) rectangle ( 49.50, 98.35);

\path[fill=fillColor] ( 49.50, 93.12) rectangle ( 50.63, 98.35);

\path[fill=fillColor] ( 50.63, 93.12) rectangle ( 50.63, 98.35);

\path[fill=fillColor] ( 50.63, 93.12) rectangle ( 72.73, 98.35);

\path[fill=fillColor] ( 72.73, 93.12) rectangle ( 74.80, 98.35);

\path[fill=fillColor] ( 74.80, 93.12) rectangle ( 74.80, 98.35);

\path[fill=fillColor] ( 74.80, 93.12) rectangle ( 75.20, 98.35);

\path[fill=fillColor] ( 75.20, 93.12) rectangle (120.53, 98.35);

\path[fill=fillColor] ( 49.50, 99.40) rectangle ( 49.51,104.63);

\path[fill=fillColor] ( 49.51, 99.40) rectangle ( 49.51,104.63);

\path[fill=fillColor] ( 49.51, 99.40) rectangle ( 56.89,104.63);

\path[fill=fillColor] ( 56.89, 99.40) rectangle ( 56.90,104.63);

\path[fill=fillColor] ( 56.90, 99.40) rectangle ( 95.51,104.63);

\path[fill=fillColor] ( 95.51, 99.40) rectangle ( 98.18,104.63);

\path[fill=fillColor] ( 98.18, 99.40) rectangle ( 98.18,104.63);

\path[fill=fillColor] ( 98.18, 99.40) rectangle (108.58,104.63);

\path[fill=fillColor] (108.58, 99.40) rectangle (182.73,104.63);

\path[fill=fillColor] (182.73, 99.40) rectangle (182.73,104.63);

\path[fill=fillColor] (182.73, 99.40) rectangle (182.73,104.63);

\path[fill=fillColor] (182.73, 99.40) rectangle (182.73,104.63);

\path[fill=fillColor] (182.73, 99.40) rectangle (182.73,104.63);

\path[fill=fillColor] (182.73, 99.40) rectangle (182.73,104.63);

\path[fill=fillColor] (182.73, 99.40) rectangle (182.73,104.63);

\path[fill=fillColor] (182.73, 99.40) rectangle (182.73,104.63);

\path[fill=fillColor] ( 49.50,104.63) rectangle ( 49.50,109.86);

\path[fill=fillColor] ( 49.50,104.63) rectangle ( 49.50,109.86);

\path[fill=fillColor] ( 49.50,104.63) rectangle ( 49.50,109.86);

\path[fill=fillColor] ( 49.50,104.63) rectangle ( 49.50,109.86);

\path[fill=fillColor] ( 49.50,104.63) rectangle ( 49.50,109.86);

\path[fill=fillColor] ( 49.50,104.63) rectangle ( 49.50,109.86);

\path[fill=fillColor] ( 49.50,104.63) rectangle ( 49.50,109.86);

\path[fill=fillColor] ( 49.50,104.63) rectangle ( 49.50,109.86);

\path[fill=fillColor] ( 49.50,104.63) rectangle ( 49.50,109.86);

\path[fill=fillColor] ( 49.50,104.63) rectangle ( 49.71,109.86);

\path[fill=fillColor] ( 49.71,104.63) rectangle ( 49.71,109.86);

\path[fill=fillColor] ( 49.71,104.63) rectangle ( 91.58,109.86);

\path[fill=fillColor] ( 91.58,104.63) rectangle ( 91.89,109.86);

\path[fill=fillColor] ( 91.89,104.63) rectangle ( 91.89,109.86);

\path[fill=fillColor] ( 91.89,104.63) rectangle ( 92.23,109.86);

\path[fill=fillColor] ( 92.23,104.63) rectangle (177.61,109.86);

\path[fill=fillColor] ( 49.50,111.95) rectangle ( 49.50,117.18);

\path[fill=fillColor] ( 49.50,111.95) rectangle ( 49.50,117.18);

\path[fill=fillColor] ( 49.50,111.95) rectangle ( 51.81,117.18);

\path[fill=fillColor] ( 51.81,111.95) rectangle ( 51.82,117.18);

\path[fill=fillColor] ( 51.82,111.95) rectangle ( 72.14,117.18);

\path[fill=fillColor] ( 72.14,111.95) rectangle ( 74.90,117.18);

\path[fill=fillColor] ( 74.90,111.95) rectangle ( 74.90,117.18);

\path[fill=fillColor] ( 74.90,111.95) rectangle ( 75.81,117.18);

\path[fill=fillColor] ( 75.81,111.95) rectangle (119.83,117.18);

\path[fill=fillColor] (119.83,111.95) rectangle (119.83,117.18);

\path[fill=fillColor] (119.83,111.95) rectangle (119.83,117.18);

\path[fill=fillColor] (119.83,111.95) rectangle (119.83,117.18);

\path[fill=fillColor] (119.83,111.95) rectangle (119.83,117.18);

\path[fill=fillColor] (119.83,111.95) rectangle (119.83,117.18);

\path[fill=fillColor] (119.83,111.95) rectangle (119.83,117.18);

\path[fill=fillColor] (119.83,111.95) rectangle (119.83,117.18);

\path[fill=fillColor] ( 49.50,117.18) rectangle ( 49.50,122.41);

\path[fill=fillColor] ( 49.50,117.18) rectangle ( 49.50,122.41);

\path[fill=fillColor] ( 49.50,117.18) rectangle ( 49.50,122.41);

\path[fill=fillColor] ( 49.50,117.18) rectangle ( 49.50,122.41);

\path[fill=fillColor] ( 49.50,117.18) rectangle ( 49.50,122.41);

\path[fill=fillColor] ( 49.50,117.18) rectangle ( 49.50,122.41);

\path[fill=fillColor] ( 49.50,117.18) rectangle ( 49.50,122.41);

\path[fill=fillColor] ( 49.50,117.18) rectangle ( 49.50,122.41);

\path[fill=fillColor] ( 49.50,117.18) rectangle ( 49.50,122.41);

\path[fill=fillColor] ( 49.50,117.18) rectangle ( 50.66,122.41);

\path[fill=fillColor] ( 50.66,117.18) rectangle ( 50.66,122.41);

\path[fill=fillColor] ( 50.66,117.18) rectangle ( 72.76,122.41);

\path[fill=fillColor] ( 72.76,117.18) rectangle ( 74.85,122.41);

\path[fill=fillColor] ( 74.85,117.18) rectangle ( 74.85,122.41);

\path[fill=fillColor] ( 74.85,117.18) rectangle ( 75.31,122.41);

\path[fill=fillColor] ( 75.31,117.18) rectangle (120.65,122.41);

\path[fill=fillColor] ( 49.50,123.46) rectangle ( 49.51,128.69);

\path[fill=fillColor] ( 49.51,123.46) rectangle ( 49.51,128.69);

\path[fill=fillColor] ( 49.51,123.46) rectangle ( 51.85,128.69);

\path[fill=fillColor] ( 51.85,123.46) rectangle ( 51.85,128.69);

\path[fill=fillColor] ( 51.85,123.46) rectangle ( 90.09,128.69);

\path[fill=fillColor] ( 90.09,123.46) rectangle ( 93.37,128.69);

\path[fill=fillColor] ( 93.37,123.46) rectangle ( 93.38,128.69);

\path[fill=fillColor] ( 93.38,123.46) rectangle ( 94.93,128.69);

\path[fill=fillColor] ( 94.93,123.46) rectangle (167.67,128.69);

\path[fill=fillColor] (167.67,123.46) rectangle (167.67,128.69);

\path[fill=fillColor] (167.67,123.46) rectangle (167.67,128.69);

\path[fill=fillColor] (167.67,123.46) rectangle (167.67,128.69);

\path[fill=fillColor] (167.67,123.46) rectangle (167.67,128.69);

\path[fill=fillColor] (167.67,123.46) rectangle (167.67,128.69);

\path[fill=fillColor] (167.67,123.46) rectangle (167.67,128.69);

\path[fill=fillColor] (167.67,123.46) rectangle (167.67,128.69);

\path[fill=fillColor] ( 49.50,128.69) rectangle ( 49.50,133.92);

\path[fill=fillColor] ( 49.50,128.69) rectangle ( 49.50,133.92);

\path[fill=fillColor] ( 49.50,128.69) rectangle ( 49.50,133.92);

\path[fill=fillColor] ( 49.50,128.69) rectangle ( 49.50,133.92);

\path[fill=fillColor] ( 49.50,128.69) rectangle ( 49.50,133.92);

\path[fill=fillColor] ( 49.50,128.69) rectangle ( 49.50,133.92);

\path[fill=fillColor] ( 49.50,128.69) rectangle ( 49.50,133.92);

\path[fill=fillColor] ( 49.50,128.69) rectangle ( 49.50,133.92);

\path[fill=fillColor] ( 49.50,128.69) rectangle ( 49.50,133.92);

\path[fill=fillColor] ( 49.50,128.69) rectangle ( 49.75,133.92);

\path[fill=fillColor] ( 49.75,128.69) rectangle ( 49.75,133.92);

\path[fill=fillColor] ( 49.75,128.69) rectangle ( 91.61,133.92);

\path[fill=fillColor] ( 91.61,128.69) rectangle ( 91.95,133.92);

\path[fill=fillColor] ( 91.95,128.69) rectangle ( 91.95,133.92);

\path[fill=fillColor] ( 91.95,128.69) rectangle ( 92.38,133.92);

\path[fill=fillColor] ( 92.38,128.69) rectangle (177.76,133.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,141.29);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 49.50, 39.77) --
	( 49.50, 39.77) --
	( 49.50, 45.00) --
	( 49.50, 45.00) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 49.50, 39.77) --
	( 49.51, 39.77) --
	( 49.51, 45.00) --
	( 49.50, 45.00) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 49.51, 39.77) --
	( 54.48, 39.77) --
	( 54.48, 45.00) --
	( 49.51, 45.00) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 54.48, 39.77) --
	( 54.49, 39.77) --
	( 54.49, 45.00) --
	( 54.48, 45.00) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 54.49, 39.77) --
	( 74.66, 39.77) --
	( 74.66, 45.00) --
	( 54.49, 45.00) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 74.66, 39.77) --
	( 77.26, 39.77) --
	( 77.26, 45.00) --
	( 74.66, 45.00) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 77.26, 39.77) --
	( 77.26, 39.77) --
	( 77.26, 45.00) --
	( 77.26, 45.00) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 77.26, 39.77) --
	( 83.67, 39.77) --
	( 83.67, 45.00) --
	( 77.26, 45.00) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 83.67, 39.77) --
	(127.13, 39.77) --
	(127.13, 45.00) --
	( 83.67, 45.00) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.13, 44.72) -- (127.13, 44.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.13, 42.45) -- (127.13, 42.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.13, 40.18) -- (127.13, 40.18);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.13, 44.72) -- (127.13, 44.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.13, 42.45) -- (127.13, 42.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.13, 40.18) -- (127.13, 40.18);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.13, 44.72) -- (127.13, 44.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.13, 42.45) -- (127.13, 42.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.13, 40.18) -- (127.13, 40.18);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.13, 44.72) -- (127.13, 44.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.13, 42.45) -- (127.13, 42.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.13, 40.18) -- (127.13, 40.18);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.13, 44.72) -- (127.13, 44.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.13, 42.45) -- (127.13, 42.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.13, 40.18) -- (127.13, 40.18);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.13, 44.72) -- (127.13, 44.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.13, 42.45) -- (127.13, 42.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.13, 40.18) -- (127.13, 40.18);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.13, 44.72) -- (127.13, 44.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.13, 42.45) -- (127.13, 42.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.13, 40.18) -- (127.13, 40.18);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 39.77) --
	( 49.50, 39.77) --
	( 49.50, 45.00) --
	( 49.50, 45.00) --
	( 49.50, 39.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 39.77) --
	( 49.51, 39.77) --
	( 49.51, 45.00) --
	( 49.50, 45.00) --
	( 49.50, 39.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.51, 39.77) --
	( 54.48, 39.77) --
	( 54.48, 45.00) --
	( 49.51, 45.00) --
	( 49.51, 39.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.48, 39.77) --
	( 54.49, 39.77) --
	( 54.49, 45.00) --
	( 54.48, 45.00) --
	( 54.48, 39.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.49, 39.77) --
	( 74.66, 39.77) --
	( 74.66, 45.00) --
	( 54.49, 45.00) --
	( 54.49, 39.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.66, 39.77) --
	( 77.26, 39.77) --
	( 77.26, 45.00) --
	( 74.66, 45.00) --
	( 74.66, 39.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.26, 39.77) --
	( 77.26, 39.77) --
	( 77.26, 45.00) --
	( 77.26, 45.00) --
	( 77.26, 39.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.26, 39.77) --
	( 83.67, 39.77) --
	( 83.67, 45.00) --
	( 77.26, 45.00) --
	( 77.26, 39.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.67, 39.77) --
	(127.13, 39.77) --
	(127.13, 45.00) --
	( 83.67, 45.00) --
	( 83.67, 39.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.13, 39.77) --
	(127.13, 39.77) --
	(127.13, 45.00) --
	(127.13, 45.00) --
	(127.13, 39.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.13, 39.77) --
	(127.13, 39.77) --
	(127.13, 45.00) --
	(127.13, 45.00) --
	(127.13, 39.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.13, 39.77) --
	(127.13, 39.77) --
	(127.13, 45.00) --
	(127.13, 45.00) --
	(127.13, 39.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.13, 39.77) --
	(127.13, 39.77) --
	(127.13, 45.00) --
	(127.13, 45.00) --
	(127.13, 39.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.13, 39.77) --
	(127.13, 39.77) --
	(127.13, 45.00) --
	(127.13, 45.00) --
	(127.13, 39.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.13, 39.77) --
	(127.13, 39.77) --
	(127.13, 45.00) --
	(127.13, 45.00) --
	(127.13, 39.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.13, 39.77) --
	(127.13, 39.77) --
	(127.13, 45.00) --
	(127.13, 45.00) --
	(127.13, 39.77);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 49.50, 45.00) --
	( 49.50, 45.00) --
	( 49.50, 50.23) --
	( 49.50, 50.23) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 49.50, 45.00) --
	( 49.50, 45.00) --
	( 49.50, 50.23) --
	( 49.50, 50.23) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 49.50, 45.00) --
	( 49.50, 45.00) --
	( 49.50, 50.23) --
	( 49.50, 50.23) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 49.50, 45.00) --
	( 49.50, 45.00) --
	( 49.50, 50.23) --
	( 49.50, 50.23) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 49.50, 45.00) --
	( 49.50, 45.00) --
	( 49.50, 50.23) --
	( 49.50, 50.23) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 49.50, 45.00) --
	( 49.50, 45.00) --
	( 49.50, 50.23) --
	( 49.50, 50.23) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 49.50, 45.00) --
	( 49.50, 45.00) --
	( 49.50, 50.23) --
	( 49.50, 50.23) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 49.50, 45.00) --
	( 49.50, 45.00) --
	( 49.50, 50.23) --
	( 49.50, 50.23) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 49.50, 45.00) --
	( 49.50, 45.00) --
	( 49.50, 50.23) --
	( 49.50, 50.23) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 48.85) -- ( 50.59, 49.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 46.58) -- ( 50.59, 47.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.19, 45.00) -- ( 50.59, 45.40);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.59, 49.94) -- ( 50.59, 49.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.59, 47.67) -- ( 50.59, 47.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.59, 45.40) -- ( 50.59, 45.40);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.59, 49.94) -- ( 50.88, 50.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.59, 47.67) -- ( 53.15, 50.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.59, 45.40) -- ( 55.42, 50.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.46, 45.00) -- ( 57.69, 50.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.73, 45.00) -- ( 59.96, 50.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.00, 45.00) -- ( 62.23, 50.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.27, 45.00) -- ( 64.50, 50.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.54, 45.00) -- ( 66.78, 50.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.82, 45.00) -- ( 69.05, 50.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.09, 45.00) -- ( 71.32, 50.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.36, 45.00) -- ( 72.70, 49.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.63, 45.00) -- ( 72.70, 47.06);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.70, 49.34) -- ( 73.59, 50.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.70, 47.06) -- ( 74.72, 49.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.90, 45.00) -- ( 74.72, 46.82);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.72, 49.09) -- ( 74.72, 49.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.72, 46.82) -- ( 74.72, 46.82);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.72, 49.09) -- ( 75.00, 49.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.72, 46.82) -- ( 75.00, 47.10);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.00, 49.37) -- ( 75.86, 50.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.00, 47.10) -- ( 78.13, 50.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.17, 45.00) -- ( 80.40, 50.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.44, 45.00) -- ( 82.67, 50.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.71, 45.00) -- ( 84.95, 50.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.99, 45.00) -- ( 87.22, 50.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.26, 45.00) -- ( 89.49, 50.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.53, 45.00) -- ( 91.76, 50.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.80, 45.00) -- ( 94.03, 50.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.07, 45.00) -- ( 96.30, 50.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.34, 45.00) -- ( 98.57, 50.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.61, 45.00) -- (100.84, 50.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.88, 45.00) -- (103.12, 50.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.16, 45.00) -- (105.39, 50.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.43, 45.00) -- (107.66, 50.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.70, 45.00) -- (109.93, 50.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.97, 45.00) -- (112.20, 50.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.24, 45.00) -- (114.47, 50.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.51, 45.00) -- (116.74, 50.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.78, 45.00) -- (119.01, 50.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.05, 45.00) -- (120.34, 49.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.33, 45.00) -- (120.34, 47.01);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 45.00) --
	( 49.50, 45.00) --
	( 49.50, 50.23) --
	( 49.50, 50.23) --
	( 49.50, 45.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 45.00) --
	( 49.50, 45.00) --
	( 49.50, 50.23) --
	( 49.50, 50.23) --
	( 49.50, 45.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 45.00) --
	( 49.50, 45.00) --
	( 49.50, 50.23) --
	( 49.50, 50.23) --
	( 49.50, 45.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 45.00) --
	( 49.50, 45.00) --
	( 49.50, 50.23) --
	( 49.50, 50.23) --
	( 49.50, 45.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 45.00) --
	( 49.50, 45.00) --
	( 49.50, 50.23) --
	( 49.50, 50.23) --
	( 49.50, 45.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 45.00) --
	( 49.50, 45.00) --
	( 49.50, 50.23) --
	( 49.50, 50.23) --
	( 49.50, 45.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 45.00) --
	( 49.50, 45.00) --
	( 49.50, 50.23) --
	( 49.50, 50.23) --
	( 49.50, 45.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 45.00) --
	( 49.50, 45.00) --
	( 49.50, 50.23) --
	( 49.50, 50.23) --
	( 49.50, 45.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 45.00) --
	( 49.50, 45.00) --
	( 49.50, 50.23) --
	( 49.50, 50.23) --
	( 49.50, 45.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 45.00) --
	( 50.59, 45.00) --
	( 50.59, 50.23) --
	( 49.50, 50.23) --
	( 49.50, 45.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.59, 45.00) --
	( 50.59, 45.00) --
	( 50.59, 50.23) --
	( 50.59, 50.23) --
	( 50.59, 45.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.59, 45.00) --
	( 72.70, 45.00) --
	( 72.70, 50.23) --
	( 50.59, 50.23) --
	( 50.59, 45.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.70, 45.00) --
	( 74.72, 45.00) --
	( 74.72, 50.23) --
	( 72.70, 50.23) --
	( 72.70, 45.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.72, 45.00) --
	( 74.72, 45.00) --
	( 74.72, 50.23) --
	( 74.72, 50.23) --
	( 74.72, 45.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.72, 45.00) --
	( 75.00, 45.00) --
	( 75.00, 50.23) --
	( 74.72, 50.23) --
	( 74.72, 45.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.00, 45.00) --
	(120.34, 45.00) --
	(120.34, 50.23) --
	( 75.00, 50.23) --
	( 75.00, 45.00);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 49.50, 51.27) --
	( 49.51, 51.27) --
	( 49.51, 56.50) --
	( 49.50, 56.50) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 49.51, 51.27) --
	( 49.51, 51.27) --
	( 49.51, 56.50) --
	( 49.51, 56.50) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 49.51, 51.27) --
	( 52.13, 51.27) --
	( 52.13, 56.50) --
	( 49.51, 56.50) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 52.13, 51.27) --
	( 52.14, 51.27) --
	( 52.14, 56.50) --
	( 52.13, 56.50) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 52.14, 51.27) --
	( 90.33, 51.27) --
	( 90.33, 56.50) --
	( 52.14, 56.50) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 90.33, 51.27) --
	( 92.92, 51.27) --
	( 92.92, 56.50) --
	( 90.33, 56.50) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 92.92, 51.27) --
	( 92.92, 51.27) --
	( 92.92, 56.50) --
	( 92.92, 56.50) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 92.92, 51.27) --
	( 93.52, 51.27) --
	( 93.52, 56.50) --
	( 92.92, 56.50) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 93.52, 51.27) --
	(165.06, 51.27) --
	(165.06, 56.50) --
	( 93.52, 56.50) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06, 55.39) -- (165.06, 55.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06, 53.12) -- (165.06, 53.12);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06, 55.39) -- (165.06, 55.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06, 53.12) -- (165.06, 53.12);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06, 55.39) -- (165.06, 55.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06, 53.12) -- (165.06, 53.12);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06, 55.39) -- (165.06, 55.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06, 53.12) -- (165.06, 53.12);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06, 55.39) -- (165.06, 55.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06, 53.12) -- (165.06, 53.12);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06, 55.39) -- (165.06, 55.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06, 53.12) -- (165.06, 53.12);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06, 55.39) -- (165.06, 55.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06, 53.12) -- (165.06, 53.12);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 51.27) --
	( 49.51, 51.27) --
	( 49.51, 56.50) --
	( 49.50, 56.50) --
	( 49.50, 51.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.51, 51.27) --
	( 49.51, 51.27) --
	( 49.51, 56.50) --
	( 49.51, 56.50) --
	( 49.51, 51.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.51, 51.27) --
	( 52.13, 51.27) --
	( 52.13, 56.50) --
	( 49.51, 56.50) --
	( 49.51, 51.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.13, 51.27) --
	( 52.14, 51.27) --
	( 52.14, 56.50) --
	( 52.13, 56.50) --
	( 52.13, 51.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.14, 51.27) --
	( 90.33, 51.27) --
	( 90.33, 56.50) --
	( 52.14, 56.50) --
	( 52.14, 51.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.33, 51.27) --
	( 92.92, 51.27) --
	( 92.92, 56.50) --
	( 90.33, 56.50) --
	( 90.33, 51.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.92, 51.27) --
	( 92.92, 51.27) --
	( 92.92, 56.50) --
	( 92.92, 56.50) --
	( 92.92, 51.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.92, 51.27) --
	( 93.52, 51.27) --
	( 93.52, 56.50) --
	( 92.92, 56.50) --
	( 92.92, 51.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.52, 51.27) --
	(165.06, 51.27) --
	(165.06, 56.50) --
	( 93.52, 56.50) --
	( 93.52, 51.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06, 51.27) --
	(165.06, 51.27) --
	(165.06, 56.50) --
	(165.06, 56.50) --
	(165.06, 51.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06, 51.27) --
	(165.06, 51.27) --
	(165.06, 56.50) --
	(165.06, 56.50) --
	(165.06, 51.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06, 51.27) --
	(165.06, 51.27) --
	(165.06, 56.50) --
	(165.06, 56.50) --
	(165.06, 51.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06, 51.27) --
	(165.06, 51.27) --
	(165.06, 56.50) --
	(165.06, 56.50) --
	(165.06, 51.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06, 51.27) --
	(165.06, 51.27) --
	(165.06, 56.50) --
	(165.06, 56.50) --
	(165.06, 51.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06, 51.27) --
	(165.06, 51.27) --
	(165.06, 56.50) --
	(165.06, 56.50) --
	(165.06, 51.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06, 51.27) --
	(165.06, 51.27) --
	(165.06, 56.50) --
	(165.06, 56.50) --
	(165.06, 51.27);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 49.50, 56.50) --
	( 49.50, 56.50) --
	( 49.50, 61.74) --
	( 49.50, 61.74) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 49.50, 56.50) --
	( 49.50, 56.50) --
	( 49.50, 61.74) --
	( 49.50, 61.74) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 49.50, 56.50) --
	( 49.50, 56.50) --
	( 49.50, 61.74) --
	( 49.50, 61.74) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 49.50, 56.50) --
	( 49.50, 56.50) --
	( 49.50, 61.74) --
	( 49.50, 61.74) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 49.50, 56.50) --
	( 49.50, 56.50) --
	( 49.50, 61.74) --
	( 49.50, 61.74) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 49.50, 56.50) --
	( 49.50, 56.50) --
	( 49.50, 61.74) --
	( 49.50, 61.74) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 49.50, 56.50) --
	( 49.50, 56.50) --
	( 49.50, 61.74) --
	( 49.50, 61.74) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 49.50, 56.50) --
	( 49.50, 56.50) --
	( 49.50, 61.74) --
	( 49.50, 61.74) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 49.50, 56.50) --
	( 49.50, 56.50) --
	( 49.50, 61.74) --
	( 49.50, 61.74) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 60.21) -- ( 49.67, 60.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 57.94) -- ( 49.67, 58.11);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.67, 60.38) -- ( 49.67, 60.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.67, 58.11) -- ( 49.67, 58.11);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.67, 60.38) -- ( 51.03, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.67, 58.11) -- ( 53.30, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.34, 56.50) -- ( 55.57, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.61, 56.50) -- ( 57.84, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.88, 56.50) -- ( 60.11, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.15, 56.50) -- ( 62.38, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.43, 56.50) -- ( 64.66, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.70, 56.50) -- ( 66.93, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.97, 56.50) -- ( 69.20, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.24, 56.50) -- ( 71.47, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.51, 56.50) -- ( 73.74, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.78, 56.50) -- ( 76.01, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.05, 56.50) -- ( 78.28, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.32, 56.50) -- ( 80.55, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.59, 56.50) -- ( 82.83, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.87, 56.50) -- ( 85.10, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.14, 56.50) -- ( 87.37, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.41, 56.50) -- ( 89.64, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.68, 56.50) -- ( 91.54, 61.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.95, 56.50) -- ( 91.54, 59.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.22, 56.50) -- ( 91.54, 56.82);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.54, 61.36) -- ( 91.81, 61.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.54, 59.09) -- ( 91.81, 59.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.54, 56.82) -- ( 91.81, 57.09);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.81, 61.63) -- ( 91.81, 61.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.81, 59.36) -- ( 91.81, 59.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.81, 57.09) -- ( 91.81, 57.09);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.81, 61.63) -- ( 91.91, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.81, 59.36) -- ( 92.00, 59.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.81, 57.09) -- ( 92.00, 57.29);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.00, 59.56) -- ( 94.18, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.00, 57.29) -- ( 96.45, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.49, 56.50) -- ( 98.72, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.76, 56.50) -- (101.00, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.04, 56.50) -- (103.27, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.31, 56.50) -- (105.54, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.58, 56.50) -- (107.81, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.85, 56.50) -- (110.08, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.12, 56.50) -- (112.35, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.39, 56.50) -- (114.62, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.66, 56.50) -- (116.89, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.93, 56.50) -- (119.17, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.21, 56.50) -- (121.44, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.48, 56.50) -- (123.71, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.75, 56.50) -- (125.98, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.02, 56.50) -- (128.25, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.29, 56.50) -- (130.52, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.56, 56.50) -- (132.79, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.83, 56.50) -- (135.06, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.10, 56.50) -- (137.34, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.38, 56.50) -- (139.61, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.65, 56.50) -- (141.88, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.92, 56.50) -- (144.15, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.19, 56.50) -- (146.42, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.46, 56.50) -- (148.69, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.73, 56.50) -- (150.96, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.00, 56.50) -- (153.23, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.27, 56.50) -- (155.50, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.55, 56.50) -- (157.78, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.82, 56.50) -- (160.05, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.09, 56.50) -- (162.32, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.36, 56.50) -- (164.59, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.63, 56.50) -- (166.86, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.90, 56.50) -- (169.13, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.17, 56.50) -- (171.40, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.44, 56.50) -- (173.67, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.72, 56.50) -- (175.95, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.99, 56.50) -- (177.38, 60.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.26, 56.50) -- (177.38, 58.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 56.50) --
	( 49.50, 56.50) --
	( 49.50, 61.74) --
	( 49.50, 61.74) --
	( 49.50, 56.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 56.50) --
	( 49.50, 56.50) --
	( 49.50, 61.74) --
	( 49.50, 61.74) --
	( 49.50, 56.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 56.50) --
	( 49.50, 56.50) --
	( 49.50, 61.74) --
	( 49.50, 61.74) --
	( 49.50, 56.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 56.50) --
	( 49.50, 56.50) --
	( 49.50, 61.74) --
	( 49.50, 61.74) --
	( 49.50, 56.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 56.50) --
	( 49.50, 56.50) --
	( 49.50, 61.74) --
	( 49.50, 61.74) --
	( 49.50, 56.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 56.50) --
	( 49.50, 56.50) --
	( 49.50, 61.74) --
	( 49.50, 61.74) --
	( 49.50, 56.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 56.50) --
	( 49.50, 56.50) --
	( 49.50, 61.74) --
	( 49.50, 61.74) --
	( 49.50, 56.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 56.50) --
	( 49.50, 56.50) --
	( 49.50, 61.74) --
	( 49.50, 61.74) --
	( 49.50, 56.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 56.50) --
	( 49.50, 56.50) --
	( 49.50, 61.74) --
	( 49.50, 61.74) --
	( 49.50, 56.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 56.50) --
	( 49.67, 56.50) --
	( 49.67, 61.74) --
	( 49.50, 61.74) --
	( 49.50, 56.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.67, 56.50) --
	( 49.67, 56.50) --
	( 49.67, 61.74) --
	( 49.67, 61.74) --
	( 49.67, 56.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.67, 56.50) --
	( 91.54, 56.50) --
	( 91.54, 61.74) --
	( 49.67, 61.74) --
	( 49.67, 56.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.54, 56.50) --
	( 91.81, 56.50) --
	( 91.81, 61.74) --
	( 91.54, 61.74) --
	( 91.54, 56.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.81, 56.50) --
	( 91.81, 56.50) --
	( 91.81, 61.74) --
	( 91.81, 61.74) --
	( 91.81, 56.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.81, 56.50) --
	( 92.00, 56.50) --
	( 92.00, 61.74) --
	( 91.81, 61.74) --
	( 91.81, 56.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.00, 56.50) --
	(177.38, 56.50) --
	(177.38, 61.74) --
	( 92.00, 61.74) --
	( 92.00, 56.50);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 49.50, 63.83) --
	( 49.50, 63.83) --
	( 49.50, 69.06) --
	( 49.50, 69.06) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 49.50, 63.83) --
	( 49.51, 63.83) --
	( 49.51, 69.06) --
	( 49.50, 69.06) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 49.51, 63.83) --
	( 51.86, 63.83) --
	( 51.86, 69.06) --
	( 49.51, 69.06) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 51.86, 63.83) --
	( 51.86, 63.83) --
	( 51.86, 69.06) --
	( 51.86, 69.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 51.86, 63.83) --
	( 72.08, 63.83) --
	( 72.08, 69.06) --
	( 51.86, 69.06) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 72.08, 63.83) --
	( 74.70, 63.83) --
	( 74.70, 69.06) --
	( 72.08, 69.06) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 74.70, 63.83) --
	( 74.70, 63.83) --
	( 74.70, 69.06) --
	( 74.70, 69.06) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 74.70, 63.83) --
	( 75.34, 63.83) --
	( 75.34, 69.06) --
	( 74.70, 69.06) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 75.34, 63.83) --
	(118.49, 63.83) --
	(118.49, 69.06) --
	( 75.34, 69.06) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.49, 67.87) -- (118.49, 67.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.49, 65.60) -- (118.49, 65.60);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.49, 67.87) -- (118.49, 67.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.49, 65.60) -- (118.49, 65.60);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.49, 67.87) -- (118.49, 67.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.49, 65.60) -- (118.49, 65.60);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.49, 67.87) -- (118.49, 67.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.49, 65.60) -- (118.49, 65.60);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.49, 67.87) -- (118.49, 67.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.49, 65.60) -- (118.49, 65.60);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.49, 67.87) -- (118.49, 67.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.49, 65.60) -- (118.49, 65.60);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.49, 67.87) -- (118.49, 67.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.49, 65.60) -- (118.49, 65.60);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 63.83) --
	( 49.50, 63.83) --
	( 49.50, 69.06) --
	( 49.50, 69.06) --
	( 49.50, 63.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 63.83) --
	( 49.51, 63.83) --
	( 49.51, 69.06) --
	( 49.50, 69.06) --
	( 49.50, 63.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.51, 63.83) --
	( 51.86, 63.83) --
	( 51.86, 69.06) --
	( 49.51, 69.06) --
	( 49.51, 63.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.86, 63.83) --
	( 51.86, 63.83) --
	( 51.86, 69.06) --
	( 51.86, 69.06) --
	( 51.86, 63.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.86, 63.83) --
	( 72.08, 63.83) --
	( 72.08, 69.06) --
	( 51.86, 69.06) --
	( 51.86, 63.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.08, 63.83) --
	( 74.70, 63.83) --
	( 74.70, 69.06) --
	( 72.08, 69.06) --
	( 72.08, 63.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.70, 63.83) --
	( 74.70, 63.83) --
	( 74.70, 69.06) --
	( 74.70, 69.06) --
	( 74.70, 63.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.70, 63.83) --
	( 75.34, 63.83) --
	( 75.34, 69.06) --
	( 74.70, 69.06) --
	( 74.70, 63.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.34, 63.83) --
	(118.49, 63.83) --
	(118.49, 69.06) --
	( 75.34, 69.06) --
	( 75.34, 63.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.49, 63.83) --
	(118.49, 63.83) --
	(118.49, 69.06) --
	(118.49, 69.06) --
	(118.49, 63.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.49, 63.83) --
	(118.49, 63.83) --
	(118.49, 69.06) --
	(118.49, 69.06) --
	(118.49, 63.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.49, 63.83) --
	(118.49, 63.83) --
	(118.49, 69.06) --
	(118.49, 69.06) --
	(118.49, 63.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.49, 63.83) --
	(118.49, 63.83) --
	(118.49, 69.06) --
	(118.49, 69.06) --
	(118.49, 63.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.49, 63.83) --
	(118.49, 63.83) --
	(118.49, 69.06) --
	(118.49, 69.06) --
	(118.49, 63.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.49, 63.83) --
	(118.49, 63.83) --
	(118.49, 69.06) --
	(118.49, 69.06) --
	(118.49, 63.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.49, 63.83) --
	(118.49, 63.83) --
	(118.49, 69.06) --
	(118.49, 69.06) --
	(118.49, 63.83);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 49.50, 69.06) --
	( 49.50, 69.06) --
	( 49.50, 74.29) --
	( 49.50, 74.29) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 49.50, 69.06) --
	( 49.50, 69.06) --
	( 49.50, 74.29) --
	( 49.50, 74.29) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 49.50, 69.06) --
	( 49.50, 69.06) --
	( 49.50, 74.29) --
	( 49.50, 74.29) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 49.50, 69.06) --
	( 49.50, 69.06) --
	( 49.50, 74.29) --
	( 49.50, 74.29) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 49.50, 69.06) --
	( 49.50, 69.06) --
	( 49.50, 74.29) --
	( 49.50, 74.29) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 49.50, 69.06) --
	( 49.50, 69.06) --
	( 49.50, 74.29) --
	( 49.50, 74.29) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 49.50, 69.06) --
	( 49.50, 69.06) --
	( 49.50, 74.29) --
	( 49.50, 74.29) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 49.50, 69.06) --
	( 49.50, 69.06) --
	( 49.50, 74.29) --
	( 49.50, 74.29) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 49.50, 69.06) --
	( 49.50, 69.06) --
	( 49.50, 74.29) --
	( 49.50, 74.29) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 73.83) -- ( 49.96, 74.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 71.56) -- ( 50.61, 72.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 69.29) -- ( 50.61, 70.40);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.61, 72.67) -- ( 50.61, 72.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.61, 70.40) -- ( 50.61, 70.40);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.61, 72.67) -- ( 52.23, 74.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.61, 70.40) -- ( 54.50, 74.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.54, 69.06) -- ( 56.77, 74.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.81, 69.06) -- ( 59.04, 74.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.08, 69.06) -- ( 61.31, 74.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.35, 69.06) -- ( 63.58, 74.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.62, 69.06) -- ( 65.85, 74.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.89, 69.06) -- ( 68.13, 74.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.17, 69.06) -- ( 70.40, 74.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.44, 69.06) -- ( 72.67, 74.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.71, 69.06) -- ( 72.72, 72.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.98, 69.06) -- ( 72.72, 69.80);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.72, 72.07) -- ( 74.76, 74.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.72, 69.80) -- ( 74.76, 71.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.25, 69.06) -- ( 74.76, 69.57);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.76, 74.11) -- ( 74.76, 74.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.76, 71.84) -- ( 74.76, 71.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.76, 69.57) -- ( 74.76, 69.57);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.76, 74.11) -- ( 74.94, 74.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.76, 71.84) -- ( 75.11, 72.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.76, 69.57) -- ( 75.11, 69.92);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.11, 72.19) -- ( 77.21, 74.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.11, 69.92) -- ( 79.48, 74.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.52, 69.06) -- ( 81.75, 74.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.79, 69.06) -- ( 84.02, 74.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.06, 69.06) -- ( 86.29, 74.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.34, 69.06) -- ( 88.57, 74.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.61, 69.06) -- ( 90.84, 74.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.88, 69.06) -- ( 93.11, 74.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.15, 69.06) -- ( 95.38, 74.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.42, 69.06) -- ( 97.65, 74.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.69, 69.06) -- ( 99.92, 74.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.96, 69.06) -- (102.19, 74.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.23, 69.06) -- (104.46, 74.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.51, 69.06) -- (106.74, 74.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.78, 69.06) -- (109.01, 74.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.05, 69.06) -- (111.28, 74.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.32, 69.06) -- (113.55, 74.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.59, 69.06) -- (115.82, 74.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.86, 69.06) -- (118.09, 74.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.13, 69.06) -- (120.36, 74.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.40, 69.06) -- (120.45, 72.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.67, 69.06) -- (120.45, 69.83);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 69.06) --
	( 49.50, 69.06) --
	( 49.50, 74.29) --
	( 49.50, 74.29) --
	( 49.50, 69.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 69.06) --
	( 49.50, 69.06) --
	( 49.50, 74.29) --
	( 49.50, 74.29) --
	( 49.50, 69.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 69.06) --
	( 49.50, 69.06) --
	( 49.50, 74.29) --
	( 49.50, 74.29) --
	( 49.50, 69.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 69.06) --
	( 49.50, 69.06) --
	( 49.50, 74.29) --
	( 49.50, 74.29) --
	( 49.50, 69.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 69.06) --
	( 49.50, 69.06) --
	( 49.50, 74.29) --
	( 49.50, 74.29) --
	( 49.50, 69.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 69.06) --
	( 49.50, 69.06) --
	( 49.50, 74.29) --
	( 49.50, 74.29) --
	( 49.50, 69.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 69.06) --
	( 49.50, 69.06) --
	( 49.50, 74.29) --
	( 49.50, 74.29) --
	( 49.50, 69.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 69.06) --
	( 49.50, 69.06) --
	( 49.50, 74.29) --
	( 49.50, 74.29) --
	( 49.50, 69.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 69.06) --
	( 49.50, 69.06) --
	( 49.50, 74.29) --
	( 49.50, 74.29) --
	( 49.50, 69.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 69.06) --
	( 50.61, 69.06) --
	( 50.61, 74.29) --
	( 49.50, 74.29) --
	( 49.50, 69.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.61, 69.06) --
	( 50.61, 69.06) --
	( 50.61, 74.29) --
	( 50.61, 74.29) --
	( 50.61, 69.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.61, 69.06) --
	( 72.72, 69.06) --
	( 72.72, 74.29) --
	( 50.61, 74.29) --
	( 50.61, 69.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.72, 69.06) --
	( 74.76, 69.06) --
	( 74.76, 74.29) --
	( 72.72, 74.29) --
	( 72.72, 69.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.76, 69.06) --
	( 74.76, 69.06) --
	( 74.76, 74.29) --
	( 74.76, 74.29) --
	( 74.76, 69.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.76, 69.06) --
	( 75.11, 69.06) --
	( 75.11, 74.29) --
	( 74.76, 74.29) --
	( 74.76, 69.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.11, 69.06) --
	(120.45, 69.06) --
	(120.45, 74.29) --
	( 75.11, 74.29) --
	( 75.11, 69.06);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 49.50, 75.34) --
	( 49.51, 75.34) --
	( 49.51, 80.57) --
	( 49.50, 80.57) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 49.51, 75.34) --
	( 49.51, 75.34) --
	( 49.51, 80.57) --
	( 49.51, 80.57) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 49.51, 75.34) --
	( 51.53, 75.34) --
	( 51.53, 80.57) --
	( 49.51, 80.57) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 51.53, 75.34) --
	( 51.53, 75.34) --
	( 51.53, 80.57) --
	( 51.53, 80.57) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 51.53, 75.34) --
	( 90.02, 75.34) --
	( 90.02, 80.57) --
	( 51.53, 80.57) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 90.02, 75.34) --
	( 92.93, 75.34) --
	( 92.93, 80.57) --
	( 90.02, 80.57) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 92.93, 75.34) --
	( 92.93, 75.34) --
	( 92.93, 80.57) --
	( 92.93, 80.57) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 92.93, 75.34) --
	( 93.40, 75.34) --
	( 93.40, 80.57) --
	( 92.93, 80.57) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 93.40, 75.34) --
	(165.27, 75.34) --
	(165.27, 80.57) --
	( 93.40, 80.57) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.27, 78.32) -- (165.27, 78.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.27, 76.05) -- (165.27, 76.05);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.27, 78.32) -- (165.27, 78.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.27, 76.05) -- (165.27, 76.05);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.27, 78.32) -- (165.27, 78.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.27, 76.05) -- (165.27, 76.05);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.27, 78.32) -- (165.27, 78.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.27, 76.05) -- (165.27, 76.05);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.27, 78.32) -- (165.27, 78.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.27, 76.05) -- (165.27, 76.05);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.27, 78.32) -- (165.27, 78.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.27, 76.05) -- (165.27, 76.05);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.27, 78.32) -- (165.27, 78.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.27, 76.05) -- (165.27, 76.05);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 75.34) --
	( 49.51, 75.34) --
	( 49.51, 80.57) --
	( 49.50, 80.57) --
	( 49.50, 75.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.51, 75.34) --
	( 49.51, 75.34) --
	( 49.51, 80.57) --
	( 49.51, 80.57) --
	( 49.51, 75.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.51, 75.34) --
	( 51.53, 75.34) --
	( 51.53, 80.57) --
	( 49.51, 80.57) --
	( 49.51, 75.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.53, 75.34) --
	( 51.53, 75.34) --
	( 51.53, 80.57) --
	( 51.53, 80.57) --
	( 51.53, 75.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.53, 75.34) --
	( 90.02, 75.34) --
	( 90.02, 80.57) --
	( 51.53, 80.57) --
	( 51.53, 75.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.02, 75.34) --
	( 92.93, 75.34) --
	( 92.93, 80.57) --
	( 90.02, 80.57) --
	( 90.02, 75.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.93, 75.34) --
	( 92.93, 75.34) --
	( 92.93, 80.57) --
	( 92.93, 80.57) --
	( 92.93, 75.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.93, 75.34) --
	( 93.40, 75.34) --
	( 93.40, 80.57) --
	( 92.93, 80.57) --
	( 92.93, 75.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.40, 75.34) --
	(165.27, 75.34) --
	(165.27, 80.57) --
	( 93.40, 80.57) --
	( 93.40, 75.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.27, 75.34) --
	(165.27, 75.34) --
	(165.27, 80.57) --
	(165.27, 80.57) --
	(165.27, 75.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.27, 75.34) --
	(165.27, 75.34) --
	(165.27, 80.57) --
	(165.27, 80.57) --
	(165.27, 75.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.27, 75.34) --
	(165.27, 75.34) --
	(165.27, 80.57) --
	(165.27, 80.57) --
	(165.27, 75.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.27, 75.34) --
	(165.27, 75.34) --
	(165.27, 80.57) --
	(165.27, 80.57) --
	(165.27, 75.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.27, 75.34) --
	(165.27, 75.34) --
	(165.27, 80.57) --
	(165.27, 80.57) --
	(165.27, 75.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.27, 75.34) --
	(165.27, 75.34) --
	(165.27, 80.57) --
	(165.27, 80.57) --
	(165.27, 75.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.27, 75.34) --
	(165.27, 75.34) --
	(165.27, 80.57) --
	(165.27, 80.57) --
	(165.27, 75.34);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 49.50, 80.57) --
	( 49.50, 80.57) --
	( 49.50, 85.80) --
	( 49.50, 85.80) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 49.50, 80.57) --
	( 49.50, 80.57) --
	( 49.50, 85.80) --
	( 49.50, 85.80) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 49.50, 80.57) --
	( 49.50, 80.57) --
	( 49.50, 85.80) --
	( 49.50, 85.80) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 49.50, 80.57) --
	( 49.50, 80.57) --
	( 49.50, 85.80) --
	( 49.50, 85.80) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 49.50, 80.57) --
	( 49.50, 80.57) --
	( 49.50, 85.80) --
	( 49.50, 85.80) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 49.50, 80.57) --
	( 49.50, 80.57) --
	( 49.50, 85.80) --
	( 49.50, 85.80) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 49.50, 80.57) --
	( 49.50, 80.57) --
	( 49.50, 85.80) --
	( 49.50, 85.80) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 49.50, 80.57) --
	( 49.50, 80.57) --
	( 49.50, 85.80) --
	( 49.50, 85.80) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 49.50, 80.57) --
	( 49.50, 80.57) --
	( 49.50, 85.80) --
	( 49.50, 85.80) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 85.19) -- ( 49.69, 85.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 82.92) -- ( 49.69, 83.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 80.65) -- ( 49.69, 80.84);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.69, 85.38) -- ( 49.69, 85.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.69, 83.11) -- ( 49.69, 83.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.69, 80.84) -- ( 49.69, 80.84);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.69, 85.38) -- ( 50.11, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.69, 83.11) -- ( 52.38, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.69, 80.84) -- ( 54.65, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.69, 80.57) -- ( 56.92, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.96, 80.57) -- ( 59.19, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.23, 80.57) -- ( 61.46, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.50, 80.57) -- ( 63.73, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.77, 80.57) -- ( 66.01, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.05, 80.57) -- ( 68.28, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.32, 80.57) -- ( 70.55, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.59, 80.57) -- ( 72.82, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.86, 80.57) -- ( 75.09, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.13, 80.57) -- ( 77.36, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.40, 80.57) -- ( 79.63, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.67, 80.57) -- ( 81.90, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.94, 80.57) -- ( 84.18, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.22, 80.57) -- ( 86.45, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.49, 80.57) -- ( 88.72, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.76, 80.57) -- ( 90.99, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.03, 80.57) -- ( 91.56, 84.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.30, 80.57) -- ( 91.56, 81.83);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.56, 84.10) -- ( 91.85, 84.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.56, 81.83) -- ( 91.85, 82.12);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.85, 84.39) -- ( 91.85, 84.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.85, 82.12) -- ( 91.85, 82.12);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.85, 84.39) -- ( 92.13, 84.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.85, 82.12) -- ( 92.13, 82.39);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.13, 84.66) -- ( 93.26, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.13, 82.39) -- ( 95.53, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.57, 80.57) -- ( 97.80, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.84, 80.57) -- (100.07, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.11, 80.57) -- (102.35, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.39, 80.57) -- (104.62, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.66, 80.57) -- (106.89, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.93, 80.57) -- (109.16, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.20, 80.57) -- (111.43, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.47, 80.57) -- (113.70, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.74, 80.57) -- (115.97, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.01, 80.57) -- (118.24, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.28, 80.57) -- (120.52, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.56, 80.57) -- (122.79, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.83, 80.57) -- (125.06, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.10, 80.57) -- (127.33, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.37, 80.57) -- (129.60, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.64, 80.57) -- (131.87, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.91, 80.57) -- (134.14, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.18, 80.57) -- (136.41, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.45, 80.57) -- (138.68, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.73, 80.57) -- (140.96, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.00, 80.57) -- (143.23, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.27, 80.57) -- (145.50, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.54, 80.57) -- (147.77, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.81, 80.57) -- (150.04, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.08, 80.57) -- (152.31, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.35, 80.57) -- (154.58, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.62, 80.57) -- (156.85, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.90, 80.57) -- (159.13, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.17, 80.57) -- (161.40, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.44, 80.57) -- (163.67, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.71, 80.57) -- (165.94, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.98, 80.57) -- (168.21, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.25, 80.57) -- (170.48, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.52, 80.57) -- (172.75, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.79, 80.57) -- (175.02, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.06, 80.57) -- (177.30, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.34, 80.57) -- (177.50, 83.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.61, 80.57) -- (177.50, 81.46);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 80.57) --
	( 49.50, 80.57) --
	( 49.50, 85.80) --
	( 49.50, 85.80) --
	( 49.50, 80.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 80.57) --
	( 49.50, 80.57) --
	( 49.50, 85.80) --
	( 49.50, 85.80) --
	( 49.50, 80.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 80.57) --
	( 49.50, 80.57) --
	( 49.50, 85.80) --
	( 49.50, 85.80) --
	( 49.50, 80.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 80.57) --
	( 49.50, 80.57) --
	( 49.50, 85.80) --
	( 49.50, 85.80) --
	( 49.50, 80.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 80.57) --
	( 49.50, 80.57) --
	( 49.50, 85.80) --
	( 49.50, 85.80) --
	( 49.50, 80.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 80.57) --
	( 49.50, 80.57) --
	( 49.50, 85.80) --
	( 49.50, 85.80) --
	( 49.50, 80.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 80.57) --
	( 49.50, 80.57) --
	( 49.50, 85.80) --
	( 49.50, 85.80) --
	( 49.50, 80.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 80.57) --
	( 49.50, 80.57) --
	( 49.50, 85.80) --
	( 49.50, 85.80) --
	( 49.50, 80.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 80.57) --
	( 49.50, 80.57) --
	( 49.50, 85.80) --
	( 49.50, 85.80) --
	( 49.50, 80.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 80.57) --
	( 49.69, 80.57) --
	( 49.69, 85.80) --
	( 49.50, 85.80) --
	( 49.50, 80.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.69, 80.57) --
	( 49.69, 80.57) --
	( 49.69, 85.80) --
	( 49.69, 85.80) --
	( 49.69, 80.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.69, 80.57) --
	( 91.56, 80.57) --
	( 91.56, 85.80) --
	( 49.69, 85.80) --
	( 49.69, 80.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.56, 80.57) --
	( 91.85, 80.57) --
	( 91.85, 85.80) --
	( 91.56, 85.80) --
	( 91.56, 80.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.85, 80.57) --
	( 91.85, 80.57) --
	( 91.85, 85.80) --
	( 91.85, 85.80) --
	( 91.85, 80.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.85, 80.57) --
	( 92.13, 80.57) --
	( 92.13, 85.80) --
	( 91.85, 85.80) --
	( 91.85, 80.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.13, 80.57) --
	(177.50, 80.57) --
	(177.50, 85.80) --
	( 92.13, 85.80) --
	( 92.13, 80.57);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 49.50, 87.89) --
	( 49.50, 87.89) --
	( 49.50, 93.12) --
	( 49.50, 93.12) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 49.50, 87.89) --
	( 49.51, 87.89) --
	( 49.51, 93.12) --
	( 49.50, 93.12) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 49.51, 87.89) --
	( 51.97, 87.89) --
	( 51.97, 93.12) --
	( 49.51, 93.12) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 51.97, 87.89) --
	( 51.98, 87.89) --
	( 51.98, 93.12) --
	( 51.97, 93.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 51.98, 87.89) --
	( 72.10, 87.89) --
	( 72.10, 93.12) --
	( 51.98, 93.12) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 72.10, 87.89) --
	( 74.79, 87.89) --
	( 74.79, 93.12) --
	( 72.10, 93.12) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 74.79, 87.89) --
	( 74.79, 87.89) --
	( 74.79, 93.12) --
	( 74.79, 93.12) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 74.79, 87.89) --
	( 76.18, 87.89) --
	( 76.18, 93.12) --
	( 74.79, 93.12) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 76.18, 87.89) --
	(119.16, 87.89) --
	(119.16, 93.12) --
	( 76.18, 93.12) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.16, 91.26) -- (119.16, 91.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.16, 88.98) -- (119.16, 88.98);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.16, 91.26) -- (119.16, 91.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.16, 88.98) -- (119.16, 88.98);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.16, 91.26) -- (119.16, 91.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.16, 88.98) -- (119.16, 88.98);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.16, 91.26) -- (119.16, 91.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.16, 88.98) -- (119.16, 88.98);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.16, 91.26) -- (119.16, 91.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.16, 88.98) -- (119.16, 88.98);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.16, 91.26) -- (119.16, 91.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.16, 88.98) -- (119.16, 88.98);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.16, 91.26) -- (119.16, 91.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.16, 88.98) -- (119.16, 88.98);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 87.89) --
	( 49.50, 87.89) --
	( 49.50, 93.12) --
	( 49.50, 93.12) --
	( 49.50, 87.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 87.89) --
	( 49.51, 87.89) --
	( 49.51, 93.12) --
	( 49.50, 93.12) --
	( 49.50, 87.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.51, 87.89) --
	( 51.97, 87.89) --
	( 51.97, 93.12) --
	( 49.51, 93.12) --
	( 49.51, 87.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.97, 87.89) --
	( 51.98, 87.89) --
	( 51.98, 93.12) --
	( 51.97, 93.12) --
	( 51.97, 87.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.98, 87.89) --
	( 72.10, 87.89) --
	( 72.10, 93.12) --
	( 51.98, 93.12) --
	( 51.98, 87.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.10, 87.89) --
	( 74.79, 87.89) --
	( 74.79, 93.12) --
	( 72.10, 93.12) --
	( 72.10, 87.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.79, 87.89) --
	( 74.79, 87.89) --
	( 74.79, 93.12) --
	( 74.79, 93.12) --
	( 74.79, 87.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.79, 87.89) --
	( 76.18, 87.89) --
	( 76.18, 93.12) --
	( 74.79, 93.12) --
	( 74.79, 87.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.18, 87.89) --
	(119.16, 87.89) --
	(119.16, 93.12) --
	( 76.18, 93.12) --
	( 76.18, 87.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.16, 87.89) --
	(119.16, 87.89) --
	(119.16, 93.12) --
	(119.16, 93.12) --
	(119.16, 87.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.16, 87.89) --
	(119.16, 87.89) --
	(119.16, 93.12) --
	(119.16, 93.12) --
	(119.16, 87.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.16, 87.89) --
	(119.16, 87.89) --
	(119.16, 93.12) --
	(119.16, 93.12) --
	(119.16, 87.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.16, 87.89) --
	(119.16, 87.89) --
	(119.16, 93.12) --
	(119.16, 93.12) --
	(119.16, 87.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.16, 87.89) --
	(119.16, 87.89) --
	(119.16, 93.12) --
	(119.16, 93.12) --
	(119.16, 87.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.16, 87.89) --
	(119.16, 87.89) --
	(119.16, 93.12) --
	(119.16, 93.12) --
	(119.16, 87.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.16, 87.89) --
	(119.16, 87.89) --
	(119.16, 93.12) --
	(119.16, 93.12) --
	(119.16, 87.89);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 49.50, 93.12) --
	( 49.50, 93.12) --
	( 49.50, 98.35) --
	( 49.50, 98.35) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 49.50, 93.12) --
	( 49.50, 93.12) --
	( 49.50, 98.35) --
	( 49.50, 98.35) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 49.50, 93.12) --
	( 49.50, 93.12) --
	( 49.50, 98.35) --
	( 49.50, 98.35) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 49.50, 93.12) --
	( 49.50, 93.12) --
	( 49.50, 98.35) --
	( 49.50, 98.35) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 49.50, 93.12) --
	( 49.50, 93.12) --
	( 49.50, 98.35) --
	( 49.50, 98.35) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 49.50, 93.12) --
	( 49.50, 93.12) --
	( 49.50, 98.35) --
	( 49.50, 98.35) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 49.50, 93.12) --
	( 49.50, 93.12) --
	( 49.50, 98.35) --
	( 49.50, 98.35) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 49.50, 93.12) --
	( 49.50, 93.12) --
	( 49.50, 98.35) --
	( 49.50, 98.35) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 49.50, 93.12) --
	( 49.50, 93.12) --
	( 49.50, 98.35) --
	( 49.50, 98.35) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 96.55) -- ( 50.63, 97.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 94.28) -- ( 50.63, 95.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.62, 93.12) -- ( 50.63, 93.13);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.63, 97.68) -- ( 50.63, 97.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.63, 95.40) -- ( 50.63, 95.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.63, 93.13) -- ( 50.63, 93.13);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.63, 97.68) -- ( 51.30, 98.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.63, 95.40) -- ( 53.58, 98.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.63, 93.13) -- ( 55.85, 98.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.89, 93.12) -- ( 58.12, 98.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.16, 93.12) -- ( 60.39, 98.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.43, 93.12) -- ( 62.66, 98.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.70, 93.12) -- ( 64.93, 98.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.97, 93.12) -- ( 67.20, 98.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.24, 93.12) -- ( 69.47, 98.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.52, 93.12) -- ( 71.75, 98.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.79, 93.12) -- ( 72.73, 97.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.06, 93.12) -- ( 72.73, 94.80);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.73, 97.07) -- ( 74.02, 98.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.73, 94.80) -- ( 74.80, 96.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.33, 93.12) -- ( 74.80, 94.59);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.80, 96.86) -- ( 74.80, 96.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.80, 94.59) -- ( 74.80, 94.59);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.80, 96.86) -- ( 75.20, 97.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.80, 94.59) -- ( 75.20, 94.99);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.20, 97.26) -- ( 76.29, 98.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.20, 94.99) -- ( 78.56, 98.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.60, 93.12) -- ( 80.83, 98.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.87, 93.12) -- ( 83.10, 98.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.14, 93.12) -- ( 85.37, 98.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.41, 93.12) -- ( 87.64, 98.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 93.12) -- ( 89.92, 98.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.96, 93.12) -- ( 92.19, 98.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.23, 93.12) -- ( 94.46, 98.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.50, 93.12) -- ( 96.73, 98.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.77, 93.12) -- ( 99.00, 98.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.04, 93.12) -- (101.27, 98.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.31, 93.12) -- (103.54, 98.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.58, 93.12) -- (105.81, 98.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.85, 93.12) -- (108.09, 98.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.13, 93.12) -- (110.36, 98.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.40, 93.12) -- (112.63, 98.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.67, 93.12) -- (114.90, 98.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.94, 93.12) -- (117.17, 98.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.21, 93.12) -- (119.44, 98.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.48, 93.12) -- (120.53, 97.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.75, 93.12) -- (120.53, 94.90);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 93.12) --
	( 49.50, 93.12) --
	( 49.50, 98.35) --
	( 49.50, 98.35) --
	( 49.50, 93.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 93.12) --
	( 49.50, 93.12) --
	( 49.50, 98.35) --
	( 49.50, 98.35) --
	( 49.50, 93.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 93.12) --
	( 49.50, 93.12) --
	( 49.50, 98.35) --
	( 49.50, 98.35) --
	( 49.50, 93.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 93.12) --
	( 49.50, 93.12) --
	( 49.50, 98.35) --
	( 49.50, 98.35) --
	( 49.50, 93.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 93.12) --
	( 49.50, 93.12) --
	( 49.50, 98.35) --
	( 49.50, 98.35) --
	( 49.50, 93.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 93.12) --
	( 49.50, 93.12) --
	( 49.50, 98.35) --
	( 49.50, 98.35) --
	( 49.50, 93.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 93.12) --
	( 49.50, 93.12) --
	( 49.50, 98.35) --
	( 49.50, 98.35) --
	( 49.50, 93.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 93.12) --
	( 49.50, 93.12) --
	( 49.50, 98.35) --
	( 49.50, 98.35) --
	( 49.50, 93.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 93.12) --
	( 49.50, 93.12) --
	( 49.50, 98.35) --
	( 49.50, 98.35) --
	( 49.50, 93.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 93.12) --
	( 50.63, 93.12) --
	( 50.63, 98.35) --
	( 49.50, 98.35) --
	( 49.50, 93.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.63, 93.12) --
	( 50.63, 93.12) --
	( 50.63, 98.35) --
	( 50.63, 98.35) --
	( 50.63, 93.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.63, 93.12) --
	( 72.73, 93.12) --
	( 72.73, 98.35) --
	( 50.63, 98.35) --
	( 50.63, 93.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.73, 93.12) --
	( 74.80, 93.12) --
	( 74.80, 98.35) --
	( 72.73, 98.35) --
	( 72.73, 93.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.80, 93.12) --
	( 74.80, 93.12) --
	( 74.80, 98.35) --
	( 74.80, 98.35) --
	( 74.80, 93.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.80, 93.12) --
	( 75.20, 93.12) --
	( 75.20, 98.35) --
	( 74.80, 98.35) --
	( 74.80, 93.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.20, 93.12) --
	(120.53, 93.12) --
	(120.53, 98.35) --
	( 75.20, 98.35) --
	( 75.20, 93.12);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 49.50, 99.40) --
	( 49.51, 99.40) --
	( 49.51,104.63) --
	( 49.50,104.63) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 49.51, 99.40) --
	( 49.51, 99.40) --
	( 49.51,104.63) --
	( 49.51,104.63) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 49.51, 99.40) --
	( 56.89, 99.40) --
	( 56.89,104.63) --
	( 49.51,104.63) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 56.89, 99.40) --
	( 56.90, 99.40) --
	( 56.90,104.63) --
	( 56.89,104.63) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 56.90, 99.40) --
	( 95.51, 99.40) --
	( 95.51,104.63) --
	( 56.90,104.63) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 95.51, 99.40) --
	( 98.18, 99.40) --
	( 98.18,104.63) --
	( 95.51,104.63) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 98.18, 99.40) --
	( 98.18, 99.40) --
	( 98.18,104.63) --
	( 98.18,104.63) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 98.18, 99.40) --
	(108.58, 99.40) --
	(108.58,104.63) --
	( 98.18,104.63) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (108.58, 99.40) --
	(182.73, 99.40) --
	(182.73,104.63) --
	(108.58,104.63) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.73,102.59) -- (182.73,102.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.73,100.32) -- (182.73,100.32);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.73,102.59) -- (182.73,102.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.73,100.32) -- (182.73,100.32);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.73,102.59) -- (182.73,102.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.73,100.32) -- (182.73,100.32);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.73,102.59) -- (182.73,102.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.73,100.32) -- (182.73,100.32);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.73,102.59) -- (182.73,102.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.73,100.32) -- (182.73,100.32);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.73,102.59) -- (182.73,102.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.73,100.32) -- (182.73,100.32);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.73,102.59) -- (182.73,102.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.73,100.32) -- (182.73,100.32);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 99.40) --
	( 49.51, 99.40) --
	( 49.51,104.63) --
	( 49.50,104.63) --
	( 49.50, 99.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.51, 99.40) --
	( 49.51, 99.40) --
	( 49.51,104.63) --
	( 49.51,104.63) --
	( 49.51, 99.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.51, 99.40) --
	( 56.89, 99.40) --
	( 56.89,104.63) --
	( 49.51,104.63) --
	( 49.51, 99.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.89, 99.40) --
	( 56.90, 99.40) --
	( 56.90,104.63) --
	( 56.89,104.63) --
	( 56.89, 99.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.90, 99.40) --
	( 95.51, 99.40) --
	( 95.51,104.63) --
	( 56.90,104.63) --
	( 56.90, 99.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.51, 99.40) --
	( 98.18, 99.40) --
	( 98.18,104.63) --
	( 95.51,104.63) --
	( 95.51, 99.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.18, 99.40) --
	( 98.18, 99.40) --
	( 98.18,104.63) --
	( 98.18,104.63) --
	( 98.18, 99.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.18, 99.40) --
	(108.58, 99.40) --
	(108.58,104.63) --
	( 98.18,104.63) --
	( 98.18, 99.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.58, 99.40) --
	(182.73, 99.40) --
	(182.73,104.63) --
	(108.58,104.63) --
	(108.58, 99.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.73, 99.40) --
	(182.73, 99.40) --
	(182.73,104.63) --
	(182.73,104.63) --
	(182.73, 99.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.73, 99.40) --
	(182.73, 99.40) --
	(182.73,104.63) --
	(182.73,104.63) --
	(182.73, 99.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.73, 99.40) --
	(182.73, 99.40) --
	(182.73,104.63) --
	(182.73,104.63) --
	(182.73, 99.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.73, 99.40) --
	(182.73, 99.40) --
	(182.73,104.63) --
	(182.73,104.63) --
	(182.73, 99.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.73, 99.40) --
	(182.73, 99.40) --
	(182.73,104.63) --
	(182.73,104.63) --
	(182.73, 99.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.73, 99.40) --
	(182.73, 99.40) --
	(182.73,104.63) --
	(182.73,104.63) --
	(182.73, 99.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.73, 99.40) --
	(182.73, 99.40) --
	(182.73,104.63) --
	(182.73,104.63) --
	(182.73, 99.40);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 49.50,104.63) --
	( 49.50,104.63) --
	( 49.50,109.86) --
	( 49.50,109.86) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 49.50,104.63) --
	( 49.50,104.63) --
	( 49.50,109.86) --
	( 49.50,109.86) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 49.50,104.63) --
	( 49.50,104.63) --
	( 49.50,109.86) --
	( 49.50,109.86) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 49.50,104.63) --
	( 49.50,104.63) --
	( 49.50,109.86) --
	( 49.50,109.86) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 49.50,104.63) --
	( 49.50,104.63) --
	( 49.50,109.86) --
	( 49.50,109.86) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 49.50,104.63) --
	( 49.50,104.63) --
	( 49.50,109.86) --
	( 49.50,109.86) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 49.50,104.63) --
	( 49.50,104.63) --
	( 49.50,109.86) --
	( 49.50,109.86) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 49.50,104.63) --
	( 49.50,104.63) --
	( 49.50,109.86) --
	( 49.50,109.86) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 49.50,104.63) --
	( 49.50,104.63) --
	( 49.50,109.86) --
	( 49.50,109.86) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,107.90) -- ( 49.71,108.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,105.63) -- ( 49.71,105.84);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.71,108.12) -- ( 49.71,108.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.71,105.84) -- ( 49.71,105.84);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.71,108.12) -- ( 51.46,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.71,105.84) -- ( 53.73,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.77,104.63) -- ( 56.00,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.04,104.63) -- ( 58.27,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.31,104.63) -- ( 60.54,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.58,104.63) -- ( 62.81,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.85,104.63) -- ( 65.08,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.12,104.63) -- ( 67.36,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.40,104.63) -- ( 69.63,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.67,104.63) -- ( 71.90,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.94,104.63) -- ( 74.17,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.21,104.63) -- ( 76.44,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.48,104.63) -- ( 78.71,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.75,104.63) -- ( 80.98,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.02,104.63) -- ( 83.25,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.29,104.63) -- ( 85.53,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.57,104.63) -- ( 87.80,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.84,104.63) -- ( 90.07,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.11,104.63) -- ( 91.58,109.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.38,104.63) -- ( 91.58,106.83);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.58,109.10) -- ( 91.89,109.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.58,106.83) -- ( 91.89,107.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.65,104.63) -- ( 91.89,104.87);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.89,109.41) -- ( 91.89,109.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.89,107.14) -- ( 91.89,107.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.89,104.87) -- ( 91.89,104.87);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.89,109.41) -- ( 92.23,109.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.89,107.14) -- ( 92.23,107.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.89,104.87) -- ( 92.23,105.21);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.23,109.76) -- ( 92.34,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.23,107.48) -- ( 94.61,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.23,105.21) -- ( 96.88,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.92,104.63) -- ( 99.15,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.19,104.63) -- (101.42,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.46,104.63) -- (103.69,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.74,104.63) -- (105.97,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.01,104.63) -- (108.24,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.28,104.63) -- (110.51,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.55,104.63) -- (112.78,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.82,104.63) -- (115.05,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.09,104.63) -- (117.32,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.36,104.63) -- (119.59,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.63,104.63) -- (121.86,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.91,104.63) -- (124.14,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.18,104.63) -- (126.41,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.45,104.63) -- (128.68,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.72,104.63) -- (130.95,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.99,104.63) -- (133.22,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.26,104.63) -- (135.49,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.53,104.63) -- (137.76,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.80,104.63) -- (140.03,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.07,104.63) -- (142.31,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.35,104.63) -- (144.58,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.62,104.63) -- (146.85,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.89,104.63) -- (149.12,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.16,104.63) -- (151.39,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.43,104.63) -- (153.66,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.70,104.63) -- (155.93,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.97,104.63) -- (158.20,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.24,104.63) -- (160.48,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.52,104.63) -- (162.75,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.79,104.63) -- (165.02,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.06,104.63) -- (167.29,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.33,104.63) -- (169.56,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.60,104.63) -- (171.83,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.87,104.63) -- (174.10,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.14,104.63) -- (176.37,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.41,104.63) -- (177.61,108.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.69,104.63) -- (177.61,106.56);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,104.63) --
	( 49.50,104.63) --
	( 49.50,109.86) --
	( 49.50,109.86) --
	( 49.50,104.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,104.63) --
	( 49.50,104.63) --
	( 49.50,109.86) --
	( 49.50,109.86) --
	( 49.50,104.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,104.63) --
	( 49.50,104.63) --
	( 49.50,109.86) --
	( 49.50,109.86) --
	( 49.50,104.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,104.63) --
	( 49.50,104.63) --
	( 49.50,109.86) --
	( 49.50,109.86) --
	( 49.50,104.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,104.63) --
	( 49.50,104.63) --
	( 49.50,109.86) --
	( 49.50,109.86) --
	( 49.50,104.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,104.63) --
	( 49.50,104.63) --
	( 49.50,109.86) --
	( 49.50,109.86) --
	( 49.50,104.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,104.63) --
	( 49.50,104.63) --
	( 49.50,109.86) --
	( 49.50,109.86) --
	( 49.50,104.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,104.63) --
	( 49.50,104.63) --
	( 49.50,109.86) --
	( 49.50,109.86) --
	( 49.50,104.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,104.63) --
	( 49.50,104.63) --
	( 49.50,109.86) --
	( 49.50,109.86) --
	( 49.50,104.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,104.63) --
	( 49.71,104.63) --
	( 49.71,109.86) --
	( 49.50,109.86) --
	( 49.50,104.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.71,104.63) --
	( 49.71,104.63) --
	( 49.71,109.86) --
	( 49.71,109.86) --
	( 49.71,104.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.71,104.63) --
	( 91.58,104.63) --
	( 91.58,109.86) --
	( 49.71,109.86) --
	( 49.71,104.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.58,104.63) --
	( 91.89,104.63) --
	( 91.89,109.86) --
	( 91.58,109.86) --
	( 91.58,104.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.89,104.63) --
	( 91.89,104.63) --
	( 91.89,109.86) --
	( 91.89,109.86) --
	( 91.89,104.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.89,104.63) --
	( 92.23,104.63) --
	( 92.23,109.86) --
	( 91.89,109.86) --
	( 91.89,104.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.23,104.63) --
	(177.61,104.63) --
	(177.61,109.86) --
	( 92.23,109.86) --
	( 92.23,104.63);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 49.50,111.95) --
	( 49.50,111.95) --
	( 49.50,117.18) --
	( 49.50,117.18) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 49.50,111.95) --
	( 49.50,111.95) --
	( 49.50,117.18) --
	( 49.50,117.18) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 49.50,111.95) --
	( 51.81,111.95) --
	( 51.81,117.18) --
	( 49.50,117.18) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 51.81,111.95) --
	( 51.82,111.95) --
	( 51.82,117.18) --
	( 51.81,117.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 51.82,111.95) --
	( 72.14,111.95) --
	( 72.14,117.18) --
	( 51.82,117.18) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 72.14,111.95) --
	( 74.90,111.95) --
	( 74.90,117.18) --
	( 72.14,117.18) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 74.90,111.95) --
	( 74.90,111.95) --
	( 74.90,117.18) --
	( 74.90,117.18) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 74.90,111.95) --
	( 75.81,111.95) --
	( 75.81,117.18) --
	( 74.90,117.18) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 75.81,111.95) --
	(119.83,111.95) --
	(119.83,117.18) --
	( 75.81,117.18) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.83,116.91) -- (119.83,116.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.83,114.64) -- (119.83,114.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.83,112.37) -- (119.83,112.37);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.83,116.91) -- (119.83,116.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.83,114.64) -- (119.83,114.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.83,112.37) -- (119.83,112.37);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.83,116.91) -- (119.83,116.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.83,114.64) -- (119.83,114.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.83,112.37) -- (119.83,112.37);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.83,116.91) -- (119.83,116.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.83,114.64) -- (119.83,114.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.83,112.37) -- (119.83,112.37);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.83,116.91) -- (119.83,116.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.83,114.64) -- (119.83,114.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.83,112.37) -- (119.83,112.37);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.83,116.91) -- (119.83,116.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.83,114.64) -- (119.83,114.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.83,112.37) -- (119.83,112.37);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.83,116.91) -- (119.83,116.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.83,114.64) -- (119.83,114.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.83,112.37) -- (119.83,112.37);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,111.95) --
	( 49.50,111.95) --
	( 49.50,117.18) --
	( 49.50,117.18) --
	( 49.50,111.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,111.95) --
	( 49.50,111.95) --
	( 49.50,117.18) --
	( 49.50,117.18) --
	( 49.50,111.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,111.95) --
	( 51.81,111.95) --
	( 51.81,117.18) --
	( 49.50,117.18) --
	( 49.50,111.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.81,111.95) --
	( 51.82,111.95) --
	( 51.82,117.18) --
	( 51.81,117.18) --
	( 51.81,111.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.82,111.95) --
	( 72.14,111.95) --
	( 72.14,117.18) --
	( 51.82,117.18) --
	( 51.82,111.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.14,111.95) --
	( 74.90,111.95) --
	( 74.90,117.18) --
	( 72.14,117.18) --
	( 72.14,111.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.90,111.95) --
	( 74.90,111.95) --
	( 74.90,117.18) --
	( 74.90,117.18) --
	( 74.90,111.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.90,111.95) --
	( 75.81,111.95) --
	( 75.81,117.18) --
	( 74.90,117.18) --
	( 74.90,111.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.81,111.95) --
	(119.83,111.95) --
	(119.83,117.18) --
	( 75.81,117.18) --
	( 75.81,111.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.83,111.95) --
	(119.83,111.95) --
	(119.83,117.18) --
	(119.83,117.18) --
	(119.83,111.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.83,111.95) --
	(119.83,111.95) --
	(119.83,117.18) --
	(119.83,117.18) --
	(119.83,111.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.83,111.95) --
	(119.83,111.95) --
	(119.83,117.18) --
	(119.83,117.18) --
	(119.83,111.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.83,111.95) --
	(119.83,111.95) --
	(119.83,117.18) --
	(119.83,117.18) --
	(119.83,111.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.83,111.95) --
	(119.83,111.95) --
	(119.83,117.18) --
	(119.83,117.18) --
	(119.83,111.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.83,111.95) --
	(119.83,111.95) --
	(119.83,117.18) --
	(119.83,117.18) --
	(119.83,111.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.83,111.95) --
	(119.83,111.95) --
	(119.83,117.18) --
	(119.83,117.18) --
	(119.83,111.95);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 49.50,117.18) --
	( 49.50,117.18) --
	( 49.50,122.41) --
	( 49.50,122.41) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 49.50,117.18) --
	( 49.50,117.18) --
	( 49.50,122.41) --
	( 49.50,122.41) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 49.50,117.18) --
	( 49.50,117.18) --
	( 49.50,122.41) --
	( 49.50,122.41) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 49.50,117.18) --
	( 49.50,117.18) --
	( 49.50,122.41) --
	( 49.50,122.41) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 49.50,117.18) --
	( 49.50,117.18) --
	( 49.50,122.41) --
	( 49.50,122.41) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 49.50,117.18) --
	( 49.50,117.18) --
	( 49.50,122.41) --
	( 49.50,122.41) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 49.50,117.18) --
	( 49.50,117.18) --
	( 49.50,122.41) --
	( 49.50,122.41) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 49.50,117.18) --
	( 49.50,117.18) --
	( 49.50,122.41) --
	( 49.50,122.41) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 49.50,117.18) --
	( 49.50,117.18) --
	( 49.50,122.41) --
	( 49.50,122.41) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,121.53) -- ( 50.38,122.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,119.26) -- ( 50.66,120.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.69,117.18) -- ( 50.66,118.15);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.66,120.42) -- ( 50.66,120.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.66,118.15) -- ( 50.66,118.15);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.66,120.42) -- ( 52.65,122.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.66,118.15) -- ( 54.93,122.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.97,117.18) -- ( 57.20,122.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.24,117.18) -- ( 59.47,122.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.51,117.18) -- ( 61.74,122.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.78,117.18) -- ( 64.01,122.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.05,117.18) -- ( 66.28,122.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.32,117.18) -- ( 68.55,122.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.59,117.18) -- ( 70.82,122.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,117.18) -- ( 72.76,122.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.14,117.18) -- ( 72.76,119.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.41,117.18) -- ( 72.76,117.54);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.76,122.08) -- ( 73.10,122.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.76,119.81) -- ( 74.85,121.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.76,117.54) -- ( 74.85,119.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.68,117.18) -- ( 74.85,117.36);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.85,121.90) -- ( 74.85,121.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.85,119.63) -- ( 74.85,119.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.85,117.36) -- ( 74.85,117.36);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.85,121.90) -- ( 75.31,122.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.85,119.63) -- ( 75.31,120.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.85,117.36) -- ( 75.31,117.81);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.31,122.35) -- ( 75.37,122.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.31,120.08) -- ( 77.64,122.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.31,117.81) -- ( 79.91,122.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.95,117.18) -- ( 82.18,122.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.22,117.18) -- ( 84.45,122.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.49,117.18) -- ( 86.72,122.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.76,117.18) -- ( 88.99,122.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.03,117.18) -- ( 91.27,122.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.31,117.18) -- ( 93.54,122.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.58,117.18) -- ( 95.81,122.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.85,117.18) -- ( 98.08,122.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.12,117.18) -- (100.35,122.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.39,117.18) -- (102.62,122.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.66,117.18) -- (104.89,122.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.93,117.18) -- (107.16,122.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.20,117.18) -- (109.44,122.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.48,117.18) -- (111.71,122.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.75,117.18) -- (113.98,122.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.02,117.18) -- (116.25,122.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.29,117.18) -- (118.52,122.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.56,117.18) -- (120.65,122.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.83,117.18) -- (120.65,120.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.10,117.18) -- (120.65,117.73);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,117.18) --
	( 49.50,117.18) --
	( 49.50,122.41) --
	( 49.50,122.41) --
	( 49.50,117.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,117.18) --
	( 49.50,117.18) --
	( 49.50,122.41) --
	( 49.50,122.41) --
	( 49.50,117.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,117.18) --
	( 49.50,117.18) --
	( 49.50,122.41) --
	( 49.50,122.41) --
	( 49.50,117.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,117.18) --
	( 49.50,117.18) --
	( 49.50,122.41) --
	( 49.50,122.41) --
	( 49.50,117.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,117.18) --
	( 49.50,117.18) --
	( 49.50,122.41) --
	( 49.50,122.41) --
	( 49.50,117.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,117.18) --
	( 49.50,117.18) --
	( 49.50,122.41) --
	( 49.50,122.41) --
	( 49.50,117.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,117.18) --
	( 49.50,117.18) --
	( 49.50,122.41) --
	( 49.50,122.41) --
	( 49.50,117.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,117.18) --
	( 49.50,117.18) --
	( 49.50,122.41) --
	( 49.50,122.41) --
	( 49.50,117.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,117.18) --
	( 49.50,117.18) --
	( 49.50,122.41) --
	( 49.50,122.41) --
	( 49.50,117.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,117.18) --
	( 50.66,117.18) --
	( 50.66,122.41) --
	( 49.50,122.41) --
	( 49.50,117.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.66,117.18) --
	( 50.66,117.18) --
	( 50.66,122.41) --
	( 50.66,122.41) --
	( 50.66,117.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.66,117.18) --
	( 72.76,117.18) --
	( 72.76,122.41) --
	( 50.66,122.41) --
	( 50.66,117.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.76,117.18) --
	( 74.85,117.18) --
	( 74.85,122.41) --
	( 72.76,122.41) --
	( 72.76,117.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.85,117.18) --
	( 74.85,117.18) --
	( 74.85,122.41) --
	( 74.85,122.41) --
	( 74.85,117.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.85,117.18) --
	( 75.31,117.18) --
	( 75.31,122.41) --
	( 74.85,122.41) --
	( 74.85,117.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.31,117.18) --
	(120.65,117.18) --
	(120.65,122.41) --
	( 75.31,122.41) --
	( 75.31,117.18);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 49.50,123.46) --
	( 49.51,123.46) --
	( 49.51,128.69) --
	( 49.50,128.69) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 49.51,123.46) --
	( 49.51,123.46) --
	( 49.51,128.69) --
	( 49.51,128.69) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 49.51,123.46) --
	( 51.85,123.46) --
	( 51.85,128.69) --
	( 49.51,128.69) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 51.85,123.46) --
	( 51.85,123.46) --
	( 51.85,128.69) --
	( 51.85,128.69) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 51.85,123.46) --
	( 90.09,123.46) --
	( 90.09,128.69) --
	( 51.85,128.69) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 90.09,123.46) --
	( 93.37,123.46) --
	( 93.37,128.69) --
	( 90.09,128.69) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 93.37,123.46) --
	( 93.38,123.46) --
	( 93.38,128.69) --
	( 93.37,128.69) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 93.38,123.46) --
	( 94.93,123.46) --
	( 94.93,128.69) --
	( 93.38,128.69) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 94.93,123.46) --
	(167.67,123.46) --
	(167.67,128.69) --
	( 94.93,128.69) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.67,128.41) -- (167.67,128.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.67,126.14) -- (167.67,126.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.67,123.87) -- (167.67,123.87);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.67,128.41) -- (167.67,128.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.67,126.14) -- (167.67,126.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.67,123.87) -- (167.67,123.87);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.67,128.41) -- (167.67,128.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.67,126.14) -- (167.67,126.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.67,123.87) -- (167.67,123.87);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.67,128.41) -- (167.67,128.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.67,126.14) -- (167.67,126.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.67,123.87) -- (167.67,123.87);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.67,128.41) -- (167.67,128.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.67,126.14) -- (167.67,126.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.67,123.87) -- (167.67,123.87);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.67,128.41) -- (167.67,128.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.67,126.14) -- (167.67,126.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.67,123.87) -- (167.67,123.87);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.67,128.41) -- (167.67,128.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.67,126.14) -- (167.67,126.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.67,123.87) -- (167.67,123.87);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,123.46) --
	( 49.51,123.46) --
	( 49.51,128.69) --
	( 49.50,128.69) --
	( 49.50,123.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.51,123.46) --
	( 49.51,123.46) --
	( 49.51,128.69) --
	( 49.51,128.69) --
	( 49.51,123.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.51,123.46) --
	( 51.85,123.46) --
	( 51.85,128.69) --
	( 49.51,128.69) --
	( 49.51,123.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.85,123.46) --
	( 51.85,123.46) --
	( 51.85,128.69) --
	( 51.85,128.69) --
	( 51.85,123.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.85,123.46) --
	( 90.09,123.46) --
	( 90.09,128.69) --
	( 51.85,128.69) --
	( 51.85,123.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.09,123.46) --
	( 93.37,123.46) --
	( 93.37,128.69) --
	( 90.09,128.69) --
	( 90.09,123.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.37,123.46) --
	( 93.38,123.46) --
	( 93.38,128.69) --
	( 93.37,128.69) --
	( 93.37,123.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.38,123.46) --
	( 94.93,123.46) --
	( 94.93,128.69) --
	( 93.38,128.69) --
	( 93.38,123.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.93,123.46) --
	(167.67,123.46) --
	(167.67,128.69) --
	( 94.93,128.69) --
	( 94.93,123.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.67,123.46) --
	(167.67,123.46) --
	(167.67,128.69) --
	(167.67,128.69) --
	(167.67,123.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.67,123.46) --
	(167.67,123.46) --
	(167.67,128.69) --
	(167.67,128.69) --
	(167.67,123.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.67,123.46) --
	(167.67,123.46) --
	(167.67,128.69) --
	(167.67,128.69) --
	(167.67,123.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.67,123.46) --
	(167.67,123.46) --
	(167.67,128.69) --
	(167.67,128.69) --
	(167.67,123.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.67,123.46) --
	(167.67,123.46) --
	(167.67,128.69) --
	(167.67,128.69) --
	(167.67,123.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.67,123.46) --
	(167.67,123.46) --
	(167.67,128.69) --
	(167.67,128.69) --
	(167.67,123.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.67,123.46) --
	(167.67,123.46) --
	(167.67,128.69) --
	(167.67,128.69) --
	(167.67,123.46);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 49.50,128.69) --
	( 49.50,128.69) --
	( 49.50,133.92) --
	( 49.50,133.92) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 49.50,128.69) --
	( 49.50,128.69) --
	( 49.50,133.92) --
	( 49.50,133.92) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 49.50,128.69) --
	( 49.50,128.69) --
	( 49.50,133.92) --
	( 49.50,133.92) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 49.50,128.69) --
	( 49.50,128.69) --
	( 49.50,133.92) --
	( 49.50,133.92) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 49.50,128.69) --
	( 49.50,128.69) --
	( 49.50,133.92) --
	( 49.50,133.92) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 49.50,128.69) --
	( 49.50,128.69) --
	( 49.50,133.92) --
	( 49.50,133.92) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 49.50,128.69) --
	( 49.50,128.69) --
	( 49.50,133.92) --
	( 49.50,133.92) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 49.50,128.69) --
	( 49.50,128.69) --
	( 49.50,133.92) --
	( 49.50,133.92) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 49.50,128.69) --
	( 49.50,128.69) --
	( 49.50,133.92) --
	( 49.50,133.92) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,132.89) -- ( 49.75,133.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,130.62) -- ( 49.75,130.86);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.75,133.13) -- ( 49.75,133.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.75,130.86) -- ( 49.75,130.86);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.75,133.13) -- ( 50.54,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.75,130.86) -- ( 52.81,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.85,128.69) -- ( 55.08,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.12,128.69) -- ( 57.35,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.39,128.69) -- ( 59.62,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.66,128.69) -- ( 61.89,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.93,128.69) -- ( 64.16,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,128.69) -- ( 66.43,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.47,128.69) -- ( 68.70,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.75,128.69) -- ( 70.98,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.02,128.69) -- ( 73.25,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.29,128.69) -- ( 75.52,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.56,128.69) -- ( 77.79,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.83,128.69) -- ( 80.06,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.10,128.69) -- ( 82.33,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.37,128.69) -- ( 84.60,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.64,128.69) -- ( 86.87,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.92,128.69) -- ( 89.15,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.19,128.69) -- ( 91.42,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.46,128.69) -- ( 91.61,131.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.73,128.69) -- ( 91.61,129.57);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.61,131.85) -- ( 91.95,132.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.61,129.57) -- ( 91.95,129.92);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.95,132.19) -- ( 91.95,132.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.95,129.92) -- ( 91.95,129.92);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.95,132.19) -- ( 92.38,132.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.95,129.92) -- ( 92.38,130.35);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.38,132.62) -- ( 93.69,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.38,130.35) -- ( 95.96,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.00,128.69) -- ( 98.23,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.27,128.69) -- (100.50,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.54,128.69) -- (102.77,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.81,128.69) -- (105.04,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.08,128.69) -- (107.32,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.36,128.69) -- (109.59,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.63,128.69) -- (111.86,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.90,128.69) -- (114.13,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.17,128.69) -- (116.40,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.44,128.69) -- (118.67,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.71,128.69) -- (120.94,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.98,128.69) -- (123.21,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.25,128.69) -- (125.49,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.53,128.69) -- (127.76,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.80,128.69) -- (130.03,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.07,128.69) -- (132.30,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.34,128.69) -- (134.57,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.61,128.69) -- (136.84,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.88,128.69) -- (139.11,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.15,128.69) -- (141.38,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.42,128.69) -- (143.66,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.70,128.69) -- (145.93,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.97,128.69) -- (148.20,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.24,128.69) -- (150.47,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.51,128.69) -- (152.74,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.78,128.69) -- (155.01,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.05,128.69) -- (157.28,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.32,128.69) -- (159.55,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.59,128.69) -- (161.83,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.87,128.69) -- (164.10,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.14,128.69) -- (166.37,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.41,128.69) -- (168.64,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.68,128.69) -- (170.91,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.95,128.69) -- (173.18,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.22,128.69) -- (175.45,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.49,128.69) -- (177.72,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.76,128.69) -- (177.76,131.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.04,128.69) -- (177.76,129.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,128.69) --
	( 49.50,128.69) --
	( 49.50,133.92) --
	( 49.50,133.92) --
	( 49.50,128.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,128.69) --
	( 49.50,128.69) --
	( 49.50,133.92) --
	( 49.50,133.92) --
	( 49.50,128.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,128.69) --
	( 49.50,128.69) --
	( 49.50,133.92) --
	( 49.50,133.92) --
	( 49.50,128.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,128.69) --
	( 49.50,128.69) --
	( 49.50,133.92) --
	( 49.50,133.92) --
	( 49.50,128.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,128.69) --
	( 49.50,128.69) --
	( 49.50,133.92) --
	( 49.50,133.92) --
	( 49.50,128.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,128.69) --
	( 49.50,128.69) --
	( 49.50,133.92) --
	( 49.50,133.92) --
	( 49.50,128.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,128.69) --
	( 49.50,128.69) --
	( 49.50,133.92) --
	( 49.50,133.92) --
	( 49.50,128.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,128.69) --
	( 49.50,128.69) --
	( 49.50,133.92) --
	( 49.50,133.92) --
	( 49.50,128.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,128.69) --
	( 49.50,128.69) --
	( 49.50,133.92) --
	( 49.50,133.92) --
	( 49.50,128.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,128.69) --
	( 49.75,128.69) --
	( 49.75,133.92) --
	( 49.50,133.92) --
	( 49.50,128.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.75,128.69) --
	( 49.75,128.69) --
	( 49.75,133.92) --
	( 49.75,133.92) --
	( 49.75,128.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.75,128.69) --
	( 91.61,128.69) --
	( 91.61,133.92) --
	( 49.75,133.92) --
	( 49.75,128.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.61,128.69) --
	( 91.95,128.69) --
	( 91.95,133.92) --
	( 91.61,133.92) --
	( 91.61,128.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.95,128.69) --
	( 91.95,128.69) --
	( 91.95,133.92) --
	( 91.95,133.92) --
	( 91.95,128.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.95,128.69) --
	( 92.38,128.69) --
	( 92.38,133.92) --
	( 91.95,133.92) --
	( 91.95,128.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.38,128.69) --
	(177.76,128.69) --
	(177.76,133.92) --
	( 92.38,133.92) --
	( 92.38,128.69);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.61,108.00) rectangle (249.34, 36.00);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] (210.01,102.60) --
	(214.33,102.60) --
	(214.33, 99.00) --
	(210.01, 99.00) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] (210.01, 95.40) --
	(214.33, 95.40) --
	(214.33, 91.80) --
	(210.01, 91.80) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] (210.01, 88.20) --
	(214.33, 88.20) --
	(214.33, 84.60) --
	(210.01, 84.60) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] (210.01, 81.00) --
	(214.33, 81.00) --
	(214.33, 77.40) --
	(210.01, 77.40) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] (210.01, 73.80) --
	(214.33, 73.80) --
	(214.33, 70.20) --
	(210.01, 70.20) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] (210.01, 66.60) --
	(214.33, 66.60) --
	(214.33, 63.00) --
	(210.01, 63.00) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] (210.01, 59.40) --
	(214.33, 59.40) --
	(214.33, 55.80) --
	(210.01, 55.80) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] (210.01, 52.20) --
	(214.33, 52.20) --
	(214.33, 48.60) --
	(210.01, 48.60) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (210.01, 45.00) --
	(214.33, 45.00) --
	(214.33, 41.40) --
	(210.01, 41.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.01,102.60) --
	(214.33,102.60) --
	(214.33, 99.00) --
	(210.01, 99.00) --
	(210.01,102.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.01, 95.40) --
	(214.33, 95.40) --
	(214.33, 91.80) --
	(210.01, 91.80) --
	(210.01, 95.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.01, 88.20) --
	(214.33, 88.20) --
	(214.33, 84.60) --
	(210.01, 84.60) --
	(210.01, 88.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.01, 81.00) --
	(214.33, 81.00) --
	(214.33, 77.40) --
	(210.01, 77.40) --
	(210.01, 81.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.01, 73.80) --
	(214.33, 73.80) --
	(214.33, 70.20) --
	(210.01, 70.20) --
	(210.01, 73.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.01, 66.60) --
	(214.33, 66.60) --
	(214.33, 63.00) --
	(210.01, 63.00) --
	(210.01, 66.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.01, 59.40) --
	(214.33, 59.40) --
	(214.33, 55.80) --
	(210.01, 55.80) --
	(210.01, 59.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.01, 52.20) --
	(214.33, 52.20) --
	(214.33, 48.60) --
	(210.01, 48.60) --
	(210.01, 52.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.01, 45.00) --
	(214.33, 45.00) --
	(214.33, 41.40) --
	(210.01, 41.40) --
	(210.01, 45.00);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (219.73, 98.73) {I/O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (219.73, 91.53) {Update};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (219.73, 84.33) {F. Comm.};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (219.73, 77.13) {F. Shuffle};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (219.73, 69.93) {F. Comp.};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (219.73, 62.73) {B. Comm.};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (219.73, 55.53) {B. Shuffle};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (219.73, 48.33) {B. AR};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (219.73, 41.13) {B. Comp.};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,141.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 40.50, 42.41) {32};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 40.50, 53.92) {16};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 40.50, 77.98) {32};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 40.50, 66.48) {64};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 40.50,102.05) {64};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 40.50, 90.54) {128};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 40.50,114.60) {512};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 40.50,126.11) {256};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,141.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 25.20, 86.84) {Number of GPUs};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.53, 42.38) --
	( 13.45, 42.40) --
	( 13.37, 42.42) --
	( 13.30, 42.43) --
	( 13.23, 42.45) --
	( 13.16, 42.47) --
	( 13.10, 42.48) --
	( 13.03, 42.50) --
	( 12.97, 42.52) --
	( 12.92, 42.53) --
	( 12.86, 42.55) --
	( 12.81, 42.57) --
	( 12.76, 42.58) --
	( 12.71, 42.60) --
	( 12.66, 42.62) --
	( 12.61, 42.63) --
	( 12.57, 42.65) --
	( 12.53, 42.67) --
	( 12.49, 42.68) --
	( 12.45, 42.70) --
	( 12.41, 42.72) --
	( 12.38, 42.73) --
	( 12.34, 42.75) --
	( 12.31, 42.77) --
	( 12.28, 42.78) --
	( 12.25, 42.80) --
	( 12.22, 42.82) --
	( 12.19, 42.83) --
	( 12.17, 42.85) --
	( 12.14, 42.87) --
	( 12.12, 42.88) --
	( 12.09, 42.90) --
	( 12.07, 42.92) --
	( 12.05, 42.93) --
	( 12.03, 42.95) --
	( 12.01, 42.97) --
	( 11.99, 42.98) --
	( 11.97, 43.00) --
	( 11.95, 43.02) --
	( 11.93, 43.04) --
	( 11.92, 43.05) --
	( 11.90, 43.07) --
	( 11.89, 43.09) --
	( 11.87, 43.10) --
	( 11.86, 43.12) --
	( 11.84, 43.14) --
	( 11.83, 43.15) --
	( 11.82, 43.17) --
	( 11.81, 43.19) --
	( 11.79, 43.20) --
	( 11.78, 43.22) --
	( 11.77, 43.24) --
	( 11.76, 43.25) --
	( 11.75, 43.27) --
	( 11.74, 43.29) --
	( 11.73, 43.30) --
	( 11.73, 43.32) --
	( 11.72, 43.34) --
	( 11.71, 43.35) --
	( 11.70, 43.37) --
	( 11.69, 43.39) --
	( 11.69, 43.40) --
	( 11.68, 43.42) --
	( 11.67, 43.44) --
	( 11.67, 43.45) --
	( 11.66, 43.47) --
	( 11.66, 43.49) --
	( 11.65, 43.50) --
	( 11.65, 43.52) --
	( 11.64, 43.54) --
	( 11.64, 43.55) --
	( 11.63, 43.57) --
	( 11.63, 43.59) --
	( 11.62, 43.60) --
	( 11.62, 43.62) --
	( 11.61, 43.64) --
	( 11.61, 43.66) --
	( 11.61, 43.67) --
	( 11.60, 43.69) --
	( 11.60, 43.71) --
	( 11.60, 43.72) --
	( 11.59, 43.74) --
	( 11.59, 43.76) --
	( 11.59, 43.77) --
	( 11.58, 43.79) --
	( 11.58, 43.81) --
	( 11.58, 43.82) --
	( 11.58, 43.84) --
	( 11.57, 43.86) --
	( 11.57, 43.87) --
	( 11.57, 43.89) --
	( 11.57, 43.91) --
	( 11.57, 43.92) --
	( 11.56, 43.94) --
	( 11.56, 43.96) --
	( 11.56, 43.97) --
	( 11.56, 43.99) --
	( 11.56, 44.01) --
	( 11.55, 44.02) --
	( 11.55, 44.04) --
	( 11.55, 44.06) --
	( 11.55, 44.07) --
	( 11.55, 44.09) --
	( 11.55, 44.11) --
	( 11.55, 44.12) --
	( 11.55, 44.14) --
	( 11.54, 44.16) --
	( 11.54, 44.17) --
	( 11.54, 44.19) --
	( 11.54, 44.21) --
	( 11.54, 44.22) --
	( 11.54, 44.24) --
	( 11.54, 44.26) --
	( 11.54, 44.28) --
	( 11.54, 44.29) --
	( 11.54, 44.31) --
	( 11.53, 44.33) --
	( 11.53, 44.34) --
	( 11.53, 44.36) --
	( 11.53, 44.38) --
	( 11.53, 44.39) --
	( 11.53, 44.41) --
	( 11.53, 44.43) --
	( 11.53, 44.44) --
	( 11.53, 44.46) --
	( 11.53, 44.48) --
	( 11.53, 44.49) --
	( 11.53, 44.51) --
	( 11.53, 44.53) --
	( 11.53, 44.54) --
	( 11.53, 44.56) --
	( 11.53, 44.58) --
	( 11.53, 44.59) --
	( 11.53, 44.61) --
	( 11.53, 44.63) --
	( 11.53, 44.64) --
	( 11.53, 44.66) --
	( 11.53, 44.68) --
	( 11.53, 44.69) --
	( 11.53, 44.71) --
	( 11.53, 44.73) --
	( 11.53, 44.74) --
	( 11.53, 44.76) --
	( 11.53, 44.78) --
	( 11.53, 44.79) --
	( 11.53, 44.81) --
	( 11.53, 44.83) --
	( 11.53, 44.84) --
	( 11.53, 44.86) --
	( 11.53, 44.88) --
	( 11.53, 44.89) --
	( 11.53, 44.91) --
	( 11.53, 44.93) --
	( 11.53, 44.95) --
	( 11.53, 44.96) --
	( 11.53, 44.98) --
	( 11.53, 45.00) --
	( 11.53, 45.01) --
	( 11.53, 45.03) --
	( 11.53, 45.05) --
	( 11.53, 45.06) --
	( 11.53, 45.08) --
	( 11.53, 45.10) --
	( 11.53, 45.11) --
	( 11.53, 45.13) --
	( 11.53, 45.15) --
	( 11.53, 45.16) --
	( 11.53, 45.18) --
	( 11.53, 45.20) --
	( 11.53, 45.21) --
	( 11.53, 45.23) --
	( 11.53, 45.25) --
	( 11.53, 45.26) --
	( 11.53, 45.28) --
	( 11.53, 45.30) --
	( 11.53, 45.31) --
	( 11.53, 45.33) --
	( 11.53, 45.35) --
	( 11.53, 45.36) --
	( 11.53, 45.38) --
	( 11.53, 45.40) --
	( 11.53, 45.41) --
	( 11.53, 45.43) --
	( 11.53, 45.45) --
	( 11.53, 45.46) --
	( 11.53, 45.48) --
	( 11.53, 45.50) --
	( 11.53, 45.51) --
	( 11.53, 45.53) --
	( 11.53, 45.55) --
	( 11.53, 45.57) --
	( 11.53, 45.58) --
	( 11.53, 45.60) --
	( 11.53, 45.62) --
	( 11.53, 45.63) --
	( 11.53, 45.65) --
	( 11.53, 45.67) --
	( 11.53, 45.68) --
	( 11.53, 45.70) --
	( 11.53, 45.72) --
	( 11.53, 45.73) --
	( 11.53, 45.75) --
	( 11.53, 45.77) --
	( 11.53, 45.78) --
	( 11.53, 45.80) --
	( 11.53, 45.82) --
	( 11.53, 45.83) --
	( 11.53, 45.85) --
	( 11.53, 45.87) --
	( 11.53, 45.88) --
	( 11.53, 45.90) --
	( 11.53, 45.92) --
	( 11.53, 45.93) --
	( 11.53, 45.95) --
	( 11.53, 45.97) --
	( 11.53, 45.98) --
	( 11.53, 46.00) --
	( 11.53, 46.02) --
	( 11.53, 46.03) --
	( 11.53, 46.05) --
	( 11.53, 46.07) --
	( 11.53, 46.08) --
	( 11.53, 46.10) --
	( 11.53, 46.12) --
	( 11.53, 46.13) --
	( 11.53, 46.15) --
	( 11.53, 46.17) --
	( 11.53, 46.19) --
	( 11.53, 46.20) --
	( 11.53, 46.22) --
	( 11.53, 46.24) --
	( 11.53, 46.25) --
	( 11.53, 46.27) --
	( 11.53, 46.29) --
	( 11.53, 46.30) --
	( 11.53, 46.32) --
	( 11.53, 46.34) --
	( 11.53, 46.35) --
	( 11.53, 46.37) --
	( 11.53, 46.39) --
	( 11.53, 46.40) --
	( 11.53, 46.42) --
	( 11.53, 46.44) --
	( 11.53, 46.45) --
	( 11.53, 46.47) --
	( 11.53, 46.49) --
	( 11.53, 46.50) --
	( 11.53, 46.52) --
	( 11.53, 46.54) --
	( 11.53, 46.55) --
	( 11.53, 46.57) --
	( 11.53, 46.59) --
	( 11.53, 46.60) --
	( 11.53, 46.62) --
	( 11.53, 46.64) --
	( 11.53, 46.65) --
	( 11.53, 46.67) --
	( 11.53, 46.69) --
	( 11.53, 46.70) --
	( 11.53, 46.72) --
	( 11.53, 46.74) --
	( 11.53, 46.75) --
	( 11.53, 46.77) --
	( 11.53, 46.79) --
	( 11.53, 46.81) --
	( 11.53, 46.82) --
	( 11.53, 46.84) --
	( 11.53, 46.86) --
	( 11.53, 46.87) --
	( 11.53, 46.89) --
	( 11.53, 46.91) --
	( 11.53, 46.92) --
	( 11.53, 46.94) --
	( 11.53, 46.96) --
	( 11.53, 46.97) --
	( 11.53, 46.99) --
	( 11.53, 47.01) --
	( 11.53, 47.02) --
	( 11.53, 47.04) --
	( 11.53, 47.06) --
	( 11.53, 47.07) --
	( 11.53, 47.09) --
	( 11.53, 47.11) --
	( 11.53, 47.12) --
	( 11.53, 47.14) --
	( 11.53, 47.16) --
	( 11.53, 47.17) --
	( 11.53, 47.19) --
	( 11.53, 47.21) --
	( 11.53, 47.22) --
	( 11.53, 47.24) --
	( 11.53, 47.26) --
	( 11.53, 47.27) --
	( 11.53, 47.29) --
	( 11.53, 47.31) --
	( 11.53, 47.32) --
	( 11.53, 47.34) --
	( 11.53, 47.36) --
	( 11.53, 47.37) --
	( 11.53, 47.39) --
	( 11.53, 47.41) --
	( 11.53, 47.43) --
	( 11.53, 47.44) --
	( 11.53, 47.46) --
	( 11.53, 47.48) --
	( 11.53, 47.49) --
	( 11.53, 47.51) --
	( 11.53, 47.53) --
	( 11.53, 47.54) --
	( 11.53, 47.56) --
	( 11.53, 47.58) --
	( 11.53, 47.59) --
	( 11.53, 47.61) --
	( 11.53, 47.63) --
	( 11.53, 47.64) --
	( 11.53, 47.66) --
	( 11.53, 47.68) --
	( 11.53, 47.69) --
	( 11.53, 47.71) --
	( 11.53, 47.73) --
	( 11.53, 47.74) --
	( 11.53, 47.76) --
	( 11.53, 47.78) --
	( 11.53, 47.79) --
	( 11.53, 47.81) --
	( 11.53, 47.83) --
	( 11.53, 47.84) --
	( 11.53, 47.86) --
	( 11.53, 47.88) --
	( 11.53, 47.89) --
	( 11.53, 47.91) --
	( 11.53, 47.93) --
	( 11.53, 47.94) --
	( 11.53, 47.96) --
	( 11.53, 47.98) --
	( 11.53, 47.99) --
	( 11.53, 48.01) --
	( 11.53, 48.03) --
	( 11.53, 48.05) --
	( 11.53, 48.06) --
	( 11.53, 48.08) --
	( 11.53, 48.10) --
	( 11.53, 48.11) --
	( 11.53, 48.13) --
	( 11.53, 48.15) --
	( 11.53, 48.16) --
	( 11.53, 48.18) --
	( 11.53, 48.20) --
	( 11.53, 48.21) --
	( 11.53, 48.23) --
	( 11.53, 48.25) --
	( 11.53, 48.26) --
	( 11.53, 48.28) --
	( 11.53, 48.30) --
	( 11.53, 48.31) --
	( 11.53, 48.33) --
	( 11.53, 48.35) --
	( 11.53, 48.36) --
	( 11.53, 48.38) --
	( 11.53, 48.40) --
	( 11.53, 48.41) --
	( 11.53, 48.43) --
	( 11.53, 48.45) --
	( 11.53, 48.46) --
	( 11.53, 48.48) --
	( 11.53, 48.50) --
	( 11.53, 48.51) --
	( 11.53, 48.53) --
	( 11.53, 48.55) --
	( 11.53, 48.56) --
	( 11.53, 48.58) --
	( 11.53, 48.60) --
	( 11.53, 48.61) --
	( 11.53, 48.63) --
	( 11.53, 48.65) --
	( 11.53, 48.66) --
	( 11.53, 48.68) --
	( 11.53, 48.70) --
	( 11.53, 48.72) --
	( 11.53, 48.73) --
	( 11.53, 48.75) --
	( 11.53, 48.77) --
	( 11.53, 48.78) --
	( 11.52, 48.80) --
	( 11.52, 48.82) --
	( 11.52, 48.83) --
	( 11.52, 48.85) --
	( 11.52, 48.87) --
	( 11.52, 48.88) --
	( 11.52, 48.90) --
	( 11.52, 48.92) --
	( 11.52, 48.93) --
	( 11.52, 48.95) --
	( 11.51, 48.97) --
	( 11.51, 48.98) --
	( 11.51, 49.00) --
	( 11.51, 49.02) --
	( 11.51, 49.03) --
	( 11.51, 49.05) --
	( 11.51, 49.07) --
	( 11.51, 49.08) --
	( 11.50, 49.10) --
	( 11.50, 49.12) --
	( 11.50, 49.13) --
	( 11.50, 49.15) --
	( 11.50, 49.17) --
	( 11.50, 49.18) --
	( 11.49, 49.20) --
	( 11.49, 49.22) --
	( 11.49, 49.23) --
	( 11.49, 49.25) --
	( 11.49, 49.27) --
	( 11.48, 49.28) --
	( 11.48, 49.30) --
	( 11.48, 49.32) --
	( 11.47, 49.34) --
	( 11.47, 49.35) --
	( 11.47, 49.37) --
	( 11.47, 49.39) --
	( 11.46, 49.40) --
	( 11.46, 49.42) --
	( 11.46, 49.44) --
	( 11.45, 49.45) --
	( 11.45, 49.47) --
	( 11.45, 49.49) --
	( 11.44, 49.50) --
	( 11.44, 49.52) --
	( 11.43, 49.54) --
	( 11.43, 49.55) --
	( 11.42, 49.57) --
	( 11.42, 49.59) --
	( 11.41, 49.60) --
	( 11.41, 49.62) --
	( 11.40, 49.64) --
	( 11.40, 49.65) --
	( 11.39, 49.67) --
	( 11.38, 49.69) --
	( 11.38, 49.70) --
	( 11.37, 49.72) --
	( 11.36, 49.74) --
	( 11.36, 49.75) --
	( 11.35, 49.77) --
	( 11.34, 49.79) --
	( 11.33, 49.80) --
	( 11.32, 49.82) --
	( 11.31, 49.84) --
	( 11.31, 49.85) --
	( 11.30, 49.87) --
	( 11.29, 49.89) --
	( 11.28, 49.90) --
	( 11.26, 49.92) --
	( 11.25, 49.94) --
	( 11.24, 49.96) --
	( 11.23, 49.97) --
	( 11.22, 49.99) --
	( 11.20, 50.01) --
	( 11.19, 50.02) --
	( 11.17, 50.04) --
	( 11.16, 50.06) --
	( 11.14, 50.07) --
	( 11.13, 50.09) --
	( 11.11, 50.11) --
	( 11.09, 50.12) --
	( 11.07, 50.14) --
	( 11.05, 50.16) --
	( 11.03, 50.17) --
	( 11.01, 50.19) --
	( 10.99, 50.21) --
	( 10.97, 50.22) --
	( 10.94, 50.24) --
	( 10.92, 50.26) --
	( 10.89, 50.27) --
	( 10.87, 50.29) --
	( 10.84, 50.31) --
	( 10.81, 50.32) --
	( 10.78, 50.34) --
	( 10.75, 50.36) --
	( 10.71, 50.37) --
	( 10.68, 50.39) --
	( 10.64, 50.41) --
	( 10.61, 50.42) --
	( 10.57, 50.44) --
	( 10.53, 50.46) --
	( 10.49, 50.47) --
	( 10.44, 50.49) --
	( 10.40, 50.51) --
	( 10.35, 50.52) --
	( 10.30, 50.54) --
	( 10.25, 50.56) --
	( 10.20, 50.58) --
	( 10.14, 50.59) --
	( 10.09, 50.61) --
	( 10.03, 50.63) --
	(  9.96, 50.64) --
	(  9.90, 50.66) --
	(  9.83, 50.68) --
	(  9.76, 50.69) --
	(  9.69, 50.71) --
	(  9.61, 50.73) --
	(  9.53, 50.74) --
	(  9.53, 50.76) --
	(  9.61, 50.78) --
	(  9.69, 50.79) --
	(  9.76, 50.81) --
	(  9.83, 50.83) --
	(  9.90, 50.84) --
	(  9.96, 50.86) --
	( 10.03, 50.88) --
	( 10.09, 50.89) --
	( 10.14, 50.91) --
	( 10.20, 50.93) --
	( 10.25, 50.94) --
	( 10.30, 50.96) --
	( 10.35, 50.98) --
	( 10.40, 50.99) --
	( 10.44, 51.01) --
	( 10.49, 51.03) --
	( 10.53, 51.04) --
	( 10.57, 51.06) --
	( 10.61, 51.08) --
	( 10.64, 51.09) --
	( 10.68, 51.11) --
	( 10.71, 51.13) --
	( 10.75, 51.14) --
	( 10.78, 51.16) --
	( 10.81, 51.18) --
	( 10.84, 51.20) --
	( 10.87, 51.21) --
	( 10.89, 51.23) --
	( 10.92, 51.25) --
	( 10.94, 51.26) --
	( 10.97, 51.28) --
	( 10.99, 51.30) --
	( 11.01, 51.31) --
	( 11.03, 51.33) --
	( 11.05, 51.35) --
	( 11.07, 51.36) --
	( 11.09, 51.38) --
	( 11.11, 51.40) --
	( 11.13, 51.41) --
	( 11.14, 51.43) --
	( 11.16, 51.45) --
	( 11.17, 51.46) --
	( 11.19, 51.48) --
	( 11.20, 51.50) --
	( 11.22, 51.51) --
	( 11.23, 51.53) --
	( 11.24, 51.55) --
	( 11.25, 51.56) --
	( 11.26, 51.58) --
	( 11.28, 51.60) --
	( 11.29, 51.61) --
	( 11.30, 51.63) --
	( 11.31, 51.65) --
	( 11.31, 51.66) --
	( 11.32, 51.68) --
	( 11.33, 51.70) --
	( 11.34, 51.71) --
	( 11.35, 51.73) --
	( 11.36, 51.75) --
	( 11.36, 51.76) --
	( 11.37, 51.78) --
	( 11.38, 51.80) --
	( 11.38, 51.81) --
	( 11.39, 51.83) --
	( 11.40, 51.85) --
	( 11.40, 51.87) --
	( 11.41, 51.88) --
	( 11.41, 51.90) --
	( 11.42, 51.92) --
	( 11.42, 51.93) --
	( 11.43, 51.95) --
	( 11.43, 51.97) --
	( 11.44, 51.98) --
	( 11.44, 52.00) --
	( 11.45, 52.02) --
	( 11.45, 52.03) --
	( 11.45, 52.05) --
	( 11.46, 52.07) --
	( 11.46, 52.08) --
	( 11.46, 52.10) --
	( 11.47, 52.12) --
	( 11.47, 52.13) --
	( 11.47, 52.15) --
	( 11.47, 52.17) --
	( 11.48, 52.18) --
	( 11.48, 52.20) --
	( 11.48, 52.22) --
	( 11.49, 52.23) --
	( 11.49, 52.25) --
	( 11.49, 52.27) --
	( 11.49, 52.28) --
	( 11.49, 52.30) --
	( 11.50, 52.32) --
	( 11.50, 52.33) --
	( 11.50, 52.35) --
	( 11.50, 52.37) --
	( 11.50, 52.38) --
	( 11.50, 52.40) --
	( 11.51, 52.42) --
	( 11.51, 52.43) --
	( 11.51, 52.45) --
	( 11.51, 52.47) --
	( 11.51, 52.49) --
	( 11.51, 52.50) --
	( 11.51, 52.52) --
	( 11.51, 52.54) --
	( 11.52, 52.55) --
	( 11.52, 52.57) --
	( 11.52, 52.59) --
	( 11.52, 52.60) --
	( 11.52, 52.62) --
	( 11.52, 52.64) --
	( 11.52, 52.65) --
	( 11.52, 52.67) --
	( 11.52, 52.69) --
	( 11.52, 52.70) --
	( 11.53, 52.72) --
	( 11.53, 52.74) --
	( 11.53, 52.75) --
	( 11.53, 52.77) --
	( 11.53, 52.79) --
	( 11.53, 52.80) --
	( 11.53, 52.82) --
	( 11.53, 52.84) --
	( 11.53, 52.85) --
	( 11.53, 52.87) --
	( 11.53, 52.89) --
	( 11.53, 52.90) --
	( 11.53, 52.92) --
	( 11.53, 52.94) --
	( 11.53, 52.95) --
	( 11.53, 52.97) --
	( 11.53, 52.99) --
	( 11.53, 53.00) --
	( 11.53, 53.02) --
	( 11.53, 53.04) --
	( 11.53, 53.05) --
	( 11.53, 53.07) --
	( 11.53, 53.09) --
	( 11.53, 53.11) --
	( 11.53, 53.12) --
	( 11.53, 53.14) --
	( 11.53, 53.16) --
	( 11.53, 53.17) --
	( 11.53, 53.19) --
	( 11.53, 53.21) --
	( 11.53, 53.22) --
	( 11.53, 53.24) --
	( 11.53, 53.26) --
	( 11.53, 53.27) --
	( 11.53, 53.29) --
	( 11.53, 53.31) --
	( 11.53, 53.32) --
	( 11.53, 53.34) --
	( 11.53, 53.36) --
	( 11.53, 53.37) --
	( 11.53, 53.39) --
	( 11.53, 53.41) --
	( 11.53, 53.42) --
	( 11.53, 53.44) --
	( 11.53, 53.46) --
	( 11.53, 53.47) --
	( 11.53, 53.49) --
	( 11.53, 53.51) --
	( 11.53, 53.52) --
	( 11.53, 53.54) --
	( 11.53, 53.56) --
	( 11.53, 53.57) --
	( 11.53, 53.59) --
	( 11.53, 53.61) --
	( 11.53, 53.62) --
	( 11.53, 53.64) --
	( 11.53, 53.66) --
	( 11.53, 53.67) --
	( 11.53, 53.69) --
	( 11.53, 53.71) --
	( 11.53, 53.73) --
	( 11.53, 53.74) --
	( 11.53, 53.76) --
	( 11.53, 53.78) --
	( 11.53, 53.79) --
	( 11.53, 53.81) --
	( 11.53, 53.83) --
	( 11.53, 53.84) --
	( 11.53, 53.86) --
	( 11.53, 53.88) --
	( 11.53, 53.89) --
	( 11.53, 53.91) --
	( 11.53, 53.93) --
	( 11.53, 53.94) --
	( 11.53, 53.96) --
	( 11.53, 53.98) --
	( 11.53, 53.99) --
	( 11.53, 54.01) --
	( 11.53, 54.03) --
	( 11.53, 54.04) --
	( 11.53, 54.06) --
	( 11.53, 54.08) --
	( 11.53, 54.09) --
	( 11.53, 54.11) --
	( 11.53, 54.13) --
	( 11.53, 54.14) --
	( 11.53, 54.16) --
	( 11.53, 54.18) --
	( 11.53, 54.19) --
	( 11.53, 54.21) --
	( 11.53, 54.23) --
	( 11.53, 54.24) --
	( 11.53, 54.26) --
	( 11.53, 54.28) --
	( 11.53, 54.29) --
	( 11.53, 54.31) --
	( 11.53, 54.33) --
	( 11.53, 54.35) --
	( 11.53, 54.36) --
	( 11.53, 54.38) --
	( 11.53, 54.40) --
	( 11.53, 54.41) --
	( 11.53, 54.43) --
	( 11.53, 54.45) --
	( 11.53, 54.46) --
	( 11.53, 54.48) --
	( 11.53, 54.50) --
	( 11.53, 54.51) --
	( 11.53, 54.53) --
	( 11.53, 54.55) --
	( 11.53, 54.56) --
	( 11.53, 54.58) --
	( 11.53, 54.60) --
	( 11.53, 54.61) --
	( 11.53, 54.63) --
	( 11.53, 54.65) --
	( 11.53, 54.66) --
	( 11.53, 54.68) --
	( 11.53, 54.70) --
	( 11.53, 54.71) --
	( 11.53, 54.73) --
	( 11.53, 54.75) --
	( 11.53, 54.76) --
	( 11.53, 54.78) --
	( 11.53, 54.80) --
	( 11.53, 54.81) --
	( 11.53, 54.83) --
	( 11.53, 54.85) --
	( 11.53, 54.86) --
	( 11.53, 54.88) --
	( 11.53, 54.90) --
	( 11.53, 54.91) --
	( 11.53, 54.93) --
	( 11.53, 54.95) --
	( 11.53, 54.97) --
	( 11.53, 54.98) --
	( 11.53, 55.00) --
	( 11.53, 55.02) --
	( 11.53, 55.03) --
	( 11.53, 55.05) --
	( 11.53, 55.07) --
	( 11.53, 55.08) --
	( 11.53, 55.10) --
	( 11.53, 55.12) --
	( 11.53, 55.13) --
	( 11.53, 55.15) --
	( 11.53, 55.17) --
	( 11.53, 55.18) --
	( 11.53, 55.20) --
	( 11.53, 55.22) --
	( 11.53, 55.23) --
	( 11.53, 55.25) --
	( 11.53, 55.27) --
	( 11.53, 55.28) --
	( 11.53, 55.30) --
	( 11.53, 55.32) --
	( 11.53, 55.33) --
	( 11.53, 55.35) --
	( 11.53, 55.37) --
	( 11.53, 55.38) --
	( 11.53, 55.40) --
	( 11.53, 55.42) --
	( 11.53, 55.43) --
	( 11.53, 55.45) --
	( 11.53, 55.47) --
	( 11.53, 55.48) --
	( 11.53, 55.50) --
	( 11.53, 55.52) --
	( 11.53, 55.53) --
	( 11.53, 55.55) --
	( 11.53, 55.57) --
	( 11.53, 55.58) --
	( 11.53, 55.60) --
	( 11.53, 55.62) --
	( 11.53, 55.64) --
	( 11.53, 55.65) --
	( 11.53, 55.67) --
	( 11.53, 55.69) --
	( 11.53, 55.70) --
	( 11.53, 55.72) --
	( 11.53, 55.74) --
	( 11.53, 55.75) --
	( 11.53, 55.77) --
	( 11.53, 55.79) --
	( 11.53, 55.80) --
	( 11.53, 55.82) --
	( 11.53, 55.84) --
	( 11.53, 55.85) --
	( 11.53, 55.87) --
	( 11.53, 55.89) --
	( 11.53, 55.90) --
	( 11.53, 55.92) --
	( 11.53, 55.94) --
	( 11.53, 55.95) --
	( 11.53, 55.97) --
	( 11.53, 55.99) --
	( 11.53, 56.00) --
	( 11.53, 56.02) --
	( 11.53, 56.04) --
	( 11.53, 56.05) --
	( 11.53, 56.07) --
	( 11.53, 56.09) --
	( 11.53, 56.10) --
	( 11.53, 56.12) --
	( 11.53, 56.14) --
	( 11.53, 56.15) --
	( 11.53, 56.17) --
	( 11.53, 56.19) --
	( 11.53, 56.20) --
	( 11.53, 56.22) --
	( 11.53, 56.24) --
	( 11.53, 56.26) --
	( 11.53, 56.27) --
	( 11.53, 56.29) --
	( 11.53, 56.31) --
	( 11.53, 56.32) --
	( 11.53, 56.34) --
	( 11.53, 56.36) --
	( 11.53, 56.37) --
	( 11.53, 56.39) --
	( 11.53, 56.41) --
	( 11.53, 56.42) --
	( 11.53, 56.44) --
	( 11.53, 56.46) --
	( 11.53, 56.47) --
	( 11.53, 56.49) --
	( 11.53, 56.51) --
	( 11.53, 56.52) --
	( 11.53, 56.54) --
	( 11.53, 56.56) --
	( 11.53, 56.57) --
	( 11.53, 56.59) --
	( 11.53, 56.61) --
	( 11.53, 56.62) --
	( 11.53, 56.64) --
	( 11.53, 56.66) --
	( 11.53, 56.67) --
	( 11.53, 56.69) --
	( 11.53, 56.71) --
	( 11.53, 56.72) --
	( 11.53, 56.74) --
	( 11.53, 56.76) --
	( 11.53, 56.77) --
	( 11.53, 56.79) --
	( 11.53, 56.81) --
	( 11.53, 56.82) --
	( 11.53, 56.84) --
	( 11.53, 56.86) --
	( 11.53, 56.88) --
	( 11.53, 56.89) --
	( 11.53, 56.91) --
	( 11.53, 56.93) --
	( 11.53, 56.94) --
	( 11.53, 56.96) --
	( 11.53, 56.98) --
	( 11.53, 56.99) --
	( 11.53, 57.01) --
	( 11.53, 57.03) --
	( 11.53, 57.04) --
	( 11.53, 57.06) --
	( 11.53, 57.08) --
	( 11.53, 57.09) --
	( 11.53, 57.11) --
	( 11.53, 57.13) --
	( 11.53, 57.14) --
	( 11.53, 57.16) --
	( 11.53, 57.18) --
	( 11.54, 57.19) --
	( 11.54, 57.21) --
	( 11.54, 57.23) --
	( 11.54, 57.24) --
	( 11.54, 57.26) --
	( 11.54, 57.28) --
	( 11.54, 57.29) --
	( 11.54, 57.31) --
	( 11.54, 57.33) --
	( 11.54, 57.34) --
	( 11.55, 57.36) --
	( 11.55, 57.38) --
	( 11.55, 57.39) --
	( 11.55, 57.41) --
	( 11.55, 57.43) --
	( 11.55, 57.44) --
	( 11.55, 57.46) --
	( 11.55, 57.48) --
	( 11.56, 57.50) --
	( 11.56, 57.51) --
	( 11.56, 57.53) --
	( 11.56, 57.55) --
	( 11.56, 57.56) --
	( 11.57, 57.58) --
	( 11.57, 57.60) --
	( 11.57, 57.61) --
	( 11.57, 57.63) --
	( 11.57, 57.65) --
	( 11.58, 57.66) --
	( 11.58, 57.68) --
	( 11.58, 57.70) --
	( 11.58, 57.71) --
	( 11.59, 57.73) --
	( 11.59, 57.75) --
	( 11.59, 57.76) --
	( 11.60, 57.78) --
	( 11.60, 57.80) --
	( 11.60, 57.81) --
	( 11.61, 57.83) --
	( 11.61, 57.85) --
	( 11.61, 57.86) --
	( 11.62, 57.88) --
	( 11.62, 57.90) --
	( 11.63, 57.91) --
	( 11.63, 57.93) --
	( 11.64, 57.95) --
	( 11.64, 57.96) --
	( 11.65, 57.98) --
	( 11.65, 58.00) --
	( 11.66, 58.01) --
	( 11.66, 58.03) --
	( 11.67, 58.05) --
	( 11.67, 58.06) --
	( 11.68, 58.08) --
	( 11.69, 58.10) --
	( 11.69, 58.12) --
	( 11.70, 58.13) --
	( 11.71, 58.15) --
	( 11.72, 58.17) --
	( 11.73, 58.18) --
	( 11.73, 58.20) --
	( 11.74, 58.22) --
	( 11.75, 58.23) --
	( 11.76, 58.25) --
	( 11.77, 58.27) --
	( 11.78, 58.28) --
	( 11.79, 58.30) --
	( 11.81, 58.32) --
	( 11.82, 58.33) --
	( 11.83, 58.35) --
	( 11.84, 58.37) --
	( 11.86, 58.38) --
	( 11.87, 58.40) --
	( 11.89, 58.42) --
	( 11.90, 58.43) --
	( 11.92, 58.45) --
	( 11.93, 58.47) --
	( 11.95, 58.48) --
	( 11.97, 58.50) --
	( 11.99, 58.52) --
	( 12.01, 58.53) --
	( 12.03, 58.55) --
	( 12.05, 58.57) --
	( 12.07, 58.58) --
	( 12.09, 58.60) --
	( 12.12, 58.62) --
	( 12.14, 58.63) --
	( 12.17, 58.65) --
	( 12.19, 58.67) --
	( 12.22, 58.68) --
	( 12.25, 58.70) --
	( 12.28, 58.72) --
	( 12.31, 58.74) --
	( 12.34, 58.75) --
	( 12.38, 58.77) --
	( 12.41, 58.79) --
	( 12.45, 58.80) --
	( 12.49, 58.82) --
	( 12.53, 58.84) --
	( 12.57, 58.85) --
	( 12.61, 58.87) --
	( 12.66, 58.89) --
	( 12.71, 58.90) --
	( 12.76, 58.92) --
	( 12.81, 58.94) --
	( 12.86, 58.95) --
	( 12.92, 58.97) --
	( 12.97, 58.99) --
	( 13.03, 59.00) --
	( 13.10, 59.02) --
	( 13.16, 59.04) --
	( 13.23, 59.05) --
	( 13.30, 59.07) --
	( 13.37, 59.09) --
	( 13.45, 59.10) --
	( 13.53, 59.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,141.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (  7.20, 50.75) {$N=1$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,141.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.53, 66.44) --
	( 13.45, 66.46) --
	( 13.37, 66.48) --
	( 13.30, 66.49) --
	( 13.23, 66.51) --
	( 13.16, 66.53) --
	( 13.10, 66.54) --
	( 13.03, 66.56) --
	( 12.97, 66.58) --
	( 12.92, 66.59) --
	( 12.86, 66.61) --
	( 12.81, 66.63) --
	( 12.76, 66.64) --
	( 12.71, 66.66) --
	( 12.66, 66.68) --
	( 12.61, 66.69) --
	( 12.57, 66.71) --
	( 12.53, 66.73) --
	( 12.49, 66.75) --
	( 12.45, 66.76) --
	( 12.41, 66.78) --
	( 12.38, 66.80) --
	( 12.34, 66.81) --
	( 12.31, 66.83) --
	( 12.28, 66.85) --
	( 12.25, 66.86) --
	( 12.22, 66.88) --
	( 12.19, 66.90) --
	( 12.17, 66.91) --
	( 12.14, 66.93) --
	( 12.12, 66.95) --
	( 12.09, 66.96) --
	( 12.07, 66.98) --
	( 12.05, 67.00) --
	( 12.03, 67.01) --
	( 12.01, 67.03) --
	( 11.99, 67.05) --
	( 11.97, 67.06) --
	( 11.95, 67.08) --
	( 11.93, 67.10) --
	( 11.92, 67.11) --
	( 11.90, 67.13) --
	( 11.89, 67.15) --
	( 11.87, 67.16) --
	( 11.86, 67.18) --
	( 11.84, 67.20) --
	( 11.83, 67.21) --
	( 11.82, 67.23) --
	( 11.81, 67.25) --
	( 11.79, 67.26) --
	( 11.78, 67.28) --
	( 11.77, 67.30) --
	( 11.76, 67.31) --
	( 11.75, 67.33) --
	( 11.74, 67.35) --
	( 11.73, 67.37) --
	( 11.73, 67.38) --
	( 11.72, 67.40) --
	( 11.71, 67.42) --
	( 11.70, 67.43) --
	( 11.69, 67.45) --
	( 11.69, 67.47) --
	( 11.68, 67.48) --
	( 11.67, 67.50) --
	( 11.67, 67.52) --
	( 11.66, 67.53) --
	( 11.66, 67.55) --
	( 11.65, 67.57) --
	( 11.65, 67.58) --
	( 11.64, 67.60) --
	( 11.64, 67.62) --
	( 11.63, 67.63) --
	( 11.63, 67.65) --
	( 11.62, 67.67) --
	( 11.62, 67.68) --
	( 11.61, 67.70) --
	( 11.61, 67.72) --
	( 11.61, 67.73) --
	( 11.60, 67.75) --
	( 11.60, 67.77) --
	( 11.60, 67.78) --
	( 11.59, 67.80) --
	( 11.59, 67.82) --
	( 11.59, 67.83) --
	( 11.58, 67.85) --
	( 11.58, 67.87) --
	( 11.58, 67.88) --
	( 11.58, 67.90) --
	( 11.57, 67.92) --
	( 11.57, 67.93) --
	( 11.57, 67.95) --
	( 11.57, 67.97) --
	( 11.57, 67.99) --
	( 11.56, 68.00) --
	( 11.56, 68.02) --
	( 11.56, 68.04) --
	( 11.56, 68.05) --
	( 11.56, 68.07) --
	( 11.55, 68.09) --
	( 11.55, 68.10) --
	( 11.55, 68.12) --
	( 11.55, 68.14) --
	( 11.55, 68.15) --
	( 11.55, 68.17) --
	( 11.55, 68.19) --
	( 11.55, 68.20) --
	( 11.54, 68.22) --
	( 11.54, 68.24) --
	( 11.54, 68.25) --
	( 11.54, 68.27) --
	( 11.54, 68.29) --
	( 11.54, 68.30) --
	( 11.54, 68.32) --
	( 11.54, 68.34) --
	( 11.54, 68.35) --
	( 11.54, 68.37) --
	( 11.53, 68.39) --
	( 11.53, 68.40) --
	( 11.53, 68.42) --
	( 11.53, 68.44) --
	( 11.53, 68.45) --
	( 11.53, 68.47) --
	( 11.53, 68.49) --
	( 11.53, 68.50) --
	( 11.53, 68.52) --
	( 11.53, 68.54) --
	( 11.53, 68.55) --
	( 11.53, 68.57) --
	( 11.53, 68.59) --
	( 11.53, 68.61) --
	( 11.53, 68.62) --
	( 11.53, 68.64) --
	( 11.53, 68.66) --
	( 11.53, 68.67) --
	( 11.53, 68.69) --
	( 11.53, 68.71) --
	( 11.53, 68.72) --
	( 11.53, 68.74) --
	( 11.53, 68.76) --
	( 11.53, 68.77) --
	( 11.53, 68.79) --
	( 11.53, 68.81) --
	( 11.53, 68.82) --
	( 11.53, 68.84) --
	( 11.53, 68.86) --
	( 11.53, 68.87) --
	( 11.53, 68.89) --
	( 11.53, 68.91) --
	( 11.53, 68.92) --
	( 11.53, 68.94) --
	( 11.53, 68.96) --
	( 11.53, 68.97) --
	( 11.53, 68.99) --
	( 11.53, 69.01) --
	( 11.53, 69.02) --
	( 11.53, 69.04) --
	( 11.53, 69.06) --
	( 11.53, 69.07) --
	( 11.53, 69.09) --
	( 11.53, 69.11) --
	( 11.53, 69.12) --
	( 11.53, 69.14) --
	( 11.53, 69.16) --
	( 11.53, 69.17) --
	( 11.53, 69.19) --
	( 11.53, 69.21) --
	( 11.53, 69.22) --
	( 11.53, 69.24) --
	( 11.53, 69.26) --
	( 11.53, 69.28) --
	( 11.53, 69.29) --
	( 11.53, 69.31) --
	( 11.53, 69.33) --
	( 11.53, 69.34) --
	( 11.53, 69.36) --
	( 11.53, 69.38) --
	( 11.53, 69.39) --
	( 11.53, 69.41) --
	( 11.53, 69.43) --
	( 11.53, 69.44) --
	( 11.53, 69.46) --
	( 11.53, 69.48) --
	( 11.53, 69.49) --
	( 11.53, 69.51) --
	( 11.53, 69.53) --
	( 11.53, 69.54) --
	( 11.53, 69.56) --
	( 11.53, 69.58) --
	( 11.53, 69.59) --
	( 11.53, 69.61) --
	( 11.53, 69.63) --
	( 11.53, 69.64) --
	( 11.53, 69.66) --
	( 11.53, 69.68) --
	( 11.53, 69.69) --
	( 11.53, 69.71) --
	( 11.53, 69.73) --
	( 11.53, 69.74) --
	( 11.53, 69.76) --
	( 11.53, 69.78) --
	( 11.53, 69.79) --
	( 11.53, 69.81) --
	( 11.53, 69.83) --
	( 11.53, 69.84) --
	( 11.53, 69.86) --
	( 11.53, 69.88) --
	( 11.53, 69.90) --
	( 11.53, 69.91) --
	( 11.53, 69.93) --
	( 11.53, 69.95) --
	( 11.53, 69.96) --
	( 11.53, 69.98) --
	( 11.53, 70.00) --
	( 11.53, 70.01) --
	( 11.53, 70.03) --
	( 11.53, 70.05) --
	( 11.53, 70.06) --
	( 11.53, 70.08) --
	( 11.53, 70.10) --
	( 11.53, 70.11) --
	( 11.53, 70.13) --
	( 11.53, 70.15) --
	( 11.53, 70.16) --
	( 11.53, 70.18) --
	( 11.53, 70.20) --
	( 11.53, 70.21) --
	( 11.53, 70.23) --
	( 11.53, 70.25) --
	( 11.53, 70.26) --
	( 11.53, 70.28) --
	( 11.53, 70.30) --
	( 11.53, 70.31) --
	( 11.53, 70.33) --
	( 11.53, 70.35) --
	( 11.53, 70.36) --
	( 11.53, 70.38) --
	( 11.53, 70.40) --
	( 11.53, 70.41) --
	( 11.53, 70.43) --
	( 11.53, 70.45) --
	( 11.53, 70.46) --
	( 11.53, 70.48) --
	( 11.53, 70.50) --
	( 11.53, 70.52) --
	( 11.53, 70.53) --
	( 11.53, 70.55) --
	( 11.53, 70.57) --
	( 11.53, 70.58) --
	( 11.53, 70.60) --
	( 11.53, 70.62) --
	( 11.53, 70.63) --
	( 11.53, 70.65) --
	( 11.53, 70.67) --
	( 11.53, 70.68) --
	( 11.53, 70.70) --
	( 11.53, 70.72) --
	( 11.53, 70.73) --
	( 11.53, 70.75) --
	( 11.53, 70.77) --
	( 11.53, 70.78) --
	( 11.53, 70.80) --
	( 11.53, 70.82) --
	( 11.53, 70.83) --
	( 11.53, 70.85) --
	( 11.53, 70.87) --
	( 11.53, 70.88) --
	( 11.53, 70.90) --
	( 11.53, 70.92) --
	( 11.53, 70.93) --
	( 11.53, 70.95) --
	( 11.53, 70.97) --
	( 11.53, 70.98) --
	( 11.53, 71.00) --
	( 11.53, 71.02) --
	( 11.53, 71.03) --
	( 11.53, 71.05) --
	( 11.53, 71.07) --
	( 11.53, 71.08) --
	( 11.53, 71.10) --
	( 11.53, 71.12) --
	( 11.53, 71.14) --
	( 11.53, 71.15) --
	( 11.53, 71.17) --
	( 11.53, 71.19) --
	( 11.53, 71.20) --
	( 11.53, 71.22) --
	( 11.53, 71.24) --
	( 11.53, 71.25) --
	( 11.53, 71.27) --
	( 11.53, 71.29) --
	( 11.53, 71.30) --
	( 11.53, 71.32) --
	( 11.53, 71.34) --
	( 11.53, 71.35) --
	( 11.53, 71.37) --
	( 11.53, 71.39) --
	( 11.53, 71.40) --
	( 11.53, 71.42) --
	( 11.53, 71.44) --
	( 11.53, 71.45) --
	( 11.53, 71.47) --
	( 11.53, 71.49) --
	( 11.53, 71.50) --
	( 11.53, 71.52) --
	( 11.53, 71.54) --
	( 11.53, 71.55) --
	( 11.53, 71.57) --
	( 11.53, 71.59) --
	( 11.53, 71.60) --
	( 11.53, 71.62) --
	( 11.53, 71.64) --
	( 11.53, 71.65) --
	( 11.53, 71.67) --
	( 11.53, 71.69) --
	( 11.53, 71.70) --
	( 11.53, 71.72) --
	( 11.53, 71.74) --
	( 11.53, 71.76) --
	( 11.53, 71.77) --
	( 11.53, 71.79) --
	( 11.53, 71.81) --
	( 11.53, 71.82) --
	( 11.53, 71.84) --
	( 11.53, 71.86) --
	( 11.53, 71.87) --
	( 11.53, 71.89) --
	( 11.53, 71.91) --
	( 11.53, 71.92) --
	( 11.53, 71.94) --
	( 11.53, 71.96) --
	( 11.53, 71.97) --
	( 11.53, 71.99) --
	( 11.53, 72.01) --
	( 11.53, 72.02) --
	( 11.53, 72.04) --
	( 11.53, 72.06) --
	( 11.53, 72.07) --
	( 11.53, 72.09) --
	( 11.53, 72.11) --
	( 11.53, 72.12) --
	( 11.53, 72.14) --
	( 11.53, 72.16) --
	( 11.53, 72.17) --
	( 11.53, 72.19) --
	( 11.53, 72.21) --
	( 11.53, 72.22) --
	( 11.53, 72.24) --
	( 11.53, 72.26) --
	( 11.53, 72.27) --
	( 11.53, 72.29) --
	( 11.53, 72.31) --
	( 11.53, 72.32) --
	( 11.53, 72.34) --
	( 11.53, 72.36) --
	( 11.53, 72.38) --
	( 11.53, 72.39) --
	( 11.53, 72.41) --
	( 11.53, 72.43) --
	( 11.53, 72.44) --
	( 11.53, 72.46) --
	( 11.53, 72.48) --
	( 11.53, 72.49) --
	( 11.53, 72.51) --
	( 11.53, 72.53) --
	( 11.53, 72.54) --
	( 11.53, 72.56) --
	( 11.53, 72.58) --
	( 11.53, 72.59) --
	( 11.53, 72.61) --
	( 11.53, 72.63) --
	( 11.53, 72.64) --
	( 11.53, 72.66) --
	( 11.53, 72.68) --
	( 11.53, 72.69) --
	( 11.53, 72.71) --
	( 11.53, 72.73) --
	( 11.53, 72.74) --
	( 11.53, 72.76) --
	( 11.53, 72.78) --
	( 11.53, 72.79) --
	( 11.53, 72.81) --
	( 11.53, 72.83) --
	( 11.53, 72.84) --
	( 11.52, 72.86) --
	( 11.52, 72.88) --
	( 11.52, 72.89) --
	( 11.52, 72.91) --
	( 11.52, 72.93) --
	( 11.52, 72.94) --
	( 11.52, 72.96) --
	( 11.52, 72.98) --
	( 11.52, 72.99) --
	( 11.52, 73.01) --
	( 11.51, 73.03) --
	( 11.51, 73.05) --
	( 11.51, 73.06) --
	( 11.51, 73.08) --
	( 11.51, 73.10) --
	( 11.51, 73.11) --
	( 11.51, 73.13) --
	( 11.51, 73.15) --
	( 11.50, 73.16) --
	( 11.50, 73.18) --
	( 11.50, 73.20) --
	( 11.50, 73.21) --
	( 11.50, 73.23) --
	( 11.50, 73.25) --
	( 11.49, 73.26) --
	( 11.49, 73.28) --
	( 11.49, 73.30) --
	( 11.49, 73.31) --
	( 11.49, 73.33) --
	( 11.48, 73.35) --
	( 11.48, 73.36) --
	( 11.48, 73.38) --
	( 11.47, 73.40) --
	( 11.47, 73.41) --
	( 11.47, 73.43) --
	( 11.47, 73.45) --
	( 11.46, 73.46) --
	( 11.46, 73.48) --
	( 11.46, 73.50) --
	( 11.45, 73.51) --
	( 11.45, 73.53) --
	( 11.45, 73.55) --
	( 11.44, 73.56) --
	( 11.44, 73.58) --
	( 11.43, 73.60) --
	( 11.43, 73.61) --
	( 11.42, 73.63) --
	( 11.42, 73.65) --
	( 11.41, 73.67) --
	( 11.41, 73.68) --
	( 11.40, 73.70) --
	( 11.40, 73.72) --
	( 11.39, 73.73) --
	( 11.38, 73.75) --
	( 11.38, 73.77) --
	( 11.37, 73.78) --
	( 11.36, 73.80) --
	( 11.36, 73.82) --
	( 11.35, 73.83) --
	( 11.34, 73.85) --
	( 11.33, 73.87) --
	( 11.32, 73.88) --
	( 11.31, 73.90) --
	( 11.31, 73.92) --
	( 11.30, 73.93) --
	( 11.29, 73.95) --
	( 11.28, 73.97) --
	( 11.26, 73.98) --
	( 11.25, 74.00) --
	( 11.24, 74.02) --
	( 11.23, 74.03) --
	( 11.22, 74.05) --
	( 11.20, 74.07) --
	( 11.19, 74.08) --
	( 11.17, 74.10) --
	( 11.16, 74.12) --
	( 11.14, 74.13) --
	( 11.13, 74.15) --
	( 11.11, 74.17) --
	( 11.09, 74.18) --
	( 11.07, 74.20) --
	( 11.05, 74.22) --
	( 11.03, 74.23) --
	( 11.01, 74.25) --
	( 10.99, 74.27) --
	( 10.97, 74.29) --
	( 10.94, 74.30) --
	( 10.92, 74.32) --
	( 10.89, 74.34) --
	( 10.87, 74.35) --
	( 10.84, 74.37) --
	( 10.81, 74.39) --
	( 10.78, 74.40) --
	( 10.75, 74.42) --
	( 10.71, 74.44) --
	( 10.68, 74.45) --
	( 10.64, 74.47) --
	( 10.61, 74.49) --
	( 10.57, 74.50) --
	( 10.53, 74.52) --
	( 10.49, 74.54) --
	( 10.44, 74.55) --
	( 10.40, 74.57) --
	( 10.35, 74.59) --
	( 10.30, 74.60) --
	( 10.25, 74.62) --
	( 10.20, 74.64) --
	( 10.14, 74.65) --
	( 10.09, 74.67) --
	( 10.03, 74.69) --
	(  9.96, 74.70) --
	(  9.90, 74.72) --
	(  9.83, 74.74) --
	(  9.76, 74.75) --
	(  9.69, 74.77) --
	(  9.61, 74.79) --
	(  9.53, 74.80) --
	(  9.53, 74.82) --
	(  9.61, 74.84) --
	(  9.69, 74.85) --
	(  9.76, 74.87) --
	(  9.83, 74.89) --
	(  9.90, 74.91) --
	(  9.96, 74.92) --
	( 10.03, 74.94) --
	( 10.09, 74.96) --
	( 10.14, 74.97) --
	( 10.20, 74.99) --
	( 10.25, 75.01) --
	( 10.30, 75.02) --
	( 10.35, 75.04) --
	( 10.40, 75.06) --
	( 10.44, 75.07) --
	( 10.49, 75.09) --
	( 10.53, 75.11) --
	( 10.57, 75.12) --
	( 10.61, 75.14) --
	( 10.64, 75.16) --
	( 10.68, 75.17) --
	( 10.71, 75.19) --
	( 10.75, 75.21) --
	( 10.78, 75.22) --
	( 10.81, 75.24) --
	( 10.84, 75.26) --
	( 10.87, 75.27) --
	( 10.89, 75.29) --
	( 10.92, 75.31) --
	( 10.94, 75.32) --
	( 10.97, 75.34) --
	( 10.99, 75.36) --
	( 11.01, 75.37) --
	( 11.03, 75.39) --
	( 11.05, 75.41) --
	( 11.07, 75.42) --
	( 11.09, 75.44) --
	( 11.11, 75.46) --
	( 11.13, 75.47) --
	( 11.14, 75.49) --
	( 11.16, 75.51) --
	( 11.17, 75.53) --
	( 11.19, 75.54) --
	( 11.20, 75.56) --
	( 11.22, 75.58) --
	( 11.23, 75.59) --
	( 11.24, 75.61) --
	( 11.25, 75.63) --
	( 11.26, 75.64) --
	( 11.28, 75.66) --
	( 11.29, 75.68) --
	( 11.30, 75.69) --
	( 11.31, 75.71) --
	( 11.31, 75.73) --
	( 11.32, 75.74) --
	( 11.33, 75.76) --
	( 11.34, 75.78) --
	( 11.35, 75.79) --
	( 11.36, 75.81) --
	( 11.36, 75.83) --
	( 11.37, 75.84) --
	( 11.38, 75.86) --
	( 11.38, 75.88) --
	( 11.39, 75.89) --
	( 11.40, 75.91) --
	( 11.40, 75.93) --
	( 11.41, 75.94) --
	( 11.41, 75.96) --
	( 11.42, 75.98) --
	( 11.42, 75.99) --
	( 11.43, 76.01) --
	( 11.43, 76.03) --
	( 11.44, 76.04) --
	( 11.44, 76.06) --
	( 11.45, 76.08) --
	( 11.45, 76.09) --
	( 11.45, 76.11) --
	( 11.46, 76.13) --
	( 11.46, 76.15) --
	( 11.46, 76.16) --
	( 11.47, 76.18) --
	( 11.47, 76.20) --
	( 11.47, 76.21) --
	( 11.47, 76.23) --
	( 11.48, 76.25) --
	( 11.48, 76.26) --
	( 11.48, 76.28) --
	( 11.49, 76.30) --
	( 11.49, 76.31) --
	( 11.49, 76.33) --
	( 11.49, 76.35) --
	( 11.49, 76.36) --
	( 11.50, 76.38) --
	( 11.50, 76.40) --
	( 11.50, 76.41) --
	( 11.50, 76.43) --
	( 11.50, 76.45) --
	( 11.50, 76.46) --
	( 11.51, 76.48) --
	( 11.51, 76.50) --
	( 11.51, 76.51) --
	( 11.51, 76.53) --
	( 11.51, 76.55) --
	( 11.51, 76.56) --
	( 11.51, 76.58) --
	( 11.51, 76.60) --
	( 11.52, 76.61) --
	( 11.52, 76.63) --
	( 11.52, 76.65) --
	( 11.52, 76.66) --
	( 11.52, 76.68) --
	( 11.52, 76.70) --
	( 11.52, 76.71) --
	( 11.52, 76.73) --
	( 11.52, 76.75) --
	( 11.52, 76.76) --
	( 11.53, 76.78) --
	( 11.53, 76.80) --
	( 11.53, 76.82) --
	( 11.53, 76.83) --
	( 11.53, 76.85) --
	( 11.53, 76.87) --
	( 11.53, 76.88) --
	( 11.53, 76.90) --
	( 11.53, 76.92) --
	( 11.53, 76.93) --
	( 11.53, 76.95) --
	( 11.53, 76.97) --
	( 11.53, 76.98) --
	( 11.53, 77.00) --
	( 11.53, 77.02) --
	( 11.53, 77.03) --
	( 11.53, 77.05) --
	( 11.53, 77.07) --
	( 11.53, 77.08) --
	( 11.53, 77.10) --
	( 11.53, 77.12) --
	( 11.53, 77.13) --
	( 11.53, 77.15) --
	( 11.53, 77.17) --
	( 11.53, 77.18) --
	( 11.53, 77.20) --
	( 11.53, 77.22) --
	( 11.53, 77.23) --
	( 11.53, 77.25) --
	( 11.53, 77.27) --
	( 11.53, 77.28) --
	( 11.53, 77.30) --
	( 11.53, 77.32) --
	( 11.53, 77.33) --
	( 11.53, 77.35) --
	( 11.53, 77.37) --
	( 11.53, 77.38) --
	( 11.53, 77.40) --
	( 11.53, 77.42) --
	( 11.53, 77.44) --
	( 11.53, 77.45) --
	( 11.53, 77.47) --
	( 11.53, 77.49) --
	( 11.53, 77.50) --
	( 11.53, 77.52) --
	( 11.53, 77.54) --
	( 11.53, 77.55) --
	( 11.53, 77.57) --
	( 11.53, 77.59) --
	( 11.53, 77.60) --
	( 11.53, 77.62) --
	( 11.53, 77.64) --
	( 11.53, 77.65) --
	( 11.53, 77.67) --
	( 11.53, 77.69) --
	( 11.53, 77.70) --
	( 11.53, 77.72) --
	( 11.53, 77.74) --
	( 11.53, 77.75) --
	( 11.53, 77.77) --
	( 11.53, 77.79) --
	( 11.53, 77.80) --
	( 11.53, 77.82) --
	( 11.53, 77.84) --
	( 11.53, 77.85) --
	( 11.53, 77.87) --
	( 11.53, 77.89) --
	( 11.53, 77.90) --
	( 11.53, 77.92) --
	( 11.53, 77.94) --
	( 11.53, 77.95) --
	( 11.53, 77.97) --
	( 11.53, 77.99) --
	( 11.53, 78.00) --
	( 11.53, 78.02) --
	( 11.53, 78.04) --
	( 11.53, 78.06) --
	( 11.53, 78.07) --
	( 11.53, 78.09) --
	( 11.53, 78.11) --
	( 11.53, 78.12) --
	( 11.53, 78.14) --
	( 11.53, 78.16) --
	( 11.53, 78.17) --
	( 11.53, 78.19) --
	( 11.53, 78.21) --
	( 11.53, 78.22) --
	( 11.53, 78.24) --
	( 11.53, 78.26) --
	( 11.53, 78.27) --
	( 11.53, 78.29) --
	( 11.53, 78.31) --
	( 11.53, 78.32) --
	( 11.53, 78.34) --
	( 11.53, 78.36) --
	( 11.53, 78.37) --
	( 11.53, 78.39) --
	( 11.53, 78.41) --
	( 11.53, 78.42) --
	( 11.53, 78.44) --
	( 11.53, 78.46) --
	( 11.53, 78.47) --
	( 11.53, 78.49) --
	( 11.53, 78.51) --
	( 11.53, 78.52) --
	( 11.53, 78.54) --
	( 11.53, 78.56) --
	( 11.53, 78.57) --
	( 11.53, 78.59) --
	( 11.53, 78.61) --
	( 11.53, 78.62) --
	( 11.53, 78.64) --
	( 11.53, 78.66) --
	( 11.53, 78.68) --
	( 11.53, 78.69) --
	( 11.53, 78.71) --
	( 11.53, 78.73) --
	( 11.53, 78.74) --
	( 11.53, 78.76) --
	( 11.53, 78.78) --
	( 11.53, 78.79) --
	( 11.53, 78.81) --
	( 11.53, 78.83) --
	( 11.53, 78.84) --
	( 11.53, 78.86) --
	( 11.53, 78.88) --
	( 11.53, 78.89) --
	( 11.53, 78.91) --
	( 11.53, 78.93) --
	( 11.53, 78.94) --
	( 11.53, 78.96) --
	( 11.53, 78.98) --
	( 11.53, 78.99) --
	( 11.53, 79.01) --
	( 11.53, 79.03) --
	( 11.53, 79.04) --
	( 11.53, 79.06) --
	( 11.53, 79.08) --
	( 11.53, 79.09) --
	( 11.53, 79.11) --
	( 11.53, 79.13) --
	( 11.53, 79.14) --
	( 11.53, 79.16) --
	( 11.53, 79.18) --
	( 11.53, 79.19) --
	( 11.53, 79.21) --
	( 11.53, 79.23) --
	( 11.53, 79.24) --
	( 11.53, 79.26) --
	( 11.53, 79.28) --
	( 11.53, 79.30) --
	( 11.53, 79.31) --
	( 11.53, 79.33) --
	( 11.53, 79.35) --
	( 11.53, 79.36) --
	( 11.53, 79.38) --
	( 11.53, 79.40) --
	( 11.53, 79.41) --
	( 11.53, 79.43) --
	( 11.53, 79.45) --
	( 11.53, 79.46) --
	( 11.53, 79.48) --
	( 11.53, 79.50) --
	( 11.53, 79.51) --
	( 11.53, 79.53) --
	( 11.53, 79.55) --
	( 11.53, 79.56) --
	( 11.53, 79.58) --
	( 11.53, 79.60) --
	( 11.53, 79.61) --
	( 11.53, 79.63) --
	( 11.53, 79.65) --
	( 11.53, 79.66) --
	( 11.53, 79.68) --
	( 11.53, 79.70) --
	( 11.53, 79.71) --
	( 11.53, 79.73) --
	( 11.53, 79.75) --
	( 11.53, 79.76) --
	( 11.53, 79.78) --
	( 11.53, 79.80) --
	( 11.53, 79.81) --
	( 11.53, 79.83) --
	( 11.53, 79.85) --
	( 11.53, 79.86) --
	( 11.53, 79.88) --
	( 11.53, 79.90) --
	( 11.53, 79.92) --
	( 11.53, 79.93) --
	( 11.53, 79.95) --
	( 11.53, 79.97) --
	( 11.53, 79.98) --
	( 11.53, 80.00) --
	( 11.53, 80.02) --
	( 11.53, 80.03) --
	( 11.53, 80.05) --
	( 11.53, 80.07) --
	( 11.53, 80.08) --
	( 11.53, 80.10) --
	( 11.53, 80.12) --
	( 11.53, 80.13) --
	( 11.53, 80.15) --
	( 11.53, 80.17) --
	( 11.53, 80.18) --
	( 11.53, 80.20) --
	( 11.53, 80.22) --
	( 11.53, 80.23) --
	( 11.53, 80.25) --
	( 11.53, 80.27) --
	( 11.53, 80.28) --
	( 11.53, 80.30) --
	( 11.53, 80.32) --
	( 11.53, 80.33) --
	( 11.53, 80.35) --
	( 11.53, 80.37) --
	( 11.53, 80.38) --
	( 11.53, 80.40) --
	( 11.53, 80.42) --
	( 11.53, 80.43) --
	( 11.53, 80.45) --
	( 11.53, 80.47) --
	( 11.53, 80.48) --
	( 11.53, 80.50) --
	( 11.53, 80.52) --
	( 11.53, 80.53) --
	( 11.53, 80.55) --
	( 11.53, 80.57) --
	( 11.53, 80.59) --
	( 11.53, 80.60) --
	( 11.53, 80.62) --
	( 11.53, 80.64) --
	( 11.53, 80.65) --
	( 11.53, 80.67) --
	( 11.53, 80.69) --
	( 11.53, 80.70) --
	( 11.53, 80.72) --
	( 11.53, 80.74) --
	( 11.53, 80.75) --
	( 11.53, 80.77) --
	( 11.53, 80.79) --
	( 11.53, 80.80) --
	( 11.53, 80.82) --
	( 11.53, 80.84) --
	( 11.53, 80.85) --
	( 11.53, 80.87) --
	( 11.53, 80.89) --
	( 11.53, 80.90) --
	( 11.53, 80.92) --
	( 11.53, 80.94) --
	( 11.53, 80.95) --
	( 11.53, 80.97) --
	( 11.53, 80.99) --
	( 11.53, 81.00) --
	( 11.53, 81.02) --
	( 11.53, 81.04) --
	( 11.53, 81.05) --
	( 11.53, 81.07) --
	( 11.53, 81.09) --
	( 11.53, 81.10) --
	( 11.53, 81.12) --
	( 11.53, 81.14) --
	( 11.53, 81.15) --
	( 11.53, 81.17) --
	( 11.53, 81.19) --
	( 11.53, 81.21) --
	( 11.53, 81.22) --
	( 11.53, 81.24) --
	( 11.54, 81.26) --
	( 11.54, 81.27) --
	( 11.54, 81.29) --
	( 11.54, 81.31) --
	( 11.54, 81.32) --
	( 11.54, 81.34) --
	( 11.54, 81.36) --
	( 11.54, 81.37) --
	( 11.54, 81.39) --
	( 11.54, 81.41) --
	( 11.55, 81.42) --
	( 11.55, 81.44) --
	( 11.55, 81.46) --
	( 11.55, 81.47) --
	( 11.55, 81.49) --
	( 11.55, 81.51) --
	( 11.55, 81.52) --
	( 11.55, 81.54) --
	( 11.56, 81.56) --
	( 11.56, 81.57) --
	( 11.56, 81.59) --
	( 11.56, 81.61) --
	( 11.56, 81.62) --
	( 11.57, 81.64) --
	( 11.57, 81.66) --
	( 11.57, 81.67) --
	( 11.57, 81.69) --
	( 11.57, 81.71) --
	( 11.58, 81.72) --
	( 11.58, 81.74) --
	( 11.58, 81.76) --
	( 11.58, 81.77) --
	( 11.59, 81.79) --
	( 11.59, 81.81) --
	( 11.59, 81.83) --
	( 11.60, 81.84) --
	( 11.60, 81.86) --
	( 11.60, 81.88) --
	( 11.61, 81.89) --
	( 11.61, 81.91) --
	( 11.61, 81.93) --
	( 11.62, 81.94) --
	( 11.62, 81.96) --
	( 11.63, 81.98) --
	( 11.63, 81.99) --
	( 11.64, 82.01) --
	( 11.64, 82.03) --
	( 11.65, 82.04) --
	( 11.65, 82.06) --
	( 11.66, 82.08) --
	( 11.66, 82.09) --
	( 11.67, 82.11) --
	( 11.67, 82.13) --
	( 11.68, 82.14) --
	( 11.69, 82.16) --
	( 11.69, 82.18) --
	( 11.70, 82.19) --
	( 11.71, 82.21) --
	( 11.72, 82.23) --
	( 11.73, 82.24) --
	( 11.73, 82.26) --
	( 11.74, 82.28) --
	( 11.75, 82.29) --
	( 11.76, 82.31) --
	( 11.77, 82.33) --
	( 11.78, 82.34) --
	( 11.79, 82.36) --
	( 11.81, 82.38) --
	( 11.82, 82.39) --
	( 11.83, 82.41) --
	( 11.84, 82.43) --
	( 11.86, 82.45) --
	( 11.87, 82.46) --
	( 11.89, 82.48) --
	( 11.90, 82.50) --
	( 11.92, 82.51) --
	( 11.93, 82.53) --
	( 11.95, 82.55) --
	( 11.97, 82.56) --
	( 11.99, 82.58) --
	( 12.01, 82.60) --
	( 12.03, 82.61) --
	( 12.05, 82.63) --
	( 12.07, 82.65) --
	( 12.09, 82.66) --
	( 12.12, 82.68) --
	( 12.14, 82.70) --
	( 12.17, 82.71) --
	( 12.19, 82.73) --
	( 12.22, 82.75) --
	( 12.25, 82.76) --
	( 12.28, 82.78) --
	( 12.31, 82.80) --
	( 12.34, 82.81) --
	( 12.38, 82.83) --
	( 12.41, 82.85) --
	( 12.45, 82.86) --
	( 12.49, 82.88) --
	( 12.53, 82.90) --
	( 12.57, 82.91) --
	( 12.61, 82.93) --
	( 12.66, 82.95) --
	( 12.71, 82.96) --
	( 12.76, 82.98) --
	( 12.81, 83.00) --
	( 12.86, 83.01) --
	( 12.92, 83.03) --
	( 12.97, 83.05) --
	( 13.03, 83.07) --
	( 13.10, 83.08) --
	( 13.16, 83.10) --
	( 13.23, 83.12) --
	( 13.30, 83.13) --
	( 13.37, 83.15) --
	( 13.45, 83.17) --
	( 13.53, 83.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,141.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (  7.20, 74.81) {$N=2$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,141.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.53, 90.51) --
	( 13.45, 90.52) --
	( 13.37, 90.54) --
	( 13.30, 90.56) --
	( 13.23, 90.57) --
	( 13.16, 90.59) --
	( 13.10, 90.61) --
	( 13.03, 90.62) --
	( 12.97, 90.64) --
	( 12.92, 90.66) --
	( 12.86, 90.67) --
	( 12.81, 90.69) --
	( 12.76, 90.71) --
	( 12.71, 90.72) --
	( 12.66, 90.74) --
	( 12.61, 90.76) --
	( 12.57, 90.77) --
	( 12.53, 90.79) --
	( 12.49, 90.81) --
	( 12.45, 90.82) --
	( 12.41, 90.84) --
	( 12.38, 90.86) --
	( 12.34, 90.87) --
	( 12.31, 90.89) --
	( 12.28, 90.91) --
	( 12.25, 90.92) --
	( 12.22, 90.94) --
	( 12.19, 90.96) --
	( 12.17, 90.97) --
	( 12.14, 90.99) --
	( 12.12, 91.01) --
	( 12.09, 91.02) --
	( 12.07, 91.04) --
	( 12.05, 91.06) --
	( 12.03, 91.08) --
	( 12.01, 91.09) --
	( 11.99, 91.11) --
	( 11.97, 91.13) --
	( 11.95, 91.14) --
	( 11.93, 91.16) --
	( 11.92, 91.18) --
	( 11.90, 91.19) --
	( 11.89, 91.21) --
	( 11.87, 91.23) --
	( 11.86, 91.24) --
	( 11.84, 91.26) --
	( 11.83, 91.28) --
	( 11.82, 91.29) --
	( 11.81, 91.31) --
	( 11.79, 91.33) --
	( 11.78, 91.34) --
	( 11.77, 91.36) --
	( 11.76, 91.38) --
	( 11.75, 91.39) --
	( 11.74, 91.41) --
	( 11.73, 91.43) --
	( 11.73, 91.44) --
	( 11.72, 91.46) --
	( 11.71, 91.48) --
	( 11.70, 91.49) --
	( 11.69, 91.51) --
	( 11.69, 91.53) --
	( 11.68, 91.54) --
	( 11.67, 91.56) --
	( 11.67, 91.58) --
	( 11.66, 91.59) --
	( 11.66, 91.61) --
	( 11.65, 91.63) --
	( 11.65, 91.64) --
	( 11.64, 91.66) --
	( 11.64, 91.68) --
	( 11.63, 91.70) --
	( 11.63, 91.71) --
	( 11.62, 91.73) --
	( 11.62, 91.75) --
	( 11.61, 91.76) --
	( 11.61, 91.78) --
	( 11.61, 91.80) --
	( 11.60, 91.81) --
	( 11.60, 91.83) --
	( 11.60, 91.85) --
	( 11.59, 91.86) --
	( 11.59, 91.88) --
	( 11.59, 91.90) --
	( 11.58, 91.91) --
	( 11.58, 91.93) --
	( 11.58, 91.95) --
	( 11.58, 91.96) --
	( 11.57, 91.98) --
	( 11.57, 92.00) --
	( 11.57, 92.01) --
	( 11.57, 92.03) --
	( 11.57, 92.05) --
	( 11.56, 92.06) --
	( 11.56, 92.08) --
	( 11.56, 92.10) --
	( 11.56, 92.11) --
	( 11.56, 92.13) --
	( 11.55, 92.15) --
	( 11.55, 92.16) --
	( 11.55, 92.18) --
	( 11.55, 92.20) --
	( 11.55, 92.21) --
	( 11.55, 92.23) --
	( 11.55, 92.25) --
	( 11.55, 92.26) --
	( 11.54, 92.28) --
	( 11.54, 92.30) --
	( 11.54, 92.32) --
	( 11.54, 92.33) --
	( 11.54, 92.35) --
	( 11.54, 92.37) --
	( 11.54, 92.38) --
	( 11.54, 92.40) --
	( 11.54, 92.42) --
	( 11.54, 92.43) --
	( 11.53, 92.45) --
	( 11.53, 92.47) --
	( 11.53, 92.48) --
	( 11.53, 92.50) --
	( 11.53, 92.52) --
	( 11.53, 92.53) --
	( 11.53, 92.55) --
	( 11.53, 92.57) --
	( 11.53, 92.58) --
	( 11.53, 92.60) --
	( 11.53, 92.62) --
	( 11.53, 92.63) --
	( 11.53, 92.65) --
	( 11.53, 92.67) --
	( 11.53, 92.68) --
	( 11.53, 92.70) --
	( 11.53, 92.72) --
	( 11.53, 92.73) --
	( 11.53, 92.75) --
	( 11.53, 92.77) --
	( 11.53, 92.78) --
	( 11.53, 92.80) --
	( 11.53, 92.82) --
	( 11.53, 92.83) --
	( 11.53, 92.85) --
	( 11.53, 92.87) --
	( 11.53, 92.88) --
	( 11.53, 92.90) --
	( 11.53, 92.92) --
	( 11.53, 92.94) --
	( 11.53, 92.95) --
	( 11.53, 92.97) --
	( 11.53, 92.99) --
	( 11.53, 93.00) --
	( 11.53, 93.02) --
	( 11.53, 93.04) --
	( 11.53, 93.05) --
	( 11.53, 93.07) --
	( 11.53, 93.09) --
	( 11.53, 93.10) --
	( 11.53, 93.12) --
	( 11.53, 93.14) --
	( 11.53, 93.15) --
	( 11.53, 93.17) --
	( 11.53, 93.19) --
	( 11.53, 93.20) --
	( 11.53, 93.22) --
	( 11.53, 93.24) --
	( 11.53, 93.25) --
	( 11.53, 93.27) --
	( 11.53, 93.29) --
	( 11.53, 93.30) --
	( 11.53, 93.32) --
	( 11.53, 93.34) --
	( 11.53, 93.35) --
	( 11.53, 93.37) --
	( 11.53, 93.39) --
	( 11.53, 93.40) --
	( 11.53, 93.42) --
	( 11.53, 93.44) --
	( 11.53, 93.45) --
	( 11.53, 93.47) --
	( 11.53, 93.49) --
	( 11.53, 93.50) --
	( 11.53, 93.52) --
	( 11.53, 93.54) --
	( 11.53, 93.56) --
	( 11.53, 93.57) --
	( 11.53, 93.59) --
	( 11.53, 93.61) --
	( 11.53, 93.62) --
	( 11.53, 93.64) --
	( 11.53, 93.66) --
	( 11.53, 93.67) --
	( 11.53, 93.69) --
	( 11.53, 93.71) --
	( 11.53, 93.72) --
	( 11.53, 93.74) --
	( 11.53, 93.76) --
	( 11.53, 93.77) --
	( 11.53, 93.79) --
	( 11.53, 93.81) --
	( 11.53, 93.82) --
	( 11.53, 93.84) --
	( 11.53, 93.86) --
	( 11.53, 93.87) --
	( 11.53, 93.89) --
	( 11.53, 93.91) --
	( 11.53, 93.92) --
	( 11.53, 93.94) --
	( 11.53, 93.96) --
	( 11.53, 93.97) --
	( 11.53, 93.99) --
	( 11.53, 94.01) --
	( 11.53, 94.02) --
	( 11.53, 94.04) --
	( 11.53, 94.06) --
	( 11.53, 94.07) --
	( 11.53, 94.09) --
	( 11.53, 94.11) --
	( 11.53, 94.12) --
	( 11.53, 94.14) --
	( 11.53, 94.16) --
	( 11.53, 94.17) --
	( 11.53, 94.19) --
	( 11.53, 94.21) --
	( 11.53, 94.23) --
	( 11.53, 94.24) --
	( 11.53, 94.26) --
	( 11.53, 94.28) --
	( 11.53, 94.29) --
	( 11.53, 94.31) --
	( 11.53, 94.33) --
	( 11.53, 94.34) --
	( 11.53, 94.36) --
	( 11.53, 94.38) --
	( 11.53, 94.39) --
	( 11.53, 94.41) --
	( 11.53, 94.43) --
	( 11.53, 94.44) --
	( 11.53, 94.46) --
	( 11.53, 94.48) --
	( 11.53, 94.49) --
	( 11.53, 94.51) --
	( 11.53, 94.53) --
	( 11.53, 94.54) --
	( 11.53, 94.56) --
	( 11.53, 94.58) --
	( 11.53, 94.59) --
	( 11.53, 94.61) --
	( 11.53, 94.63) --
	( 11.53, 94.64) --
	( 11.53, 94.66) --
	( 11.53, 94.68) --
	( 11.53, 94.69) --
	( 11.53, 94.71) --
	( 11.53, 94.73) --
	( 11.53, 94.74) --
	( 11.53, 94.76) --
	( 11.53, 94.78) --
	( 11.53, 94.79) --
	( 11.53, 94.81) --
	( 11.53, 94.83) --
	( 11.53, 94.85) --
	( 11.53, 94.86) --
	( 11.53, 94.88) --
	( 11.53, 94.90) --
	( 11.53, 94.91) --
	( 11.53, 94.93) --
	( 11.53, 94.95) --
	( 11.53, 94.96) --
	( 11.53, 94.98) --
	( 11.53, 95.00) --
	( 11.53, 95.01) --
	( 11.53, 95.03) --
	( 11.53, 95.05) --
	( 11.53, 95.06) --
	( 11.53, 95.08) --
	( 11.53, 95.10) --
	( 11.53, 95.11) --
	( 11.53, 95.13) --
	( 11.53, 95.15) --
	( 11.53, 95.16) --
	( 11.53, 95.18) --
	( 11.53, 95.20) --
	( 11.53, 95.21) --
	( 11.53, 95.23) --
	( 11.53, 95.25) --
	( 11.53, 95.26) --
	( 11.53, 95.28) --
	( 11.53, 95.30) --
	( 11.53, 95.31) --
	( 11.53, 95.33) --
	( 11.53, 95.35) --
	( 11.53, 95.36) --
	( 11.53, 95.38) --
	( 11.53, 95.40) --
	( 11.53, 95.41) --
	( 11.53, 95.43) --
	( 11.53, 95.45) --
	( 11.53, 95.47) --
	( 11.53, 95.48) --
	( 11.53, 95.50) --
	( 11.53, 95.52) --
	( 11.53, 95.53) --
	( 11.53, 95.55) --
	( 11.53, 95.57) --
	( 11.53, 95.58) --
	( 11.53, 95.60) --
	( 11.53, 95.62) --
	( 11.53, 95.63) --
	( 11.53, 95.65) --
	( 11.53, 95.67) --
	( 11.53, 95.68) --
	( 11.53, 95.70) --
	( 11.53, 95.72) --
	( 11.53, 95.73) --
	( 11.53, 95.75) --
	( 11.53, 95.77) --
	( 11.53, 95.78) --
	( 11.53, 95.80) --
	( 11.53, 95.82) --
	( 11.53, 95.83) --
	( 11.53, 95.85) --
	( 11.53, 95.87) --
	( 11.53, 95.88) --
	( 11.53, 95.90) --
	( 11.53, 95.92) --
	( 11.53, 95.93) --
	( 11.53, 95.95) --
	( 11.53, 95.97) --
	( 11.53, 95.98) --
	( 11.53, 96.00) --
	( 11.53, 96.02) --
	( 11.53, 96.03) --
	( 11.53, 96.05) --
	( 11.53, 96.07) --
	( 11.53, 96.09) --
	( 11.53, 96.10) --
	( 11.53, 96.12) --
	( 11.53, 96.14) --
	( 11.53, 96.15) --
	( 11.53, 96.17) --
	( 11.53, 96.19) --
	( 11.53, 96.20) --
	( 11.53, 96.22) --
	( 11.53, 96.24) --
	( 11.53, 96.25) --
	( 11.53, 96.27) --
	( 11.53, 96.29) --
	( 11.53, 96.30) --
	( 11.53, 96.32) --
	( 11.53, 96.34) --
	( 11.53, 96.35) --
	( 11.53, 96.37) --
	( 11.53, 96.39) --
	( 11.53, 96.40) --
	( 11.53, 96.42) --
	( 11.53, 96.44) --
	( 11.53, 96.45) --
	( 11.53, 96.47) --
	( 11.53, 96.49) --
	( 11.53, 96.50) --
	( 11.53, 96.52) --
	( 11.53, 96.54) --
	( 11.53, 96.55) --
	( 11.53, 96.57) --
	( 11.53, 96.59) --
	( 11.53, 96.60) --
	( 11.53, 96.62) --
	( 11.53, 96.64) --
	( 11.53, 96.65) --
	( 11.53, 96.67) --
	( 11.53, 96.69) --
	( 11.53, 96.71) --
	( 11.53, 96.72) --
	( 11.53, 96.74) --
	( 11.53, 96.76) --
	( 11.53, 96.77) --
	( 11.53, 96.79) --
	( 11.53, 96.81) --
	( 11.53, 96.82) --
	( 11.53, 96.84) --
	( 11.53, 96.86) --
	( 11.53, 96.87) --
	( 11.53, 96.89) --
	( 11.53, 96.91) --
	( 11.52, 96.92) --
	( 11.52, 96.94) --
	( 11.52, 96.96) --
	( 11.52, 96.97) --
	( 11.52, 96.99) --
	( 11.52, 97.01) --
	( 11.52, 97.02) --
	( 11.52, 97.04) --
	( 11.52, 97.06) --
	( 11.52, 97.07) --
	( 11.51, 97.09) --
	( 11.51, 97.11) --
	( 11.51, 97.12) --
	( 11.51, 97.14) --
	( 11.51, 97.16) --
	( 11.51, 97.17) --
	( 11.51, 97.19) --
	( 11.51, 97.21) --
	( 11.50, 97.22) --
	( 11.50, 97.24) --
	( 11.50, 97.26) --
	( 11.50, 97.27) --
	( 11.50, 97.29) --
	( 11.50, 97.31) --
	( 11.49, 97.33) --
	( 11.49, 97.34) --
	( 11.49, 97.36) --
	( 11.49, 97.38) --
	( 11.49, 97.39) --
	( 11.48, 97.41) --
	( 11.48, 97.43) --
	( 11.48, 97.44) --
	( 11.47, 97.46) --
	( 11.47, 97.48) --
	( 11.47, 97.49) --
	( 11.47, 97.51) --
	( 11.46, 97.53) --
	( 11.46, 97.54) --
	( 11.46, 97.56) --
	( 11.45, 97.58) --
	( 11.45, 97.59) --
	( 11.45, 97.61) --
	( 11.44, 97.63) --
	( 11.44, 97.64) --
	( 11.43, 97.66) --
	( 11.43, 97.68) --
	( 11.42, 97.69) --
	( 11.42, 97.71) --
	( 11.41, 97.73) --
	( 11.41, 97.74) --
	( 11.40, 97.76) --
	( 11.40, 97.78) --
	( 11.39, 97.79) --
	( 11.38, 97.81) --
	( 11.38, 97.83) --
	( 11.37, 97.84) --
	( 11.36, 97.86) --
	( 11.36, 97.88) --
	( 11.35, 97.89) --
	( 11.34, 97.91) --
	( 11.33, 97.93) --
	( 11.32, 97.94) --
	( 11.31, 97.96) --
	( 11.31, 97.98) --
	( 11.30, 98.00) --
	( 11.29, 98.01) --
	( 11.28, 98.03) --
	( 11.26, 98.05) --
	( 11.25, 98.06) --
	( 11.24, 98.08) --
	( 11.23, 98.10) --
	( 11.22, 98.11) --
	( 11.20, 98.13) --
	( 11.19, 98.15) --
	( 11.17, 98.16) --
	( 11.16, 98.18) --
	( 11.14, 98.20) --
	( 11.13, 98.21) --
	( 11.11, 98.23) --
	( 11.09, 98.25) --
	( 11.07, 98.26) --
	( 11.05, 98.28) --
	( 11.03, 98.30) --
	( 11.01, 98.31) --
	( 10.99, 98.33) --
	( 10.97, 98.35) --
	( 10.94, 98.36) --
	( 10.92, 98.38) --
	( 10.89, 98.40) --
	( 10.87, 98.41) --
	( 10.84, 98.43) --
	( 10.81, 98.45) --
	( 10.78, 98.46) --
	( 10.75, 98.48) --
	( 10.71, 98.50) --
	( 10.68, 98.51) --
	( 10.64, 98.53) --
	( 10.61, 98.55) --
	( 10.57, 98.56) --
	( 10.53, 98.58) --
	( 10.49, 98.60) --
	( 10.44, 98.62) --
	( 10.40, 98.63) --
	( 10.35, 98.65) --
	( 10.30, 98.67) --
	( 10.25, 98.68) --
	( 10.20, 98.70) --
	( 10.14, 98.72) --
	( 10.09, 98.73) --
	( 10.03, 98.75) --
	(  9.96, 98.77) --
	(  9.90, 98.78) --
	(  9.83, 98.80) --
	(  9.76, 98.82) --
	(  9.69, 98.83) --
	(  9.61, 98.85) --
	(  9.53, 98.87) --
	(  9.53, 98.88) --
	(  9.61, 98.90) --
	(  9.69, 98.92) --
	(  9.76, 98.93) --
	(  9.83, 98.95) --
	(  9.90, 98.97) --
	(  9.96, 98.98) --
	( 10.03, 99.00) --
	( 10.09, 99.02) --
	( 10.14, 99.03) --
	( 10.20, 99.05) --
	( 10.25, 99.07) --
	( 10.30, 99.08) --
	( 10.35, 99.10) --
	( 10.40, 99.12) --
	( 10.44, 99.13) --
	( 10.49, 99.15) --
	( 10.53, 99.17) --
	( 10.57, 99.18) --
	( 10.61, 99.20) --
	( 10.64, 99.22) --
	( 10.68, 99.24) --
	( 10.71, 99.25) --
	( 10.75, 99.27) --
	( 10.78, 99.29) --
	( 10.81, 99.30) --
	( 10.84, 99.32) --
	( 10.87, 99.34) --
	( 10.89, 99.35) --
	( 10.92, 99.37) --
	( 10.94, 99.39) --
	( 10.97, 99.40) --
	( 10.99, 99.42) --
	( 11.01, 99.44) --
	( 11.03, 99.45) --
	( 11.05, 99.47) --
	( 11.07, 99.49) --
	( 11.09, 99.50) --
	( 11.11, 99.52) --
	( 11.13, 99.54) --
	( 11.14, 99.55) --
	( 11.16, 99.57) --
	( 11.17, 99.59) --
	( 11.19, 99.60) --
	( 11.20, 99.62) --
	( 11.22, 99.64) --
	( 11.23, 99.65) --
	( 11.24, 99.67) --
	( 11.25, 99.69) --
	( 11.26, 99.70) --
	( 11.28, 99.72) --
	( 11.29, 99.74) --
	( 11.30, 99.75) --
	( 11.31, 99.77) --
	( 11.31, 99.79) --
	( 11.32, 99.80) --
	( 11.33, 99.82) --
	( 11.34, 99.84) --
	( 11.35, 99.86) --
	( 11.36, 99.87) --
	( 11.36, 99.89) --
	( 11.37, 99.91) --
	( 11.38, 99.92) --
	( 11.38, 99.94) --
	( 11.39, 99.96) --
	( 11.40, 99.97) --
	( 11.40, 99.99) --
	( 11.41,100.01) --
	( 11.41,100.02) --
	( 11.42,100.04) --
	( 11.42,100.06) --
	( 11.43,100.07) --
	( 11.43,100.09) --
	( 11.44,100.11) --
	( 11.44,100.12) --
	( 11.45,100.14) --
	( 11.45,100.16) --
	( 11.45,100.17) --
	( 11.46,100.19) --
	( 11.46,100.21) --
	( 11.46,100.22) --
	( 11.47,100.24) --
	( 11.47,100.26) --
	( 11.47,100.27) --
	( 11.47,100.29) --
	( 11.48,100.31) --
	( 11.48,100.32) --
	( 11.48,100.34) --
	( 11.49,100.36) --
	( 11.49,100.37) --
	( 11.49,100.39) --
	( 11.49,100.41) --
	( 11.49,100.42) --
	( 11.50,100.44) --
	( 11.50,100.46) --
	( 11.50,100.48) --
	( 11.50,100.49) --
	( 11.50,100.51) --
	( 11.50,100.53) --
	( 11.51,100.54) --
	( 11.51,100.56) --
	( 11.51,100.58) --
	( 11.51,100.59) --
	( 11.51,100.61) --
	( 11.51,100.63) --
	( 11.51,100.64) --
	( 11.51,100.66) --
	( 11.52,100.68) --
	( 11.52,100.69) --
	( 11.52,100.71) --
	( 11.52,100.73) --
	( 11.52,100.74) --
	( 11.52,100.76) --
	( 11.52,100.78) --
	( 11.52,100.79) --
	( 11.52,100.81) --
	( 11.52,100.83) --
	( 11.53,100.84) --
	( 11.53,100.86) --
	( 11.53,100.88) --
	( 11.53,100.89) --
	( 11.53,100.91) --
	( 11.53,100.93) --
	( 11.53,100.94) --
	( 11.53,100.96) --
	( 11.53,100.98) --
	( 11.53,100.99) --
	( 11.53,101.01) --
	( 11.53,101.03) --
	( 11.53,101.04) --
	( 11.53,101.06) --
	( 11.53,101.08) --
	( 11.53,101.09) --
	( 11.53,101.11) --
	( 11.53,101.13) --
	( 11.53,101.15) --
	( 11.53,101.16) --
	( 11.53,101.18) --
	( 11.53,101.20) --
	( 11.53,101.21) --
	( 11.53,101.23) --
	( 11.53,101.25) --
	( 11.53,101.26) --
	( 11.53,101.28) --
	( 11.53,101.30) --
	( 11.53,101.31) --
	( 11.53,101.33) --
	( 11.53,101.35) --
	( 11.53,101.36) --
	( 11.53,101.38) --
	( 11.53,101.40) --
	( 11.53,101.41) --
	( 11.53,101.43) --
	( 11.53,101.45) --
	( 11.53,101.46) --
	( 11.53,101.48) --
	( 11.53,101.50) --
	( 11.53,101.51) --
	( 11.53,101.53) --
	( 11.53,101.55) --
	( 11.53,101.56) --
	( 11.53,101.58) --
	( 11.53,101.60) --
	( 11.53,101.61) --
	( 11.53,101.63) --
	( 11.53,101.65) --
	( 11.53,101.66) --
	( 11.53,101.68) --
	( 11.53,101.70) --
	( 11.53,101.71) --
	( 11.53,101.73) --
	( 11.53,101.75) --
	( 11.53,101.77) --
	( 11.53,101.78) --
	( 11.53,101.80) --
	( 11.53,101.82) --
	( 11.53,101.83) --
	( 11.53,101.85) --
	( 11.53,101.87) --
	( 11.53,101.88) --
	( 11.53,101.90) --
	( 11.53,101.92) --
	( 11.53,101.93) --
	( 11.53,101.95) --
	( 11.53,101.97) --
	( 11.53,101.98) --
	( 11.53,102.00) --
	( 11.53,102.02) --
	( 11.53,102.03) --
	( 11.53,102.05) --
	( 11.53,102.07) --
	( 11.53,102.08) --
	( 11.53,102.10) --
	( 11.53,102.12) --
	( 11.53,102.13) --
	( 11.53,102.15) --
	( 11.53,102.17) --
	( 11.53,102.18) --
	( 11.53,102.20) --
	( 11.53,102.22) --
	( 11.53,102.23) --
	( 11.53,102.25) --
	( 11.53,102.27) --
	( 11.53,102.28) --
	( 11.53,102.30) --
	( 11.53,102.32) --
	( 11.53,102.33) --
	( 11.53,102.35) --
	( 11.53,102.37) --
	( 11.53,102.39) --
	( 11.53,102.40) --
	( 11.53,102.42) --
	( 11.53,102.44) --
	( 11.53,102.45) --
	( 11.53,102.47) --
	( 11.53,102.49) --
	( 11.53,102.50) --
	( 11.53,102.52) --
	( 11.53,102.54) --
	( 11.53,102.55) --
	( 11.53,102.57) --
	( 11.53,102.59) --
	( 11.53,102.60) --
	( 11.53,102.62) --
	( 11.53,102.64) --
	( 11.53,102.65) --
	( 11.53,102.67) --
	( 11.53,102.69) --
	( 11.53,102.70) --
	( 11.53,102.72) --
	( 11.53,102.74) --
	( 11.53,102.75) --
	( 11.53,102.77) --
	( 11.53,102.79) --
	( 11.53,102.80) --
	( 11.53,102.82) --
	( 11.53,102.84) --
	( 11.53,102.85) --
	( 11.53,102.87) --
	( 11.53,102.89) --
	( 11.53,102.90) --
	( 11.53,102.92) --
	( 11.53,102.94) --
	( 11.53,102.95) --
	( 11.53,102.97) --
	( 11.53,102.99) --
	( 11.53,103.01) --
	( 11.53,103.02) --
	( 11.53,103.04) --
	( 11.53,103.06) --
	( 11.53,103.07) --
	( 11.53,103.09) --
	( 11.53,103.11) --
	( 11.53,103.12) --
	( 11.53,103.14) --
	( 11.53,103.16) --
	( 11.53,103.17) --
	( 11.53,103.19) --
	( 11.53,103.21) --
	( 11.53,103.22) --
	( 11.53,103.24) --
	( 11.53,103.26) --
	( 11.53,103.27) --
	( 11.53,103.29) --
	( 11.53,103.31) --
	( 11.53,103.32) --
	( 11.53,103.34) --
	( 11.53,103.36) --
	( 11.53,103.37) --
	( 11.53,103.39) --
	( 11.53,103.41) --
	( 11.53,103.42) --
	( 11.53,103.44) --
	( 11.53,103.46) --
	( 11.53,103.47) --
	( 11.53,103.49) --
	( 11.53,103.51) --
	( 11.53,103.52) --
	( 11.53,103.54) --
	( 11.53,103.56) --
	( 11.53,103.57) --
	( 11.53,103.59) --
	( 11.53,103.61) --
	( 11.53,103.63) --
	( 11.53,103.64) --
	( 11.53,103.66) --
	( 11.53,103.68) --
	( 11.53,103.69) --
	( 11.53,103.71) --
	( 11.53,103.73) --
	( 11.53,103.74) --
	( 11.53,103.76) --
	( 11.53,103.78) --
	( 11.53,103.79) --
	( 11.53,103.81) --
	( 11.53,103.83) --
	( 11.53,103.84) --
	( 11.53,103.86) --
	( 11.53,103.88) --
	( 11.53,103.89) --
	( 11.53,103.91) --
	( 11.53,103.93) --
	( 11.53,103.94) --
	( 11.53,103.96) --
	( 11.53,103.98) --
	( 11.53,103.99) --
	( 11.53,104.01) --
	( 11.53,104.03) --
	( 11.53,104.04) --
	( 11.53,104.06) --
	( 11.53,104.08) --
	( 11.53,104.09) --
	( 11.53,104.11) --
	( 11.53,104.13) --
	( 11.53,104.14) --
	( 11.53,104.16) --
	( 11.53,104.18) --
	( 11.53,104.19) --
	( 11.53,104.21) --
	( 11.53,104.23) --
	( 11.53,104.25) --
	( 11.53,104.26) --
	( 11.53,104.28) --
	( 11.53,104.30) --
	( 11.53,104.31) --
	( 11.53,104.33) --
	( 11.53,104.35) --
	( 11.53,104.36) --
	( 11.53,104.38) --
	( 11.53,104.40) --
	( 11.53,104.41) --
	( 11.53,104.43) --
	( 11.53,104.45) --
	( 11.53,104.46) --
	( 11.53,104.48) --
	( 11.53,104.50) --
	( 11.53,104.51) --
	( 11.53,104.53) --
	( 11.53,104.55) --
	( 11.53,104.56) --
	( 11.53,104.58) --
	( 11.53,104.60) --
	( 11.53,104.61) --
	( 11.53,104.63) --
	( 11.53,104.65) --
	( 11.53,104.66) --
	( 11.53,104.68) --
	( 11.53,104.70) --
	( 11.53,104.71) --
	( 11.53,104.73) --
	( 11.53,104.75) --
	( 11.53,104.76) --
	( 11.53,104.78) --
	( 11.53,104.80) --
	( 11.53,104.81) --
	( 11.53,104.83) --
	( 11.53,104.85) --
	( 11.53,104.86) --
	( 11.53,104.88) --
	( 11.53,104.90) --
	( 11.53,104.92) --
	( 11.53,104.93) --
	( 11.53,104.95) --
	( 11.53,104.97) --
	( 11.53,104.98) --
	( 11.53,105.00) --
	( 11.53,105.02) --
	( 11.53,105.03) --
	( 11.53,105.05) --
	( 11.53,105.07) --
	( 11.53,105.08) --
	( 11.53,105.10) --
	( 11.53,105.12) --
	( 11.53,105.13) --
	( 11.53,105.15) --
	( 11.53,105.17) --
	( 11.53,105.18) --
	( 11.53,105.20) --
	( 11.53,105.22) --
	( 11.53,105.23) --
	( 11.53,105.25) --
	( 11.53,105.27) --
	( 11.53,105.28) --
	( 11.53,105.30) --
	( 11.54,105.32) --
	( 11.54,105.33) --
	( 11.54,105.35) --
	( 11.54,105.37) --
	( 11.54,105.38) --
	( 11.54,105.40) --
	( 11.54,105.42) --
	( 11.54,105.43) --
	( 11.54,105.45) --
	( 11.54,105.47) --
	( 11.55,105.48) --
	( 11.55,105.50) --
	( 11.55,105.52) --
	( 11.55,105.54) --
	( 11.55,105.55) --
	( 11.55,105.57) --
	( 11.55,105.59) --
	( 11.55,105.60) --
	( 11.56,105.62) --
	( 11.56,105.64) --
	( 11.56,105.65) --
	( 11.56,105.67) --
	( 11.56,105.69) --
	( 11.57,105.70) --
	( 11.57,105.72) --
	( 11.57,105.74) --
	( 11.57,105.75) --
	( 11.57,105.77) --
	( 11.58,105.79) --
	( 11.58,105.80) --
	( 11.58,105.82) --
	( 11.58,105.84) --
	( 11.59,105.85) --
	( 11.59,105.87) --
	( 11.59,105.89) --
	( 11.60,105.90) --
	( 11.60,105.92) --
	( 11.60,105.94) --
	( 11.61,105.95) --
	( 11.61,105.97) --
	( 11.61,105.99) --
	( 11.62,106.00) --
	( 11.62,106.02) --
	( 11.63,106.04) --
	( 11.63,106.05) --
	( 11.64,106.07) --
	( 11.64,106.09) --
	( 11.65,106.10) --
	( 11.65,106.12) --
	( 11.66,106.14) --
	( 11.66,106.16) --
	( 11.67,106.17) --
	( 11.67,106.19) --
	( 11.68,106.21) --
	( 11.69,106.22) --
	( 11.69,106.24) --
	( 11.70,106.26) --
	( 11.71,106.27) --
	( 11.72,106.29) --
	( 11.73,106.31) --
	( 11.73,106.32) --
	( 11.74,106.34) --
	( 11.75,106.36) --
	( 11.76,106.37) --
	( 11.77,106.39) --
	( 11.78,106.41) --
	( 11.79,106.42) --
	( 11.81,106.44) --
	( 11.82,106.46) --
	( 11.83,106.47) --
	( 11.84,106.49) --
	( 11.86,106.51) --
	( 11.87,106.52) --
	( 11.89,106.54) --
	( 11.90,106.56) --
	( 11.92,106.57) --
	( 11.93,106.59) --
	( 11.95,106.61) --
	( 11.97,106.62) --
	( 11.99,106.64) --
	( 12.01,106.66) --
	( 12.03,106.67) --
	( 12.05,106.69) --
	( 12.07,106.71) --
	( 12.09,106.72) --
	( 12.12,106.74) --
	( 12.14,106.76) --
	( 12.17,106.78) --
	( 12.19,106.79) --
	( 12.22,106.81) --
	( 12.25,106.83) --
	( 12.28,106.84) --
	( 12.31,106.86) --
	( 12.34,106.88) --
	( 12.38,106.89) --
	( 12.41,106.91) --
	( 12.45,106.93) --
	( 12.49,106.94) --
	( 12.53,106.96) --
	( 12.57,106.98) --
	( 12.61,106.99) --
	( 12.66,107.01) --
	( 12.71,107.03) --
	( 12.76,107.04) --
	( 12.81,107.06) --
	( 12.86,107.08) --
	( 12.92,107.09) --
	( 12.97,107.11) --
	( 13.03,107.13) --
	( 13.10,107.14) --
	( 13.16,107.16) --
	( 13.23,107.18) --
	( 13.30,107.19) --
	( 13.37,107.21) --
	( 13.45,107.23) --
	( 13.53,107.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,141.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (  7.20, 98.87) {$N=4$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,141.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.53,114.57) --
	( 13.45,114.58) --
	( 13.37,114.60) --
	( 13.30,114.62) --
	( 13.23,114.63) --
	( 13.16,114.65) --
	( 13.10,114.67) --
	( 13.03,114.68) --
	( 12.97,114.70) --
	( 12.92,114.72) --
	( 12.86,114.74) --
	( 12.81,114.75) --
	( 12.76,114.77) --
	( 12.71,114.79) --
	( 12.66,114.80) --
	( 12.61,114.82) --
	( 12.57,114.84) --
	( 12.53,114.85) --
	( 12.49,114.87) --
	( 12.45,114.89) --
	( 12.41,114.90) --
	( 12.38,114.92) --
	( 12.34,114.94) --
	( 12.31,114.95) --
	( 12.28,114.97) --
	( 12.25,114.99) --
	( 12.22,115.00) --
	( 12.19,115.02) --
	( 12.17,115.04) --
	( 12.14,115.05) --
	( 12.12,115.07) --
	( 12.09,115.09) --
	( 12.07,115.10) --
	( 12.05,115.12) --
	( 12.03,115.14) --
	( 12.01,115.15) --
	( 11.99,115.17) --
	( 11.97,115.19) --
	( 11.95,115.20) --
	( 11.93,115.22) --
	( 11.92,115.24) --
	( 11.90,115.25) --
	( 11.89,115.27) --
	( 11.87,115.29) --
	( 11.86,115.30) --
	( 11.84,115.32) --
	( 11.83,115.34) --
	( 11.82,115.35) --
	( 11.81,115.37) --
	( 11.79,115.39) --
	( 11.78,115.41) --
	( 11.77,115.42) --
	( 11.76,115.44) --
	( 11.75,115.46) --
	( 11.74,115.47) --
	( 11.73,115.49) --
	( 11.73,115.51) --
	( 11.72,115.52) --
	( 11.71,115.54) --
	( 11.70,115.56) --
	( 11.69,115.57) --
	( 11.69,115.59) --
	( 11.68,115.61) --
	( 11.67,115.62) --
	( 11.67,115.64) --
	( 11.66,115.66) --
	( 11.66,115.67) --
	( 11.65,115.69) --
	( 11.65,115.71) --
	( 11.64,115.72) --
	( 11.64,115.74) --
	( 11.63,115.76) --
	( 11.63,115.77) --
	( 11.62,115.79) --
	( 11.62,115.81) --
	( 11.61,115.82) --
	( 11.61,115.84) --
	( 11.61,115.86) --
	( 11.60,115.87) --
	( 11.60,115.89) --
	( 11.60,115.91) --
	( 11.59,115.92) --
	( 11.59,115.94) --
	( 11.59,115.96) --
	( 11.58,115.97) --
	( 11.58,115.99) --
	( 11.58,116.01) --
	( 11.58,116.03) --
	( 11.57,116.04) --
	( 11.57,116.06) --
	( 11.57,116.08) --
	( 11.57,116.09) --
	( 11.57,116.11) --
	( 11.56,116.13) --
	( 11.56,116.14) --
	( 11.56,116.16) --
	( 11.56,116.18) --
	( 11.56,116.19) --
	( 11.55,116.21) --
	( 11.55,116.23) --
	( 11.55,116.24) --
	( 11.55,116.26) --
	( 11.55,116.28) --
	( 11.55,116.29) --
	( 11.55,116.31) --
	( 11.55,116.33) --
	( 11.54,116.34) --
	( 11.54,116.36) --
	( 11.54,116.38) --
	( 11.54,116.39) --
	( 11.54,116.41) --
	( 11.54,116.43) --
	( 11.54,116.44) --
	( 11.54,116.46) --
	( 11.54,116.48) --
	( 11.54,116.49) --
	( 11.53,116.51) --
	( 11.53,116.53) --
	( 11.53,116.54) --
	( 11.53,116.56) --
	( 11.53,116.58) --
	( 11.53,116.59) --
	( 11.53,116.61) --
	( 11.53,116.63) --
	( 11.53,116.65) --
	( 11.53,116.66) --
	( 11.53,116.68) --
	( 11.53,116.70) --
	( 11.53,116.71) --
	( 11.53,116.73) --
	( 11.53,116.75) --
	( 11.53,116.76) --
	( 11.53,116.78) --
	( 11.53,116.80) --
	( 11.53,116.81) --
	( 11.53,116.83) --
	( 11.53,116.85) --
	( 11.53,116.86) --
	( 11.53,116.88) --
	( 11.53,116.90) --
	( 11.53,116.91) --
	( 11.53,116.93) --
	( 11.53,116.95) --
	( 11.53,116.96) --
	( 11.53,116.98) --
	( 11.53,117.00) --
	( 11.53,117.01) --
	( 11.53,117.03) --
	( 11.53,117.05) --
	( 11.53,117.06) --
	( 11.53,117.08) --
	( 11.53,117.10) --
	( 11.53,117.11) --
	( 11.53,117.13) --
	( 11.53,117.15) --
	( 11.53,117.16) --
	( 11.53,117.18) --
	( 11.53,117.20) --
	( 11.53,117.21) --
	( 11.53,117.23) --
	( 11.53,117.25) --
	( 11.53,117.27) --
	( 11.53,117.28) --
	( 11.53,117.30) --
	( 11.53,117.32) --
	( 11.53,117.33) --
	( 11.53,117.35) --
	( 11.53,117.37) --
	( 11.53,117.38) --
	( 11.53,117.40) --
	( 11.53,117.42) --
	( 11.53,117.43) --
	( 11.53,117.45) --
	( 11.53,117.47) --
	( 11.53,117.48) --
	( 11.53,117.50) --
	( 11.53,117.52) --
	( 11.53,117.53) --
	( 11.53,117.55) --
	( 11.53,117.57) --
	( 11.53,117.58) --
	( 11.53,117.60) --
	( 11.53,117.62) --
	( 11.53,117.63) --
	( 11.53,117.65) --
	( 11.53,117.67) --
	( 11.53,117.68) --
	( 11.53,117.70) --
	( 11.53,117.72) --
	( 11.53,117.73) --
	( 11.53,117.75) --
	( 11.53,117.77) --
	( 11.53,117.78) --
	( 11.53,117.80) --
	( 11.53,117.82) --
	( 11.53,117.83) --
	( 11.53,117.85) --
	( 11.53,117.87) --
	( 11.53,117.89) --
	( 11.53,117.90) --
	( 11.53,117.92) --
	( 11.53,117.94) --
	( 11.53,117.95) --
	( 11.53,117.97) --
	( 11.53,117.99) --
	( 11.53,118.00) --
	( 11.53,118.02) --
	( 11.53,118.04) --
	( 11.53,118.05) --
	( 11.53,118.07) --
	( 11.53,118.09) --
	( 11.53,118.10) --
	( 11.53,118.12) --
	( 11.53,118.14) --
	( 11.53,118.15) --
	( 11.53,118.17) --
	( 11.53,118.19) --
	( 11.53,118.20) --
	( 11.53,118.22) --
	( 11.53,118.24) --
	( 11.53,118.25) --
	( 11.53,118.27) --
	( 11.53,118.29) --
	( 11.53,118.30) --
	( 11.53,118.32) --
	( 11.53,118.34) --
	( 11.53,118.35) --
	( 11.53,118.37) --
	( 11.53,118.39) --
	( 11.53,118.40) --
	( 11.53,118.42) --
	( 11.53,118.44) --
	( 11.53,118.45) --
	( 11.53,118.47) --
	( 11.53,118.49) --
	( 11.53,118.51) --
	( 11.53,118.52) --
	( 11.53,118.54) --
	( 11.53,118.56) --
	( 11.53,118.57) --
	( 11.53,118.59) --
	( 11.53,118.61) --
	( 11.53,118.62) --
	( 11.53,118.64) --
	( 11.53,118.66) --
	( 11.53,118.67) --
	( 11.53,118.69) --
	( 11.53,118.71) --
	( 11.53,118.72) --
	( 11.53,118.74) --
	( 11.53,118.76) --
	( 11.53,118.77) --
	( 11.53,118.79) --
	( 11.53,118.81) --
	( 11.53,118.82) --
	( 11.53,118.84) --
	( 11.53,118.86) --
	( 11.53,118.87) --
	( 11.53,118.89) --
	( 11.53,118.91) --
	( 11.53,118.92) --
	( 11.53,118.94) --
	( 11.53,118.96) --
	( 11.53,118.97) --
	( 11.53,118.99) --
	( 11.53,119.01) --
	( 11.53,119.02) --
	( 11.53,119.04) --
	( 11.53,119.06) --
	( 11.53,119.07) --
	( 11.53,119.09) --
	( 11.53,119.11) --
	( 11.53,119.12) --
	( 11.53,119.14) --
	( 11.53,119.16) --
	( 11.53,119.18) --
	( 11.53,119.19) --
	( 11.53,119.21) --
	( 11.53,119.23) --
	( 11.53,119.24) --
	( 11.53,119.26) --
	( 11.53,119.28) --
	( 11.53,119.29) --
	( 11.53,119.31) --
	( 11.53,119.33) --
	( 11.53,119.34) --
	( 11.53,119.36) --
	( 11.53,119.38) --
	( 11.53,119.39) --
	( 11.53,119.41) --
	( 11.53,119.43) --
	( 11.53,119.44) --
	( 11.53,119.46) --
	( 11.53,119.48) --
	( 11.53,119.49) --
	( 11.53,119.51) --
	( 11.53,119.53) --
	( 11.53,119.54) --
	( 11.53,119.56) --
	( 11.53,119.58) --
	( 11.53,119.59) --
	( 11.53,119.61) --
	( 11.53,119.63) --
	( 11.53,119.64) --
	( 11.53,119.66) --
	( 11.53,119.68) --
	( 11.53,119.69) --
	( 11.53,119.71) --
	( 11.53,119.73) --
	( 11.53,119.74) --
	( 11.53,119.76) --
	( 11.53,119.78) --
	( 11.53,119.80) --
	( 11.53,119.81) --
	( 11.53,119.83) --
	( 11.53,119.85) --
	( 11.53,119.86) --
	( 11.53,119.88) --
	( 11.53,119.90) --
	( 11.53,119.91) --
	( 11.53,119.93) --
	( 11.53,119.95) --
	( 11.53,119.96) --
	( 11.53,119.98) --
	( 11.53,120.00) --
	( 11.53,120.01) --
	( 11.53,120.03) --
	( 11.53,120.05) --
	( 11.53,120.06) --
	( 11.53,120.08) --
	( 11.53,120.10) --
	( 11.53,120.11) --
	( 11.53,120.13) --
	( 11.53,120.15) --
	( 11.53,120.16) --
	( 11.53,120.18) --
	( 11.53,120.20) --
	( 11.53,120.21) --
	( 11.53,120.23) --
	( 11.53,120.25) --
	( 11.53,120.26) --
	( 11.53,120.28) --
	( 11.53,120.30) --
	( 11.53,120.31) --
	( 11.53,120.33) --
	( 11.53,120.35) --
	( 11.53,120.36) --
	( 11.53,120.38) --
	( 11.53,120.40) --
	( 11.53,120.42) --
	( 11.53,120.43) --
	( 11.53,120.45) --
	( 11.53,120.47) --
	( 11.53,120.48) --
	( 11.53,120.50) --
	( 11.53,120.52) --
	( 11.53,120.53) --
	( 11.53,120.55) --
	( 11.53,120.57) --
	( 11.53,120.58) --
	( 11.53,120.60) --
	( 11.53,120.62) --
	( 11.53,120.63) --
	( 11.53,120.65) --
	( 11.53,120.67) --
	( 11.53,120.68) --
	( 11.53,120.70) --
	( 11.53,120.72) --
	( 11.53,120.73) --
	( 11.53,120.75) --
	( 11.53,120.77) --
	( 11.53,120.78) --
	( 11.53,120.80) --
	( 11.53,120.82) --
	( 11.53,120.83) --
	( 11.53,120.85) --
	( 11.53,120.87) --
	( 11.53,120.88) --
	( 11.53,120.90) --
	( 11.53,120.92) --
	( 11.53,120.93) --
	( 11.53,120.95) --
	( 11.53,120.97) --
	( 11.52,120.98) --
	( 11.52,121.00) --
	( 11.52,121.02) --
	( 11.52,121.04) --
	( 11.52,121.05) --
	( 11.52,121.07) --
	( 11.52,121.09) --
	( 11.52,121.10) --
	( 11.52,121.12) --
	( 11.52,121.14) --
	( 11.51,121.15) --
	( 11.51,121.17) --
	( 11.51,121.19) --
	( 11.51,121.20) --
	( 11.51,121.22) --
	( 11.51,121.24) --
	( 11.51,121.25) --
	( 11.51,121.27) --
	( 11.50,121.29) --
	( 11.50,121.30) --
	( 11.50,121.32) --
	( 11.50,121.34) --
	( 11.50,121.35) --
	( 11.50,121.37) --
	( 11.49,121.39) --
	( 11.49,121.40) --
	( 11.49,121.42) --
	( 11.49,121.44) --
	( 11.49,121.45) --
	( 11.48,121.47) --
	( 11.48,121.49) --
	( 11.48,121.50) --
	( 11.47,121.52) --
	( 11.47,121.54) --
	( 11.47,121.55) --
	( 11.47,121.57) --
	( 11.46,121.59) --
	( 11.46,121.60) --
	( 11.46,121.62) --
	( 11.45,121.64) --
	( 11.45,121.66) --
	( 11.45,121.67) --
	( 11.44,121.69) --
	( 11.44,121.71) --
	( 11.43,121.72) --
	( 11.43,121.74) --
	( 11.42,121.76) --
	( 11.42,121.77) --
	( 11.41,121.79) --
	( 11.41,121.81) --
	( 11.40,121.82) --
	( 11.40,121.84) --
	( 11.39,121.86) --
	( 11.38,121.87) --
	( 11.38,121.89) --
	( 11.37,121.91) --
	( 11.36,121.92) --
	( 11.36,121.94) --
	( 11.35,121.96) --
	( 11.34,121.97) --
	( 11.33,121.99) --
	( 11.32,122.01) --
	( 11.31,122.02) --
	( 11.31,122.04) --
	( 11.30,122.06) --
	( 11.29,122.07) --
	( 11.28,122.09) --
	( 11.26,122.11) --
	( 11.25,122.12) --
	( 11.24,122.14) --
	( 11.23,122.16) --
	( 11.22,122.17) --
	( 11.20,122.19) --
	( 11.19,122.21) --
	( 11.17,122.22) --
	( 11.16,122.24) --
	( 11.14,122.26) --
	( 11.13,122.27) --
	( 11.11,122.29) --
	( 11.09,122.31) --
	( 11.07,122.33) --
	( 11.05,122.34) --
	( 11.03,122.36) --
	( 11.01,122.38) --
	( 10.99,122.39) --
	( 10.97,122.41) --
	( 10.94,122.43) --
	( 10.92,122.44) --
	( 10.89,122.46) --
	( 10.87,122.48) --
	( 10.84,122.49) --
	( 10.81,122.51) --
	( 10.78,122.53) --
	( 10.75,122.54) --
	( 10.71,122.56) --
	( 10.68,122.58) --
	( 10.64,122.59) --
	( 10.61,122.61) --
	( 10.57,122.63) --
	( 10.53,122.64) --
	( 10.49,122.66) --
	( 10.44,122.68) --
	( 10.40,122.69) --
	( 10.35,122.71) --
	( 10.30,122.73) --
	( 10.25,122.74) --
	( 10.20,122.76) --
	( 10.14,122.78) --
	( 10.09,122.79) --
	( 10.03,122.81) --
	(  9.96,122.83) --
	(  9.90,122.84) --
	(  9.83,122.86) --
	(  9.76,122.88) --
	(  9.69,122.89) --
	(  9.61,122.91) --
	(  9.53,122.93) --
	(  9.53,122.95) --
	(  9.61,122.96) --
	(  9.69,122.98) --
	(  9.76,123.00) --
	(  9.83,123.01) --
	(  9.90,123.03) --
	(  9.96,123.05) --
	( 10.03,123.06) --
	( 10.09,123.08) --
	( 10.14,123.10) --
	( 10.20,123.11) --
	( 10.25,123.13) --
	( 10.30,123.15) --
	( 10.35,123.16) --
	( 10.40,123.18) --
	( 10.44,123.20) --
	( 10.49,123.21) --
	( 10.53,123.23) --
	( 10.57,123.25) --
	( 10.61,123.26) --
	( 10.64,123.28) --
	( 10.68,123.30) --
	( 10.71,123.31) --
	( 10.75,123.33) --
	( 10.78,123.35) --
	( 10.81,123.36) --
	( 10.84,123.38) --
	( 10.87,123.40) --
	( 10.89,123.41) --
	( 10.92,123.43) --
	( 10.94,123.45) --
	( 10.97,123.46) --
	( 10.99,123.48) --
	( 11.01,123.50) --
	( 11.03,123.51) --
	( 11.05,123.53) --
	( 11.07,123.55) --
	( 11.09,123.57) --
	( 11.11,123.58) --
	( 11.13,123.60) --
	( 11.14,123.62) --
	( 11.16,123.63) --
	( 11.17,123.65) --
	( 11.19,123.67) --
	( 11.20,123.68) --
	( 11.22,123.70) --
	( 11.23,123.72) --
	( 11.24,123.73) --
	( 11.25,123.75) --
	( 11.26,123.77) --
	( 11.28,123.78) --
	( 11.29,123.80) --
	( 11.30,123.82) --
	( 11.31,123.83) --
	( 11.31,123.85) --
	( 11.32,123.87) --
	( 11.33,123.88) --
	( 11.34,123.90) --
	( 11.35,123.92) --
	( 11.36,123.93) --
	( 11.36,123.95) --
	( 11.37,123.97) --
	( 11.38,123.98) --
	( 11.38,124.00) --
	( 11.39,124.02) --
	( 11.40,124.03) --
	( 11.40,124.05) --
	( 11.41,124.07) --
	( 11.41,124.08) --
	( 11.42,124.10) --
	( 11.42,124.12) --
	( 11.43,124.13) --
	( 11.43,124.15) --
	( 11.44,124.17) --
	( 11.44,124.19) --
	( 11.45,124.20) --
	( 11.45,124.22) --
	( 11.45,124.24) --
	( 11.46,124.25) --
	( 11.46,124.27) --
	( 11.46,124.29) --
	( 11.47,124.30) --
	( 11.47,124.32) --
	( 11.47,124.34) --
	( 11.47,124.35) --
	( 11.48,124.37) --
	( 11.48,124.39) --
	( 11.48,124.40) --
	( 11.49,124.42) --
	( 11.49,124.44) --
	( 11.49,124.45) --
	( 11.49,124.47) --
	( 11.49,124.49) --
	( 11.50,124.50) --
	( 11.50,124.52) --
	( 11.50,124.54) --
	( 11.50,124.55) --
	( 11.50,124.57) --
	( 11.50,124.59) --
	( 11.51,124.60) --
	( 11.51,124.62) --
	( 11.51,124.64) --
	( 11.51,124.65) --
	( 11.51,124.67) --
	( 11.51,124.69) --
	( 11.51,124.70) --
	( 11.51,124.72) --
	( 11.52,124.74) --
	( 11.52,124.75) --
	( 11.52,124.77) --
	( 11.52,124.79) --
	( 11.52,124.81) --
	( 11.52,124.82) --
	( 11.52,124.84) --
	( 11.52,124.86) --
	( 11.52,124.87) --
	( 11.52,124.89) --
	( 11.53,124.91) --
	( 11.53,124.92) --
	( 11.53,124.94) --
	( 11.53,124.96) --
	( 11.53,124.97) --
	( 11.53,124.99) --
	( 11.53,125.01) --
	( 11.53,125.02) --
	( 11.53,125.04) --
	( 11.53,125.06) --
	( 11.53,125.07) --
	( 11.53,125.09) --
	( 11.53,125.11) --
	( 11.53,125.12) --
	( 11.53,125.14) --
	( 11.53,125.16) --
	( 11.53,125.17) --
	( 11.53,125.19) --
	( 11.53,125.21) --
	( 11.53,125.22) --
	( 11.53,125.24) --
	( 11.53,125.26) --
	( 11.53,125.27) --
	( 11.53,125.29) --
	( 11.53,125.31) --
	( 11.53,125.32) --
	( 11.53,125.34) --
	( 11.53,125.36) --
	( 11.53,125.37) --
	( 11.53,125.39) --
	( 11.53,125.41) --
	( 11.53,125.43) --
	( 11.53,125.44) --
	( 11.53,125.46) --
	( 11.53,125.48) --
	( 11.53,125.49) --
	( 11.53,125.51) --
	( 11.53,125.53) --
	( 11.53,125.54) --
	( 11.53,125.56) --
	( 11.53,125.58) --
	( 11.53,125.59) --
	( 11.53,125.61) --
	( 11.53,125.63) --
	( 11.53,125.64) --
	( 11.53,125.66) --
	( 11.53,125.68) --
	( 11.53,125.69) --
	( 11.53,125.71) --
	( 11.53,125.73) --
	( 11.53,125.74) --
	( 11.53,125.76) --
	( 11.53,125.78) --
	( 11.53,125.79) --
	( 11.53,125.81) --
	( 11.53,125.83) --
	( 11.53,125.84) --
	( 11.53,125.86) --
	( 11.53,125.88) --
	( 11.53,125.89) --
	( 11.53,125.91) --
	( 11.53,125.93) --
	( 11.53,125.94) --
	( 11.53,125.96) --
	( 11.53,125.98) --
	( 11.53,125.99) --
	( 11.53,126.01) --
	( 11.53,126.03) --
	( 11.53,126.04) --
	( 11.53,126.06) --
	( 11.53,126.08) --
	( 11.53,126.10) --
	( 11.53,126.11) --
	( 11.53,126.13) --
	( 11.53,126.15) --
	( 11.53,126.16) --
	( 11.53,126.18) --
	( 11.53,126.20) --
	( 11.53,126.21) --
	( 11.53,126.23) --
	( 11.53,126.25) --
	( 11.53,126.26) --
	( 11.53,126.28) --
	( 11.53,126.30) --
	( 11.53,126.31) --
	( 11.53,126.33) --
	( 11.53,126.35) --
	( 11.53,126.36) --
	( 11.53,126.38) --
	( 11.53,126.40) --
	( 11.53,126.41) --
	( 11.53,126.43) --
	( 11.53,126.45) --
	( 11.53,126.46) --
	( 11.53,126.48) --
	( 11.53,126.50) --
	( 11.53,126.51) --
	( 11.53,126.53) --
	( 11.53,126.55) --
	( 11.53,126.56) --
	( 11.53,126.58) --
	( 11.53,126.60) --
	( 11.53,126.61) --
	( 11.53,126.63) --
	( 11.53,126.65) --
	( 11.53,126.66) --
	( 11.53,126.68) --
	( 11.53,126.70) --
	( 11.53,126.72) --
	( 11.53,126.73) --
	( 11.53,126.75) --
	( 11.53,126.77) --
	( 11.53,126.78) --
	( 11.53,126.80) --
	( 11.53,126.82) --
	( 11.53,126.83) --
	( 11.53,126.85) --
	( 11.53,126.87) --
	( 11.53,126.88) --
	( 11.53,126.90) --
	( 11.53,126.92) --
	( 11.53,126.93) --
	( 11.53,126.95) --
	( 11.53,126.97) --
	( 11.53,126.98) --
	( 11.53,127.00) --
	( 11.53,127.02) --
	( 11.53,127.03) --
	( 11.53,127.05) --
	( 11.53,127.07) --
	( 11.53,127.08) --
	( 11.53,127.10) --
	( 11.53,127.12) --
	( 11.53,127.13) --
	( 11.53,127.15) --
	( 11.53,127.17) --
	( 11.53,127.18) --
	( 11.53,127.20) --
	( 11.53,127.22) --
	( 11.53,127.23) --
	( 11.53,127.25) --
	( 11.53,127.27) --
	( 11.53,127.28) --
	( 11.53,127.30) --
	( 11.53,127.32) --
	( 11.53,127.34) --
	( 11.53,127.35) --
	( 11.53,127.37) --
	( 11.53,127.39) --
	( 11.53,127.40) --
	( 11.53,127.42) --
	( 11.53,127.44) --
	( 11.53,127.45) --
	( 11.53,127.47) --
	( 11.53,127.49) --
	( 11.53,127.50) --
	( 11.53,127.52) --
	( 11.53,127.54) --
	( 11.53,127.55) --
	( 11.53,127.57) --
	( 11.53,127.59) --
	( 11.53,127.60) --
	( 11.53,127.62) --
	( 11.53,127.64) --
	( 11.53,127.65) --
	( 11.53,127.67) --
	( 11.53,127.69) --
	( 11.53,127.70) --
	( 11.53,127.72) --
	( 11.53,127.74) --
	( 11.53,127.75) --
	( 11.53,127.77) --
	( 11.53,127.79) --
	( 11.53,127.80) --
	( 11.53,127.82) --
	( 11.53,127.84) --
	( 11.53,127.85) --
	( 11.53,127.87) --
	( 11.53,127.89) --
	( 11.53,127.90) --
	( 11.53,127.92) --
	( 11.53,127.94) --
	( 11.53,127.96) --
	( 11.53,127.97) --
	( 11.53,127.99) --
	( 11.53,128.01) --
	( 11.53,128.02) --
	( 11.53,128.04) --
	( 11.53,128.06) --
	( 11.53,128.07) --
	( 11.53,128.09) --
	( 11.53,128.11) --
	( 11.53,128.12) --
	( 11.53,128.14) --
	( 11.53,128.16) --
	( 11.53,128.17) --
	( 11.53,128.19) --
	( 11.53,128.21) --
	( 11.53,128.22) --
	( 11.53,128.24) --
	( 11.53,128.26) --
	( 11.53,128.27) --
	( 11.53,128.29) --
	( 11.53,128.31) --
	( 11.53,128.32) --
	( 11.53,128.34) --
	( 11.53,128.36) --
	( 11.53,128.37) --
	( 11.53,128.39) --
	( 11.53,128.41) --
	( 11.53,128.42) --
	( 11.53,128.44) --
	( 11.53,128.46) --
	( 11.53,128.47) --
	( 11.53,128.49) --
	( 11.53,128.51) --
	( 11.53,128.52) --
	( 11.53,128.54) --
	( 11.53,128.56) --
	( 11.53,128.58) --
	( 11.53,128.59) --
	( 11.53,128.61) --
	( 11.53,128.63) --
	( 11.53,128.64) --
	( 11.53,128.66) --
	( 11.53,128.68) --
	( 11.53,128.69) --
	( 11.53,128.71) --
	( 11.53,128.73) --
	( 11.53,128.74) --
	( 11.53,128.76) --
	( 11.53,128.78) --
	( 11.53,128.79) --
	( 11.53,128.81) --
	( 11.53,128.83) --
	( 11.53,128.84) --
	( 11.53,128.86) --
	( 11.53,128.88) --
	( 11.53,128.89) --
	( 11.53,128.91) --
	( 11.53,128.93) --
	( 11.53,128.94) --
	( 11.53,128.96) --
	( 11.53,128.98) --
	( 11.53,128.99) --
	( 11.53,129.01) --
	( 11.53,129.03) --
	( 11.53,129.04) --
	( 11.53,129.06) --
	( 11.53,129.08) --
	( 11.53,129.09) --
	( 11.53,129.11) --
	( 11.53,129.13) --
	( 11.53,129.14) --
	( 11.53,129.16) --
	( 11.53,129.18) --
	( 11.53,129.20) --
	( 11.53,129.21) --
	( 11.53,129.23) --
	( 11.53,129.25) --
	( 11.53,129.26) --
	( 11.53,129.28) --
	( 11.53,129.30) --
	( 11.53,129.31) --
	( 11.53,129.33) --
	( 11.53,129.35) --
	( 11.53,129.36) --
	( 11.54,129.38) --
	( 11.54,129.40) --
	( 11.54,129.41) --
	( 11.54,129.43) --
	( 11.54,129.45) --
	( 11.54,129.46) --
	( 11.54,129.48) --
	( 11.54,129.50) --
	( 11.54,129.51) --
	( 11.54,129.53) --
	( 11.55,129.55) --
	( 11.55,129.56) --
	( 11.55,129.58) --
	( 11.55,129.60) --
	( 11.55,129.61) --
	( 11.55,129.63) --
	( 11.55,129.65) --
	( 11.55,129.66) --
	( 11.56,129.68) --
	( 11.56,129.70) --
	( 11.56,129.71) --
	( 11.56,129.73) --
	( 11.56,129.75) --
	( 11.57,129.76) --
	( 11.57,129.78) --
	( 11.57,129.80) --
	( 11.57,129.81) --
	( 11.57,129.83) --
	( 11.58,129.85) --
	( 11.58,129.87) --
	( 11.58,129.88) --
	( 11.58,129.90) --
	( 11.59,129.92) --
	( 11.59,129.93) --
	( 11.59,129.95) --
	( 11.60,129.97) --
	( 11.60,129.98) --
	( 11.60,130.00) --
	( 11.61,130.02) --
	( 11.61,130.03) --
	( 11.61,130.05) --
	( 11.62,130.07) --
	( 11.62,130.08) --
	( 11.63,130.10) --
	( 11.63,130.12) --
	( 11.64,130.13) --
	( 11.64,130.15) --
	( 11.65,130.17) --
	( 11.65,130.18) --
	( 11.66,130.20) --
	( 11.66,130.22) --
	( 11.67,130.23) --
	( 11.67,130.25) --
	( 11.68,130.27) --
	( 11.69,130.28) --
	( 11.69,130.30) --
	( 11.70,130.32) --
	( 11.71,130.33) --
	( 11.72,130.35) --
	( 11.73,130.37) --
	( 11.73,130.38) --
	( 11.74,130.40) --
	( 11.75,130.42) --
	( 11.76,130.43) --
	( 11.77,130.45) --
	( 11.78,130.47) --
	( 11.79,130.49) --
	( 11.81,130.50) --
	( 11.82,130.52) --
	( 11.83,130.54) --
	( 11.84,130.55) --
	( 11.86,130.57) --
	( 11.87,130.59) --
	( 11.89,130.60) --
	( 11.90,130.62) --
	( 11.92,130.64) --
	( 11.93,130.65) --
	( 11.95,130.67) --
	( 11.97,130.69) --
	( 11.99,130.70) --
	( 12.01,130.72) --
	( 12.03,130.74) --
	( 12.05,130.75) --
	( 12.07,130.77) --
	( 12.09,130.79) --
	( 12.12,130.80) --
	( 12.14,130.82) --
	( 12.17,130.84) --
	( 12.19,130.85) --
	( 12.22,130.87) --
	( 12.25,130.89) --
	( 12.28,130.90) --
	( 12.31,130.92) --
	( 12.34,130.94) --
	( 12.38,130.95) --
	( 12.41,130.97) --
	( 12.45,130.99) --
	( 12.49,131.00) --
	( 12.53,131.02) --
	( 12.57,131.04) --
	( 12.61,131.05) --
	( 12.66,131.07) --
	( 12.71,131.09) --
	( 12.76,131.11) --
	( 12.81,131.12) --
	( 12.86,131.14) --
	( 12.92,131.16) --
	( 12.97,131.17) --
	( 13.03,131.19) --
	( 13.10,131.21) --
	( 13.16,131.22) --
	( 13.23,131.24) --
	( 13.30,131.26) --
	( 13.37,131.27) --
	( 13.45,131.29) --
	( 13.53,131.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,141.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (  7.20,122.94) {$N=16$};
\end{scope}
\begin{scope}
\path[clip] ( 49.50, 36.00) rectangle (249.34,137.69);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (132.46, 43.06) {2.1 s/s (1.49x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (179.83, 54.57) {1.4 s/s};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (125.78, 67.12) {4.8 s/s (1.68x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (179.95, 78.63) {2.8 s/s};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (125.86, 91.18) {9.5 s/s (1.91x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (185.18,102.69) {4.9 s/s};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (126.40,115.25) {37.5 s/s (1.68x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (180.63,126.75) {22.3 s/s};
\end{scope}
\end{tikzpicture}


==> plot_figures/strong_scale_breakdown_unet_dim256_slides.tikz <==
% Created by tikzDevice
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (379.42,184.29);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (379.42,184.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 43.20) -- (371.85, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 43.20) -- ( 59.40, 37.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.48, 43.20) -- (111.48, 37.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.55, 43.20) -- (163.55, 37.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.63, 43.20) -- (215.63, 37.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.70, 43.20) -- (267.70, 37.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.78, 43.20) -- (319.78, 37.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.85, 43.20) -- (371.85, 37.80);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 59.40, 23.76) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (111.48, 23.76) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (163.55, 23.76) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (215.63, 23.76) {600};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (267.70, 23.76) {800};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (319.78, 23.76) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (371.85, 23.76) {1200};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 43.20) --
	(375.10, 43.20) --
	(375.10,179.97) --
	( 59.40,179.97) --
	( 59.40, 43.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (379.42,184.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (217.25,  7.56) {Time [ms]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (379.42,184.29);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 59.40, 43.20) -- (371.85, 43.20);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 59.40, 43.20) -- ( 59.40,179.97);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (111.48, 43.20) -- (111.48,179.97);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (163.55, 43.20) -- (163.55,179.97);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (215.63, 43.20) -- (215.63,179.97);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (267.70, 43.20) -- (267.70,179.97);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (319.78, 43.20) -- (319.78,179.97);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (371.85, 43.20) -- (371.85,179.97);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 43.20) --
	(375.10, 43.20) --
	(375.10,179.97) --
	( 59.40,179.97) --
	( 59.40, 43.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (379.42,184.29);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 59.40, 48.27) rectangle ( 59.41, 55.30);

\path[fill=fillColor] ( 59.41, 48.27) rectangle ( 59.41, 55.30);

\path[fill=fillColor] ( 59.41, 48.27) rectangle ( 67.27, 55.30);

\path[fill=fillColor] ( 67.27, 48.27) rectangle ( 67.28, 55.30);

\path[fill=fillColor] ( 67.28, 48.27) rectangle ( 99.15, 55.30);

\path[fill=fillColor] ( 99.15, 48.27) rectangle (103.25, 55.30);

\path[fill=fillColor] (103.25, 48.27) rectangle (103.26, 55.30);

\path[fill=fillColor] (103.26, 48.27) rectangle (113.37, 55.30);

\path[fill=fillColor] (113.37, 48.27) rectangle (182.04, 55.30);

\path[fill=fillColor] (182.04, 48.27) rectangle (182.04, 55.30);

\path[fill=fillColor] (182.04, 48.27) rectangle (182.04, 55.30);

\path[fill=fillColor] (182.04, 48.27) rectangle (182.04, 55.30);

\path[fill=fillColor] (182.04, 48.27) rectangle (182.04, 55.30);

\path[fill=fillColor] (182.04, 48.27) rectangle (182.04, 55.30);

\path[fill=fillColor] (182.04, 48.27) rectangle (182.04, 55.30);

\path[fill=fillColor] (182.04, 48.27) rectangle (182.04, 55.30);

\path[fill=fillColor] ( 59.40, 55.30) rectangle ( 59.40, 62.34);

\path[fill=fillColor] ( 59.40, 55.30) rectangle ( 59.40, 62.34);

\path[fill=fillColor] ( 59.40, 55.30) rectangle ( 59.40, 62.34);

\path[fill=fillColor] ( 59.40, 55.30) rectangle ( 59.40, 62.34);

\path[fill=fillColor] ( 59.40, 55.30) rectangle ( 59.40, 62.34);

\path[fill=fillColor] ( 59.40, 55.30) rectangle ( 59.40, 62.34);

\path[fill=fillColor] ( 59.40, 55.30) rectangle ( 59.40, 62.34);

\path[fill=fillColor] ( 59.40, 55.30) rectangle ( 59.40, 62.34);

\path[fill=fillColor] ( 59.40, 55.30) rectangle ( 59.40, 62.34);

\path[fill=fillColor] ( 59.40, 55.30) rectangle ( 61.12, 62.34);

\path[fill=fillColor] ( 61.12, 55.30) rectangle ( 61.12, 62.34);

\path[fill=fillColor] ( 61.12, 55.30) rectangle ( 96.04, 62.34);

\path[fill=fillColor] ( 96.04, 55.30) rectangle ( 99.25, 62.34);

\path[fill=fillColor] ( 99.25, 55.30) rectangle ( 99.25, 62.34);

\path[fill=fillColor] ( 99.25, 55.30) rectangle ( 99.68, 62.34);

\path[fill=fillColor] ( 99.68, 55.30) rectangle (171.31, 62.34);

\path[fill=fillColor] ( 59.40, 63.74) rectangle ( 59.41, 70.78);

\path[fill=fillColor] ( 59.41, 63.74) rectangle ( 59.41, 70.78);

\path[fill=fillColor] ( 59.41, 63.74) rectangle ( 63.56, 70.78);

\path[fill=fillColor] ( 63.56, 63.74) rectangle ( 63.57, 70.78);

\path[fill=fillColor] ( 63.57, 63.74) rectangle (123.89, 70.78);

\path[fill=fillColor] (123.89, 63.74) rectangle (127.99, 70.78);

\path[fill=fillColor] (127.99, 63.74) rectangle (127.99, 70.78);

\path[fill=fillColor] (127.99, 63.74) rectangle (128.95, 70.78);

\path[fill=fillColor] (128.95, 63.74) rectangle (241.95, 70.78);

\path[fill=fillColor] (241.95, 63.74) rectangle (241.95, 70.78);

\path[fill=fillColor] (241.95, 63.74) rectangle (241.95, 70.78);

\path[fill=fillColor] (241.95, 63.74) rectangle (241.95, 70.78);

\path[fill=fillColor] (241.95, 63.74) rectangle (241.95, 70.78);

\path[fill=fillColor] (241.95, 63.74) rectangle (241.95, 70.78);

\path[fill=fillColor] (241.95, 63.74) rectangle (241.95, 70.78);

\path[fill=fillColor] (241.95, 63.74) rectangle (241.95, 70.78);

\path[fill=fillColor] ( 59.40, 70.78) rectangle ( 59.40, 77.81);

\path[fill=fillColor] ( 59.40, 70.78) rectangle ( 59.40, 77.81);

\path[fill=fillColor] ( 59.40, 70.78) rectangle ( 59.40, 77.81);

\path[fill=fillColor] ( 59.40, 70.78) rectangle ( 59.40, 77.81);

\path[fill=fillColor] ( 59.40, 70.78) rectangle ( 59.40, 77.81);

\path[fill=fillColor] ( 59.40, 70.78) rectangle ( 59.40, 77.81);

\path[fill=fillColor] ( 59.40, 70.78) rectangle ( 59.40, 77.81);

\path[fill=fillColor] ( 59.40, 70.78) rectangle ( 59.40, 77.81);

\path[fill=fillColor] ( 59.40, 70.78) rectangle ( 59.40, 77.81);

\path[fill=fillColor] ( 59.40, 70.78) rectangle ( 59.67, 77.81);

\path[fill=fillColor] ( 59.67, 70.78) rectangle ( 59.67, 77.81);

\path[fill=fillColor] ( 59.67, 70.78) rectangle (125.81, 77.81);

\path[fill=fillColor] (125.81, 70.78) rectangle (126.23, 77.81);

\path[fill=fillColor] (126.23, 70.78) rectangle (126.23, 77.81);

\path[fill=fillColor] (126.23, 70.78) rectangle (126.55, 77.81);

\path[fill=fillColor] (126.55, 70.78) rectangle (261.42, 77.81);

\path[fill=fillColor] ( 59.40, 80.63) rectangle ( 59.41, 87.66);

\path[fill=fillColor] ( 59.41, 80.63) rectangle ( 59.41, 87.66);

\path[fill=fillColor] ( 59.41, 80.63) rectangle ( 63.12, 87.66);

\path[fill=fillColor] ( 63.12, 80.63) rectangle ( 63.13, 87.66);

\path[fill=fillColor] ( 63.13, 80.63) rectangle ( 95.06, 87.66);

\path[fill=fillColor] ( 95.06, 80.63) rectangle ( 99.21, 87.66);

\path[fill=fillColor] ( 99.21, 80.63) rectangle ( 99.21, 87.66);

\path[fill=fillColor] ( 99.21, 80.63) rectangle (100.22, 87.66);

\path[fill=fillColor] (100.22, 80.63) rectangle (168.38, 87.66);

\path[fill=fillColor] (168.38, 80.63) rectangle (168.38, 87.66);

\path[fill=fillColor] (168.38, 80.63) rectangle (168.38, 87.66);

\path[fill=fillColor] (168.38, 80.63) rectangle (168.38, 87.66);

\path[fill=fillColor] (168.38, 80.63) rectangle (168.38, 87.66);

\path[fill=fillColor] (168.38, 80.63) rectangle (168.38, 87.66);

\path[fill=fillColor] (168.38, 80.63) rectangle (168.38, 87.66);

\path[fill=fillColor] (168.38, 80.63) rectangle (168.38, 87.66);

\path[fill=fillColor] ( 59.40, 87.66) rectangle ( 59.40, 94.70);

\path[fill=fillColor] ( 59.40, 87.66) rectangle ( 59.40, 94.70);

\path[fill=fillColor] ( 59.40, 87.66) rectangle ( 59.40, 94.70);

\path[fill=fillColor] ( 59.40, 87.66) rectangle ( 59.40, 94.70);

\path[fill=fillColor] ( 59.40, 87.66) rectangle ( 59.40, 94.70);

\path[fill=fillColor] ( 59.40, 87.66) rectangle ( 59.40, 94.70);

\path[fill=fillColor] ( 59.40, 87.66) rectangle ( 59.40, 94.70);

\path[fill=fillColor] ( 59.40, 87.66) rectangle ( 59.40, 94.70);

\path[fill=fillColor] ( 59.40, 87.66) rectangle ( 59.40, 94.70);

\path[fill=fillColor] ( 59.40, 87.66) rectangle ( 61.15, 94.70);

\path[fill=fillColor] ( 61.15, 87.66) rectangle ( 61.15, 94.70);

\path[fill=fillColor] ( 61.15, 87.66) rectangle ( 96.08, 94.70);

\path[fill=fillColor] ( 96.08, 87.66) rectangle ( 99.31, 94.70);

\path[fill=fillColor] ( 99.31, 87.66) rectangle ( 99.31, 94.70);

\path[fill=fillColor] ( 99.31, 87.66) rectangle ( 99.86, 94.70);

\path[fill=fillColor] ( 99.86, 87.66) rectangle (171.48, 94.70);

\path[fill=fillColor] ( 59.40, 96.11) rectangle ( 59.41,103.14);

\path[fill=fillColor] ( 59.41, 96.11) rectangle ( 59.41,103.14);

\path[fill=fillColor] ( 59.41, 96.11) rectangle ( 62.60,103.14);

\path[fill=fillColor] ( 62.60, 96.11) rectangle ( 62.61,103.14);

\path[fill=fillColor] ( 62.61, 96.11) rectangle (123.41,103.14);

\path[fill=fillColor] (123.41, 96.11) rectangle (128.00,103.14);

\path[fill=fillColor] (128.00, 96.11) rectangle (128.01,103.14);

\path[fill=fillColor] (128.01, 96.11) rectangle (128.76,103.14);

\path[fill=fillColor] (128.76, 96.11) rectangle (242.29,103.14);

\path[fill=fillColor] (242.29, 96.11) rectangle (242.29,103.14);

\path[fill=fillColor] (242.29, 96.11) rectangle (242.29,103.14);

\path[fill=fillColor] (242.29, 96.11) rectangle (242.29,103.14);

\path[fill=fillColor] (242.29, 96.11) rectangle (242.29,103.14);

\path[fill=fillColor] (242.29, 96.11) rectangle (242.29,103.14);

\path[fill=fillColor] (242.29, 96.11) rectangle (242.29,103.14);

\path[fill=fillColor] (242.29, 96.11) rectangle (242.29,103.14);

\path[fill=fillColor] ( 59.40,103.14) rectangle ( 59.40,110.18);

\path[fill=fillColor] ( 59.40,103.14) rectangle ( 59.40,110.18);

\path[fill=fillColor] ( 59.40,103.14) rectangle ( 59.40,110.18);

\path[fill=fillColor] ( 59.40,103.14) rectangle ( 59.40,110.18);

\path[fill=fillColor] ( 59.40,103.14) rectangle ( 59.40,110.18);

\path[fill=fillColor] ( 59.40,103.14) rectangle ( 59.40,110.18);

\path[fill=fillColor] ( 59.40,103.14) rectangle ( 59.40,110.18);

\path[fill=fillColor] ( 59.40,103.14) rectangle ( 59.40,110.18);

\path[fill=fillColor] ( 59.40,103.14) rectangle ( 59.40,110.18);

\path[fill=fillColor] ( 59.40,103.14) rectangle ( 59.71,110.18);

\path[fill=fillColor] ( 59.71,103.14) rectangle ( 59.71,110.18);

\path[fill=fillColor] ( 59.71,103.14) rectangle (125.84,110.18);

\path[fill=fillColor] (125.84,103.14) rectangle (126.30,110.18);

\path[fill=fillColor] (126.30,103.14) rectangle (126.30,110.18);

\path[fill=fillColor] (126.30,103.14) rectangle (126.74,110.18);

\path[fill=fillColor] (126.74,103.14) rectangle (261.61,110.18);

\path[fill=fillColor] ( 59.40,112.99) rectangle ( 59.41,120.03);

\path[fill=fillColor] ( 59.41,112.99) rectangle ( 59.41,120.03);

\path[fill=fillColor] ( 59.41,112.99) rectangle ( 63.30,120.03);

\path[fill=fillColor] ( 63.30,112.99) rectangle ( 63.31,120.03);

\path[fill=fillColor] ( 63.31,112.99) rectangle ( 95.10,120.03);

\path[fill=fillColor] ( 95.10,112.99) rectangle ( 99.34,120.03);

\path[fill=fillColor] ( 99.34,112.99) rectangle ( 99.35,120.03);

\path[fill=fillColor] ( 99.35,112.99) rectangle (101.55,120.03);

\path[fill=fillColor] (101.55,112.99) rectangle (169.44,120.03);

\path[fill=fillColor] (169.44,112.99) rectangle (169.44,120.03);

\path[fill=fillColor] (169.44,112.99) rectangle (169.44,120.03);

\path[fill=fillColor] (169.44,112.99) rectangle (169.44,120.03);

\path[fill=fillColor] (169.44,112.99) rectangle (169.44,120.03);

\path[fill=fillColor] (169.44,112.99) rectangle (169.44,120.03);

\path[fill=fillColor] (169.44,112.99) rectangle (169.44,120.03);

\path[fill=fillColor] (169.44,112.99) rectangle (169.44,120.03);

\path[fill=fillColor] ( 59.40,120.03) rectangle ( 59.40,127.06);

\path[fill=fillColor] ( 59.40,120.03) rectangle ( 59.40,127.06);

\path[fill=fillColor] ( 59.40,120.03) rectangle ( 59.40,127.06);

\path[fill=fillColor] ( 59.40,120.03) rectangle ( 59.40,127.06);

\path[fill=fillColor] ( 59.40,120.03) rectangle ( 59.40,127.06);

\path[fill=fillColor] ( 59.40,120.03) rectangle ( 59.40,127.06);

\path[fill=fillColor] ( 59.40,120.03) rectangle ( 59.40,127.06);

\path[fill=fillColor] ( 59.40,120.03) rectangle ( 59.40,127.06);

\path[fill=fillColor] ( 59.40,120.03) rectangle ( 59.40,127.06);

\path[fill=fillColor] ( 59.40,120.03) rectangle ( 61.18,127.06);

\path[fill=fillColor] ( 61.18,120.03) rectangle ( 61.18,127.06);

\path[fill=fillColor] ( 61.18,120.03) rectangle ( 96.10,127.06);

\path[fill=fillColor] ( 96.10,120.03) rectangle ( 99.36,127.06);

\path[fill=fillColor] ( 99.36,120.03) rectangle ( 99.36,127.06);

\path[fill=fillColor] ( 99.36,120.03) rectangle ( 99.99,127.06);

\path[fill=fillColor] ( 99.99,120.03) rectangle (171.61,127.06);

\path[fill=fillColor] ( 59.40,128.47) rectangle ( 59.41,135.50);

\path[fill=fillColor] ( 59.41,128.47) rectangle ( 59.41,135.50);

\path[fill=fillColor] ( 59.41,128.47) rectangle ( 71.08,135.50);

\path[fill=fillColor] ( 71.08,128.47) rectangle ( 71.09,135.50);

\path[fill=fillColor] ( 71.09,128.47) rectangle (132.08,135.50);

\path[fill=fillColor] (132.08,128.47) rectangle (136.29,135.50);

\path[fill=fillColor] (136.29,128.47) rectangle (136.30,135.50);

\path[fill=fillColor] (136.30,128.47) rectangle (152.74,135.50);

\path[fill=fillColor] (152.74,128.47) rectangle (269.86,135.50);

\path[fill=fillColor] (269.86,128.47) rectangle (269.86,135.50);

\path[fill=fillColor] (269.86,128.47) rectangle (269.86,135.50);

\path[fill=fillColor] (269.86,128.47) rectangle (269.86,135.50);

\path[fill=fillColor] (269.86,128.47) rectangle (269.86,135.50);

\path[fill=fillColor] (269.86,128.47) rectangle (269.86,135.50);

\path[fill=fillColor] (269.86,128.47) rectangle (269.86,135.50);

\path[fill=fillColor] (269.86,128.47) rectangle (269.86,135.50);

\path[fill=fillColor] ( 59.40,135.50) rectangle ( 59.40,142.54);

\path[fill=fillColor] ( 59.40,135.50) rectangle ( 59.40,142.54);

\path[fill=fillColor] ( 59.40,135.50) rectangle ( 59.40,142.54);

\path[fill=fillColor] ( 59.40,135.50) rectangle ( 59.40,142.54);

\path[fill=fillColor] ( 59.40,135.50) rectangle ( 59.40,142.54);

\path[fill=fillColor] ( 59.40,135.50) rectangle ( 59.40,142.54);

\path[fill=fillColor] ( 59.40,135.50) rectangle ( 59.40,142.54);

\path[fill=fillColor] ( 59.40,135.50) rectangle ( 59.40,142.54);

\path[fill=fillColor] ( 59.40,135.50) rectangle ( 59.40,142.54);

\path[fill=fillColor] ( 59.40,135.50) rectangle ( 59.74,142.54);

\path[fill=fillColor] ( 59.74,135.50) rectangle ( 59.74,142.54);

\path[fill=fillColor] ( 59.74,135.50) rectangle (125.87,142.54);

\path[fill=fillColor] (125.87,135.50) rectangle (126.36,142.54);

\path[fill=fillColor] (126.36,135.50) rectangle (126.36,142.54);

\path[fill=fillColor] (126.36,135.50) rectangle (126.91,142.54);

\path[fill=fillColor] (126.91,135.50) rectangle (261.78,142.54);

\path[fill=fillColor] ( 59.40,145.35) rectangle ( 59.41,152.39);

\path[fill=fillColor] ( 59.41,145.35) rectangle ( 59.41,152.39);

\path[fill=fillColor] ( 59.41,145.35) rectangle ( 63.05,152.39);

\path[fill=fillColor] ( 63.05,145.35) rectangle ( 63.06,152.39);

\path[fill=fillColor] ( 63.06,145.35) rectangle ( 95.17,152.39);

\path[fill=fillColor] ( 95.17,145.35) rectangle ( 99.52,152.39);

\path[fill=fillColor] ( 99.52,145.35) rectangle ( 99.53,152.39);

\path[fill=fillColor] ( 99.53,145.35) rectangle (100.96,152.39);

\path[fill=fillColor] (100.96,145.35) rectangle (170.50,152.39);

\path[fill=fillColor] (170.50,145.35) rectangle (170.50,152.39);

\path[fill=fillColor] (170.50,145.35) rectangle (170.50,152.39);

\path[fill=fillColor] (170.50,145.35) rectangle (170.50,152.39);

\path[fill=fillColor] (170.50,145.35) rectangle (170.50,152.39);

\path[fill=fillColor] (170.50,145.35) rectangle (170.50,152.39);

\path[fill=fillColor] (170.50,145.35) rectangle (170.50,152.39);

\path[fill=fillColor] (170.50,145.35) rectangle (170.50,152.39);

\path[fill=fillColor] ( 59.40,152.39) rectangle ( 59.40,159.43);

\path[fill=fillColor] ( 59.40,152.39) rectangle ( 59.40,159.43);

\path[fill=fillColor] ( 59.40,152.39) rectangle ( 59.40,159.43);

\path[fill=fillColor] ( 59.40,152.39) rectangle ( 59.40,159.43);

\path[fill=fillColor] ( 59.40,152.39) rectangle ( 59.40,159.43);

\path[fill=fillColor] ( 59.40,152.39) rectangle ( 59.40,159.43);

\path[fill=fillColor] ( 59.40,152.39) rectangle ( 59.40,159.43);

\path[fill=fillColor] ( 59.40,152.39) rectangle ( 59.40,159.43);

\path[fill=fillColor] ( 59.40,152.39) rectangle ( 59.40,159.43);

\path[fill=fillColor] ( 59.40,152.39) rectangle ( 61.23,159.43);

\path[fill=fillColor] ( 61.23,152.39) rectangle ( 61.23,159.43);

\path[fill=fillColor] ( 61.23,152.39) rectangle ( 96.15,159.43);

\path[fill=fillColor] ( 96.15,152.39) rectangle ( 99.45,159.43);

\path[fill=fillColor] ( 99.45,152.39) rectangle ( 99.45,159.43);

\path[fill=fillColor] ( 99.45,152.39) rectangle (100.17,159.43);

\path[fill=fillColor] (100.17,152.39) rectangle (171.79,159.43);

\path[fill=fillColor] ( 59.40,160.83) rectangle ( 59.41,167.87);

\path[fill=fillColor] ( 59.41,160.83) rectangle ( 59.41,167.87);

\path[fill=fillColor] ( 59.41,160.83) rectangle ( 63.11,167.87);

\path[fill=fillColor] ( 63.11,160.83) rectangle ( 63.12,167.87);

\path[fill=fillColor] ( 63.12,160.83) rectangle (123.52,167.87);

\path[fill=fillColor] (123.52,160.83) rectangle (128.71,167.87);

\path[fill=fillColor] (128.71,160.83) rectangle (128.71,167.87);

\path[fill=fillColor] (128.71,160.83) rectangle (131.16,167.87);

\path[fill=fillColor] (131.16,160.83) rectangle (246.08,167.87);

\path[fill=fillColor] (246.08,160.83) rectangle (246.08,167.87);

\path[fill=fillColor] (246.08,160.83) rectangle (246.08,167.87);

\path[fill=fillColor] (246.08,160.83) rectangle (246.08,167.87);

\path[fill=fillColor] (246.08,160.83) rectangle (246.08,167.87);

\path[fill=fillColor] (246.08,160.83) rectangle (246.08,167.87);

\path[fill=fillColor] (246.08,160.83) rectangle (246.08,167.87);

\path[fill=fillColor] (246.08,160.83) rectangle (246.08,167.87);

\path[fill=fillColor] ( 59.40,167.87) rectangle ( 59.40,174.90);

\path[fill=fillColor] ( 59.40,167.87) rectangle ( 59.40,174.90);

\path[fill=fillColor] ( 59.40,167.87) rectangle ( 59.40,174.90);

\path[fill=fillColor] ( 59.40,167.87) rectangle ( 59.40,174.90);

\path[fill=fillColor] ( 59.40,167.87) rectangle ( 59.40,174.90);

\path[fill=fillColor] ( 59.40,167.87) rectangle ( 59.40,174.90);

\path[fill=fillColor] ( 59.40,167.87) rectangle ( 59.40,174.90);

\path[fill=fillColor] ( 59.40,167.87) rectangle ( 59.40,174.90);

\path[fill=fillColor] ( 59.40,167.87) rectangle ( 59.40,174.90);

\path[fill=fillColor] ( 59.40,167.87) rectangle ( 59.79,174.90);

\path[fill=fillColor] ( 59.79,167.87) rectangle ( 59.79,174.90);

\path[fill=fillColor] ( 59.79,167.87) rectangle (125.92,174.90);

\path[fill=fillColor] (125.92,167.87) rectangle (126.46,174.90);

\path[fill=fillColor] (126.46,167.87) rectangle (126.46,174.90);

\path[fill=fillColor] (126.46,167.87) rectangle (127.14,174.90);

\path[fill=fillColor] (127.14,167.87) rectangle (262.02,174.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (379.42,184.29);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 59.40, 48.27) --
	( 59.41, 48.27) --
	( 59.41, 55.30) --
	( 59.40, 55.30) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 59.41, 48.27) --
	( 59.41, 48.27) --
	( 59.41, 55.30) --
	( 59.41, 55.30) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 59.41, 48.27) --
	( 67.27, 48.27) --
	( 67.27, 55.30) --
	( 59.41, 55.30) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 67.27, 48.27) --
	( 67.28, 48.27) --
	( 67.28, 55.30) --
	( 67.27, 55.30) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 67.28, 48.27) --
	( 99.15, 48.27) --
	( 99.15, 55.30) --
	( 67.28, 55.30) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 99.15, 48.27) --
	(103.25, 48.27) --
	(103.25, 55.30) --
	( 99.15, 55.30) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] (103.25, 48.27) --
	(103.26, 48.27) --
	(103.26, 55.30) --
	(103.25, 55.30) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] (103.26, 48.27) --
	(113.37, 48.27) --
	(113.37, 55.30) --
	(103.26, 55.30) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (113.37, 48.27) --
	(182.04, 48.27) --
	(182.04, 55.30) --
	(113.37, 55.30) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.04, 55.07) -- (182.04, 55.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.04, 52.80) -- (182.04, 52.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.04, 50.53) -- (182.04, 50.53);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.04, 55.07) -- (182.04, 55.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.04, 52.80) -- (182.04, 52.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.04, 50.53) -- (182.04, 50.53);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.04, 55.07) -- (182.04, 55.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.04, 52.80) -- (182.04, 52.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.04, 50.53) -- (182.04, 50.53);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.04, 55.07) -- (182.04, 55.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.04, 52.80) -- (182.04, 52.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.04, 50.53) -- (182.04, 50.53);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.04, 55.07) -- (182.04, 55.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.04, 52.80) -- (182.04, 52.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.04, 50.53) -- (182.04, 50.53);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.04, 55.07) -- (182.04, 55.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.04, 52.80) -- (182.04, 52.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.04, 50.53) -- (182.04, 50.53);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.04, 55.07) -- (182.04, 55.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.04, 52.80) -- (182.04, 52.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.04, 50.53) -- (182.04, 50.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 48.27) --
	( 59.41, 48.27) --
	( 59.41, 55.30) --
	( 59.40, 55.30) --
	( 59.40, 48.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.41, 48.27) --
	( 59.41, 48.27) --
	( 59.41, 55.30) --
	( 59.41, 55.30) --
	( 59.41, 48.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.41, 48.27) --
	( 67.27, 48.27) --
	( 67.27, 55.30) --
	( 59.41, 55.30) --
	( 59.41, 48.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.27, 48.27) --
	( 67.28, 48.27) --
	( 67.28, 55.30) --
	( 67.27, 55.30) --
	( 67.27, 48.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.28, 48.27) --
	( 99.15, 48.27) --
	( 99.15, 55.30) --
	( 67.28, 55.30) --
	( 67.28, 48.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.15, 48.27) --
	(103.25, 48.27) --
	(103.25, 55.30) --
	( 99.15, 55.30) --
	( 99.15, 48.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.25, 48.27) --
	(103.26, 48.27) --
	(103.26, 55.30) --
	(103.25, 55.30) --
	(103.25, 48.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.26, 48.27) --
	(113.37, 48.27) --
	(113.37, 55.30) --
	(103.26, 55.30) --
	(103.26, 48.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.37, 48.27) --
	(182.04, 48.27) --
	(182.04, 55.30) --
	(113.37, 55.30) --
	(113.37, 48.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.04, 48.27) --
	(182.04, 48.27) --
	(182.04, 55.30) --
	(182.04, 55.30) --
	(182.04, 48.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.04, 48.27) --
	(182.04, 48.27) --
	(182.04, 55.30) --
	(182.04, 55.30) --
	(182.04, 48.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.04, 48.27) --
	(182.04, 48.27) --
	(182.04, 55.30) --
	(182.04, 55.30) --
	(182.04, 48.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.04, 48.27) --
	(182.04, 48.27) --
	(182.04, 55.30) --
	(182.04, 55.30) --
	(182.04, 48.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.04, 48.27) --
	(182.04, 48.27) --
	(182.04, 55.30) --
	(182.04, 55.30) --
	(182.04, 48.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.04, 48.27) --
	(182.04, 48.27) --
	(182.04, 55.30) --
	(182.04, 55.30) --
	(182.04, 48.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.04, 48.27) --
	(182.04, 48.27) --
	(182.04, 55.30) --
	(182.04, 55.30) --
	(182.04, 48.27);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 59.40, 55.30) --
	( 59.40, 55.30) --
	( 59.40, 62.34) --
	( 59.40, 62.34) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 59.40, 55.30) --
	( 59.40, 55.30) --
	( 59.40, 62.34) --
	( 59.40, 62.34) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 59.40, 55.30) --
	( 59.40, 55.30) --
	( 59.40, 62.34) --
	( 59.40, 62.34) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 59.40, 55.30) --
	( 59.40, 55.30) --
	( 59.40, 62.34) --
	( 59.40, 62.34) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 59.40, 55.30) --
	( 59.40, 55.30) --
	( 59.40, 62.34) --
	( 59.40, 62.34) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 59.40, 55.30) --
	( 59.40, 55.30) --
	( 59.40, 62.34) --
	( 59.40, 62.34) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 59.40, 55.30) --
	( 59.40, 55.30) --
	( 59.40, 62.34) --
	( 59.40, 62.34) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 59.40, 55.30) --
	( 59.40, 55.30) --
	( 59.40, 62.34) --
	( 59.40, 62.34) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 59.40, 55.30) --
	( 59.40, 55.30) --
	( 59.40, 62.34) --
	( 59.40, 62.34) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 61.89) -- ( 59.84, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 59.62) -- ( 61.12, 61.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 57.35) -- ( 61.12, 59.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.62, 55.30) -- ( 61.12, 56.80);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.12, 61.35) -- ( 61.12, 61.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.12, 59.07) -- ( 61.12, 59.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.12, 56.80) -- ( 61.12, 56.80);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.12, 61.35) -- ( 62.11, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.12, 59.07) -- ( 64.39, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.12, 56.80) -- ( 66.66, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.89, 55.30) -- ( 68.93, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.16, 55.30) -- ( 71.20, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.44, 55.30) -- ( 73.47, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.71, 55.30) -- ( 75.74, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.98, 55.30) -- ( 78.01, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.25, 55.30) -- ( 80.28, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.52, 55.30) -- ( 82.56, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.79, 55.30) -- ( 84.83, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.06, 55.30) -- ( 87.10, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.33, 55.30) -- ( 89.37, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.61, 55.30) -- ( 91.64, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.88, 55.30) -- ( 93.91, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.15, 55.30) -- ( 96.04, 62.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.42, 55.30) -- ( 96.04, 59.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.69, 55.30) -- ( 96.04, 57.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.96, 55.30) -- ( 96.04, 55.38);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.04, 62.20) -- ( 96.18, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.04, 59.93) -- ( 98.45, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.04, 57.66) -- ( 99.25, 60.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.04, 55.38) -- ( 99.25, 58.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.23, 55.30) -- ( 99.25, 56.31);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.25, 60.86) -- ( 99.25, 60.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.25, 58.59) -- ( 99.25, 58.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.25, 56.31) -- ( 99.25, 56.31);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.25, 60.86) -- ( 99.68, 61.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.25, 58.59) -- ( 99.68, 59.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.25, 56.31) -- ( 99.68, 56.75);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.68, 61.29) -- (100.73, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.68, 59.02) -- (103.00, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.68, 56.75) -- (105.27, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.50, 55.30) -- (107.54, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.78, 55.30) -- (109.81, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.05, 55.30) -- (112.08, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.32, 55.30) -- (114.35, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.59, 55.30) -- (116.62, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.86, 55.30) -- (118.90, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.13, 55.30) -- (121.17, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.40, 55.30) -- (123.44, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.67, 55.30) -- (125.71, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.94, 55.30) -- (127.98, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.22, 55.30) -- (130.25, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.49, 55.30) -- (132.52, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.76, 55.30) -- (134.79, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.03, 55.30) -- (137.07, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.30, 55.30) -- (139.34, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.57, 55.30) -- (141.61, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.84, 55.30) -- (143.88, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.11, 55.30) -- (146.15, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.39, 55.30) -- (148.42, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.66, 55.30) -- (150.69, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.93, 55.30) -- (152.96, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.20, 55.30) -- (155.24, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.47, 55.30) -- (157.51, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.74, 55.30) -- (159.78, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.01, 55.30) -- (162.05, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.28, 55.30) -- (164.32, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.56, 55.30) -- (166.59, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.83, 55.30) -- (168.86, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.10, 55.30) -- (171.13, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.37, 55.30) -- (171.31, 60.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.64, 55.30) -- (171.31, 57.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.91, 55.30) -- (171.31, 55.69);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 55.30) --
	( 59.40, 55.30) --
	( 59.40, 62.34) --
	( 59.40, 62.34) --
	( 59.40, 55.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 55.30) --
	( 59.40, 55.30) --
	( 59.40, 62.34) --
	( 59.40, 62.34) --
	( 59.40, 55.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 55.30) --
	( 59.40, 55.30) --
	( 59.40, 62.34) --
	( 59.40, 62.34) --
	( 59.40, 55.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 55.30) --
	( 59.40, 55.30) --
	( 59.40, 62.34) --
	( 59.40, 62.34) --
	( 59.40, 55.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 55.30) --
	( 59.40, 55.30) --
	( 59.40, 62.34) --
	( 59.40, 62.34) --
	( 59.40, 55.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 55.30) --
	( 59.40, 55.30) --
	( 59.40, 62.34) --
	( 59.40, 62.34) --
	( 59.40, 55.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 55.30) --
	( 59.40, 55.30) --
	( 59.40, 62.34) --
	( 59.40, 62.34) --
	( 59.40, 55.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 55.30) --
	( 59.40, 55.30) --
	( 59.40, 62.34) --
	( 59.40, 62.34) --
	( 59.40, 55.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 55.30) --
	( 59.40, 55.30) --
	( 59.40, 62.34) --
	( 59.40, 62.34) --
	( 59.40, 55.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 55.30) --
	( 61.12, 55.30) --
	( 61.12, 62.34) --
	( 59.40, 62.34) --
	( 59.40, 55.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.12, 55.30) --
	( 61.12, 55.30) --
	( 61.12, 62.34) --
	( 61.12, 62.34) --
	( 61.12, 55.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.12, 55.30) --
	( 96.04, 55.30) --
	( 96.04, 62.34) --
	( 61.12, 62.34) --
	( 61.12, 55.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.04, 55.30) --
	( 99.25, 55.30) --
	( 99.25, 62.34) --
	( 96.04, 62.34) --
	( 96.04, 55.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.25, 55.30) --
	( 99.25, 55.30) --
	( 99.25, 62.34) --
	( 99.25, 62.34) --
	( 99.25, 55.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.25, 55.30) --
	( 99.68, 55.30) --
	( 99.68, 62.34) --
	( 99.25, 62.34) --
	( 99.25, 55.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.68, 55.30) --
	(171.31, 55.30) --
	(171.31, 62.34) --
	( 99.68, 62.34) --
	( 99.68, 55.30);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 59.40, 63.74) --
	( 59.41, 63.74) --
	( 59.41, 70.78) --
	( 59.40, 70.78) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 59.41, 63.74) --
	( 59.41, 63.74) --
	( 59.41, 70.78) --
	( 59.41, 70.78) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 59.41, 63.74) --
	( 63.56, 63.74) --
	( 63.56, 70.78) --
	( 59.41, 70.78) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 63.56, 63.74) --
	( 63.57, 63.74) --
	( 63.57, 70.78) --
	( 63.56, 70.78) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 63.57, 63.74) --
	(123.89, 63.74) --
	(123.89, 70.78) --
	( 63.57, 70.78) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] (123.89, 63.74) --
	(127.99, 63.74) --
	(127.99, 70.78) --
	(123.89, 70.78) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] (127.99, 63.74) --
	(127.99, 63.74) --
	(127.99, 70.78) --
	(127.99, 70.78) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] (127.99, 63.74) --
	(128.95, 63.74) --
	(128.95, 70.78) --
	(127.99, 70.78) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (128.95, 63.74) --
	(241.95, 63.74) --
	(241.95, 70.78) --
	(128.95, 70.78) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.95, 69.55) -- (241.95, 69.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.95, 67.28) -- (241.95, 67.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.95, 65.01) -- (241.95, 65.01);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.95, 69.55) -- (241.95, 69.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.95, 67.28) -- (241.95, 67.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.95, 65.01) -- (241.95, 65.01);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.95, 69.55) -- (241.95, 69.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.95, 67.28) -- (241.95, 67.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.95, 65.01) -- (241.95, 65.01);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.95, 69.55) -- (241.95, 69.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.95, 67.28) -- (241.95, 67.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.95, 65.01) -- (241.95, 65.01);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.95, 69.55) -- (241.95, 69.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.95, 67.28) -- (241.95, 67.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.95, 65.01) -- (241.95, 65.01);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.95, 69.55) -- (241.95, 69.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.95, 67.28) -- (241.95, 67.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.95, 65.01) -- (241.95, 65.01);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.95, 69.55) -- (241.95, 69.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.95, 67.28) -- (241.95, 67.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.95, 65.01) -- (241.95, 65.01);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 63.74) --
	( 59.41, 63.74) --
	( 59.41, 70.78) --
	( 59.40, 70.78) --
	( 59.40, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.41, 63.74) --
	( 59.41, 63.74) --
	( 59.41, 70.78) --
	( 59.41, 70.78) --
	( 59.41, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.41, 63.74) --
	( 63.56, 63.74) --
	( 63.56, 70.78) --
	( 59.41, 70.78) --
	( 59.41, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.56, 63.74) --
	( 63.57, 63.74) --
	( 63.57, 70.78) --
	( 63.56, 70.78) --
	( 63.56, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.57, 63.74) --
	(123.89, 63.74) --
	(123.89, 70.78) --
	( 63.57, 70.78) --
	( 63.57, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.89, 63.74) --
	(127.99, 63.74) --
	(127.99, 70.78) --
	(123.89, 70.78) --
	(123.89, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.99, 63.74) --
	(127.99, 63.74) --
	(127.99, 70.78) --
	(127.99, 70.78) --
	(127.99, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.99, 63.74) --
	(128.95, 63.74) --
	(128.95, 70.78) --
	(127.99, 70.78) --
	(127.99, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.95, 63.74) --
	(241.95, 63.74) --
	(241.95, 70.78) --
	(128.95, 70.78) --
	(128.95, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.95, 63.74) --
	(241.95, 63.74) --
	(241.95, 70.78) --
	(241.95, 70.78) --
	(241.95, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.95, 63.74) --
	(241.95, 63.74) --
	(241.95, 70.78) --
	(241.95, 70.78) --
	(241.95, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.95, 63.74) --
	(241.95, 63.74) --
	(241.95, 70.78) --
	(241.95, 70.78) --
	(241.95, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.95, 63.74) --
	(241.95, 63.74) --
	(241.95, 70.78) --
	(241.95, 70.78) --
	(241.95, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.95, 63.74) --
	(241.95, 63.74) --
	(241.95, 70.78) --
	(241.95, 70.78) --
	(241.95, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.95, 63.74) --
	(241.95, 63.74) --
	(241.95, 70.78) --
	(241.95, 70.78) --
	(241.95, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.95, 63.74) --
	(241.95, 63.74) --
	(241.95, 70.78) --
	(241.95, 70.78) --
	(241.95, 63.74);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 59.40, 70.78) --
	( 59.40, 70.78) --
	( 59.40, 77.81) --
	( 59.40, 77.81) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 59.40, 70.78) --
	( 59.40, 70.78) --
	( 59.40, 77.81) --
	( 59.40, 77.81) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 59.40, 70.78) --
	( 59.40, 70.78) --
	( 59.40, 77.81) --
	( 59.40, 77.81) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 59.40, 70.78) --
	( 59.40, 70.78) --
	( 59.40, 77.81) --
	( 59.40, 77.81) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 59.40, 70.78) --
	( 59.40, 70.78) --
	( 59.40, 77.81) --
	( 59.40, 77.81) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 59.40, 70.78) --
	( 59.40, 70.78) --
	( 59.40, 77.81) --
	( 59.40, 77.81) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 59.40, 70.78) --
	( 59.40, 70.78) --
	( 59.40, 77.81) --
	( 59.40, 77.81) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 59.40, 70.78) --
	( 59.40, 70.78) --
	( 59.40, 77.81) --
	( 59.40, 77.81) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 59.40, 70.78) --
	( 59.40, 70.78) --
	( 59.40, 77.81) --
	( 59.40, 77.81) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 77.79) -- ( 59.42, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 75.52) -- ( 59.67, 75.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 73.25) -- ( 59.67, 73.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 70.98) -- ( 59.67, 71.25);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.67, 75.79) -- ( 59.67, 75.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.67, 73.52) -- ( 59.67, 73.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.67, 71.25) -- ( 59.67, 71.25);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.67, 75.79) -- ( 61.69, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.67, 73.52) -- ( 63.97, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.67, 71.25) -- ( 66.24, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.47, 70.78) -- ( 68.51, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.74, 70.78) -- ( 70.78, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.01, 70.78) -- ( 73.05, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.29, 70.78) -- ( 75.32, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.56, 70.78) -- ( 77.59, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.83, 70.78) -- ( 79.86, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.10, 70.78) -- ( 82.14, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.37, 70.78) -- ( 84.41, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.64, 70.78) -- ( 86.68, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.91, 70.78) -- ( 88.95, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.18, 70.78) -- ( 91.22, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.46, 70.78) -- ( 93.49, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.73, 70.78) -- ( 95.76, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.00, 70.78) -- ( 98.03, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.27, 70.78) -- (100.30, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.54, 70.78) -- (102.58, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.81, 70.78) -- (104.85, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.08, 70.78) -- (107.12, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 70.78) -- (109.39, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.63, 70.78) -- (111.66, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.90, 70.78) -- (113.93, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.17, 70.78) -- (116.20, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.44, 70.78) -- (118.47, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.71, 70.78) -- (120.75, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.98, 70.78) -- (123.02, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.25, 70.78) -- (125.29, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.52, 70.78) -- (125.81, 76.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.80, 70.78) -- (125.81, 73.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.07, 70.78) -- (125.81, 71.52);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.81, 76.07) -- (126.23, 76.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.81, 73.79) -- (126.23, 74.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.81, 71.52) -- (126.23, 71.95);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.23, 76.49) -- (126.23, 76.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.23, 74.22) -- (126.23, 74.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.23, 71.95) -- (126.23, 71.95);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.23, 76.49) -- (126.55, 76.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.23, 74.22) -- (126.55, 74.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.23, 71.95) -- (126.55, 72.26);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.55, 76.80) -- (127.56, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.55, 74.53) -- (129.83, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.55, 72.26) -- (132.10, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.34, 70.78) -- (134.37, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.61, 70.78) -- (136.64, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.88, 70.78) -- (138.92, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.15, 70.78) -- (141.19, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.42, 70.78) -- (143.46, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.69, 70.78) -- (145.73, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.97, 70.78) -- (148.00, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.24, 70.78) -- (150.27, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.51, 70.78) -- (152.54, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.78, 70.78) -- (154.81, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.05, 70.78) -- (157.09, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.32, 70.78) -- (159.36, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.59, 70.78) -- (161.63, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.86, 70.78) -- (163.90, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.14, 70.78) -- (166.17, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.41, 70.78) -- (168.44, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.68, 70.78) -- (170.71, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.95, 70.78) -- (172.98, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.22, 70.78) -- (175.26, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.49, 70.78) -- (177.53, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.76, 70.78) -- (179.80, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.03, 70.78) -- (182.07, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.30, 70.78) -- (184.34, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.58, 70.78) -- (186.61, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.85, 70.78) -- (188.88, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.12, 70.78) -- (191.15, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.39, 70.78) -- (193.43, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.66, 70.78) -- (195.70, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.93, 70.78) -- (197.97, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.20, 70.78) -- (200.24, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.47, 70.78) -- (202.51, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.75, 70.78) -- (204.78, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.02, 70.78) -- (207.05, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.29, 70.78) -- (209.32, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.56, 70.78) -- (211.60, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.83, 70.78) -- (213.87, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.10, 70.78) -- (216.14, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.37, 70.78) -- (218.41, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.64, 70.78) -- (220.68, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.92, 70.78) -- (222.95, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.19, 70.78) -- (225.22, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.46, 70.78) -- (227.49, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.73, 70.78) -- (229.76, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.00, 70.78) -- (232.04, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.27, 70.78) -- (234.31, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.54, 70.78) -- (236.58, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.81, 70.78) -- (238.85, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.09, 70.78) -- (241.12, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.36, 70.78) -- (243.39, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.63, 70.78) -- (245.66, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.90, 70.78) -- (247.93, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.17, 70.78) -- (250.21, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.44, 70.78) -- (252.48, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.71, 70.78) -- (254.75, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.98, 70.78) -- (257.02, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.26, 70.78) -- (259.29, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.53, 70.78) -- (261.42, 77.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.80, 70.78) -- (261.42, 75.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.07, 70.78) -- (261.42, 73.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.34, 70.78) -- (261.42, 70.86);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 70.78) --
	( 59.40, 70.78) --
	( 59.40, 77.81) --
	( 59.40, 77.81) --
	( 59.40, 70.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 70.78) --
	( 59.40, 70.78) --
	( 59.40, 77.81) --
	( 59.40, 77.81) --
	( 59.40, 70.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 70.78) --
	( 59.40, 70.78) --
	( 59.40, 77.81) --
	( 59.40, 77.81) --
	( 59.40, 70.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 70.78) --
	( 59.40, 70.78) --
	( 59.40, 77.81) --
	( 59.40, 77.81) --
	( 59.40, 70.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 70.78) --
	( 59.40, 70.78) --
	( 59.40, 77.81) --
	( 59.40, 77.81) --
	( 59.40, 70.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 70.78) --
	( 59.40, 70.78) --
	( 59.40, 77.81) --
	( 59.40, 77.81) --
	( 59.40, 70.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 70.78) --
	( 59.40, 70.78) --
	( 59.40, 77.81) --
	( 59.40, 77.81) --
	( 59.40, 70.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 70.78) --
	( 59.40, 70.78) --
	( 59.40, 77.81) --
	( 59.40, 77.81) --
	( 59.40, 70.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 70.78) --
	( 59.40, 70.78) --
	( 59.40, 77.81) --
	( 59.40, 77.81) --
	( 59.40, 70.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 70.78) --
	( 59.67, 70.78) --
	( 59.67, 77.81) --
	( 59.40, 77.81) --
	( 59.40, 70.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.67, 70.78) --
	( 59.67, 70.78) --
	( 59.67, 77.81) --
	( 59.67, 77.81) --
	( 59.67, 70.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.67, 70.78) --
	(125.81, 70.78) --
	(125.81, 77.81) --
	( 59.67, 77.81) --
	( 59.67, 70.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.81, 70.78) --
	(126.23, 70.78) --
	(126.23, 77.81) --
	(125.81, 77.81) --
	(125.81, 70.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.23, 70.78) --
	(126.23, 70.78) --
	(126.23, 77.81) --
	(126.23, 77.81) --
	(126.23, 70.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.23, 70.78) --
	(126.55, 70.78) --
	(126.55, 77.81) --
	(126.23, 77.81) --
	(126.23, 70.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.55, 70.78) --
	(261.42, 70.78) --
	(261.42, 77.81) --
	(126.55, 77.81) --
	(126.55, 70.78);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 59.40, 80.63) --
	( 59.41, 80.63) --
	( 59.41, 87.66) --
	( 59.40, 87.66) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 59.41, 80.63) --
	( 59.41, 80.63) --
	( 59.41, 87.66) --
	( 59.41, 87.66) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 59.41, 80.63) --
	( 63.12, 80.63) --
	( 63.12, 87.66) --
	( 59.41, 87.66) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 63.12, 80.63) --
	( 63.13, 80.63) --
	( 63.13, 87.66) --
	( 63.12, 87.66) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 63.13, 80.63) --
	( 95.06, 80.63) --
	( 95.06, 87.66) --
	( 63.13, 87.66) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 95.06, 80.63) --
	( 99.21, 80.63) --
	( 99.21, 87.66) --
	( 95.06, 87.66) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 99.21, 80.63) --
	( 99.21, 80.63) --
	( 99.21, 87.66) --
	( 99.21, 87.66) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 99.21, 80.63) --
	(100.22, 80.63) --
	(100.22, 87.66) --
	( 99.21, 87.66) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (100.22, 80.63) --
	(168.38, 80.63) --
	(168.38, 87.66) --
	(100.22, 87.66) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.38, 86.84) -- (168.38, 86.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.38, 84.57) -- (168.38, 84.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.38, 82.29) -- (168.38, 82.29);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.38, 86.84) -- (168.38, 86.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.38, 84.57) -- (168.38, 84.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.38, 82.29) -- (168.38, 82.29);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.38, 86.84) -- (168.38, 86.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.38, 84.57) -- (168.38, 84.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.38, 82.29) -- (168.38, 82.29);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.38, 86.84) -- (168.38, 86.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.38, 84.57) -- (168.38, 84.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.38, 82.29) -- (168.38, 82.29);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.38, 86.84) -- (168.38, 86.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.38, 84.57) -- (168.38, 84.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.38, 82.29) -- (168.38, 82.29);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.38, 86.84) -- (168.38, 86.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.38, 84.57) -- (168.38, 84.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.38, 82.29) -- (168.38, 82.29);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.38, 86.84) -- (168.38, 86.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.38, 84.57) -- (168.38, 84.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.38, 82.29) -- (168.38, 82.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 80.63) --
	( 59.41, 80.63) --
	( 59.41, 87.66) --
	( 59.40, 87.66) --
	( 59.40, 80.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.41, 80.63) --
	( 59.41, 80.63) --
	( 59.41, 87.66) --
	( 59.41, 87.66) --
	( 59.41, 80.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.41, 80.63) --
	( 63.12, 80.63) --
	( 63.12, 87.66) --
	( 59.41, 87.66) --
	( 59.41, 80.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.12, 80.63) --
	( 63.13, 80.63) --
	( 63.13, 87.66) --
	( 63.12, 87.66) --
	( 63.12, 80.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.13, 80.63) --
	( 95.06, 80.63) --
	( 95.06, 87.66) --
	( 63.13, 87.66) --
	( 63.13, 80.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.06, 80.63) --
	( 99.21, 80.63) --
	( 99.21, 87.66) --
	( 95.06, 87.66) --
	( 95.06, 80.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.21, 80.63) --
	( 99.21, 80.63) --
	( 99.21, 87.66) --
	( 99.21, 87.66) --
	( 99.21, 80.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.21, 80.63) --
	(100.22, 80.63) --
	(100.22, 87.66) --
	( 99.21, 87.66) --
	( 99.21, 80.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.22, 80.63) --
	(168.38, 80.63) --
	(168.38, 87.66) --
	(100.22, 87.66) --
	(100.22, 80.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.38, 80.63) --
	(168.38, 80.63) --
	(168.38, 87.66) --
	(168.38, 87.66) --
	(168.38, 80.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.38, 80.63) --
	(168.38, 80.63) --
	(168.38, 87.66) --
	(168.38, 87.66) --
	(168.38, 80.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.38, 80.63) --
	(168.38, 80.63) --
	(168.38, 87.66) --
	(168.38, 87.66) --
	(168.38, 80.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.38, 80.63) --
	(168.38, 80.63) --
	(168.38, 87.66) --
	(168.38, 87.66) --
	(168.38, 80.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.38, 80.63) --
	(168.38, 80.63) --
	(168.38, 87.66) --
	(168.38, 87.66) --
	(168.38, 80.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.38, 80.63) --
	(168.38, 80.63) --
	(168.38, 87.66) --
	(168.38, 87.66) --
	(168.38, 80.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.38, 80.63) --
	(168.38, 80.63) --
	(168.38, 87.66) --
	(168.38, 87.66) --
	(168.38, 80.63);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 59.40, 87.66) --
	( 59.40, 87.66) --
	( 59.40, 94.70) --
	( 59.40, 94.70) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 59.40, 87.66) --
	( 59.40, 87.66) --
	( 59.40, 94.70) --
	( 59.40, 94.70) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 59.40, 87.66) --
	( 59.40, 87.66) --
	( 59.40, 94.70) --
	( 59.40, 94.70) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 59.40, 87.66) --
	( 59.40, 87.66) --
	( 59.40, 94.70) --
	( 59.40, 94.70) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 59.40, 87.66) --
	( 59.40, 87.66) --
	( 59.40, 94.70) --
	( 59.40, 94.70) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 59.40, 87.66) --
	( 59.40, 87.66) --
	( 59.40, 94.70) --
	( 59.40, 94.70) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 59.40, 87.66) --
	( 59.40, 87.66) --
	( 59.40, 94.70) --
	( 59.40, 94.70) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 59.40, 87.66) --
	( 59.40, 87.66) --
	( 59.40, 94.70) --
	( 59.40, 94.70) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 59.40, 87.66) --
	( 59.40, 87.66) --
	( 59.40, 94.70) --
	( 59.40, 94.70) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 93.69) -- ( 60.41, 94.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 91.42) -- ( 61.15, 93.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 89.15) -- ( 61.15, 90.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.19, 87.66) -- ( 61.15, 88.63);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.15, 93.17) -- ( 61.15, 93.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.15, 90.90) -- ( 61.15, 90.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.15, 88.63) -- ( 61.15, 88.63);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.15, 93.17) -- ( 62.68, 94.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.15, 90.90) -- ( 64.95, 94.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.15, 88.63) -- ( 67.22, 94.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.46, 87.66) -- ( 69.49, 94.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.73, 87.66) -- ( 71.77, 94.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.00, 87.66) -- ( 74.04, 94.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.27, 87.66) -- ( 76.31, 94.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.54, 87.66) -- ( 78.58, 94.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.81, 87.66) -- ( 80.85, 94.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.09, 87.66) -- ( 83.12, 94.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.36, 87.66) -- ( 85.39, 94.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.63, 87.66) -- ( 87.66, 94.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.90, 87.66) -- ( 89.94, 94.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.17, 87.66) -- ( 92.21, 94.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.44, 87.66) -- ( 94.48, 94.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.71, 87.66) -- ( 96.08, 94.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.98, 87.66) -- ( 96.08, 91.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.26, 87.66) -- ( 96.08, 89.48);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.08, 94.03) -- ( 96.75, 94.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.08, 91.75) -- ( 99.02, 94.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.08, 89.48) -- ( 99.31, 92.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.53, 87.66) -- ( 99.31, 90.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.80, 87.66) -- ( 99.31, 88.17);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.31, 92.71) -- ( 99.31, 92.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.31, 90.44) -- ( 99.31, 90.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.31, 88.17) -- ( 99.31, 88.17);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.31, 92.71) -- ( 99.86, 93.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.31, 90.44) -- ( 99.86, 90.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.31, 88.17) -- ( 99.86, 88.72);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.86, 93.26) -- (101.29, 94.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.86, 90.99) -- (103.56, 94.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.86, 88.72) -- (105.83, 94.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.07, 87.66) -- (108.10, 94.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.34, 87.66) -- (110.38, 94.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.61, 87.66) -- (112.65, 94.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.88, 87.66) -- (114.92, 94.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.15, 87.66) -- (117.19, 94.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.43, 87.66) -- (119.46, 94.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.70, 87.66) -- (121.73, 94.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.97, 87.66) -- (124.00, 94.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.24, 87.66) -- (126.27, 94.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.51, 87.66) -- (128.55, 94.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.78, 87.66) -- (130.82, 94.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.05, 87.66) -- (133.09, 94.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.32, 87.66) -- (135.36, 94.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.60, 87.66) -- (137.63, 94.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.87, 87.66) -- (139.90, 94.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.14, 87.66) -- (142.17, 94.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.41, 87.66) -- (144.44, 94.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.68, 87.66) -- (146.72, 94.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.95, 87.66) -- (148.99, 94.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.22, 87.66) -- (151.26, 94.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.49, 87.66) -- (153.53, 94.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.77, 87.66) -- (155.80, 94.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.04, 87.66) -- (158.07, 94.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.31, 87.66) -- (160.34, 94.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.58, 87.66) -- (162.61, 94.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.85, 87.66) -- (164.89, 94.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.12, 87.66) -- (167.16, 94.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.39, 87.66) -- (169.43, 94.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.66, 87.66) -- (171.48, 94.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.94, 87.66) -- (171.48, 92.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.21, 87.66) -- (171.48, 89.93);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 87.66) --
	( 59.40, 87.66) --
	( 59.40, 94.70) --
	( 59.40, 94.70) --
	( 59.40, 87.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 87.66) --
	( 59.40, 87.66) --
	( 59.40, 94.70) --
	( 59.40, 94.70) --
	( 59.40, 87.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 87.66) --
	( 59.40, 87.66) --
	( 59.40, 94.70) --
	( 59.40, 94.70) --
	( 59.40, 87.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 87.66) --
	( 59.40, 87.66) --
	( 59.40, 94.70) --
	( 59.40, 94.70) --
	( 59.40, 87.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 87.66) --
	( 59.40, 87.66) --
	( 59.40, 94.70) --
	( 59.40, 94.70) --
	( 59.40, 87.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 87.66) --
	( 59.40, 87.66) --
	( 59.40, 94.70) --
	( 59.40, 94.70) --
	( 59.40, 87.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 87.66) --
	( 59.40, 87.66) --
	( 59.40, 94.70) --
	( 59.40, 94.70) --
	( 59.40, 87.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 87.66) --
	( 59.40, 87.66) --
	( 59.40, 94.70) --
	( 59.40, 94.70) --
	( 59.40, 87.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 87.66) --
	( 59.40, 87.66) --
	( 59.40, 94.70) --
	( 59.40, 94.70) --
	( 59.40, 87.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 87.66) --
	( 61.15, 87.66) --
	( 61.15, 94.70) --
	( 59.40, 94.70) --
	( 59.40, 87.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.15, 87.66) --
	( 61.15, 87.66) --
	( 61.15, 94.70) --
	( 61.15, 94.70) --
	( 61.15, 87.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.15, 87.66) --
	( 96.08, 87.66) --
	( 96.08, 94.70) --
	( 61.15, 94.70) --
	( 61.15, 87.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.08, 87.66) --
	( 99.31, 87.66) --
	( 99.31, 94.70) --
	( 96.08, 94.70) --
	( 96.08, 87.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.31, 87.66) --
	( 99.31, 87.66) --
	( 99.31, 94.70) --
	( 99.31, 94.70) --
	( 99.31, 87.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.31, 87.66) --
	( 99.86, 87.66) --
	( 99.86, 94.70) --
	( 99.31, 94.70) --
	( 99.31, 87.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.86, 87.66) --
	(171.48, 87.66) --
	(171.48, 94.70) --
	( 99.86, 94.70) --
	( 99.86, 87.66);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 59.40, 96.11) --
	( 59.41, 96.11) --
	( 59.41,103.14) --
	( 59.40,103.14) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 59.41, 96.11) --
	( 59.41, 96.11) --
	( 59.41,103.14) --
	( 59.41,103.14) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 59.41, 96.11) --
	( 62.60, 96.11) --
	( 62.60,103.14) --
	( 59.41,103.14) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 62.60, 96.11) --
	( 62.61, 96.11) --
	( 62.61,103.14) --
	( 62.60,103.14) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 62.61, 96.11) --
	(123.41, 96.11) --
	(123.41,103.14) --
	( 62.61,103.14) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] (123.41, 96.11) --
	(128.00, 96.11) --
	(128.00,103.14) --
	(123.41,103.14) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] (128.00, 96.11) --
	(128.01, 96.11) --
	(128.01,103.14) --
	(128.00,103.14) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] (128.01, 96.11) --
	(128.76, 96.11) --
	(128.76,103.14) --
	(128.01,103.14) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (128.76, 96.11) --
	(242.29, 96.11) --
	(242.29,103.14) --
	(128.76,103.14) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.29,101.69) -- (242.29,101.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.29, 99.42) -- (242.29, 99.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.29, 97.15) -- (242.29, 97.15);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.29,101.69) -- (242.29,101.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.29, 99.42) -- (242.29, 99.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.29, 97.15) -- (242.29, 97.15);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.29,101.69) -- (242.29,101.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.29, 99.42) -- (242.29, 99.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.29, 97.15) -- (242.29, 97.15);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.29,101.69) -- (242.29,101.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.29, 99.42) -- (242.29, 99.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.29, 97.15) -- (242.29, 97.15);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.29,101.69) -- (242.29,101.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.29, 99.42) -- (242.29, 99.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.29, 97.15) -- (242.29, 97.15);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.29,101.69) -- (242.29,101.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.29, 99.42) -- (242.29, 99.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.29, 97.15) -- (242.29, 97.15);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.29,101.69) -- (242.29,101.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.29, 99.42) -- (242.29, 99.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.29, 97.15) -- (242.29, 97.15);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 96.11) --
	( 59.41, 96.11) --
	( 59.41,103.14) --
	( 59.40,103.14) --
	( 59.40, 96.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.41, 96.11) --
	( 59.41, 96.11) --
	( 59.41,103.14) --
	( 59.41,103.14) --
	( 59.41, 96.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.41, 96.11) --
	( 62.60, 96.11) --
	( 62.60,103.14) --
	( 59.41,103.14) --
	( 59.41, 96.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.60, 96.11) --
	( 62.61, 96.11) --
	( 62.61,103.14) --
	( 62.60,103.14) --
	( 62.60, 96.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.61, 96.11) --
	(123.41, 96.11) --
	(123.41,103.14) --
	( 62.61,103.14) --
	( 62.61, 96.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.41, 96.11) --
	(128.00, 96.11) --
	(128.00,103.14) --
	(123.41,103.14) --
	(123.41, 96.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.00, 96.11) --
	(128.01, 96.11) --
	(128.01,103.14) --
	(128.00,103.14) --
	(128.00, 96.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.01, 96.11) --
	(128.76, 96.11) --
	(128.76,103.14) --
	(128.01,103.14) --
	(128.01, 96.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.76, 96.11) --
	(242.29, 96.11) --
	(242.29,103.14) --
	(128.76,103.14) --
	(128.76, 96.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.29, 96.11) --
	(242.29, 96.11) --
	(242.29,103.14) --
	(242.29,103.14) --
	(242.29, 96.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.29, 96.11) --
	(242.29, 96.11) --
	(242.29,103.14) --
	(242.29,103.14) --
	(242.29, 96.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.29, 96.11) --
	(242.29, 96.11) --
	(242.29,103.14) --
	(242.29,103.14) --
	(242.29, 96.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.29, 96.11) --
	(242.29, 96.11) --
	(242.29,103.14) --
	(242.29,103.14) --
	(242.29, 96.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.29, 96.11) --
	(242.29, 96.11) --
	(242.29,103.14) --
	(242.29,103.14) --
	(242.29, 96.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.29, 96.11) --
	(242.29, 96.11) --
	(242.29,103.14) --
	(242.29,103.14) --
	(242.29, 96.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.29, 96.11) --
	(242.29, 96.11) --
	(242.29,103.14) --
	(242.29,103.14) --
	(242.29, 96.11);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 59.40,103.14) --
	( 59.40,103.14) --
	( 59.40,110.18) --
	( 59.40,110.18) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 59.40,103.14) --
	( 59.40,103.14) --
	( 59.40,110.18) --
	( 59.40,110.18) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 59.40,103.14) --
	( 59.40,103.14) --
	( 59.40,110.18) --
	( 59.40,110.18) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 59.40,103.14) --
	( 59.40,103.14) --
	( 59.40,110.18) --
	( 59.40,110.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 59.40,103.14) --
	( 59.40,103.14) --
	( 59.40,110.18) --
	( 59.40,110.18) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 59.40,103.14) --
	( 59.40,103.14) --
	( 59.40,110.18) --
	( 59.40,110.18) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 59.40,103.14) --
	( 59.40,103.14) --
	( 59.40,110.18) --
	( 59.40,110.18) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 59.40,103.14) --
	( 59.40,103.14) --
	( 59.40,110.18) --
	( 59.40,110.18) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 59.40,103.14) --
	( 59.40,103.14) --
	( 59.40,110.18) --
	( 59.40,110.18) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,109.59) -- ( 59.71,109.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,107.32) -- ( 59.71,107.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,105.05) -- ( 59.71,105.35);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.71,109.89) -- ( 59.71,109.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.71,107.62) -- ( 59.71,107.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.71,105.35) -- ( 59.71,105.35);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.71,109.89) -- ( 59.99,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.71,107.62) -- ( 62.26,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.71,105.35) -- ( 64.53,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.77,103.14) -- ( 66.80,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.04,103.14) -- ( 69.07,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.31,103.14) -- ( 71.34,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.58,103.14) -- ( 73.62,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.85,103.14) -- ( 75.89,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.12,103.14) -- ( 78.16,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.39,103.14) -- ( 80.43,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.67,103.14) -- ( 82.70,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.94,103.14) -- ( 84.97,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.21,103.14) -- ( 87.24,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.48,103.14) -- ( 89.51,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.75,103.14) -- ( 91.79,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.02,103.14) -- ( 94.06,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.29,103.14) -- ( 96.33,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.56,103.14) -- ( 98.60,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.84,103.14) -- (100.87,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.11,103.14) -- (103.14,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.38,103.14) -- (105.41,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.65,103.14) -- (107.68,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.92,103.14) -- (109.96,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.19,103.14) -- (112.23,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.46,103.14) -- (114.50,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.73,103.14) -- (116.77,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.01,103.14) -- (119.04,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.28,103.14) -- (121.31,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.55,103.14) -- (123.58,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.82,103.14) -- (125.84,110.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.09,103.14) -- (125.84,107.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.36,103.14) -- (125.84,105.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.63,103.14) -- (125.84,103.35);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.84,110.17) -- (125.85,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.84,107.89) -- (126.30,108.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.84,105.62) -- (126.30,106.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.84,103.35) -- (126.30,103.81);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.30,108.35) -- (126.30,108.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.30,106.08) -- (126.30,106.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.30,103.81) -- (126.30,103.81);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.30,108.35) -- (126.74,108.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.30,106.08) -- (126.74,106.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.30,103.81) -- (126.74,104.25);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.74,108.79) -- (128.13,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.74,106.52) -- (130.40,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.74,104.25) -- (132.67,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.90,103.14) -- (134.94,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.17,103.14) -- (137.21,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.45,103.14) -- (139.48,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.72,103.14) -- (141.75,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.99,103.14) -- (144.02,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.26,103.14) -- (146.30,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.53,103.14) -- (148.57,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.80,103.14) -- (150.84,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.07,103.14) -- (153.11,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.34,103.14) -- (155.38,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.62,103.14) -- (157.65,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.89,103.14) -- (159.92,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.16,103.14) -- (162.19,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.43,103.14) -- (164.46,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.70,103.14) -- (166.74,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.97,103.14) -- (169.01,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.24,103.14) -- (171.28,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.51,103.14) -- (173.55,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.79,103.14) -- (175.82,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.06,103.14) -- (178.09,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.33,103.14) -- (180.36,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.60,103.14) -- (182.63,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.87,103.14) -- (184.91,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.14,103.14) -- (187.18,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.41,103.14) -- (189.45,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.68,103.14) -- (191.72,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.96,103.14) -- (193.99,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.23,103.14) -- (196.26,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.50,103.14) -- (198.53,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.77,103.14) -- (200.80,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.04,103.14) -- (203.08,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.31,103.14) -- (205.35,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.58,103.14) -- (207.62,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.85,103.14) -- (209.89,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.13,103.14) -- (212.16,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.40,103.14) -- (214.43,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.67,103.14) -- (216.70,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.94,103.14) -- (218.97,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.21,103.14) -- (221.25,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.48,103.14) -- (223.52,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.75,103.14) -- (225.79,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.02,103.14) -- (228.06,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.30,103.14) -- (230.33,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.57,103.14) -- (232.60,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.84,103.14) -- (234.87,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.11,103.14) -- (237.14,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.38,103.14) -- (239.42,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.65,103.14) -- (241.69,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.92,103.14) -- (243.96,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.19,103.14) -- (246.23,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.46,103.14) -- (248.50,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.74,103.14) -- (250.77,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.01,103.14) -- (253.04,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.28,103.14) -- (255.31,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.55,103.14) -- (257.59,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.82,103.14) -- (259.86,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.09,103.14) -- (261.61,109.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.36,103.14) -- (261.61,107.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.63,103.14) -- (261.61,105.12);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,103.14) --
	( 59.40,103.14) --
	( 59.40,110.18) --
	( 59.40,110.18) --
	( 59.40,103.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,103.14) --
	( 59.40,103.14) --
	( 59.40,110.18) --
	( 59.40,110.18) --
	( 59.40,103.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,103.14) --
	( 59.40,103.14) --
	( 59.40,110.18) --
	( 59.40,110.18) --
	( 59.40,103.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,103.14) --
	( 59.40,103.14) --
	( 59.40,110.18) --
	( 59.40,110.18) --
	( 59.40,103.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,103.14) --
	( 59.40,103.14) --
	( 59.40,110.18) --
	( 59.40,110.18) --
	( 59.40,103.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,103.14) --
	( 59.40,103.14) --
	( 59.40,110.18) --
	( 59.40,110.18) --
	( 59.40,103.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,103.14) --
	( 59.40,103.14) --
	( 59.40,110.18) --
	( 59.40,110.18) --
	( 59.40,103.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,103.14) --
	( 59.40,103.14) --
	( 59.40,110.18) --
	( 59.40,110.18) --
	( 59.40,103.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,103.14) --
	( 59.40,103.14) --
	( 59.40,110.18) --
	( 59.40,110.18) --
	( 59.40,103.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,103.14) --
	( 59.71,103.14) --
	( 59.71,110.18) --
	( 59.40,110.18) --
	( 59.40,103.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.71,103.14) --
	( 59.71,103.14) --
	( 59.71,110.18) --
	( 59.71,110.18) --
	( 59.71,103.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.71,103.14) --
	(125.84,103.14) --
	(125.84,110.18) --
	( 59.71,110.18) --
	( 59.71,103.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.84,103.14) --
	(126.30,103.14) --
	(126.30,110.18) --
	(125.84,110.18) --
	(125.84,103.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.30,103.14) --
	(126.30,103.14) --
	(126.30,110.18) --
	(126.30,110.18) --
	(126.30,103.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.30,103.14) --
	(126.74,103.14) --
	(126.74,110.18) --
	(126.30,110.18) --
	(126.30,103.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.74,103.14) --
	(261.61,103.14) --
	(261.61,110.18) --
	(126.74,110.18) --
	(126.74,103.14);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 59.40,112.99) --
	( 59.41,112.99) --
	( 59.41,120.03) --
	( 59.40,120.03) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 59.41,112.99) --
	( 59.41,112.99) --
	( 59.41,120.03) --
	( 59.41,120.03) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 59.41,112.99) --
	( 63.30,112.99) --
	( 63.30,120.03) --
	( 59.41,120.03) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 63.30,112.99) --
	( 63.31,112.99) --
	( 63.31,120.03) --
	( 63.30,120.03) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 63.31,112.99) --
	( 95.10,112.99) --
	( 95.10,120.03) --
	( 63.31,120.03) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 95.10,112.99) --
	( 99.34,112.99) --
	( 99.34,120.03) --
	( 95.10,120.03) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 99.34,112.99) --
	( 99.35,112.99) --
	( 99.35,120.03) --
	( 99.34,120.03) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 99.35,112.99) --
	(101.55,112.99) --
	(101.55,120.03) --
	( 99.35,120.03) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (101.55,112.99) --
	(169.44,112.99) --
	(169.44,120.03) --
	(101.55,120.03) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.44,119.70) -- (169.44,119.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.44,117.42) -- (169.44,117.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.44,115.15) -- (169.44,115.15);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.44,119.70) -- (169.44,119.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.44,117.42) -- (169.44,117.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.44,115.15) -- (169.44,115.15);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.44,119.70) -- (169.44,119.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.44,117.42) -- (169.44,117.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.44,115.15) -- (169.44,115.15);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.44,119.70) -- (169.44,119.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.44,117.42) -- (169.44,117.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.44,115.15) -- (169.44,115.15);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.44,119.70) -- (169.44,119.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.44,117.42) -- (169.44,117.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.44,115.15) -- (169.44,115.15);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.44,119.70) -- (169.44,119.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.44,117.42) -- (169.44,117.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.44,115.15) -- (169.44,115.15);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.44,119.70) -- (169.44,119.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.44,117.42) -- (169.44,117.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.44,115.15) -- (169.44,115.15);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,112.99) --
	( 59.41,112.99) --
	( 59.41,120.03) --
	( 59.40,120.03) --
	( 59.40,112.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.41,112.99) --
	( 59.41,112.99) --
	( 59.41,120.03) --
	( 59.41,120.03) --
	( 59.41,112.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.41,112.99) --
	( 63.30,112.99) --
	( 63.30,120.03) --
	( 59.41,120.03) --
	( 59.41,112.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.30,112.99) --
	( 63.31,112.99) --
	( 63.31,120.03) --
	( 63.30,120.03) --
	( 63.30,112.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.31,112.99) --
	( 95.10,112.99) --
	( 95.10,120.03) --
	( 63.31,120.03) --
	( 63.31,112.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.10,112.99) --
	( 99.34,112.99) --
	( 99.34,120.03) --
	( 95.10,120.03) --
	( 95.10,112.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.34,112.99) --
	( 99.35,112.99) --
	( 99.35,120.03) --
	( 99.34,120.03) --
	( 99.34,112.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.35,112.99) --
	(101.55,112.99) --
	(101.55,120.03) --
	( 99.35,120.03) --
	( 99.35,112.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.55,112.99) --
	(169.44,112.99) --
	(169.44,120.03) --
	(101.55,120.03) --
	(101.55,112.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.44,112.99) --
	(169.44,112.99) --
	(169.44,120.03) --
	(169.44,120.03) --
	(169.44,112.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.44,112.99) --
	(169.44,112.99) --
	(169.44,120.03) --
	(169.44,120.03) --
	(169.44,112.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.44,112.99) --
	(169.44,112.99) --
	(169.44,120.03) --
	(169.44,120.03) --
	(169.44,112.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.44,112.99) --
	(169.44,112.99) --
	(169.44,120.03) --
	(169.44,120.03) --
	(169.44,112.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.44,112.99) --
	(169.44,112.99) --
	(169.44,120.03) --
	(169.44,120.03) --
	(169.44,112.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.44,112.99) --
	(169.44,112.99) --
	(169.44,120.03) --
	(169.44,120.03) --
	(169.44,112.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.44,112.99) --
	(169.44,112.99) --
	(169.44,120.03) --
	(169.44,120.03) --
	(169.44,112.99);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 59.40,120.03) --
	( 59.40,120.03) --
	( 59.40,127.06) --
	( 59.40,127.06) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 59.40,120.03) --
	( 59.40,120.03) --
	( 59.40,127.06) --
	( 59.40,127.06) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 59.40,120.03) --
	( 59.40,120.03) --
	( 59.40,127.06) --
	( 59.40,127.06) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 59.40,120.03) --
	( 59.40,120.03) --
	( 59.40,127.06) --
	( 59.40,127.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 59.40,120.03) --
	( 59.40,120.03) --
	( 59.40,127.06) --
	( 59.40,127.06) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 59.40,120.03) --
	( 59.40,120.03) --
	( 59.40,127.06) --
	( 59.40,127.06) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 59.40,120.03) --
	( 59.40,120.03) --
	( 59.40,127.06) --
	( 59.40,127.06) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 59.40,120.03) --
	( 59.40,120.03) --
	( 59.40,127.06) --
	( 59.40,127.06) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 59.40,120.03) --
	( 59.40,120.03) --
	( 59.40,127.06) --
	( 59.40,127.06) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,125.49) -- ( 60.97,127.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,123.22) -- ( 61.18,125.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,120.94) -- ( 61.18,122.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.75,120.03) -- ( 61.18,120.46);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.18,125.00) -- ( 61.18,125.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.18,122.73) -- ( 61.18,122.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.18,120.46) -- ( 61.18,120.46);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.18,125.00) -- ( 63.25,127.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.18,122.73) -- ( 65.52,127.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.18,120.46) -- ( 67.79,127.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.02,120.03) -- ( 70.06,127.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.30,120.03) -- ( 72.33,127.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.57,120.03) -- ( 74.60,127.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.84,120.03) -- ( 76.87,127.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.11,120.03) -- ( 79.14,127.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.38,120.03) -- ( 81.42,127.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.65,120.03) -- ( 83.69,127.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.92,120.03) -- ( 85.96,127.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.19,120.03) -- ( 88.23,127.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.47,120.03) -- ( 90.50,127.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.74,120.03) -- ( 92.77,127.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.01,120.03) -- ( 95.04,127.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.28,120.03) -- ( 96.10,125.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.55,120.03) -- ( 96.10,123.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.82,120.03) -- ( 96.10,121.31);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.10,125.85) -- ( 97.31,127.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.10,123.58) -- ( 99.36,126.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.10,121.31) -- ( 99.36,124.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.09,120.03) -- ( 99.36,122.30);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.36,126.84) -- ( 99.36,126.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.36,124.57) -- ( 99.36,124.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.36,122.30) -- ( 99.36,122.30);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.36,126.84) -- ( 99.59,127.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.36,124.57) -- ( 99.99,125.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.36,122.30) -- ( 99.99,122.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.36,120.03) -- ( 99.99,120.65);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.99,125.20) -- (101.86,127.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.99,122.92) -- (104.13,127.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.99,120.65) -- (106.40,127.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.64,120.03) -- (108.67,127.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.91,120.03) -- (110.94,127.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.18,120.03) -- (113.21,127.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.45,120.03) -- (115.48,127.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.72,120.03) -- (117.76,127.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.99,120.03) -- (120.03,127.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.26,120.03) -- (122.30,127.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.53,120.03) -- (124.57,127.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.81,120.03) -- (126.84,127.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.08,120.03) -- (129.11,127.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.35,120.03) -- (131.38,127.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.62,120.03) -- (133.65,127.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.89,120.03) -- (135.93,127.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.16,120.03) -- (138.20,127.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.43,120.03) -- (140.47,127.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.70,120.03) -- (142.74,127.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.97,120.03) -- (145.01,127.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.25,120.03) -- (147.28,127.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.52,120.03) -- (149.55,127.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.79,120.03) -- (151.82,127.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.06,120.03) -- (154.10,127.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.33,120.03) -- (156.37,127.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.60,120.03) -- (158.64,127.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.87,120.03) -- (160.91,127.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.14,120.03) -- (163.18,127.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.42,120.03) -- (165.45,127.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.69,120.03) -- (167.72,127.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.96,120.03) -- (169.99,127.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.23,120.03) -- (171.61,126.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.50,120.03) -- (171.61,124.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.77,120.03) -- (171.61,121.87);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,120.03) --
	( 59.40,120.03) --
	( 59.40,127.06) --
	( 59.40,127.06) --
	( 59.40,120.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,120.03) --
	( 59.40,120.03) --
	( 59.40,127.06) --
	( 59.40,127.06) --
	( 59.40,120.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,120.03) --
	( 59.40,120.03) --
	( 59.40,127.06) --
	( 59.40,127.06) --
	( 59.40,120.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,120.03) --
	( 59.40,120.03) --
	( 59.40,127.06) --
	( 59.40,127.06) --
	( 59.40,120.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,120.03) --
	( 59.40,120.03) --
	( 59.40,127.06) --
	( 59.40,127.06) --
	( 59.40,120.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,120.03) --
	( 59.40,120.03) --
	( 59.40,127.06) --
	( 59.40,127.06) --
	( 59.40,120.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,120.03) --
	( 59.40,120.03) --
	( 59.40,127.06) --
	( 59.40,127.06) --
	( 59.40,120.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,120.03) --
	( 59.40,120.03) --
	( 59.40,127.06) --
	( 59.40,127.06) --
	( 59.40,120.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,120.03) --
	( 59.40,120.03) --
	( 59.40,127.06) --
	( 59.40,127.06) --
	( 59.40,120.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,120.03) --
	( 61.18,120.03) --
	( 61.18,127.06) --
	( 59.40,127.06) --
	( 59.40,120.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.18,120.03) --
	( 61.18,120.03) --
	( 61.18,127.06) --
	( 61.18,127.06) --
	( 61.18,120.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.18,120.03) --
	( 96.10,120.03) --
	( 96.10,127.06) --
	( 61.18,127.06) --
	( 61.18,120.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.10,120.03) --
	( 99.36,120.03) --
	( 99.36,127.06) --
	( 96.10,127.06) --
	( 96.10,120.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.36,120.03) --
	( 99.36,120.03) --
	( 99.36,127.06) --
	( 99.36,127.06) --
	( 99.36,120.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.36,120.03) --
	( 99.99,120.03) --
	( 99.99,127.06) --
	( 99.36,127.06) --
	( 99.36,120.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.99,120.03) --
	(171.61,120.03) --
	(171.61,127.06) --
	( 99.99,127.06) --
	( 99.99,120.03);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 59.40,128.47) --
	( 59.41,128.47) --
	( 59.41,135.50) --
	( 59.40,135.50) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 59.41,128.47) --
	( 59.41,128.47) --
	( 59.41,135.50) --
	( 59.41,135.50) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 59.41,128.47) --
	( 71.08,128.47) --
	( 71.08,135.50) --
	( 59.41,135.50) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 71.08,128.47) --
	( 71.09,128.47) --
	( 71.09,135.50) --
	( 71.08,135.50) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 71.09,128.47) --
	(132.08,128.47) --
	(132.08,135.50) --
	( 71.09,135.50) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] (132.08,128.47) --
	(136.29,128.47) --
	(136.29,135.50) --
	(132.08,135.50) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] (136.29,128.47) --
	(136.30,128.47) --
	(136.30,135.50) --
	(136.29,135.50) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] (136.30,128.47) --
	(152.74,128.47) --
	(152.74,135.50) --
	(136.30,135.50) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (152.74,128.47) --
	(269.86,128.47) --
	(269.86,135.50) --
	(152.74,135.50) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.86,133.81) -- (269.86,133.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.86,131.54) -- (269.86,131.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.86,129.27) -- (269.86,129.27);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.86,133.81) -- (269.86,133.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.86,131.54) -- (269.86,131.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.86,129.27) -- (269.86,129.27);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.86,133.81) -- (269.86,133.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.86,131.54) -- (269.86,131.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.86,129.27) -- (269.86,129.27);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.86,133.81) -- (269.86,133.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.86,131.54) -- (269.86,131.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.86,129.27) -- (269.86,129.27);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.86,133.81) -- (269.86,133.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.86,131.54) -- (269.86,131.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.86,129.27) -- (269.86,129.27);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.86,133.81) -- (269.86,133.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.86,131.54) -- (269.86,131.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.86,129.27) -- (269.86,129.27);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.86,133.81) -- (269.86,133.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.86,131.54) -- (269.86,131.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.86,129.27) -- (269.86,129.27);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,128.47) --
	( 59.41,128.47) --
	( 59.41,135.50) --
	( 59.40,135.50) --
	( 59.40,128.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.41,128.47) --
	( 59.41,128.47) --
	( 59.41,135.50) --
	( 59.41,135.50) --
	( 59.41,128.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.41,128.47) --
	( 71.08,128.47) --
	( 71.08,135.50) --
	( 59.41,135.50) --
	( 59.41,128.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.08,128.47) --
	( 71.09,128.47) --
	( 71.09,135.50) --
	( 71.08,135.50) --
	( 71.08,128.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.09,128.47) --
	(132.08,128.47) --
	(132.08,135.50) --
	( 71.09,135.50) --
	( 71.09,128.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.08,128.47) --
	(136.29,128.47) --
	(136.29,135.50) --
	(132.08,135.50) --
	(132.08,128.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.29,128.47) --
	(136.30,128.47) --
	(136.30,135.50) --
	(136.29,135.50) --
	(136.29,128.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.30,128.47) --
	(152.74,128.47) --
	(152.74,135.50) --
	(136.30,135.50) --
	(136.30,128.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.74,128.47) --
	(269.86,128.47) --
	(269.86,135.50) --
	(152.74,135.50) --
	(152.74,128.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.86,128.47) --
	(269.86,128.47) --
	(269.86,135.50) --
	(269.86,135.50) --
	(269.86,128.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.86,128.47) --
	(269.86,128.47) --
	(269.86,135.50) --
	(269.86,135.50) --
	(269.86,128.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.86,128.47) --
	(269.86,128.47) --
	(269.86,135.50) --
	(269.86,135.50) --
	(269.86,128.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.86,128.47) --
	(269.86,128.47) --
	(269.86,135.50) --
	(269.86,135.50) --
	(269.86,128.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.86,128.47) --
	(269.86,128.47) --
	(269.86,135.50) --
	(269.86,135.50) --
	(269.86,128.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.86,128.47) --
	(269.86,128.47) --
	(269.86,135.50) --
	(269.86,135.50) --
	(269.86,128.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.86,128.47) --
	(269.86,128.47) --
	(269.86,135.50) --
	(269.86,135.50) --
	(269.86,128.47);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 59.40,135.50) --
	( 59.40,135.50) --
	( 59.40,142.54) --
	( 59.40,142.54) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 59.40,135.50) --
	( 59.40,135.50) --
	( 59.40,142.54) --
	( 59.40,142.54) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 59.40,135.50) --
	( 59.40,135.50) --
	( 59.40,142.54) --
	( 59.40,142.54) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 59.40,135.50) --
	( 59.40,135.50) --
	( 59.40,142.54) --
	( 59.40,142.54) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 59.40,135.50) --
	( 59.40,135.50) --
	( 59.40,142.54) --
	( 59.40,142.54) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 59.40,135.50) --
	( 59.40,135.50) --
	( 59.40,142.54) --
	( 59.40,142.54) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 59.40,135.50) --
	( 59.40,135.50) --
	( 59.40,142.54) --
	( 59.40,142.54) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 59.40,135.50) --
	( 59.40,135.50) --
	( 59.40,142.54) --
	( 59.40,142.54) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 59.40,135.50) --
	( 59.40,135.50) --
	( 59.40,142.54) --
	( 59.40,142.54) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,141.39) -- ( 59.74,141.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,139.11) -- ( 59.74,139.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,136.84) -- ( 59.74,137.18);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.74,141.72) -- ( 59.74,141.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.74,139.45) -- ( 59.74,139.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.74,137.18) -- ( 59.74,137.18);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.74,141.72) -- ( 60.55,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.74,139.45) -- ( 62.83,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.74,137.18) -- ( 65.10,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.33,135.50) -- ( 67.37,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.60,135.50) -- ( 69.64,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.87,135.50) -- ( 71.91,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.15,135.50) -- ( 74.18,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.42,135.50) -- ( 76.45,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.69,135.50) -- ( 78.72,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.96,135.50) -- ( 81.00,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.23,135.50) -- ( 83.27,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.50,135.50) -- ( 85.54,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.77,135.50) -- ( 87.81,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.04,135.50) -- ( 90.08,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.32,135.50) -- ( 92.35,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.59,135.50) -- ( 94.62,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.86,135.50) -- ( 96.89,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.13,135.50) -- ( 99.17,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.40,135.50) -- (101.44,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.67,135.50) -- (103.71,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.94,135.50) -- (105.98,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.21,135.50) -- (108.25,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.49,135.50) -- (110.52,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.76,135.50) -- (112.79,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.03,135.50) -- (115.06,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.30,135.50) -- (117.33,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.57,135.50) -- (119.61,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.84,135.50) -- (121.88,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.11,135.50) -- (124.15,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.38,135.50) -- (125.87,141.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.66,135.50) -- (125.87,139.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.93,135.50) -- (125.87,137.45);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.87,141.99) -- (126.36,142.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.87,139.72) -- (126.36,140.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.87,137.45) -- (126.36,137.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.20,135.50) -- (126.36,135.67);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.36,142.48) -- (126.36,142.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.36,140.21) -- (126.36,140.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.36,137.94) -- (126.36,137.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.36,135.67) -- (126.36,135.67);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.36,142.48) -- (126.42,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.36,140.21) -- (126.91,140.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.36,137.94) -- (126.91,138.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.36,135.67) -- (126.91,136.21);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.91,140.76) -- (128.69,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.91,138.49) -- (130.96,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.91,136.21) -- (133.23,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.47,135.50) -- (135.50,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.74,135.50) -- (137.78,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.01,135.50) -- (140.05,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.28,135.50) -- (142.32,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.55,135.50) -- (144.59,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.83,135.50) -- (146.86,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.10,135.50) -- (149.13,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.37,135.50) -- (151.40,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.64,135.50) -- (153.67,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.91,135.50) -- (155.95,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.18,135.50) -- (158.22,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.45,135.50) -- (160.49,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.72,135.50) -- (162.76,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.00,135.50) -- (165.03,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.27,135.50) -- (167.30,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.54,135.50) -- (169.57,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.81,135.50) -- (171.84,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.08,135.50) -- (174.12,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.35,135.50) -- (176.39,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.62,135.50) -- (178.66,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.89,135.50) -- (180.93,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.17,135.50) -- (183.20,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.44,135.50) -- (185.47,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.71,135.50) -- (187.74,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.98,135.50) -- (190.01,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.25,135.50) -- (192.29,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.52,135.50) -- (194.56,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.79,135.50) -- (196.83,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.06,135.50) -- (199.10,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.33,135.50) -- (201.37,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.61,135.50) -- (203.64,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.88,135.50) -- (205.91,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.15,135.50) -- (208.18,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.42,135.50) -- (210.46,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.69,135.50) -- (212.73,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.96,135.50) -- (215.00,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.23,135.50) -- (217.27,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.50,135.50) -- (219.54,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.78,135.50) -- (221.81,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.05,135.50) -- (224.08,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.32,135.50) -- (226.35,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.59,135.50) -- (228.63,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.86,135.50) -- (230.90,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.13,135.50) -- (233.17,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.40,135.50) -- (235.44,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.67,135.50) -- (237.71,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.95,135.50) -- (239.98,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.22,135.50) -- (242.25,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.49,135.50) -- (244.52,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.76,135.50) -- (246.79,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.03,135.50) -- (249.07,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.30,135.50) -- (251.34,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.57,135.50) -- (253.61,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.84,135.50) -- (255.88,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.12,135.50) -- (258.15,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.39,135.50) -- (260.42,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.66,135.50) -- (261.78,141.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.93,135.50) -- (261.78,139.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.20,135.50) -- (261.78,137.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,135.50) --
	( 59.40,135.50) --
	( 59.40,142.54) --
	( 59.40,142.54) --
	( 59.40,135.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,135.50) --
	( 59.40,135.50) --
	( 59.40,142.54) --
	( 59.40,142.54) --
	( 59.40,135.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,135.50) --
	( 59.40,135.50) --
	( 59.40,142.54) --
	( 59.40,142.54) --
	( 59.40,135.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,135.50) --
	( 59.40,135.50) --
	( 59.40,142.54) --
	( 59.40,142.54) --
	( 59.40,135.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,135.50) --
	( 59.40,135.50) --
	( 59.40,142.54) --
	( 59.40,142.54) --
	( 59.40,135.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,135.50) --
	( 59.40,135.50) --
	( 59.40,142.54) --
	( 59.40,142.54) --
	( 59.40,135.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,135.50) --
	( 59.40,135.50) --
	( 59.40,142.54) --
	( 59.40,142.54) --
	( 59.40,135.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,135.50) --
	( 59.40,135.50) --
	( 59.40,142.54) --
	( 59.40,142.54) --
	( 59.40,135.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,135.50) --
	( 59.40,135.50) --
	( 59.40,142.54) --
	( 59.40,142.54) --
	( 59.40,135.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,135.50) --
	( 59.74,135.50) --
	( 59.74,142.54) --
	( 59.40,142.54) --
	( 59.40,135.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.74,135.50) --
	( 59.74,135.50) --
	( 59.74,142.54) --
	( 59.74,142.54) --
	( 59.74,135.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.74,135.50) --
	(125.87,135.50) --
	(125.87,142.54) --
	( 59.74,142.54) --
	( 59.74,135.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.87,135.50) --
	(126.36,135.50) --
	(126.36,142.54) --
	(125.87,142.54) --
	(125.87,135.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.36,135.50) --
	(126.36,135.50) --
	(126.36,142.54) --
	(126.36,142.54) --
	(126.36,135.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.36,135.50) --
	(126.91,135.50) --
	(126.91,142.54) --
	(126.36,142.54) --
	(126.36,135.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.91,135.50) --
	(261.78,135.50) --
	(261.78,142.54) --
	(126.91,142.54) --
	(126.91,135.50);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 59.40,145.35) --
	( 59.41,145.35) --
	( 59.41,152.39) --
	( 59.40,152.39) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 59.41,145.35) --
	( 59.41,145.35) --
	( 59.41,152.39) --
	( 59.41,152.39) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 59.41,145.35) --
	( 63.05,145.35) --
	( 63.05,152.39) --
	( 59.41,152.39) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 63.05,145.35) --
	( 63.06,145.35) --
	( 63.06,152.39) --
	( 63.05,152.39) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 63.06,145.35) --
	( 95.17,145.35) --
	( 95.17,152.39) --
	( 63.06,152.39) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 95.17,145.35) --
	( 99.52,145.35) --
	( 99.52,152.39) --
	( 95.17,152.39) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 99.52,145.35) --
	( 99.53,145.35) --
	( 99.53,152.39) --
	( 99.52,152.39) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 99.53,145.35) --
	(100.96,145.35) --
	(100.96,152.39) --
	( 99.53,152.39) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (100.96,145.35) --
	(170.50,145.35) --
	(170.50,152.39) --
	(100.96,152.39) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.50,150.28) -- (170.50,150.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.50,148.01) -- (170.50,148.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.50,145.74) -- (170.50,145.74);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.50,150.28) -- (170.50,150.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.50,148.01) -- (170.50,148.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.50,145.74) -- (170.50,145.74);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.50,150.28) -- (170.50,150.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.50,148.01) -- (170.50,148.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.50,145.74) -- (170.50,145.74);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.50,150.28) -- (170.50,150.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.50,148.01) -- (170.50,148.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.50,145.74) -- (170.50,145.74);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.50,150.28) -- (170.50,150.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.50,148.01) -- (170.50,148.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.50,145.74) -- (170.50,145.74);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.50,150.28) -- (170.50,150.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.50,148.01) -- (170.50,148.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.50,145.74) -- (170.50,145.74);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.50,150.28) -- (170.50,150.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.50,148.01) -- (170.50,148.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.50,145.74) -- (170.50,145.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,145.35) --
	( 59.41,145.35) --
	( 59.41,152.39) --
	( 59.40,152.39) --
	( 59.40,145.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.41,145.35) --
	( 59.41,145.35) --
	( 59.41,152.39) --
	( 59.41,152.39) --
	( 59.41,145.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.41,145.35) --
	( 63.05,145.35) --
	( 63.05,152.39) --
	( 59.41,152.39) --
	( 59.41,145.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.05,145.35) --
	( 63.06,145.35) --
	( 63.06,152.39) --
	( 63.05,152.39) --
	( 63.05,145.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.06,145.35) --
	( 95.17,145.35) --
	( 95.17,152.39) --
	( 63.06,152.39) --
	( 63.06,145.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.17,145.35) --
	( 99.52,145.35) --
	( 99.52,152.39) --
	( 95.17,152.39) --
	( 95.17,145.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.52,145.35) --
	( 99.53,145.35) --
	( 99.53,152.39) --
	( 99.52,152.39) --
	( 99.52,145.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.53,145.35) --
	(100.96,145.35) --
	(100.96,152.39) --
	( 99.53,152.39) --
	( 99.53,145.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.96,145.35) --
	(170.50,145.35) --
	(170.50,152.39) --
	(100.96,152.39) --
	(100.96,145.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.50,145.35) --
	(170.50,145.35) --
	(170.50,152.39) --
	(170.50,152.39) --
	(170.50,145.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.50,145.35) --
	(170.50,145.35) --
	(170.50,152.39) --
	(170.50,152.39) --
	(170.50,145.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.50,145.35) --
	(170.50,145.35) --
	(170.50,152.39) --
	(170.50,152.39) --
	(170.50,145.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.50,145.35) --
	(170.50,145.35) --
	(170.50,152.39) --
	(170.50,152.39) --
	(170.50,145.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.50,145.35) --
	(170.50,145.35) --
	(170.50,152.39) --
	(170.50,152.39) --
	(170.50,145.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.50,145.35) --
	(170.50,145.35) --
	(170.50,152.39) --
	(170.50,152.39) --
	(170.50,145.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.50,145.35) --
	(170.50,145.35) --
	(170.50,152.39) --
	(170.50,152.39) --
	(170.50,145.35);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 59.40,152.39) --
	( 59.40,152.39) --
	( 59.40,159.43) --
	( 59.40,159.43) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 59.40,152.39) --
	( 59.40,152.39) --
	( 59.40,159.43) --
	( 59.40,159.43) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 59.40,152.39) --
	( 59.40,152.39) --
	( 59.40,159.43) --
	( 59.40,159.43) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 59.40,152.39) --
	( 59.40,152.39) --
	( 59.40,159.43) --
	( 59.40,159.43) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 59.40,152.39) --
	( 59.40,152.39) --
	( 59.40,159.43) --
	( 59.40,159.43) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 59.40,152.39) --
	( 59.40,152.39) --
	( 59.40,159.43) --
	( 59.40,159.43) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 59.40,152.39) --
	( 59.40,152.39) --
	( 59.40,159.43) --
	( 59.40,159.43) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 59.40,152.39) --
	( 59.40,152.39) --
	( 59.40,159.43) --
	( 59.40,159.43) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 59.40,152.39) --
	( 59.40,152.39) --
	( 59.40,159.43) --
	( 59.40,159.43) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,157.28) -- ( 61.23,159.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,155.01) -- ( 61.23,156.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,152.74) -- ( 61.23,154.57);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.23,159.11) -- ( 61.23,159.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.23,156.84) -- ( 61.23,156.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.23,154.57) -- ( 61.23,154.57);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.23,159.11) -- ( 61.54,159.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.23,156.84) -- ( 63.81,159.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.23,154.57) -- ( 66.08,159.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.32,152.39) -- ( 68.35,159.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.59,152.39) -- ( 70.63,159.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.86,152.39) -- ( 72.90,159.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.13,152.39) -- ( 75.17,159.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.40,152.39) -- ( 77.44,159.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.68,152.39) -- ( 79.71,159.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.95,152.39) -- ( 81.98,159.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.22,152.39) -- ( 84.25,159.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.49,152.39) -- ( 86.52,159.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.76,152.39) -- ( 88.80,159.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.03,152.39) -- ( 91.07,159.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.30,152.39) -- ( 93.34,159.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.57,152.39) -- ( 95.61,159.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.84,152.39) -- ( 96.15,157.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.12,152.39) -- ( 96.15,155.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.39,152.39) -- ( 96.15,153.15);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.15,157.69) -- ( 97.88,159.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.15,155.42) -- ( 99.45,158.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.15,153.15) -- ( 99.45,156.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.66,152.39) -- ( 99.45,154.18);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.45,158.73) -- ( 99.45,158.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.45,156.46) -- ( 99.45,156.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.45,154.18) -- ( 99.45,154.18);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.45,158.73) -- (100.15,159.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.45,156.46) -- (100.17,157.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.45,154.18) -- (100.17,154.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.93,152.39) -- (100.17,152.63);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.17,157.17) -- (102.42,159.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.17,154.90) -- (104.69,159.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.17,152.63) -- (106.97,159.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.20,152.39) -- (109.24,159.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.47,152.39) -- (111.51,159.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.74,152.39) -- (113.78,159.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.01,152.39) -- (116.05,159.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.29,152.39) -- (118.32,159.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.56,152.39) -- (120.59,159.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.83,152.39) -- (122.86,159.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.10,152.39) -- (125.14,159.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.37,152.39) -- (127.41,159.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.64,152.39) -- (129.68,159.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.91,152.39) -- (131.95,159.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.18,152.39) -- (134.22,159.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.46,152.39) -- (136.49,159.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.73,152.39) -- (138.76,159.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.00,152.39) -- (141.03,159.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.27,152.39) -- (143.30,159.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.54,152.39) -- (145.58,159.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.81,152.39) -- (147.85,159.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.08,152.39) -- (150.12,159.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.35,152.39) -- (152.39,159.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.63,152.39) -- (154.66,159.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.90,152.39) -- (156.93,159.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.17,152.39) -- (159.20,159.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.44,152.39) -- (161.47,159.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.71,152.39) -- (163.75,159.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.98,152.39) -- (166.02,159.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.25,152.39) -- (168.29,159.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.52,152.39) -- (170.56,159.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.80,152.39) -- (171.79,158.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.07,152.39) -- (171.79,156.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.34,152.39) -- (171.79,153.84);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,152.39) --
	( 59.40,152.39) --
	( 59.40,159.43) --
	( 59.40,159.43) --
	( 59.40,152.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,152.39) --
	( 59.40,152.39) --
	( 59.40,159.43) --
	( 59.40,159.43) --
	( 59.40,152.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,152.39) --
	( 59.40,152.39) --
	( 59.40,159.43) --
	( 59.40,159.43) --
	( 59.40,152.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,152.39) --
	( 59.40,152.39) --
	( 59.40,159.43) --
	( 59.40,159.43) --
	( 59.40,152.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,152.39) --
	( 59.40,152.39) --
	( 59.40,159.43) --
	( 59.40,159.43) --
	( 59.40,152.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,152.39) --
	( 59.40,152.39) --
	( 59.40,159.43) --
	( 59.40,159.43) --
	( 59.40,152.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,152.39) --
	( 59.40,152.39) --
	( 59.40,159.43) --
	( 59.40,159.43) --
	( 59.40,152.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,152.39) --
	( 59.40,152.39) --
	( 59.40,159.43) --
	( 59.40,159.43) --
	( 59.40,152.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,152.39) --
	( 59.40,152.39) --
	( 59.40,159.43) --
	( 59.40,159.43) --
	( 59.40,152.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,152.39) --
	( 61.23,152.39) --
	( 61.23,159.43) --
	( 59.40,159.43) --
	( 59.40,152.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.23,152.39) --
	( 61.23,152.39) --
	( 61.23,159.43) --
	( 61.23,159.43) --
	( 61.23,152.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.23,152.39) --
	( 96.15,152.39) --
	( 96.15,159.43) --
	( 61.23,159.43) --
	( 61.23,152.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.15,152.39) --
	( 99.45,152.39) --
	( 99.45,159.43) --
	( 96.15,159.43) --
	( 96.15,152.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.45,152.39) --
	( 99.45,152.39) --
	( 99.45,159.43) --
	( 99.45,159.43) --
	( 99.45,152.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.45,152.39) --
	(100.17,152.39) --
	(100.17,159.43) --
	( 99.45,159.43) --
	( 99.45,152.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.17,152.39) --
	(171.79,152.39) --
	(171.79,159.43) --
	(100.17,159.43) --
	(100.17,152.39);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 59.40,160.83) --
	( 59.41,160.83) --
	( 59.41,167.87) --
	( 59.40,167.87) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 59.41,160.83) --
	( 59.41,160.83) --
	( 59.41,167.87) --
	( 59.41,167.87) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 59.41,160.83) --
	( 63.11,160.83) --
	( 63.11,167.87) --
	( 59.41,167.87) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 63.11,160.83) --
	( 63.12,160.83) --
	( 63.12,167.87) --
	( 63.11,167.87) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 63.12,160.83) --
	(123.52,160.83) --
	(123.52,167.87) --
	( 63.12,167.87) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] (123.52,160.83) --
	(128.71,160.83) --
	(128.71,167.87) --
	(123.52,167.87) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] (128.71,160.83) --
	(128.71,160.83) --
	(128.71,167.87) --
	(128.71,167.87) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] (128.71,160.83) --
	(131.16,160.83) --
	(131.16,167.87) --
	(128.71,167.87) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (131.16,160.83) --
	(246.08,160.83) --
	(246.08,167.87) --
	(131.16,167.87) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.08,166.81) -- (246.08,166.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.08,164.54) -- (246.08,164.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.08,162.26) -- (246.08,162.26);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.08,166.81) -- (246.08,166.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.08,164.54) -- (246.08,164.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.08,162.26) -- (246.08,162.26);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.08,166.81) -- (246.08,166.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.08,164.54) -- (246.08,164.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.08,162.26) -- (246.08,162.26);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.08,166.81) -- (246.08,166.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.08,164.54) -- (246.08,164.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.08,162.26) -- (246.08,162.26);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.08,166.81) -- (246.08,166.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.08,164.54) -- (246.08,164.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.08,162.26) -- (246.08,162.26);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.08,166.81) -- (246.08,166.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.08,164.54) -- (246.08,164.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.08,162.26) -- (246.08,162.26);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.08,166.81) -- (246.08,166.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.08,164.54) -- (246.08,164.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.08,162.26) -- (246.08,162.26);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,160.83) --
	( 59.41,160.83) --
	( 59.41,167.87) --
	( 59.40,167.87) --
	( 59.40,160.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.41,160.83) --
	( 59.41,160.83) --
	( 59.41,167.87) --
	( 59.41,167.87) --
	( 59.41,160.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.41,160.83) --
	( 63.11,160.83) --
	( 63.11,167.87) --
	( 59.41,167.87) --
	( 59.41,160.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.11,160.83) --
	( 63.12,160.83) --
	( 63.12,167.87) --
	( 63.11,167.87) --
	( 63.11,160.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.12,160.83) --
	(123.52,160.83) --
	(123.52,167.87) --
	( 63.12,167.87) --
	( 63.12,160.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.52,160.83) --
	(128.71,160.83) --
	(128.71,167.87) --
	(123.52,167.87) --
	(123.52,160.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.71,160.83) --
	(128.71,160.83) --
	(128.71,167.87) --
	(128.71,167.87) --
	(128.71,160.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.71,160.83) --
	(131.16,160.83) --
	(131.16,167.87) --
	(128.71,167.87) --
	(128.71,160.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.16,160.83) --
	(246.08,160.83) --
	(246.08,167.87) --
	(131.16,167.87) --
	(131.16,160.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.08,160.83) --
	(246.08,160.83) --
	(246.08,167.87) --
	(246.08,167.87) --
	(246.08,160.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.08,160.83) --
	(246.08,160.83) --
	(246.08,167.87) --
	(246.08,167.87) --
	(246.08,160.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.08,160.83) --
	(246.08,160.83) --
	(246.08,167.87) --
	(246.08,167.87) --
	(246.08,160.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.08,160.83) --
	(246.08,160.83) --
	(246.08,167.87) --
	(246.08,167.87) --
	(246.08,160.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.08,160.83) --
	(246.08,160.83) --
	(246.08,167.87) --
	(246.08,167.87) --
	(246.08,160.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.08,160.83) --
	(246.08,160.83) --
	(246.08,167.87) --
	(246.08,167.87) --
	(246.08,160.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.08,160.83) --
	(246.08,160.83) --
	(246.08,167.87) --
	(246.08,167.87) --
	(246.08,160.83);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 59.40,167.87) --
	( 59.40,167.87) --
	( 59.40,174.90) --
	( 59.40,174.90) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 59.40,167.87) --
	( 59.40,167.87) --
	( 59.40,174.90) --
	( 59.40,174.90) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 59.40,167.87) --
	( 59.40,167.87) --
	( 59.40,174.90) --
	( 59.40,174.90) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 59.40,167.87) --
	( 59.40,167.87) --
	( 59.40,174.90) --
	( 59.40,174.90) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 59.40,167.87) --
	( 59.40,167.87) --
	( 59.40,174.90) --
	( 59.40,174.90) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 59.40,167.87) --
	( 59.40,167.87) --
	( 59.40,174.90) --
	( 59.40,174.90) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 59.40,167.87) --
	( 59.40,167.87) --
	( 59.40,174.90) --
	( 59.40,174.90) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 59.40,167.87) --
	( 59.40,167.87) --
	( 59.40,174.90) --
	( 59.40,174.90) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 59.40,167.87) --
	( 59.40,167.87) --
	( 59.40,174.90) --
	( 59.40,174.90) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,173.18) -- ( 59.79,173.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,170.91) -- ( 59.79,171.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,168.64) -- ( 59.79,169.03);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.79,173.57) -- ( 59.79,173.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.79,171.30) -- ( 59.79,171.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.79,169.03) -- ( 59.79,169.03);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.79,173.57) -- ( 61.12,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.79,171.30) -- ( 63.39,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.79,169.03) -- ( 65.66,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.90,167.87) -- ( 67.93,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.17,167.87) -- ( 70.20,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.44,167.87) -- ( 72.48,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.71,167.87) -- ( 74.75,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.98,167.87) -- ( 77.02,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.25,167.87) -- ( 79.29,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.53,167.87) -- ( 81.56,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.80,167.87) -- ( 83.83,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.07,167.87) -- ( 86.10,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.34,167.87) -- ( 88.37,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.61,167.87) -- ( 90.65,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.88,167.87) -- ( 92.92,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.15,167.87) -- ( 95.19,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.42,167.87) -- ( 97.46,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.70,167.87) -- ( 99.73,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.97,167.87) -- (102.00,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.24,167.87) -- (104.27,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.51,167.87) -- (106.54,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.78,167.87) -- (108.82,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.05,167.87) -- (111.09,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.32,167.87) -- (113.36,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.59,167.87) -- (115.63,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.87,167.87) -- (117.90,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.14,167.87) -- (120.17,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.41,167.87) -- (122.44,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.68,167.87) -- (124.71,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.95,167.87) -- (125.92,173.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.22,167.87) -- (125.92,171.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.49,167.87) -- (125.92,169.30);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.92,173.84) -- (126.46,174.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.92,171.57) -- (126.46,172.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.92,169.30) -- (126.46,169.84);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.46,174.38) -- (126.46,174.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.46,172.11) -- (126.46,172.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.46,169.84) -- (126.46,169.84);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.46,174.38) -- (126.99,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.46,172.11) -- (127.14,172.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.46,169.84) -- (127.14,170.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.76,167.87) -- (127.14,168.25);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.14,172.79) -- (129.26,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.14,170.52) -- (131.53,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.14,168.25) -- (133.80,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.04,167.87) -- (136.07,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.31,167.87) -- (138.34,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.58,167.87) -- (140.61,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.85,167.87) -- (142.88,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.12,167.87) -- (145.16,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.39,167.87) -- (147.43,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.66,167.87) -- (149.70,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.93,167.87) -- (151.97,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.20,167.87) -- (154.24,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.48,167.87) -- (156.51,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.75,167.87) -- (158.78,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.02,167.87) -- (161.05,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.29,167.87) -- (163.33,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.56,167.87) -- (165.60,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.83,167.87) -- (167.87,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.10,167.87) -- (170.14,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.37,167.87) -- (172.41,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.65,167.87) -- (174.68,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.92,167.87) -- (176.95,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.19,167.87) -- (179.22,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.46,167.87) -- (181.50,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.73,167.87) -- (183.77,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.00,167.87) -- (186.04,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.27,167.87) -- (188.31,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.54,167.87) -- (190.58,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.82,167.87) -- (192.85,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.09,167.87) -- (195.12,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.36,167.87) -- (197.39,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.63,167.87) -- (199.66,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.90,167.87) -- (201.94,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.17,167.87) -- (204.21,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.44,167.87) -- (206.48,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.71,167.87) -- (208.75,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.99,167.87) -- (211.02,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.26,167.87) -- (213.29,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.53,167.87) -- (215.56,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.80,167.87) -- (217.83,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.07,167.87) -- (220.11,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.34,167.87) -- (222.38,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.61,167.87) -- (224.65,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.88,167.87) -- (226.92,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.16,167.87) -- (229.19,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.43,167.87) -- (231.46,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.70,167.87) -- (233.73,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.97,167.87) -- (236.00,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.24,167.87) -- (238.28,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.51,167.87) -- (240.55,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.78,167.87) -- (242.82,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.05,167.87) -- (245.09,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.33,167.87) -- (247.36,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.60,167.87) -- (249.63,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.87,167.87) -- (251.90,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.14,167.87) -- (254.17,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.41,167.87) -- (256.45,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.68,167.87) -- (258.72,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.95,167.87) -- (260.99,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.22,167.87) -- (262.02,173.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.50,167.87) -- (262.02,171.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.77,167.87) -- (262.02,169.12);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,167.87) --
	( 59.40,167.87) --
	( 59.40,174.90) --
	( 59.40,174.90) --
	( 59.40,167.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,167.87) --
	( 59.40,167.87) --
	( 59.40,174.90) --
	( 59.40,174.90) --
	( 59.40,167.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,167.87) --
	( 59.40,167.87) --
	( 59.40,174.90) --
	( 59.40,174.90) --
	( 59.40,167.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,167.87) --
	( 59.40,167.87) --
	( 59.40,174.90) --
	( 59.40,174.90) --
	( 59.40,167.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,167.87) --
	( 59.40,167.87) --
	( 59.40,174.90) --
	( 59.40,174.90) --
	( 59.40,167.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,167.87) --
	( 59.40,167.87) --
	( 59.40,174.90) --
	( 59.40,174.90) --
	( 59.40,167.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,167.87) --
	( 59.40,167.87) --
	( 59.40,174.90) --
	( 59.40,174.90) --
	( 59.40,167.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,167.87) --
	( 59.40,167.87) --
	( 59.40,174.90) --
	( 59.40,174.90) --
	( 59.40,167.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,167.87) --
	( 59.40,167.87) --
	( 59.40,174.90) --
	( 59.40,174.90) --
	( 59.40,167.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,167.87) --
	( 59.79,167.87) --
	( 59.79,174.90) --
	( 59.40,174.90) --
	( 59.40,167.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.79,167.87) --
	( 59.79,167.87) --
	( 59.79,174.90) --
	( 59.79,174.90) --
	( 59.79,167.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.79,167.87) --
	(125.92,167.87) --
	(125.92,174.90) --
	( 59.79,174.90) --
	( 59.79,167.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.92,167.87) --
	(126.46,167.87) --
	(126.46,174.90) --
	(125.92,174.90) --
	(125.92,167.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.46,167.87) --
	(126.46,167.87) --
	(126.46,174.90) --
	(126.46,174.90) --
	(126.46,167.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.46,167.87) --
	(127.14,167.87) --
	(127.14,174.90) --
	(126.46,174.90) --
	(126.46,167.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.14,167.87) --
	(262.02,167.87) --
	(262.02,174.90) --
	(127.14,174.90) --
	(127.14,167.87);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.91,127.20) rectangle (375.10, 43.20);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] (329.21,120.90) --
	(334.25,120.90) --
	(334.25,116.70) --
	(329.21,116.70) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] (329.21,112.50) --
	(334.25,112.50) --
	(334.25,108.30) --
	(329.21,108.30) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] (329.21,104.10) --
	(334.25,104.10) --
	(334.25, 99.90) --
	(329.21, 99.90) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] (329.21, 95.70) --
	(334.25, 95.70) --
	(334.25, 91.50) --
	(329.21, 91.50) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] (329.21, 87.30) --
	(334.25, 87.30) --
	(334.25, 83.10) --
	(329.21, 83.10) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] (329.21, 78.90) --
	(334.25, 78.90) --
	(334.25, 74.70) --
	(329.21, 74.70) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] (329.21, 70.50) --
	(334.25, 70.50) --
	(334.25, 66.30) --
	(329.21, 66.30) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] (329.21, 62.10) --
	(334.25, 62.10) --
	(334.25, 57.90) --
	(329.21, 57.90) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (329.21, 53.70) --
	(334.25, 53.70) --
	(334.25, 49.50) --
	(329.21, 49.50) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.21,120.90) --
	(334.25,120.90) --
	(334.25,116.70) --
	(329.21,116.70) --
	(329.21,120.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.21,112.50) --
	(334.25,112.50) --
	(334.25,108.30) --
	(329.21,108.30) --
	(329.21,112.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.21,104.10) --
	(334.25,104.10) --
	(334.25, 99.90) --
	(329.21, 99.90) --
	(329.21,104.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.21, 95.70) --
	(334.25, 95.70) --
	(334.25, 91.50) --
	(329.21, 91.50) --
	(329.21, 95.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.21, 87.30) --
	(334.25, 87.30) --
	(334.25, 83.10) --
	(329.21, 83.10) --
	(329.21, 87.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.21, 78.90) --
	(334.25, 78.90) --
	(334.25, 74.70) --
	(329.21, 74.70) --
	(329.21, 78.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.21, 70.50) --
	(334.25, 70.50) --
	(334.25, 66.30) --
	(329.21, 66.30) --
	(329.21, 70.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.21, 62.10) --
	(334.25, 62.10) --
	(334.25, 57.90) --
	(329.21, 57.90) --
	(329.21, 62.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.21, 53.70) --
	(334.25, 53.70) --
	(334.25, 49.50) --
	(329.21, 49.50) --
	(329.21, 53.70);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (340.55,116.39) {I/O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (340.55,107.99) {Update};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (340.55, 99.59) {F. Comm.};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (340.55, 91.19) {F. Shuffle};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (340.55, 82.79) {F. Comp.};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (340.55, 74.39) {B. Comm.};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (340.55, 65.99) {B. Shuffle};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (340.55, 57.59) {B. AR};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (340.55, 49.19) {B. Comp.};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (379.42,184.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 48.60, 52.20) {32};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 48.60, 67.68) {16};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 48.60,100.04) {32};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 48.60, 84.56) {64};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 48.60,132.41) {64};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 48.60,116.93) {128};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 48.60,149.29) {512};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 48.60,164.77) {256};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (379.42,184.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 30.24,111.58) {Number of GPUs};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.52, 51.78) --
	( 21.39, 51.81) --
	( 21.27, 51.83) --
	( 21.15, 51.85) --
	( 21.04, 51.87) --
	( 20.94, 51.90) --
	( 20.83, 51.92) --
	( 20.73, 51.94) --
	( 20.64, 51.96) --
	( 20.55, 51.99) --
	( 20.46, 52.01) --
	( 20.38, 52.03) --
	( 20.30, 52.05) --
	( 20.22, 52.08) --
	( 20.15, 52.10) --
	( 20.07, 52.12) --
	( 20.01, 52.14) --
	( 19.94, 52.17) --
	( 19.88, 52.19) --
	( 19.82, 52.21) --
	( 19.76, 52.23) --
	( 19.70, 52.26) --
	( 19.65, 52.28) --
	( 19.60, 52.30) --
	( 19.55, 52.32) --
	( 19.50, 52.35) --
	( 19.45, 52.37) --
	( 19.41, 52.39) --
	( 19.37, 52.41) --
	( 19.33, 52.44) --
	( 19.29, 52.46) --
	( 19.25, 52.48) --
	( 19.21, 52.50) --
	( 19.18, 52.53) --
	( 19.14, 52.55) --
	( 19.11, 52.57) --
	( 19.08, 52.59) --
	( 19.05, 52.62) --
	( 19.02, 52.64) --
	( 19.00, 52.66) --
	( 18.97, 52.68) --
	( 18.95, 52.71) --
	( 18.92, 52.73) --
	( 18.90, 52.75) --
	( 18.88, 52.77) --
	( 18.86, 52.80) --
	( 18.84, 52.82) --
	( 18.82, 52.84) --
	( 18.80, 52.86) --
	( 18.78, 52.89) --
	( 18.76, 52.91) --
	( 18.74, 52.93) --
	( 18.73, 52.96) --
	( 18.71, 52.98) --
	( 18.70, 53.00) --
	( 18.68, 53.02) --
	( 18.67, 53.05) --
	( 18.66, 53.07) --
	( 18.64, 53.09) --
	( 18.63, 53.11) --
	( 18.62, 53.14) --
	( 18.61, 53.16) --
	( 18.60, 53.18) --
	( 18.59, 53.20) --
	( 18.58, 53.23) --
	( 18.57, 53.25) --
	( 18.56, 53.27) --
	( 18.55, 53.29) --
	( 18.54, 53.32) --
	( 18.53, 53.34) --
	( 18.53, 53.36) --
	( 18.52, 53.38) --
	( 18.51, 53.41) --
	( 18.51, 53.43) --
	( 18.50, 53.45) --
	( 18.49, 53.47) --
	( 18.49, 53.50) --
	( 18.48, 53.52) --
	( 18.47, 53.54) --
	( 18.47, 53.56) --
	( 18.46, 53.59) --
	( 18.46, 53.61) --
	( 18.45, 53.63) --
	( 18.45, 53.65) --
	( 18.45, 53.68) --
	( 18.44, 53.70) --
	( 18.44, 53.72) --
	( 18.43, 53.74) --
	( 18.43, 53.77) --
	( 18.43, 53.79) --
	( 18.42, 53.81) --
	( 18.42, 53.83) --
	( 18.42, 53.86) --
	( 18.41, 53.88) --
	( 18.41, 53.90) --
	( 18.41, 53.92) --
	( 18.40, 53.95) --
	( 18.40, 53.97) --
	( 18.40, 53.99) --
	( 18.40, 54.01) --
	( 18.39, 54.04) --
	( 18.39, 54.06) --
	( 18.39, 54.08) --
	( 18.39, 54.10) --
	( 18.39, 54.13) --
	( 18.38, 54.15) --
	( 18.38, 54.17) --
	( 18.38, 54.19) --
	( 18.38, 54.22) --
	( 18.38, 54.24) --
	( 18.38, 54.26) --
	( 18.37, 54.28) --
	( 18.37, 54.31) --
	( 18.37, 54.33) --
	( 18.37, 54.35) --
	( 18.37, 54.37) --
	( 18.37, 54.40) --
	( 18.37, 54.42) --
	( 18.37, 54.44) --
	( 18.36, 54.46) --
	( 18.36, 54.49) --
	( 18.36, 54.51) --
	( 18.36, 54.53) --
	( 18.36, 54.56) --
	( 18.36, 54.58) --
	( 18.36, 54.60) --
	( 18.36, 54.62) --
	( 18.36, 54.65) --
	( 18.36, 54.67) --
	( 18.36, 54.69) --
	( 18.36, 54.71) --
	( 18.36, 54.74) --
	( 18.36, 54.76) --
	( 18.36, 54.78) --
	( 18.36, 54.80) --
	( 18.36, 54.83) --
	( 18.36, 54.85) --
	( 18.36, 54.87) --
	( 18.36, 54.89) --
	( 18.36, 54.92) --
	( 18.36, 54.94) --
	( 18.36, 54.96) --
	( 18.36, 54.98) --
	( 18.36, 55.01) --
	( 18.36, 55.03) --
	( 18.36, 55.05) --
	( 18.36, 55.07) --
	( 18.36, 55.10) --
	( 18.36, 55.12) --
	( 18.36, 55.14) --
	( 18.36, 55.16) --
	( 18.36, 55.19) --
	( 18.36, 55.21) --
	( 18.36, 55.23) --
	( 18.36, 55.25) --
	( 18.36, 55.28) --
	( 18.36, 55.30) --
	( 18.36, 55.32) --
	( 18.36, 55.34) --
	( 18.36, 55.37) --
	( 18.36, 55.39) --
	( 18.36, 55.41) --
	( 18.36, 55.43) --
	( 18.36, 55.46) --
	( 18.36, 55.48) --
	( 18.36, 55.50) --
	( 18.36, 55.52) --
	( 18.36, 55.55) --
	( 18.36, 55.57) --
	( 18.36, 55.59) --
	( 18.36, 55.61) --
	( 18.36, 55.64) --
	( 18.36, 55.66) --
	( 18.36, 55.68) --
	( 18.36, 55.70) --
	( 18.36, 55.73) --
	( 18.36, 55.75) --
	( 18.36, 55.77) --
	( 18.36, 55.79) --
	( 18.36, 55.82) --
	( 18.36, 55.84) --
	( 18.36, 55.86) --
	( 18.36, 55.88) --
	( 18.36, 55.91) --
	( 18.36, 55.93) --
	( 18.36, 55.95) --
	( 18.36, 55.97) --
	( 18.36, 56.00) --
	( 18.36, 56.02) --
	( 18.36, 56.04) --
	( 18.36, 56.07) --
	( 18.36, 56.09) --
	( 18.36, 56.11) --
	( 18.36, 56.13) --
	( 18.36, 56.16) --
	( 18.36, 56.18) --
	( 18.36, 56.20) --
	( 18.36, 56.22) --
	( 18.36, 56.25) --
	( 18.36, 56.27) --
	( 18.36, 56.29) --
	( 18.36, 56.31) --
	( 18.36, 56.34) --
	( 18.36, 56.36) --
	( 18.36, 56.38) --
	( 18.36, 56.40) --
	( 18.36, 56.43) --
	( 18.36, 56.45) --
	( 18.36, 56.47) --
	( 18.36, 56.49) --
	( 18.36, 56.52) --
	( 18.36, 56.54) --
	( 18.36, 56.56) --
	( 18.36, 56.58) --
	( 18.36, 56.61) --
	( 18.36, 56.63) --
	( 18.36, 56.65) --
	( 18.36, 56.67) --
	( 18.36, 56.70) --
	( 18.36, 56.72) --
	( 18.36, 56.74) --
	( 18.36, 56.76) --
	( 18.36, 56.79) --
	( 18.36, 56.81) --
	( 18.36, 56.83) --
	( 18.36, 56.85) --
	( 18.36, 56.88) --
	( 18.36, 56.90) --
	( 18.36, 56.92) --
	( 18.36, 56.94) --
	( 18.36, 56.97) --
	( 18.36, 56.99) --
	( 18.36, 57.01) --
	( 18.36, 57.03) --
	( 18.36, 57.06) --
	( 18.36, 57.08) --
	( 18.36, 57.10) --
	( 18.36, 57.12) --
	( 18.36, 57.15) --
	( 18.36, 57.17) --
	( 18.36, 57.19) --
	( 18.36, 57.21) --
	( 18.36, 57.24) --
	( 18.36, 57.26) --
	( 18.36, 57.28) --
	( 18.36, 57.30) --
	( 18.36, 57.33) --
	( 18.36, 57.35) --
	( 18.36, 57.37) --
	( 18.36, 57.39) --
	( 18.36, 57.42) --
	( 18.36, 57.44) --
	( 18.36, 57.46) --
	( 18.36, 57.48) --
	( 18.36, 57.51) --
	( 18.36, 57.53) --
	( 18.36, 57.55) --
	( 18.36, 57.57) --
	( 18.36, 57.60) --
	( 18.36, 57.62) --
	( 18.36, 57.64) --
	( 18.36, 57.67) --
	( 18.36, 57.69) --
	( 18.36, 57.71) --
	( 18.36, 57.73) --
	( 18.36, 57.76) --
	( 18.36, 57.78) --
	( 18.36, 57.80) --
	( 18.36, 57.82) --
	( 18.36, 57.85) --
	( 18.36, 57.87) --
	( 18.36, 57.89) --
	( 18.36, 57.91) --
	( 18.36, 57.94) --
	( 18.36, 57.96) --
	( 18.36, 57.98) --
	( 18.36, 58.00) --
	( 18.36, 58.03) --
	( 18.36, 58.05) --
	( 18.36, 58.07) --
	( 18.36, 58.09) --
	( 18.36, 58.12) --
	( 18.36, 58.14) --
	( 18.36, 58.16) --
	( 18.36, 58.18) --
	( 18.36, 58.21) --
	( 18.36, 58.23) --
	( 18.36, 58.25) --
	( 18.36, 58.27) --
	( 18.36, 58.30) --
	( 18.36, 58.32) --
	( 18.36, 58.34) --
	( 18.36, 58.36) --
	( 18.36, 58.39) --
	( 18.36, 58.41) --
	( 18.36, 58.43) --
	( 18.36, 58.45) --
	( 18.36, 58.48) --
	( 18.36, 58.50) --
	( 18.36, 58.52) --
	( 18.36, 58.54) --
	( 18.36, 58.57) --
	( 18.36, 58.59) --
	( 18.36, 58.61) --
	( 18.36, 58.63) --
	( 18.36, 58.66) --
	( 18.36, 58.68) --
	( 18.36, 58.70) --
	( 18.36, 58.72) --
	( 18.36, 58.75) --
	( 18.36, 58.77) --
	( 18.36, 58.79) --
	( 18.36, 58.81) --
	( 18.36, 58.84) --
	( 18.36, 58.86) --
	( 18.36, 58.88) --
	( 18.36, 58.90) --
	( 18.36, 58.93) --
	( 18.36, 58.95) --
	( 18.36, 58.97) --
	( 18.36, 58.99) --
	( 18.36, 59.02) --
	( 18.36, 59.04) --
	( 18.36, 59.06) --
	( 18.36, 59.08) --
	( 18.36, 59.11) --
	( 18.36, 59.13) --
	( 18.36, 59.15) --
	( 18.36, 59.17) --
	( 18.36, 59.20) --
	( 18.36, 59.22) --
	( 18.36, 59.24) --
	( 18.36, 59.27) --
	( 18.36, 59.29) --
	( 18.36, 59.31) --
	( 18.36, 59.33) --
	( 18.36, 59.36) --
	( 18.36, 59.38) --
	( 18.36, 59.40) --
	( 18.36, 59.42) --
	( 18.36, 59.45) --
	( 18.36, 59.47) --
	( 18.36, 59.49) --
	( 18.36, 59.51) --
	( 18.36, 59.54) --
	( 18.36, 59.56) --
	( 18.36, 59.58) --
	( 18.36, 59.60) --
	( 18.36, 59.63) --
	( 18.36, 59.65) --
	( 18.36, 59.67) --
	( 18.36, 59.69) --
	( 18.36, 59.72) --
	( 18.36, 59.74) --
	( 18.36, 59.76) --
	( 18.36, 59.78) --
	( 18.36, 59.81) --
	( 18.36, 59.83) --
	( 18.36, 59.85) --
	( 18.36, 59.87) --
	( 18.36, 59.90) --
	( 18.36, 59.92) --
	( 18.36, 59.94) --
	( 18.36, 59.96) --
	( 18.36, 59.99) --
	( 18.36, 60.01) --
	( 18.36, 60.03) --
	( 18.36, 60.05) --
	( 18.36, 60.08) --
	( 18.36, 60.10) --
	( 18.36, 60.12) --
	( 18.36, 60.14) --
	( 18.36, 60.17) --
	( 18.36, 60.19) --
	( 18.36, 60.21) --
	( 18.36, 60.23) --
	( 18.36, 60.26) --
	( 18.36, 60.28) --
	( 18.36, 60.30) --
	( 18.36, 60.32) --
	( 18.35, 60.35) --
	( 18.35, 60.37) --
	( 18.35, 60.39) --
	( 18.35, 60.41) --
	( 18.35, 60.44) --
	( 18.35, 60.46) --
	( 18.35, 60.48) --
	( 18.35, 60.50) --
	( 18.34, 60.53) --
	( 18.34, 60.55) --
	( 18.34, 60.57) --
	( 18.34, 60.59) --
	( 18.34, 60.62) --
	( 18.34, 60.64) --
	( 18.33, 60.66) --
	( 18.33, 60.68) --
	( 18.33, 60.71) --
	( 18.33, 60.73) --
	( 18.33, 60.75) --
	( 18.32, 60.78) --
	( 18.32, 60.80) --
	( 18.32, 60.82) --
	( 18.32, 60.84) --
	( 18.31, 60.87) --
	( 18.31, 60.89) --
	( 18.31, 60.91) --
	( 18.31, 60.93) --
	( 18.30, 60.96) --
	( 18.30, 60.98) --
	( 18.30, 61.00) --
	( 18.29, 61.02) --
	( 18.29, 61.05) --
	( 18.29, 61.07) --
	( 18.28, 61.09) --
	( 18.28, 61.11) --
	( 18.27, 61.14) --
	( 18.27, 61.16) --
	( 18.26, 61.18) --
	( 18.26, 61.20) --
	( 18.25, 61.23) --
	( 18.25, 61.25) --
	( 18.24, 61.27) --
	( 18.24, 61.29) --
	( 18.23, 61.32) --
	( 18.23, 61.34) --
	( 18.22, 61.36) --
	( 18.21, 61.38) --
	( 18.21, 61.41) --
	( 18.20, 61.43) --
	( 18.19, 61.45) --
	( 18.18, 61.47) --
	( 18.18, 61.50) --
	( 18.17, 61.52) --
	( 18.16, 61.54) --
	( 18.15, 61.56) --
	( 18.14, 61.59) --
	( 18.13, 61.61) --
	( 18.12, 61.63) --
	( 18.11, 61.65) --
	( 18.10, 61.68) --
	( 18.09, 61.70) --
	( 18.07, 61.72) --
	( 18.06, 61.74) --
	( 18.05, 61.77) --
	( 18.03, 61.79) --
	( 18.02, 61.81) --
	( 18.01, 61.83) --
	( 17.99, 61.86) --
	( 17.97, 61.88) --
	( 17.96, 61.90) --
	( 17.94, 61.92) --
	( 17.92, 61.95) --
	( 17.90, 61.97) --
	( 17.88, 61.99) --
	( 17.86, 62.01) --
	( 17.84, 62.04) --
	( 17.82, 62.06) --
	( 17.80, 62.08) --
	( 17.77, 62.10) --
	( 17.75, 62.13) --
	( 17.72, 62.15) --
	( 17.69, 62.17) --
	( 17.67, 62.19) --
	( 17.64, 62.22) --
	( 17.61, 62.24) --
	( 17.57, 62.26) --
	( 17.54, 62.28) --
	( 17.51, 62.31) --
	( 17.47, 62.33) --
	( 17.43, 62.35) --
	( 17.39, 62.38) --
	( 17.35, 62.40) --
	( 17.31, 62.42) --
	( 17.27, 62.44) --
	( 17.22, 62.47) --
	( 17.17, 62.49) --
	( 17.12, 62.51) --
	( 17.07, 62.53) --
	( 17.02, 62.56) --
	( 16.96, 62.58) --
	( 16.90, 62.60) --
	( 16.84, 62.62) --
	( 16.78, 62.65) --
	( 16.71, 62.67) --
	( 16.64, 62.69) --
	( 16.57, 62.71) --
	( 16.50, 62.74) --
	( 16.42, 62.76) --
	( 16.34, 62.78) --
	( 16.26, 62.80) --
	( 16.17, 62.83) --
	( 16.08, 62.85) --
	( 15.98, 62.87) --
	( 15.89, 62.89) --
	( 15.78, 62.92) --
	( 15.68, 62.94) --
	( 15.56, 62.96) --
	( 15.45, 62.98) --
	( 15.33, 63.01) --
	( 15.20, 63.03) --
	( 15.20, 63.05) --
	( 15.33, 63.07) --
	( 15.45, 63.10) --
	( 15.56, 63.12) --
	( 15.68, 63.14) --
	( 15.78, 63.16) --
	( 15.89, 63.19) --
	( 15.98, 63.21) --
	( 16.08, 63.23) --
	( 16.17, 63.25) --
	( 16.26, 63.28) --
	( 16.34, 63.30) --
	( 16.42, 63.32) --
	( 16.50, 63.34) --
	( 16.57, 63.37) --
	( 16.64, 63.39) --
	( 16.71, 63.41) --
	( 16.78, 63.43) --
	( 16.84, 63.46) --
	( 16.90, 63.48) --
	( 16.96, 63.50) --
	( 17.02, 63.52) --
	( 17.07, 63.55) --
	( 17.12, 63.57) --
	( 17.17, 63.59) --
	( 17.22, 63.61) --
	( 17.27, 63.64) --
	( 17.31, 63.66) --
	( 17.35, 63.68) --
	( 17.39, 63.70) --
	( 17.43, 63.73) --
	( 17.47, 63.75) --
	( 17.51, 63.77) --
	( 17.54, 63.79) --
	( 17.57, 63.82) --
	( 17.61, 63.84) --
	( 17.64, 63.86) --
	( 17.67, 63.88) --
	( 17.69, 63.91) --
	( 17.72, 63.93) --
	( 17.75, 63.95) --
	( 17.77, 63.98) --
	( 17.80, 64.00) --
	( 17.82, 64.02) --
	( 17.84, 64.04) --
	( 17.86, 64.07) --
	( 17.88, 64.09) --
	( 17.90, 64.11) --
	( 17.92, 64.13) --
	( 17.94, 64.16) --
	( 17.96, 64.18) --
	( 17.97, 64.20) --
	( 17.99, 64.22) --
	( 18.01, 64.25) --
	( 18.02, 64.27) --
	( 18.03, 64.29) --
	( 18.05, 64.31) --
	( 18.06, 64.34) --
	( 18.07, 64.36) --
	( 18.09, 64.38) --
	( 18.10, 64.40) --
	( 18.11, 64.43) --
	( 18.12, 64.45) --
	( 18.13, 64.47) --
	( 18.14, 64.49) --
	( 18.15, 64.52) --
	( 18.16, 64.54) --
	( 18.17, 64.56) --
	( 18.18, 64.58) --
	( 18.18, 64.61) --
	( 18.19, 64.63) --
	( 18.20, 64.65) --
	( 18.21, 64.67) --
	( 18.21, 64.70) --
	( 18.22, 64.72) --
	( 18.23, 64.74) --
	( 18.23, 64.76) --
	( 18.24, 64.79) --
	( 18.24, 64.81) --
	( 18.25, 64.83) --
	( 18.25, 64.85) --
	( 18.26, 64.88) --
	( 18.26, 64.90) --
	( 18.27, 64.92) --
	( 18.27, 64.94) --
	( 18.28, 64.97) --
	( 18.28, 64.99) --
	( 18.29, 65.01) --
	( 18.29, 65.03) --
	( 18.29, 65.06) --
	( 18.30, 65.08) --
	( 18.30, 65.10) --
	( 18.30, 65.12) --
	( 18.31, 65.15) --
	( 18.31, 65.17) --
	( 18.31, 65.19) --
	( 18.31, 65.21) --
	( 18.32, 65.24) --
	( 18.32, 65.26) --
	( 18.32, 65.28) --
	( 18.32, 65.30) --
	( 18.33, 65.33) --
	( 18.33, 65.35) --
	( 18.33, 65.37) --
	( 18.33, 65.39) --
	( 18.33, 65.42) --
	( 18.34, 65.44) --
	( 18.34, 65.46) --
	( 18.34, 65.49) --
	( 18.34, 65.51) --
	( 18.34, 65.53) --
	( 18.34, 65.55) --
	( 18.35, 65.58) --
	( 18.35, 65.60) --
	( 18.35, 65.62) --
	( 18.35, 65.64) --
	( 18.35, 65.67) --
	( 18.35, 65.69) --
	( 18.35, 65.71) --
	( 18.35, 65.73) --
	( 18.36, 65.76) --
	( 18.36, 65.78) --
	( 18.36, 65.80) --
	( 18.36, 65.82) --
	( 18.36, 65.85) --
	( 18.36, 65.87) --
	( 18.36, 65.89) --
	( 18.36, 65.91) --
	( 18.36, 65.94) --
	( 18.36, 65.96) --
	( 18.36, 65.98) --
	( 18.36, 66.00) --
	( 18.36, 66.03) --
	( 18.36, 66.05) --
	( 18.36, 66.07) --
	( 18.36, 66.09) --
	( 18.36, 66.12) --
	( 18.36, 66.14) --
	( 18.36, 66.16) --
	( 18.36, 66.18) --
	( 18.36, 66.21) --
	( 18.36, 66.23) --
	( 18.36, 66.25) --
	( 18.36, 66.27) --
	( 18.36, 66.30) --
	( 18.36, 66.32) --
	( 18.36, 66.34) --
	( 18.36, 66.36) --
	( 18.36, 66.39) --
	( 18.36, 66.41) --
	( 18.36, 66.43) --
	( 18.36, 66.45) --
	( 18.36, 66.48) --
	( 18.36, 66.50) --
	( 18.36, 66.52) --
	( 18.36, 66.54) --
	( 18.36, 66.57) --
	( 18.36, 66.59) --
	( 18.36, 66.61) --
	( 18.36, 66.63) --
	( 18.36, 66.66) --
	( 18.36, 66.68) --
	( 18.36, 66.70) --
	( 18.36, 66.72) --
	( 18.36, 66.75) --
	( 18.36, 66.77) --
	( 18.36, 66.79) --
	( 18.36, 66.81) --
	( 18.36, 66.84) --
	( 18.36, 66.86) --
	( 18.36, 66.88) --
	( 18.36, 66.90) --
	( 18.36, 66.93) --
	( 18.36, 66.95) --
	( 18.36, 66.97) --
	( 18.36, 66.99) --
	( 18.36, 67.02) --
	( 18.36, 67.04) --
	( 18.36, 67.06) --
	( 18.36, 67.09) --
	( 18.36, 67.11) --
	( 18.36, 67.13) --
	( 18.36, 67.15) --
	( 18.36, 67.18) --
	( 18.36, 67.20) --
	( 18.36, 67.22) --
	( 18.36, 67.24) --
	( 18.36, 67.27) --
	( 18.36, 67.29) --
	( 18.36, 67.31) --
	( 18.36, 67.33) --
	( 18.36, 67.36) --
	( 18.36, 67.38) --
	( 18.36, 67.40) --
	( 18.36, 67.42) --
	( 18.36, 67.45) --
	( 18.36, 67.47) --
	( 18.36, 67.49) --
	( 18.36, 67.51) --
	( 18.36, 67.54) --
	( 18.36, 67.56) --
	( 18.36, 67.58) --
	( 18.36, 67.60) --
	( 18.36, 67.63) --
	( 18.36, 67.65) --
	( 18.36, 67.67) --
	( 18.36, 67.69) --
	( 18.36, 67.72) --
	( 18.36, 67.74) --
	( 18.36, 67.76) --
	( 18.36, 67.78) --
	( 18.36, 67.81) --
	( 18.36, 67.83) --
	( 18.36, 67.85) --
	( 18.36, 67.87) --
	( 18.36, 67.90) --
	( 18.36, 67.92) --
	( 18.36, 67.94) --
	( 18.36, 67.96) --
	( 18.36, 67.99) --
	( 18.36, 68.01) --
	( 18.36, 68.03) --
	( 18.36, 68.05) --
	( 18.36, 68.08) --
	( 18.36, 68.10) --
	( 18.36, 68.12) --
	( 18.36, 68.14) --
	( 18.36, 68.17) --
	( 18.36, 68.19) --
	( 18.36, 68.21) --
	( 18.36, 68.23) --
	( 18.36, 68.26) --
	( 18.36, 68.28) --
	( 18.36, 68.30) --
	( 18.36, 68.32) --
	( 18.36, 68.35) --
	( 18.36, 68.37) --
	( 18.36, 68.39) --
	( 18.36, 68.41) --
	( 18.36, 68.44) --
	( 18.36, 68.46) --
	( 18.36, 68.48) --
	( 18.36, 68.50) --
	( 18.36, 68.53) --
	( 18.36, 68.55) --
	( 18.36, 68.57) --
	( 18.36, 68.59) --
	( 18.36, 68.62) --
	( 18.36, 68.64) --
	( 18.36, 68.66) --
	( 18.36, 68.69) --
	( 18.36, 68.71) --
	( 18.36, 68.73) --
	( 18.36, 68.75) --
	( 18.36, 68.78) --
	( 18.36, 68.80) --
	( 18.36, 68.82) --
	( 18.36, 68.84) --
	( 18.36, 68.87) --
	( 18.36, 68.89) --
	( 18.36, 68.91) --
	( 18.36, 68.93) --
	( 18.36, 68.96) --
	( 18.36, 68.98) --
	( 18.36, 69.00) --
	( 18.36, 69.02) --
	( 18.36, 69.05) --
	( 18.36, 69.07) --
	( 18.36, 69.09) --
	( 18.36, 69.11) --
	( 18.36, 69.14) --
	( 18.36, 69.16) --
	( 18.36, 69.18) --
	( 18.36, 69.20) --
	( 18.36, 69.23) --
	( 18.36, 69.25) --
	( 18.36, 69.27) --
	( 18.36, 69.29) --
	( 18.36, 69.32) --
	( 18.36, 69.34) --
	( 18.36, 69.36) --
	( 18.36, 69.38) --
	( 18.36, 69.41) --
	( 18.36, 69.43) --
	( 18.36, 69.45) --
	( 18.36, 69.47) --
	( 18.36, 69.50) --
	( 18.36, 69.52) --
	( 18.36, 69.54) --
	( 18.36, 69.56) --
	( 18.36, 69.59) --
	( 18.36, 69.61) --
	( 18.36, 69.63) --
	( 18.36, 69.65) --
	( 18.36, 69.68) --
	( 18.36, 69.70) --
	( 18.36, 69.72) --
	( 18.36, 69.74) --
	( 18.36, 69.77) --
	( 18.36, 69.79) --
	( 18.36, 69.81) --
	( 18.36, 69.83) --
	( 18.36, 69.86) --
	( 18.36, 69.88) --
	( 18.36, 69.90) --
	( 18.36, 69.92) --
	( 18.36, 69.95) --
	( 18.36, 69.97) --
	( 18.36, 69.99) --
	( 18.36, 70.01) --
	( 18.36, 70.04) --
	( 18.36, 70.06) --
	( 18.36, 70.08) --
	( 18.36, 70.10) --
	( 18.36, 70.13) --
	( 18.36, 70.15) --
	( 18.36, 70.17) --
	( 18.36, 70.20) --
	( 18.36, 70.22) --
	( 18.36, 70.24) --
	( 18.36, 70.26) --
	( 18.36, 70.29) --
	( 18.36, 70.31) --
	( 18.36, 70.33) --
	( 18.36, 70.35) --
	( 18.36, 70.38) --
	( 18.36, 70.40) --
	( 18.36, 70.42) --
	( 18.36, 70.44) --
	( 18.36, 70.47) --
	( 18.36, 70.49) --
	( 18.36, 70.51) --
	( 18.36, 70.53) --
	( 18.36, 70.56) --
	( 18.36, 70.58) --
	( 18.36, 70.60) --
	( 18.36, 70.62) --
	( 18.36, 70.65) --
	( 18.36, 70.67) --
	( 18.36, 70.69) --
	( 18.36, 70.71) --
	( 18.36, 70.74) --
	( 18.36, 70.76) --
	( 18.36, 70.78) --
	( 18.36, 70.80) --
	( 18.36, 70.83) --
	( 18.36, 70.85) --
	( 18.36, 70.87) --
	( 18.36, 70.89) --
	( 18.36, 70.92) --
	( 18.36, 70.94) --
	( 18.36, 70.96) --
	( 18.36, 70.98) --
	( 18.36, 71.01) --
	( 18.36, 71.03) --
	( 18.36, 71.05) --
	( 18.36, 71.07) --
	( 18.36, 71.10) --
	( 18.36, 71.12) --
	( 18.36, 71.14) --
	( 18.36, 71.16) --
	( 18.36, 71.19) --
	( 18.36, 71.21) --
	( 18.36, 71.23) --
	( 18.36, 71.25) --
	( 18.36, 71.28) --
	( 18.36, 71.30) --
	( 18.36, 71.32) --
	( 18.36, 71.34) --
	( 18.36, 71.37) --
	( 18.36, 71.39) --
	( 18.36, 71.41) --
	( 18.36, 71.43) --
	( 18.36, 71.46) --
	( 18.36, 71.48) --
	( 18.36, 71.50) --
	( 18.36, 71.52) --
	( 18.36, 71.55) --
	( 18.36, 71.57) --
	( 18.36, 71.59) --
	( 18.36, 71.61) --
	( 18.37, 71.64) --
	( 18.37, 71.66) --
	( 18.37, 71.68) --
	( 18.37, 71.70) --
	( 18.37, 71.73) --
	( 18.37, 71.75) --
	( 18.37, 71.77) --
	( 18.37, 71.80) --
	( 18.38, 71.82) --
	( 18.38, 71.84) --
	( 18.38, 71.86) --
	( 18.38, 71.89) --
	( 18.38, 71.91) --
	( 18.38, 71.93) --
	( 18.39, 71.95) --
	( 18.39, 71.98) --
	( 18.39, 72.00) --
	( 18.39, 72.02) --
	( 18.39, 72.04) --
	( 18.40, 72.07) --
	( 18.40, 72.09) --
	( 18.40, 72.11) --
	( 18.40, 72.13) --
	( 18.41, 72.16) --
	( 18.41, 72.18) --
	( 18.41, 72.20) --
	( 18.42, 72.22) --
	( 18.42, 72.25) --
	( 18.42, 72.27) --
	( 18.43, 72.29) --
	( 18.43, 72.31) --
	( 18.43, 72.34) --
	( 18.44, 72.36) --
	( 18.44, 72.38) --
	( 18.45, 72.40) --
	( 18.45, 72.43) --
	( 18.45, 72.45) --
	( 18.46, 72.47) --
	( 18.46, 72.49) --
	( 18.47, 72.52) --
	( 18.47, 72.54) --
	( 18.48, 72.56) --
	( 18.49, 72.58) --
	( 18.49, 72.61) --
	( 18.50, 72.63) --
	( 18.51, 72.65) --
	( 18.51, 72.67) --
	( 18.52, 72.70) --
	( 18.53, 72.72) --
	( 18.53, 72.74) --
	( 18.54, 72.76) --
	( 18.55, 72.79) --
	( 18.56, 72.81) --
	( 18.57, 72.83) --
	( 18.58, 72.85) --
	( 18.59, 72.88) --
	( 18.60, 72.90) --
	( 18.61, 72.92) --
	( 18.62, 72.94) --
	( 18.63, 72.97) --
	( 18.64, 72.99) --
	( 18.66, 73.01) --
	( 18.67, 73.03) --
	( 18.68, 73.06) --
	( 18.70, 73.08) --
	( 18.71, 73.10) --
	( 18.73, 73.12) --
	( 18.74, 73.15) --
	( 18.76, 73.17) --
	( 18.78, 73.19) --
	( 18.80, 73.21) --
	( 18.82, 73.24) --
	( 18.84, 73.26) --
	( 18.86, 73.28) --
	( 18.88, 73.30) --
	( 18.90, 73.33) --
	( 18.92, 73.35) --
	( 18.95, 73.37) --
	( 18.97, 73.40) --
	( 19.00, 73.42) --
	( 19.02, 73.44) --
	( 19.05, 73.46) --
	( 19.08, 73.49) --
	( 19.11, 73.51) --
	( 19.14, 73.53) --
	( 19.18, 73.55) --
	( 19.21, 73.58) --
	( 19.25, 73.60) --
	( 19.29, 73.62) --
	( 19.33, 73.64) --
	( 19.37, 73.67) --
	( 19.41, 73.69) --
	( 19.45, 73.71) --
	( 19.50, 73.73) --
	( 19.55, 73.76) --
	( 19.60, 73.78) --
	( 19.65, 73.80) --
	( 19.70, 73.82) --
	( 19.76, 73.85) --
	( 19.82, 73.87) --
	( 19.88, 73.89) --
	( 19.94, 73.91) --
	( 20.01, 73.94) --
	( 20.07, 73.96) --
	( 20.15, 73.98) --
	( 20.22, 74.00) --
	( 20.30, 74.03) --
	( 20.38, 74.05) --
	( 20.46, 74.07) --
	( 20.55, 74.09) --
	( 20.64, 74.12) --
	( 20.73, 74.14) --
	( 20.83, 74.16) --
	( 20.94, 74.18) --
	( 21.04, 74.21) --
	( 21.15, 74.23) --
	( 21.27, 74.25) --
	( 21.39, 74.27) --
	( 21.52, 74.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (379.42,184.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  8.64, 63.04) {$N=1$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (379.42,184.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.52, 84.15) --
	( 21.39, 84.17) --
	( 21.27, 84.19) --
	( 21.15, 84.21) --
	( 21.04, 84.24) --
	( 20.94, 84.26) --
	( 20.83, 84.28) --
	( 20.73, 84.30) --
	( 20.64, 84.33) --
	( 20.55, 84.35) --
	( 20.46, 84.37) --
	( 20.38, 84.39) --
	( 20.30, 84.42) --
	( 20.22, 84.44) --
	( 20.15, 84.46) --
	( 20.07, 84.48) --
	( 20.01, 84.51) --
	( 19.94, 84.53) --
	( 19.88, 84.55) --
	( 19.82, 84.57) --
	( 19.76, 84.60) --
	( 19.70, 84.62) --
	( 19.65, 84.64) --
	( 19.60, 84.66) --
	( 19.55, 84.69) --
	( 19.50, 84.71) --
	( 19.45, 84.73) --
	( 19.41, 84.75) --
	( 19.37, 84.78) --
	( 19.33, 84.80) --
	( 19.29, 84.82) --
	( 19.25, 84.84) --
	( 19.21, 84.87) --
	( 19.18, 84.89) --
	( 19.14, 84.91) --
	( 19.11, 84.93) --
	( 19.08, 84.96) --
	( 19.05, 84.98) --
	( 19.02, 85.00) --
	( 19.00, 85.03) --
	( 18.97, 85.05) --
	( 18.95, 85.07) --
	( 18.92, 85.09) --
	( 18.90, 85.12) --
	( 18.88, 85.14) --
	( 18.86, 85.16) --
	( 18.84, 85.18) --
	( 18.82, 85.21) --
	( 18.80, 85.23) --
	( 18.78, 85.25) --
	( 18.76, 85.27) --
	( 18.74, 85.30) --
	( 18.73, 85.32) --
	( 18.71, 85.34) --
	( 18.70, 85.36) --
	( 18.68, 85.39) --
	( 18.67, 85.41) --
	( 18.66, 85.43) --
	( 18.64, 85.45) --
	( 18.63, 85.48) --
	( 18.62, 85.50) --
	( 18.61, 85.52) --
	( 18.60, 85.54) --
	( 18.59, 85.57) --
	( 18.58, 85.59) --
	( 18.57, 85.61) --
	( 18.56, 85.63) --
	( 18.55, 85.66) --
	( 18.54, 85.68) --
	( 18.53, 85.70) --
	( 18.53, 85.72) --
	( 18.52, 85.75) --
	( 18.51, 85.77) --
	( 18.51, 85.79) --
	( 18.50, 85.81) --
	( 18.49, 85.84) --
	( 18.49, 85.86) --
	( 18.48, 85.88) --
	( 18.47, 85.90) --
	( 18.47, 85.93) --
	( 18.46, 85.95) --
	( 18.46, 85.97) --
	( 18.45, 85.99) --
	( 18.45, 86.02) --
	( 18.45, 86.04) --
	( 18.44, 86.06) --
	( 18.44, 86.08) --
	( 18.43, 86.11) --
	( 18.43, 86.13) --
	( 18.43, 86.15) --
	( 18.42, 86.17) --
	( 18.42, 86.20) --
	( 18.42, 86.22) --
	( 18.41, 86.24) --
	( 18.41, 86.26) --
	( 18.41, 86.29) --
	( 18.40, 86.31) --
	( 18.40, 86.33) --
	( 18.40, 86.35) --
	( 18.40, 86.38) --
	( 18.39, 86.40) --
	( 18.39, 86.42) --
	( 18.39, 86.44) --
	( 18.39, 86.47) --
	( 18.39, 86.49) --
	( 18.38, 86.51) --
	( 18.38, 86.53) --
	( 18.38, 86.56) --
	( 18.38, 86.58) --
	( 18.38, 86.60) --
	( 18.38, 86.63) --
	( 18.37, 86.65) --
	( 18.37, 86.67) --
	( 18.37, 86.69) --
	( 18.37, 86.72) --
	( 18.37, 86.74) --
	( 18.37, 86.76) --
	( 18.37, 86.78) --
	( 18.37, 86.81) --
	( 18.36, 86.83) --
	( 18.36, 86.85) --
	( 18.36, 86.87) --
	( 18.36, 86.90) --
	( 18.36, 86.92) --
	( 18.36, 86.94) --
	( 18.36, 86.96) --
	( 18.36, 86.99) --
	( 18.36, 87.01) --
	( 18.36, 87.03) --
	( 18.36, 87.05) --
	( 18.36, 87.08) --
	( 18.36, 87.10) --
	( 18.36, 87.12) --
	( 18.36, 87.14) --
	( 18.36, 87.17) --
	( 18.36, 87.19) --
	( 18.36, 87.21) --
	( 18.36, 87.23) --
	( 18.36, 87.26) --
	( 18.36, 87.28) --
	( 18.36, 87.30) --
	( 18.36, 87.32) --
	( 18.36, 87.35) --
	( 18.36, 87.37) --
	( 18.36, 87.39) --
	( 18.36, 87.41) --
	( 18.36, 87.44) --
	( 18.36, 87.46) --
	( 18.36, 87.48) --
	( 18.36, 87.50) --
	( 18.36, 87.53) --
	( 18.36, 87.55) --
	( 18.36, 87.57) --
	( 18.36, 87.59) --
	( 18.36, 87.62) --
	( 18.36, 87.64) --
	( 18.36, 87.66) --
	( 18.36, 87.68) --
	( 18.36, 87.71) --
	( 18.36, 87.73) --
	( 18.36, 87.75) --
	( 18.36, 87.77) --
	( 18.36, 87.80) --
	( 18.36, 87.82) --
	( 18.36, 87.84) --
	( 18.36, 87.86) --
	( 18.36, 87.89) --
	( 18.36, 87.91) --
	( 18.36, 87.93) --
	( 18.36, 87.95) --
	( 18.36, 87.98) --
	( 18.36, 88.00) --
	( 18.36, 88.02) --
	( 18.36, 88.04) --
	( 18.36, 88.07) --
	( 18.36, 88.09) --
	( 18.36, 88.11) --
	( 18.36, 88.13) --
	( 18.36, 88.16) --
	( 18.36, 88.18) --
	( 18.36, 88.20) --
	( 18.36, 88.23) --
	( 18.36, 88.25) --
	( 18.36, 88.27) --
	( 18.36, 88.29) --
	( 18.36, 88.32) --
	( 18.36, 88.34) --
	( 18.36, 88.36) --
	( 18.36, 88.38) --
	( 18.36, 88.41) --
	( 18.36, 88.43) --
	( 18.36, 88.45) --
	( 18.36, 88.47) --
	( 18.36, 88.50) --
	( 18.36, 88.52) --
	( 18.36, 88.54) --
	( 18.36, 88.56) --
	( 18.36, 88.59) --
	( 18.36, 88.61) --
	( 18.36, 88.63) --
	( 18.36, 88.65) --
	( 18.36, 88.68) --
	( 18.36, 88.70) --
	( 18.36, 88.72) --
	( 18.36, 88.74) --
	( 18.36, 88.77) --
	( 18.36, 88.79) --
	( 18.36, 88.81) --
	( 18.36, 88.83) --
	( 18.36, 88.86) --
	( 18.36, 88.88) --
	( 18.36, 88.90) --
	( 18.36, 88.92) --
	( 18.36, 88.95) --
	( 18.36, 88.97) --
	( 18.36, 88.99) --
	( 18.36, 89.01) --
	( 18.36, 89.04) --
	( 18.36, 89.06) --
	( 18.36, 89.08) --
	( 18.36, 89.10) --
	( 18.36, 89.13) --
	( 18.36, 89.15) --
	( 18.36, 89.17) --
	( 18.36, 89.19) --
	( 18.36, 89.22) --
	( 18.36, 89.24) --
	( 18.36, 89.26) --
	( 18.36, 89.28) --
	( 18.36, 89.31) --
	( 18.36, 89.33) --
	( 18.36, 89.35) --
	( 18.36, 89.37) --
	( 18.36, 89.40) --
	( 18.36, 89.42) --
	( 18.36, 89.44) --
	( 18.36, 89.46) --
	( 18.36, 89.49) --
	( 18.36, 89.51) --
	( 18.36, 89.53) --
	( 18.36, 89.55) --
	( 18.36, 89.58) --
	( 18.36, 89.60) --
	( 18.36, 89.62) --
	( 18.36, 89.64) --
	( 18.36, 89.67) --
	( 18.36, 89.69) --
	( 18.36, 89.71) --
	( 18.36, 89.74) --
	( 18.36, 89.76) --
	( 18.36, 89.78) --
	( 18.36, 89.80) --
	( 18.36, 89.83) --
	( 18.36, 89.85) --
	( 18.36, 89.87) --
	( 18.36, 89.89) --
	( 18.36, 89.92) --
	( 18.36, 89.94) --
	( 18.36, 89.96) --
	( 18.36, 89.98) --
	( 18.36, 90.01) --
	( 18.36, 90.03) --
	( 18.36, 90.05) --
	( 18.36, 90.07) --
	( 18.36, 90.10) --
	( 18.36, 90.12) --
	( 18.36, 90.14) --
	( 18.36, 90.16) --
	( 18.36, 90.19) --
	( 18.36, 90.21) --
	( 18.36, 90.23) --
	( 18.36, 90.25) --
	( 18.36, 90.28) --
	( 18.36, 90.30) --
	( 18.36, 90.32) --
	( 18.36, 90.34) --
	( 18.36, 90.37) --
	( 18.36, 90.39) --
	( 18.36, 90.41) --
	( 18.36, 90.43) --
	( 18.36, 90.46) --
	( 18.36, 90.48) --
	( 18.36, 90.50) --
	( 18.36, 90.52) --
	( 18.36, 90.55) --
	( 18.36, 90.57) --
	( 18.36, 90.59) --
	( 18.36, 90.61) --
	( 18.36, 90.64) --
	( 18.36, 90.66) --
	( 18.36, 90.68) --
	( 18.36, 90.70) --
	( 18.36, 90.73) --
	( 18.36, 90.75) --
	( 18.36, 90.77) --
	( 18.36, 90.79) --
	( 18.36, 90.82) --
	( 18.36, 90.84) --
	( 18.36, 90.86) --
	( 18.36, 90.88) --
	( 18.36, 90.91) --
	( 18.36, 90.93) --
	( 18.36, 90.95) --
	( 18.36, 90.97) --
	( 18.36, 91.00) --
	( 18.36, 91.02) --
	( 18.36, 91.04) --
	( 18.36, 91.06) --
	( 18.36, 91.09) --
	( 18.36, 91.11) --
	( 18.36, 91.13) --
	( 18.36, 91.15) --
	( 18.36, 91.18) --
	( 18.36, 91.20) --
	( 18.36, 91.22) --
	( 18.36, 91.24) --
	( 18.36, 91.27) --
	( 18.36, 91.29) --
	( 18.36, 91.31) --
	( 18.36, 91.34) --
	( 18.36, 91.36) --
	( 18.36, 91.38) --
	( 18.36, 91.40) --
	( 18.36, 91.43) --
	( 18.36, 91.45) --
	( 18.36, 91.47) --
	( 18.36, 91.49) --
	( 18.36, 91.52) --
	( 18.36, 91.54) --
	( 18.36, 91.56) --
	( 18.36, 91.58) --
	( 18.36, 91.61) --
	( 18.36, 91.63) --
	( 18.36, 91.65) --
	( 18.36, 91.67) --
	( 18.36, 91.70) --
	( 18.36, 91.72) --
	( 18.36, 91.74) --
	( 18.36, 91.76) --
	( 18.36, 91.79) --
	( 18.36, 91.81) --
	( 18.36, 91.83) --
	( 18.36, 91.85) --
	( 18.36, 91.88) --
	( 18.36, 91.90) --
	( 18.36, 91.92) --
	( 18.36, 91.94) --
	( 18.36, 91.97) --
	( 18.36, 91.99) --
	( 18.36, 92.01) --
	( 18.36, 92.03) --
	( 18.36, 92.06) --
	( 18.36, 92.08) --
	( 18.36, 92.10) --
	( 18.36, 92.12) --
	( 18.36, 92.15) --
	( 18.36, 92.17) --
	( 18.36, 92.19) --
	( 18.36, 92.21) --
	( 18.36, 92.24) --
	( 18.36, 92.26) --
	( 18.36, 92.28) --
	( 18.36, 92.30) --
	( 18.36, 92.33) --
	( 18.36, 92.35) --
	( 18.36, 92.37) --
	( 18.36, 92.39) --
	( 18.36, 92.42) --
	( 18.36, 92.44) --
	( 18.36, 92.46) --
	( 18.36, 92.48) --
	( 18.36, 92.51) --
	( 18.36, 92.53) --
	( 18.36, 92.55) --
	( 18.36, 92.57) --
	( 18.36, 92.60) --
	( 18.36, 92.62) --
	( 18.36, 92.64) --
	( 18.36, 92.66) --
	( 18.36, 92.69) --
	( 18.35, 92.71) --
	( 18.35, 92.73) --
	( 18.35, 92.75) --
	( 18.35, 92.78) --
	( 18.35, 92.80) --
	( 18.35, 92.82) --
	( 18.35, 92.84) --
	( 18.35, 92.87) --
	( 18.34, 92.89) --
	( 18.34, 92.91) --
	( 18.34, 92.94) --
	( 18.34, 92.96) --
	( 18.34, 92.98) --
	( 18.34, 93.00) --
	( 18.33, 93.03) --
	( 18.33, 93.05) --
	( 18.33, 93.07) --
	( 18.33, 93.09) --
	( 18.33, 93.12) --
	( 18.32, 93.14) --
	( 18.32, 93.16) --
	( 18.32, 93.18) --
	( 18.32, 93.21) --
	( 18.31, 93.23) --
	( 18.31, 93.25) --
	( 18.31, 93.27) --
	( 18.31, 93.30) --
	( 18.30, 93.32) --
	( 18.30, 93.34) --
	( 18.30, 93.36) --
	( 18.29, 93.39) --
	( 18.29, 93.41) --
	( 18.29, 93.43) --
	( 18.28, 93.45) --
	( 18.28, 93.48) --
	( 18.27, 93.50) --
	( 18.27, 93.52) --
	( 18.26, 93.54) --
	( 18.26, 93.57) --
	( 18.25, 93.59) --
	( 18.25, 93.61) --
	( 18.24, 93.63) --
	( 18.24, 93.66) --
	( 18.23, 93.68) --
	( 18.23, 93.70) --
	( 18.22, 93.72) --
	( 18.21, 93.75) --
	( 18.21, 93.77) --
	( 18.20, 93.79) --
	( 18.19, 93.81) --
	( 18.18, 93.84) --
	( 18.18, 93.86) --
	( 18.17, 93.88) --
	( 18.16, 93.90) --
	( 18.15, 93.93) --
	( 18.14, 93.95) --
	( 18.13, 93.97) --
	( 18.12, 93.99) --
	( 18.11, 94.02) --
	( 18.10, 94.04) --
	( 18.09, 94.06) --
	( 18.07, 94.08) --
	( 18.06, 94.11) --
	( 18.05, 94.13) --
	( 18.03, 94.15) --
	( 18.02, 94.17) --
	( 18.01, 94.20) --
	( 17.99, 94.22) --
	( 17.97, 94.24) --
	( 17.96, 94.26) --
	( 17.94, 94.29) --
	( 17.92, 94.31) --
	( 17.90, 94.33) --
	( 17.88, 94.35) --
	( 17.86, 94.38) --
	( 17.84, 94.40) --
	( 17.82, 94.42) --
	( 17.80, 94.45) --
	( 17.77, 94.47) --
	( 17.75, 94.49) --
	( 17.72, 94.51) --
	( 17.69, 94.54) --
	( 17.67, 94.56) --
	( 17.64, 94.58) --
	( 17.61, 94.60) --
	( 17.57, 94.63) --
	( 17.54, 94.65) --
	( 17.51, 94.67) --
	( 17.47, 94.69) --
	( 17.43, 94.72) --
	( 17.39, 94.74) --
	( 17.35, 94.76) --
	( 17.31, 94.78) --
	( 17.27, 94.81) --
	( 17.22, 94.83) --
	( 17.17, 94.85) --
	( 17.12, 94.87) --
	( 17.07, 94.90) --
	( 17.02, 94.92) --
	( 16.96, 94.94) --
	( 16.90, 94.96) --
	( 16.84, 94.99) --
	( 16.78, 95.01) --
	( 16.71, 95.03) --
	( 16.64, 95.05) --
	( 16.57, 95.08) --
	( 16.50, 95.10) --
	( 16.42, 95.12) --
	( 16.34, 95.14) --
	( 16.26, 95.17) --
	( 16.17, 95.19) --
	( 16.08, 95.21) --
	( 15.98, 95.23) --
	( 15.89, 95.26) --
	( 15.78, 95.28) --
	( 15.68, 95.30) --
	( 15.56, 95.32) --
	( 15.45, 95.35) --
	( 15.33, 95.37) --
	( 15.20, 95.39) --
	( 15.20, 95.41) --
	( 15.33, 95.44) --
	( 15.45, 95.46) --
	( 15.56, 95.48) --
	( 15.68, 95.50) --
	( 15.78, 95.53) --
	( 15.89, 95.55) --
	( 15.98, 95.57) --
	( 16.08, 95.59) --
	( 16.17, 95.62) --
	( 16.26, 95.64) --
	( 16.34, 95.66) --
	( 16.42, 95.68) --
	( 16.50, 95.71) --
	( 16.57, 95.73) --
	( 16.64, 95.75) --
	( 16.71, 95.77) --
	( 16.78, 95.80) --
	( 16.84, 95.82) --
	( 16.90, 95.84) --
	( 16.96, 95.86) --
	( 17.02, 95.89) --
	( 17.07, 95.91) --
	( 17.12, 95.93) --
	( 17.17, 95.95) --
	( 17.22, 95.98) --
	( 17.27, 96.00) --
	( 17.31, 96.02) --
	( 17.35, 96.05) --
	( 17.39, 96.07) --
	( 17.43, 96.09) --
	( 17.47, 96.11) --
	( 17.51, 96.14) --
	( 17.54, 96.16) --
	( 17.57, 96.18) --
	( 17.61, 96.20) --
	( 17.64, 96.23) --
	( 17.67, 96.25) --
	( 17.69, 96.27) --
	( 17.72, 96.29) --
	( 17.75, 96.32) --
	( 17.77, 96.34) --
	( 17.80, 96.36) --
	( 17.82, 96.38) --
	( 17.84, 96.41) --
	( 17.86, 96.43) --
	( 17.88, 96.45) --
	( 17.90, 96.47) --
	( 17.92, 96.50) --
	( 17.94, 96.52) --
	( 17.96, 96.54) --
	( 17.97, 96.56) --
	( 17.99, 96.59) --
	( 18.01, 96.61) --
	( 18.02, 96.63) --
	( 18.03, 96.65) --
	( 18.05, 96.68) --
	( 18.06, 96.70) --
	( 18.07, 96.72) --
	( 18.09, 96.74) --
	( 18.10, 96.77) --
	( 18.11, 96.79) --
	( 18.12, 96.81) --
	( 18.13, 96.83) --
	( 18.14, 96.86) --
	( 18.15, 96.88) --
	( 18.16, 96.90) --
	( 18.17, 96.92) --
	( 18.18, 96.95) --
	( 18.18, 96.97) --
	( 18.19, 96.99) --
	( 18.20, 97.01) --
	( 18.21, 97.04) --
	( 18.21, 97.06) --
	( 18.22, 97.08) --
	( 18.23, 97.10) --
	( 18.23, 97.13) --
	( 18.24, 97.15) --
	( 18.24, 97.17) --
	( 18.25, 97.19) --
	( 18.25, 97.22) --
	( 18.26, 97.24) --
	( 18.26, 97.26) --
	( 18.27, 97.28) --
	( 18.27, 97.31) --
	( 18.28, 97.33) --
	( 18.28, 97.35) --
	( 18.29, 97.37) --
	( 18.29, 97.40) --
	( 18.29, 97.42) --
	( 18.30, 97.44) --
	( 18.30, 97.46) --
	( 18.30, 97.49) --
	( 18.31, 97.51) --
	( 18.31, 97.53) --
	( 18.31, 97.55) --
	( 18.31, 97.58) --
	( 18.32, 97.60) --
	( 18.32, 97.62) --
	( 18.32, 97.65) --
	( 18.32, 97.67) --
	( 18.33, 97.69) --
	( 18.33, 97.71) --
	( 18.33, 97.74) --
	( 18.33, 97.76) --
	( 18.33, 97.78) --
	( 18.34, 97.80) --
	( 18.34, 97.83) --
	( 18.34, 97.85) --
	( 18.34, 97.87) --
	( 18.34, 97.89) --
	( 18.34, 97.92) --
	( 18.35, 97.94) --
	( 18.35, 97.96) --
	( 18.35, 97.98) --
	( 18.35, 98.01) --
	( 18.35, 98.03) --
	( 18.35, 98.05) --
	( 18.35, 98.07) --
	( 18.35, 98.10) --
	( 18.36, 98.12) --
	( 18.36, 98.14) --
	( 18.36, 98.16) --
	( 18.36, 98.19) --
	( 18.36, 98.21) --
	( 18.36, 98.23) --
	( 18.36, 98.25) --
	( 18.36, 98.28) --
	( 18.36, 98.30) --
	( 18.36, 98.32) --
	( 18.36, 98.34) --
	( 18.36, 98.37) --
	( 18.36, 98.39) --
	( 18.36, 98.41) --
	( 18.36, 98.43) --
	( 18.36, 98.46) --
	( 18.36, 98.48) --
	( 18.36, 98.50) --
	( 18.36, 98.52) --
	( 18.36, 98.55) --
	( 18.36, 98.57) --
	( 18.36, 98.59) --
	( 18.36, 98.61) --
	( 18.36, 98.64) --
	( 18.36, 98.66) --
	( 18.36, 98.68) --
	( 18.36, 98.70) --
	( 18.36, 98.73) --
	( 18.36, 98.75) --
	( 18.36, 98.77) --
	( 18.36, 98.79) --
	( 18.36, 98.82) --
	( 18.36, 98.84) --
	( 18.36, 98.86) --
	( 18.36, 98.88) --
	( 18.36, 98.91) --
	( 18.36, 98.93) --
	( 18.36, 98.95) --
	( 18.36, 98.97) --
	( 18.36, 99.00) --
	( 18.36, 99.02) --
	( 18.36, 99.04) --
	( 18.36, 99.06) --
	( 18.36, 99.09) --
	( 18.36, 99.11) --
	( 18.36, 99.13) --
	( 18.36, 99.16) --
	( 18.36, 99.18) --
	( 18.36, 99.20) --
	( 18.36, 99.22) --
	( 18.36, 99.25) --
	( 18.36, 99.27) --
	( 18.36, 99.29) --
	( 18.36, 99.31) --
	( 18.36, 99.34) --
	( 18.36, 99.36) --
	( 18.36, 99.38) --
	( 18.36, 99.40) --
	( 18.36, 99.43) --
	( 18.36, 99.45) --
	( 18.36, 99.47) --
	( 18.36, 99.49) --
	( 18.36, 99.52) --
	( 18.36, 99.54) --
	( 18.36, 99.56) --
	( 18.36, 99.58) --
	( 18.36, 99.61) --
	( 18.36, 99.63) --
	( 18.36, 99.65) --
	( 18.36, 99.67) --
	( 18.36, 99.70) --
	( 18.36, 99.72) --
	( 18.36, 99.74) --
	( 18.36, 99.76) --
	( 18.36, 99.79) --
	( 18.36, 99.81) --
	( 18.36, 99.83) --
	( 18.36, 99.85) --
	( 18.36, 99.88) --
	( 18.36, 99.90) --
	( 18.36, 99.92) --
	( 18.36, 99.94) --
	( 18.36, 99.97) --
	( 18.36, 99.99) --
	( 18.36,100.01) --
	( 18.36,100.03) --
	( 18.36,100.06) --
	( 18.36,100.08) --
	( 18.36,100.10) --
	( 18.36,100.12) --
	( 18.36,100.15) --
	( 18.36,100.17) --
	( 18.36,100.19) --
	( 18.36,100.21) --
	( 18.36,100.24) --
	( 18.36,100.26) --
	( 18.36,100.28) --
	( 18.36,100.30) --
	( 18.36,100.33) --
	( 18.36,100.35) --
	( 18.36,100.37) --
	( 18.36,100.39) --
	( 18.36,100.42) --
	( 18.36,100.44) --
	( 18.36,100.46) --
	( 18.36,100.48) --
	( 18.36,100.51) --
	( 18.36,100.53) --
	( 18.36,100.55) --
	( 18.36,100.57) --
	( 18.36,100.60) --
	( 18.36,100.62) --
	( 18.36,100.64) --
	( 18.36,100.66) --
	( 18.36,100.69) --
	( 18.36,100.71) --
	( 18.36,100.73) --
	( 18.36,100.76) --
	( 18.36,100.78) --
	( 18.36,100.80) --
	( 18.36,100.82) --
	( 18.36,100.85) --
	( 18.36,100.87) --
	( 18.36,100.89) --
	( 18.36,100.91) --
	( 18.36,100.94) --
	( 18.36,100.96) --
	( 18.36,100.98) --
	( 18.36,101.00) --
	( 18.36,101.03) --
	( 18.36,101.05) --
	( 18.36,101.07) --
	( 18.36,101.09) --
	( 18.36,101.12) --
	( 18.36,101.14) --
	( 18.36,101.16) --
	( 18.36,101.18) --
	( 18.36,101.21) --
	( 18.36,101.23) --
	( 18.36,101.25) --
	( 18.36,101.27) --
	( 18.36,101.30) --
	( 18.36,101.32) --
	( 18.36,101.34) --
	( 18.36,101.36) --
	( 18.36,101.39) --
	( 18.36,101.41) --
	( 18.36,101.43) --
	( 18.36,101.45) --
	( 18.36,101.48) --
	( 18.36,101.50) --
	( 18.36,101.52) --
	( 18.36,101.54) --
	( 18.36,101.57) --
	( 18.36,101.59) --
	( 18.36,101.61) --
	( 18.36,101.63) --
	( 18.36,101.66) --
	( 18.36,101.68) --
	( 18.36,101.70) --
	( 18.36,101.72) --
	( 18.36,101.75) --
	( 18.36,101.77) --
	( 18.36,101.79) --
	( 18.36,101.81) --
	( 18.36,101.84) --
	( 18.36,101.86) --
	( 18.36,101.88) --
	( 18.36,101.90) --
	( 18.36,101.93) --
	( 18.36,101.95) --
	( 18.36,101.97) --
	( 18.36,101.99) --
	( 18.36,102.02) --
	( 18.36,102.04) --
	( 18.36,102.06) --
	( 18.36,102.08) --
	( 18.36,102.11) --
	( 18.36,102.13) --
	( 18.36,102.15) --
	( 18.36,102.17) --
	( 18.36,102.20) --
	( 18.36,102.22) --
	( 18.36,102.24) --
	( 18.36,102.26) --
	( 18.36,102.29) --
	( 18.36,102.31) --
	( 18.36,102.33) --
	( 18.36,102.36) --
	( 18.36,102.38) --
	( 18.36,102.40) --
	( 18.36,102.42) --
	( 18.36,102.45) --
	( 18.36,102.47) --
	( 18.36,102.49) --
	( 18.36,102.51) --
	( 18.36,102.54) --
	( 18.36,102.56) --
	( 18.36,102.58) --
	( 18.36,102.60) --
	( 18.36,102.63) --
	( 18.36,102.65) --
	( 18.36,102.67) --
	( 18.36,102.69) --
	( 18.36,102.72) --
	( 18.36,102.74) --
	( 18.36,102.76) --
	( 18.36,102.78) --
	( 18.36,102.81) --
	( 18.36,102.83) --
	( 18.36,102.85) --
	( 18.36,102.87) --
	( 18.36,102.90) --
	( 18.36,102.92) --
	( 18.36,102.94) --
	( 18.36,102.96) --
	( 18.36,102.99) --
	( 18.36,103.01) --
	( 18.36,103.03) --
	( 18.36,103.05) --
	( 18.36,103.08) --
	( 18.36,103.10) --
	( 18.36,103.12) --
	( 18.36,103.14) --
	( 18.36,103.17) --
	( 18.36,103.19) --
	( 18.36,103.21) --
	( 18.36,103.23) --
	( 18.36,103.26) --
	( 18.36,103.28) --
	( 18.36,103.30) --
	( 18.36,103.32) --
	( 18.36,103.35) --
	( 18.36,103.37) --
	( 18.36,103.39) --
	( 18.36,103.41) --
	( 18.36,103.44) --
	( 18.36,103.46) --
	( 18.36,103.48) --
	( 18.36,103.50) --
	( 18.36,103.53) --
	( 18.36,103.55) --
	( 18.36,103.57) --
	( 18.36,103.59) --
	( 18.36,103.62) --
	( 18.36,103.64) --
	( 18.36,103.66) --
	( 18.36,103.68) --
	( 18.36,103.71) --
	( 18.36,103.73) --
	( 18.36,103.75) --
	( 18.36,103.77) --
	( 18.36,103.80) --
	( 18.36,103.82) --
	( 18.36,103.84) --
	( 18.36,103.87) --
	( 18.36,103.89) --
	( 18.36,103.91) --
	( 18.36,103.93) --
	( 18.36,103.96) --
	( 18.36,103.98) --
	( 18.37,104.00) --
	( 18.37,104.02) --
	( 18.37,104.05) --
	( 18.37,104.07) --
	( 18.37,104.09) --
	( 18.37,104.11) --
	( 18.37,104.14) --
	( 18.37,104.16) --
	( 18.38,104.18) --
	( 18.38,104.20) --
	( 18.38,104.23) --
	( 18.38,104.25) --
	( 18.38,104.27) --
	( 18.38,104.29) --
	( 18.39,104.32) --
	( 18.39,104.34) --
	( 18.39,104.36) --
	( 18.39,104.38) --
	( 18.39,104.41) --
	( 18.40,104.43) --
	( 18.40,104.45) --
	( 18.40,104.47) --
	( 18.40,104.50) --
	( 18.41,104.52) --
	( 18.41,104.54) --
	( 18.41,104.56) --
	( 18.42,104.59) --
	( 18.42,104.61) --
	( 18.42,104.63) --
	( 18.43,104.65) --
	( 18.43,104.68) --
	( 18.43,104.70) --
	( 18.44,104.72) --
	( 18.44,104.74) --
	( 18.45,104.77) --
	( 18.45,104.79) --
	( 18.45,104.81) --
	( 18.46,104.83) --
	( 18.46,104.86) --
	( 18.47,104.88) --
	( 18.47,104.90) --
	( 18.48,104.92) --
	( 18.49,104.95) --
	( 18.49,104.97) --
	( 18.50,104.99) --
	( 18.51,105.01) --
	( 18.51,105.04) --
	( 18.52,105.06) --
	( 18.53,105.08) --
	( 18.53,105.10) --
	( 18.54,105.13) --
	( 18.55,105.15) --
	( 18.56,105.17) --
	( 18.57,105.19) --
	( 18.58,105.22) --
	( 18.59,105.24) --
	( 18.60,105.26) --
	( 18.61,105.28) --
	( 18.62,105.31) --
	( 18.63,105.33) --
	( 18.64,105.35) --
	( 18.66,105.37) --
	( 18.67,105.40) --
	( 18.68,105.42) --
	( 18.70,105.44) --
	( 18.71,105.47) --
	( 18.73,105.49) --
	( 18.74,105.51) --
	( 18.76,105.53) --
	( 18.78,105.56) --
	( 18.80,105.58) --
	( 18.82,105.60) --
	( 18.84,105.62) --
	( 18.86,105.65) --
	( 18.88,105.67) --
	( 18.90,105.69) --
	( 18.92,105.71) --
	( 18.95,105.74) --
	( 18.97,105.76) --
	( 19.00,105.78) --
	( 19.02,105.80) --
	( 19.05,105.83) --
	( 19.08,105.85) --
	( 19.11,105.87) --
	( 19.14,105.89) --
	( 19.18,105.92) --
	( 19.21,105.94) --
	( 19.25,105.96) --
	( 19.29,105.98) --
	( 19.33,106.01) --
	( 19.37,106.03) --
	( 19.41,106.05) --
	( 19.45,106.07) --
	( 19.50,106.10) --
	( 19.55,106.12) --
	( 19.60,106.14) --
	( 19.65,106.16) --
	( 19.70,106.19) --
	( 19.76,106.21) --
	( 19.82,106.23) --
	( 19.88,106.25) --
	( 19.94,106.28) --
	( 20.01,106.30) --
	( 20.07,106.32) --
	( 20.15,106.34) --
	( 20.22,106.37) --
	( 20.30,106.39) --
	( 20.38,106.41) --
	( 20.46,106.43) --
	( 20.55,106.46) --
	( 20.64,106.48) --
	( 20.73,106.50) --
	( 20.83,106.52) --
	( 20.94,106.55) --
	( 21.04,106.57) --
	( 21.15,106.59) --
	( 21.27,106.61) --
	( 21.39,106.64) --
	( 21.52,106.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (379.42,184.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  8.64, 95.40) {$N=2$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (379.42,184.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.52,116.51) --
	( 21.39,116.53) --
	( 21.27,116.55) --
	( 21.15,116.58) --
	( 21.04,116.60) --
	( 20.94,116.62) --
	( 20.83,116.64) --
	( 20.73,116.67) --
	( 20.64,116.69) --
	( 20.55,116.71) --
	( 20.46,116.73) --
	( 20.38,116.76) --
	( 20.30,116.78) --
	( 20.22,116.80) --
	( 20.15,116.82) --
	( 20.07,116.85) --
	( 20.01,116.87) --
	( 19.94,116.89) --
	( 19.88,116.91) --
	( 19.82,116.94) --
	( 19.76,116.96) --
	( 19.70,116.98) --
	( 19.65,117.00) --
	( 19.60,117.03) --
	( 19.55,117.05) --
	( 19.50,117.07) --
	( 19.45,117.09) --
	( 19.41,117.12) --
	( 19.37,117.14) --
	( 19.33,117.16) --
	( 19.29,117.19) --
	( 19.25,117.21) --
	( 19.21,117.23) --
	( 19.18,117.25) --
	( 19.14,117.28) --
	( 19.11,117.30) --
	( 19.08,117.32) --
	( 19.05,117.34) --
	( 19.02,117.37) --
	( 19.00,117.39) --
	( 18.97,117.41) --
	( 18.95,117.43) --
	( 18.92,117.46) --
	( 18.90,117.48) --
	( 18.88,117.50) --
	( 18.86,117.52) --
	( 18.84,117.55) --
	( 18.82,117.57) --
	( 18.80,117.59) --
	( 18.78,117.61) --
	( 18.76,117.64) --
	( 18.74,117.66) --
	( 18.73,117.68) --
	( 18.71,117.70) --
	( 18.70,117.73) --
	( 18.68,117.75) --
	( 18.67,117.77) --
	( 18.66,117.79) --
	( 18.64,117.82) --
	( 18.63,117.84) --
	( 18.62,117.86) --
	( 18.61,117.88) --
	( 18.60,117.91) --
	( 18.59,117.93) --
	( 18.58,117.95) --
	( 18.57,117.97) --
	( 18.56,118.00) --
	( 18.55,118.02) --
	( 18.54,118.04) --
	( 18.53,118.06) --
	( 18.53,118.09) --
	( 18.52,118.11) --
	( 18.51,118.13) --
	( 18.51,118.15) --
	( 18.50,118.18) --
	( 18.49,118.20) --
	( 18.49,118.22) --
	( 18.48,118.24) --
	( 18.47,118.27) --
	( 18.47,118.29) --
	( 18.46,118.31) --
	( 18.46,118.33) --
	( 18.45,118.36) --
	( 18.45,118.38) --
	( 18.45,118.40) --
	( 18.44,118.42) --
	( 18.44,118.45) --
	( 18.43,118.47) --
	( 18.43,118.49) --
	( 18.43,118.51) --
	( 18.42,118.54) --
	( 18.42,118.56) --
	( 18.42,118.58) --
	( 18.41,118.60) --
	( 18.41,118.63) --
	( 18.41,118.65) --
	( 18.40,118.67) --
	( 18.40,118.70) --
	( 18.40,118.72) --
	( 18.40,118.74) --
	( 18.39,118.76) --
	( 18.39,118.79) --
	( 18.39,118.81) --
	( 18.39,118.83) --
	( 18.39,118.85) --
	( 18.38,118.88) --
	( 18.38,118.90) --
	( 18.38,118.92) --
	( 18.38,118.94) --
	( 18.38,118.97) --
	( 18.38,118.99) --
	( 18.37,119.01) --
	( 18.37,119.03) --
	( 18.37,119.06) --
	( 18.37,119.08) --
	( 18.37,119.10) --
	( 18.37,119.12) --
	( 18.37,119.15) --
	( 18.37,119.17) --
	( 18.36,119.19) --
	( 18.36,119.21) --
	( 18.36,119.24) --
	( 18.36,119.26) --
	( 18.36,119.28) --
	( 18.36,119.30) --
	( 18.36,119.33) --
	( 18.36,119.35) --
	( 18.36,119.37) --
	( 18.36,119.39) --
	( 18.36,119.42) --
	( 18.36,119.44) --
	( 18.36,119.46) --
	( 18.36,119.48) --
	( 18.36,119.51) --
	( 18.36,119.53) --
	( 18.36,119.55) --
	( 18.36,119.57) --
	( 18.36,119.60) --
	( 18.36,119.62) --
	( 18.36,119.64) --
	( 18.36,119.66) --
	( 18.36,119.69) --
	( 18.36,119.71) --
	( 18.36,119.73) --
	( 18.36,119.75) --
	( 18.36,119.78) --
	( 18.36,119.80) --
	( 18.36,119.82) --
	( 18.36,119.84) --
	( 18.36,119.87) --
	( 18.36,119.89) --
	( 18.36,119.91) --
	( 18.36,119.93) --
	( 18.36,119.96) --
	( 18.36,119.98) --
	( 18.36,120.00) --
	( 18.36,120.02) --
	( 18.36,120.05) --
	( 18.36,120.07) --
	( 18.36,120.09) --
	( 18.36,120.11) --
	( 18.36,120.14) --
	( 18.36,120.16) --
	( 18.36,120.18) --
	( 18.36,120.20) --
	( 18.36,120.23) --
	( 18.36,120.25) --
	( 18.36,120.27) --
	( 18.36,120.30) --
	( 18.36,120.32) --
	( 18.36,120.34) --
	( 18.36,120.36) --
	( 18.36,120.39) --
	( 18.36,120.41) --
	( 18.36,120.43) --
	( 18.36,120.45) --
	( 18.36,120.48) --
	( 18.36,120.50) --
	( 18.36,120.52) --
	( 18.36,120.54) --
	( 18.36,120.57) --
	( 18.36,120.59) --
	( 18.36,120.61) --
	( 18.36,120.63) --
	( 18.36,120.66) --
	( 18.36,120.68) --
	( 18.36,120.70) --
	( 18.36,120.72) --
	( 18.36,120.75) --
	( 18.36,120.77) --
	( 18.36,120.79) --
	( 18.36,120.81) --
	( 18.36,120.84) --
	( 18.36,120.86) --
	( 18.36,120.88) --
	( 18.36,120.90) --
	( 18.36,120.93) --
	( 18.36,120.95) --
	( 18.36,120.97) --
	( 18.36,120.99) --
	( 18.36,121.02) --
	( 18.36,121.04) --
	( 18.36,121.06) --
	( 18.36,121.08) --
	( 18.36,121.11) --
	( 18.36,121.13) --
	( 18.36,121.15) --
	( 18.36,121.17) --
	( 18.36,121.20) --
	( 18.36,121.22) --
	( 18.36,121.24) --
	( 18.36,121.26) --
	( 18.36,121.29) --
	( 18.36,121.31) --
	( 18.36,121.33) --
	( 18.36,121.35) --
	( 18.36,121.38) --
	( 18.36,121.40) --
	( 18.36,121.42) --
	( 18.36,121.44) --
	( 18.36,121.47) --
	( 18.36,121.49) --
	( 18.36,121.51) --
	( 18.36,121.53) --
	( 18.36,121.56) --
	( 18.36,121.58) --
	( 18.36,121.60) --
	( 18.36,121.62) --
	( 18.36,121.65) --
	( 18.36,121.67) --
	( 18.36,121.69) --
	( 18.36,121.71) --
	( 18.36,121.74) --
	( 18.36,121.76) --
	( 18.36,121.78) --
	( 18.36,121.80) --
	( 18.36,121.83) --
	( 18.36,121.85) --
	( 18.36,121.87) --
	( 18.36,121.90) --
	( 18.36,121.92) --
	( 18.36,121.94) --
	( 18.36,121.96) --
	( 18.36,121.99) --
	( 18.36,122.01) --
	( 18.36,122.03) --
	( 18.36,122.05) --
	( 18.36,122.08) --
	( 18.36,122.10) --
	( 18.36,122.12) --
	( 18.36,122.14) --
	( 18.36,122.17) --
	( 18.36,122.19) --
	( 18.36,122.21) --
	( 18.36,122.23) --
	( 18.36,122.26) --
	( 18.36,122.28) --
	( 18.36,122.30) --
	( 18.36,122.32) --
	( 18.36,122.35) --
	( 18.36,122.37) --
	( 18.36,122.39) --
	( 18.36,122.41) --
	( 18.36,122.44) --
	( 18.36,122.46) --
	( 18.36,122.48) --
	( 18.36,122.50) --
	( 18.36,122.53) --
	( 18.36,122.55) --
	( 18.36,122.57) --
	( 18.36,122.59) --
	( 18.36,122.62) --
	( 18.36,122.64) --
	( 18.36,122.66) --
	( 18.36,122.68) --
	( 18.36,122.71) --
	( 18.36,122.73) --
	( 18.36,122.75) --
	( 18.36,122.77) --
	( 18.36,122.80) --
	( 18.36,122.82) --
	( 18.36,122.84) --
	( 18.36,122.86) --
	( 18.36,122.89) --
	( 18.36,122.91) --
	( 18.36,122.93) --
	( 18.36,122.95) --
	( 18.36,122.98) --
	( 18.36,123.00) --
	( 18.36,123.02) --
	( 18.36,123.04) --
	( 18.36,123.07) --
	( 18.36,123.09) --
	( 18.36,123.11) --
	( 18.36,123.13) --
	( 18.36,123.16) --
	( 18.36,123.18) --
	( 18.36,123.20) --
	( 18.36,123.22) --
	( 18.36,123.25) --
	( 18.36,123.27) --
	( 18.36,123.29) --
	( 18.36,123.31) --
	( 18.36,123.34) --
	( 18.36,123.36) --
	( 18.36,123.38) --
	( 18.36,123.41) --
	( 18.36,123.43) --
	( 18.36,123.45) --
	( 18.36,123.47) --
	( 18.36,123.50) --
	( 18.36,123.52) --
	( 18.36,123.54) --
	( 18.36,123.56) --
	( 18.36,123.59) --
	( 18.36,123.61) --
	( 18.36,123.63) --
	( 18.36,123.65) --
	( 18.36,123.68) --
	( 18.36,123.70) --
	( 18.36,123.72) --
	( 18.36,123.74) --
	( 18.36,123.77) --
	( 18.36,123.79) --
	( 18.36,123.81) --
	( 18.36,123.83) --
	( 18.36,123.86) --
	( 18.36,123.88) --
	( 18.36,123.90) --
	( 18.36,123.92) --
	( 18.36,123.95) --
	( 18.36,123.97) --
	( 18.36,123.99) --
	( 18.36,124.01) --
	( 18.36,124.04) --
	( 18.36,124.06) --
	( 18.36,124.08) --
	( 18.36,124.10) --
	( 18.36,124.13) --
	( 18.36,124.15) --
	( 18.36,124.17) --
	( 18.36,124.19) --
	( 18.36,124.22) --
	( 18.36,124.24) --
	( 18.36,124.26) --
	( 18.36,124.28) --
	( 18.36,124.31) --
	( 18.36,124.33) --
	( 18.36,124.35) --
	( 18.36,124.37) --
	( 18.36,124.40) --
	( 18.36,124.42) --
	( 18.36,124.44) --
	( 18.36,124.46) --
	( 18.36,124.49) --
	( 18.36,124.51) --
	( 18.36,124.53) --
	( 18.36,124.55) --
	( 18.36,124.58) --
	( 18.36,124.60) --
	( 18.36,124.62) --
	( 18.36,124.64) --
	( 18.36,124.67) --
	( 18.36,124.69) --
	( 18.36,124.71) --
	( 18.36,124.73) --
	( 18.36,124.76) --
	( 18.36,124.78) --
	( 18.36,124.80) --
	( 18.36,124.82) --
	( 18.36,124.85) --
	( 18.36,124.87) --
	( 18.36,124.89) --
	( 18.36,124.91) --
	( 18.36,124.94) --
	( 18.36,124.96) --
	( 18.36,124.98) --
	( 18.36,125.01) --
	( 18.36,125.03) --
	( 18.36,125.05) --
	( 18.35,125.07) --
	( 18.35,125.10) --
	( 18.35,125.12) --
	( 18.35,125.14) --
	( 18.35,125.16) --
	( 18.35,125.19) --
	( 18.35,125.21) --
	( 18.35,125.23) --
	( 18.34,125.25) --
	( 18.34,125.28) --
	( 18.34,125.30) --
	( 18.34,125.32) --
	( 18.34,125.34) --
	( 18.34,125.37) --
	( 18.33,125.39) --
	( 18.33,125.41) --
	( 18.33,125.43) --
	( 18.33,125.46) --
	( 18.33,125.48) --
	( 18.32,125.50) --
	( 18.32,125.52) --
	( 18.32,125.55) --
	( 18.32,125.57) --
	( 18.31,125.59) --
	( 18.31,125.61) --
	( 18.31,125.64) --
	( 18.31,125.66) --
	( 18.30,125.68) --
	( 18.30,125.70) --
	( 18.30,125.73) --
	( 18.29,125.75) --
	( 18.29,125.77) --
	( 18.29,125.79) --
	( 18.28,125.82) --
	( 18.28,125.84) --
	( 18.27,125.86) --
	( 18.27,125.88) --
	( 18.26,125.91) --
	( 18.26,125.93) --
	( 18.25,125.95) --
	( 18.25,125.97) --
	( 18.24,126.00) --
	( 18.24,126.02) --
	( 18.23,126.04) --
	( 18.23,126.06) --
	( 18.22,126.09) --
	( 18.21,126.11) --
	( 18.21,126.13) --
	( 18.20,126.15) --
	( 18.19,126.18) --
	( 18.18,126.20) --
	( 18.18,126.22) --
	( 18.17,126.24) --
	( 18.16,126.27) --
	( 18.15,126.29) --
	( 18.14,126.31) --
	( 18.13,126.33) --
	( 18.12,126.36) --
	( 18.11,126.38) --
	( 18.10,126.40) --
	( 18.09,126.42) --
	( 18.07,126.45) --
	( 18.06,126.47) --
	( 18.05,126.49) --
	( 18.03,126.51) --
	( 18.02,126.54) --
	( 18.01,126.56) --
	( 17.99,126.58) --
	( 17.97,126.61) --
	( 17.96,126.63) --
	( 17.94,126.65) --
	( 17.92,126.67) --
	( 17.90,126.70) --
	( 17.88,126.72) --
	( 17.86,126.74) --
	( 17.84,126.76) --
	( 17.82,126.79) --
	( 17.80,126.81) --
	( 17.77,126.83) --
	( 17.75,126.85) --
	( 17.72,126.88) --
	( 17.69,126.90) --
	( 17.67,126.92) --
	( 17.64,126.94) --
	( 17.61,126.97) --
	( 17.57,126.99) --
	( 17.54,127.01) --
	( 17.51,127.03) --
	( 17.47,127.06) --
	( 17.43,127.08) --
	( 17.39,127.10) --
	( 17.35,127.12) --
	( 17.31,127.15) --
	( 17.27,127.17) --
	( 17.22,127.19) --
	( 17.17,127.21) --
	( 17.12,127.24) --
	( 17.07,127.26) --
	( 17.02,127.28) --
	( 16.96,127.30) --
	( 16.90,127.33) --
	( 16.84,127.35) --
	( 16.78,127.37) --
	( 16.71,127.39) --
	( 16.64,127.42) --
	( 16.57,127.44) --
	( 16.50,127.46) --
	( 16.42,127.48) --
	( 16.34,127.51) --
	( 16.26,127.53) --
	( 16.17,127.55) --
	( 16.08,127.57) --
	( 15.98,127.60) --
	( 15.89,127.62) --
	( 15.78,127.64) --
	( 15.68,127.66) --
	( 15.56,127.69) --
	( 15.45,127.71) --
	( 15.33,127.73) --
	( 15.20,127.75) --
	( 15.20,127.78) --
	( 15.33,127.80) --
	( 15.45,127.82) --
	( 15.56,127.84) --
	( 15.68,127.87) --
	( 15.78,127.89) --
	( 15.89,127.91) --
	( 15.98,127.93) --
	( 16.08,127.96) --
	( 16.17,127.98) --
	( 16.26,128.00) --
	( 16.34,128.02) --
	( 16.42,128.05) --
	( 16.50,128.07) --
	( 16.57,128.09) --
	( 16.64,128.12) --
	( 16.71,128.14) --
	( 16.78,128.16) --
	( 16.84,128.18) --
	( 16.90,128.21) --
	( 16.96,128.23) --
	( 17.02,128.25) --
	( 17.07,128.27) --
	( 17.12,128.30) --
	( 17.17,128.32) --
	( 17.22,128.34) --
	( 17.27,128.36) --
	( 17.31,128.39) --
	( 17.35,128.41) --
	( 17.39,128.43) --
	( 17.43,128.45) --
	( 17.47,128.48) --
	( 17.51,128.50) --
	( 17.54,128.52) --
	( 17.57,128.54) --
	( 17.61,128.57) --
	( 17.64,128.59) --
	( 17.67,128.61) --
	( 17.69,128.63) --
	( 17.72,128.66) --
	( 17.75,128.68) --
	( 17.77,128.70) --
	( 17.80,128.72) --
	( 17.82,128.75) --
	( 17.84,128.77) --
	( 17.86,128.79) --
	( 17.88,128.81) --
	( 17.90,128.84) --
	( 17.92,128.86) --
	( 17.94,128.88) --
	( 17.96,128.90) --
	( 17.97,128.93) --
	( 17.99,128.95) --
	( 18.01,128.97) --
	( 18.02,128.99) --
	( 18.03,129.02) --
	( 18.05,129.04) --
	( 18.06,129.06) --
	( 18.07,129.08) --
	( 18.09,129.11) --
	( 18.10,129.13) --
	( 18.11,129.15) --
	( 18.12,129.17) --
	( 18.13,129.20) --
	( 18.14,129.22) --
	( 18.15,129.24) --
	( 18.16,129.26) --
	( 18.17,129.29) --
	( 18.18,129.31) --
	( 18.18,129.33) --
	( 18.19,129.35) --
	( 18.20,129.38) --
	( 18.21,129.40) --
	( 18.21,129.42) --
	( 18.22,129.44) --
	( 18.23,129.47) --
	( 18.23,129.49) --
	( 18.24,129.51) --
	( 18.24,129.53) --
	( 18.25,129.56) --
	( 18.25,129.58) --
	( 18.26,129.60) --
	( 18.26,129.62) --
	( 18.27,129.65) --
	( 18.27,129.67) --
	( 18.28,129.69) --
	( 18.28,129.72) --
	( 18.29,129.74) --
	( 18.29,129.76) --
	( 18.29,129.78) --
	( 18.30,129.81) --
	( 18.30,129.83) --
	( 18.30,129.85) --
	( 18.31,129.87) --
	( 18.31,129.90) --
	( 18.31,129.92) --
	( 18.31,129.94) --
	( 18.32,129.96) --
	( 18.32,129.99) --
	( 18.32,130.01) --
	( 18.32,130.03) --
	( 18.33,130.05) --
	( 18.33,130.08) --
	( 18.33,130.10) --
	( 18.33,130.12) --
	( 18.33,130.14) --
	( 18.34,130.17) --
	( 18.34,130.19) --
	( 18.34,130.21) --
	( 18.34,130.23) --
	( 18.34,130.26) --
	( 18.34,130.28) --
	( 18.35,130.30) --
	( 18.35,130.32) --
	( 18.35,130.35) --
	( 18.35,130.37) --
	( 18.35,130.39) --
	( 18.35,130.41) --
	( 18.35,130.44) --
	( 18.35,130.46) --
	( 18.36,130.48) --
	( 18.36,130.50) --
	( 18.36,130.53) --
	( 18.36,130.55) --
	( 18.36,130.57) --
	( 18.36,130.59) --
	( 18.36,130.62) --
	( 18.36,130.64) --
	( 18.36,130.66) --
	( 18.36,130.68) --
	( 18.36,130.71) --
	( 18.36,130.73) --
	( 18.36,130.75) --
	( 18.36,130.77) --
	( 18.36,130.80) --
	( 18.36,130.82) --
	( 18.36,130.84) --
	( 18.36,130.86) --
	( 18.36,130.89) --
	( 18.36,130.91) --
	( 18.36,130.93) --
	( 18.36,130.95) --
	( 18.36,130.98) --
	( 18.36,131.00) --
	( 18.36,131.02) --
	( 18.36,131.04) --
	( 18.36,131.07) --
	( 18.36,131.09) --
	( 18.36,131.11) --
	( 18.36,131.13) --
	( 18.36,131.16) --
	( 18.36,131.18) --
	( 18.36,131.20) --
	( 18.36,131.22) --
	( 18.36,131.25) --
	( 18.36,131.27) --
	( 18.36,131.29) --
	( 18.36,131.32) --
	( 18.36,131.34) --
	( 18.36,131.36) --
	( 18.36,131.38) --
	( 18.36,131.41) --
	( 18.36,131.43) --
	( 18.36,131.45) --
	( 18.36,131.47) --
	( 18.36,131.50) --
	( 18.36,131.52) --
	( 18.36,131.54) --
	( 18.36,131.56) --
	( 18.36,131.59) --
	( 18.36,131.61) --
	( 18.36,131.63) --
	( 18.36,131.65) --
	( 18.36,131.68) --
	( 18.36,131.70) --
	( 18.36,131.72) --
	( 18.36,131.74) --
	( 18.36,131.77) --
	( 18.36,131.79) --
	( 18.36,131.81) --
	( 18.36,131.83) --
	( 18.36,131.86) --
	( 18.36,131.88) --
	( 18.36,131.90) --
	( 18.36,131.92) --
	( 18.36,131.95) --
	( 18.36,131.97) --
	( 18.36,131.99) --
	( 18.36,132.01) --
	( 18.36,132.04) --
	( 18.36,132.06) --
	( 18.36,132.08) --
	( 18.36,132.10) --
	( 18.36,132.13) --
	( 18.36,132.15) --
	( 18.36,132.17) --
	( 18.36,132.19) --
	( 18.36,132.22) --
	( 18.36,132.24) --
	( 18.36,132.26) --
	( 18.36,132.28) --
	( 18.36,132.31) --
	( 18.36,132.33) --
	( 18.36,132.35) --
	( 18.36,132.37) --
	( 18.36,132.40) --
	( 18.36,132.42) --
	( 18.36,132.44) --
	( 18.36,132.46) --
	( 18.36,132.49) --
	( 18.36,132.51) --
	( 18.36,132.53) --
	( 18.36,132.55) --
	( 18.36,132.58) --
	( 18.36,132.60) --
	( 18.36,132.62) --
	( 18.36,132.64) --
	( 18.36,132.67) --
	( 18.36,132.69) --
	( 18.36,132.71) --
	( 18.36,132.73) --
	( 18.36,132.76) --
	( 18.36,132.78) --
	( 18.36,132.80) --
	( 18.36,132.83) --
	( 18.36,132.85) --
	( 18.36,132.87) --
	( 18.36,132.89) --
	( 18.36,132.92) --
	( 18.36,132.94) --
	( 18.36,132.96) --
	( 18.36,132.98) --
	( 18.36,133.01) --
	( 18.36,133.03) --
	( 18.36,133.05) --
	( 18.36,133.07) --
	( 18.36,133.10) --
	( 18.36,133.12) --
	( 18.36,133.14) --
	( 18.36,133.16) --
	( 18.36,133.19) --
	( 18.36,133.21) --
	( 18.36,133.23) --
	( 18.36,133.25) --
	( 18.36,133.28) --
	( 18.36,133.30) --
	( 18.36,133.32) --
	( 18.36,133.34) --
	( 18.36,133.37) --
	( 18.36,133.39) --
	( 18.36,133.41) --
	( 18.36,133.43) --
	( 18.36,133.46) --
	( 18.36,133.48) --
	( 18.36,133.50) --
	( 18.36,133.52) --
	( 18.36,133.55) --
	( 18.36,133.57) --
	( 18.36,133.59) --
	( 18.36,133.61) --
	( 18.36,133.64) --
	( 18.36,133.66) --
	( 18.36,133.68) --
	( 18.36,133.70) --
	( 18.36,133.73) --
	( 18.36,133.75) --
	( 18.36,133.77) --
	( 18.36,133.79) --
	( 18.36,133.82) --
	( 18.36,133.84) --
	( 18.36,133.86) --
	( 18.36,133.88) --
	( 18.36,133.91) --
	( 18.36,133.93) --
	( 18.36,133.95) --
	( 18.36,133.97) --
	( 18.36,134.00) --
	( 18.36,134.02) --
	( 18.36,134.04) --
	( 18.36,134.06) --
	( 18.36,134.09) --
	( 18.36,134.11) --
	( 18.36,134.13) --
	( 18.36,134.15) --
	( 18.36,134.18) --
	( 18.36,134.20) --
	( 18.36,134.22) --
	( 18.36,134.24) --
	( 18.36,134.27) --
	( 18.36,134.29) --
	( 18.36,134.31) --
	( 18.36,134.33) --
	( 18.36,134.36) --
	( 18.36,134.38) --
	( 18.36,134.40) --
	( 18.36,134.43) --
	( 18.36,134.45) --
	( 18.36,134.47) --
	( 18.36,134.49) --
	( 18.36,134.52) --
	( 18.36,134.54) --
	( 18.36,134.56) --
	( 18.36,134.58) --
	( 18.36,134.61) --
	( 18.36,134.63) --
	( 18.36,134.65) --
	( 18.36,134.67) --
	( 18.36,134.70) --
	( 18.36,134.72) --
	( 18.36,134.74) --
	( 18.36,134.76) --
	( 18.36,134.79) --
	( 18.36,134.81) --
	( 18.36,134.83) --
	( 18.36,134.85) --
	( 18.36,134.88) --
	( 18.36,134.90) --
	( 18.36,134.92) --
	( 18.36,134.94) --
	( 18.36,134.97) --
	( 18.36,134.99) --
	( 18.36,135.01) --
	( 18.36,135.03) --
	( 18.36,135.06) --
	( 18.36,135.08) --
	( 18.36,135.10) --
	( 18.36,135.12) --
	( 18.36,135.15) --
	( 18.36,135.17) --
	( 18.36,135.19) --
	( 18.36,135.21) --
	( 18.36,135.24) --
	( 18.36,135.26) --
	( 18.36,135.28) --
	( 18.36,135.30) --
	( 18.36,135.33) --
	( 18.36,135.35) --
	( 18.36,135.37) --
	( 18.36,135.39) --
	( 18.36,135.42) --
	( 18.36,135.44) --
	( 18.36,135.46) --
	( 18.36,135.48) --
	( 18.36,135.51) --
	( 18.36,135.53) --
	( 18.36,135.55) --
	( 18.36,135.57) --
	( 18.36,135.60) --
	( 18.36,135.62) --
	( 18.36,135.64) --
	( 18.36,135.66) --
	( 18.36,135.69) --
	( 18.36,135.71) --
	( 18.36,135.73) --
	( 18.36,135.75) --
	( 18.36,135.78) --
	( 18.36,135.80) --
	( 18.36,135.82) --
	( 18.36,135.84) --
	( 18.36,135.87) --
	( 18.36,135.89) --
	( 18.36,135.91) --
	( 18.36,135.93) --
	( 18.36,135.96) --
	( 18.36,135.98) --
	( 18.36,136.00) --
	( 18.36,136.03) --
	( 18.36,136.05) --
	( 18.36,136.07) --
	( 18.36,136.09) --
	( 18.36,136.12) --
	( 18.36,136.14) --
	( 18.36,136.16) --
	( 18.36,136.18) --
	( 18.36,136.21) --
	( 18.36,136.23) --
	( 18.36,136.25) --
	( 18.36,136.27) --
	( 18.36,136.30) --
	( 18.36,136.32) --
	( 18.36,136.34) --
	( 18.37,136.36) --
	( 18.37,136.39) --
	( 18.37,136.41) --
	( 18.37,136.43) --
	( 18.37,136.45) --
	( 18.37,136.48) --
	( 18.37,136.50) --
	( 18.37,136.52) --
	( 18.38,136.54) --
	( 18.38,136.57) --
	( 18.38,136.59) --
	( 18.38,136.61) --
	( 18.38,136.63) --
	( 18.38,136.66) --
	( 18.39,136.68) --
	( 18.39,136.70) --
	( 18.39,136.72) --
	( 18.39,136.75) --
	( 18.39,136.77) --
	( 18.40,136.79) --
	( 18.40,136.81) --
	( 18.40,136.84) --
	( 18.40,136.86) --
	( 18.41,136.88) --
	( 18.41,136.90) --
	( 18.41,136.93) --
	( 18.42,136.95) --
	( 18.42,136.97) --
	( 18.42,136.99) --
	( 18.43,137.02) --
	( 18.43,137.04) --
	( 18.43,137.06) --
	( 18.44,137.08) --
	( 18.44,137.11) --
	( 18.45,137.13) --
	( 18.45,137.15) --
	( 18.45,137.17) --
	( 18.46,137.20) --
	( 18.46,137.22) --
	( 18.47,137.24) --
	( 18.47,137.26) --
	( 18.48,137.29) --
	( 18.49,137.31) --
	( 18.49,137.33) --
	( 18.50,137.35) --
	( 18.51,137.38) --
	( 18.51,137.40) --
	( 18.52,137.42) --
	( 18.53,137.44) --
	( 18.53,137.47) --
	( 18.54,137.49) --
	( 18.55,137.51) --
	( 18.56,137.54) --
	( 18.57,137.56) --
	( 18.58,137.58) --
	( 18.59,137.60) --
	( 18.60,137.63) --
	( 18.61,137.65) --
	( 18.62,137.67) --
	( 18.63,137.69) --
	( 18.64,137.72) --
	( 18.66,137.74) --
	( 18.67,137.76) --
	( 18.68,137.78) --
	( 18.70,137.81) --
	( 18.71,137.83) --
	( 18.73,137.85) --
	( 18.74,137.87) --
	( 18.76,137.90) --
	( 18.78,137.92) --
	( 18.80,137.94) --
	( 18.82,137.96) --
	( 18.84,137.99) --
	( 18.86,138.01) --
	( 18.88,138.03) --
	( 18.90,138.05) --
	( 18.92,138.08) --
	( 18.95,138.10) --
	( 18.97,138.12) --
	( 19.00,138.14) --
	( 19.02,138.17) --
	( 19.05,138.19) --
	( 19.08,138.21) --
	( 19.11,138.23) --
	( 19.14,138.26) --
	( 19.18,138.28) --
	( 19.21,138.30) --
	( 19.25,138.32) --
	( 19.29,138.35) --
	( 19.33,138.37) --
	( 19.37,138.39) --
	( 19.41,138.41) --
	( 19.45,138.44) --
	( 19.50,138.46) --
	( 19.55,138.48) --
	( 19.60,138.50) --
	( 19.65,138.53) --
	( 19.70,138.55) --
	( 19.76,138.57) --
	( 19.82,138.59) --
	( 19.88,138.62) --
	( 19.94,138.64) --
	( 20.01,138.66) --
	( 20.07,138.68) --
	( 20.15,138.71) --
	( 20.22,138.73) --
	( 20.30,138.75) --
	( 20.38,138.77) --
	( 20.46,138.80) --
	( 20.55,138.82) --
	( 20.64,138.84) --
	( 20.73,138.86) --
	( 20.83,138.89) --
	( 20.94,138.91) --
	( 21.04,138.93) --
	( 21.15,138.95) --
	( 21.27,138.98) --
	( 21.39,139.00) --
	( 21.52,139.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (379.42,184.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  8.64,127.77) {$N=4$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (379.42,184.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.52,148.87) --
	( 21.39,148.89) --
	( 21.27,148.92) --
	( 21.15,148.94) --
	( 21.04,148.96) --
	( 20.94,148.98) --
	( 20.83,149.01) --
	( 20.73,149.03) --
	( 20.64,149.05) --
	( 20.55,149.07) --
	( 20.46,149.10) --
	( 20.38,149.12) --
	( 20.30,149.14) --
	( 20.22,149.16) --
	( 20.15,149.19) --
	( 20.07,149.21) --
	( 20.01,149.23) --
	( 19.94,149.26) --
	( 19.88,149.28) --
	( 19.82,149.30) --
	( 19.76,149.32) --
	( 19.70,149.35) --
	( 19.65,149.37) --
	( 19.60,149.39) --
	( 19.55,149.41) --
	( 19.50,149.44) --
	( 19.45,149.46) --
	( 19.41,149.48) --
	( 19.37,149.50) --
	( 19.33,149.53) --
	( 19.29,149.55) --
	( 19.25,149.57) --
	( 19.21,149.59) --
	( 19.18,149.62) --
	( 19.14,149.64) --
	( 19.11,149.66) --
	( 19.08,149.68) --
	( 19.05,149.71) --
	( 19.02,149.73) --
	( 19.00,149.75) --
	( 18.97,149.77) --
	( 18.95,149.80) --
	( 18.92,149.82) --
	( 18.90,149.84) --
	( 18.88,149.86) --
	( 18.86,149.89) --
	( 18.84,149.91) --
	( 18.82,149.93) --
	( 18.80,149.95) --
	( 18.78,149.98) --
	( 18.76,150.00) --
	( 18.74,150.02) --
	( 18.73,150.04) --
	( 18.71,150.07) --
	( 18.70,150.09) --
	( 18.68,150.11) --
	( 18.67,150.13) --
	( 18.66,150.16) --
	( 18.64,150.18) --
	( 18.63,150.20) --
	( 18.62,150.22) --
	( 18.61,150.25) --
	( 18.60,150.27) --
	( 18.59,150.29) --
	( 18.58,150.31) --
	( 18.57,150.34) --
	( 18.56,150.36) --
	( 18.55,150.38) --
	( 18.54,150.40) --
	( 18.53,150.43) --
	( 18.53,150.45) --
	( 18.52,150.47) --
	( 18.51,150.49) --
	( 18.51,150.52) --
	( 18.50,150.54) --
	( 18.49,150.56) --
	( 18.49,150.58) --
	( 18.48,150.61) --
	( 18.47,150.63) --
	( 18.47,150.65) --
	( 18.46,150.67) --
	( 18.46,150.70) --
	( 18.45,150.72) --
	( 18.45,150.74) --
	( 18.45,150.76) --
	( 18.44,150.79) --
	( 18.44,150.81) --
	( 18.43,150.83) --
	( 18.43,150.86) --
	( 18.43,150.88) --
	( 18.42,150.90) --
	( 18.42,150.92) --
	( 18.42,150.95) --
	( 18.41,150.97) --
	( 18.41,150.99) --
	( 18.41,151.01) --
	( 18.40,151.04) --
	( 18.40,151.06) --
	( 18.40,151.08) --
	( 18.40,151.10) --
	( 18.39,151.13) --
	( 18.39,151.15) --
	( 18.39,151.17) --
	( 18.39,151.19) --
	( 18.39,151.22) --
	( 18.38,151.24) --
	( 18.38,151.26) --
	( 18.38,151.28) --
	( 18.38,151.31) --
	( 18.38,151.33) --
	( 18.38,151.35) --
	( 18.37,151.37) --
	( 18.37,151.40) --
	( 18.37,151.42) --
	( 18.37,151.44) --
	( 18.37,151.46) --
	( 18.37,151.49) --
	( 18.37,151.51) --
	( 18.37,151.53) --
	( 18.36,151.55) --
	( 18.36,151.58) --
	( 18.36,151.60) --
	( 18.36,151.62) --
	( 18.36,151.64) --
	( 18.36,151.67) --
	( 18.36,151.69) --
	( 18.36,151.71) --
	( 18.36,151.73) --
	( 18.36,151.76) --
	( 18.36,151.78) --
	( 18.36,151.80) --
	( 18.36,151.82) --
	( 18.36,151.85) --
	( 18.36,151.87) --
	( 18.36,151.89) --
	( 18.36,151.91) --
	( 18.36,151.94) --
	( 18.36,151.96) --
	( 18.36,151.98) --
	( 18.36,152.00) --
	( 18.36,152.03) --
	( 18.36,152.05) --
	( 18.36,152.07) --
	( 18.36,152.09) --
	( 18.36,152.12) --
	( 18.36,152.14) --
	( 18.36,152.16) --
	( 18.36,152.18) --
	( 18.36,152.21) --
	( 18.36,152.23) --
	( 18.36,152.25) --
	( 18.36,152.27) --
	( 18.36,152.30) --
	( 18.36,152.32) --
	( 18.36,152.34) --
	( 18.36,152.37) --
	( 18.36,152.39) --
	( 18.36,152.41) --
	( 18.36,152.43) --
	( 18.36,152.46) --
	( 18.36,152.48) --
	( 18.36,152.50) --
	( 18.36,152.52) --
	( 18.36,152.55) --
	( 18.36,152.57) --
	( 18.36,152.59) --
	( 18.36,152.61) --
	( 18.36,152.64) --
	( 18.36,152.66) --
	( 18.36,152.68) --
	( 18.36,152.70) --
	( 18.36,152.73) --
	( 18.36,152.75) --
	( 18.36,152.77) --
	( 18.36,152.79) --
	( 18.36,152.82) --
	( 18.36,152.84) --
	( 18.36,152.86) --
	( 18.36,152.88) --
	( 18.36,152.91) --
	( 18.36,152.93) --
	( 18.36,152.95) --
	( 18.36,152.97) --
	( 18.36,153.00) --
	( 18.36,153.02) --
	( 18.36,153.04) --
	( 18.36,153.06) --
	( 18.36,153.09) --
	( 18.36,153.11) --
	( 18.36,153.13) --
	( 18.36,153.15) --
	( 18.36,153.18) --
	( 18.36,153.20) --
	( 18.36,153.22) --
	( 18.36,153.24) --
	( 18.36,153.27) --
	( 18.36,153.29) --
	( 18.36,153.31) --
	( 18.36,153.33) --
	( 18.36,153.36) --
	( 18.36,153.38) --
	( 18.36,153.40) --
	( 18.36,153.42) --
	( 18.36,153.45) --
	( 18.36,153.47) --
	( 18.36,153.49) --
	( 18.36,153.51) --
	( 18.36,153.54) --
	( 18.36,153.56) --
	( 18.36,153.58) --
	( 18.36,153.60) --
	( 18.36,153.63) --
	( 18.36,153.65) --
	( 18.36,153.67) --
	( 18.36,153.69) --
	( 18.36,153.72) --
	( 18.36,153.74) --
	( 18.36,153.76) --
	( 18.36,153.78) --
	( 18.36,153.81) --
	( 18.36,153.83) --
	( 18.36,153.85) --
	( 18.36,153.87) --
	( 18.36,153.90) --
	( 18.36,153.92) --
	( 18.36,153.94) --
	( 18.36,153.97) --
	( 18.36,153.99) --
	( 18.36,154.01) --
	( 18.36,154.03) --
	( 18.36,154.06) --
	( 18.36,154.08) --
	( 18.36,154.10) --
	( 18.36,154.12) --
	( 18.36,154.15) --
	( 18.36,154.17) --
	( 18.36,154.19) --
	( 18.36,154.21) --
	( 18.36,154.24) --
	( 18.36,154.26) --
	( 18.36,154.28) --
	( 18.36,154.30) --
	( 18.36,154.33) --
	( 18.36,154.35) --
	( 18.36,154.37) --
	( 18.36,154.39) --
	( 18.36,154.42) --
	( 18.36,154.44) --
	( 18.36,154.46) --
	( 18.36,154.48) --
	( 18.36,154.51) --
	( 18.36,154.53) --
	( 18.36,154.55) --
	( 18.36,154.57) --
	( 18.36,154.60) --
	( 18.36,154.62) --
	( 18.36,154.64) --
	( 18.36,154.66) --
	( 18.36,154.69) --
	( 18.36,154.71) --
	( 18.36,154.73) --
	( 18.36,154.75) --
	( 18.36,154.78) --
	( 18.36,154.80) --
	( 18.36,154.82) --
	( 18.36,154.84) --
	( 18.36,154.87) --
	( 18.36,154.89) --
	( 18.36,154.91) --
	( 18.36,154.93) --
	( 18.36,154.96) --
	( 18.36,154.98) --
	( 18.36,155.00) --
	( 18.36,155.02) --
	( 18.36,155.05) --
	( 18.36,155.07) --
	( 18.36,155.09) --
	( 18.36,155.11) --
	( 18.36,155.14) --
	( 18.36,155.16) --
	( 18.36,155.18) --
	( 18.36,155.20) --
	( 18.36,155.23) --
	( 18.36,155.25) --
	( 18.36,155.27) --
	( 18.36,155.29) --
	( 18.36,155.32) --
	( 18.36,155.34) --
	( 18.36,155.36) --
	( 18.36,155.38) --
	( 18.36,155.41) --
	( 18.36,155.43) --
	( 18.36,155.45) --
	( 18.36,155.47) --
	( 18.36,155.50) --
	( 18.36,155.52) --
	( 18.36,155.54) --
	( 18.36,155.57) --
	( 18.36,155.59) --
	( 18.36,155.61) --
	( 18.36,155.63) --
	( 18.36,155.66) --
	( 18.36,155.68) --
	( 18.36,155.70) --
	( 18.36,155.72) --
	( 18.36,155.75) --
	( 18.36,155.77) --
	( 18.36,155.79) --
	( 18.36,155.81) --
	( 18.36,155.84) --
	( 18.36,155.86) --
	( 18.36,155.88) --
	( 18.36,155.90) --
	( 18.36,155.93) --
	( 18.36,155.95) --
	( 18.36,155.97) --
	( 18.36,155.99) --
	( 18.36,156.02) --
	( 18.36,156.04) --
	( 18.36,156.06) --
	( 18.36,156.08) --
	( 18.36,156.11) --
	( 18.36,156.13) --
	( 18.36,156.15) --
	( 18.36,156.17) --
	( 18.36,156.20) --
	( 18.36,156.22) --
	( 18.36,156.24) --
	( 18.36,156.26) --
	( 18.36,156.29) --
	( 18.36,156.31) --
	( 18.36,156.33) --
	( 18.36,156.35) --
	( 18.36,156.38) --
	( 18.36,156.40) --
	( 18.36,156.42) --
	( 18.36,156.44) --
	( 18.36,156.47) --
	( 18.36,156.49) --
	( 18.36,156.51) --
	( 18.36,156.53) --
	( 18.36,156.56) --
	( 18.36,156.58) --
	( 18.36,156.60) --
	( 18.36,156.62) --
	( 18.36,156.65) --
	( 18.36,156.67) --
	( 18.36,156.69) --
	( 18.36,156.71) --
	( 18.36,156.74) --
	( 18.36,156.76) --
	( 18.36,156.78) --
	( 18.36,156.80) --
	( 18.36,156.83) --
	( 18.36,156.85) --
	( 18.36,156.87) --
	( 18.36,156.89) --
	( 18.36,156.92) --
	( 18.36,156.94) --
	( 18.36,156.96) --
	( 18.36,156.98) --
	( 18.36,157.01) --
	( 18.36,157.03) --
	( 18.36,157.05) --
	( 18.36,157.08) --
	( 18.36,157.10) --
	( 18.36,157.12) --
	( 18.36,157.14) --
	( 18.36,157.17) --
	( 18.36,157.19) --
	( 18.36,157.21) --
	( 18.36,157.23) --
	( 18.36,157.26) --
	( 18.36,157.28) --
	( 18.36,157.30) --
	( 18.36,157.32) --
	( 18.36,157.35) --
	( 18.36,157.37) --
	( 18.36,157.39) --
	( 18.36,157.41) --
	( 18.35,157.44) --
	( 18.35,157.46) --
	( 18.35,157.48) --
	( 18.35,157.50) --
	( 18.35,157.53) --
	( 18.35,157.55) --
	( 18.35,157.57) --
	( 18.35,157.59) --
	( 18.34,157.62) --
	( 18.34,157.64) --
	( 18.34,157.66) --
	( 18.34,157.68) --
	( 18.34,157.71) --
	( 18.34,157.73) --
	( 18.33,157.75) --
	( 18.33,157.77) --
	( 18.33,157.80) --
	( 18.33,157.82) --
	( 18.33,157.84) --
	( 18.32,157.86) --
	( 18.32,157.89) --
	( 18.32,157.91) --
	( 18.32,157.93) --
	( 18.31,157.95) --
	( 18.31,157.98) --
	( 18.31,158.00) --
	( 18.31,158.02) --
	( 18.30,158.04) --
	( 18.30,158.07) --
	( 18.30,158.09) --
	( 18.29,158.11) --
	( 18.29,158.13) --
	( 18.29,158.16) --
	( 18.28,158.18) --
	( 18.28,158.20) --
	( 18.27,158.22) --
	( 18.27,158.25) --
	( 18.26,158.27) --
	( 18.26,158.29) --
	( 18.25,158.31) --
	( 18.25,158.34) --
	( 18.24,158.36) --
	( 18.24,158.38) --
	( 18.23,158.40) --
	( 18.23,158.43) --
	( 18.22,158.45) --
	( 18.21,158.47) --
	( 18.21,158.49) --
	( 18.20,158.52) --
	( 18.19,158.54) --
	( 18.18,158.56) --
	( 18.18,158.58) --
	( 18.17,158.61) --
	( 18.16,158.63) --
	( 18.15,158.65) --
	( 18.14,158.68) --
	( 18.13,158.70) --
	( 18.12,158.72) --
	( 18.11,158.74) --
	( 18.10,158.77) --
	( 18.09,158.79) --
	( 18.07,158.81) --
	( 18.06,158.83) --
	( 18.05,158.86) --
	( 18.03,158.88) --
	( 18.02,158.90) --
	( 18.01,158.92) --
	( 17.99,158.95) --
	( 17.97,158.97) --
	( 17.96,158.99) --
	( 17.94,159.01) --
	( 17.92,159.04) --
	( 17.90,159.06) --
	( 17.88,159.08) --
	( 17.86,159.10) --
	( 17.84,159.13) --
	( 17.82,159.15) --
	( 17.80,159.17) --
	( 17.77,159.19) --
	( 17.75,159.22) --
	( 17.72,159.24) --
	( 17.69,159.26) --
	( 17.67,159.28) --
	( 17.64,159.31) --
	( 17.61,159.33) --
	( 17.57,159.35) --
	( 17.54,159.37) --
	( 17.51,159.40) --
	( 17.47,159.42) --
	( 17.43,159.44) --
	( 17.39,159.46) --
	( 17.35,159.49) --
	( 17.31,159.51) --
	( 17.27,159.53) --
	( 17.22,159.55) --
	( 17.17,159.58) --
	( 17.12,159.60) --
	( 17.07,159.62) --
	( 17.02,159.64) --
	( 16.96,159.67) --
	( 16.90,159.69) --
	( 16.84,159.71) --
	( 16.78,159.73) --
	( 16.71,159.76) --
	( 16.64,159.78) --
	( 16.57,159.80) --
	( 16.50,159.82) --
	( 16.42,159.85) --
	( 16.34,159.87) --
	( 16.26,159.89) --
	( 16.17,159.91) --
	( 16.08,159.94) --
	( 15.98,159.96) --
	( 15.89,159.98) --
	( 15.78,160.00) --
	( 15.68,160.03) --
	( 15.56,160.05) --
	( 15.45,160.07) --
	( 15.33,160.09) --
	( 15.20,160.12) --
	( 15.20,160.14) --
	( 15.33,160.16) --
	( 15.45,160.18) --
	( 15.56,160.21) --
	( 15.68,160.23) --
	( 15.78,160.25) --
	( 15.89,160.28) --
	( 15.98,160.30) --
	( 16.08,160.32) --
	( 16.17,160.34) --
	( 16.26,160.37) --
	( 16.34,160.39) --
	( 16.42,160.41) --
	( 16.50,160.43) --
	( 16.57,160.46) --
	( 16.64,160.48) --
	( 16.71,160.50) --
	( 16.78,160.52) --
	( 16.84,160.55) --
	( 16.90,160.57) --
	( 16.96,160.59) --
	( 17.02,160.61) --
	( 17.07,160.64) --
	( 17.12,160.66) --
	( 17.17,160.68) --
	( 17.22,160.70) --
	( 17.27,160.73) --
	( 17.31,160.75) --
	( 17.35,160.77) --
	( 17.39,160.79) --
	( 17.43,160.82) --
	( 17.47,160.84) --
	( 17.51,160.86) --
	( 17.54,160.88) --
	( 17.57,160.91) --
	( 17.61,160.93) --
	( 17.64,160.95) --
	( 17.67,160.97) --
	( 17.69,161.00) --
	( 17.72,161.02) --
	( 17.75,161.04) --
	( 17.77,161.06) --
	( 17.80,161.09) --
	( 17.82,161.11) --
	( 17.84,161.13) --
	( 17.86,161.15) --
	( 17.88,161.18) --
	( 17.90,161.20) --
	( 17.92,161.22) --
	( 17.94,161.24) --
	( 17.96,161.27) --
	( 17.97,161.29) --
	( 17.99,161.31) --
	( 18.01,161.33) --
	( 18.02,161.36) --
	( 18.03,161.38) --
	( 18.05,161.40) --
	( 18.06,161.42) --
	( 18.07,161.45) --
	( 18.09,161.47) --
	( 18.10,161.49) --
	( 18.11,161.51) --
	( 18.12,161.54) --
	( 18.13,161.56) --
	( 18.14,161.58) --
	( 18.15,161.60) --
	( 18.16,161.63) --
	( 18.17,161.65) --
	( 18.18,161.67) --
	( 18.18,161.69) --
	( 18.19,161.72) --
	( 18.20,161.74) --
	( 18.21,161.76) --
	( 18.21,161.79) --
	( 18.22,161.81) --
	( 18.23,161.83) --
	( 18.23,161.85) --
	( 18.24,161.88) --
	( 18.24,161.90) --
	( 18.25,161.92) --
	( 18.25,161.94) --
	( 18.26,161.97) --
	( 18.26,161.99) --
	( 18.27,162.01) --
	( 18.27,162.03) --
	( 18.28,162.06) --
	( 18.28,162.08) --
	( 18.29,162.10) --
	( 18.29,162.12) --
	( 18.29,162.15) --
	( 18.30,162.17) --
	( 18.30,162.19) --
	( 18.30,162.21) --
	( 18.31,162.24) --
	( 18.31,162.26) --
	( 18.31,162.28) --
	( 18.31,162.30) --
	( 18.32,162.33) --
	( 18.32,162.35) --
	( 18.32,162.37) --
	( 18.32,162.39) --
	( 18.33,162.42) --
	( 18.33,162.44) --
	( 18.33,162.46) --
	( 18.33,162.48) --
	( 18.33,162.51) --
	( 18.34,162.53) --
	( 18.34,162.55) --
	( 18.34,162.57) --
	( 18.34,162.60) --
	( 18.34,162.62) --
	( 18.34,162.64) --
	( 18.35,162.66) --
	( 18.35,162.69) --
	( 18.35,162.71) --
	( 18.35,162.73) --
	( 18.35,162.75) --
	( 18.35,162.78) --
	( 18.35,162.80) --
	( 18.35,162.82) --
	( 18.36,162.84) --
	( 18.36,162.87) --
	( 18.36,162.89) --
	( 18.36,162.91) --
	( 18.36,162.93) --
	( 18.36,162.96) --
	( 18.36,162.98) --
	( 18.36,163.00) --
	( 18.36,163.02) --
	( 18.36,163.05) --
	( 18.36,163.07) --
	( 18.36,163.09) --
	( 18.36,163.11) --
	( 18.36,163.14) --
	( 18.36,163.16) --
	( 18.36,163.18) --
	( 18.36,163.20) --
	( 18.36,163.23) --
	( 18.36,163.25) --
	( 18.36,163.27) --
	( 18.36,163.29) --
	( 18.36,163.32) --
	( 18.36,163.34) --
	( 18.36,163.36) --
	( 18.36,163.39) --
	( 18.36,163.41) --
	( 18.36,163.43) --
	( 18.36,163.45) --
	( 18.36,163.48) --
	( 18.36,163.50) --
	( 18.36,163.52) --
	( 18.36,163.54) --
	( 18.36,163.57) --
	( 18.36,163.59) --
	( 18.36,163.61) --
	( 18.36,163.63) --
	( 18.36,163.66) --
	( 18.36,163.68) --
	( 18.36,163.70) --
	( 18.36,163.72) --
	( 18.36,163.75) --
	( 18.36,163.77) --
	( 18.36,163.79) --
	( 18.36,163.81) --
	( 18.36,163.84) --
	( 18.36,163.86) --
	( 18.36,163.88) --
	( 18.36,163.90) --
	( 18.36,163.93) --
	( 18.36,163.95) --
	( 18.36,163.97) --
	( 18.36,163.99) --
	( 18.36,164.02) --
	( 18.36,164.04) --
	( 18.36,164.06) --
	( 18.36,164.08) --
	( 18.36,164.11) --
	( 18.36,164.13) --
	( 18.36,164.15) --
	( 18.36,164.17) --
	( 18.36,164.20) --
	( 18.36,164.22) --
	( 18.36,164.24) --
	( 18.36,164.26) --
	( 18.36,164.29) --
	( 18.36,164.31) --
	( 18.36,164.33) --
	( 18.36,164.35) --
	( 18.36,164.38) --
	( 18.36,164.40) --
	( 18.36,164.42) --
	( 18.36,164.44) --
	( 18.36,164.47) --
	( 18.36,164.49) --
	( 18.36,164.51) --
	( 18.36,164.53) --
	( 18.36,164.56) --
	( 18.36,164.58) --
	( 18.36,164.60) --
	( 18.36,164.62) --
	( 18.36,164.65) --
	( 18.36,164.67) --
	( 18.36,164.69) --
	( 18.36,164.71) --
	( 18.36,164.74) --
	( 18.36,164.76) --
	( 18.36,164.78) --
	( 18.36,164.80) --
	( 18.36,164.83) --
	( 18.36,164.85) --
	( 18.36,164.87) --
	( 18.36,164.89) --
	( 18.36,164.92) --
	( 18.36,164.94) --
	( 18.36,164.96) --
	( 18.36,164.99) --
	( 18.36,165.01) --
	( 18.36,165.03) --
	( 18.36,165.05) --
	( 18.36,165.08) --
	( 18.36,165.10) --
	( 18.36,165.12) --
	( 18.36,165.14) --
	( 18.36,165.17) --
	( 18.36,165.19) --
	( 18.36,165.21) --
	( 18.36,165.23) --
	( 18.36,165.26) --
	( 18.36,165.28) --
	( 18.36,165.30) --
	( 18.36,165.32) --
	( 18.36,165.35) --
	( 18.36,165.37) --
	( 18.36,165.39) --
	( 18.36,165.41) --
	( 18.36,165.44) --
	( 18.36,165.46) --
	( 18.36,165.48) --
	( 18.36,165.50) --
	( 18.36,165.53) --
	( 18.36,165.55) --
	( 18.36,165.57) --
	( 18.36,165.59) --
	( 18.36,165.62) --
	( 18.36,165.64) --
	( 18.36,165.66) --
	( 18.36,165.68) --
	( 18.36,165.71) --
	( 18.36,165.73) --
	( 18.36,165.75) --
	( 18.36,165.77) --
	( 18.36,165.80) --
	( 18.36,165.82) --
	( 18.36,165.84) --
	( 18.36,165.86) --
	( 18.36,165.89) --
	( 18.36,165.91) --
	( 18.36,165.93) --
	( 18.36,165.95) --
	( 18.36,165.98) --
	( 18.36,166.00) --
	( 18.36,166.02) --
	( 18.36,166.04) --
	( 18.36,166.07) --
	( 18.36,166.09) --
	( 18.36,166.11) --
	( 18.36,166.13) --
	( 18.36,166.16) --
	( 18.36,166.18) --
	( 18.36,166.20) --
	( 18.36,166.22) --
	( 18.36,166.25) --
	( 18.36,166.27) --
	( 18.36,166.29) --
	( 18.36,166.31) --
	( 18.36,166.34) --
	( 18.36,166.36) --
	( 18.36,166.38) --
	( 18.36,166.40) --
	( 18.36,166.43) --
	( 18.36,166.45) --
	( 18.36,166.47) --
	( 18.36,166.50) --
	( 18.36,166.52) --
	( 18.36,166.54) --
	( 18.36,166.56) --
	( 18.36,166.59) --
	( 18.36,166.61) --
	( 18.36,166.63) --
	( 18.36,166.65) --
	( 18.36,166.68) --
	( 18.36,166.70) --
	( 18.36,166.72) --
	( 18.36,166.74) --
	( 18.36,166.77) --
	( 18.36,166.79) --
	( 18.36,166.81) --
	( 18.36,166.83) --
	( 18.36,166.86) --
	( 18.36,166.88) --
	( 18.36,166.90) --
	( 18.36,166.92) --
	( 18.36,166.95) --
	( 18.36,166.97) --
	( 18.36,166.99) --
	( 18.36,167.01) --
	( 18.36,167.04) --
	( 18.36,167.06) --
	( 18.36,167.08) --
	( 18.36,167.10) --
	( 18.36,167.13) --
	( 18.36,167.15) --
	( 18.36,167.17) --
	( 18.36,167.19) --
	( 18.36,167.22) --
	( 18.36,167.24) --
	( 18.36,167.26) --
	( 18.36,167.28) --
	( 18.36,167.31) --
	( 18.36,167.33) --
	( 18.36,167.35) --
	( 18.36,167.37) --
	( 18.36,167.40) --
	( 18.36,167.42) --
	( 18.36,167.44) --
	( 18.36,167.46) --
	( 18.36,167.49) --
	( 18.36,167.51) --
	( 18.36,167.53) --
	( 18.36,167.55) --
	( 18.36,167.58) --
	( 18.36,167.60) --
	( 18.36,167.62) --
	( 18.36,167.64) --
	( 18.36,167.67) --
	( 18.36,167.69) --
	( 18.36,167.71) --
	( 18.36,167.73) --
	( 18.36,167.76) --
	( 18.36,167.78) --
	( 18.36,167.80) --
	( 18.36,167.82) --
	( 18.36,167.85) --
	( 18.36,167.87) --
	( 18.36,167.89) --
	( 18.36,167.91) --
	( 18.36,167.94) --
	( 18.36,167.96) --
	( 18.36,167.98) --
	( 18.36,168.00) --
	( 18.36,168.03) --
	( 18.36,168.05) --
	( 18.36,168.07) --
	( 18.36,168.10) --
	( 18.36,168.12) --
	( 18.36,168.14) --
	( 18.36,168.16) --
	( 18.36,168.19) --
	( 18.36,168.21) --
	( 18.36,168.23) --
	( 18.36,168.25) --
	( 18.36,168.28) --
	( 18.36,168.30) --
	( 18.36,168.32) --
	( 18.36,168.34) --
	( 18.36,168.37) --
	( 18.36,168.39) --
	( 18.36,168.41) --
	( 18.36,168.43) --
	( 18.36,168.46) --
	( 18.36,168.48) --
	( 18.36,168.50) --
	( 18.36,168.52) --
	( 18.36,168.55) --
	( 18.36,168.57) --
	( 18.36,168.59) --
	( 18.36,168.61) --
	( 18.36,168.64) --
	( 18.36,168.66) --
	( 18.36,168.68) --
	( 18.36,168.70) --
	( 18.37,168.73) --
	( 18.37,168.75) --
	( 18.37,168.77) --
	( 18.37,168.79) --
	( 18.37,168.82) --
	( 18.37,168.84) --
	( 18.37,168.86) --
	( 18.37,168.88) --
	( 18.38,168.91) --
	( 18.38,168.93) --
	( 18.38,168.95) --
	( 18.38,168.97) --
	( 18.38,169.00) --
	( 18.38,169.02) --
	( 18.39,169.04) --
	( 18.39,169.06) --
	( 18.39,169.09) --
	( 18.39,169.11) --
	( 18.39,169.13) --
	( 18.40,169.15) --
	( 18.40,169.18) --
	( 18.40,169.20) --
	( 18.40,169.22) --
	( 18.41,169.24) --
	( 18.41,169.27) --
	( 18.41,169.29) --
	( 18.42,169.31) --
	( 18.42,169.33) --
	( 18.42,169.36) --
	( 18.43,169.38) --
	( 18.43,169.40) --
	( 18.43,169.42) --
	( 18.44,169.45) --
	( 18.44,169.47) --
	( 18.45,169.49) --
	( 18.45,169.51) --
	( 18.45,169.54) --
	( 18.46,169.56) --
	( 18.46,169.58) --
	( 18.47,169.60) --
	( 18.47,169.63) --
	( 18.48,169.65) --
	( 18.49,169.67) --
	( 18.49,169.70) --
	( 18.50,169.72) --
	( 18.51,169.74) --
	( 18.51,169.76) --
	( 18.52,169.79) --
	( 18.53,169.81) --
	( 18.53,169.83) --
	( 18.54,169.85) --
	( 18.55,169.88) --
	( 18.56,169.90) --
	( 18.57,169.92) --
	( 18.58,169.94) --
	( 18.59,169.97) --
	( 18.60,169.99) --
	( 18.61,170.01) --
	( 18.62,170.03) --
	( 18.63,170.06) --
	( 18.64,170.08) --
	( 18.66,170.10) --
	( 18.67,170.12) --
	( 18.68,170.15) --
	( 18.70,170.17) --
	( 18.71,170.19) --
	( 18.73,170.21) --
	( 18.74,170.24) --
	( 18.76,170.26) --
	( 18.78,170.28) --
	( 18.80,170.30) --
	( 18.82,170.33) --
	( 18.84,170.35) --
	( 18.86,170.37) --
	( 18.88,170.39) --
	( 18.90,170.42) --
	( 18.92,170.44) --
	( 18.95,170.46) --
	( 18.97,170.48) --
	( 19.00,170.51) --
	( 19.02,170.53) --
	( 19.05,170.55) --
	( 19.08,170.57) --
	( 19.11,170.60) --
	( 19.14,170.62) --
	( 19.18,170.64) --
	( 19.21,170.66) --
	( 19.25,170.69) --
	( 19.29,170.71) --
	( 19.33,170.73) --
	( 19.37,170.75) --
	( 19.41,170.78) --
	( 19.45,170.80) --
	( 19.50,170.82) --
	( 19.55,170.84) --
	( 19.60,170.87) --
	( 19.65,170.89) --
	( 19.70,170.91) --
	( 19.76,170.93) --
	( 19.82,170.96) --
	( 19.88,170.98) --
	( 19.94,171.00) --
	( 20.01,171.02) --
	( 20.07,171.05) --
	( 20.15,171.07) --
	( 20.22,171.09) --
	( 20.30,171.11) --
	( 20.38,171.14) --
	( 20.46,171.16) --
	( 20.55,171.18) --
	( 20.64,171.21) --
	( 20.73,171.23) --
	( 20.83,171.25) --
	( 20.94,171.27) --
	( 21.04,171.30) --
	( 21.15,171.32) --
	( 21.27,171.34) --
	( 21.39,171.36) --
	( 21.52,171.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (379.42,184.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  8.64,160.13) {$N=16$};
\end{scope}
\begin{scope}
\path[clip] ( 59.40, 43.20) rectangle (375.10,179.97);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.81] at (189.71, 52.51) {2.1 s/s (1.49x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.81] at (264.94, 67.99) {1.4 s/s};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.81] at (179.15, 84.87) {4.8 s/s (1.68x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.81] at (265.13,100.35) {2.8 s/s};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.81] at (179.29,117.24) {9.5 s/s (1.91x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.81] at (273.39,132.72) {4.9 s/s};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.81] at (180.07,149.60) {37.5 s/s (1.68x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.81] at (266.15,165.08) {22.3 s/s};
\end{scope}
\end{tikzpicture}


==> plot_figures/strong_scale_breakdown_unet_dim256bn.tikz <==
% Created by tikzDevice
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,141.29);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,141.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 36.00) -- (243.01, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 36.00) -- ( 49.50, 31.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.75, 36.00) -- ( 81.75, 31.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.00, 36.00) -- (114.00, 31.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.26, 36.00) -- (146.26, 31.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.51, 36.00) -- (178.51, 31.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.76, 36.00) -- (210.76, 31.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.01, 36.00) -- (243.01, 31.50);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 49.50, 19.80) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 81.75, 19.80) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (114.00, 19.80) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (146.26, 19.80) {600};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (178.51, 19.80) {800};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (210.76, 19.80) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (243.01, 19.80) {1200};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 36.00) --
	(249.34, 36.00) --
	(249.34,137.69) --
	( 49.50,137.69) --
	( 49.50, 36.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,141.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (149.42,  6.30) {Time [ms]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,141.29);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 49.50, 36.00) -- (243.01, 36.00);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 49.50, 36.00) -- ( 49.50,137.69);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 81.75, 36.00) -- ( 81.75,137.69);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (114.00, 36.00) -- (114.00,137.69);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (146.26, 36.00) -- (146.26,137.69);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (178.51, 36.00) -- (178.51,137.69);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (210.76, 36.00) -- (210.76,137.69);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (243.01, 36.00) -- (243.01,137.69);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 36.00) --
	(249.34, 36.00) --
	(249.34,137.69) --
	( 49.50,137.69) --
	( 49.50, 36.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,141.29);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 49.50, 39.77) rectangle ( 49.50, 45.00);

\path[fill=fillColor] ( 49.50, 39.77) rectangle ( 49.67, 45.00);

\path[fill=fillColor] ( 49.67, 39.77) rectangle ( 51.71, 45.00);

\path[fill=fillColor] ( 51.71, 39.77) rectangle ( 51.72, 45.00);

\path[fill=fillColor] ( 51.72, 39.77) rectangle ( 73.41, 45.00);

\path[fill=fillColor] ( 73.41, 39.77) rectangle ( 76.37, 45.00);

\path[fill=fillColor] ( 76.37, 39.77) rectangle ( 76.38, 45.00);

\path[fill=fillColor] ( 76.38, 39.77) rectangle ( 77.83, 45.00);

\path[fill=fillColor] ( 77.83, 39.77) rectangle (126.33, 45.00);

\path[fill=fillColor] (126.33, 39.77) rectangle (126.33, 45.00);

\path[fill=fillColor] (126.33, 39.77) rectangle (126.33, 45.00);

\path[fill=fillColor] (126.33, 39.77) rectangle (126.33, 45.00);

\path[fill=fillColor] (126.33, 39.77) rectangle (126.33, 45.00);

\path[fill=fillColor] (126.33, 39.77) rectangle (126.33, 45.00);

\path[fill=fillColor] (126.33, 39.77) rectangle (126.33, 45.00);

\path[fill=fillColor] (126.33, 39.77) rectangle (126.33, 45.00);

\path[fill=fillColor] ( 49.50, 45.00) rectangle ( 49.50, 50.23);

\path[fill=fillColor] ( 49.50, 45.00) rectangle ( 49.50, 50.23);

\path[fill=fillColor] ( 49.50, 45.00) rectangle ( 49.50, 50.23);

\path[fill=fillColor] ( 49.50, 45.00) rectangle ( 49.50, 50.23);

\path[fill=fillColor] ( 49.50, 45.00) rectangle ( 49.50, 50.23);

\path[fill=fillColor] ( 49.50, 45.00) rectangle ( 49.50, 50.23);

\path[fill=fillColor] ( 49.50, 45.00) rectangle ( 49.50, 50.23);

\path[fill=fillColor] ( 49.50, 45.00) rectangle ( 49.50, 50.23);

\path[fill=fillColor] ( 49.50, 45.00) rectangle ( 49.50, 50.23);

\path[fill=fillColor] ( 49.50, 45.00) rectangle ( 50.57, 50.23);

\path[fill=fillColor] ( 50.57, 45.00) rectangle ( 50.57, 50.23);

\path[fill=fillColor] ( 50.57, 45.00) rectangle ( 72.20, 50.23);

\path[fill=fillColor] ( 72.20, 45.00) rectangle ( 74.18, 50.23);

\path[fill=fillColor] ( 74.18, 45.00) rectangle ( 74.18, 50.23);

\path[fill=fillColor] ( 74.18, 45.00) rectangle ( 74.45, 50.23);

\path[fill=fillColor] ( 74.45, 45.00) rectangle (118.81, 50.23);

\path[fill=fillColor] ( 49.50, 51.27) rectangle ( 49.51, 56.50);

\path[fill=fillColor] ( 49.51, 51.27) rectangle ( 49.57, 56.50);

\path[fill=fillColor] ( 49.57, 51.27) rectangle ( 56.15, 56.50);

\path[fill=fillColor] ( 56.15, 51.27) rectangle ( 56.16, 56.50);

\path[fill=fillColor] ( 56.16, 51.27) rectangle ( 95.54, 56.50);

\path[fill=fillColor] ( 95.54, 51.27) rectangle ( 98.78, 56.50);

\path[fill=fillColor] ( 98.78, 51.27) rectangle ( 98.78, 56.50);

\path[fill=fillColor] ( 98.78, 51.27) rectangle (106.83, 56.50);

\path[fill=fillColor] (106.83, 51.27) rectangle (181.96, 56.50);

\path[fill=fillColor] (181.96, 51.27) rectangle (181.96, 56.50);

\path[fill=fillColor] (181.96, 51.27) rectangle (181.96, 56.50);

\path[fill=fillColor] (181.96, 51.27) rectangle (181.96, 56.50);

\path[fill=fillColor] (181.96, 51.27) rectangle (181.96, 56.50);

\path[fill=fillColor] (181.96, 51.27) rectangle (181.96, 56.50);

\path[fill=fillColor] (181.96, 51.27) rectangle (181.96, 56.50);

\path[fill=fillColor] (181.96, 51.27) rectangle (181.96, 56.50);

\path[fill=fillColor] ( 49.50, 56.50) rectangle ( 49.50, 61.74);

\path[fill=fillColor] ( 49.50, 56.50) rectangle ( 49.50, 61.74);

\path[fill=fillColor] ( 49.50, 56.50) rectangle ( 49.50, 61.74);

\path[fill=fillColor] ( 49.50, 56.50) rectangle ( 49.50, 61.74);

\path[fill=fillColor] ( 49.50, 56.50) rectangle ( 49.50, 61.74);

\path[fill=fillColor] ( 49.50, 56.50) rectangle ( 49.50, 61.74);

\path[fill=fillColor] ( 49.50, 56.50) rectangle ( 49.50, 61.74);

\path[fill=fillColor] ( 49.50, 56.50) rectangle ( 49.50, 61.74);

\path[fill=fillColor] ( 49.50, 56.50) rectangle ( 49.50, 61.74);

\path[fill=fillColor] ( 49.50, 56.50) rectangle ( 49.67, 61.74);

\path[fill=fillColor] ( 49.67, 56.50) rectangle ( 49.67, 61.74);

\path[fill=fillColor] ( 49.67, 56.50) rectangle ( 90.63, 61.74);

\path[fill=fillColor] ( 90.63, 56.50) rectangle ( 90.89, 61.74);

\path[fill=fillColor] ( 90.89, 56.50) rectangle ( 90.89, 61.74);

\path[fill=fillColor] ( 90.89, 56.50) rectangle ( 91.09, 61.74);

\path[fill=fillColor] ( 91.09, 56.50) rectangle (174.62, 61.74);

\path[fill=fillColor] ( 49.50, 63.83) rectangle ( 49.50, 69.06);

\path[fill=fillColor] ( 49.50, 63.83) rectangle ( 49.60, 69.06);

\path[fill=fillColor] ( 49.60, 63.83) rectangle ( 54.62, 69.06);

\path[fill=fillColor] ( 54.62, 63.83) rectangle ( 54.63, 69.06);

\path[fill=fillColor] ( 54.63, 63.83) rectangle ( 74.16, 69.06);

\path[fill=fillColor] ( 74.16, 63.83) rectangle ( 77.29, 69.06);

\path[fill=fillColor] ( 77.29, 63.83) rectangle ( 77.29, 69.06);

\path[fill=fillColor] ( 77.29, 63.83) rectangle ( 83.72, 69.06);

\path[fill=fillColor] ( 83.72, 63.83) rectangle (128.15, 69.06);

\path[fill=fillColor] (128.15, 63.83) rectangle (128.15, 69.06);

\path[fill=fillColor] (128.15, 63.83) rectangle (128.15, 69.06);

\path[fill=fillColor] (128.15, 63.83) rectangle (128.15, 69.06);

\path[fill=fillColor] (128.15, 63.83) rectangle (128.15, 69.06);

\path[fill=fillColor] (128.15, 63.83) rectangle (128.15, 69.06);

\path[fill=fillColor] (128.15, 63.83) rectangle (128.15, 69.06);

\path[fill=fillColor] (128.15, 63.83) rectangle (128.15, 69.06);

\path[fill=fillColor] ( 49.50, 69.06) rectangle ( 49.50, 74.29);

\path[fill=fillColor] ( 49.50, 69.06) rectangle ( 49.50, 74.29);

\path[fill=fillColor] ( 49.50, 69.06) rectangle ( 49.50, 74.29);

\path[fill=fillColor] ( 49.50, 69.06) rectangle ( 49.50, 74.29);

\path[fill=fillColor] ( 49.50, 69.06) rectangle ( 49.50, 74.29);

\path[fill=fillColor] ( 49.50, 69.06) rectangle ( 49.50, 74.29);

\path[fill=fillColor] ( 49.50, 69.06) rectangle ( 49.50, 74.29);

\path[fill=fillColor] ( 49.50, 69.06) rectangle ( 49.50, 74.29);

\path[fill=fillColor] ( 49.50, 69.06) rectangle ( 49.50, 74.29);

\path[fill=fillColor] ( 49.50, 69.06) rectangle ( 50.59, 74.29);

\path[fill=fillColor] ( 50.59, 69.06) rectangle ( 50.59, 74.29);

\path[fill=fillColor] ( 50.59, 69.06) rectangle ( 72.21, 74.29);

\path[fill=fillColor] ( 72.21, 69.06) rectangle ( 74.22, 74.29);

\path[fill=fillColor] ( 74.22, 69.06) rectangle ( 74.22, 74.29);

\path[fill=fillColor] ( 74.22, 69.06) rectangle ( 74.56, 74.29);

\path[fill=fillColor] ( 74.56, 69.06) rectangle (118.91, 74.29);

\path[fill=fillColor] ( 49.50, 75.34) rectangle ( 49.51, 80.57);

\path[fill=fillColor] ( 49.51, 75.34) rectangle ( 49.57, 80.57);

\path[fill=fillColor] ( 49.57, 75.34) rectangle ( 55.68, 80.57);

\path[fill=fillColor] ( 55.68, 75.34) rectangle ( 55.68, 80.57);

\path[fill=fillColor] ( 55.68, 75.34) rectangle ( 95.68, 80.57);

\path[fill=fillColor] ( 95.68, 75.34) rectangle ( 98.93, 80.57);

\path[fill=fillColor] ( 98.93, 75.34) rectangle ( 98.93, 80.57);

\path[fill=fillColor] ( 98.93, 75.34) rectangle (106.30, 80.57);

\path[fill=fillColor] (106.30, 75.34) rectangle (182.73, 80.57);

\path[fill=fillColor] (182.73, 75.34) rectangle (182.73, 80.57);

\path[fill=fillColor] (182.73, 75.34) rectangle (182.73, 80.57);

\path[fill=fillColor] (182.73, 75.34) rectangle (182.73, 80.57);

\path[fill=fillColor] (182.73, 75.34) rectangle (182.73, 80.57);

\path[fill=fillColor] (182.73, 75.34) rectangle (182.73, 80.57);

\path[fill=fillColor] (182.73, 75.34) rectangle (182.73, 80.57);

\path[fill=fillColor] (182.73, 75.34) rectangle (182.73, 80.57);

\path[fill=fillColor] ( 49.50, 80.57) rectangle ( 49.50, 85.80);

\path[fill=fillColor] ( 49.50, 80.57) rectangle ( 49.50, 85.80);

\path[fill=fillColor] ( 49.50, 80.57) rectangle ( 49.50, 85.80);

\path[fill=fillColor] ( 49.50, 80.57) rectangle ( 49.50, 85.80);

\path[fill=fillColor] ( 49.50, 80.57) rectangle ( 49.50, 85.80);

\path[fill=fillColor] ( 49.50, 80.57) rectangle ( 49.50, 85.80);

\path[fill=fillColor] ( 49.50, 80.57) rectangle ( 49.50, 85.80);

\path[fill=fillColor] ( 49.50, 80.57) rectangle ( 49.50, 85.80);

\path[fill=fillColor] ( 49.50, 80.57) rectangle ( 49.50, 85.80);

\path[fill=fillColor] ( 49.50, 80.57) rectangle ( 49.69, 85.80);

\path[fill=fillColor] ( 49.69, 80.57) rectangle ( 49.69, 85.80);

\path[fill=fillColor] ( 49.69, 80.57) rectangle ( 90.65, 85.80);

\path[fill=fillColor] ( 90.65, 80.57) rectangle ( 90.93, 85.80);

\path[fill=fillColor] ( 90.93, 80.57) rectangle ( 90.93, 85.80);

\path[fill=fillColor] ( 90.93, 80.57) rectangle ( 91.20, 85.80);

\path[fill=fillColor] ( 91.20, 80.57) rectangle (174.74, 85.80);

\path[fill=fillColor] ( 49.50, 87.89) rectangle ( 49.50, 93.12);

\path[fill=fillColor] ( 49.50, 87.89) rectangle ( 49.61, 93.12);

\path[fill=fillColor] ( 49.61, 87.89) rectangle ( 53.56, 93.12);

\path[fill=fillColor] ( 53.56, 87.89) rectangle ( 53.56, 93.12);

\path[fill=fillColor] ( 53.56, 87.89) rectangle ( 72.76, 93.12);

\path[fill=fillColor] ( 72.76, 87.89) rectangle ( 75.84, 93.12);

\path[fill=fillColor] ( 75.84, 87.89) rectangle ( 75.84, 93.12);

\path[fill=fillColor] ( 75.84, 87.89) rectangle ( 80.77, 93.12);

\path[fill=fillColor] ( 80.77, 87.89) rectangle (125.19, 93.12);

\path[fill=fillColor] (125.19, 87.89) rectangle (125.19, 93.12);

\path[fill=fillColor] (125.19, 87.89) rectangle (125.19, 93.12);

\path[fill=fillColor] (125.19, 87.89) rectangle (125.19, 93.12);

\path[fill=fillColor] (125.19, 87.89) rectangle (125.19, 93.12);

\path[fill=fillColor] (125.19, 87.89) rectangle (125.19, 93.12);

\path[fill=fillColor] (125.19, 87.89) rectangle (125.19, 93.12);

\path[fill=fillColor] (125.19, 87.89) rectangle (125.19, 93.12);

\path[fill=fillColor] ( 49.50, 93.12) rectangle ( 49.50, 98.35);

\path[fill=fillColor] ( 49.50, 93.12) rectangle ( 49.50, 98.35);

\path[fill=fillColor] ( 49.50, 93.12) rectangle ( 49.50, 98.35);

\path[fill=fillColor] ( 49.50, 93.12) rectangle ( 49.50, 98.35);

\path[fill=fillColor] ( 49.50, 93.12) rectangle ( 49.50, 98.35);

\path[fill=fillColor] ( 49.50, 93.12) rectangle ( 49.50, 98.35);

\path[fill=fillColor] ( 49.50, 93.12) rectangle ( 49.50, 98.35);

\path[fill=fillColor] ( 49.50, 93.12) rectangle ( 49.50, 98.35);

\path[fill=fillColor] ( 49.50, 93.12) rectangle ( 49.50, 98.35);

\path[fill=fillColor] ( 49.50, 93.12) rectangle ( 50.60, 98.35);

\path[fill=fillColor] ( 50.60, 93.12) rectangle ( 50.60, 98.35);

\path[fill=fillColor] ( 50.60, 93.12) rectangle ( 72.23, 98.35);

\path[fill=fillColor] ( 72.23, 93.12) rectangle ( 74.25, 98.35);

\path[fill=fillColor] ( 74.25, 93.12) rectangle ( 74.25, 98.35);

\path[fill=fillColor] ( 74.25, 93.12) rectangle ( 74.64, 98.35);

\path[fill=fillColor] ( 74.64, 93.12) rectangle (119.00, 98.35);

\path[fill=fillColor] ( 49.50, 99.40) rectangle ( 49.51,104.63);

\path[fill=fillColor] ( 49.51, 99.40) rectangle ( 49.60,104.63);

\path[fill=fillColor] ( 49.60, 99.40) rectangle ( 54.26,104.63);

\path[fill=fillColor] ( 54.26, 99.40) rectangle ( 54.27,104.63);

\path[fill=fillColor] ( 54.27, 99.40) rectangle ( 93.58,104.63);

\path[fill=fillColor] ( 93.58, 99.40) rectangle ( 96.87,104.63);

\path[fill=fillColor] ( 96.87, 99.40) rectangle ( 96.87,104.63);

\path[fill=fillColor] ( 96.87, 99.40) rectangle (103.08,104.63);

\path[fill=fillColor] (103.08, 99.40) rectangle (178.22,104.63);

\path[fill=fillColor] (178.22, 99.40) rectangle (178.22,104.63);

\path[fill=fillColor] (178.22, 99.40) rectangle (178.22,104.63);

\path[fill=fillColor] (178.22, 99.40) rectangle (178.22,104.63);

\path[fill=fillColor] (178.22, 99.40) rectangle (178.22,104.63);

\path[fill=fillColor] (178.22, 99.40) rectangle (178.22,104.63);

\path[fill=fillColor] (178.22, 99.40) rectangle (178.22,104.63);

\path[fill=fillColor] (178.22, 99.40) rectangle (178.22,104.63);

\path[fill=fillColor] ( 49.50,104.63) rectangle ( 49.50,109.86);

\path[fill=fillColor] ( 49.50,104.63) rectangle ( 49.50,109.86);

\path[fill=fillColor] ( 49.50,104.63) rectangle ( 49.50,109.86);

\path[fill=fillColor] ( 49.50,104.63) rectangle ( 49.50,109.86);

\path[fill=fillColor] ( 49.50,104.63) rectangle ( 49.50,109.86);

\path[fill=fillColor] ( 49.50,104.63) rectangle ( 49.50,109.86);

\path[fill=fillColor] ( 49.50,104.63) rectangle ( 49.50,109.86);

\path[fill=fillColor] ( 49.50,104.63) rectangle ( 49.50,109.86);

\path[fill=fillColor] ( 49.50,104.63) rectangle ( 49.50,109.86);

\path[fill=fillColor] ( 49.50,104.63) rectangle ( 49.71,109.86);

\path[fill=fillColor] ( 49.71,104.63) rectangle ( 49.71,109.86);

\path[fill=fillColor] ( 49.71,104.63) rectangle ( 90.67,109.86);

\path[fill=fillColor] ( 90.67,104.63) rectangle ( 90.97,109.86);

\path[fill=fillColor] ( 90.97,104.63) rectangle ( 90.97,109.86);

\path[fill=fillColor] ( 90.97,104.63) rectangle ( 91.31,109.86);

\path[fill=fillColor] ( 91.31,104.63) rectangle (174.84,109.86);

\path[fill=fillColor] ( 49.50,111.95) rectangle ( 49.50,117.18);

\path[fill=fillColor] ( 49.50,111.95) rectangle ( 49.58,117.18);

\path[fill=fillColor] ( 49.58,111.95) rectangle ( 55.30,117.18);

\path[fill=fillColor] ( 55.30,111.95) rectangle ( 55.30,117.18);

\path[fill=fillColor] ( 55.30,111.95) rectangle ( 74.37,117.18);

\path[fill=fillColor] ( 74.37,111.95) rectangle ( 77.93,117.18);

\path[fill=fillColor] ( 77.93,111.95) rectangle ( 77.93,117.18);

\path[fill=fillColor] ( 77.93,111.95) rectangle ( 86.89,117.18);

\path[fill=fillColor] ( 86.89,111.95) rectangle (130.01,117.18);

\path[fill=fillColor] (130.01,111.95) rectangle (130.01,117.18);

\path[fill=fillColor] (130.01,111.95) rectangle (130.01,117.18);

\path[fill=fillColor] (130.01,111.95) rectangle (130.01,117.18);

\path[fill=fillColor] (130.01,111.95) rectangle (130.01,117.18);

\path[fill=fillColor] (130.01,111.95) rectangle (130.01,117.18);

\path[fill=fillColor] (130.01,111.95) rectangle (130.01,117.18);

\path[fill=fillColor] (130.01,111.95) rectangle (130.01,117.18);

\path[fill=fillColor] ( 49.50,117.18) rectangle ( 49.50,122.41);

\path[fill=fillColor] ( 49.50,117.18) rectangle ( 49.50,122.41);

\path[fill=fillColor] ( 49.50,117.18) rectangle ( 49.50,122.41);

\path[fill=fillColor] ( 49.50,117.18) rectangle ( 49.50,122.41);

\path[fill=fillColor] ( 49.50,117.18) rectangle ( 49.50,122.41);

\path[fill=fillColor] ( 49.50,117.18) rectangle ( 49.50,122.41);

\path[fill=fillColor] ( 49.50,117.18) rectangle ( 49.50,122.41);

\path[fill=fillColor] ( 49.50,117.18) rectangle ( 49.50,122.41);

\path[fill=fillColor] ( 49.50,117.18) rectangle ( 49.50,122.41);

\path[fill=fillColor] ( 49.50,117.18) rectangle ( 50.63,122.41);

\path[fill=fillColor] ( 50.63,117.18) rectangle ( 50.63,122.41);

\path[fill=fillColor] ( 50.63,117.18) rectangle ( 72.26,122.41);

\path[fill=fillColor] ( 72.26,117.18) rectangle ( 74.31,122.41);

\path[fill=fillColor] ( 74.31,117.18) rectangle ( 74.31,122.41);

\path[fill=fillColor] ( 74.31,117.18) rectangle ( 74.75,122.41);

\path[fill=fillColor] ( 74.75,117.18) rectangle (119.11,122.41);

\path[fill=fillColor] ( 49.50,123.46) rectangle ( 49.51,128.69);

\path[fill=fillColor] ( 49.51,123.46) rectangle ( 49.59,128.69);

\path[fill=fillColor] ( 49.59,123.46) rectangle ( 54.70,128.69);

\path[fill=fillColor] ( 54.70,123.46) rectangle ( 54.70,128.69);

\path[fill=fillColor] ( 54.70,123.46) rectangle ( 93.60,128.69);

\path[fill=fillColor] ( 93.60,123.46) rectangle ( 96.87,128.69);

\path[fill=fillColor] ( 96.87,123.46) rectangle ( 96.87,128.69);

\path[fill=fillColor] ( 96.87,123.46) rectangle (104.73,128.69);

\path[fill=fillColor] (104.73,123.46) rectangle (178.72,128.69);

\path[fill=fillColor] (178.72,123.46) rectangle (178.72,128.69);

\path[fill=fillColor] (178.72,123.46) rectangle (178.72,128.69);

\path[fill=fillColor] (178.72,123.46) rectangle (178.72,128.69);

\path[fill=fillColor] (178.72,123.46) rectangle (178.72,128.69);

\path[fill=fillColor] (178.72,123.46) rectangle (178.72,128.69);

\path[fill=fillColor] (178.72,123.46) rectangle (178.72,128.69);

\path[fill=fillColor] (178.72,123.46) rectangle (178.72,128.69);

\path[fill=fillColor] ( 49.50,128.69) rectangle ( 49.50,133.92);

\path[fill=fillColor] ( 49.50,128.69) rectangle ( 49.50,133.92);

\path[fill=fillColor] ( 49.50,128.69) rectangle ( 49.50,133.92);

\path[fill=fillColor] ( 49.50,128.69) rectangle ( 49.50,133.92);

\path[fill=fillColor] ( 49.50,128.69) rectangle ( 49.50,133.92);

\path[fill=fillColor] ( 49.50,128.69) rectangle ( 49.50,133.92);

\path[fill=fillColor] ( 49.50,128.69) rectangle ( 49.50,133.92);

\path[fill=fillColor] ( 49.50,128.69) rectangle ( 49.50,133.92);

\path[fill=fillColor] ( 49.50,128.69) rectangle ( 49.50,133.92);

\path[fill=fillColor] ( 49.50,128.69) rectangle ( 49.74,133.92);

\path[fill=fillColor] ( 49.74,128.69) rectangle ( 49.74,133.92);

\path[fill=fillColor] ( 49.74,128.69) rectangle ( 90.70,133.92);

\path[fill=fillColor] ( 90.70,128.69) rectangle ( 91.03,133.92);

\path[fill=fillColor] ( 91.03,128.69) rectangle ( 91.03,133.92);

\path[fill=fillColor] ( 91.03,128.69) rectangle ( 91.46,133.92);

\path[fill=fillColor] ( 91.46,128.69) rectangle (174.99,133.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,141.29);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 49.50, 39.77) --
	( 49.50, 39.77) --
	( 49.50, 45.00) --
	( 49.50, 45.00) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 49.50, 39.77) --
	( 49.67, 39.77) --
	( 49.67, 45.00) --
	( 49.50, 45.00) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 49.67, 39.77) --
	( 51.71, 39.77) --
	( 51.71, 45.00) --
	( 49.67, 45.00) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 51.71, 39.77) --
	( 51.72, 39.77) --
	( 51.72, 45.00) --
	( 51.71, 45.00) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 51.72, 39.77) --
	( 73.41, 39.77) --
	( 73.41, 45.00) --
	( 51.72, 45.00) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 73.41, 39.77) --
	( 76.37, 39.77) --
	( 76.37, 45.00) --
	( 73.41, 45.00) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 76.37, 39.77) --
	( 76.38, 39.77) --
	( 76.38, 45.00) --
	( 76.37, 45.00) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 76.38, 39.77) --
	( 77.83, 39.77) --
	( 77.83, 45.00) --
	( 76.38, 45.00) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 77.83, 39.77) --
	(126.33, 39.77) --
	(126.33, 45.00) --
	( 77.83, 45.00) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.33, 43.92) -- (126.33, 43.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.33, 41.65) -- (126.33, 41.65);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.33, 43.92) -- (126.33, 43.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.33, 41.65) -- (126.33, 41.65);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.33, 43.92) -- (126.33, 43.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.33, 41.65) -- (126.33, 41.65);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.33, 43.92) -- (126.33, 43.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.33, 41.65) -- (126.33, 41.65);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.33, 43.92) -- (126.33, 43.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.33, 41.65) -- (126.33, 41.65);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.33, 43.92) -- (126.33, 43.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.33, 41.65) -- (126.33, 41.65);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.33, 43.92) -- (126.33, 43.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.33, 41.65) -- (126.33, 41.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 39.77) --
	( 49.50, 39.77) --
	( 49.50, 45.00) --
	( 49.50, 45.00) --
	( 49.50, 39.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 39.77) --
	( 49.67, 39.77) --
	( 49.67, 45.00) --
	( 49.50, 45.00) --
	( 49.50, 39.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.67, 39.77) --
	( 51.71, 39.77) --
	( 51.71, 45.00) --
	( 49.67, 45.00) --
	( 49.67, 39.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.71, 39.77) --
	( 51.72, 39.77) --
	( 51.72, 45.00) --
	( 51.71, 45.00) --
	( 51.71, 39.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.72, 39.77) --
	( 73.41, 39.77) --
	( 73.41, 45.00) --
	( 51.72, 45.00) --
	( 51.72, 39.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.41, 39.77) --
	( 76.37, 39.77) --
	( 76.37, 45.00) --
	( 73.41, 45.00) --
	( 73.41, 39.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.37, 39.77) --
	( 76.38, 39.77) --
	( 76.38, 45.00) --
	( 76.37, 45.00) --
	( 76.37, 39.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.38, 39.77) --
	( 77.83, 39.77) --
	( 77.83, 45.00) --
	( 76.38, 45.00) --
	( 76.38, 39.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.83, 39.77) --
	(126.33, 39.77) --
	(126.33, 45.00) --
	( 77.83, 45.00) --
	( 77.83, 39.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.33, 39.77) --
	(126.33, 39.77) --
	(126.33, 45.00) --
	(126.33, 45.00) --
	(126.33, 39.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.33, 39.77) --
	(126.33, 39.77) --
	(126.33, 45.00) --
	(126.33, 45.00) --
	(126.33, 39.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.33, 39.77) --
	(126.33, 39.77) --
	(126.33, 45.00) --
	(126.33, 45.00) --
	(126.33, 39.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.33, 39.77) --
	(126.33, 39.77) --
	(126.33, 45.00) --
	(126.33, 45.00) --
	(126.33, 39.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.33, 39.77) --
	(126.33, 39.77) --
	(126.33, 45.00) --
	(126.33, 45.00) --
	(126.33, 39.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.33, 39.77) --
	(126.33, 39.77) --
	(126.33, 45.00) --
	(126.33, 45.00) --
	(126.33, 39.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.33, 39.77) --
	(126.33, 39.77) --
	(126.33, 45.00) --
	(126.33, 45.00) --
	(126.33, 39.77);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 49.50, 45.00) --
	( 49.50, 45.00) --
	( 49.50, 50.23) --
	( 49.50, 50.23) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 49.50, 45.00) --
	( 49.50, 45.00) --
	( 49.50, 50.23) --
	( 49.50, 50.23) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 49.50, 45.00) --
	( 49.50, 45.00) --
	( 49.50, 50.23) --
	( 49.50, 50.23) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 49.50, 45.00) --
	( 49.50, 45.00) --
	( 49.50, 50.23) --
	( 49.50, 50.23) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 49.50, 45.00) --
	( 49.50, 45.00) --
	( 49.50, 50.23) --
	( 49.50, 50.23) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 49.50, 45.00) --
	( 49.50, 45.00) --
	( 49.50, 50.23) --
	( 49.50, 50.23) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 49.50, 45.00) --
	( 49.50, 45.00) --
	( 49.50, 50.23) --
	( 49.50, 50.23) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 49.50, 45.00) --
	( 49.50, 45.00) --
	( 49.50, 50.23) --
	( 49.50, 50.23) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 49.50, 45.00) --
	( 49.50, 45.00) --
	( 49.50, 50.23) --
	( 49.50, 50.23) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 48.85) -- ( 50.57, 49.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 46.58) -- ( 50.57, 47.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.19, 45.00) -- ( 50.57, 45.38);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.57, 49.92) -- ( 50.57, 49.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.57, 47.65) -- ( 50.57, 47.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.57, 45.38) -- ( 50.57, 45.38);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.57, 49.92) -- ( 50.88, 50.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.57, 47.65) -- ( 53.15, 50.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.57, 45.38) -- ( 55.42, 50.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.46, 45.00) -- ( 57.69, 50.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.73, 45.00) -- ( 59.96, 50.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.00, 45.00) -- ( 62.23, 50.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.27, 45.00) -- ( 64.50, 50.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.54, 45.00) -- ( 66.78, 50.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.82, 45.00) -- ( 69.05, 50.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.09, 45.00) -- ( 71.32, 50.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.36, 45.00) -- ( 72.20, 48.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.63, 45.00) -- ( 72.20, 46.56);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.20, 48.83) -- ( 73.59, 50.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.20, 46.56) -- ( 74.18, 48.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.90, 45.00) -- ( 74.18, 46.27);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.18, 48.55) -- ( 74.18, 48.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.18, 46.27) -- ( 74.18, 46.27);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.18, 48.55) -- ( 74.45, 48.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.18, 46.27) -- ( 74.45, 46.55);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.45, 48.82) -- ( 75.86, 50.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.45, 46.55) -- ( 78.13, 50.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.17, 45.00) -- ( 80.40, 50.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.44, 45.00) -- ( 82.67, 50.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.71, 45.00) -- ( 84.95, 50.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.99, 45.00) -- ( 87.22, 50.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.26, 45.00) -- ( 89.49, 50.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.53, 45.00) -- ( 91.76, 50.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.80, 45.00) -- ( 94.03, 50.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.07, 45.00) -- ( 96.30, 50.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.34, 45.00) -- ( 98.57, 50.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.61, 45.00) -- (100.84, 50.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.88, 45.00) -- (103.12, 50.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.16, 45.00) -- (105.39, 50.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.43, 45.00) -- (107.66, 50.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.70, 45.00) -- (109.93, 50.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.97, 45.00) -- (112.20, 50.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.24, 45.00) -- (114.47, 50.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.51, 45.00) -- (116.74, 50.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.78, 45.00) -- (118.81, 50.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.05, 45.00) -- (118.81, 47.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.33, 45.00) -- (118.81, 45.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 45.00) --
	( 49.50, 45.00) --
	( 49.50, 50.23) --
	( 49.50, 50.23) --
	( 49.50, 45.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 45.00) --
	( 49.50, 45.00) --
	( 49.50, 50.23) --
	( 49.50, 50.23) --
	( 49.50, 45.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 45.00) --
	( 49.50, 45.00) --
	( 49.50, 50.23) --
	( 49.50, 50.23) --
	( 49.50, 45.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 45.00) --
	( 49.50, 45.00) --
	( 49.50, 50.23) --
	( 49.50, 50.23) --
	( 49.50, 45.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 45.00) --
	( 49.50, 45.00) --
	( 49.50, 50.23) --
	( 49.50, 50.23) --
	( 49.50, 45.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 45.00) --
	( 49.50, 45.00) --
	( 49.50, 50.23) --
	( 49.50, 50.23) --
	( 49.50, 45.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 45.00) --
	( 49.50, 45.00) --
	( 49.50, 50.23) --
	( 49.50, 50.23) --
	( 49.50, 45.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 45.00) --
	( 49.50, 45.00) --
	( 49.50, 50.23) --
	( 49.50, 50.23) --
	( 49.50, 45.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 45.00) --
	( 49.50, 45.00) --
	( 49.50, 50.23) --
	( 49.50, 50.23) --
	( 49.50, 45.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 45.00) --
	( 50.57, 45.00) --
	( 50.57, 50.23) --
	( 49.50, 50.23) --
	( 49.50, 45.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.57, 45.00) --
	( 50.57, 45.00) --
	( 50.57, 50.23) --
	( 50.57, 50.23) --
	( 50.57, 45.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.57, 45.00) --
	( 72.20, 45.00) --
	( 72.20, 50.23) --
	( 50.57, 50.23) --
	( 50.57, 45.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.20, 45.00) --
	( 74.18, 45.00) --
	( 74.18, 50.23) --
	( 72.20, 50.23) --
	( 72.20, 45.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.18, 45.00) --
	( 74.18, 45.00) --
	( 74.18, 50.23) --
	( 74.18, 50.23) --
	( 74.18, 45.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.18, 45.00) --
	( 74.45, 45.00) --
	( 74.45, 50.23) --
	( 74.18, 50.23) --
	( 74.18, 45.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.45, 45.00) --
	(118.81, 45.00) --
	(118.81, 50.23) --
	( 74.45, 50.23) --
	( 74.45, 45.00);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 49.50, 51.27) --
	( 49.51, 51.27) --
	( 49.51, 56.50) --
	( 49.50, 56.50) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 49.51, 51.27) --
	( 49.57, 51.27) --
	( 49.57, 56.50) --
	( 49.51, 56.50) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 49.57, 51.27) --
	( 56.15, 51.27) --
	( 56.15, 56.50) --
	( 49.57, 56.50) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 56.15, 51.27) --
	( 56.16, 51.27) --
	( 56.16, 56.50) --
	( 56.15, 56.50) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 56.16, 51.27) --
	( 95.54, 51.27) --
	( 95.54, 56.50) --
	( 56.16, 56.50) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 95.54, 51.27) --
	( 98.78, 51.27) --
	( 98.78, 56.50) --
	( 95.54, 56.50) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 98.78, 51.27) --
	( 98.78, 51.27) --
	( 98.78, 56.50) --
	( 98.78, 56.50) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 98.78, 51.27) --
	(106.83, 51.27) --
	(106.83, 56.50) --
	( 98.78, 56.50) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (106.83, 51.27) --
	(181.96, 51.27) --
	(181.96, 56.50) --
	(106.83, 56.50) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.96, 56.39) -- (181.96, 56.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.96, 54.12) -- (181.96, 54.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.96, 51.85) -- (181.96, 51.85);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.96, 56.39) -- (181.96, 56.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.96, 54.12) -- (181.96, 54.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.96, 51.85) -- (181.96, 51.85);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.96, 56.39) -- (181.96, 56.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.96, 54.12) -- (181.96, 54.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.96, 51.85) -- (181.96, 51.85);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.96, 56.39) -- (181.96, 56.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.96, 54.12) -- (181.96, 54.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.96, 51.85) -- (181.96, 51.85);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.96, 56.39) -- (181.96, 56.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.96, 54.12) -- (181.96, 54.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.96, 51.85) -- (181.96, 51.85);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.96, 56.39) -- (181.96, 56.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.96, 54.12) -- (181.96, 54.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.96, 51.85) -- (181.96, 51.85);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.96, 56.39) -- (181.96, 56.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.96, 54.12) -- (181.96, 54.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.96, 51.85) -- (181.96, 51.85);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 51.27) --
	( 49.51, 51.27) --
	( 49.51, 56.50) --
	( 49.50, 56.50) --
	( 49.50, 51.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.51, 51.27) --
	( 49.57, 51.27) --
	( 49.57, 56.50) --
	( 49.51, 56.50) --
	( 49.51, 51.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.57, 51.27) --
	( 56.15, 51.27) --
	( 56.15, 56.50) --
	( 49.57, 56.50) --
	( 49.57, 51.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.15, 51.27) --
	( 56.16, 51.27) --
	( 56.16, 56.50) --
	( 56.15, 56.50) --
	( 56.15, 51.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.16, 51.27) --
	( 95.54, 51.27) --
	( 95.54, 56.50) --
	( 56.16, 56.50) --
	( 56.16, 51.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.54, 51.27) --
	( 98.78, 51.27) --
	( 98.78, 56.50) --
	( 95.54, 56.50) --
	( 95.54, 51.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.78, 51.27) --
	( 98.78, 51.27) --
	( 98.78, 56.50) --
	( 98.78, 56.50) --
	( 98.78, 51.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.78, 51.27) --
	(106.83, 51.27) --
	(106.83, 56.50) --
	( 98.78, 56.50) --
	( 98.78, 51.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83, 51.27) --
	(181.96, 51.27) --
	(181.96, 56.50) --
	(106.83, 56.50) --
	(106.83, 51.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.96, 51.27) --
	(181.96, 51.27) --
	(181.96, 56.50) --
	(181.96, 56.50) --
	(181.96, 51.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.96, 51.27) --
	(181.96, 51.27) --
	(181.96, 56.50) --
	(181.96, 56.50) --
	(181.96, 51.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.96, 51.27) --
	(181.96, 51.27) --
	(181.96, 56.50) --
	(181.96, 56.50) --
	(181.96, 51.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.96, 51.27) --
	(181.96, 51.27) --
	(181.96, 56.50) --
	(181.96, 56.50) --
	(181.96, 51.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.96, 51.27) --
	(181.96, 51.27) --
	(181.96, 56.50) --
	(181.96, 56.50) --
	(181.96, 51.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.96, 51.27) --
	(181.96, 51.27) --
	(181.96, 56.50) --
	(181.96, 56.50) --
	(181.96, 51.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.96, 51.27) --
	(181.96, 51.27) --
	(181.96, 56.50) --
	(181.96, 56.50) --
	(181.96, 51.27);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 49.50, 56.50) --
	( 49.50, 56.50) --
	( 49.50, 61.74) --
	( 49.50, 61.74) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 49.50, 56.50) --
	( 49.50, 56.50) --
	( 49.50, 61.74) --
	( 49.50, 61.74) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 49.50, 56.50) --
	( 49.50, 56.50) --
	( 49.50, 61.74) --
	( 49.50, 61.74) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 49.50, 56.50) --
	( 49.50, 56.50) --
	( 49.50, 61.74) --
	( 49.50, 61.74) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 49.50, 56.50) --
	( 49.50, 56.50) --
	( 49.50, 61.74) --
	( 49.50, 61.74) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 49.50, 56.50) --
	( 49.50, 56.50) --
	( 49.50, 61.74) --
	( 49.50, 61.74) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 49.50, 56.50) --
	( 49.50, 56.50) --
	( 49.50, 61.74) --
	( 49.50, 61.74) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 49.50, 56.50) --
	( 49.50, 56.50) --
	( 49.50, 61.74) --
	( 49.50, 61.74) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 49.50, 56.50) --
	( 49.50, 56.50) --
	( 49.50, 61.74) --
	( 49.50, 61.74) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 60.21) -- ( 49.67, 60.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 57.94) -- ( 49.67, 58.11);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.67, 60.38) -- ( 49.67, 60.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.67, 58.11) -- ( 49.67, 58.11);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.67, 60.38) -- ( 51.03, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.67, 58.11) -- ( 53.30, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.34, 56.50) -- ( 55.57, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.61, 56.50) -- ( 57.84, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.88, 56.50) -- ( 60.11, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.15, 56.50) -- ( 62.38, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.43, 56.50) -- ( 64.66, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.70, 56.50) -- ( 66.93, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.97, 56.50) -- ( 69.20, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.24, 56.50) -- ( 71.47, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.51, 56.50) -- ( 73.74, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.78, 56.50) -- ( 76.01, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.05, 56.50) -- ( 78.28, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.32, 56.50) -- ( 80.55, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.59, 56.50) -- ( 82.83, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.87, 56.50) -- ( 85.10, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.14, 56.50) -- ( 87.37, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.41, 56.50) -- ( 89.64, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.68, 56.50) -- ( 90.63, 60.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.95, 56.50) -- ( 90.63, 58.18);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.63, 60.46) -- ( 90.89, 60.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.63, 58.18) -- ( 90.89, 58.45);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.89, 60.72) -- ( 90.89, 60.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.89, 58.45) -- ( 90.89, 58.45);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.89, 60.72) -- ( 91.09, 60.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.89, 58.45) -- ( 91.09, 58.64);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.09, 60.91) -- ( 91.91, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.09, 58.64) -- ( 94.18, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.22, 56.50) -- ( 96.45, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.49, 56.50) -- ( 98.72, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.76, 56.50) -- (101.00, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.04, 56.50) -- (103.27, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.31, 56.50) -- (105.54, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.58, 56.50) -- (107.81, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.85, 56.50) -- (110.08, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.12, 56.50) -- (112.35, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.39, 56.50) -- (114.62, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.66, 56.50) -- (116.89, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.93, 56.50) -- (119.17, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.21, 56.50) -- (121.44, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.48, 56.50) -- (123.71, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.75, 56.50) -- (125.98, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.02, 56.50) -- (128.25, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.29, 56.50) -- (130.52, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.56, 56.50) -- (132.79, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.83, 56.50) -- (135.06, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.10, 56.50) -- (137.34, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.38, 56.50) -- (139.61, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.65, 56.50) -- (141.88, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.92, 56.50) -- (144.15, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.19, 56.50) -- (146.42, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.46, 56.50) -- (148.69, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.73, 56.50) -- (150.96, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.00, 56.50) -- (153.23, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.27, 56.50) -- (155.50, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.55, 56.50) -- (157.78, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.82, 56.50) -- (160.05, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.09, 56.50) -- (162.32, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.36, 56.50) -- (164.59, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.63, 56.50) -- (166.86, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.90, 56.50) -- (169.13, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.17, 56.50) -- (171.40, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.44, 56.50) -- (173.67, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.72, 56.50) -- (174.62, 60.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.99, 56.50) -- (174.62, 58.14);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 56.50) --
	( 49.50, 56.50) --
	( 49.50, 61.74) --
	( 49.50, 61.74) --
	( 49.50, 56.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 56.50) --
	( 49.50, 56.50) --
	( 49.50, 61.74) --
	( 49.50, 61.74) --
	( 49.50, 56.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 56.50) --
	( 49.50, 56.50) --
	( 49.50, 61.74) --
	( 49.50, 61.74) --
	( 49.50, 56.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 56.50) --
	( 49.50, 56.50) --
	( 49.50, 61.74) --
	( 49.50, 61.74) --
	( 49.50, 56.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 56.50) --
	( 49.50, 56.50) --
	( 49.50, 61.74) --
	( 49.50, 61.74) --
	( 49.50, 56.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 56.50) --
	( 49.50, 56.50) --
	( 49.50, 61.74) --
	( 49.50, 61.74) --
	( 49.50, 56.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 56.50) --
	( 49.50, 56.50) --
	( 49.50, 61.74) --
	( 49.50, 61.74) --
	( 49.50, 56.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 56.50) --
	( 49.50, 56.50) --
	( 49.50, 61.74) --
	( 49.50, 61.74) --
	( 49.50, 56.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 56.50) --
	( 49.50, 56.50) --
	( 49.50, 61.74) --
	( 49.50, 61.74) --
	( 49.50, 56.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 56.50) --
	( 49.67, 56.50) --
	( 49.67, 61.74) --
	( 49.50, 61.74) --
	( 49.50, 56.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.67, 56.50) --
	( 49.67, 56.50) --
	( 49.67, 61.74) --
	( 49.67, 61.74) --
	( 49.67, 56.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.67, 56.50) --
	( 90.63, 56.50) --
	( 90.63, 61.74) --
	( 49.67, 61.74) --
	( 49.67, 56.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.63, 56.50) --
	( 90.89, 56.50) --
	( 90.89, 61.74) --
	( 90.63, 61.74) --
	( 90.63, 56.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.89, 56.50) --
	( 90.89, 56.50) --
	( 90.89, 61.74) --
	( 90.89, 61.74) --
	( 90.89, 56.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.89, 56.50) --
	( 91.09, 56.50) --
	( 91.09, 61.74) --
	( 90.89, 61.74) --
	( 90.89, 56.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.09, 56.50) --
	(174.62, 56.50) --
	(174.62, 61.74) --
	( 91.09, 61.74) --
	( 91.09, 56.50);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 49.50, 63.83) --
	( 49.50, 63.83) --
	( 49.50, 69.06) --
	( 49.50, 69.06) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 49.50, 63.83) --
	( 49.60, 63.83) --
	( 49.60, 69.06) --
	( 49.50, 69.06) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 49.60, 63.83) --
	( 54.62, 63.83) --
	( 54.62, 69.06) --
	( 49.60, 69.06) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 54.62, 63.83) --
	( 54.63, 63.83) --
	( 54.63, 69.06) --
	( 54.62, 69.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 54.63, 63.83) --
	( 74.16, 63.83) --
	( 74.16, 69.06) --
	( 54.63, 69.06) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 74.16, 63.83) --
	( 77.29, 63.83) --
	( 77.29, 69.06) --
	( 74.16, 69.06) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 77.29, 63.83) --
	( 77.29, 63.83) --
	( 77.29, 69.06) --
	( 77.29, 69.06) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 77.29, 63.83) --
	( 83.72, 63.83) --
	( 83.72, 69.06) --
	( 77.29, 69.06) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 83.72, 63.83) --
	(128.15, 63.83) --
	(128.15, 69.06) --
	( 83.72, 69.06) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.15, 68.45) -- (128.15, 68.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.15, 66.17) -- (128.15, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.15, 63.90) -- (128.15, 63.90);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.15, 68.45) -- (128.15, 68.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.15, 66.17) -- (128.15, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.15, 63.90) -- (128.15, 63.90);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.15, 68.45) -- (128.15, 68.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.15, 66.17) -- (128.15, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.15, 63.90) -- (128.15, 63.90);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.15, 68.45) -- (128.15, 68.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.15, 66.17) -- (128.15, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.15, 63.90) -- (128.15, 63.90);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.15, 68.45) -- (128.15, 68.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.15, 66.17) -- (128.15, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.15, 63.90) -- (128.15, 63.90);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.15, 68.45) -- (128.15, 68.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.15, 66.17) -- (128.15, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.15, 63.90) -- (128.15, 63.90);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.15, 68.45) -- (128.15, 68.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.15, 66.17) -- (128.15, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.15, 63.90) -- (128.15, 63.90);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 63.83) --
	( 49.50, 63.83) --
	( 49.50, 69.06) --
	( 49.50, 69.06) --
	( 49.50, 63.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 63.83) --
	( 49.60, 63.83) --
	( 49.60, 69.06) --
	( 49.50, 69.06) --
	( 49.50, 63.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.60, 63.83) --
	( 54.62, 63.83) --
	( 54.62, 69.06) --
	( 49.60, 69.06) --
	( 49.60, 63.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.62, 63.83) --
	( 54.63, 63.83) --
	( 54.63, 69.06) --
	( 54.62, 69.06) --
	( 54.62, 63.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.63, 63.83) --
	( 74.16, 63.83) --
	( 74.16, 69.06) --
	( 54.63, 69.06) --
	( 54.63, 63.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.16, 63.83) --
	( 77.29, 63.83) --
	( 77.29, 69.06) --
	( 74.16, 69.06) --
	( 74.16, 63.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 63.83) --
	( 77.29, 63.83) --
	( 77.29, 69.06) --
	( 77.29, 69.06) --
	( 77.29, 63.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.29, 63.83) --
	( 83.72, 63.83) --
	( 83.72, 69.06) --
	( 77.29, 69.06) --
	( 77.29, 63.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.72, 63.83) --
	(128.15, 63.83) --
	(128.15, 69.06) --
	( 83.72, 69.06) --
	( 83.72, 63.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.15, 63.83) --
	(128.15, 63.83) --
	(128.15, 69.06) --
	(128.15, 69.06) --
	(128.15, 63.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.15, 63.83) --
	(128.15, 63.83) --
	(128.15, 69.06) --
	(128.15, 69.06) --
	(128.15, 63.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.15, 63.83) --
	(128.15, 63.83) --
	(128.15, 69.06) --
	(128.15, 69.06) --
	(128.15, 63.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.15, 63.83) --
	(128.15, 63.83) --
	(128.15, 69.06) --
	(128.15, 69.06) --
	(128.15, 63.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.15, 63.83) --
	(128.15, 63.83) --
	(128.15, 69.06) --
	(128.15, 69.06) --
	(128.15, 63.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.15, 63.83) --
	(128.15, 63.83) --
	(128.15, 69.06) --
	(128.15, 69.06) --
	(128.15, 63.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.15, 63.83) --
	(128.15, 63.83) --
	(128.15, 69.06) --
	(128.15, 69.06) --
	(128.15, 63.83);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 49.50, 69.06) --
	( 49.50, 69.06) --
	( 49.50, 74.29) --
	( 49.50, 74.29) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 49.50, 69.06) --
	( 49.50, 69.06) --
	( 49.50, 74.29) --
	( 49.50, 74.29) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 49.50, 69.06) --
	( 49.50, 69.06) --
	( 49.50, 74.29) --
	( 49.50, 74.29) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 49.50, 69.06) --
	( 49.50, 69.06) --
	( 49.50, 74.29) --
	( 49.50, 74.29) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 49.50, 69.06) --
	( 49.50, 69.06) --
	( 49.50, 74.29) --
	( 49.50, 74.29) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 49.50, 69.06) --
	( 49.50, 69.06) --
	( 49.50, 74.29) --
	( 49.50, 74.29) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 49.50, 69.06) --
	( 49.50, 69.06) --
	( 49.50, 74.29) --
	( 49.50, 74.29) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 49.50, 69.06) --
	( 49.50, 69.06) --
	( 49.50, 74.29) --
	( 49.50, 74.29) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 49.50, 69.06) --
	( 49.50, 69.06) --
	( 49.50, 74.29) --
	( 49.50, 74.29) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 73.83) -- ( 49.96, 74.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 71.56) -- ( 50.59, 72.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 69.29) -- ( 50.59, 70.38);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.59, 72.65) -- ( 50.59, 72.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.59, 70.38) -- ( 50.59, 70.38);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.59, 72.65) -- ( 52.23, 74.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.59, 70.38) -- ( 54.50, 74.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.54, 69.06) -- ( 56.77, 74.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.81, 69.06) -- ( 59.04, 74.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.08, 69.06) -- ( 61.31, 74.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.35, 69.06) -- ( 63.58, 74.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.62, 69.06) -- ( 65.85, 74.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.89, 69.06) -- ( 68.13, 74.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.17, 69.06) -- ( 70.40, 74.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.44, 69.06) -- ( 72.21, 73.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.71, 69.06) -- ( 72.21, 71.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.98, 69.06) -- ( 72.21, 69.29);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.21, 73.84) -- ( 72.67, 74.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.21, 71.57) -- ( 74.22, 73.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.21, 69.29) -- ( 74.22, 71.30);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.22, 73.57) -- ( 74.22, 73.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.22, 71.30) -- ( 74.22, 71.30);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.22, 73.57) -- ( 74.56, 73.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.22, 71.30) -- ( 74.56, 71.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.25, 69.06) -- ( 74.56, 69.36);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.56, 73.91) -- ( 74.94, 74.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.56, 71.64) -- ( 77.21, 74.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.56, 69.36) -- ( 79.48, 74.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.52, 69.06) -- ( 81.75, 74.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.79, 69.06) -- ( 84.02, 74.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.06, 69.06) -- ( 86.29, 74.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.34, 69.06) -- ( 88.57, 74.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.61, 69.06) -- ( 90.84, 74.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.88, 69.06) -- ( 93.11, 74.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.15, 69.06) -- ( 95.38, 74.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.42, 69.06) -- ( 97.65, 74.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.69, 69.06) -- ( 99.92, 74.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.96, 69.06) -- (102.19, 74.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.23, 69.06) -- (104.46, 74.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.51, 69.06) -- (106.74, 74.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.78, 69.06) -- (109.01, 74.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.05, 69.06) -- (111.28, 74.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.32, 69.06) -- (113.55, 74.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.59, 69.06) -- (115.82, 74.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.86, 69.06) -- (118.09, 74.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.13, 69.06) -- (118.91, 72.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.40, 69.06) -- (118.91, 70.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 69.06) --
	( 49.50, 69.06) --
	( 49.50, 74.29) --
	( 49.50, 74.29) --
	( 49.50, 69.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 69.06) --
	( 49.50, 69.06) --
	( 49.50, 74.29) --
	( 49.50, 74.29) --
	( 49.50, 69.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 69.06) --
	( 49.50, 69.06) --
	( 49.50, 74.29) --
	( 49.50, 74.29) --
	( 49.50, 69.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 69.06) --
	( 49.50, 69.06) --
	( 49.50, 74.29) --
	( 49.50, 74.29) --
	( 49.50, 69.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 69.06) --
	( 49.50, 69.06) --
	( 49.50, 74.29) --
	( 49.50, 74.29) --
	( 49.50, 69.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 69.06) --
	( 49.50, 69.06) --
	( 49.50, 74.29) --
	( 49.50, 74.29) --
	( 49.50, 69.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 69.06) --
	( 49.50, 69.06) --
	( 49.50, 74.29) --
	( 49.50, 74.29) --
	( 49.50, 69.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 69.06) --
	( 49.50, 69.06) --
	( 49.50, 74.29) --
	( 49.50, 74.29) --
	( 49.50, 69.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 69.06) --
	( 49.50, 69.06) --
	( 49.50, 74.29) --
	( 49.50, 74.29) --
	( 49.50, 69.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 69.06) --
	( 50.59, 69.06) --
	( 50.59, 74.29) --
	( 49.50, 74.29) --
	( 49.50, 69.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.59, 69.06) --
	( 50.59, 69.06) --
	( 50.59, 74.29) --
	( 50.59, 74.29) --
	( 50.59, 69.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.59, 69.06) --
	( 72.21, 69.06) --
	( 72.21, 74.29) --
	( 50.59, 74.29) --
	( 50.59, 69.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.21, 69.06) --
	( 74.22, 69.06) --
	( 74.22, 74.29) --
	( 72.21, 74.29) --
	( 72.21, 69.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.22, 69.06) --
	( 74.22, 69.06) --
	( 74.22, 74.29) --
	( 74.22, 74.29) --
	( 74.22, 69.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.22, 69.06) --
	( 74.56, 69.06) --
	( 74.56, 74.29) --
	( 74.22, 74.29) --
	( 74.22, 69.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.56, 69.06) --
	(118.91, 69.06) --
	(118.91, 74.29) --
	( 74.56, 74.29) --
	( 74.56, 69.06);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 49.50, 75.34) --
	( 49.51, 75.34) --
	( 49.51, 80.57) --
	( 49.50, 80.57) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 49.51, 75.34) --
	( 49.57, 75.34) --
	( 49.57, 80.57) --
	( 49.51, 80.57) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 49.57, 75.34) --
	( 55.68, 75.34) --
	( 55.68, 80.57) --
	( 49.57, 80.57) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 55.68, 75.34) --
	( 55.68, 75.34) --
	( 55.68, 80.57) --
	( 55.68, 80.57) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 55.68, 75.34) --
	( 95.68, 75.34) --
	( 95.68, 80.57) --
	( 55.68, 80.57) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 95.68, 75.34) --
	( 98.93, 75.34) --
	( 98.93, 80.57) --
	( 95.68, 80.57) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 98.93, 75.34) --
	( 98.93, 75.34) --
	( 98.93, 80.57) --
	( 98.93, 80.57) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 98.93, 75.34) --
	(106.30, 75.34) --
	(106.30, 80.57) --
	( 98.93, 80.57) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (106.30, 75.34) --
	(182.73, 75.34) --
	(182.73, 80.57) --
	(106.30, 80.57) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.73, 79.88) -- (182.73, 79.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.73, 77.60) -- (182.73, 77.60);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.73, 79.88) -- (182.73, 79.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.73, 77.60) -- (182.73, 77.60);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.73, 79.88) -- (182.73, 79.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.73, 77.60) -- (182.73, 77.60);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.73, 79.88) -- (182.73, 79.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.73, 77.60) -- (182.73, 77.60);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.73, 79.88) -- (182.73, 79.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.73, 77.60) -- (182.73, 77.60);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.73, 79.88) -- (182.73, 79.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.73, 77.60) -- (182.73, 77.60);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.73, 79.88) -- (182.73, 79.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.73, 77.60) -- (182.73, 77.60);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 75.34) --
	( 49.51, 75.34) --
	( 49.51, 80.57) --
	( 49.50, 80.57) --
	( 49.50, 75.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.51, 75.34) --
	( 49.57, 75.34) --
	( 49.57, 80.57) --
	( 49.51, 80.57) --
	( 49.51, 75.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.57, 75.34) --
	( 55.68, 75.34) --
	( 55.68, 80.57) --
	( 49.57, 80.57) --
	( 49.57, 75.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.68, 75.34) --
	( 55.68, 75.34) --
	( 55.68, 80.57) --
	( 55.68, 80.57) --
	( 55.68, 75.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.68, 75.34) --
	( 95.68, 75.34) --
	( 95.68, 80.57) --
	( 55.68, 80.57) --
	( 55.68, 75.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.68, 75.34) --
	( 98.93, 75.34) --
	( 98.93, 80.57) --
	( 95.68, 80.57) --
	( 95.68, 75.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.93, 75.34) --
	( 98.93, 75.34) --
	( 98.93, 80.57) --
	( 98.93, 80.57) --
	( 98.93, 75.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.93, 75.34) --
	(106.30, 75.34) --
	(106.30, 80.57) --
	( 98.93, 80.57) --
	( 98.93, 75.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.30, 75.34) --
	(182.73, 75.34) --
	(182.73, 80.57) --
	(106.30, 80.57) --
	(106.30, 75.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.73, 75.34) --
	(182.73, 75.34) --
	(182.73, 80.57) --
	(182.73, 80.57) --
	(182.73, 75.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.73, 75.34) --
	(182.73, 75.34) --
	(182.73, 80.57) --
	(182.73, 80.57) --
	(182.73, 75.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.73, 75.34) --
	(182.73, 75.34) --
	(182.73, 80.57) --
	(182.73, 80.57) --
	(182.73, 75.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.73, 75.34) --
	(182.73, 75.34) --
	(182.73, 80.57) --
	(182.73, 80.57) --
	(182.73, 75.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.73, 75.34) --
	(182.73, 75.34) --
	(182.73, 80.57) --
	(182.73, 80.57) --
	(182.73, 75.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.73, 75.34) --
	(182.73, 75.34) --
	(182.73, 80.57) --
	(182.73, 80.57) --
	(182.73, 75.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.73, 75.34) --
	(182.73, 75.34) --
	(182.73, 80.57) --
	(182.73, 80.57) --
	(182.73, 75.34);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 49.50, 80.57) --
	( 49.50, 80.57) --
	( 49.50, 85.80) --
	( 49.50, 85.80) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 49.50, 80.57) --
	( 49.50, 80.57) --
	( 49.50, 85.80) --
	( 49.50, 85.80) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 49.50, 80.57) --
	( 49.50, 80.57) --
	( 49.50, 85.80) --
	( 49.50, 85.80) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 49.50, 80.57) --
	( 49.50, 80.57) --
	( 49.50, 85.80) --
	( 49.50, 85.80) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 49.50, 80.57) --
	( 49.50, 80.57) --
	( 49.50, 85.80) --
	( 49.50, 85.80) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 49.50, 80.57) --
	( 49.50, 80.57) --
	( 49.50, 85.80) --
	( 49.50, 85.80) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 49.50, 80.57) --
	( 49.50, 80.57) --
	( 49.50, 85.80) --
	( 49.50, 85.80) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 49.50, 80.57) --
	( 49.50, 80.57) --
	( 49.50, 85.80) --
	( 49.50, 85.80) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 49.50, 80.57) --
	( 49.50, 80.57) --
	( 49.50, 85.80) --
	( 49.50, 85.80) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 85.19) -- ( 49.69, 85.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 82.92) -- ( 49.69, 83.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 80.65) -- ( 49.69, 80.84);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.69, 85.38) -- ( 49.69, 85.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.69, 83.11) -- ( 49.69, 83.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.69, 80.84) -- ( 49.69, 80.84);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.69, 85.38) -- ( 50.11, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.69, 83.11) -- ( 52.38, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.69, 80.84) -- ( 54.65, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.69, 80.57) -- ( 56.92, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.96, 80.57) -- ( 59.19, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.23, 80.57) -- ( 61.46, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.50, 80.57) -- ( 63.73, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.77, 80.57) -- ( 66.01, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.05, 80.57) -- ( 68.28, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.32, 80.57) -- ( 70.55, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.59, 80.57) -- ( 72.82, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.86, 80.57) -- ( 75.09, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.13, 80.57) -- ( 77.36, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.40, 80.57) -- ( 79.63, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.67, 80.57) -- ( 81.90, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.94, 80.57) -- ( 84.18, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.22, 80.57) -- ( 86.45, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.49, 80.57) -- ( 88.72, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.76, 80.57) -- ( 90.65, 85.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.03, 80.57) -- ( 90.65, 83.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.30, 80.57) -- ( 90.65, 80.92);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.65, 85.46) -- ( 90.93, 85.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.65, 83.19) -- ( 90.93, 83.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.65, 80.92) -- ( 90.93, 81.20);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.93, 85.74) -- ( 90.93, 85.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.93, 83.47) -- ( 90.93, 83.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.93, 81.20) -- ( 90.93, 81.20);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.93, 85.74) -- ( 90.99, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.93, 83.47) -- ( 91.20, 83.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.93, 81.20) -- ( 91.20, 81.47);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.20, 83.74) -- ( 93.26, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.20, 81.47) -- ( 95.53, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.57, 80.57) -- ( 97.80, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.84, 80.57) -- (100.07, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.11, 80.57) -- (102.35, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.39, 80.57) -- (104.62, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.66, 80.57) -- (106.89, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.93, 80.57) -- (109.16, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.20, 80.57) -- (111.43, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.47, 80.57) -- (113.70, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.74, 80.57) -- (115.97, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.01, 80.57) -- (118.24, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.28, 80.57) -- (120.52, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.56, 80.57) -- (122.79, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.83, 80.57) -- (125.06, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.10, 80.57) -- (127.33, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.37, 80.57) -- (129.60, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.64, 80.57) -- (131.87, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.91, 80.57) -- (134.14, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.18, 80.57) -- (136.41, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.45, 80.57) -- (138.68, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.73, 80.57) -- (140.96, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.00, 80.57) -- (143.23, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.27, 80.57) -- (145.50, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.54, 80.57) -- (147.77, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.81, 80.57) -- (150.04, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.08, 80.57) -- (152.31, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.35, 80.57) -- (154.58, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.62, 80.57) -- (156.85, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.90, 80.57) -- (159.13, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.17, 80.57) -- (161.40, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.44, 80.57) -- (163.67, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.71, 80.57) -- (165.94, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.98, 80.57) -- (168.21, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.25, 80.57) -- (170.48, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.52, 80.57) -- (172.75, 85.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.79, 80.57) -- (174.74, 85.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.06, 80.57) -- (174.74, 83.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.34, 80.57) -- (174.74, 80.97);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 80.57) --
	( 49.50, 80.57) --
	( 49.50, 85.80) --
	( 49.50, 85.80) --
	( 49.50, 80.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 80.57) --
	( 49.50, 80.57) --
	( 49.50, 85.80) --
	( 49.50, 85.80) --
	( 49.50, 80.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 80.57) --
	( 49.50, 80.57) --
	( 49.50, 85.80) --
	( 49.50, 85.80) --
	( 49.50, 80.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 80.57) --
	( 49.50, 80.57) --
	( 49.50, 85.80) --
	( 49.50, 85.80) --
	( 49.50, 80.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 80.57) --
	( 49.50, 80.57) --
	( 49.50, 85.80) --
	( 49.50, 85.80) --
	( 49.50, 80.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 80.57) --
	( 49.50, 80.57) --
	( 49.50, 85.80) --
	( 49.50, 85.80) --
	( 49.50, 80.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 80.57) --
	( 49.50, 80.57) --
	( 49.50, 85.80) --
	( 49.50, 85.80) --
	( 49.50, 80.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 80.57) --
	( 49.50, 80.57) --
	( 49.50, 85.80) --
	( 49.50, 85.80) --
	( 49.50, 80.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 80.57) --
	( 49.50, 80.57) --
	( 49.50, 85.80) --
	( 49.50, 85.80) --
	( 49.50, 80.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 80.57) --
	( 49.69, 80.57) --
	( 49.69, 85.80) --
	( 49.50, 85.80) --
	( 49.50, 80.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.69, 80.57) --
	( 49.69, 80.57) --
	( 49.69, 85.80) --
	( 49.69, 85.80) --
	( 49.69, 80.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.69, 80.57) --
	( 90.65, 80.57) --
	( 90.65, 85.80) --
	( 49.69, 85.80) --
	( 49.69, 80.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.65, 80.57) --
	( 90.93, 80.57) --
	( 90.93, 85.80) --
	( 90.65, 85.80) --
	( 90.65, 80.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.93, 80.57) --
	( 90.93, 80.57) --
	( 90.93, 85.80) --
	( 90.93, 85.80) --
	( 90.93, 80.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.93, 80.57) --
	( 91.20, 80.57) --
	( 91.20, 85.80) --
	( 90.93, 85.80) --
	( 90.93, 80.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.20, 80.57) --
	(174.74, 80.57) --
	(174.74, 85.80) --
	( 91.20, 85.80) --
	( 91.20, 80.57);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 49.50, 87.89) --
	( 49.50, 87.89) --
	( 49.50, 93.12) --
	( 49.50, 93.12) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 49.50, 87.89) --
	( 49.61, 87.89) --
	( 49.61, 93.12) --
	( 49.50, 93.12) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 49.61, 87.89) --
	( 53.56, 87.89) --
	( 53.56, 93.12) --
	( 49.61, 93.12) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 53.56, 87.89) --
	( 53.56, 87.89) --
	( 53.56, 93.12) --
	( 53.56, 93.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 53.56, 87.89) --
	( 72.76, 87.89) --
	( 72.76, 93.12) --
	( 53.56, 93.12) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 72.76, 87.89) --
	( 75.84, 87.89) --
	( 75.84, 93.12) --
	( 72.76, 93.12) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 75.84, 87.89) --
	( 75.84, 87.89) --
	( 75.84, 93.12) --
	( 75.84, 93.12) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 75.84, 87.89) --
	( 80.77, 87.89) --
	( 80.77, 93.12) --
	( 75.84, 93.12) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 80.77, 87.89) --
	(125.19, 87.89) --
	(125.19, 93.12) --
	( 80.77, 93.12) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.19, 92.75) -- (125.19, 92.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.19, 90.48) -- (125.19, 90.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.19, 88.20) -- (125.19, 88.20);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.19, 92.75) -- (125.19, 92.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.19, 90.48) -- (125.19, 90.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.19, 88.20) -- (125.19, 88.20);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.19, 92.75) -- (125.19, 92.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.19, 90.48) -- (125.19, 90.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.19, 88.20) -- (125.19, 88.20);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.19, 92.75) -- (125.19, 92.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.19, 90.48) -- (125.19, 90.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.19, 88.20) -- (125.19, 88.20);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.19, 92.75) -- (125.19, 92.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.19, 90.48) -- (125.19, 90.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.19, 88.20) -- (125.19, 88.20);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.19, 92.75) -- (125.19, 92.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.19, 90.48) -- (125.19, 90.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.19, 88.20) -- (125.19, 88.20);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.19, 92.75) -- (125.19, 92.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.19, 90.48) -- (125.19, 90.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.19, 88.20) -- (125.19, 88.20);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 87.89) --
	( 49.50, 87.89) --
	( 49.50, 93.12) --
	( 49.50, 93.12) --
	( 49.50, 87.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 87.89) --
	( 49.61, 87.89) --
	( 49.61, 93.12) --
	( 49.50, 93.12) --
	( 49.50, 87.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.61, 87.89) --
	( 53.56, 87.89) --
	( 53.56, 93.12) --
	( 49.61, 93.12) --
	( 49.61, 87.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.56, 87.89) --
	( 53.56, 87.89) --
	( 53.56, 93.12) --
	( 53.56, 93.12) --
	( 53.56, 87.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.56, 87.89) --
	( 72.76, 87.89) --
	( 72.76, 93.12) --
	( 53.56, 93.12) --
	( 53.56, 87.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.76, 87.89) --
	( 75.84, 87.89) --
	( 75.84, 93.12) --
	( 72.76, 93.12) --
	( 72.76, 87.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.84, 87.89) --
	( 75.84, 87.89) --
	( 75.84, 93.12) --
	( 75.84, 93.12) --
	( 75.84, 87.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.84, 87.89) --
	( 80.77, 87.89) --
	( 80.77, 93.12) --
	( 75.84, 93.12) --
	( 75.84, 87.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.77, 87.89) --
	(125.19, 87.89) --
	(125.19, 93.12) --
	( 80.77, 93.12) --
	( 80.77, 87.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.19, 87.89) --
	(125.19, 87.89) --
	(125.19, 93.12) --
	(125.19, 93.12) --
	(125.19, 87.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.19, 87.89) --
	(125.19, 87.89) --
	(125.19, 93.12) --
	(125.19, 93.12) --
	(125.19, 87.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.19, 87.89) --
	(125.19, 87.89) --
	(125.19, 93.12) --
	(125.19, 93.12) --
	(125.19, 87.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.19, 87.89) --
	(125.19, 87.89) --
	(125.19, 93.12) --
	(125.19, 93.12) --
	(125.19, 87.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.19, 87.89) --
	(125.19, 87.89) --
	(125.19, 93.12) --
	(125.19, 93.12) --
	(125.19, 87.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.19, 87.89) --
	(125.19, 87.89) --
	(125.19, 93.12) --
	(125.19, 93.12) --
	(125.19, 87.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.19, 87.89) --
	(125.19, 87.89) --
	(125.19, 93.12) --
	(125.19, 93.12) --
	(125.19, 87.89);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 49.50, 93.12) --
	( 49.50, 93.12) --
	( 49.50, 98.35) --
	( 49.50, 98.35) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 49.50, 93.12) --
	( 49.50, 93.12) --
	( 49.50, 98.35) --
	( 49.50, 98.35) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 49.50, 93.12) --
	( 49.50, 93.12) --
	( 49.50, 98.35) --
	( 49.50, 98.35) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 49.50, 93.12) --
	( 49.50, 93.12) --
	( 49.50, 98.35) --
	( 49.50, 98.35) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 49.50, 93.12) --
	( 49.50, 93.12) --
	( 49.50, 98.35) --
	( 49.50, 98.35) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 49.50, 93.12) --
	( 49.50, 93.12) --
	( 49.50, 98.35) --
	( 49.50, 98.35) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 49.50, 93.12) --
	( 49.50, 93.12) --
	( 49.50, 98.35) --
	( 49.50, 98.35) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 49.50, 93.12) --
	( 49.50, 93.12) --
	( 49.50, 98.35) --
	( 49.50, 98.35) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 49.50, 93.12) --
	( 49.50, 93.12) --
	( 49.50, 98.35) --
	( 49.50, 98.35) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 96.55) -- ( 50.60, 97.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 94.28) -- ( 50.60, 95.38);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.60, 97.65) -- ( 50.60, 97.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.60, 95.38) -- ( 50.60, 95.38);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.60, 97.65) -- ( 51.30, 98.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.60, 95.38) -- ( 53.58, 98.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.62, 93.12) -- ( 55.85, 98.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.89, 93.12) -- ( 58.12, 98.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.16, 93.12) -- ( 60.39, 98.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.43, 93.12) -- ( 62.66, 98.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.70, 93.12) -- ( 64.93, 98.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.97, 93.12) -- ( 67.20, 98.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.24, 93.12) -- ( 69.47, 98.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.52, 93.12) -- ( 71.75, 98.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.79, 93.12) -- ( 72.23, 96.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.06, 93.12) -- ( 72.23, 94.29);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.23, 96.57) -- ( 74.02, 98.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.23, 94.29) -- ( 74.25, 96.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.33, 93.12) -- ( 74.25, 94.04);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.25, 96.31) -- ( 74.25, 96.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.25, 94.04) -- ( 74.25, 94.04);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.25, 96.31) -- ( 74.64, 96.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.25, 94.04) -- ( 74.64, 94.43);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.64, 96.70) -- ( 76.29, 98.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.64, 94.43) -- ( 78.56, 98.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.60, 93.12) -- ( 80.83, 98.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.87, 93.12) -- ( 83.10, 98.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.14, 93.12) -- ( 85.37, 98.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.41, 93.12) -- ( 87.64, 98.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 93.12) -- ( 89.92, 98.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.96, 93.12) -- ( 92.19, 98.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.23, 93.12) -- ( 94.46, 98.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.50, 93.12) -- ( 96.73, 98.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.77, 93.12) -- ( 99.00, 98.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.04, 93.12) -- (101.27, 98.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.31, 93.12) -- (103.54, 98.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.58, 93.12) -- (105.81, 98.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.85, 93.12) -- (108.09, 98.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.13, 93.12) -- (110.36, 98.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.40, 93.12) -- (112.63, 98.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.67, 93.12) -- (114.90, 98.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.94, 93.12) -- (117.17, 98.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.21, 93.12) -- (119.00, 97.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.48, 93.12) -- (119.00, 95.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.75, 93.12) -- (119.00, 93.36);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 93.12) --
	( 49.50, 93.12) --
	( 49.50, 98.35) --
	( 49.50, 98.35) --
	( 49.50, 93.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 93.12) --
	( 49.50, 93.12) --
	( 49.50, 98.35) --
	( 49.50, 98.35) --
	( 49.50, 93.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 93.12) --
	( 49.50, 93.12) --
	( 49.50, 98.35) --
	( 49.50, 98.35) --
	( 49.50, 93.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 93.12) --
	( 49.50, 93.12) --
	( 49.50, 98.35) --
	( 49.50, 98.35) --
	( 49.50, 93.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 93.12) --
	( 49.50, 93.12) --
	( 49.50, 98.35) --
	( 49.50, 98.35) --
	( 49.50, 93.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 93.12) --
	( 49.50, 93.12) --
	( 49.50, 98.35) --
	( 49.50, 98.35) --
	( 49.50, 93.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 93.12) --
	( 49.50, 93.12) --
	( 49.50, 98.35) --
	( 49.50, 98.35) --
	( 49.50, 93.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 93.12) --
	( 49.50, 93.12) --
	( 49.50, 98.35) --
	( 49.50, 98.35) --
	( 49.50, 93.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 93.12) --
	( 49.50, 93.12) --
	( 49.50, 98.35) --
	( 49.50, 98.35) --
	( 49.50, 93.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 93.12) --
	( 50.60, 93.12) --
	( 50.60, 98.35) --
	( 49.50, 98.35) --
	( 49.50, 93.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.60, 93.12) --
	( 50.60, 93.12) --
	( 50.60, 98.35) --
	( 50.60, 98.35) --
	( 50.60, 93.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.60, 93.12) --
	( 72.23, 93.12) --
	( 72.23, 98.35) --
	( 50.60, 98.35) --
	( 50.60, 93.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.23, 93.12) --
	( 74.25, 93.12) --
	( 74.25, 98.35) --
	( 72.23, 98.35) --
	( 72.23, 93.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.25, 93.12) --
	( 74.25, 93.12) --
	( 74.25, 98.35) --
	( 74.25, 98.35) --
	( 74.25, 93.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.25, 93.12) --
	( 74.64, 93.12) --
	( 74.64, 98.35) --
	( 74.25, 98.35) --
	( 74.25, 93.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.64, 93.12) --
	(119.00, 93.12) --
	(119.00, 98.35) --
	( 74.64, 98.35) --
	( 74.64, 93.12);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 49.50, 99.40) --
	( 49.51, 99.40) --
	( 49.51,104.63) --
	( 49.50,104.63) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 49.51, 99.40) --
	( 49.60, 99.40) --
	( 49.60,104.63) --
	( 49.51,104.63) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 49.60, 99.40) --
	( 54.26, 99.40) --
	( 54.26,104.63) --
	( 49.60,104.63) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 54.26, 99.40) --
	( 54.27, 99.40) --
	( 54.27,104.63) --
	( 54.26,104.63) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 54.27, 99.40) --
	( 93.58, 99.40) --
	( 93.58,104.63) --
	( 54.27,104.63) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 93.58, 99.40) --
	( 96.87, 99.40) --
	( 96.87,104.63) --
	( 93.58,104.63) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 96.87, 99.40) --
	( 96.87, 99.40) --
	( 96.87,104.63) --
	( 96.87,104.63) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 96.87, 99.40) --
	(103.08, 99.40) --
	(103.08,104.63) --
	( 96.87,104.63) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (103.08, 99.40) --
	(178.22, 99.40) --
	(178.22,104.63) --
	(103.08,104.63) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.22,102.62) -- (178.22,102.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.22,100.35) -- (178.22,100.35);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.22,102.62) -- (178.22,102.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.22,100.35) -- (178.22,100.35);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.22,102.62) -- (178.22,102.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.22,100.35) -- (178.22,100.35);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.22,102.62) -- (178.22,102.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.22,100.35) -- (178.22,100.35);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.22,102.62) -- (178.22,102.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.22,100.35) -- (178.22,100.35);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.22,102.62) -- (178.22,102.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.22,100.35) -- (178.22,100.35);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.22,102.62) -- (178.22,102.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.22,100.35) -- (178.22,100.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 99.40) --
	( 49.51, 99.40) --
	( 49.51,104.63) --
	( 49.50,104.63) --
	( 49.50, 99.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.51, 99.40) --
	( 49.60, 99.40) --
	( 49.60,104.63) --
	( 49.51,104.63) --
	( 49.51, 99.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.60, 99.40) --
	( 54.26, 99.40) --
	( 54.26,104.63) --
	( 49.60,104.63) --
	( 49.60, 99.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.26, 99.40) --
	( 54.27, 99.40) --
	( 54.27,104.63) --
	( 54.26,104.63) --
	( 54.26, 99.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.27, 99.40) --
	( 93.58, 99.40) --
	( 93.58,104.63) --
	( 54.27,104.63) --
	( 54.27, 99.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.58, 99.40) --
	( 96.87, 99.40) --
	( 96.87,104.63) --
	( 93.58,104.63) --
	( 93.58, 99.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.87, 99.40) --
	( 96.87, 99.40) --
	( 96.87,104.63) --
	( 96.87,104.63) --
	( 96.87, 99.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.87, 99.40) --
	(103.08, 99.40) --
	(103.08,104.63) --
	( 96.87,104.63) --
	( 96.87, 99.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.08, 99.40) --
	(178.22, 99.40) --
	(178.22,104.63) --
	(103.08,104.63) --
	(103.08, 99.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.22, 99.40) --
	(178.22, 99.40) --
	(178.22,104.63) --
	(178.22,104.63) --
	(178.22, 99.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.22, 99.40) --
	(178.22, 99.40) --
	(178.22,104.63) --
	(178.22,104.63) --
	(178.22, 99.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.22, 99.40) --
	(178.22, 99.40) --
	(178.22,104.63) --
	(178.22,104.63) --
	(178.22, 99.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.22, 99.40) --
	(178.22, 99.40) --
	(178.22,104.63) --
	(178.22,104.63) --
	(178.22, 99.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.22, 99.40) --
	(178.22, 99.40) --
	(178.22,104.63) --
	(178.22,104.63) --
	(178.22, 99.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.22, 99.40) --
	(178.22, 99.40) --
	(178.22,104.63) --
	(178.22,104.63) --
	(178.22, 99.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.22, 99.40) --
	(178.22, 99.40) --
	(178.22,104.63) --
	(178.22,104.63) --
	(178.22, 99.40);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 49.50,104.63) --
	( 49.50,104.63) --
	( 49.50,109.86) --
	( 49.50,109.86) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 49.50,104.63) --
	( 49.50,104.63) --
	( 49.50,109.86) --
	( 49.50,109.86) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 49.50,104.63) --
	( 49.50,104.63) --
	( 49.50,109.86) --
	( 49.50,109.86) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 49.50,104.63) --
	( 49.50,104.63) --
	( 49.50,109.86) --
	( 49.50,109.86) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 49.50,104.63) --
	( 49.50,104.63) --
	( 49.50,109.86) --
	( 49.50,109.86) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 49.50,104.63) --
	( 49.50,104.63) --
	( 49.50,109.86) --
	( 49.50,109.86) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 49.50,104.63) --
	( 49.50,104.63) --
	( 49.50,109.86) --
	( 49.50,109.86) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 49.50,104.63) --
	( 49.50,104.63) --
	( 49.50,109.86) --
	( 49.50,109.86) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 49.50,104.63) --
	( 49.50,104.63) --
	( 49.50,109.86) --
	( 49.50,109.86) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,107.90) -- ( 49.71,108.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,105.63) -- ( 49.71,105.84);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.71,108.11) -- ( 49.71,108.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.71,105.84) -- ( 49.71,105.84);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.71,108.11) -- ( 51.46,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.71,105.84) -- ( 53.73,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.77,104.63) -- ( 56.00,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.04,104.63) -- ( 58.27,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.31,104.63) -- ( 60.54,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.58,104.63) -- ( 62.81,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.85,104.63) -- ( 65.08,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.12,104.63) -- ( 67.36,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.40,104.63) -- ( 69.63,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.67,104.63) -- ( 71.90,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.94,104.63) -- ( 74.17,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.21,104.63) -- ( 76.44,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.48,104.63) -- ( 78.71,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.75,104.63) -- ( 80.98,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.02,104.63) -- ( 83.25,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.29,104.63) -- ( 85.53,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.57,104.63) -- ( 87.80,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.84,104.63) -- ( 90.07,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.11,104.63) -- ( 90.67,108.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.38,104.63) -- ( 90.67,105.92);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.67,108.19) -- ( 90.97,108.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.67,105.92) -- ( 90.97,106.22);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.97,108.49) -- ( 90.97,108.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.97,106.22) -- ( 90.97,106.22);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.97,108.49) -- ( 91.31,108.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.97,106.22) -- ( 91.31,106.56);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.31,108.83) -- ( 92.34,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.31,106.56) -- ( 94.61,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.65,104.63) -- ( 96.88,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.92,104.63) -- ( 99.15,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.19,104.63) -- (101.42,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.46,104.63) -- (103.69,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.74,104.63) -- (105.97,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.01,104.63) -- (108.24,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.28,104.63) -- (110.51,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.55,104.63) -- (112.78,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.82,104.63) -- (115.05,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.09,104.63) -- (117.32,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.36,104.63) -- (119.59,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.63,104.63) -- (121.86,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.91,104.63) -- (124.14,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.18,104.63) -- (126.41,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.45,104.63) -- (128.68,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.72,104.63) -- (130.95,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.99,104.63) -- (133.22,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.26,104.63) -- (135.49,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.53,104.63) -- (137.76,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.80,104.63) -- (140.03,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.07,104.63) -- (142.31,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.35,104.63) -- (144.58,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.62,104.63) -- (146.85,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.89,104.63) -- (149.12,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.16,104.63) -- (151.39,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.43,104.63) -- (153.66,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.70,104.63) -- (155.93,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.97,104.63) -- (158.20,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.24,104.63) -- (160.48,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.52,104.63) -- (162.75,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.79,104.63) -- (165.02,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.06,104.63) -- (167.29,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.33,104.63) -- (169.56,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.60,104.63) -- (171.83,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.87,104.63) -- (174.10,109.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.14,104.63) -- (174.84,108.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.41,104.63) -- (174.84,106.06);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,104.63) --
	( 49.50,104.63) --
	( 49.50,109.86) --
	( 49.50,109.86) --
	( 49.50,104.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,104.63) --
	( 49.50,104.63) --
	( 49.50,109.86) --
	( 49.50,109.86) --
	( 49.50,104.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,104.63) --
	( 49.50,104.63) --
	( 49.50,109.86) --
	( 49.50,109.86) --
	( 49.50,104.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,104.63) --
	( 49.50,104.63) --
	( 49.50,109.86) --
	( 49.50,109.86) --
	( 49.50,104.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,104.63) --
	( 49.50,104.63) --
	( 49.50,109.86) --
	( 49.50,109.86) --
	( 49.50,104.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,104.63) --
	( 49.50,104.63) --
	( 49.50,109.86) --
	( 49.50,109.86) --
	( 49.50,104.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,104.63) --
	( 49.50,104.63) --
	( 49.50,109.86) --
	( 49.50,109.86) --
	( 49.50,104.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,104.63) --
	( 49.50,104.63) --
	( 49.50,109.86) --
	( 49.50,109.86) --
	( 49.50,104.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,104.63) --
	( 49.50,104.63) --
	( 49.50,109.86) --
	( 49.50,109.86) --
	( 49.50,104.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,104.63) --
	( 49.71,104.63) --
	( 49.71,109.86) --
	( 49.50,109.86) --
	( 49.50,104.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.71,104.63) --
	( 49.71,104.63) --
	( 49.71,109.86) --
	( 49.71,109.86) --
	( 49.71,104.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.71,104.63) --
	( 90.67,104.63) --
	( 90.67,109.86) --
	( 49.71,109.86) --
	( 49.71,104.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.67,104.63) --
	( 90.97,104.63) --
	( 90.97,109.86) --
	( 90.67,109.86) --
	( 90.67,104.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.97,104.63) --
	( 90.97,104.63) --
	( 90.97,109.86) --
	( 90.97,109.86) --
	( 90.97,104.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.97,104.63) --
	( 91.31,104.63) --
	( 91.31,109.86) --
	( 90.97,109.86) --
	( 90.97,104.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.31,104.63) --
	(174.84,104.63) --
	(174.84,109.86) --
	( 91.31,109.86) --
	( 91.31,104.63);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 49.50,111.95) --
	( 49.50,111.95) --
	( 49.50,117.18) --
	( 49.50,117.18) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 49.50,111.95) --
	( 49.58,111.95) --
	( 49.58,117.18) --
	( 49.50,117.18) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 49.58,111.95) --
	( 55.30,111.95) --
	( 55.30,117.18) --
	( 49.58,117.18) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 55.30,111.95) --
	( 55.30,111.95) --
	( 55.30,117.18) --
	( 55.30,117.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 55.30,111.95) --
	( 74.37,111.95) --
	( 74.37,117.18) --
	( 55.30,117.18) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 74.37,111.95) --
	( 77.93,111.95) --
	( 77.93,117.18) --
	( 74.37,117.18) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 77.93,111.95) --
	( 77.93,111.95) --
	( 77.93,117.18) --
	( 77.93,117.18) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 77.93,111.95) --
	( 86.89,111.95) --
	( 86.89,117.18) --
	( 77.93,117.18) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 86.89,111.95) --
	(130.01,111.95) --
	(130.01,117.18) --
	( 86.89,117.18) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.01,115.73) -- (130.01,115.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.01,113.46) -- (130.01,113.46);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.01,115.73) -- (130.01,115.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.01,113.46) -- (130.01,113.46);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.01,115.73) -- (130.01,115.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.01,113.46) -- (130.01,113.46);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.01,115.73) -- (130.01,115.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.01,113.46) -- (130.01,113.46);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.01,115.73) -- (130.01,115.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.01,113.46) -- (130.01,113.46);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.01,115.73) -- (130.01,115.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.01,113.46) -- (130.01,113.46);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.01,115.73) -- (130.01,115.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.01,113.46) -- (130.01,113.46);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,111.95) --
	( 49.50,111.95) --
	( 49.50,117.18) --
	( 49.50,117.18) --
	( 49.50,111.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,111.95) --
	( 49.58,111.95) --
	( 49.58,117.18) --
	( 49.50,117.18) --
	( 49.50,111.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.58,111.95) --
	( 55.30,111.95) --
	( 55.30,117.18) --
	( 49.58,117.18) --
	( 49.58,111.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.30,111.95) --
	( 55.30,111.95) --
	( 55.30,117.18) --
	( 55.30,117.18) --
	( 55.30,111.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.30,111.95) --
	( 74.37,111.95) --
	( 74.37,117.18) --
	( 55.30,117.18) --
	( 55.30,111.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.37,111.95) --
	( 77.93,111.95) --
	( 77.93,117.18) --
	( 74.37,117.18) --
	( 74.37,111.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.93,111.95) --
	( 77.93,111.95) --
	( 77.93,117.18) --
	( 77.93,117.18) --
	( 77.93,111.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.93,111.95) --
	( 86.89,111.95) --
	( 86.89,117.18) --
	( 77.93,117.18) --
	( 77.93,111.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.89,111.95) --
	(130.01,111.95) --
	(130.01,117.18) --
	( 86.89,117.18) --
	( 86.89,111.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.01,111.95) --
	(130.01,111.95) --
	(130.01,117.18) --
	(130.01,117.18) --
	(130.01,111.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.01,111.95) --
	(130.01,111.95) --
	(130.01,117.18) --
	(130.01,117.18) --
	(130.01,111.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.01,111.95) --
	(130.01,111.95) --
	(130.01,117.18) --
	(130.01,117.18) --
	(130.01,111.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.01,111.95) --
	(130.01,111.95) --
	(130.01,117.18) --
	(130.01,117.18) --
	(130.01,111.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.01,111.95) --
	(130.01,111.95) --
	(130.01,117.18) --
	(130.01,117.18) --
	(130.01,111.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.01,111.95) --
	(130.01,111.95) --
	(130.01,117.18) --
	(130.01,117.18) --
	(130.01,111.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.01,111.95) --
	(130.01,111.95) --
	(130.01,117.18) --
	(130.01,117.18) --
	(130.01,111.95);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 49.50,117.18) --
	( 49.50,117.18) --
	( 49.50,122.41) --
	( 49.50,122.41) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 49.50,117.18) --
	( 49.50,117.18) --
	( 49.50,122.41) --
	( 49.50,122.41) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 49.50,117.18) --
	( 49.50,117.18) --
	( 49.50,122.41) --
	( 49.50,122.41) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 49.50,117.18) --
	( 49.50,117.18) --
	( 49.50,122.41) --
	( 49.50,122.41) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 49.50,117.18) --
	( 49.50,117.18) --
	( 49.50,122.41) --
	( 49.50,122.41) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 49.50,117.18) --
	( 49.50,117.18) --
	( 49.50,122.41) --
	( 49.50,122.41) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 49.50,117.18) --
	( 49.50,117.18) --
	( 49.50,122.41) --
	( 49.50,122.41) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 49.50,117.18) --
	( 49.50,117.18) --
	( 49.50,122.41) --
	( 49.50,122.41) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 49.50,117.18) --
	( 49.50,117.18) --
	( 49.50,122.41) --
	( 49.50,122.41) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,121.53) -- ( 50.38,122.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,119.26) -- ( 50.63,120.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.69,117.18) -- ( 50.63,118.12);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.63,120.39) -- ( 50.63,120.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.63,118.12) -- ( 50.63,118.12);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.63,120.39) -- ( 52.65,122.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.63,118.12) -- ( 54.93,122.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.97,117.18) -- ( 57.20,122.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.24,117.18) -- ( 59.47,122.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.51,117.18) -- ( 61.74,122.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.78,117.18) -- ( 64.01,122.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.05,117.18) -- ( 66.28,122.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.32,117.18) -- ( 68.55,122.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.59,117.18) -- ( 70.82,122.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.86,117.18) -- ( 72.26,121.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.14,117.18) -- ( 72.26,119.31);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.26,121.58) -- ( 73.10,122.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.26,119.31) -- ( 74.31,121.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.41,117.18) -- ( 74.31,119.08);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.31,121.35) -- ( 74.31,121.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.31,119.08) -- ( 74.31,119.08);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.31,121.35) -- ( 74.75,121.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.31,119.08) -- ( 74.75,119.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.68,117.18) -- ( 74.75,117.25);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.75,121.80) -- ( 75.37,122.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.75,119.52) -- ( 77.64,122.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.75,117.25) -- ( 79.91,122.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.95,117.18) -- ( 82.18,122.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.22,117.18) -- ( 84.45,122.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.49,117.18) -- ( 86.72,122.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.76,117.18) -- ( 88.99,122.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.03,117.18) -- ( 91.27,122.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.31,117.18) -- ( 93.54,122.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.58,117.18) -- ( 95.81,122.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.85,117.18) -- ( 98.08,122.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.12,117.18) -- (100.35,122.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.39,117.18) -- (102.62,122.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.66,117.18) -- (104.89,122.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.93,117.18) -- (107.16,122.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.20,117.18) -- (109.44,122.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.48,117.18) -- (111.71,122.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.75,117.18) -- (113.98,122.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.02,117.18) -- (116.25,122.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.29,117.18) -- (118.52,122.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.56,117.18) -- (119.11,120.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.83,117.18) -- (119.11,118.46);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,117.18) --
	( 49.50,117.18) --
	( 49.50,122.41) --
	( 49.50,122.41) --
	( 49.50,117.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,117.18) --
	( 49.50,117.18) --
	( 49.50,122.41) --
	( 49.50,122.41) --
	( 49.50,117.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,117.18) --
	( 49.50,117.18) --
	( 49.50,122.41) --
	( 49.50,122.41) --
	( 49.50,117.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,117.18) --
	( 49.50,117.18) --
	( 49.50,122.41) --
	( 49.50,122.41) --
	( 49.50,117.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,117.18) --
	( 49.50,117.18) --
	( 49.50,122.41) --
	( 49.50,122.41) --
	( 49.50,117.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,117.18) --
	( 49.50,117.18) --
	( 49.50,122.41) --
	( 49.50,122.41) --
	( 49.50,117.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,117.18) --
	( 49.50,117.18) --
	( 49.50,122.41) --
	( 49.50,122.41) --
	( 49.50,117.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,117.18) --
	( 49.50,117.18) --
	( 49.50,122.41) --
	( 49.50,122.41) --
	( 49.50,117.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,117.18) --
	( 49.50,117.18) --
	( 49.50,122.41) --
	( 49.50,122.41) --
	( 49.50,117.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,117.18) --
	( 50.63,117.18) --
	( 50.63,122.41) --
	( 49.50,122.41) --
	( 49.50,117.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.63,117.18) --
	( 50.63,117.18) --
	( 50.63,122.41) --
	( 50.63,122.41) --
	( 50.63,117.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.63,117.18) --
	( 72.26,117.18) --
	( 72.26,122.41) --
	( 50.63,122.41) --
	( 50.63,117.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.26,117.18) --
	( 74.31,117.18) --
	( 74.31,122.41) --
	( 72.26,122.41) --
	( 72.26,117.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.31,117.18) --
	( 74.31,117.18) --
	( 74.31,122.41) --
	( 74.31,122.41) --
	( 74.31,117.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.31,117.18) --
	( 74.75,117.18) --
	( 74.75,122.41) --
	( 74.31,122.41) --
	( 74.31,117.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.75,117.18) --
	(119.11,117.18) --
	(119.11,122.41) --
	( 74.75,122.41) --
	( 74.75,117.18);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 49.50,123.46) --
	( 49.51,123.46) --
	( 49.51,128.69) --
	( 49.50,128.69) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 49.51,123.46) --
	( 49.59,123.46) --
	( 49.59,128.69) --
	( 49.51,128.69) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 49.59,123.46) --
	( 54.70,123.46) --
	( 54.70,128.69) --
	( 49.59,128.69) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 54.70,123.46) --
	( 54.70,123.46) --
	( 54.70,128.69) --
	( 54.70,128.69) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 54.70,123.46) --
	( 93.60,123.46) --
	( 93.60,128.69) --
	( 54.70,128.69) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 93.60,123.46) --
	( 96.87,123.46) --
	( 96.87,128.69) --
	( 93.60,128.69) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 96.87,123.46) --
	( 96.87,123.46) --
	( 96.87,128.69) --
	( 96.87,128.69) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 96.87,123.46) --
	(104.73,123.46) --
	(104.73,128.69) --
	( 96.87,128.69) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (104.73,123.46) --
	(178.72,123.46) --
	(178.72,128.69) --
	(104.73,128.69) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.72,128.10) -- (178.72,128.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.72,125.83) -- (178.72,125.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.72,123.56) -- (178.72,123.56);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.72,128.10) -- (178.72,128.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.72,125.83) -- (178.72,125.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.72,123.56) -- (178.72,123.56);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.72,128.10) -- (178.72,128.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.72,125.83) -- (178.72,125.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.72,123.56) -- (178.72,123.56);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.72,128.10) -- (178.72,128.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.72,125.83) -- (178.72,125.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.72,123.56) -- (178.72,123.56);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.72,128.10) -- (178.72,128.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.72,125.83) -- (178.72,125.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.72,123.56) -- (178.72,123.56);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.72,128.10) -- (178.72,128.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.72,125.83) -- (178.72,125.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.72,123.56) -- (178.72,123.56);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.72,128.10) -- (178.72,128.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.72,125.83) -- (178.72,125.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.72,123.56) -- (178.72,123.56);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,123.46) --
	( 49.51,123.46) --
	( 49.51,128.69) --
	( 49.50,128.69) --
	( 49.50,123.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.51,123.46) --
	( 49.59,123.46) --
	( 49.59,128.69) --
	( 49.51,128.69) --
	( 49.51,123.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.59,123.46) --
	( 54.70,123.46) --
	( 54.70,128.69) --
	( 49.59,128.69) --
	( 49.59,123.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.70,123.46) --
	( 54.70,123.46) --
	( 54.70,128.69) --
	( 54.70,128.69) --
	( 54.70,123.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.70,123.46) --
	( 93.60,123.46) --
	( 93.60,128.69) --
	( 54.70,128.69) --
	( 54.70,123.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.60,123.46) --
	( 96.87,123.46) --
	( 96.87,128.69) --
	( 93.60,128.69) --
	( 93.60,123.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.87,123.46) --
	( 96.87,123.46) --
	( 96.87,128.69) --
	( 96.87,128.69) --
	( 96.87,123.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.87,123.46) --
	(104.73,123.46) --
	(104.73,128.69) --
	( 96.87,128.69) --
	( 96.87,123.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.73,123.46) --
	(178.72,123.46) --
	(178.72,128.69) --
	(104.73,128.69) --
	(104.73,123.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.72,123.46) --
	(178.72,123.46) --
	(178.72,128.69) --
	(178.72,128.69) --
	(178.72,123.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.72,123.46) --
	(178.72,123.46) --
	(178.72,128.69) --
	(178.72,128.69) --
	(178.72,123.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.72,123.46) --
	(178.72,123.46) --
	(178.72,128.69) --
	(178.72,128.69) --
	(178.72,123.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.72,123.46) --
	(178.72,123.46) --
	(178.72,128.69) --
	(178.72,128.69) --
	(178.72,123.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.72,123.46) --
	(178.72,123.46) --
	(178.72,128.69) --
	(178.72,128.69) --
	(178.72,123.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.72,123.46) --
	(178.72,123.46) --
	(178.72,128.69) --
	(178.72,128.69) --
	(178.72,123.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.72,123.46) --
	(178.72,123.46) --
	(178.72,128.69) --
	(178.72,128.69) --
	(178.72,123.46);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 49.50,128.69) --
	( 49.50,128.69) --
	( 49.50,133.92) --
	( 49.50,133.92) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 49.50,128.69) --
	( 49.50,128.69) --
	( 49.50,133.92) --
	( 49.50,133.92) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 49.50,128.69) --
	( 49.50,128.69) --
	( 49.50,133.92) --
	( 49.50,133.92) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 49.50,128.69) --
	( 49.50,128.69) --
	( 49.50,133.92) --
	( 49.50,133.92) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 49.50,128.69) --
	( 49.50,128.69) --
	( 49.50,133.92) --
	( 49.50,133.92) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 49.50,128.69) --
	( 49.50,128.69) --
	( 49.50,133.92) --
	( 49.50,133.92) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 49.50,128.69) --
	( 49.50,128.69) --
	( 49.50,133.92) --
	( 49.50,133.92) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 49.50,128.69) --
	( 49.50,128.69) --
	( 49.50,133.92) --
	( 49.50,133.92) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 49.50,128.69) --
	( 49.50,128.69) --
	( 49.50,133.92) --
	( 49.50,133.92) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,132.89) -- ( 49.74,133.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,130.62) -- ( 49.74,130.86);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.74,133.13) -- ( 49.74,133.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.74,130.86) -- ( 49.74,130.86);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.74,133.13) -- ( 50.54,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.74,130.86) -- ( 52.81,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.85,128.69) -- ( 55.08,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.12,128.69) -- ( 57.35,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.39,128.69) -- ( 59.62,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.66,128.69) -- ( 61.89,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.93,128.69) -- ( 64.16,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,128.69) -- ( 66.43,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.47,128.69) -- ( 68.70,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.75,128.69) -- ( 70.98,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.02,128.69) -- ( 73.25,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.29,128.69) -- ( 75.52,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.56,128.69) -- ( 77.79,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.83,128.69) -- ( 80.06,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.10,128.69) -- ( 82.33,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.37,128.69) -- ( 84.60,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.64,128.69) -- ( 86.87,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.92,128.69) -- ( 89.15,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.19,128.69) -- ( 90.70,133.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.46,128.69) -- ( 90.70,130.93);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.70,133.21) -- ( 91.03,133.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.70,130.93) -- ( 91.03,131.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.73,128.69) -- ( 91.03,129.00);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.03,133.54) -- ( 91.03,133.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.03,131.27) -- ( 91.03,131.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.03,129.00) -- ( 91.03,129.00);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.03,133.54) -- ( 91.42,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.03,131.27) -- ( 91.46,131.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.03,129.00) -- ( 91.46,129.42);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.46,131.69) -- ( 93.69,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.46,129.42) -- ( 95.96,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.00,128.69) -- ( 98.23,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.27,128.69) -- (100.50,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.54,128.69) -- (102.77,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.81,128.69) -- (105.04,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.08,128.69) -- (107.32,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.36,128.69) -- (109.59,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.63,128.69) -- (111.86,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.90,128.69) -- (114.13,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.17,128.69) -- (116.40,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.44,128.69) -- (118.67,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.71,128.69) -- (120.94,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.98,128.69) -- (123.21,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.25,128.69) -- (125.49,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.53,128.69) -- (127.76,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.80,128.69) -- (130.03,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.07,128.69) -- (132.30,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.34,128.69) -- (134.57,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.61,128.69) -- (136.84,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.88,128.69) -- (139.11,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.15,128.69) -- (141.38,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.42,128.69) -- (143.66,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.70,128.69) -- (145.93,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.97,128.69) -- (148.20,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.24,128.69) -- (150.47,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.51,128.69) -- (152.74,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.78,128.69) -- (155.01,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.05,128.69) -- (157.28,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.32,128.69) -- (159.55,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.59,128.69) -- (161.83,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.87,128.69) -- (164.10,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.14,128.69) -- (166.37,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.41,128.69) -- (168.64,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.68,128.69) -- (170.91,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.95,128.69) -- (173.18,133.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.22,128.69) -- (174.99,133.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.49,128.69) -- (174.99,131.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.76,128.69) -- (174.99,128.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,128.69) --
	( 49.50,128.69) --
	( 49.50,133.92) --
	( 49.50,133.92) --
	( 49.50,128.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,128.69) --
	( 49.50,128.69) --
	( 49.50,133.92) --
	( 49.50,133.92) --
	( 49.50,128.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,128.69) --
	( 49.50,128.69) --
	( 49.50,133.92) --
	( 49.50,133.92) --
	( 49.50,128.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,128.69) --
	( 49.50,128.69) --
	( 49.50,133.92) --
	( 49.50,133.92) --
	( 49.50,128.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,128.69) --
	( 49.50,128.69) --
	( 49.50,133.92) --
	( 49.50,133.92) --
	( 49.50,128.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,128.69) --
	( 49.50,128.69) --
	( 49.50,133.92) --
	( 49.50,133.92) --
	( 49.50,128.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,128.69) --
	( 49.50,128.69) --
	( 49.50,133.92) --
	( 49.50,133.92) --
	( 49.50,128.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,128.69) --
	( 49.50,128.69) --
	( 49.50,133.92) --
	( 49.50,133.92) --
	( 49.50,128.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,128.69) --
	( 49.50,128.69) --
	( 49.50,133.92) --
	( 49.50,133.92) --
	( 49.50,128.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50,128.69) --
	( 49.74,128.69) --
	( 49.74,133.92) --
	( 49.50,133.92) --
	( 49.50,128.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.74,128.69) --
	( 49.74,128.69) --
	( 49.74,133.92) --
	( 49.74,133.92) --
	( 49.74,128.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.74,128.69) --
	( 90.70,128.69) --
	( 90.70,133.92) --
	( 49.74,133.92) --
	( 49.74,128.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.70,128.69) --
	( 91.03,128.69) --
	( 91.03,133.92) --
	( 90.70,133.92) --
	( 90.70,128.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.03,128.69) --
	( 91.03,128.69) --
	( 91.03,133.92) --
	( 91.03,133.92) --
	( 91.03,128.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.03,128.69) --
	( 91.46,128.69) --
	( 91.46,133.92) --
	( 91.03,133.92) --
	( 91.03,128.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.46,128.69) --
	(174.99,128.69) --
	(174.99,133.92) --
	( 91.46,133.92) --
	( 91.46,128.69);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.61,108.00) rectangle (249.34, 36.00);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] (210.01,102.60) --
	(214.33,102.60) --
	(214.33, 99.00) --
	(210.01, 99.00) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] (210.01, 95.40) --
	(214.33, 95.40) --
	(214.33, 91.80) --
	(210.01, 91.80) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] (210.01, 88.20) --
	(214.33, 88.20) --
	(214.33, 84.60) --
	(210.01, 84.60) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] (210.01, 81.00) --
	(214.33, 81.00) --
	(214.33, 77.40) --
	(210.01, 77.40) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] (210.01, 73.80) --
	(214.33, 73.80) --
	(214.33, 70.20) --
	(210.01, 70.20) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] (210.01, 66.60) --
	(214.33, 66.60) --
	(214.33, 63.00) --
	(210.01, 63.00) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] (210.01, 59.40) --
	(214.33, 59.40) --
	(214.33, 55.80) --
	(210.01, 55.80) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] (210.01, 52.20) --
	(214.33, 52.20) --
	(214.33, 48.60) --
	(210.01, 48.60) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (210.01, 45.00) --
	(214.33, 45.00) --
	(214.33, 41.40) --
	(210.01, 41.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.01,102.60) --
	(214.33,102.60) --
	(214.33, 99.00) --
	(210.01, 99.00) --
	(210.01,102.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.01, 95.40) --
	(214.33, 95.40) --
	(214.33, 91.80) --
	(210.01, 91.80) --
	(210.01, 95.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.01, 88.20) --
	(214.33, 88.20) --
	(214.33, 84.60) --
	(210.01, 84.60) --
	(210.01, 88.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.01, 81.00) --
	(214.33, 81.00) --
	(214.33, 77.40) --
	(210.01, 77.40) --
	(210.01, 81.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.01, 73.80) --
	(214.33, 73.80) --
	(214.33, 70.20) --
	(210.01, 70.20) --
	(210.01, 73.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.01, 66.60) --
	(214.33, 66.60) --
	(214.33, 63.00) --
	(210.01, 63.00) --
	(210.01, 66.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.01, 59.40) --
	(214.33, 59.40) --
	(214.33, 55.80) --
	(210.01, 55.80) --
	(210.01, 59.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.01, 52.20) --
	(214.33, 52.20) --
	(214.33, 48.60) --
	(210.01, 48.60) --
	(210.01, 52.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.01, 45.00) --
	(214.33, 45.00) --
	(214.33, 41.40) --
	(210.01, 41.40) --
	(210.01, 45.00);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (219.73, 98.73) {I/O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (219.73, 91.53) {Update};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (219.73, 84.33) {F. Comm.};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (219.73, 77.13) {F. Shuffle};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (219.73, 69.93) {F. Comp.};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (219.73, 62.73) {B. Comm.};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (219.73, 55.53) {B. Shuffle};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (219.73, 48.33) {B. AR};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (219.73, 41.13) {B. Comp.};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,141.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 40.50, 42.41) {32};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 40.50, 53.92) {16};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 40.50, 77.98) {32};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 40.50, 66.48) {64};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 40.50,102.05) {64};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 40.50, 90.54) {128};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 40.50,114.60) {512};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 40.50,126.11) {256};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,141.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 25.20, 86.84) {Number of GPUs};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.53, 42.38) --
	( 13.45, 42.40) --
	( 13.37, 42.42) --
	( 13.30, 42.43) --
	( 13.23, 42.45) --
	( 13.16, 42.47) --
	( 13.10, 42.48) --
	( 13.03, 42.50) --
	( 12.97, 42.52) --
	( 12.92, 42.53) --
	( 12.86, 42.55) --
	( 12.81, 42.57) --
	( 12.76, 42.58) --
	( 12.71, 42.60) --
	( 12.66, 42.62) --
	( 12.61, 42.63) --
	( 12.57, 42.65) --
	( 12.53, 42.67) --
	( 12.49, 42.68) --
	( 12.45, 42.70) --
	( 12.41, 42.72) --
	( 12.38, 42.73) --
	( 12.34, 42.75) --
	( 12.31, 42.77) --
	( 12.28, 42.78) --
	( 12.25, 42.80) --
	( 12.22, 42.82) --
	( 12.19, 42.83) --
	( 12.17, 42.85) --
	( 12.14, 42.87) --
	( 12.12, 42.88) --
	( 12.09, 42.90) --
	( 12.07, 42.92) --
	( 12.05, 42.93) --
	( 12.03, 42.95) --
	( 12.01, 42.97) --
	( 11.99, 42.98) --
	( 11.97, 43.00) --
	( 11.95, 43.02) --
	( 11.93, 43.04) --
	( 11.92, 43.05) --
	( 11.90, 43.07) --
	( 11.89, 43.09) --
	( 11.87, 43.10) --
	( 11.86, 43.12) --
	( 11.84, 43.14) --
	( 11.83, 43.15) --
	( 11.82, 43.17) --
	( 11.81, 43.19) --
	( 11.79, 43.20) --
	( 11.78, 43.22) --
	( 11.77, 43.24) --
	( 11.76, 43.25) --
	( 11.75, 43.27) --
	( 11.74, 43.29) --
	( 11.73, 43.30) --
	( 11.73, 43.32) --
	( 11.72, 43.34) --
	( 11.71, 43.35) --
	( 11.70, 43.37) --
	( 11.69, 43.39) --
	( 11.69, 43.40) --
	( 11.68, 43.42) --
	( 11.67, 43.44) --
	( 11.67, 43.45) --
	( 11.66, 43.47) --
	( 11.66, 43.49) --
	( 11.65, 43.50) --
	( 11.65, 43.52) --
	( 11.64, 43.54) --
	( 11.64, 43.55) --
	( 11.63, 43.57) --
	( 11.63, 43.59) --
	( 11.62, 43.60) --
	( 11.62, 43.62) --
	( 11.61, 43.64) --
	( 11.61, 43.66) --
	( 11.61, 43.67) --
	( 11.60, 43.69) --
	( 11.60, 43.71) --
	( 11.60, 43.72) --
	( 11.59, 43.74) --
	( 11.59, 43.76) --
	( 11.59, 43.77) --
	( 11.58, 43.79) --
	( 11.58, 43.81) --
	( 11.58, 43.82) --
	( 11.58, 43.84) --
	( 11.57, 43.86) --
	( 11.57, 43.87) --
	( 11.57, 43.89) --
	( 11.57, 43.91) --
	( 11.57, 43.92) --
	( 11.56, 43.94) --
	( 11.56, 43.96) --
	( 11.56, 43.97) --
	( 11.56, 43.99) --
	( 11.56, 44.01) --
	( 11.55, 44.02) --
	( 11.55, 44.04) --
	( 11.55, 44.06) --
	( 11.55, 44.07) --
	( 11.55, 44.09) --
	( 11.55, 44.11) --
	( 11.55, 44.12) --
	( 11.55, 44.14) --
	( 11.54, 44.16) --
	( 11.54, 44.17) --
	( 11.54, 44.19) --
	( 11.54, 44.21) --
	( 11.54, 44.22) --
	( 11.54, 44.24) --
	( 11.54, 44.26) --
	( 11.54, 44.28) --
	( 11.54, 44.29) --
	( 11.54, 44.31) --
	( 11.53, 44.33) --
	( 11.53, 44.34) --
	( 11.53, 44.36) --
	( 11.53, 44.38) --
	( 11.53, 44.39) --
	( 11.53, 44.41) --
	( 11.53, 44.43) --
	( 11.53, 44.44) --
	( 11.53, 44.46) --
	( 11.53, 44.48) --
	( 11.53, 44.49) --
	( 11.53, 44.51) --
	( 11.53, 44.53) --
	( 11.53, 44.54) --
	( 11.53, 44.56) --
	( 11.53, 44.58) --
	( 11.53, 44.59) --
	( 11.53, 44.61) --
	( 11.53, 44.63) --
	( 11.53, 44.64) --
	( 11.53, 44.66) --
	( 11.53, 44.68) --
	( 11.53, 44.69) --
	( 11.53, 44.71) --
	( 11.53, 44.73) --
	( 11.53, 44.74) --
	( 11.53, 44.76) --
	( 11.53, 44.78) --
	( 11.53, 44.79) --
	( 11.53, 44.81) --
	( 11.53, 44.83) --
	( 11.53, 44.84) --
	( 11.53, 44.86) --
	( 11.53, 44.88) --
	( 11.53, 44.89) --
	( 11.53, 44.91) --
	( 11.53, 44.93) --
	( 11.53, 44.95) --
	( 11.53, 44.96) --
	( 11.53, 44.98) --
	( 11.53, 45.00) --
	( 11.53, 45.01) --
	( 11.53, 45.03) --
	( 11.53, 45.05) --
	( 11.53, 45.06) --
	( 11.53, 45.08) --
	( 11.53, 45.10) --
	( 11.53, 45.11) --
	( 11.53, 45.13) --
	( 11.53, 45.15) --
	( 11.53, 45.16) --
	( 11.53, 45.18) --
	( 11.53, 45.20) --
	( 11.53, 45.21) --
	( 11.53, 45.23) --
	( 11.53, 45.25) --
	( 11.53, 45.26) --
	( 11.53, 45.28) --
	( 11.53, 45.30) --
	( 11.53, 45.31) --
	( 11.53, 45.33) --
	( 11.53, 45.35) --
	( 11.53, 45.36) --
	( 11.53, 45.38) --
	( 11.53, 45.40) --
	( 11.53, 45.41) --
	( 11.53, 45.43) --
	( 11.53, 45.45) --
	( 11.53, 45.46) --
	( 11.53, 45.48) --
	( 11.53, 45.50) --
	( 11.53, 45.51) --
	( 11.53, 45.53) --
	( 11.53, 45.55) --
	( 11.53, 45.57) --
	( 11.53, 45.58) --
	( 11.53, 45.60) --
	( 11.53, 45.62) --
	( 11.53, 45.63) --
	( 11.53, 45.65) --
	( 11.53, 45.67) --
	( 11.53, 45.68) --
	( 11.53, 45.70) --
	( 11.53, 45.72) --
	( 11.53, 45.73) --
	( 11.53, 45.75) --
	( 11.53, 45.77) --
	( 11.53, 45.78) --
	( 11.53, 45.80) --
	( 11.53, 45.82) --
	( 11.53, 45.83) --
	( 11.53, 45.85) --
	( 11.53, 45.87) --
	( 11.53, 45.88) --
	( 11.53, 45.90) --
	( 11.53, 45.92) --
	( 11.53, 45.93) --
	( 11.53, 45.95) --
	( 11.53, 45.97) --
	( 11.53, 45.98) --
	( 11.53, 46.00) --
	( 11.53, 46.02) --
	( 11.53, 46.03) --
	( 11.53, 46.05) --
	( 11.53, 46.07) --
	( 11.53, 46.08) --
	( 11.53, 46.10) --
	( 11.53, 46.12) --
	( 11.53, 46.13) --
	( 11.53, 46.15) --
	( 11.53, 46.17) --
	( 11.53, 46.19) --
	( 11.53, 46.20) --
	( 11.53, 46.22) --
	( 11.53, 46.24) --
	( 11.53, 46.25) --
	( 11.53, 46.27) --
	( 11.53, 46.29) --
	( 11.53, 46.30) --
	( 11.53, 46.32) --
	( 11.53, 46.34) --
	( 11.53, 46.35) --
	( 11.53, 46.37) --
	( 11.53, 46.39) --
	( 11.53, 46.40) --
	( 11.53, 46.42) --
	( 11.53, 46.44) --
	( 11.53, 46.45) --
	( 11.53, 46.47) --
	( 11.53, 46.49) --
	( 11.53, 46.50) --
	( 11.53, 46.52) --
	( 11.53, 46.54) --
	( 11.53, 46.55) --
	( 11.53, 46.57) --
	( 11.53, 46.59) --
	( 11.53, 46.60) --
	( 11.53, 46.62) --
	( 11.53, 46.64) --
	( 11.53, 46.65) --
	( 11.53, 46.67) --
	( 11.53, 46.69) --
	( 11.53, 46.70) --
	( 11.53, 46.72) --
	( 11.53, 46.74) --
	( 11.53, 46.75) --
	( 11.53, 46.77) --
	( 11.53, 46.79) --
	( 11.53, 46.81) --
	( 11.53, 46.82) --
	( 11.53, 46.84) --
	( 11.53, 46.86) --
	( 11.53, 46.87) --
	( 11.53, 46.89) --
	( 11.53, 46.91) --
	( 11.53, 46.92) --
	( 11.53, 46.94) --
	( 11.53, 46.96) --
	( 11.53, 46.97) --
	( 11.53, 46.99) --
	( 11.53, 47.01) --
	( 11.53, 47.02) --
	( 11.53, 47.04) --
	( 11.53, 47.06) --
	( 11.53, 47.07) --
	( 11.53, 47.09) --
	( 11.53, 47.11) --
	( 11.53, 47.12) --
	( 11.53, 47.14) --
	( 11.53, 47.16) --
	( 11.53, 47.17) --
	( 11.53, 47.19) --
	( 11.53, 47.21) --
	( 11.53, 47.22) --
	( 11.53, 47.24) --
	( 11.53, 47.26) --
	( 11.53, 47.27) --
	( 11.53, 47.29) --
	( 11.53, 47.31) --
	( 11.53, 47.32) --
	( 11.53, 47.34) --
	( 11.53, 47.36) --
	( 11.53, 47.37) --
	( 11.53, 47.39) --
	( 11.53, 47.41) --
	( 11.53, 47.43) --
	( 11.53, 47.44) --
	( 11.53, 47.46) --
	( 11.53, 47.48) --
	( 11.53, 47.49) --
	( 11.53, 47.51) --
	( 11.53, 47.53) --
	( 11.53, 47.54) --
	( 11.53, 47.56) --
	( 11.53, 47.58) --
	( 11.53, 47.59) --
	( 11.53, 47.61) --
	( 11.53, 47.63) --
	( 11.53, 47.64) --
	( 11.53, 47.66) --
	( 11.53, 47.68) --
	( 11.53, 47.69) --
	( 11.53, 47.71) --
	( 11.53, 47.73) --
	( 11.53, 47.74) --
	( 11.53, 47.76) --
	( 11.53, 47.78) --
	( 11.53, 47.79) --
	( 11.53, 47.81) --
	( 11.53, 47.83) --
	( 11.53, 47.84) --
	( 11.53, 47.86) --
	( 11.53, 47.88) --
	( 11.53, 47.89) --
	( 11.53, 47.91) --
	( 11.53, 47.93) --
	( 11.53, 47.94) --
	( 11.53, 47.96) --
	( 11.53, 47.98) --
	( 11.53, 47.99) --
	( 11.53, 48.01) --
	( 11.53, 48.03) --
	( 11.53, 48.05) --
	( 11.53, 48.06) --
	( 11.53, 48.08) --
	( 11.53, 48.10) --
	( 11.53, 48.11) --
	( 11.53, 48.13) --
	( 11.53, 48.15) --
	( 11.53, 48.16) --
	( 11.53, 48.18) --
	( 11.53, 48.20) --
	( 11.53, 48.21) --
	( 11.53, 48.23) --
	( 11.53, 48.25) --
	( 11.53, 48.26) --
	( 11.53, 48.28) --
	( 11.53, 48.30) --
	( 11.53, 48.31) --
	( 11.53, 48.33) --
	( 11.53, 48.35) --
	( 11.53, 48.36) --
	( 11.53, 48.38) --
	( 11.53, 48.40) --
	( 11.53, 48.41) --
	( 11.53, 48.43) --
	( 11.53, 48.45) --
	( 11.53, 48.46) --
	( 11.53, 48.48) --
	( 11.53, 48.50) --
	( 11.53, 48.51) --
	( 11.53, 48.53) --
	( 11.53, 48.55) --
	( 11.53, 48.56) --
	( 11.53, 48.58) --
	( 11.53, 48.60) --
	( 11.53, 48.61) --
	( 11.53, 48.63) --
	( 11.53, 48.65) --
	( 11.53, 48.66) --
	( 11.53, 48.68) --
	( 11.53, 48.70) --
	( 11.53, 48.72) --
	( 11.53, 48.73) --
	( 11.53, 48.75) --
	( 11.53, 48.77) --
	( 11.53, 48.78) --
	( 11.52, 48.80) --
	( 11.52, 48.82) --
	( 11.52, 48.83) --
	( 11.52, 48.85) --
	( 11.52, 48.87) --
	( 11.52, 48.88) --
	( 11.52, 48.90) --
	( 11.52, 48.92) --
	( 11.52, 48.93) --
	( 11.52, 48.95) --
	( 11.51, 48.97) --
	( 11.51, 48.98) --
	( 11.51, 49.00) --
	( 11.51, 49.02) --
	( 11.51, 49.03) --
	( 11.51, 49.05) --
	( 11.51, 49.07) --
	( 11.51, 49.08) --
	( 11.50, 49.10) --
	( 11.50, 49.12) --
	( 11.50, 49.13) --
	( 11.50, 49.15) --
	( 11.50, 49.17) --
	( 11.50, 49.18) --
	( 11.49, 49.20) --
	( 11.49, 49.22) --
	( 11.49, 49.23) --
	( 11.49, 49.25) --
	( 11.49, 49.27) --
	( 11.48, 49.28) --
	( 11.48, 49.30) --
	( 11.48, 49.32) --
	( 11.47, 49.34) --
	( 11.47, 49.35) --
	( 11.47, 49.37) --
	( 11.47, 49.39) --
	( 11.46, 49.40) --
	( 11.46, 49.42) --
	( 11.46, 49.44) --
	( 11.45, 49.45) --
	( 11.45, 49.47) --
	( 11.45, 49.49) --
	( 11.44, 49.50) --
	( 11.44, 49.52) --
	( 11.43, 49.54) --
	( 11.43, 49.55) --
	( 11.42, 49.57) --
	( 11.42, 49.59) --
	( 11.41, 49.60) --
	( 11.41, 49.62) --
	( 11.40, 49.64) --
	( 11.40, 49.65) --
	( 11.39, 49.67) --
	( 11.38, 49.69) --
	( 11.38, 49.70) --
	( 11.37, 49.72) --
	( 11.36, 49.74) --
	( 11.36, 49.75) --
	( 11.35, 49.77) --
	( 11.34, 49.79) --
	( 11.33, 49.80) --
	( 11.32, 49.82) --
	( 11.31, 49.84) --
	( 11.31, 49.85) --
	( 11.30, 49.87) --
	( 11.29, 49.89) --
	( 11.28, 49.90) --
	( 11.26, 49.92) --
	( 11.25, 49.94) --
	( 11.24, 49.96) --
	( 11.23, 49.97) --
	( 11.22, 49.99) --
	( 11.20, 50.01) --
	( 11.19, 50.02) --
	( 11.17, 50.04) --
	( 11.16, 50.06) --
	( 11.14, 50.07) --
	( 11.13, 50.09) --
	( 11.11, 50.11) --
	( 11.09, 50.12) --
	( 11.07, 50.14) --
	( 11.05, 50.16) --
	( 11.03, 50.17) --
	( 11.01, 50.19) --
	( 10.99, 50.21) --
	( 10.97, 50.22) --
	( 10.94, 50.24) --
	( 10.92, 50.26) --
	( 10.89, 50.27) --
	( 10.87, 50.29) --
	( 10.84, 50.31) --
	( 10.81, 50.32) --
	( 10.78, 50.34) --
	( 10.75, 50.36) --
	( 10.71, 50.37) --
	( 10.68, 50.39) --
	( 10.64, 50.41) --
	( 10.61, 50.42) --
	( 10.57, 50.44) --
	( 10.53, 50.46) --
	( 10.49, 50.47) --
	( 10.44, 50.49) --
	( 10.40, 50.51) --
	( 10.35, 50.52) --
	( 10.30, 50.54) --
	( 10.25, 50.56) --
	( 10.20, 50.58) --
	( 10.14, 50.59) --
	( 10.09, 50.61) --
	( 10.03, 50.63) --
	(  9.96, 50.64) --
	(  9.90, 50.66) --
	(  9.83, 50.68) --
	(  9.76, 50.69) --
	(  9.69, 50.71) --
	(  9.61, 50.73) --
	(  9.53, 50.74) --
	(  9.53, 50.76) --
	(  9.61, 50.78) --
	(  9.69, 50.79) --
	(  9.76, 50.81) --
	(  9.83, 50.83) --
	(  9.90, 50.84) --
	(  9.96, 50.86) --
	( 10.03, 50.88) --
	( 10.09, 50.89) --
	( 10.14, 50.91) --
	( 10.20, 50.93) --
	( 10.25, 50.94) --
	( 10.30, 50.96) --
	( 10.35, 50.98) --
	( 10.40, 50.99) --
	( 10.44, 51.01) --
	( 10.49, 51.03) --
	( 10.53, 51.04) --
	( 10.57, 51.06) --
	( 10.61, 51.08) --
	( 10.64, 51.09) --
	( 10.68, 51.11) --
	( 10.71, 51.13) --
	( 10.75, 51.14) --
	( 10.78, 51.16) --
	( 10.81, 51.18) --
	( 10.84, 51.20) --
	( 10.87, 51.21) --
	( 10.89, 51.23) --
	( 10.92, 51.25) --
	( 10.94, 51.26) --
	( 10.97, 51.28) --
	( 10.99, 51.30) --
	( 11.01, 51.31) --
	( 11.03, 51.33) --
	( 11.05, 51.35) --
	( 11.07, 51.36) --
	( 11.09, 51.38) --
	( 11.11, 51.40) --
	( 11.13, 51.41) --
	( 11.14, 51.43) --
	( 11.16, 51.45) --
	( 11.17, 51.46) --
	( 11.19, 51.48) --
	( 11.20, 51.50) --
	( 11.22, 51.51) --
	( 11.23, 51.53) --
	( 11.24, 51.55) --
	( 11.25, 51.56) --
	( 11.26, 51.58) --
	( 11.28, 51.60) --
	( 11.29, 51.61) --
	( 11.30, 51.63) --
	( 11.31, 51.65) --
	( 11.31, 51.66) --
	( 11.32, 51.68) --
	( 11.33, 51.70) --
	( 11.34, 51.71) --
	( 11.35, 51.73) --
	( 11.36, 51.75) --
	( 11.36, 51.76) --
	( 11.37, 51.78) --
	( 11.38, 51.80) --
	( 11.38, 51.81) --
	( 11.39, 51.83) --
	( 11.40, 51.85) --
	( 11.40, 51.87) --
	( 11.41, 51.88) --
	( 11.41, 51.90) --
	( 11.42, 51.92) --
	( 11.42, 51.93) --
	( 11.43, 51.95) --
	( 11.43, 51.97) --
	( 11.44, 51.98) --
	( 11.44, 52.00) --
	( 11.45, 52.02) --
	( 11.45, 52.03) --
	( 11.45, 52.05) --
	( 11.46, 52.07) --
	( 11.46, 52.08) --
	( 11.46, 52.10) --
	( 11.47, 52.12) --
	( 11.47, 52.13) --
	( 11.47, 52.15) --
	( 11.47, 52.17) --
	( 11.48, 52.18) --
	( 11.48, 52.20) --
	( 11.48, 52.22) --
	( 11.49, 52.23) --
	( 11.49, 52.25) --
	( 11.49, 52.27) --
	( 11.49, 52.28) --
	( 11.49, 52.30) --
	( 11.50, 52.32) --
	( 11.50, 52.33) --
	( 11.50, 52.35) --
	( 11.50, 52.37) --
	( 11.50, 52.38) --
	( 11.50, 52.40) --
	( 11.51, 52.42) --
	( 11.51, 52.43) --
	( 11.51, 52.45) --
	( 11.51, 52.47) --
	( 11.51, 52.49) --
	( 11.51, 52.50) --
	( 11.51, 52.52) --
	( 11.51, 52.54) --
	( 11.52, 52.55) --
	( 11.52, 52.57) --
	( 11.52, 52.59) --
	( 11.52, 52.60) --
	( 11.52, 52.62) --
	( 11.52, 52.64) --
	( 11.52, 52.65) --
	( 11.52, 52.67) --
	( 11.52, 52.69) --
	( 11.52, 52.70) --
	( 11.53, 52.72) --
	( 11.53, 52.74) --
	( 11.53, 52.75) --
	( 11.53, 52.77) --
	( 11.53, 52.79) --
	( 11.53, 52.80) --
	( 11.53, 52.82) --
	( 11.53, 52.84) --
	( 11.53, 52.85) --
	( 11.53, 52.87) --
	( 11.53, 52.89) --
	( 11.53, 52.90) --
	( 11.53, 52.92) --
	( 11.53, 52.94) --
	( 11.53, 52.95) --
	( 11.53, 52.97) --
	( 11.53, 52.99) --
	( 11.53, 53.00) --
	( 11.53, 53.02) --
	( 11.53, 53.04) --
	( 11.53, 53.05) --
	( 11.53, 53.07) --
	( 11.53, 53.09) --
	( 11.53, 53.11) --
	( 11.53, 53.12) --
	( 11.53, 53.14) --
	( 11.53, 53.16) --
	( 11.53, 53.17) --
	( 11.53, 53.19) --
	( 11.53, 53.21) --
	( 11.53, 53.22) --
	( 11.53, 53.24) --
	( 11.53, 53.26) --
	( 11.53, 53.27) --
	( 11.53, 53.29) --
	( 11.53, 53.31) --
	( 11.53, 53.32) --
	( 11.53, 53.34) --
	( 11.53, 53.36) --
	( 11.53, 53.37) --
	( 11.53, 53.39) --
	( 11.53, 53.41) --
	( 11.53, 53.42) --
	( 11.53, 53.44) --
	( 11.53, 53.46) --
	( 11.53, 53.47) --
	( 11.53, 53.49) --
	( 11.53, 53.51) --
	( 11.53, 53.52) --
	( 11.53, 53.54) --
	( 11.53, 53.56) --
	( 11.53, 53.57) --
	( 11.53, 53.59) --
	( 11.53, 53.61) --
	( 11.53, 53.62) --
	( 11.53, 53.64) --
	( 11.53, 53.66) --
	( 11.53, 53.67) --
	( 11.53, 53.69) --
	( 11.53, 53.71) --
	( 11.53, 53.73) --
	( 11.53, 53.74) --
	( 11.53, 53.76) --
	( 11.53, 53.78) --
	( 11.53, 53.79) --
	( 11.53, 53.81) --
	( 11.53, 53.83) --
	( 11.53, 53.84) --
	( 11.53, 53.86) --
	( 11.53, 53.88) --
	( 11.53, 53.89) --
	( 11.53, 53.91) --
	( 11.53, 53.93) --
	( 11.53, 53.94) --
	( 11.53, 53.96) --
	( 11.53, 53.98) --
	( 11.53, 53.99) --
	( 11.53, 54.01) --
	( 11.53, 54.03) --
	( 11.53, 54.04) --
	( 11.53, 54.06) --
	( 11.53, 54.08) --
	( 11.53, 54.09) --
	( 11.53, 54.11) --
	( 11.53, 54.13) --
	( 11.53, 54.14) --
	( 11.53, 54.16) --
	( 11.53, 54.18) --
	( 11.53, 54.19) --
	( 11.53, 54.21) --
	( 11.53, 54.23) --
	( 11.53, 54.24) --
	( 11.53, 54.26) --
	( 11.53, 54.28) --
	( 11.53, 54.29) --
	( 11.53, 54.31) --
	( 11.53, 54.33) --
	( 11.53, 54.35) --
	( 11.53, 54.36) --
	( 11.53, 54.38) --
	( 11.53, 54.40) --
	( 11.53, 54.41) --
	( 11.53, 54.43) --
	( 11.53, 54.45) --
	( 11.53, 54.46) --
	( 11.53, 54.48) --
	( 11.53, 54.50) --
	( 11.53, 54.51) --
	( 11.53, 54.53) --
	( 11.53, 54.55) --
	( 11.53, 54.56) --
	( 11.53, 54.58) --
	( 11.53, 54.60) --
	( 11.53, 54.61) --
	( 11.53, 54.63) --
	( 11.53, 54.65) --
	( 11.53, 54.66) --
	( 11.53, 54.68) --
	( 11.53, 54.70) --
	( 11.53, 54.71) --
	( 11.53, 54.73) --
	( 11.53, 54.75) --
	( 11.53, 54.76) --
	( 11.53, 54.78) --
	( 11.53, 54.80) --
	( 11.53, 54.81) --
	( 11.53, 54.83) --
	( 11.53, 54.85) --
	( 11.53, 54.86) --
	( 11.53, 54.88) --
	( 11.53, 54.90) --
	( 11.53, 54.91) --
	( 11.53, 54.93) --
	( 11.53, 54.95) --
	( 11.53, 54.97) --
	( 11.53, 54.98) --
	( 11.53, 55.00) --
	( 11.53, 55.02) --
	( 11.53, 55.03) --
	( 11.53, 55.05) --
	( 11.53, 55.07) --
	( 11.53, 55.08) --
	( 11.53, 55.10) --
	( 11.53, 55.12) --
	( 11.53, 55.13) --
	( 11.53, 55.15) --
	( 11.53, 55.17) --
	( 11.53, 55.18) --
	( 11.53, 55.20) --
	( 11.53, 55.22) --
	( 11.53, 55.23) --
	( 11.53, 55.25) --
	( 11.53, 55.27) --
	( 11.53, 55.28) --
	( 11.53, 55.30) --
	( 11.53, 55.32) --
	( 11.53, 55.33) --
	( 11.53, 55.35) --
	( 11.53, 55.37) --
	( 11.53, 55.38) --
	( 11.53, 55.40) --
	( 11.53, 55.42) --
	( 11.53, 55.43) --
	( 11.53, 55.45) --
	( 11.53, 55.47) --
	( 11.53, 55.48) --
	( 11.53, 55.50) --
	( 11.53, 55.52) --
	( 11.53, 55.53) --
	( 11.53, 55.55) --
	( 11.53, 55.57) --
	( 11.53, 55.58) --
	( 11.53, 55.60) --
	( 11.53, 55.62) --
	( 11.53, 55.64) --
	( 11.53, 55.65) --
	( 11.53, 55.67) --
	( 11.53, 55.69) --
	( 11.53, 55.70) --
	( 11.53, 55.72) --
	( 11.53, 55.74) --
	( 11.53, 55.75) --
	( 11.53, 55.77) --
	( 11.53, 55.79) --
	( 11.53, 55.80) --
	( 11.53, 55.82) --
	( 11.53, 55.84) --
	( 11.53, 55.85) --
	( 11.53, 55.87) --
	( 11.53, 55.89) --
	( 11.53, 55.90) --
	( 11.53, 55.92) --
	( 11.53, 55.94) --
	( 11.53, 55.95) --
	( 11.53, 55.97) --
	( 11.53, 55.99) --
	( 11.53, 56.00) --
	( 11.53, 56.02) --
	( 11.53, 56.04) --
	( 11.53, 56.05) --
	( 11.53, 56.07) --
	( 11.53, 56.09) --
	( 11.53, 56.10) --
	( 11.53, 56.12) --
	( 11.53, 56.14) --
	( 11.53, 56.15) --
	( 11.53, 56.17) --
	( 11.53, 56.19) --
	( 11.53, 56.20) --
	( 11.53, 56.22) --
	( 11.53, 56.24) --
	( 11.53, 56.26) --
	( 11.53, 56.27) --
	( 11.53, 56.29) --
	( 11.53, 56.31) --
	( 11.53, 56.32) --
	( 11.53, 56.34) --
	( 11.53, 56.36) --
	( 11.53, 56.37) --
	( 11.53, 56.39) --
	( 11.53, 56.41) --
	( 11.53, 56.42) --
	( 11.53, 56.44) --
	( 11.53, 56.46) --
	( 11.53, 56.47) --
	( 11.53, 56.49) --
	( 11.53, 56.51) --
	( 11.53, 56.52) --
	( 11.53, 56.54) --
	( 11.53, 56.56) --
	( 11.53, 56.57) --
	( 11.53, 56.59) --
	( 11.53, 56.61) --
	( 11.53, 56.62) --
	( 11.53, 56.64) --
	( 11.53, 56.66) --
	( 11.53, 56.67) --
	( 11.53, 56.69) --
	( 11.53, 56.71) --
	( 11.53, 56.72) --
	( 11.53, 56.74) --
	( 11.53, 56.76) --
	( 11.53, 56.77) --
	( 11.53, 56.79) --
	( 11.53, 56.81) --
	( 11.53, 56.82) --
	( 11.53, 56.84) --
	( 11.53, 56.86) --
	( 11.53, 56.88) --
	( 11.53, 56.89) --
	( 11.53, 56.91) --
	( 11.53, 56.93) --
	( 11.53, 56.94) --
	( 11.53, 56.96) --
	( 11.53, 56.98) --
	( 11.53, 56.99) --
	( 11.53, 57.01) --
	( 11.53, 57.03) --
	( 11.53, 57.04) --
	( 11.53, 57.06) --
	( 11.53, 57.08) --
	( 11.53, 57.09) --
	( 11.53, 57.11) --
	( 11.53, 57.13) --
	( 11.53, 57.14) --
	( 11.53, 57.16) --
	( 11.53, 57.18) --
	( 11.54, 57.19) --
	( 11.54, 57.21) --
	( 11.54, 57.23) --
	( 11.54, 57.24) --
	( 11.54, 57.26) --
	( 11.54, 57.28) --
	( 11.54, 57.29) --
	( 11.54, 57.31) --
	( 11.54, 57.33) --
	( 11.54, 57.34) --
	( 11.55, 57.36) --
	( 11.55, 57.38) --
	( 11.55, 57.39) --
	( 11.55, 57.41) --
	( 11.55, 57.43) --
	( 11.55, 57.44) --
	( 11.55, 57.46) --
	( 11.55, 57.48) --
	( 11.56, 57.50) --
	( 11.56, 57.51) --
	( 11.56, 57.53) --
	( 11.56, 57.55) --
	( 11.56, 57.56) --
	( 11.57, 57.58) --
	( 11.57, 57.60) --
	( 11.57, 57.61) --
	( 11.57, 57.63) --
	( 11.57, 57.65) --
	( 11.58, 57.66) --
	( 11.58, 57.68) --
	( 11.58, 57.70) --
	( 11.58, 57.71) --
	( 11.59, 57.73) --
	( 11.59, 57.75) --
	( 11.59, 57.76) --
	( 11.60, 57.78) --
	( 11.60, 57.80) --
	( 11.60, 57.81) --
	( 11.61, 57.83) --
	( 11.61, 57.85) --
	( 11.61, 57.86) --
	( 11.62, 57.88) --
	( 11.62, 57.90) --
	( 11.63, 57.91) --
	( 11.63, 57.93) --
	( 11.64, 57.95) --
	( 11.64, 57.96) --
	( 11.65, 57.98) --
	( 11.65, 58.00) --
	( 11.66, 58.01) --
	( 11.66, 58.03) --
	( 11.67, 58.05) --
	( 11.67, 58.06) --
	( 11.68, 58.08) --
	( 11.69, 58.10) --
	( 11.69, 58.12) --
	( 11.70, 58.13) --
	( 11.71, 58.15) --
	( 11.72, 58.17) --
	( 11.73, 58.18) --
	( 11.73, 58.20) --
	( 11.74, 58.22) --
	( 11.75, 58.23) --
	( 11.76, 58.25) --
	( 11.77, 58.27) --
	( 11.78, 58.28) --
	( 11.79, 58.30) --
	( 11.81, 58.32) --
	( 11.82, 58.33) --
	( 11.83, 58.35) --
	( 11.84, 58.37) --
	( 11.86, 58.38) --
	( 11.87, 58.40) --
	( 11.89, 58.42) --
	( 11.90, 58.43) --
	( 11.92, 58.45) --
	( 11.93, 58.47) --
	( 11.95, 58.48) --
	( 11.97, 58.50) --
	( 11.99, 58.52) --
	( 12.01, 58.53) --
	( 12.03, 58.55) --
	( 12.05, 58.57) --
	( 12.07, 58.58) --
	( 12.09, 58.60) --
	( 12.12, 58.62) --
	( 12.14, 58.63) --
	( 12.17, 58.65) --
	( 12.19, 58.67) --
	( 12.22, 58.68) --
	( 12.25, 58.70) --
	( 12.28, 58.72) --
	( 12.31, 58.74) --
	( 12.34, 58.75) --
	( 12.38, 58.77) --
	( 12.41, 58.79) --
	( 12.45, 58.80) --
	( 12.49, 58.82) --
	( 12.53, 58.84) --
	( 12.57, 58.85) --
	( 12.61, 58.87) --
	( 12.66, 58.89) --
	( 12.71, 58.90) --
	( 12.76, 58.92) --
	( 12.81, 58.94) --
	( 12.86, 58.95) --
	( 12.92, 58.97) --
	( 12.97, 58.99) --
	( 13.03, 59.00) --
	( 13.10, 59.02) --
	( 13.16, 59.04) --
	( 13.23, 59.05) --
	( 13.30, 59.07) --
	( 13.37, 59.09) --
	( 13.45, 59.10) --
	( 13.53, 59.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,141.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (  7.20, 50.75) {$N=1$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,141.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.53, 66.44) --
	( 13.45, 66.46) --
	( 13.37, 66.48) --
	( 13.30, 66.49) --
	( 13.23, 66.51) --
	( 13.16, 66.53) --
	( 13.10, 66.54) --
	( 13.03, 66.56) --
	( 12.97, 66.58) --
	( 12.92, 66.59) --
	( 12.86, 66.61) --
	( 12.81, 66.63) --
	( 12.76, 66.64) --
	( 12.71, 66.66) --
	( 12.66, 66.68) --
	( 12.61, 66.69) --
	( 12.57, 66.71) --
	( 12.53, 66.73) --
	( 12.49, 66.75) --
	( 12.45, 66.76) --
	( 12.41, 66.78) --
	( 12.38, 66.80) --
	( 12.34, 66.81) --
	( 12.31, 66.83) --
	( 12.28, 66.85) --
	( 12.25, 66.86) --
	( 12.22, 66.88) --
	( 12.19, 66.90) --
	( 12.17, 66.91) --
	( 12.14, 66.93) --
	( 12.12, 66.95) --
	( 12.09, 66.96) --
	( 12.07, 66.98) --
	( 12.05, 67.00) --
	( 12.03, 67.01) --
	( 12.01, 67.03) --
	( 11.99, 67.05) --
	( 11.97, 67.06) --
	( 11.95, 67.08) --
	( 11.93, 67.10) --
	( 11.92, 67.11) --
	( 11.90, 67.13) --
	( 11.89, 67.15) --
	( 11.87, 67.16) --
	( 11.86, 67.18) --
	( 11.84, 67.20) --
	( 11.83, 67.21) --
	( 11.82, 67.23) --
	( 11.81, 67.25) --
	( 11.79, 67.26) --
	( 11.78, 67.28) --
	( 11.77, 67.30) --
	( 11.76, 67.31) --
	( 11.75, 67.33) --
	( 11.74, 67.35) --
	( 11.73, 67.37) --
	( 11.73, 67.38) --
	( 11.72, 67.40) --
	( 11.71, 67.42) --
	( 11.70, 67.43) --
	( 11.69, 67.45) --
	( 11.69, 67.47) --
	( 11.68, 67.48) --
	( 11.67, 67.50) --
	( 11.67, 67.52) --
	( 11.66, 67.53) --
	( 11.66, 67.55) --
	( 11.65, 67.57) --
	( 11.65, 67.58) --
	( 11.64, 67.60) --
	( 11.64, 67.62) --
	( 11.63, 67.63) --
	( 11.63, 67.65) --
	( 11.62, 67.67) --
	( 11.62, 67.68) --
	( 11.61, 67.70) --
	( 11.61, 67.72) --
	( 11.61, 67.73) --
	( 11.60, 67.75) --
	( 11.60, 67.77) --
	( 11.60, 67.78) --
	( 11.59, 67.80) --
	( 11.59, 67.82) --
	( 11.59, 67.83) --
	( 11.58, 67.85) --
	( 11.58, 67.87) --
	( 11.58, 67.88) --
	( 11.58, 67.90) --
	( 11.57, 67.92) --
	( 11.57, 67.93) --
	( 11.57, 67.95) --
	( 11.57, 67.97) --
	( 11.57, 67.99) --
	( 11.56, 68.00) --
	( 11.56, 68.02) --
	( 11.56, 68.04) --
	( 11.56, 68.05) --
	( 11.56, 68.07) --
	( 11.55, 68.09) --
	( 11.55, 68.10) --
	( 11.55, 68.12) --
	( 11.55, 68.14) --
	( 11.55, 68.15) --
	( 11.55, 68.17) --
	( 11.55, 68.19) --
	( 11.55, 68.20) --
	( 11.54, 68.22) --
	( 11.54, 68.24) --
	( 11.54, 68.25) --
	( 11.54, 68.27) --
	( 11.54, 68.29) --
	( 11.54, 68.30) --
	( 11.54, 68.32) --
	( 11.54, 68.34) --
	( 11.54, 68.35) --
	( 11.54, 68.37) --
	( 11.53, 68.39) --
	( 11.53, 68.40) --
	( 11.53, 68.42) --
	( 11.53, 68.44) --
	( 11.53, 68.45) --
	( 11.53, 68.47) --
	( 11.53, 68.49) --
	( 11.53, 68.50) --
	( 11.53, 68.52) --
	( 11.53, 68.54) --
	( 11.53, 68.55) --
	( 11.53, 68.57) --
	( 11.53, 68.59) --
	( 11.53, 68.61) --
	( 11.53, 68.62) --
	( 11.53, 68.64) --
	( 11.53, 68.66) --
	( 11.53, 68.67) --
	( 11.53, 68.69) --
	( 11.53, 68.71) --
	( 11.53, 68.72) --
	( 11.53, 68.74) --
	( 11.53, 68.76) --
	( 11.53, 68.77) --
	( 11.53, 68.79) --
	( 11.53, 68.81) --
	( 11.53, 68.82) --
	( 11.53, 68.84) --
	( 11.53, 68.86) --
	( 11.53, 68.87) --
	( 11.53, 68.89) --
	( 11.53, 68.91) --
	( 11.53, 68.92) --
	( 11.53, 68.94) --
	( 11.53, 68.96) --
	( 11.53, 68.97) --
	( 11.53, 68.99) --
	( 11.53, 69.01) --
	( 11.53, 69.02) --
	( 11.53, 69.04) --
	( 11.53, 69.06) --
	( 11.53, 69.07) --
	( 11.53, 69.09) --
	( 11.53, 69.11) --
	( 11.53, 69.12) --
	( 11.53, 69.14) --
	( 11.53, 69.16) --
	( 11.53, 69.17) --
	( 11.53, 69.19) --
	( 11.53, 69.21) --
	( 11.53, 69.22) --
	( 11.53, 69.24) --
	( 11.53, 69.26) --
	( 11.53, 69.28) --
	( 11.53, 69.29) --
	( 11.53, 69.31) --
	( 11.53, 69.33) --
	( 11.53, 69.34) --
	( 11.53, 69.36) --
	( 11.53, 69.38) --
	( 11.53, 69.39) --
	( 11.53, 69.41) --
	( 11.53, 69.43) --
	( 11.53, 69.44) --
	( 11.53, 69.46) --
	( 11.53, 69.48) --
	( 11.53, 69.49) --
	( 11.53, 69.51) --
	( 11.53, 69.53) --
	( 11.53, 69.54) --
	( 11.53, 69.56) --
	( 11.53, 69.58) --
	( 11.53, 69.59) --
	( 11.53, 69.61) --
	( 11.53, 69.63) --
	( 11.53, 69.64) --
	( 11.53, 69.66) --
	( 11.53, 69.68) --
	( 11.53, 69.69) --
	( 11.53, 69.71) --
	( 11.53, 69.73) --
	( 11.53, 69.74) --
	( 11.53, 69.76) --
	( 11.53, 69.78) --
	( 11.53, 69.79) --
	( 11.53, 69.81) --
	( 11.53, 69.83) --
	( 11.53, 69.84) --
	( 11.53, 69.86) --
	( 11.53, 69.88) --
	( 11.53, 69.90) --
	( 11.53, 69.91) --
	( 11.53, 69.93) --
	( 11.53, 69.95) --
	( 11.53, 69.96) --
	( 11.53, 69.98) --
	( 11.53, 70.00) --
	( 11.53, 70.01) --
	( 11.53, 70.03) --
	( 11.53, 70.05) --
	( 11.53, 70.06) --
	( 11.53, 70.08) --
	( 11.53, 70.10) --
	( 11.53, 70.11) --
	( 11.53, 70.13) --
	( 11.53, 70.15) --
	( 11.53, 70.16) --
	( 11.53, 70.18) --
	( 11.53, 70.20) --
	( 11.53, 70.21) --
	( 11.53, 70.23) --
	( 11.53, 70.25) --
	( 11.53, 70.26) --
	( 11.53, 70.28) --
	( 11.53, 70.30) --
	( 11.53, 70.31) --
	( 11.53, 70.33) --
	( 11.53, 70.35) --
	( 11.53, 70.36) --
	( 11.53, 70.38) --
	( 11.53, 70.40) --
	( 11.53, 70.41) --
	( 11.53, 70.43) --
	( 11.53, 70.45) --
	( 11.53, 70.46) --
	( 11.53, 70.48) --
	( 11.53, 70.50) --
	( 11.53, 70.52) --
	( 11.53, 70.53) --
	( 11.53, 70.55) --
	( 11.53, 70.57) --
	( 11.53, 70.58) --
	( 11.53, 70.60) --
	( 11.53, 70.62) --
	( 11.53, 70.63) --
	( 11.53, 70.65) --
	( 11.53, 70.67) --
	( 11.53, 70.68) --
	( 11.53, 70.70) --
	( 11.53, 70.72) --
	( 11.53, 70.73) --
	( 11.53, 70.75) --
	( 11.53, 70.77) --
	( 11.53, 70.78) --
	( 11.53, 70.80) --
	( 11.53, 70.82) --
	( 11.53, 70.83) --
	( 11.53, 70.85) --
	( 11.53, 70.87) --
	( 11.53, 70.88) --
	( 11.53, 70.90) --
	( 11.53, 70.92) --
	( 11.53, 70.93) --
	( 11.53, 70.95) --
	( 11.53, 70.97) --
	( 11.53, 70.98) --
	( 11.53, 71.00) --
	( 11.53, 71.02) --
	( 11.53, 71.03) --
	( 11.53, 71.05) --
	( 11.53, 71.07) --
	( 11.53, 71.08) --
	( 11.53, 71.10) --
	( 11.53, 71.12) --
	( 11.53, 71.14) --
	( 11.53, 71.15) --
	( 11.53, 71.17) --
	( 11.53, 71.19) --
	( 11.53, 71.20) --
	( 11.53, 71.22) --
	( 11.53, 71.24) --
	( 11.53, 71.25) --
	( 11.53, 71.27) --
	( 11.53, 71.29) --
	( 11.53, 71.30) --
	( 11.53, 71.32) --
	( 11.53, 71.34) --
	( 11.53, 71.35) --
	( 11.53, 71.37) --
	( 11.53, 71.39) --
	( 11.53, 71.40) --
	( 11.53, 71.42) --
	( 11.53, 71.44) --
	( 11.53, 71.45) --
	( 11.53, 71.47) --
	( 11.53, 71.49) --
	( 11.53, 71.50) --
	( 11.53, 71.52) --
	( 11.53, 71.54) --
	( 11.53, 71.55) --
	( 11.53, 71.57) --
	( 11.53, 71.59) --
	( 11.53, 71.60) --
	( 11.53, 71.62) --
	( 11.53, 71.64) --
	( 11.53, 71.65) --
	( 11.53, 71.67) --
	( 11.53, 71.69) --
	( 11.53, 71.70) --
	( 11.53, 71.72) --
	( 11.53, 71.74) --
	( 11.53, 71.76) --
	( 11.53, 71.77) --
	( 11.53, 71.79) --
	( 11.53, 71.81) --
	( 11.53, 71.82) --
	( 11.53, 71.84) --
	( 11.53, 71.86) --
	( 11.53, 71.87) --
	( 11.53, 71.89) --
	( 11.53, 71.91) --
	( 11.53, 71.92) --
	( 11.53, 71.94) --
	( 11.53, 71.96) --
	( 11.53, 71.97) --
	( 11.53, 71.99) --
	( 11.53, 72.01) --
	( 11.53, 72.02) --
	( 11.53, 72.04) --
	( 11.53, 72.06) --
	( 11.53, 72.07) --
	( 11.53, 72.09) --
	( 11.53, 72.11) --
	( 11.53, 72.12) --
	( 11.53, 72.14) --
	( 11.53, 72.16) --
	( 11.53, 72.17) --
	( 11.53, 72.19) --
	( 11.53, 72.21) --
	( 11.53, 72.22) --
	( 11.53, 72.24) --
	( 11.53, 72.26) --
	( 11.53, 72.27) --
	( 11.53, 72.29) --
	( 11.53, 72.31) --
	( 11.53, 72.32) --
	( 11.53, 72.34) --
	( 11.53, 72.36) --
	( 11.53, 72.38) --
	( 11.53, 72.39) --
	( 11.53, 72.41) --
	( 11.53, 72.43) --
	( 11.53, 72.44) --
	( 11.53, 72.46) --
	( 11.53, 72.48) --
	( 11.53, 72.49) --
	( 11.53, 72.51) --
	( 11.53, 72.53) --
	( 11.53, 72.54) --
	( 11.53, 72.56) --
	( 11.53, 72.58) --
	( 11.53, 72.59) --
	( 11.53, 72.61) --
	( 11.53, 72.63) --
	( 11.53, 72.64) --
	( 11.53, 72.66) --
	( 11.53, 72.68) --
	( 11.53, 72.69) --
	( 11.53, 72.71) --
	( 11.53, 72.73) --
	( 11.53, 72.74) --
	( 11.53, 72.76) --
	( 11.53, 72.78) --
	( 11.53, 72.79) --
	( 11.53, 72.81) --
	( 11.53, 72.83) --
	( 11.53, 72.84) --
	( 11.52, 72.86) --
	( 11.52, 72.88) --
	( 11.52, 72.89) --
	( 11.52, 72.91) --
	( 11.52, 72.93) --
	( 11.52, 72.94) --
	( 11.52, 72.96) --
	( 11.52, 72.98) --
	( 11.52, 72.99) --
	( 11.52, 73.01) --
	( 11.51, 73.03) --
	( 11.51, 73.05) --
	( 11.51, 73.06) --
	( 11.51, 73.08) --
	( 11.51, 73.10) --
	( 11.51, 73.11) --
	( 11.51, 73.13) --
	( 11.51, 73.15) --
	( 11.50, 73.16) --
	( 11.50, 73.18) --
	( 11.50, 73.20) --
	( 11.50, 73.21) --
	( 11.50, 73.23) --
	( 11.50, 73.25) --
	( 11.49, 73.26) --
	( 11.49, 73.28) --
	( 11.49, 73.30) --
	( 11.49, 73.31) --
	( 11.49, 73.33) --
	( 11.48, 73.35) --
	( 11.48, 73.36) --
	( 11.48, 73.38) --
	( 11.47, 73.40) --
	( 11.47, 73.41) --
	( 11.47, 73.43) --
	( 11.47, 73.45) --
	( 11.46, 73.46) --
	( 11.46, 73.48) --
	( 11.46, 73.50) --
	( 11.45, 73.51) --
	( 11.45, 73.53) --
	( 11.45, 73.55) --
	( 11.44, 73.56) --
	( 11.44, 73.58) --
	( 11.43, 73.60) --
	( 11.43, 73.61) --
	( 11.42, 73.63) --
	( 11.42, 73.65) --
	( 11.41, 73.67) --
	( 11.41, 73.68) --
	( 11.40, 73.70) --
	( 11.40, 73.72) --
	( 11.39, 73.73) --
	( 11.38, 73.75) --
	( 11.38, 73.77) --
	( 11.37, 73.78) --
	( 11.36, 73.80) --
	( 11.36, 73.82) --
	( 11.35, 73.83) --
	( 11.34, 73.85) --
	( 11.33, 73.87) --
	( 11.32, 73.88) --
	( 11.31, 73.90) --
	( 11.31, 73.92) --
	( 11.30, 73.93) --
	( 11.29, 73.95) --
	( 11.28, 73.97) --
	( 11.26, 73.98) --
	( 11.25, 74.00) --
	( 11.24, 74.02) --
	( 11.23, 74.03) --
	( 11.22, 74.05) --
	( 11.20, 74.07) --
	( 11.19, 74.08) --
	( 11.17, 74.10) --
	( 11.16, 74.12) --
	( 11.14, 74.13) --
	( 11.13, 74.15) --
	( 11.11, 74.17) --
	( 11.09, 74.18) --
	( 11.07, 74.20) --
	( 11.05, 74.22) --
	( 11.03, 74.23) --
	( 11.01, 74.25) --
	( 10.99, 74.27) --
	( 10.97, 74.29) --
	( 10.94, 74.30) --
	( 10.92, 74.32) --
	( 10.89, 74.34) --
	( 10.87, 74.35) --
	( 10.84, 74.37) --
	( 10.81, 74.39) --
	( 10.78, 74.40) --
	( 10.75, 74.42) --
	( 10.71, 74.44) --
	( 10.68, 74.45) --
	( 10.64, 74.47) --
	( 10.61, 74.49) --
	( 10.57, 74.50) --
	( 10.53, 74.52) --
	( 10.49, 74.54) --
	( 10.44, 74.55) --
	( 10.40, 74.57) --
	( 10.35, 74.59) --
	( 10.30, 74.60) --
	( 10.25, 74.62) --
	( 10.20, 74.64) --
	( 10.14, 74.65) --
	( 10.09, 74.67) --
	( 10.03, 74.69) --
	(  9.96, 74.70) --
	(  9.90, 74.72) --
	(  9.83, 74.74) --
	(  9.76, 74.75) --
	(  9.69, 74.77) --
	(  9.61, 74.79) --
	(  9.53, 74.80) --
	(  9.53, 74.82) --
	(  9.61, 74.84) --
	(  9.69, 74.85) --
	(  9.76, 74.87) --
	(  9.83, 74.89) --
	(  9.90, 74.91) --
	(  9.96, 74.92) --
	( 10.03, 74.94) --
	( 10.09, 74.96) --
	( 10.14, 74.97) --
	( 10.20, 74.99) --
	( 10.25, 75.01) --
	( 10.30, 75.02) --
	( 10.35, 75.04) --
	( 10.40, 75.06) --
	( 10.44, 75.07) --
	( 10.49, 75.09) --
	( 10.53, 75.11) --
	( 10.57, 75.12) --
	( 10.61, 75.14) --
	( 10.64, 75.16) --
	( 10.68, 75.17) --
	( 10.71, 75.19) --
	( 10.75, 75.21) --
	( 10.78, 75.22) --
	( 10.81, 75.24) --
	( 10.84, 75.26) --
	( 10.87, 75.27) --
	( 10.89, 75.29) --
	( 10.92, 75.31) --
	( 10.94, 75.32) --
	( 10.97, 75.34) --
	( 10.99, 75.36) --
	( 11.01, 75.37) --
	( 11.03, 75.39) --
	( 11.05, 75.41) --
	( 11.07, 75.42) --
	( 11.09, 75.44) --
	( 11.11, 75.46) --
	( 11.13, 75.47) --
	( 11.14, 75.49) --
	( 11.16, 75.51) --
	( 11.17, 75.53) --
	( 11.19, 75.54) --
	( 11.20, 75.56) --
	( 11.22, 75.58) --
	( 11.23, 75.59) --
	( 11.24, 75.61) --
	( 11.25, 75.63) --
	( 11.26, 75.64) --
	( 11.28, 75.66) --
	( 11.29, 75.68) --
	( 11.30, 75.69) --
	( 11.31, 75.71) --
	( 11.31, 75.73) --
	( 11.32, 75.74) --
	( 11.33, 75.76) --
	( 11.34, 75.78) --
	( 11.35, 75.79) --
	( 11.36, 75.81) --
	( 11.36, 75.83) --
	( 11.37, 75.84) --
	( 11.38, 75.86) --
	( 11.38, 75.88) --
	( 11.39, 75.89) --
	( 11.40, 75.91) --
	( 11.40, 75.93) --
	( 11.41, 75.94) --
	( 11.41, 75.96) --
	( 11.42, 75.98) --
	( 11.42, 75.99) --
	( 11.43, 76.01) --
	( 11.43, 76.03) --
	( 11.44, 76.04) --
	( 11.44, 76.06) --
	( 11.45, 76.08) --
	( 11.45, 76.09) --
	( 11.45, 76.11) --
	( 11.46, 76.13) --
	( 11.46, 76.15) --
	( 11.46, 76.16) --
	( 11.47, 76.18) --
	( 11.47, 76.20) --
	( 11.47, 76.21) --
	( 11.47, 76.23) --
	( 11.48, 76.25) --
	( 11.48, 76.26) --
	( 11.48, 76.28) --
	( 11.49, 76.30) --
	( 11.49, 76.31) --
	( 11.49, 76.33) --
	( 11.49, 76.35) --
	( 11.49, 76.36) --
	( 11.50, 76.38) --
	( 11.50, 76.40) --
	( 11.50, 76.41) --
	( 11.50, 76.43) --
	( 11.50, 76.45) --
	( 11.50, 76.46) --
	( 11.51, 76.48) --
	( 11.51, 76.50) --
	( 11.51, 76.51) --
	( 11.51, 76.53) --
	( 11.51, 76.55) --
	( 11.51, 76.56) --
	( 11.51, 76.58) --
	( 11.51, 76.60) --
	( 11.52, 76.61) --
	( 11.52, 76.63) --
	( 11.52, 76.65) --
	( 11.52, 76.66) --
	( 11.52, 76.68) --
	( 11.52, 76.70) --
	( 11.52, 76.71) --
	( 11.52, 76.73) --
	( 11.52, 76.75) --
	( 11.52, 76.76) --
	( 11.53, 76.78) --
	( 11.53, 76.80) --
	( 11.53, 76.82) --
	( 11.53, 76.83) --
	( 11.53, 76.85) --
	( 11.53, 76.87) --
	( 11.53, 76.88) --
	( 11.53, 76.90) --
	( 11.53, 76.92) --
	( 11.53, 76.93) --
	( 11.53, 76.95) --
	( 11.53, 76.97) --
	( 11.53, 76.98) --
	( 11.53, 77.00) --
	( 11.53, 77.02) --
	( 11.53, 77.03) --
	( 11.53, 77.05) --
	( 11.53, 77.07) --
	( 11.53, 77.08) --
	( 11.53, 77.10) --
	( 11.53, 77.12) --
	( 11.53, 77.13) --
	( 11.53, 77.15) --
	( 11.53, 77.17) --
	( 11.53, 77.18) --
	( 11.53, 77.20) --
	( 11.53, 77.22) --
	( 11.53, 77.23) --
	( 11.53, 77.25) --
	( 11.53, 77.27) --
	( 11.53, 77.28) --
	( 11.53, 77.30) --
	( 11.53, 77.32) --
	( 11.53, 77.33) --
	( 11.53, 77.35) --
	( 11.53, 77.37) --
	( 11.53, 77.38) --
	( 11.53, 77.40) --
	( 11.53, 77.42) --
	( 11.53, 77.44) --
	( 11.53, 77.45) --
	( 11.53, 77.47) --
	( 11.53, 77.49) --
	( 11.53, 77.50) --
	( 11.53, 77.52) --
	( 11.53, 77.54) --
	( 11.53, 77.55) --
	( 11.53, 77.57) --
	( 11.53, 77.59) --
	( 11.53, 77.60) --
	( 11.53, 77.62) --
	( 11.53, 77.64) --
	( 11.53, 77.65) --
	( 11.53, 77.67) --
	( 11.53, 77.69) --
	( 11.53, 77.70) --
	( 11.53, 77.72) --
	( 11.53, 77.74) --
	( 11.53, 77.75) --
	( 11.53, 77.77) --
	( 11.53, 77.79) --
	( 11.53, 77.80) --
	( 11.53, 77.82) --
	( 11.53, 77.84) --
	( 11.53, 77.85) --
	( 11.53, 77.87) --
	( 11.53, 77.89) --
	( 11.53, 77.90) --
	( 11.53, 77.92) --
	( 11.53, 77.94) --
	( 11.53, 77.95) --
	( 11.53, 77.97) --
	( 11.53, 77.99) --
	( 11.53, 78.00) --
	( 11.53, 78.02) --
	( 11.53, 78.04) --
	( 11.53, 78.06) --
	( 11.53, 78.07) --
	( 11.53, 78.09) --
	( 11.53, 78.11) --
	( 11.53, 78.12) --
	( 11.53, 78.14) --
	( 11.53, 78.16) --
	( 11.53, 78.17) --
	( 11.53, 78.19) --
	( 11.53, 78.21) --
	( 11.53, 78.22) --
	( 11.53, 78.24) --
	( 11.53, 78.26) --
	( 11.53, 78.27) --
	( 11.53, 78.29) --
	( 11.53, 78.31) --
	( 11.53, 78.32) --
	( 11.53, 78.34) --
	( 11.53, 78.36) --
	( 11.53, 78.37) --
	( 11.53, 78.39) --
	( 11.53, 78.41) --
	( 11.53, 78.42) --
	( 11.53, 78.44) --
	( 11.53, 78.46) --
	( 11.53, 78.47) --
	( 11.53, 78.49) --
	( 11.53, 78.51) --
	( 11.53, 78.52) --
	( 11.53, 78.54) --
	( 11.53, 78.56) --
	( 11.53, 78.57) --
	( 11.53, 78.59) --
	( 11.53, 78.61) --
	( 11.53, 78.62) --
	( 11.53, 78.64) --
	( 11.53, 78.66) --
	( 11.53, 78.68) --
	( 11.53, 78.69) --
	( 11.53, 78.71) --
	( 11.53, 78.73) --
	( 11.53, 78.74) --
	( 11.53, 78.76) --
	( 11.53, 78.78) --
	( 11.53, 78.79) --
	( 11.53, 78.81) --
	( 11.53, 78.83) --
	( 11.53, 78.84) --
	( 11.53, 78.86) --
	( 11.53, 78.88) --
	( 11.53, 78.89) --
	( 11.53, 78.91) --
	( 11.53, 78.93) --
	( 11.53, 78.94) --
	( 11.53, 78.96) --
	( 11.53, 78.98) --
	( 11.53, 78.99) --
	( 11.53, 79.01) --
	( 11.53, 79.03) --
	( 11.53, 79.04) --
	( 11.53, 79.06) --
	( 11.53, 79.08) --
	( 11.53, 79.09) --
	( 11.53, 79.11) --
	( 11.53, 79.13) --
	( 11.53, 79.14) --
	( 11.53, 79.16) --
	( 11.53, 79.18) --
	( 11.53, 79.19) --
	( 11.53, 79.21) --
	( 11.53, 79.23) --
	( 11.53, 79.24) --
	( 11.53, 79.26) --
	( 11.53, 79.28) --
	( 11.53, 79.30) --
	( 11.53, 79.31) --
	( 11.53, 79.33) --
	( 11.53, 79.35) --
	( 11.53, 79.36) --
	( 11.53, 79.38) --
	( 11.53, 79.40) --
	( 11.53, 79.41) --
	( 11.53, 79.43) --
	( 11.53, 79.45) --
	( 11.53, 79.46) --
	( 11.53, 79.48) --
	( 11.53, 79.50) --
	( 11.53, 79.51) --
	( 11.53, 79.53) --
	( 11.53, 79.55) --
	( 11.53, 79.56) --
	( 11.53, 79.58) --
	( 11.53, 79.60) --
	( 11.53, 79.61) --
	( 11.53, 79.63) --
	( 11.53, 79.65) --
	( 11.53, 79.66) --
	( 11.53, 79.68) --
	( 11.53, 79.70) --
	( 11.53, 79.71) --
	( 11.53, 79.73) --
	( 11.53, 79.75) --
	( 11.53, 79.76) --
	( 11.53, 79.78) --
	( 11.53, 79.80) --
	( 11.53, 79.81) --
	( 11.53, 79.83) --
	( 11.53, 79.85) --
	( 11.53, 79.86) --
	( 11.53, 79.88) --
	( 11.53, 79.90) --
	( 11.53, 79.92) --
	( 11.53, 79.93) --
	( 11.53, 79.95) --
	( 11.53, 79.97) --
	( 11.53, 79.98) --
	( 11.53, 80.00) --
	( 11.53, 80.02) --
	( 11.53, 80.03) --
	( 11.53, 80.05) --
	( 11.53, 80.07) --
	( 11.53, 80.08) --
	( 11.53, 80.10) --
	( 11.53, 80.12) --
	( 11.53, 80.13) --
	( 11.53, 80.15) --
	( 11.53, 80.17) --
	( 11.53, 80.18) --
	( 11.53, 80.20) --
	( 11.53, 80.22) --
	( 11.53, 80.23) --
	( 11.53, 80.25) --
	( 11.53, 80.27) --
	( 11.53, 80.28) --
	( 11.53, 80.30) --
	( 11.53, 80.32) --
	( 11.53, 80.33) --
	( 11.53, 80.35) --
	( 11.53, 80.37) --
	( 11.53, 80.38) --
	( 11.53, 80.40) --
	( 11.53, 80.42) --
	( 11.53, 80.43) --
	( 11.53, 80.45) --
	( 11.53, 80.47) --
	( 11.53, 80.48) --
	( 11.53, 80.50) --
	( 11.53, 80.52) --
	( 11.53, 80.53) --
	( 11.53, 80.55) --
	( 11.53, 80.57) --
	( 11.53, 80.59) --
	( 11.53, 80.60) --
	( 11.53, 80.62) --
	( 11.53, 80.64) --
	( 11.53, 80.65) --
	( 11.53, 80.67) --
	( 11.53, 80.69) --
	( 11.53, 80.70) --
	( 11.53, 80.72) --
	( 11.53, 80.74) --
	( 11.53, 80.75) --
	( 11.53, 80.77) --
	( 11.53, 80.79) --
	( 11.53, 80.80) --
	( 11.53, 80.82) --
	( 11.53, 80.84) --
	( 11.53, 80.85) --
	( 11.53, 80.87) --
	( 11.53, 80.89) --
	( 11.53, 80.90) --
	( 11.53, 80.92) --
	( 11.53, 80.94) --
	( 11.53, 80.95) --
	( 11.53, 80.97) --
	( 11.53, 80.99) --
	( 11.53, 81.00) --
	( 11.53, 81.02) --
	( 11.53, 81.04) --
	( 11.53, 81.05) --
	( 11.53, 81.07) --
	( 11.53, 81.09) --
	( 11.53, 81.10) --
	( 11.53, 81.12) --
	( 11.53, 81.14) --
	( 11.53, 81.15) --
	( 11.53, 81.17) --
	( 11.53, 81.19) --
	( 11.53, 81.21) --
	( 11.53, 81.22) --
	( 11.53, 81.24) --
	( 11.54, 81.26) --
	( 11.54, 81.27) --
	( 11.54, 81.29) --
	( 11.54, 81.31) --
	( 11.54, 81.32) --
	( 11.54, 81.34) --
	( 11.54, 81.36) --
	( 11.54, 81.37) --
	( 11.54, 81.39) --
	( 11.54, 81.41) --
	( 11.55, 81.42) --
	( 11.55, 81.44) --
	( 11.55, 81.46) --
	( 11.55, 81.47) --
	( 11.55, 81.49) --
	( 11.55, 81.51) --
	( 11.55, 81.52) --
	( 11.55, 81.54) --
	( 11.56, 81.56) --
	( 11.56, 81.57) --
	( 11.56, 81.59) --
	( 11.56, 81.61) --
	( 11.56, 81.62) --
	( 11.57, 81.64) --
	( 11.57, 81.66) --
	( 11.57, 81.67) --
	( 11.57, 81.69) --
	( 11.57, 81.71) --
	( 11.58, 81.72) --
	( 11.58, 81.74) --
	( 11.58, 81.76) --
	( 11.58, 81.77) --
	( 11.59, 81.79) --
	( 11.59, 81.81) --
	( 11.59, 81.83) --
	( 11.60, 81.84) --
	( 11.60, 81.86) --
	( 11.60, 81.88) --
	( 11.61, 81.89) --
	( 11.61, 81.91) --
	( 11.61, 81.93) --
	( 11.62, 81.94) --
	( 11.62, 81.96) --
	( 11.63, 81.98) --
	( 11.63, 81.99) --
	( 11.64, 82.01) --
	( 11.64, 82.03) --
	( 11.65, 82.04) --
	( 11.65, 82.06) --
	( 11.66, 82.08) --
	( 11.66, 82.09) --
	( 11.67, 82.11) --
	( 11.67, 82.13) --
	( 11.68, 82.14) --
	( 11.69, 82.16) --
	( 11.69, 82.18) --
	( 11.70, 82.19) --
	( 11.71, 82.21) --
	( 11.72, 82.23) --
	( 11.73, 82.24) --
	( 11.73, 82.26) --
	( 11.74, 82.28) --
	( 11.75, 82.29) --
	( 11.76, 82.31) --
	( 11.77, 82.33) --
	( 11.78, 82.34) --
	( 11.79, 82.36) --
	( 11.81, 82.38) --
	( 11.82, 82.39) --
	( 11.83, 82.41) --
	( 11.84, 82.43) --
	( 11.86, 82.45) --
	( 11.87, 82.46) --
	( 11.89, 82.48) --
	( 11.90, 82.50) --
	( 11.92, 82.51) --
	( 11.93, 82.53) --
	( 11.95, 82.55) --
	( 11.97, 82.56) --
	( 11.99, 82.58) --
	( 12.01, 82.60) --
	( 12.03, 82.61) --
	( 12.05, 82.63) --
	( 12.07, 82.65) --
	( 12.09, 82.66) --
	( 12.12, 82.68) --
	( 12.14, 82.70) --
	( 12.17, 82.71) --
	( 12.19, 82.73) --
	( 12.22, 82.75) --
	( 12.25, 82.76) --
	( 12.28, 82.78) --
	( 12.31, 82.80) --
	( 12.34, 82.81) --
	( 12.38, 82.83) --
	( 12.41, 82.85) --
	( 12.45, 82.86) --
	( 12.49, 82.88) --
	( 12.53, 82.90) --
	( 12.57, 82.91) --
	( 12.61, 82.93) --
	( 12.66, 82.95) --
	( 12.71, 82.96) --
	( 12.76, 82.98) --
	( 12.81, 83.00) --
	( 12.86, 83.01) --
	( 12.92, 83.03) --
	( 12.97, 83.05) --
	( 13.03, 83.07) --
	( 13.10, 83.08) --
	( 13.16, 83.10) --
	( 13.23, 83.12) --
	( 13.30, 83.13) --
	( 13.37, 83.15) --
	( 13.45, 83.17) --
	( 13.53, 83.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,141.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (  7.20, 74.81) {$N=2$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,141.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.53, 90.51) --
	( 13.45, 90.52) --
	( 13.37, 90.54) --
	( 13.30, 90.56) --
	( 13.23, 90.57) --
	( 13.16, 90.59) --
	( 13.10, 90.61) --
	( 13.03, 90.62) --
	( 12.97, 90.64) --
	( 12.92, 90.66) --
	( 12.86, 90.67) --
	( 12.81, 90.69) --
	( 12.76, 90.71) --
	( 12.71, 90.72) --
	( 12.66, 90.74) --
	( 12.61, 90.76) --
	( 12.57, 90.77) --
	( 12.53, 90.79) --
	( 12.49, 90.81) --
	( 12.45, 90.82) --
	( 12.41, 90.84) --
	( 12.38, 90.86) --
	( 12.34, 90.87) --
	( 12.31, 90.89) --
	( 12.28, 90.91) --
	( 12.25, 90.92) --
	( 12.22, 90.94) --
	( 12.19, 90.96) --
	( 12.17, 90.97) --
	( 12.14, 90.99) --
	( 12.12, 91.01) --
	( 12.09, 91.02) --
	( 12.07, 91.04) --
	( 12.05, 91.06) --
	( 12.03, 91.08) --
	( 12.01, 91.09) --
	( 11.99, 91.11) --
	( 11.97, 91.13) --
	( 11.95, 91.14) --
	( 11.93, 91.16) --
	( 11.92, 91.18) --
	( 11.90, 91.19) --
	( 11.89, 91.21) --
	( 11.87, 91.23) --
	( 11.86, 91.24) --
	( 11.84, 91.26) --
	( 11.83, 91.28) --
	( 11.82, 91.29) --
	( 11.81, 91.31) --
	( 11.79, 91.33) --
	( 11.78, 91.34) --
	( 11.77, 91.36) --
	( 11.76, 91.38) --
	( 11.75, 91.39) --
	( 11.74, 91.41) --
	( 11.73, 91.43) --
	( 11.73, 91.44) --
	( 11.72, 91.46) --
	( 11.71, 91.48) --
	( 11.70, 91.49) --
	( 11.69, 91.51) --
	( 11.69, 91.53) --
	( 11.68, 91.54) --
	( 11.67, 91.56) --
	( 11.67, 91.58) --
	( 11.66, 91.59) --
	( 11.66, 91.61) --
	( 11.65, 91.63) --
	( 11.65, 91.64) --
	( 11.64, 91.66) --
	( 11.64, 91.68) --
	( 11.63, 91.70) --
	( 11.63, 91.71) --
	( 11.62, 91.73) --
	( 11.62, 91.75) --
	( 11.61, 91.76) --
	( 11.61, 91.78) --
	( 11.61, 91.80) --
	( 11.60, 91.81) --
	( 11.60, 91.83) --
	( 11.60, 91.85) --
	( 11.59, 91.86) --
	( 11.59, 91.88) --
	( 11.59, 91.90) --
	( 11.58, 91.91) --
	( 11.58, 91.93) --
	( 11.58, 91.95) --
	( 11.58, 91.96) --
	( 11.57, 91.98) --
	( 11.57, 92.00) --
	( 11.57, 92.01) --
	( 11.57, 92.03) --
	( 11.57, 92.05) --
	( 11.56, 92.06) --
	( 11.56, 92.08) --
	( 11.56, 92.10) --
	( 11.56, 92.11) --
	( 11.56, 92.13) --
	( 11.55, 92.15) --
	( 11.55, 92.16) --
	( 11.55, 92.18) --
	( 11.55, 92.20) --
	( 11.55, 92.21) --
	( 11.55, 92.23) --
	( 11.55, 92.25) --
	( 11.55, 92.26) --
	( 11.54, 92.28) --
	( 11.54, 92.30) --
	( 11.54, 92.32) --
	( 11.54, 92.33) --
	( 11.54, 92.35) --
	( 11.54, 92.37) --
	( 11.54, 92.38) --
	( 11.54, 92.40) --
	( 11.54, 92.42) --
	( 11.54, 92.43) --
	( 11.53, 92.45) --
	( 11.53, 92.47) --
	( 11.53, 92.48) --
	( 11.53, 92.50) --
	( 11.53, 92.52) --
	( 11.53, 92.53) --
	( 11.53, 92.55) --
	( 11.53, 92.57) --
	( 11.53, 92.58) --
	( 11.53, 92.60) --
	( 11.53, 92.62) --
	( 11.53, 92.63) --
	( 11.53, 92.65) --
	( 11.53, 92.67) --
	( 11.53, 92.68) --
	( 11.53, 92.70) --
	( 11.53, 92.72) --
	( 11.53, 92.73) --
	( 11.53, 92.75) --
	( 11.53, 92.77) --
	( 11.53, 92.78) --
	( 11.53, 92.80) --
	( 11.53, 92.82) --
	( 11.53, 92.83) --
	( 11.53, 92.85) --
	( 11.53, 92.87) --
	( 11.53, 92.88) --
	( 11.53, 92.90) --
	( 11.53, 92.92) --
	( 11.53, 92.94) --
	( 11.53, 92.95) --
	( 11.53, 92.97) --
	( 11.53, 92.99) --
	( 11.53, 93.00) --
	( 11.53, 93.02) --
	( 11.53, 93.04) --
	( 11.53, 93.05) --
	( 11.53, 93.07) --
	( 11.53, 93.09) --
	( 11.53, 93.10) --
	( 11.53, 93.12) --
	( 11.53, 93.14) --
	( 11.53, 93.15) --
	( 11.53, 93.17) --
	( 11.53, 93.19) --
	( 11.53, 93.20) --
	( 11.53, 93.22) --
	( 11.53, 93.24) --
	( 11.53, 93.25) --
	( 11.53, 93.27) --
	( 11.53, 93.29) --
	( 11.53, 93.30) --
	( 11.53, 93.32) --
	( 11.53, 93.34) --
	( 11.53, 93.35) --
	( 11.53, 93.37) --
	( 11.53, 93.39) --
	( 11.53, 93.40) --
	( 11.53, 93.42) --
	( 11.53, 93.44) --
	( 11.53, 93.45) --
	( 11.53, 93.47) --
	( 11.53, 93.49) --
	( 11.53, 93.50) --
	( 11.53, 93.52) --
	( 11.53, 93.54) --
	( 11.53, 93.56) --
	( 11.53, 93.57) --
	( 11.53, 93.59) --
	( 11.53, 93.61) --
	( 11.53, 93.62) --
	( 11.53, 93.64) --
	( 11.53, 93.66) --
	( 11.53, 93.67) --
	( 11.53, 93.69) --
	( 11.53, 93.71) --
	( 11.53, 93.72) --
	( 11.53, 93.74) --
	( 11.53, 93.76) --
	( 11.53, 93.77) --
	( 11.53, 93.79) --
	( 11.53, 93.81) --
	( 11.53, 93.82) --
	( 11.53, 93.84) --
	( 11.53, 93.86) --
	( 11.53, 93.87) --
	( 11.53, 93.89) --
	( 11.53, 93.91) --
	( 11.53, 93.92) --
	( 11.53, 93.94) --
	( 11.53, 93.96) --
	( 11.53, 93.97) --
	( 11.53, 93.99) --
	( 11.53, 94.01) --
	( 11.53, 94.02) --
	( 11.53, 94.04) --
	( 11.53, 94.06) --
	( 11.53, 94.07) --
	( 11.53, 94.09) --
	( 11.53, 94.11) --
	( 11.53, 94.12) --
	( 11.53, 94.14) --
	( 11.53, 94.16) --
	( 11.53, 94.17) --
	( 11.53, 94.19) --
	( 11.53, 94.21) --
	( 11.53, 94.23) --
	( 11.53, 94.24) --
	( 11.53, 94.26) --
	( 11.53, 94.28) --
	( 11.53, 94.29) --
	( 11.53, 94.31) --
	( 11.53, 94.33) --
	( 11.53, 94.34) --
	( 11.53, 94.36) --
	( 11.53, 94.38) --
	( 11.53, 94.39) --
	( 11.53, 94.41) --
	( 11.53, 94.43) --
	( 11.53, 94.44) --
	( 11.53, 94.46) --
	( 11.53, 94.48) --
	( 11.53, 94.49) --
	( 11.53, 94.51) --
	( 11.53, 94.53) --
	( 11.53, 94.54) --
	( 11.53, 94.56) --
	( 11.53, 94.58) --
	( 11.53, 94.59) --
	( 11.53, 94.61) --
	( 11.53, 94.63) --
	( 11.53, 94.64) --
	( 11.53, 94.66) --
	( 11.53, 94.68) --
	( 11.53, 94.69) --
	( 11.53, 94.71) --
	( 11.53, 94.73) --
	( 11.53, 94.74) --
	( 11.53, 94.76) --
	( 11.53, 94.78) --
	( 11.53, 94.79) --
	( 11.53, 94.81) --
	( 11.53, 94.83) --
	( 11.53, 94.85) --
	( 11.53, 94.86) --
	( 11.53, 94.88) --
	( 11.53, 94.90) --
	( 11.53, 94.91) --
	( 11.53, 94.93) --
	( 11.53, 94.95) --
	( 11.53, 94.96) --
	( 11.53, 94.98) --
	( 11.53, 95.00) --
	( 11.53, 95.01) --
	( 11.53, 95.03) --
	( 11.53, 95.05) --
	( 11.53, 95.06) --
	( 11.53, 95.08) --
	( 11.53, 95.10) --
	( 11.53, 95.11) --
	( 11.53, 95.13) --
	( 11.53, 95.15) --
	( 11.53, 95.16) --
	( 11.53, 95.18) --
	( 11.53, 95.20) --
	( 11.53, 95.21) --
	( 11.53, 95.23) --
	( 11.53, 95.25) --
	( 11.53, 95.26) --
	( 11.53, 95.28) --
	( 11.53, 95.30) --
	( 11.53, 95.31) --
	( 11.53, 95.33) --
	( 11.53, 95.35) --
	( 11.53, 95.36) --
	( 11.53, 95.38) --
	( 11.53, 95.40) --
	( 11.53, 95.41) --
	( 11.53, 95.43) --
	( 11.53, 95.45) --
	( 11.53, 95.47) --
	( 11.53, 95.48) --
	( 11.53, 95.50) --
	( 11.53, 95.52) --
	( 11.53, 95.53) --
	( 11.53, 95.55) --
	( 11.53, 95.57) --
	( 11.53, 95.58) --
	( 11.53, 95.60) --
	( 11.53, 95.62) --
	( 11.53, 95.63) --
	( 11.53, 95.65) --
	( 11.53, 95.67) --
	( 11.53, 95.68) --
	( 11.53, 95.70) --
	( 11.53, 95.72) --
	( 11.53, 95.73) --
	( 11.53, 95.75) --
	( 11.53, 95.77) --
	( 11.53, 95.78) --
	( 11.53, 95.80) --
	( 11.53, 95.82) --
	( 11.53, 95.83) --
	( 11.53, 95.85) --
	( 11.53, 95.87) --
	( 11.53, 95.88) --
	( 11.53, 95.90) --
	( 11.53, 95.92) --
	( 11.53, 95.93) --
	( 11.53, 95.95) --
	( 11.53, 95.97) --
	( 11.53, 95.98) --
	( 11.53, 96.00) --
	( 11.53, 96.02) --
	( 11.53, 96.03) --
	( 11.53, 96.05) --
	( 11.53, 96.07) --
	( 11.53, 96.09) --
	( 11.53, 96.10) --
	( 11.53, 96.12) --
	( 11.53, 96.14) --
	( 11.53, 96.15) --
	( 11.53, 96.17) --
	( 11.53, 96.19) --
	( 11.53, 96.20) --
	( 11.53, 96.22) --
	( 11.53, 96.24) --
	( 11.53, 96.25) --
	( 11.53, 96.27) --
	( 11.53, 96.29) --
	( 11.53, 96.30) --
	( 11.53, 96.32) --
	( 11.53, 96.34) --
	( 11.53, 96.35) --
	( 11.53, 96.37) --
	( 11.53, 96.39) --
	( 11.53, 96.40) --
	( 11.53, 96.42) --
	( 11.53, 96.44) --
	( 11.53, 96.45) --
	( 11.53, 96.47) --
	( 11.53, 96.49) --
	( 11.53, 96.50) --
	( 11.53, 96.52) --
	( 11.53, 96.54) --
	( 11.53, 96.55) --
	( 11.53, 96.57) --
	( 11.53, 96.59) --
	( 11.53, 96.60) --
	( 11.53, 96.62) --
	( 11.53, 96.64) --
	( 11.53, 96.65) --
	( 11.53, 96.67) --
	( 11.53, 96.69) --
	( 11.53, 96.71) --
	( 11.53, 96.72) --
	( 11.53, 96.74) --
	( 11.53, 96.76) --
	( 11.53, 96.77) --
	( 11.53, 96.79) --
	( 11.53, 96.81) --
	( 11.53, 96.82) --
	( 11.53, 96.84) --
	( 11.53, 96.86) --
	( 11.53, 96.87) --
	( 11.53, 96.89) --
	( 11.53, 96.91) --
	( 11.52, 96.92) --
	( 11.52, 96.94) --
	( 11.52, 96.96) --
	( 11.52, 96.97) --
	( 11.52, 96.99) --
	( 11.52, 97.01) --
	( 11.52, 97.02) --
	( 11.52, 97.04) --
	( 11.52, 97.06) --
	( 11.52, 97.07) --
	( 11.51, 97.09) --
	( 11.51, 97.11) --
	( 11.51, 97.12) --
	( 11.51, 97.14) --
	( 11.51, 97.16) --
	( 11.51, 97.17) --
	( 11.51, 97.19) --
	( 11.51, 97.21) --
	( 11.50, 97.22) --
	( 11.50, 97.24) --
	( 11.50, 97.26) --
	( 11.50, 97.27) --
	( 11.50, 97.29) --
	( 11.50, 97.31) --
	( 11.49, 97.33) --
	( 11.49, 97.34) --
	( 11.49, 97.36) --
	( 11.49, 97.38) --
	( 11.49, 97.39) --
	( 11.48, 97.41) --
	( 11.48, 97.43) --
	( 11.48, 97.44) --
	( 11.47, 97.46) --
	( 11.47, 97.48) --
	( 11.47, 97.49) --
	( 11.47, 97.51) --
	( 11.46, 97.53) --
	( 11.46, 97.54) --
	( 11.46, 97.56) --
	( 11.45, 97.58) --
	( 11.45, 97.59) --
	( 11.45, 97.61) --
	( 11.44, 97.63) --
	( 11.44, 97.64) --
	( 11.43, 97.66) --
	( 11.43, 97.68) --
	( 11.42, 97.69) --
	( 11.42, 97.71) --
	( 11.41, 97.73) --
	( 11.41, 97.74) --
	( 11.40, 97.76) --
	( 11.40, 97.78) --
	( 11.39, 97.79) --
	( 11.38, 97.81) --
	( 11.38, 97.83) --
	( 11.37, 97.84) --
	( 11.36, 97.86) --
	( 11.36, 97.88) --
	( 11.35, 97.89) --
	( 11.34, 97.91) --
	( 11.33, 97.93) --
	( 11.32, 97.94) --
	( 11.31, 97.96) --
	( 11.31, 97.98) --
	( 11.30, 98.00) --
	( 11.29, 98.01) --
	( 11.28, 98.03) --
	( 11.26, 98.05) --
	( 11.25, 98.06) --
	( 11.24, 98.08) --
	( 11.23, 98.10) --
	( 11.22, 98.11) --
	( 11.20, 98.13) --
	( 11.19, 98.15) --
	( 11.17, 98.16) --
	( 11.16, 98.18) --
	( 11.14, 98.20) --
	( 11.13, 98.21) --
	( 11.11, 98.23) --
	( 11.09, 98.25) --
	( 11.07, 98.26) --
	( 11.05, 98.28) --
	( 11.03, 98.30) --
	( 11.01, 98.31) --
	( 10.99, 98.33) --
	( 10.97, 98.35) --
	( 10.94, 98.36) --
	( 10.92, 98.38) --
	( 10.89, 98.40) --
	( 10.87, 98.41) --
	( 10.84, 98.43) --
	( 10.81, 98.45) --
	( 10.78, 98.46) --
	( 10.75, 98.48) --
	( 10.71, 98.50) --
	( 10.68, 98.51) --
	( 10.64, 98.53) --
	( 10.61, 98.55) --
	( 10.57, 98.56) --
	( 10.53, 98.58) --
	( 10.49, 98.60) --
	( 10.44, 98.62) --
	( 10.40, 98.63) --
	( 10.35, 98.65) --
	( 10.30, 98.67) --
	( 10.25, 98.68) --
	( 10.20, 98.70) --
	( 10.14, 98.72) --
	( 10.09, 98.73) --
	( 10.03, 98.75) --
	(  9.96, 98.77) --
	(  9.90, 98.78) --
	(  9.83, 98.80) --
	(  9.76, 98.82) --
	(  9.69, 98.83) --
	(  9.61, 98.85) --
	(  9.53, 98.87) --
	(  9.53, 98.88) --
	(  9.61, 98.90) --
	(  9.69, 98.92) --
	(  9.76, 98.93) --
	(  9.83, 98.95) --
	(  9.90, 98.97) --
	(  9.96, 98.98) --
	( 10.03, 99.00) --
	( 10.09, 99.02) --
	( 10.14, 99.03) --
	( 10.20, 99.05) --
	( 10.25, 99.07) --
	( 10.30, 99.08) --
	( 10.35, 99.10) --
	( 10.40, 99.12) --
	( 10.44, 99.13) --
	( 10.49, 99.15) --
	( 10.53, 99.17) --
	( 10.57, 99.18) --
	( 10.61, 99.20) --
	( 10.64, 99.22) --
	( 10.68, 99.24) --
	( 10.71, 99.25) --
	( 10.75, 99.27) --
	( 10.78, 99.29) --
	( 10.81, 99.30) --
	( 10.84, 99.32) --
	( 10.87, 99.34) --
	( 10.89, 99.35) --
	( 10.92, 99.37) --
	( 10.94, 99.39) --
	( 10.97, 99.40) --
	( 10.99, 99.42) --
	( 11.01, 99.44) --
	( 11.03, 99.45) --
	( 11.05, 99.47) --
	( 11.07, 99.49) --
	( 11.09, 99.50) --
	( 11.11, 99.52) --
	( 11.13, 99.54) --
	( 11.14, 99.55) --
	( 11.16, 99.57) --
	( 11.17, 99.59) --
	( 11.19, 99.60) --
	( 11.20, 99.62) --
	( 11.22, 99.64) --
	( 11.23, 99.65) --
	( 11.24, 99.67) --
	( 11.25, 99.69) --
	( 11.26, 99.70) --
	( 11.28, 99.72) --
	( 11.29, 99.74) --
	( 11.30, 99.75) --
	( 11.31, 99.77) --
	( 11.31, 99.79) --
	( 11.32, 99.80) --
	( 11.33, 99.82) --
	( 11.34, 99.84) --
	( 11.35, 99.86) --
	( 11.36, 99.87) --
	( 11.36, 99.89) --
	( 11.37, 99.91) --
	( 11.38, 99.92) --
	( 11.38, 99.94) --
	( 11.39, 99.96) --
	( 11.40, 99.97) --
	( 11.40, 99.99) --
	( 11.41,100.01) --
	( 11.41,100.02) --
	( 11.42,100.04) --
	( 11.42,100.06) --
	( 11.43,100.07) --
	( 11.43,100.09) --
	( 11.44,100.11) --
	( 11.44,100.12) --
	( 11.45,100.14) --
	( 11.45,100.16) --
	( 11.45,100.17) --
	( 11.46,100.19) --
	( 11.46,100.21) --
	( 11.46,100.22) --
	( 11.47,100.24) --
	( 11.47,100.26) --
	( 11.47,100.27) --
	( 11.47,100.29) --
	( 11.48,100.31) --
	( 11.48,100.32) --
	( 11.48,100.34) --
	( 11.49,100.36) --
	( 11.49,100.37) --
	( 11.49,100.39) --
	( 11.49,100.41) --
	( 11.49,100.42) --
	( 11.50,100.44) --
	( 11.50,100.46) --
	( 11.50,100.48) --
	( 11.50,100.49) --
	( 11.50,100.51) --
	( 11.50,100.53) --
	( 11.51,100.54) --
	( 11.51,100.56) --
	( 11.51,100.58) --
	( 11.51,100.59) --
	( 11.51,100.61) --
	( 11.51,100.63) --
	( 11.51,100.64) --
	( 11.51,100.66) --
	( 11.52,100.68) --
	( 11.52,100.69) --
	( 11.52,100.71) --
	( 11.52,100.73) --
	( 11.52,100.74) --
	( 11.52,100.76) --
	( 11.52,100.78) --
	( 11.52,100.79) --
	( 11.52,100.81) --
	( 11.52,100.83) --
	( 11.53,100.84) --
	( 11.53,100.86) --
	( 11.53,100.88) --
	( 11.53,100.89) --
	( 11.53,100.91) --
	( 11.53,100.93) --
	( 11.53,100.94) --
	( 11.53,100.96) --
	( 11.53,100.98) --
	( 11.53,100.99) --
	( 11.53,101.01) --
	( 11.53,101.03) --
	( 11.53,101.04) --
	( 11.53,101.06) --
	( 11.53,101.08) --
	( 11.53,101.09) --
	( 11.53,101.11) --
	( 11.53,101.13) --
	( 11.53,101.15) --
	( 11.53,101.16) --
	( 11.53,101.18) --
	( 11.53,101.20) --
	( 11.53,101.21) --
	( 11.53,101.23) --
	( 11.53,101.25) --
	( 11.53,101.26) --
	( 11.53,101.28) --
	( 11.53,101.30) --
	( 11.53,101.31) --
	( 11.53,101.33) --
	( 11.53,101.35) --
	( 11.53,101.36) --
	( 11.53,101.38) --
	( 11.53,101.40) --
	( 11.53,101.41) --
	( 11.53,101.43) --
	( 11.53,101.45) --
	( 11.53,101.46) --
	( 11.53,101.48) --
	( 11.53,101.50) --
	( 11.53,101.51) --
	( 11.53,101.53) --
	( 11.53,101.55) --
	( 11.53,101.56) --
	( 11.53,101.58) --
	( 11.53,101.60) --
	( 11.53,101.61) --
	( 11.53,101.63) --
	( 11.53,101.65) --
	( 11.53,101.66) --
	( 11.53,101.68) --
	( 11.53,101.70) --
	( 11.53,101.71) --
	( 11.53,101.73) --
	( 11.53,101.75) --
	( 11.53,101.77) --
	( 11.53,101.78) --
	( 11.53,101.80) --
	( 11.53,101.82) --
	( 11.53,101.83) --
	( 11.53,101.85) --
	( 11.53,101.87) --
	( 11.53,101.88) --
	( 11.53,101.90) --
	( 11.53,101.92) --
	( 11.53,101.93) --
	( 11.53,101.95) --
	( 11.53,101.97) --
	( 11.53,101.98) --
	( 11.53,102.00) --
	( 11.53,102.02) --
	( 11.53,102.03) --
	( 11.53,102.05) --
	( 11.53,102.07) --
	( 11.53,102.08) --
	( 11.53,102.10) --
	( 11.53,102.12) --
	( 11.53,102.13) --
	( 11.53,102.15) --
	( 11.53,102.17) --
	( 11.53,102.18) --
	( 11.53,102.20) --
	( 11.53,102.22) --
	( 11.53,102.23) --
	( 11.53,102.25) --
	( 11.53,102.27) --
	( 11.53,102.28) --
	( 11.53,102.30) --
	( 11.53,102.32) --
	( 11.53,102.33) --
	( 11.53,102.35) --
	( 11.53,102.37) --
	( 11.53,102.39) --
	( 11.53,102.40) --
	( 11.53,102.42) --
	( 11.53,102.44) --
	( 11.53,102.45) --
	( 11.53,102.47) --
	( 11.53,102.49) --
	( 11.53,102.50) --
	( 11.53,102.52) --
	( 11.53,102.54) --
	( 11.53,102.55) --
	( 11.53,102.57) --
	( 11.53,102.59) --
	( 11.53,102.60) --
	( 11.53,102.62) --
	( 11.53,102.64) --
	( 11.53,102.65) --
	( 11.53,102.67) --
	( 11.53,102.69) --
	( 11.53,102.70) --
	( 11.53,102.72) --
	( 11.53,102.74) --
	( 11.53,102.75) --
	( 11.53,102.77) --
	( 11.53,102.79) --
	( 11.53,102.80) --
	( 11.53,102.82) --
	( 11.53,102.84) --
	( 11.53,102.85) --
	( 11.53,102.87) --
	( 11.53,102.89) --
	( 11.53,102.90) --
	( 11.53,102.92) --
	( 11.53,102.94) --
	( 11.53,102.95) --
	( 11.53,102.97) --
	( 11.53,102.99) --
	( 11.53,103.01) --
	( 11.53,103.02) --
	( 11.53,103.04) --
	( 11.53,103.06) --
	( 11.53,103.07) --
	( 11.53,103.09) --
	( 11.53,103.11) --
	( 11.53,103.12) --
	( 11.53,103.14) --
	( 11.53,103.16) --
	( 11.53,103.17) --
	( 11.53,103.19) --
	( 11.53,103.21) --
	( 11.53,103.22) --
	( 11.53,103.24) --
	( 11.53,103.26) --
	( 11.53,103.27) --
	( 11.53,103.29) --
	( 11.53,103.31) --
	( 11.53,103.32) --
	( 11.53,103.34) --
	( 11.53,103.36) --
	( 11.53,103.37) --
	( 11.53,103.39) --
	( 11.53,103.41) --
	( 11.53,103.42) --
	( 11.53,103.44) --
	( 11.53,103.46) --
	( 11.53,103.47) --
	( 11.53,103.49) --
	( 11.53,103.51) --
	( 11.53,103.52) --
	( 11.53,103.54) --
	( 11.53,103.56) --
	( 11.53,103.57) --
	( 11.53,103.59) --
	( 11.53,103.61) --
	( 11.53,103.63) --
	( 11.53,103.64) --
	( 11.53,103.66) --
	( 11.53,103.68) --
	( 11.53,103.69) --
	( 11.53,103.71) --
	( 11.53,103.73) --
	( 11.53,103.74) --
	( 11.53,103.76) --
	( 11.53,103.78) --
	( 11.53,103.79) --
	( 11.53,103.81) --
	( 11.53,103.83) --
	( 11.53,103.84) --
	( 11.53,103.86) --
	( 11.53,103.88) --
	( 11.53,103.89) --
	( 11.53,103.91) --
	( 11.53,103.93) --
	( 11.53,103.94) --
	( 11.53,103.96) --
	( 11.53,103.98) --
	( 11.53,103.99) --
	( 11.53,104.01) --
	( 11.53,104.03) --
	( 11.53,104.04) --
	( 11.53,104.06) --
	( 11.53,104.08) --
	( 11.53,104.09) --
	( 11.53,104.11) --
	( 11.53,104.13) --
	( 11.53,104.14) --
	( 11.53,104.16) --
	( 11.53,104.18) --
	( 11.53,104.19) --
	( 11.53,104.21) --
	( 11.53,104.23) --
	( 11.53,104.25) --
	( 11.53,104.26) --
	( 11.53,104.28) --
	( 11.53,104.30) --
	( 11.53,104.31) --
	( 11.53,104.33) --
	( 11.53,104.35) --
	( 11.53,104.36) --
	( 11.53,104.38) --
	( 11.53,104.40) --
	( 11.53,104.41) --
	( 11.53,104.43) --
	( 11.53,104.45) --
	( 11.53,104.46) --
	( 11.53,104.48) --
	( 11.53,104.50) --
	( 11.53,104.51) --
	( 11.53,104.53) --
	( 11.53,104.55) --
	( 11.53,104.56) --
	( 11.53,104.58) --
	( 11.53,104.60) --
	( 11.53,104.61) --
	( 11.53,104.63) --
	( 11.53,104.65) --
	( 11.53,104.66) --
	( 11.53,104.68) --
	( 11.53,104.70) --
	( 11.53,104.71) --
	( 11.53,104.73) --
	( 11.53,104.75) --
	( 11.53,104.76) --
	( 11.53,104.78) --
	( 11.53,104.80) --
	( 11.53,104.81) --
	( 11.53,104.83) --
	( 11.53,104.85) --
	( 11.53,104.86) --
	( 11.53,104.88) --
	( 11.53,104.90) --
	( 11.53,104.92) --
	( 11.53,104.93) --
	( 11.53,104.95) --
	( 11.53,104.97) --
	( 11.53,104.98) --
	( 11.53,105.00) --
	( 11.53,105.02) --
	( 11.53,105.03) --
	( 11.53,105.05) --
	( 11.53,105.07) --
	( 11.53,105.08) --
	( 11.53,105.10) --
	( 11.53,105.12) --
	( 11.53,105.13) --
	( 11.53,105.15) --
	( 11.53,105.17) --
	( 11.53,105.18) --
	( 11.53,105.20) --
	( 11.53,105.22) --
	( 11.53,105.23) --
	( 11.53,105.25) --
	( 11.53,105.27) --
	( 11.53,105.28) --
	( 11.53,105.30) --
	( 11.54,105.32) --
	( 11.54,105.33) --
	( 11.54,105.35) --
	( 11.54,105.37) --
	( 11.54,105.38) --
	( 11.54,105.40) --
	( 11.54,105.42) --
	( 11.54,105.43) --
	( 11.54,105.45) --
	( 11.54,105.47) --
	( 11.55,105.48) --
	( 11.55,105.50) --
	( 11.55,105.52) --
	( 11.55,105.54) --
	( 11.55,105.55) --
	( 11.55,105.57) --
	( 11.55,105.59) --
	( 11.55,105.60) --
	( 11.56,105.62) --
	( 11.56,105.64) --
	( 11.56,105.65) --
	( 11.56,105.67) --
	( 11.56,105.69) --
	( 11.57,105.70) --
	( 11.57,105.72) --
	( 11.57,105.74) --
	( 11.57,105.75) --
	( 11.57,105.77) --
	( 11.58,105.79) --
	( 11.58,105.80) --
	( 11.58,105.82) --
	( 11.58,105.84) --
	( 11.59,105.85) --
	( 11.59,105.87) --
	( 11.59,105.89) --
	( 11.60,105.90) --
	( 11.60,105.92) --
	( 11.60,105.94) --
	( 11.61,105.95) --
	( 11.61,105.97) --
	( 11.61,105.99) --
	( 11.62,106.00) --
	( 11.62,106.02) --
	( 11.63,106.04) --
	( 11.63,106.05) --
	( 11.64,106.07) --
	( 11.64,106.09) --
	( 11.65,106.10) --
	( 11.65,106.12) --
	( 11.66,106.14) --
	( 11.66,106.16) --
	( 11.67,106.17) --
	( 11.67,106.19) --
	( 11.68,106.21) --
	( 11.69,106.22) --
	( 11.69,106.24) --
	( 11.70,106.26) --
	( 11.71,106.27) --
	( 11.72,106.29) --
	( 11.73,106.31) --
	( 11.73,106.32) --
	( 11.74,106.34) --
	( 11.75,106.36) --
	( 11.76,106.37) --
	( 11.77,106.39) --
	( 11.78,106.41) --
	( 11.79,106.42) --
	( 11.81,106.44) --
	( 11.82,106.46) --
	( 11.83,106.47) --
	( 11.84,106.49) --
	( 11.86,106.51) --
	( 11.87,106.52) --
	( 11.89,106.54) --
	( 11.90,106.56) --
	( 11.92,106.57) --
	( 11.93,106.59) --
	( 11.95,106.61) --
	( 11.97,106.62) --
	( 11.99,106.64) --
	( 12.01,106.66) --
	( 12.03,106.67) --
	( 12.05,106.69) --
	( 12.07,106.71) --
	( 12.09,106.72) --
	( 12.12,106.74) --
	( 12.14,106.76) --
	( 12.17,106.78) --
	( 12.19,106.79) --
	( 12.22,106.81) --
	( 12.25,106.83) --
	( 12.28,106.84) --
	( 12.31,106.86) --
	( 12.34,106.88) --
	( 12.38,106.89) --
	( 12.41,106.91) --
	( 12.45,106.93) --
	( 12.49,106.94) --
	( 12.53,106.96) --
	( 12.57,106.98) --
	( 12.61,106.99) --
	( 12.66,107.01) --
	( 12.71,107.03) --
	( 12.76,107.04) --
	( 12.81,107.06) --
	( 12.86,107.08) --
	( 12.92,107.09) --
	( 12.97,107.11) --
	( 13.03,107.13) --
	( 13.10,107.14) --
	( 13.16,107.16) --
	( 13.23,107.18) --
	( 13.30,107.19) --
	( 13.37,107.21) --
	( 13.45,107.23) --
	( 13.53,107.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,141.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (  7.20, 98.87) {$N=4$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,141.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.53,114.57) --
	( 13.45,114.58) --
	( 13.37,114.60) --
	( 13.30,114.62) --
	( 13.23,114.63) --
	( 13.16,114.65) --
	( 13.10,114.67) --
	( 13.03,114.68) --
	( 12.97,114.70) --
	( 12.92,114.72) --
	( 12.86,114.74) --
	( 12.81,114.75) --
	( 12.76,114.77) --
	( 12.71,114.79) --
	( 12.66,114.80) --
	( 12.61,114.82) --
	( 12.57,114.84) --
	( 12.53,114.85) --
	( 12.49,114.87) --
	( 12.45,114.89) --
	( 12.41,114.90) --
	( 12.38,114.92) --
	( 12.34,114.94) --
	( 12.31,114.95) --
	( 12.28,114.97) --
	( 12.25,114.99) --
	( 12.22,115.00) --
	( 12.19,115.02) --
	( 12.17,115.04) --
	( 12.14,115.05) --
	( 12.12,115.07) --
	( 12.09,115.09) --
	( 12.07,115.10) --
	( 12.05,115.12) --
	( 12.03,115.14) --
	( 12.01,115.15) --
	( 11.99,115.17) --
	( 11.97,115.19) --
	( 11.95,115.20) --
	( 11.93,115.22) --
	( 11.92,115.24) --
	( 11.90,115.25) --
	( 11.89,115.27) --
	( 11.87,115.29) --
	( 11.86,115.30) --
	( 11.84,115.32) --
	( 11.83,115.34) --
	( 11.82,115.35) --
	( 11.81,115.37) --
	( 11.79,115.39) --
	( 11.78,115.41) --
	( 11.77,115.42) --
	( 11.76,115.44) --
	( 11.75,115.46) --
	( 11.74,115.47) --
	( 11.73,115.49) --
	( 11.73,115.51) --
	( 11.72,115.52) --
	( 11.71,115.54) --
	( 11.70,115.56) --
	( 11.69,115.57) --
	( 11.69,115.59) --
	( 11.68,115.61) --
	( 11.67,115.62) --
	( 11.67,115.64) --
	( 11.66,115.66) --
	( 11.66,115.67) --
	( 11.65,115.69) --
	( 11.65,115.71) --
	( 11.64,115.72) --
	( 11.64,115.74) --
	( 11.63,115.76) --
	( 11.63,115.77) --
	( 11.62,115.79) --
	( 11.62,115.81) --
	( 11.61,115.82) --
	( 11.61,115.84) --
	( 11.61,115.86) --
	( 11.60,115.87) --
	( 11.60,115.89) --
	( 11.60,115.91) --
	( 11.59,115.92) --
	( 11.59,115.94) --
	( 11.59,115.96) --
	( 11.58,115.97) --
	( 11.58,115.99) --
	( 11.58,116.01) --
	( 11.58,116.03) --
	( 11.57,116.04) --
	( 11.57,116.06) --
	( 11.57,116.08) --
	( 11.57,116.09) --
	( 11.57,116.11) --
	( 11.56,116.13) --
	( 11.56,116.14) --
	( 11.56,116.16) --
	( 11.56,116.18) --
	( 11.56,116.19) --
	( 11.55,116.21) --
	( 11.55,116.23) --
	( 11.55,116.24) --
	( 11.55,116.26) --
	( 11.55,116.28) --
	( 11.55,116.29) --
	( 11.55,116.31) --
	( 11.55,116.33) --
	( 11.54,116.34) --
	( 11.54,116.36) --
	( 11.54,116.38) --
	( 11.54,116.39) --
	( 11.54,116.41) --
	( 11.54,116.43) --
	( 11.54,116.44) --
	( 11.54,116.46) --
	( 11.54,116.48) --
	( 11.54,116.49) --
	( 11.53,116.51) --
	( 11.53,116.53) --
	( 11.53,116.54) --
	( 11.53,116.56) --
	( 11.53,116.58) --
	( 11.53,116.59) --
	( 11.53,116.61) --
	( 11.53,116.63) --
	( 11.53,116.65) --
	( 11.53,116.66) --
	( 11.53,116.68) --
	( 11.53,116.70) --
	( 11.53,116.71) --
	( 11.53,116.73) --
	( 11.53,116.75) --
	( 11.53,116.76) --
	( 11.53,116.78) --
	( 11.53,116.80) --
	( 11.53,116.81) --
	( 11.53,116.83) --
	( 11.53,116.85) --
	( 11.53,116.86) --
	( 11.53,116.88) --
	( 11.53,116.90) --
	( 11.53,116.91) --
	( 11.53,116.93) --
	( 11.53,116.95) --
	( 11.53,116.96) --
	( 11.53,116.98) --
	( 11.53,117.00) --
	( 11.53,117.01) --
	( 11.53,117.03) --
	( 11.53,117.05) --
	( 11.53,117.06) --
	( 11.53,117.08) --
	( 11.53,117.10) --
	( 11.53,117.11) --
	( 11.53,117.13) --
	( 11.53,117.15) --
	( 11.53,117.16) --
	( 11.53,117.18) --
	( 11.53,117.20) --
	( 11.53,117.21) --
	( 11.53,117.23) --
	( 11.53,117.25) --
	( 11.53,117.27) --
	( 11.53,117.28) --
	( 11.53,117.30) --
	( 11.53,117.32) --
	( 11.53,117.33) --
	( 11.53,117.35) --
	( 11.53,117.37) --
	( 11.53,117.38) --
	( 11.53,117.40) --
	( 11.53,117.42) --
	( 11.53,117.43) --
	( 11.53,117.45) --
	( 11.53,117.47) --
	( 11.53,117.48) --
	( 11.53,117.50) --
	( 11.53,117.52) --
	( 11.53,117.53) --
	( 11.53,117.55) --
	( 11.53,117.57) --
	( 11.53,117.58) --
	( 11.53,117.60) --
	( 11.53,117.62) --
	( 11.53,117.63) --
	( 11.53,117.65) --
	( 11.53,117.67) --
	( 11.53,117.68) --
	( 11.53,117.70) --
	( 11.53,117.72) --
	( 11.53,117.73) --
	( 11.53,117.75) --
	( 11.53,117.77) --
	( 11.53,117.78) --
	( 11.53,117.80) --
	( 11.53,117.82) --
	( 11.53,117.83) --
	( 11.53,117.85) --
	( 11.53,117.87) --
	( 11.53,117.89) --
	( 11.53,117.90) --
	( 11.53,117.92) --
	( 11.53,117.94) --
	( 11.53,117.95) --
	( 11.53,117.97) --
	( 11.53,117.99) --
	( 11.53,118.00) --
	( 11.53,118.02) --
	( 11.53,118.04) --
	( 11.53,118.05) --
	( 11.53,118.07) --
	( 11.53,118.09) --
	( 11.53,118.10) --
	( 11.53,118.12) --
	( 11.53,118.14) --
	( 11.53,118.15) --
	( 11.53,118.17) --
	( 11.53,118.19) --
	( 11.53,118.20) --
	( 11.53,118.22) --
	( 11.53,118.24) --
	( 11.53,118.25) --
	( 11.53,118.27) --
	( 11.53,118.29) --
	( 11.53,118.30) --
	( 11.53,118.32) --
	( 11.53,118.34) --
	( 11.53,118.35) --
	( 11.53,118.37) --
	( 11.53,118.39) --
	( 11.53,118.40) --
	( 11.53,118.42) --
	( 11.53,118.44) --
	( 11.53,118.45) --
	( 11.53,118.47) --
	( 11.53,118.49) --
	( 11.53,118.51) --
	( 11.53,118.52) --
	( 11.53,118.54) --
	( 11.53,118.56) --
	( 11.53,118.57) --
	( 11.53,118.59) --
	( 11.53,118.61) --
	( 11.53,118.62) --
	( 11.53,118.64) --
	( 11.53,118.66) --
	( 11.53,118.67) --
	( 11.53,118.69) --
	( 11.53,118.71) --
	( 11.53,118.72) --
	( 11.53,118.74) --
	( 11.53,118.76) --
	( 11.53,118.77) --
	( 11.53,118.79) --
	( 11.53,118.81) --
	( 11.53,118.82) --
	( 11.53,118.84) --
	( 11.53,118.86) --
	( 11.53,118.87) --
	( 11.53,118.89) --
	( 11.53,118.91) --
	( 11.53,118.92) --
	( 11.53,118.94) --
	( 11.53,118.96) --
	( 11.53,118.97) --
	( 11.53,118.99) --
	( 11.53,119.01) --
	( 11.53,119.02) --
	( 11.53,119.04) --
	( 11.53,119.06) --
	( 11.53,119.07) --
	( 11.53,119.09) --
	( 11.53,119.11) --
	( 11.53,119.12) --
	( 11.53,119.14) --
	( 11.53,119.16) --
	( 11.53,119.18) --
	( 11.53,119.19) --
	( 11.53,119.21) --
	( 11.53,119.23) --
	( 11.53,119.24) --
	( 11.53,119.26) --
	( 11.53,119.28) --
	( 11.53,119.29) --
	( 11.53,119.31) --
	( 11.53,119.33) --
	( 11.53,119.34) --
	( 11.53,119.36) --
	( 11.53,119.38) --
	( 11.53,119.39) --
	( 11.53,119.41) --
	( 11.53,119.43) --
	( 11.53,119.44) --
	( 11.53,119.46) --
	( 11.53,119.48) --
	( 11.53,119.49) --
	( 11.53,119.51) --
	( 11.53,119.53) --
	( 11.53,119.54) --
	( 11.53,119.56) --
	( 11.53,119.58) --
	( 11.53,119.59) --
	( 11.53,119.61) --
	( 11.53,119.63) --
	( 11.53,119.64) --
	( 11.53,119.66) --
	( 11.53,119.68) --
	( 11.53,119.69) --
	( 11.53,119.71) --
	( 11.53,119.73) --
	( 11.53,119.74) --
	( 11.53,119.76) --
	( 11.53,119.78) --
	( 11.53,119.80) --
	( 11.53,119.81) --
	( 11.53,119.83) --
	( 11.53,119.85) --
	( 11.53,119.86) --
	( 11.53,119.88) --
	( 11.53,119.90) --
	( 11.53,119.91) --
	( 11.53,119.93) --
	( 11.53,119.95) --
	( 11.53,119.96) --
	( 11.53,119.98) --
	( 11.53,120.00) --
	( 11.53,120.01) --
	( 11.53,120.03) --
	( 11.53,120.05) --
	( 11.53,120.06) --
	( 11.53,120.08) --
	( 11.53,120.10) --
	( 11.53,120.11) --
	( 11.53,120.13) --
	( 11.53,120.15) --
	( 11.53,120.16) --
	( 11.53,120.18) --
	( 11.53,120.20) --
	( 11.53,120.21) --
	( 11.53,120.23) --
	( 11.53,120.25) --
	( 11.53,120.26) --
	( 11.53,120.28) --
	( 11.53,120.30) --
	( 11.53,120.31) --
	( 11.53,120.33) --
	( 11.53,120.35) --
	( 11.53,120.36) --
	( 11.53,120.38) --
	( 11.53,120.40) --
	( 11.53,120.42) --
	( 11.53,120.43) --
	( 11.53,120.45) --
	( 11.53,120.47) --
	( 11.53,120.48) --
	( 11.53,120.50) --
	( 11.53,120.52) --
	( 11.53,120.53) --
	( 11.53,120.55) --
	( 11.53,120.57) --
	( 11.53,120.58) --
	( 11.53,120.60) --
	( 11.53,120.62) --
	( 11.53,120.63) --
	( 11.53,120.65) --
	( 11.53,120.67) --
	( 11.53,120.68) --
	( 11.53,120.70) --
	( 11.53,120.72) --
	( 11.53,120.73) --
	( 11.53,120.75) --
	( 11.53,120.77) --
	( 11.53,120.78) --
	( 11.53,120.80) --
	( 11.53,120.82) --
	( 11.53,120.83) --
	( 11.53,120.85) --
	( 11.53,120.87) --
	( 11.53,120.88) --
	( 11.53,120.90) --
	( 11.53,120.92) --
	( 11.53,120.93) --
	( 11.53,120.95) --
	( 11.53,120.97) --
	( 11.52,120.98) --
	( 11.52,121.00) --
	( 11.52,121.02) --
	( 11.52,121.04) --
	( 11.52,121.05) --
	( 11.52,121.07) --
	( 11.52,121.09) --
	( 11.52,121.10) --
	( 11.52,121.12) --
	( 11.52,121.14) --
	( 11.51,121.15) --
	( 11.51,121.17) --
	( 11.51,121.19) --
	( 11.51,121.20) --
	( 11.51,121.22) --
	( 11.51,121.24) --
	( 11.51,121.25) --
	( 11.51,121.27) --
	( 11.50,121.29) --
	( 11.50,121.30) --
	( 11.50,121.32) --
	( 11.50,121.34) --
	( 11.50,121.35) --
	( 11.50,121.37) --
	( 11.49,121.39) --
	( 11.49,121.40) --
	( 11.49,121.42) --
	( 11.49,121.44) --
	( 11.49,121.45) --
	( 11.48,121.47) --
	( 11.48,121.49) --
	( 11.48,121.50) --
	( 11.47,121.52) --
	( 11.47,121.54) --
	( 11.47,121.55) --
	( 11.47,121.57) --
	( 11.46,121.59) --
	( 11.46,121.60) --
	( 11.46,121.62) --
	( 11.45,121.64) --
	( 11.45,121.66) --
	( 11.45,121.67) --
	( 11.44,121.69) --
	( 11.44,121.71) --
	( 11.43,121.72) --
	( 11.43,121.74) --
	( 11.42,121.76) --
	( 11.42,121.77) --
	( 11.41,121.79) --
	( 11.41,121.81) --
	( 11.40,121.82) --
	( 11.40,121.84) --
	( 11.39,121.86) --
	( 11.38,121.87) --
	( 11.38,121.89) --
	( 11.37,121.91) --
	( 11.36,121.92) --
	( 11.36,121.94) --
	( 11.35,121.96) --
	( 11.34,121.97) --
	( 11.33,121.99) --
	( 11.32,122.01) --
	( 11.31,122.02) --
	( 11.31,122.04) --
	( 11.30,122.06) --
	( 11.29,122.07) --
	( 11.28,122.09) --
	( 11.26,122.11) --
	( 11.25,122.12) --
	( 11.24,122.14) --
	( 11.23,122.16) --
	( 11.22,122.17) --
	( 11.20,122.19) --
	( 11.19,122.21) --
	( 11.17,122.22) --
	( 11.16,122.24) --
	( 11.14,122.26) --
	( 11.13,122.27) --
	( 11.11,122.29) --
	( 11.09,122.31) --
	( 11.07,122.33) --
	( 11.05,122.34) --
	( 11.03,122.36) --
	( 11.01,122.38) --
	( 10.99,122.39) --
	( 10.97,122.41) --
	( 10.94,122.43) --
	( 10.92,122.44) --
	( 10.89,122.46) --
	( 10.87,122.48) --
	( 10.84,122.49) --
	( 10.81,122.51) --
	( 10.78,122.53) --
	( 10.75,122.54) --
	( 10.71,122.56) --
	( 10.68,122.58) --
	( 10.64,122.59) --
	( 10.61,122.61) --
	( 10.57,122.63) --
	( 10.53,122.64) --
	( 10.49,122.66) --
	( 10.44,122.68) --
	( 10.40,122.69) --
	( 10.35,122.71) --
	( 10.30,122.73) --
	( 10.25,122.74) --
	( 10.20,122.76) --
	( 10.14,122.78) --
	( 10.09,122.79) --
	( 10.03,122.81) --
	(  9.96,122.83) --
	(  9.90,122.84) --
	(  9.83,122.86) --
	(  9.76,122.88) --
	(  9.69,122.89) --
	(  9.61,122.91) --
	(  9.53,122.93) --
	(  9.53,122.95) --
	(  9.61,122.96) --
	(  9.69,122.98) --
	(  9.76,123.00) --
	(  9.83,123.01) --
	(  9.90,123.03) --
	(  9.96,123.05) --
	( 10.03,123.06) --
	( 10.09,123.08) --
	( 10.14,123.10) --
	( 10.20,123.11) --
	( 10.25,123.13) --
	( 10.30,123.15) --
	( 10.35,123.16) --
	( 10.40,123.18) --
	( 10.44,123.20) --
	( 10.49,123.21) --
	( 10.53,123.23) --
	( 10.57,123.25) --
	( 10.61,123.26) --
	( 10.64,123.28) --
	( 10.68,123.30) --
	( 10.71,123.31) --
	( 10.75,123.33) --
	( 10.78,123.35) --
	( 10.81,123.36) --
	( 10.84,123.38) --
	( 10.87,123.40) --
	( 10.89,123.41) --
	( 10.92,123.43) --
	( 10.94,123.45) --
	( 10.97,123.46) --
	( 10.99,123.48) --
	( 11.01,123.50) --
	( 11.03,123.51) --
	( 11.05,123.53) --
	( 11.07,123.55) --
	( 11.09,123.57) --
	( 11.11,123.58) --
	( 11.13,123.60) --
	( 11.14,123.62) --
	( 11.16,123.63) --
	( 11.17,123.65) --
	( 11.19,123.67) --
	( 11.20,123.68) --
	( 11.22,123.70) --
	( 11.23,123.72) --
	( 11.24,123.73) --
	( 11.25,123.75) --
	( 11.26,123.77) --
	( 11.28,123.78) --
	( 11.29,123.80) --
	( 11.30,123.82) --
	( 11.31,123.83) --
	( 11.31,123.85) --
	( 11.32,123.87) --
	( 11.33,123.88) --
	( 11.34,123.90) --
	( 11.35,123.92) --
	( 11.36,123.93) --
	( 11.36,123.95) --
	( 11.37,123.97) --
	( 11.38,123.98) --
	( 11.38,124.00) --
	( 11.39,124.02) --
	( 11.40,124.03) --
	( 11.40,124.05) --
	( 11.41,124.07) --
	( 11.41,124.08) --
	( 11.42,124.10) --
	( 11.42,124.12) --
	( 11.43,124.13) --
	( 11.43,124.15) --
	( 11.44,124.17) --
	( 11.44,124.19) --
	( 11.45,124.20) --
	( 11.45,124.22) --
	( 11.45,124.24) --
	( 11.46,124.25) --
	( 11.46,124.27) --
	( 11.46,124.29) --
	( 11.47,124.30) --
	( 11.47,124.32) --
	( 11.47,124.34) --
	( 11.47,124.35) --
	( 11.48,124.37) --
	( 11.48,124.39) --
	( 11.48,124.40) --
	( 11.49,124.42) --
	( 11.49,124.44) --
	( 11.49,124.45) --
	( 11.49,124.47) --
	( 11.49,124.49) --
	( 11.50,124.50) --
	( 11.50,124.52) --
	( 11.50,124.54) --
	( 11.50,124.55) --
	( 11.50,124.57) --
	( 11.50,124.59) --
	( 11.51,124.60) --
	( 11.51,124.62) --
	( 11.51,124.64) --
	( 11.51,124.65) --
	( 11.51,124.67) --
	( 11.51,124.69) --
	( 11.51,124.70) --
	( 11.51,124.72) --
	( 11.52,124.74) --
	( 11.52,124.75) --
	( 11.52,124.77) --
	( 11.52,124.79) --
	( 11.52,124.81) --
	( 11.52,124.82) --
	( 11.52,124.84) --
	( 11.52,124.86) --
	( 11.52,124.87) --
	( 11.52,124.89) --
	( 11.53,124.91) --
	( 11.53,124.92) --
	( 11.53,124.94) --
	( 11.53,124.96) --
	( 11.53,124.97) --
	( 11.53,124.99) --
	( 11.53,125.01) --
	( 11.53,125.02) --
	( 11.53,125.04) --
	( 11.53,125.06) --
	( 11.53,125.07) --
	( 11.53,125.09) --
	( 11.53,125.11) --
	( 11.53,125.12) --
	( 11.53,125.14) --
	( 11.53,125.16) --
	( 11.53,125.17) --
	( 11.53,125.19) --
	( 11.53,125.21) --
	( 11.53,125.22) --
	( 11.53,125.24) --
	( 11.53,125.26) --
	( 11.53,125.27) --
	( 11.53,125.29) --
	( 11.53,125.31) --
	( 11.53,125.32) --
	( 11.53,125.34) --
	( 11.53,125.36) --
	( 11.53,125.37) --
	( 11.53,125.39) --
	( 11.53,125.41) --
	( 11.53,125.43) --
	( 11.53,125.44) --
	( 11.53,125.46) --
	( 11.53,125.48) --
	( 11.53,125.49) --
	( 11.53,125.51) --
	( 11.53,125.53) --
	( 11.53,125.54) --
	( 11.53,125.56) --
	( 11.53,125.58) --
	( 11.53,125.59) --
	( 11.53,125.61) --
	( 11.53,125.63) --
	( 11.53,125.64) --
	( 11.53,125.66) --
	( 11.53,125.68) --
	( 11.53,125.69) --
	( 11.53,125.71) --
	( 11.53,125.73) --
	( 11.53,125.74) --
	( 11.53,125.76) --
	( 11.53,125.78) --
	( 11.53,125.79) --
	( 11.53,125.81) --
	( 11.53,125.83) --
	( 11.53,125.84) --
	( 11.53,125.86) --
	( 11.53,125.88) --
	( 11.53,125.89) --
	( 11.53,125.91) --
	( 11.53,125.93) --
	( 11.53,125.94) --
	( 11.53,125.96) --
	( 11.53,125.98) --
	( 11.53,125.99) --
	( 11.53,126.01) --
	( 11.53,126.03) --
	( 11.53,126.04) --
	( 11.53,126.06) --
	( 11.53,126.08) --
	( 11.53,126.10) --
	( 11.53,126.11) --
	( 11.53,126.13) --
	( 11.53,126.15) --
	( 11.53,126.16) --
	( 11.53,126.18) --
	( 11.53,126.20) --
	( 11.53,126.21) --
	( 11.53,126.23) --
	( 11.53,126.25) --
	( 11.53,126.26) --
	( 11.53,126.28) --
	( 11.53,126.30) --
	( 11.53,126.31) --
	( 11.53,126.33) --
	( 11.53,126.35) --
	( 11.53,126.36) --
	( 11.53,126.38) --
	( 11.53,126.40) --
	( 11.53,126.41) --
	( 11.53,126.43) --
	( 11.53,126.45) --
	( 11.53,126.46) --
	( 11.53,126.48) --
	( 11.53,126.50) --
	( 11.53,126.51) --
	( 11.53,126.53) --
	( 11.53,126.55) --
	( 11.53,126.56) --
	( 11.53,126.58) --
	( 11.53,126.60) --
	( 11.53,126.61) --
	( 11.53,126.63) --
	( 11.53,126.65) --
	( 11.53,126.66) --
	( 11.53,126.68) --
	( 11.53,126.70) --
	( 11.53,126.72) --
	( 11.53,126.73) --
	( 11.53,126.75) --
	( 11.53,126.77) --
	( 11.53,126.78) --
	( 11.53,126.80) --
	( 11.53,126.82) --
	( 11.53,126.83) --
	( 11.53,126.85) --
	( 11.53,126.87) --
	( 11.53,126.88) --
	( 11.53,126.90) --
	( 11.53,126.92) --
	( 11.53,126.93) --
	( 11.53,126.95) --
	( 11.53,126.97) --
	( 11.53,126.98) --
	( 11.53,127.00) --
	( 11.53,127.02) --
	( 11.53,127.03) --
	( 11.53,127.05) --
	( 11.53,127.07) --
	( 11.53,127.08) --
	( 11.53,127.10) --
	( 11.53,127.12) --
	( 11.53,127.13) --
	( 11.53,127.15) --
	( 11.53,127.17) --
	( 11.53,127.18) --
	( 11.53,127.20) --
	( 11.53,127.22) --
	( 11.53,127.23) --
	( 11.53,127.25) --
	( 11.53,127.27) --
	( 11.53,127.28) --
	( 11.53,127.30) --
	( 11.53,127.32) --
	( 11.53,127.34) --
	( 11.53,127.35) --
	( 11.53,127.37) --
	( 11.53,127.39) --
	( 11.53,127.40) --
	( 11.53,127.42) --
	( 11.53,127.44) --
	( 11.53,127.45) --
	( 11.53,127.47) --
	( 11.53,127.49) --
	( 11.53,127.50) --
	( 11.53,127.52) --
	( 11.53,127.54) --
	( 11.53,127.55) --
	( 11.53,127.57) --
	( 11.53,127.59) --
	( 11.53,127.60) --
	( 11.53,127.62) --
	( 11.53,127.64) --
	( 11.53,127.65) --
	( 11.53,127.67) --
	( 11.53,127.69) --
	( 11.53,127.70) --
	( 11.53,127.72) --
	( 11.53,127.74) --
	( 11.53,127.75) --
	( 11.53,127.77) --
	( 11.53,127.79) --
	( 11.53,127.80) --
	( 11.53,127.82) --
	( 11.53,127.84) --
	( 11.53,127.85) --
	( 11.53,127.87) --
	( 11.53,127.89) --
	( 11.53,127.90) --
	( 11.53,127.92) --
	( 11.53,127.94) --
	( 11.53,127.96) --
	( 11.53,127.97) --
	( 11.53,127.99) --
	( 11.53,128.01) --
	( 11.53,128.02) --
	( 11.53,128.04) --
	( 11.53,128.06) --
	( 11.53,128.07) --
	( 11.53,128.09) --
	( 11.53,128.11) --
	( 11.53,128.12) --
	( 11.53,128.14) --
	( 11.53,128.16) --
	( 11.53,128.17) --
	( 11.53,128.19) --
	( 11.53,128.21) --
	( 11.53,128.22) --
	( 11.53,128.24) --
	( 11.53,128.26) --
	( 11.53,128.27) --
	( 11.53,128.29) --
	( 11.53,128.31) --
	( 11.53,128.32) --
	( 11.53,128.34) --
	( 11.53,128.36) --
	( 11.53,128.37) --
	( 11.53,128.39) --
	( 11.53,128.41) --
	( 11.53,128.42) --
	( 11.53,128.44) --
	( 11.53,128.46) --
	( 11.53,128.47) --
	( 11.53,128.49) --
	( 11.53,128.51) --
	( 11.53,128.52) --
	( 11.53,128.54) --
	( 11.53,128.56) --
	( 11.53,128.58) --
	( 11.53,128.59) --
	( 11.53,128.61) --
	( 11.53,128.63) --
	( 11.53,128.64) --
	( 11.53,128.66) --
	( 11.53,128.68) --
	( 11.53,128.69) --
	( 11.53,128.71) --
	( 11.53,128.73) --
	( 11.53,128.74) --
	( 11.53,128.76) --
	( 11.53,128.78) --
	( 11.53,128.79) --
	( 11.53,128.81) --
	( 11.53,128.83) --
	( 11.53,128.84) --
	( 11.53,128.86) --
	( 11.53,128.88) --
	( 11.53,128.89) --
	( 11.53,128.91) --
	( 11.53,128.93) --
	( 11.53,128.94) --
	( 11.53,128.96) --
	( 11.53,128.98) --
	( 11.53,128.99) --
	( 11.53,129.01) --
	( 11.53,129.03) --
	( 11.53,129.04) --
	( 11.53,129.06) --
	( 11.53,129.08) --
	( 11.53,129.09) --
	( 11.53,129.11) --
	( 11.53,129.13) --
	( 11.53,129.14) --
	( 11.53,129.16) --
	( 11.53,129.18) --
	( 11.53,129.20) --
	( 11.53,129.21) --
	( 11.53,129.23) --
	( 11.53,129.25) --
	( 11.53,129.26) --
	( 11.53,129.28) --
	( 11.53,129.30) --
	( 11.53,129.31) --
	( 11.53,129.33) --
	( 11.53,129.35) --
	( 11.53,129.36) --
	( 11.54,129.38) --
	( 11.54,129.40) --
	( 11.54,129.41) --
	( 11.54,129.43) --
	( 11.54,129.45) --
	( 11.54,129.46) --
	( 11.54,129.48) --
	( 11.54,129.50) --
	( 11.54,129.51) --
	( 11.54,129.53) --
	( 11.55,129.55) --
	( 11.55,129.56) --
	( 11.55,129.58) --
	( 11.55,129.60) --
	( 11.55,129.61) --
	( 11.55,129.63) --
	( 11.55,129.65) --
	( 11.55,129.66) --
	( 11.56,129.68) --
	( 11.56,129.70) --
	( 11.56,129.71) --
	( 11.56,129.73) --
	( 11.56,129.75) --
	( 11.57,129.76) --
	( 11.57,129.78) --
	( 11.57,129.80) --
	( 11.57,129.81) --
	( 11.57,129.83) --
	( 11.58,129.85) --
	( 11.58,129.87) --
	( 11.58,129.88) --
	( 11.58,129.90) --
	( 11.59,129.92) --
	( 11.59,129.93) --
	( 11.59,129.95) --
	( 11.60,129.97) --
	( 11.60,129.98) --
	( 11.60,130.00) --
	( 11.61,130.02) --
	( 11.61,130.03) --
	( 11.61,130.05) --
	( 11.62,130.07) --
	( 11.62,130.08) --
	( 11.63,130.10) --
	( 11.63,130.12) --
	( 11.64,130.13) --
	( 11.64,130.15) --
	( 11.65,130.17) --
	( 11.65,130.18) --
	( 11.66,130.20) --
	( 11.66,130.22) --
	( 11.67,130.23) --
	( 11.67,130.25) --
	( 11.68,130.27) --
	( 11.69,130.28) --
	( 11.69,130.30) --
	( 11.70,130.32) --
	( 11.71,130.33) --
	( 11.72,130.35) --
	( 11.73,130.37) --
	( 11.73,130.38) --
	( 11.74,130.40) --
	( 11.75,130.42) --
	( 11.76,130.43) --
	( 11.77,130.45) --
	( 11.78,130.47) --
	( 11.79,130.49) --
	( 11.81,130.50) --
	( 11.82,130.52) --
	( 11.83,130.54) --
	( 11.84,130.55) --
	( 11.86,130.57) --
	( 11.87,130.59) --
	( 11.89,130.60) --
	( 11.90,130.62) --
	( 11.92,130.64) --
	( 11.93,130.65) --
	( 11.95,130.67) --
	( 11.97,130.69) --
	( 11.99,130.70) --
	( 12.01,130.72) --
	( 12.03,130.74) --
	( 12.05,130.75) --
	( 12.07,130.77) --
	( 12.09,130.79) --
	( 12.12,130.80) --
	( 12.14,130.82) --
	( 12.17,130.84) --
	( 12.19,130.85) --
	( 12.22,130.87) --
	( 12.25,130.89) --
	( 12.28,130.90) --
	( 12.31,130.92) --
	( 12.34,130.94) --
	( 12.38,130.95) --
	( 12.41,130.97) --
	( 12.45,130.99) --
	( 12.49,131.00) --
	( 12.53,131.02) --
	( 12.57,131.04) --
	( 12.61,131.05) --
	( 12.66,131.07) --
	( 12.71,131.09) --
	( 12.76,131.11) --
	( 12.81,131.12) --
	( 12.86,131.14) --
	( 12.92,131.16) --
	( 12.97,131.17) --
	( 13.03,131.19) --
	( 13.10,131.21) --
	( 13.16,131.22) --
	( 13.23,131.24) --
	( 13.30,131.26) --
	( 13.37,131.27) --
	( 13.45,131.29) --
	( 13.53,131.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,141.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (  7.20,122.94) {$N=16$};
\end{scope}
\begin{scope}
\path[clip] ( 49.50, 36.00) rectangle (249.34,137.69);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (131.66, 43.06) {2.1 s/s (1.72x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (184.40, 54.57) {1.2 s/s};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (133.47, 67.12) {4.1 s/s (1.69x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (185.18, 78.63) {2.4 s/s};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (130.52, 91.18) {8.5 s/s (1.70x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (180.67,102.69) {5.0 s/s};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (135.76,115.25) {32.0 s/s (1.60x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (181.58,126.75) {20.0 s/s};
\end{scope}
\end{tikzpicture}


==> plot_figures/strong_scale_breakdown_unet_dim256bn_slides.tikz <==
% Created by tikzDevice
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (379.42,184.29);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (379.42,184.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 43.20) -- (365.09, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 43.20) -- ( 59.40, 37.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.35, 43.20) -- (110.35, 37.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.30, 43.20) -- (161.30, 37.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.25, 43.20) -- (212.25, 37.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.20, 43.20) -- (263.20, 37.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.15, 43.20) -- (314.15, 37.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.09, 43.20) -- (365.09, 37.80);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 59.40, 23.76) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (110.35, 23.76) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (161.30, 23.76) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (212.25, 23.76) {600};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (263.20, 23.76) {800};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (314.15, 23.76) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (365.09, 23.76) {1200};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 43.20) --
	(375.10, 43.20) --
	(375.10,179.97) --
	( 59.40,179.97) --
	( 59.40, 43.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (379.42,184.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (217.25,  7.56) {Time [ms]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (379.42,184.29);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 59.40, 43.20) -- (365.09, 43.20);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 59.40, 43.20) -- ( 59.40,179.97);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (110.35, 43.20) -- (110.35,179.97);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (161.30, 43.20) -- (161.30,179.97);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (212.25, 43.20) -- (212.25,179.97);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (263.20, 43.20) -- (263.20,179.97);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (314.15, 43.20) -- (314.15,179.97);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (365.09, 43.20) -- (365.09,179.97);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 43.20) --
	(375.10, 43.20) --
	(375.10,179.97) --
	( 59.40,179.97) --
	( 59.40, 43.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (379.42,184.29);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 59.40, 48.27) rectangle ( 59.41, 55.30);

\path[fill=fillColor] ( 59.41, 48.27) rectangle ( 59.66, 55.30);

\path[fill=fillColor] ( 59.66, 48.27) rectangle ( 62.90, 55.30);

\path[fill=fillColor] ( 62.90, 48.27) rectangle ( 62.90, 55.30);

\path[fill=fillColor] ( 62.90, 48.27) rectangle ( 97.17, 55.30);

\path[fill=fillColor] ( 97.17, 48.27) rectangle (101.85, 55.30);

\path[fill=fillColor] (101.85, 48.27) rectangle (101.86, 55.30);

\path[fill=fillColor] (101.86, 48.27) rectangle (104.16, 55.30);

\path[fill=fillColor] (104.16, 48.27) rectangle (180.77, 55.30);

\path[fill=fillColor] (180.77, 48.27) rectangle (180.77, 55.30);

\path[fill=fillColor] (180.77, 48.27) rectangle (180.77, 55.30);

\path[fill=fillColor] (180.77, 48.27) rectangle (180.77, 55.30);

\path[fill=fillColor] (180.77, 48.27) rectangle (180.77, 55.30);

\path[fill=fillColor] (180.77, 48.27) rectangle (180.77, 55.30);

\path[fill=fillColor] (180.77, 48.27) rectangle (180.77, 55.30);

\path[fill=fillColor] (180.77, 48.27) rectangle (180.77, 55.30);

\path[fill=fillColor] ( 59.40, 55.30) rectangle ( 59.40, 62.34);

\path[fill=fillColor] ( 59.40, 55.30) rectangle ( 59.40, 62.34);

\path[fill=fillColor] ( 59.40, 55.30) rectangle ( 59.40, 62.34);

\path[fill=fillColor] ( 59.40, 55.30) rectangle ( 59.40, 62.34);

\path[fill=fillColor] ( 59.40, 55.30) rectangle ( 59.40, 62.34);

\path[fill=fillColor] ( 59.40, 55.30) rectangle ( 59.40, 62.34);

\path[fill=fillColor] ( 59.40, 55.30) rectangle ( 59.40, 62.34);

\path[fill=fillColor] ( 59.40, 55.30) rectangle ( 59.40, 62.34);

\path[fill=fillColor] ( 59.40, 55.30) rectangle ( 59.40, 62.34);

\path[fill=fillColor] ( 59.40, 55.30) rectangle ( 61.09, 62.34);

\path[fill=fillColor] ( 61.09, 55.30) rectangle ( 61.09, 62.34);

\path[fill=fillColor] ( 61.09, 55.30) rectangle ( 95.25, 62.34);

\path[fill=fillColor] ( 95.25, 55.30) rectangle ( 98.38, 62.34);

\path[fill=fillColor] ( 98.38, 55.30) rectangle ( 98.38, 62.34);

\path[fill=fillColor] ( 98.38, 55.30) rectangle ( 98.81, 62.34);

\path[fill=fillColor] ( 98.81, 55.30) rectangle (168.89, 62.34);

\path[fill=fillColor] ( 59.40, 63.74) rectangle ( 59.41, 70.78);

\path[fill=fillColor] ( 59.41, 63.74) rectangle ( 59.50, 70.78);

\path[fill=fillColor] ( 59.50, 63.74) rectangle ( 69.91, 70.78);

\path[fill=fillColor] ( 69.91, 63.74) rectangle ( 69.92, 70.78);

\path[fill=fillColor] ( 69.92, 63.74) rectangle (132.13, 70.78);

\path[fill=fillColor] (132.13, 63.74) rectangle (137.25, 70.78);

\path[fill=fillColor] (137.25, 63.74) rectangle (137.25, 70.78);

\path[fill=fillColor] (137.25, 63.74) rectangle (149.97, 70.78);

\path[fill=fillColor] (149.97, 63.74) rectangle (268.64, 70.78);

\path[fill=fillColor] (268.64, 63.74) rectangle (268.64, 70.78);

\path[fill=fillColor] (268.64, 63.74) rectangle (268.64, 70.78);

\path[fill=fillColor] (268.64, 63.74) rectangle (268.64, 70.78);

\path[fill=fillColor] (268.64, 63.74) rectangle (268.64, 70.78);

\path[fill=fillColor] (268.64, 63.74) rectangle (268.64, 70.78);

\path[fill=fillColor] (268.64, 63.74) rectangle (268.64, 70.78);

\path[fill=fillColor] (268.64, 63.74) rectangle (268.64, 70.78);

\path[fill=fillColor] ( 59.40, 70.78) rectangle ( 59.40, 77.81);

\path[fill=fillColor] ( 59.40, 70.78) rectangle ( 59.40, 77.81);

\path[fill=fillColor] ( 59.40, 70.78) rectangle ( 59.40, 77.81);

\path[fill=fillColor] ( 59.40, 70.78) rectangle ( 59.40, 77.81);

\path[fill=fillColor] ( 59.40, 70.78) rectangle ( 59.40, 77.81);

\path[fill=fillColor] ( 59.40, 70.78) rectangle ( 59.40, 77.81);

\path[fill=fillColor] ( 59.40, 70.78) rectangle ( 59.40, 77.81);

\path[fill=fillColor] ( 59.40, 70.78) rectangle ( 59.40, 77.81);

\path[fill=fillColor] ( 59.40, 70.78) rectangle ( 59.40, 77.81);

\path[fill=fillColor] ( 59.40, 70.78) rectangle ( 59.67, 77.81);

\path[fill=fillColor] ( 59.67, 70.78) rectangle ( 59.67, 77.81);

\path[fill=fillColor] ( 59.67, 70.78) rectangle (124.37, 77.81);

\path[fill=fillColor] (124.37, 70.78) rectangle (124.79, 77.81);

\path[fill=fillColor] (124.79, 70.78) rectangle (124.79, 77.81);

\path[fill=fillColor] (124.79, 70.78) rectangle (125.09, 77.81);

\path[fill=fillColor] (125.09, 70.78) rectangle (257.05, 77.81);

\path[fill=fillColor] ( 59.40, 80.63) rectangle ( 59.41, 87.66);

\path[fill=fillColor] ( 59.41, 80.63) rectangle ( 59.56, 87.66);

\path[fill=fillColor] ( 59.56, 80.63) rectangle ( 67.49, 87.66);

\path[fill=fillColor] ( 67.49, 80.63) rectangle ( 67.50, 87.66);

\path[fill=fillColor] ( 67.50, 80.63) rectangle ( 98.35, 87.66);

\path[fill=fillColor] ( 98.35, 80.63) rectangle (103.29, 87.66);

\path[fill=fillColor] (103.29, 80.63) rectangle (103.30, 87.66);

\path[fill=fillColor] (103.30, 80.63) rectangle (113.46, 87.66);

\path[fill=fillColor] (113.46, 80.63) rectangle (183.64, 87.66);

\path[fill=fillColor] (183.64, 80.63) rectangle (183.64, 87.66);

\path[fill=fillColor] (183.64, 80.63) rectangle (183.64, 87.66);

\path[fill=fillColor] (183.64, 80.63) rectangle (183.64, 87.66);

\path[fill=fillColor] (183.64, 80.63) rectangle (183.64, 87.66);

\path[fill=fillColor] (183.64, 80.63) rectangle (183.64, 87.66);

\path[fill=fillColor] (183.64, 80.63) rectangle (183.64, 87.66);

\path[fill=fillColor] (183.64, 80.63) rectangle (183.64, 87.66);

\path[fill=fillColor] ( 59.40, 87.66) rectangle ( 59.40, 94.70);

\path[fill=fillColor] ( 59.40, 87.66) rectangle ( 59.40, 94.70);

\path[fill=fillColor] ( 59.40, 87.66) rectangle ( 59.40, 94.70);

\path[fill=fillColor] ( 59.40, 87.66) rectangle ( 59.40, 94.70);

\path[fill=fillColor] ( 59.40, 87.66) rectangle ( 59.40, 94.70);

\path[fill=fillColor] ( 59.40, 87.66) rectangle ( 59.40, 94.70);

\path[fill=fillColor] ( 59.40, 87.66) rectangle ( 59.40, 94.70);

\path[fill=fillColor] ( 59.40, 87.66) rectangle ( 59.40, 94.70);

\path[fill=fillColor] ( 59.40, 87.66) rectangle ( 59.40, 94.70);

\path[fill=fillColor] ( 59.40, 87.66) rectangle ( 61.12, 94.70);

\path[fill=fillColor] ( 61.12, 87.66) rectangle ( 61.12, 94.70);

\path[fill=fillColor] ( 61.12, 87.66) rectangle ( 95.28, 94.70);

\path[fill=fillColor] ( 95.28, 87.66) rectangle ( 98.44, 94.70);

\path[fill=fillColor] ( 98.44, 87.66) rectangle ( 98.44, 94.70);

\path[fill=fillColor] ( 98.44, 87.66) rectangle ( 98.98, 94.70);

\path[fill=fillColor] ( 98.98, 87.66) rectangle (169.05, 94.70);

\path[fill=fillColor] ( 59.40, 96.11) rectangle ( 59.41,103.14);

\path[fill=fillColor] ( 59.41, 96.11) rectangle ( 59.51,103.14);

\path[fill=fillColor] ( 59.51, 96.11) rectangle ( 69.16,103.14);

\path[fill=fillColor] ( 69.16, 96.11) rectangle ( 69.17,103.14);

\path[fill=fillColor] ( 69.17, 96.11) rectangle (132.35,103.14);

\path[fill=fillColor] (132.35, 96.11) rectangle (137.48,103.14);

\path[fill=fillColor] (137.48, 96.11) rectangle (137.49,103.14);

\path[fill=fillColor] (137.49, 96.11) rectangle (149.12,103.14);

\path[fill=fillColor] (149.12, 96.11) rectangle (269.87,103.14);

\path[fill=fillColor] (269.87, 96.11) rectangle (269.87,103.14);

\path[fill=fillColor] (269.87, 96.11) rectangle (269.87,103.14);

\path[fill=fillColor] (269.87, 96.11) rectangle (269.87,103.14);

\path[fill=fillColor] (269.87, 96.11) rectangle (269.87,103.14);

\path[fill=fillColor] (269.87, 96.11) rectangle (269.87,103.14);

\path[fill=fillColor] (269.87, 96.11) rectangle (269.87,103.14);

\path[fill=fillColor] (269.87, 96.11) rectangle (269.87,103.14);

\path[fill=fillColor] ( 59.40,103.14) rectangle ( 59.40,110.18);

\path[fill=fillColor] ( 59.40,103.14) rectangle ( 59.40,110.18);

\path[fill=fillColor] ( 59.40,103.14) rectangle ( 59.40,110.18);

\path[fill=fillColor] ( 59.40,103.14) rectangle ( 59.40,110.18);

\path[fill=fillColor] ( 59.40,103.14) rectangle ( 59.40,110.18);

\path[fill=fillColor] ( 59.40,103.14) rectangle ( 59.40,110.18);

\path[fill=fillColor] ( 59.40,103.14) rectangle ( 59.40,110.18);

\path[fill=fillColor] ( 59.40,103.14) rectangle ( 59.40,110.18);

\path[fill=fillColor] ( 59.40,103.14) rectangle ( 59.40,110.18);

\path[fill=fillColor] ( 59.40,103.14) rectangle ( 59.70,110.18);

\path[fill=fillColor] ( 59.70,103.14) rectangle ( 59.70,110.18);

\path[fill=fillColor] ( 59.70,103.14) rectangle (124.41,110.18);

\path[fill=fillColor] (124.41,103.14) rectangle (124.85,110.18);

\path[fill=fillColor] (124.85,103.14) rectangle (124.85,110.18);

\path[fill=fillColor] (124.85,103.14) rectangle (125.28,110.18);

\path[fill=fillColor] (125.28,103.14) rectangle (257.24,110.18);

\path[fill=fillColor] ( 59.40,112.99) rectangle ( 59.41,120.03);

\path[fill=fillColor] ( 59.41,112.99) rectangle ( 59.58,120.03);

\path[fill=fillColor] ( 59.58,112.99) rectangle ( 65.81,120.03);

\path[fill=fillColor] ( 65.81,112.99) rectangle ( 65.82,120.03);

\path[fill=fillColor] ( 65.82,112.99) rectangle ( 96.15,120.03);

\path[fill=fillColor] ( 96.15,112.99) rectangle (101.00,120.03);

\path[fill=fillColor] (101.00,112.99) rectangle (101.01,120.03);

\path[fill=fillColor] (101.01,112.99) rectangle (108.79,120.03);

\path[fill=fillColor] (108.79,112.99) rectangle (178.97,120.03);

\path[fill=fillColor] (178.97,112.99) rectangle (178.97,120.03);

\path[fill=fillColor] (178.97,112.99) rectangle (178.97,120.03);

\path[fill=fillColor] (178.97,112.99) rectangle (178.97,120.03);

\path[fill=fillColor] (178.97,112.99) rectangle (178.97,120.03);

\path[fill=fillColor] (178.97,112.99) rectangle (178.97,120.03);

\path[fill=fillColor] (178.97,112.99) rectangle (178.97,120.03);

\path[fill=fillColor] (178.97,112.99) rectangle (178.97,120.03);

\path[fill=fillColor] ( 59.40,120.03) rectangle ( 59.40,127.06);

\path[fill=fillColor] ( 59.40,120.03) rectangle ( 59.40,127.06);

\path[fill=fillColor] ( 59.40,120.03) rectangle ( 59.40,127.06);

\path[fill=fillColor] ( 59.40,120.03) rectangle ( 59.40,127.06);

\path[fill=fillColor] ( 59.40,120.03) rectangle ( 59.40,127.06);

\path[fill=fillColor] ( 59.40,120.03) rectangle ( 59.40,127.06);

\path[fill=fillColor] ( 59.40,120.03) rectangle ( 59.40,127.06);

\path[fill=fillColor] ( 59.40,120.03) rectangle ( 59.40,127.06);

\path[fill=fillColor] ( 59.40,120.03) rectangle ( 59.40,127.06);

\path[fill=fillColor] ( 59.40,120.03) rectangle ( 61.14,127.06);

\path[fill=fillColor] ( 61.14,120.03) rectangle ( 61.14,127.06);

\path[fill=fillColor] ( 61.14,120.03) rectangle ( 95.31,127.06);

\path[fill=fillColor] ( 95.31,120.03) rectangle ( 98.50,127.06);

\path[fill=fillColor] ( 98.50,120.03) rectangle ( 98.50,127.06);

\path[fill=fillColor] ( 98.50,120.03) rectangle ( 99.11,127.06);

\path[fill=fillColor] ( 99.11,120.03) rectangle (169.19,127.06);

\path[fill=fillColor] ( 59.40,128.47) rectangle ( 59.41,135.50);

\path[fill=fillColor] ( 59.41,128.47) rectangle ( 59.56,135.50);

\path[fill=fillColor] ( 59.56,128.47) rectangle ( 66.93,135.50);

\path[fill=fillColor] ( 66.93,128.47) rectangle ( 66.93,135.50);

\path[fill=fillColor] ( 66.93,128.47) rectangle (129.03,135.50);

\path[fill=fillColor] (129.03,128.47) rectangle (134.23,135.50);

\path[fill=fillColor] (134.23,128.47) rectangle (134.23,135.50);

\path[fill=fillColor] (134.23,128.47) rectangle (144.03,135.50);

\path[fill=fillColor] (144.03,128.47) rectangle (262.74,135.50);

\path[fill=fillColor] (262.74,128.47) rectangle (262.74,135.50);

\path[fill=fillColor] (262.74,128.47) rectangle (262.74,135.50);

\path[fill=fillColor] (262.74,128.47) rectangle (262.74,135.50);

\path[fill=fillColor] (262.74,128.47) rectangle (262.74,135.50);

\path[fill=fillColor] (262.74,128.47) rectangle (262.74,135.50);

\path[fill=fillColor] (262.74,128.47) rectangle (262.74,135.50);

\path[fill=fillColor] (262.74,128.47) rectangle (262.74,135.50);

\path[fill=fillColor] ( 59.40,135.50) rectangle ( 59.40,142.54);

\path[fill=fillColor] ( 59.40,135.50) rectangle ( 59.40,142.54);

\path[fill=fillColor] ( 59.40,135.50) rectangle ( 59.40,142.54);

\path[fill=fillColor] ( 59.40,135.50) rectangle ( 59.40,142.54);

\path[fill=fillColor] ( 59.40,135.50) rectangle ( 59.40,142.54);

\path[fill=fillColor] ( 59.40,135.50) rectangle ( 59.40,142.54);

\path[fill=fillColor] ( 59.40,135.50) rectangle ( 59.40,142.54);

\path[fill=fillColor] ( 59.40,135.50) rectangle ( 59.40,142.54);

\path[fill=fillColor] ( 59.40,135.50) rectangle ( 59.40,142.54);

\path[fill=fillColor] ( 59.40,135.50) rectangle ( 59.73,142.54);

\path[fill=fillColor] ( 59.73,135.50) rectangle ( 59.73,142.54);

\path[fill=fillColor] ( 59.73,135.50) rectangle (124.44,142.54);

\path[fill=fillColor] (124.44,135.50) rectangle (124.91,142.54);

\path[fill=fillColor] (124.91,135.50) rectangle (124.91,142.54);

\path[fill=fillColor] (124.91,135.50) rectangle (125.45,142.54);

\path[fill=fillColor] (125.45,135.50) rectangle (257.41,142.54);

\path[fill=fillColor] ( 59.40,145.35) rectangle ( 59.41,152.39);

\path[fill=fillColor] ( 59.41,145.35) rectangle ( 59.53,152.39);

\path[fill=fillColor] ( 59.53,145.35) rectangle ( 68.56,152.39);

\path[fill=fillColor] ( 68.56,145.35) rectangle ( 68.57,152.39);

\path[fill=fillColor] ( 68.57,145.35) rectangle ( 98.69,152.39);

\path[fill=fillColor] ( 98.69,145.35) rectangle (104.31,152.39);

\path[fill=fillColor] (104.31,145.35) rectangle (104.32,152.39);

\path[fill=fillColor] (104.32,145.35) rectangle (118.47,152.39);

\path[fill=fillColor] (118.47,145.35) rectangle (186.58,152.39);

\path[fill=fillColor] (186.58,145.35) rectangle (186.58,152.39);

\path[fill=fillColor] (186.58,145.35) rectangle (186.58,152.39);

\path[fill=fillColor] (186.58,145.35) rectangle (186.58,152.39);

\path[fill=fillColor] (186.58,145.35) rectangle (186.58,152.39);

\path[fill=fillColor] (186.58,145.35) rectangle (186.58,152.39);

\path[fill=fillColor] (186.58,145.35) rectangle (186.58,152.39);

\path[fill=fillColor] (186.58,145.35) rectangle (186.58,152.39);

\path[fill=fillColor] ( 59.40,152.39) rectangle ( 59.40,159.43);

\path[fill=fillColor] ( 59.40,152.39) rectangle ( 59.40,159.43);

\path[fill=fillColor] ( 59.40,152.39) rectangle ( 59.40,159.43);

\path[fill=fillColor] ( 59.40,152.39) rectangle ( 59.40,159.43);

\path[fill=fillColor] ( 59.40,152.39) rectangle ( 59.40,159.43);

\path[fill=fillColor] ( 59.40,152.39) rectangle ( 59.40,159.43);

\path[fill=fillColor] ( 59.40,152.39) rectangle ( 59.40,159.43);

\path[fill=fillColor] ( 59.40,152.39) rectangle ( 59.40,159.43);

\path[fill=fillColor] ( 59.40,152.39) rectangle ( 59.40,159.43);

\path[fill=fillColor] ( 59.40,152.39) rectangle ( 61.19,159.43);

\path[fill=fillColor] ( 61.19,152.39) rectangle ( 61.19,159.43);

\path[fill=fillColor] ( 61.19,152.39) rectangle ( 95.35,159.43);

\path[fill=fillColor] ( 95.35,152.39) rectangle ( 98.59,159.43);

\path[fill=fillColor] ( 98.59,152.39) rectangle ( 98.59,159.43);

\path[fill=fillColor] ( 98.59,152.39) rectangle ( 99.29,159.43);

\path[fill=fillColor] ( 99.29,152.39) rectangle (169.36,159.43);

\path[fill=fillColor] ( 59.40,160.83) rectangle ( 59.41,167.87);

\path[fill=fillColor] ( 59.41,160.83) rectangle ( 59.54,167.87);

\path[fill=fillColor] ( 59.54,160.83) rectangle ( 67.61,167.87);

\path[fill=fillColor] ( 67.61,160.83) rectangle ( 67.62,167.87);

\path[fill=fillColor] ( 67.62,160.83) rectangle (129.06,167.87);

\path[fill=fillColor] (129.06,160.83) rectangle (134.23,167.87);

\path[fill=fillColor] (134.23,160.83) rectangle (134.24,167.87);

\path[fill=fillColor] (134.24,160.83) rectangle (146.65,167.87);

\path[fill=fillColor] (146.65,160.83) rectangle (263.52,167.87);

\path[fill=fillColor] (263.52,160.83) rectangle (263.52,167.87);

\path[fill=fillColor] (263.52,160.83) rectangle (263.52,167.87);

\path[fill=fillColor] (263.52,160.83) rectangle (263.52,167.87);

\path[fill=fillColor] (263.52,160.83) rectangle (263.52,167.87);

\path[fill=fillColor] (263.52,160.83) rectangle (263.52,167.87);

\path[fill=fillColor] (263.52,160.83) rectangle (263.52,167.87);

\path[fill=fillColor] (263.52,160.83) rectangle (263.52,167.87);

\path[fill=fillColor] ( 59.40,167.87) rectangle ( 59.40,174.90);

\path[fill=fillColor] ( 59.40,167.87) rectangle ( 59.40,174.90);

\path[fill=fillColor] ( 59.40,167.87) rectangle ( 59.40,174.90);

\path[fill=fillColor] ( 59.40,167.87) rectangle ( 59.40,174.90);

\path[fill=fillColor] ( 59.40,167.87) rectangle ( 59.40,174.90);

\path[fill=fillColor] ( 59.40,167.87) rectangle ( 59.40,174.90);

\path[fill=fillColor] ( 59.40,167.87) rectangle ( 59.40,174.90);

\path[fill=fillColor] ( 59.40,167.87) rectangle ( 59.40,174.90);

\path[fill=fillColor] ( 59.40,167.87) rectangle ( 59.40,174.90);

\path[fill=fillColor] ( 59.40,167.87) rectangle ( 59.78,174.90);

\path[fill=fillColor] ( 59.78,167.87) rectangle ( 59.78,174.90);

\path[fill=fillColor] ( 59.78,167.87) rectangle (124.49,174.90);

\path[fill=fillColor] (124.49,167.87) rectangle (125.01,174.90);

\path[fill=fillColor] (125.01,167.87) rectangle (125.01,174.90);

\path[fill=fillColor] (125.01,167.87) rectangle (125.68,174.90);

\path[fill=fillColor] (125.68,167.87) rectangle (257.64,174.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (379.42,184.29);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 59.40, 48.27) --
	( 59.41, 48.27) --
	( 59.41, 55.30) --
	( 59.40, 55.30) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 59.41, 48.27) --
	( 59.66, 48.27) --
	( 59.66, 55.30) --
	( 59.41, 55.30) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 59.66, 48.27) --
	( 62.90, 48.27) --
	( 62.90, 55.30) --
	( 59.66, 55.30) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 62.90, 48.27) --
	( 62.90, 48.27) --
	( 62.90, 55.30) --
	( 62.90, 55.30) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 62.90, 48.27) --
	( 97.17, 48.27) --
	( 97.17, 55.30) --
	( 62.90, 55.30) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 97.17, 48.27) --
	(101.85, 48.27) --
	(101.85, 55.30) --
	( 97.17, 55.30) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] (101.85, 48.27) --
	(101.86, 48.27) --
	(101.86, 55.30) --
	(101.85, 55.30) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] (101.86, 48.27) --
	(104.16, 48.27) --
	(104.16, 55.30) --
	(101.86, 55.30) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (104.16, 48.27) --
	(180.77, 48.27) --
	(180.77, 55.30) --
	(104.16, 55.30) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.77, 53.81) -- (180.77, 53.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.77, 51.53) -- (180.77, 51.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.77, 49.26) -- (180.77, 49.26);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.77, 53.81) -- (180.77, 53.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.77, 51.53) -- (180.77, 51.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.77, 49.26) -- (180.77, 49.26);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.77, 53.81) -- (180.77, 53.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.77, 51.53) -- (180.77, 51.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.77, 49.26) -- (180.77, 49.26);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.77, 53.81) -- (180.77, 53.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.77, 51.53) -- (180.77, 51.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.77, 49.26) -- (180.77, 49.26);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.77, 53.81) -- (180.77, 53.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.77, 51.53) -- (180.77, 51.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.77, 49.26) -- (180.77, 49.26);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.77, 53.81) -- (180.77, 53.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.77, 51.53) -- (180.77, 51.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.77, 49.26) -- (180.77, 49.26);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.77, 53.81) -- (180.77, 53.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.77, 51.53) -- (180.77, 51.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.77, 49.26) -- (180.77, 49.26);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 48.27) --
	( 59.41, 48.27) --
	( 59.41, 55.30) --
	( 59.40, 55.30) --
	( 59.40, 48.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.41, 48.27) --
	( 59.66, 48.27) --
	( 59.66, 55.30) --
	( 59.41, 55.30) --
	( 59.41, 48.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.66, 48.27) --
	( 62.90, 48.27) --
	( 62.90, 55.30) --
	( 59.66, 55.30) --
	( 59.66, 48.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.90, 48.27) --
	( 62.90, 48.27) --
	( 62.90, 55.30) --
	( 62.90, 55.30) --
	( 62.90, 48.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.90, 48.27) --
	( 97.17, 48.27) --
	( 97.17, 55.30) --
	( 62.90, 55.30) --
	( 62.90, 48.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.17, 48.27) --
	(101.85, 48.27) --
	(101.85, 55.30) --
	( 97.17, 55.30) --
	( 97.17, 48.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.85, 48.27) --
	(101.86, 48.27) --
	(101.86, 55.30) --
	(101.85, 55.30) --
	(101.85, 48.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.86, 48.27) --
	(104.16, 48.27) --
	(104.16, 55.30) --
	(101.86, 55.30) --
	(101.86, 48.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.16, 48.27) --
	(180.77, 48.27) --
	(180.77, 55.30) --
	(104.16, 55.30) --
	(104.16, 48.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.77, 48.27) --
	(180.77, 48.27) --
	(180.77, 55.30) --
	(180.77, 55.30) --
	(180.77, 48.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.77, 48.27) --
	(180.77, 48.27) --
	(180.77, 55.30) --
	(180.77, 55.30) --
	(180.77, 48.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.77, 48.27) --
	(180.77, 48.27) --
	(180.77, 55.30) --
	(180.77, 55.30) --
	(180.77, 48.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.77, 48.27) --
	(180.77, 48.27) --
	(180.77, 55.30) --
	(180.77, 55.30) --
	(180.77, 48.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.77, 48.27) --
	(180.77, 48.27) --
	(180.77, 55.30) --
	(180.77, 55.30) --
	(180.77, 48.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.77, 48.27) --
	(180.77, 48.27) --
	(180.77, 55.30) --
	(180.77, 55.30) --
	(180.77, 48.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.77, 48.27) --
	(180.77, 48.27) --
	(180.77, 55.30) --
	(180.77, 55.30) --
	(180.77, 48.27);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 59.40, 55.30) --
	( 59.40, 55.30) --
	( 59.40, 62.34) --
	( 59.40, 62.34) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 59.40, 55.30) --
	( 59.40, 55.30) --
	( 59.40, 62.34) --
	( 59.40, 62.34) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 59.40, 55.30) --
	( 59.40, 55.30) --
	( 59.40, 62.34) --
	( 59.40, 62.34) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 59.40, 55.30) --
	( 59.40, 55.30) --
	( 59.40, 62.34) --
	( 59.40, 62.34) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 59.40, 55.30) --
	( 59.40, 55.30) --
	( 59.40, 62.34) --
	( 59.40, 62.34) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 59.40, 55.30) --
	( 59.40, 55.30) --
	( 59.40, 62.34) --
	( 59.40, 62.34) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 59.40, 55.30) --
	( 59.40, 55.30) --
	( 59.40, 62.34) --
	( 59.40, 62.34) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 59.40, 55.30) --
	( 59.40, 55.30) --
	( 59.40, 62.34) --
	( 59.40, 62.34) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 59.40, 55.30) --
	( 59.40, 55.30) --
	( 59.40, 62.34) --
	( 59.40, 62.34) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 61.89) -- ( 59.84, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 59.62) -- ( 61.09, 61.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 57.35) -- ( 61.09, 59.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.62, 55.30) -- ( 61.09, 56.77);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.09, 61.31) -- ( 61.09, 61.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.09, 59.04) -- ( 61.09, 59.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.09, 56.77) -- ( 61.09, 56.77);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.09, 61.31) -- ( 62.11, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.09, 59.04) -- ( 64.39, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.09, 56.77) -- ( 66.66, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.89, 55.30) -- ( 68.93, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.16, 55.30) -- ( 71.20, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.44, 55.30) -- ( 73.47, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.71, 55.30) -- ( 75.74, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.98, 55.30) -- ( 78.01, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.25, 55.30) -- ( 80.28, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.52, 55.30) -- ( 82.56, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.79, 55.30) -- ( 84.83, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.06, 55.30) -- ( 87.10, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.33, 55.30) -- ( 89.37, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.61, 55.30) -- ( 91.64, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.88, 55.30) -- ( 93.91, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.15, 55.30) -- ( 95.25, 61.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.42, 55.30) -- ( 95.25, 59.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.69, 55.30) -- ( 95.25, 56.86);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.25, 61.41) -- ( 96.18, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.25, 59.13) -- ( 98.38, 62.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.25, 56.86) -- ( 98.38, 60.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.96, 55.30) -- ( 98.38, 57.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.23, 55.30) -- ( 98.38, 55.45);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.38, 62.27) -- ( 98.38, 62.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.38, 60.00) -- ( 98.38, 60.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.38, 57.72) -- ( 98.38, 57.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.38, 55.45) -- ( 98.38, 55.45);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.38, 62.27) -- ( 98.45, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.38, 60.00) -- ( 98.81, 60.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.38, 57.72) -- ( 98.81, 58.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.38, 55.45) -- ( 98.81, 55.88);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.81, 60.42) -- (100.73, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.81, 58.15) -- (103.00, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.81, 55.88) -- (105.27, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.50, 55.30) -- (107.54, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.78, 55.30) -- (109.81, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.05, 55.30) -- (112.08, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.32, 55.30) -- (114.35, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.59, 55.30) -- (116.62, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.86, 55.30) -- (118.90, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.13, 55.30) -- (121.17, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.40, 55.30) -- (123.44, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.67, 55.30) -- (125.71, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.94, 55.30) -- (127.98, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.22, 55.30) -- (130.25, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.49, 55.30) -- (132.52, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.76, 55.30) -- (134.79, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.03, 55.30) -- (137.07, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.30, 55.30) -- (139.34, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.57, 55.30) -- (141.61, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.84, 55.30) -- (143.88, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.11, 55.30) -- (146.15, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.39, 55.30) -- (148.42, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.66, 55.30) -- (150.69, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.93, 55.30) -- (152.96, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.20, 55.30) -- (155.24, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.47, 55.30) -- (157.51, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.74, 55.30) -- (159.78, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.01, 55.30) -- (162.05, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.28, 55.30) -- (164.32, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.56, 55.30) -- (166.59, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.83, 55.30) -- (168.86, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.10, 55.30) -- (168.89, 60.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.37, 55.30) -- (168.89, 57.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.64, 55.30) -- (168.89, 55.55);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 55.30) --
	( 59.40, 55.30) --
	( 59.40, 62.34) --
	( 59.40, 62.34) --
	( 59.40, 55.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 55.30) --
	( 59.40, 55.30) --
	( 59.40, 62.34) --
	( 59.40, 62.34) --
	( 59.40, 55.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 55.30) --
	( 59.40, 55.30) --
	( 59.40, 62.34) --
	( 59.40, 62.34) --
	( 59.40, 55.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 55.30) --
	( 59.40, 55.30) --
	( 59.40, 62.34) --
	( 59.40, 62.34) --
	( 59.40, 55.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 55.30) --
	( 59.40, 55.30) --
	( 59.40, 62.34) --
	( 59.40, 62.34) --
	( 59.40, 55.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 55.30) --
	( 59.40, 55.30) --
	( 59.40, 62.34) --
	( 59.40, 62.34) --
	( 59.40, 55.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 55.30) --
	( 59.40, 55.30) --
	( 59.40, 62.34) --
	( 59.40, 62.34) --
	( 59.40, 55.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 55.30) --
	( 59.40, 55.30) --
	( 59.40, 62.34) --
	( 59.40, 62.34) --
	( 59.40, 55.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 55.30) --
	( 59.40, 55.30) --
	( 59.40, 62.34) --
	( 59.40, 62.34) --
	( 59.40, 55.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 55.30) --
	( 61.09, 55.30) --
	( 61.09, 62.34) --
	( 59.40, 62.34) --
	( 59.40, 55.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.09, 55.30) --
	( 61.09, 55.30) --
	( 61.09, 62.34) --
	( 61.09, 62.34) --
	( 61.09, 55.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.09, 55.30) --
	( 95.25, 55.30) --
	( 95.25, 62.34) --
	( 61.09, 62.34) --
	( 61.09, 55.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.25, 55.30) --
	( 98.38, 55.30) --
	( 98.38, 62.34) --
	( 95.25, 62.34) --
	( 95.25, 55.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.38, 55.30) --
	( 98.38, 55.30) --
	( 98.38, 62.34) --
	( 98.38, 62.34) --
	( 98.38, 55.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.38, 55.30) --
	( 98.81, 55.30) --
	( 98.81, 62.34) --
	( 98.38, 62.34) --
	( 98.38, 55.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.81, 55.30) --
	(168.89, 55.30) --
	(168.89, 62.34) --
	( 98.81, 62.34) --
	( 98.81, 55.30);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 59.40, 63.74) --
	( 59.41, 63.74) --
	( 59.41, 70.78) --
	( 59.40, 70.78) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 59.41, 63.74) --
	( 59.50, 63.74) --
	( 59.50, 70.78) --
	( 59.41, 70.78) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 59.50, 63.74) --
	( 69.91, 63.74) --
	( 69.91, 70.78) --
	( 59.50, 70.78) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 69.91, 63.74) --
	( 69.92, 63.74) --
	( 69.92, 70.78) --
	( 69.91, 70.78) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 69.92, 63.74) --
	(132.13, 63.74) --
	(132.13, 70.78) --
	( 69.92, 70.78) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] (132.13, 63.74) --
	(137.25, 63.74) --
	(137.25, 70.78) --
	(132.13, 70.78) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] (137.25, 63.74) --
	(137.25, 63.74) --
	(137.25, 70.78) --
	(137.25, 70.78) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] (137.25, 63.74) --
	(149.97, 63.74) --
	(149.97, 70.78) --
	(137.25, 70.78) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (149.97, 63.74) --
	(268.64, 63.74) --
	(268.64, 70.78) --
	(149.97, 70.78) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.64, 69.00) -- (268.64, 69.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.64, 66.73) -- (268.64, 66.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.64, 64.46) -- (268.64, 64.46);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.64, 69.00) -- (268.64, 69.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.64, 66.73) -- (268.64, 66.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.64, 64.46) -- (268.64, 64.46);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.64, 69.00) -- (268.64, 69.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.64, 66.73) -- (268.64, 66.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.64, 64.46) -- (268.64, 64.46);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.64, 69.00) -- (268.64, 69.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.64, 66.73) -- (268.64, 66.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.64, 64.46) -- (268.64, 64.46);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.64, 69.00) -- (268.64, 69.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.64, 66.73) -- (268.64, 66.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.64, 64.46) -- (268.64, 64.46);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.64, 69.00) -- (268.64, 69.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.64, 66.73) -- (268.64, 66.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.64, 64.46) -- (268.64, 64.46);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.64, 69.00) -- (268.64, 69.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.64, 66.73) -- (268.64, 66.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.64, 64.46) -- (268.64, 64.46);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 63.74) --
	( 59.41, 63.74) --
	( 59.41, 70.78) --
	( 59.40, 70.78) --
	( 59.40, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.41, 63.74) --
	( 59.50, 63.74) --
	( 59.50, 70.78) --
	( 59.41, 70.78) --
	( 59.41, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.50, 63.74) --
	( 69.91, 63.74) --
	( 69.91, 70.78) --
	( 59.50, 70.78) --
	( 59.50, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.91, 63.74) --
	( 69.92, 63.74) --
	( 69.92, 70.78) --
	( 69.91, 70.78) --
	( 69.91, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.92, 63.74) --
	(132.13, 63.74) --
	(132.13, 70.78) --
	( 69.92, 70.78) --
	( 69.92, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.13, 63.74) --
	(137.25, 63.74) --
	(137.25, 70.78) --
	(132.13, 70.78) --
	(132.13, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.25, 63.74) --
	(137.25, 63.74) --
	(137.25, 70.78) --
	(137.25, 70.78) --
	(137.25, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.25, 63.74) --
	(149.97, 63.74) --
	(149.97, 70.78) --
	(137.25, 70.78) --
	(137.25, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.97, 63.74) --
	(268.64, 63.74) --
	(268.64, 70.78) --
	(149.97, 70.78) --
	(149.97, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.64, 63.74) --
	(268.64, 63.74) --
	(268.64, 70.78) --
	(268.64, 70.78) --
	(268.64, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.64, 63.74) --
	(268.64, 63.74) --
	(268.64, 70.78) --
	(268.64, 70.78) --
	(268.64, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.64, 63.74) --
	(268.64, 63.74) --
	(268.64, 70.78) --
	(268.64, 70.78) --
	(268.64, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.64, 63.74) --
	(268.64, 63.74) --
	(268.64, 70.78) --
	(268.64, 70.78) --
	(268.64, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.64, 63.74) --
	(268.64, 63.74) --
	(268.64, 70.78) --
	(268.64, 70.78) --
	(268.64, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.64, 63.74) --
	(268.64, 63.74) --
	(268.64, 70.78) --
	(268.64, 70.78) --
	(268.64, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.64, 63.74) --
	(268.64, 63.74) --
	(268.64, 70.78) --
	(268.64, 70.78) --
	(268.64, 63.74);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 59.40, 70.78) --
	( 59.40, 70.78) --
	( 59.40, 77.81) --
	( 59.40, 77.81) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 59.40, 70.78) --
	( 59.40, 70.78) --
	( 59.40, 77.81) --
	( 59.40, 77.81) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 59.40, 70.78) --
	( 59.40, 70.78) --
	( 59.40, 77.81) --
	( 59.40, 77.81) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 59.40, 70.78) --
	( 59.40, 70.78) --
	( 59.40, 77.81) --
	( 59.40, 77.81) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 59.40, 70.78) --
	( 59.40, 70.78) --
	( 59.40, 77.81) --
	( 59.40, 77.81) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 59.40, 70.78) --
	( 59.40, 70.78) --
	( 59.40, 77.81) --
	( 59.40, 77.81) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 59.40, 70.78) --
	( 59.40, 70.78) --
	( 59.40, 77.81) --
	( 59.40, 77.81) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 59.40, 70.78) --
	( 59.40, 70.78) --
	( 59.40, 77.81) --
	( 59.40, 77.81) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 59.40, 70.78) --
	( 59.40, 70.78) --
	( 59.40, 77.81) --
	( 59.40, 77.81) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 77.79) -- ( 59.42, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 75.52) -- ( 59.67, 75.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 73.25) -- ( 59.67, 73.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 70.98) -- ( 59.67, 71.25);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.67, 75.79) -- ( 59.67, 75.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.67, 73.52) -- ( 59.67, 73.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.67, 71.25) -- ( 59.67, 71.25);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.67, 75.79) -- ( 61.69, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.67, 73.52) -- ( 63.97, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.67, 71.25) -- ( 66.24, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.47, 70.78) -- ( 68.51, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.74, 70.78) -- ( 70.78, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.01, 70.78) -- ( 73.05, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.29, 70.78) -- ( 75.32, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.56, 70.78) -- ( 77.59, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.83, 70.78) -- ( 79.86, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.10, 70.78) -- ( 82.14, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.37, 70.78) -- ( 84.41, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.64, 70.78) -- ( 86.68, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.91, 70.78) -- ( 88.95, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.18, 70.78) -- ( 91.22, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.46, 70.78) -- ( 93.49, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.73, 70.78) -- ( 95.76, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.00, 70.78) -- ( 98.03, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.27, 70.78) -- (100.30, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.54, 70.78) -- (102.58, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.81, 70.78) -- (104.85, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.08, 70.78) -- (107.12, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.35, 70.78) -- (109.39, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.63, 70.78) -- (111.66, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.90, 70.78) -- (113.93, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.17, 70.78) -- (116.20, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.44, 70.78) -- (118.47, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.71, 70.78) -- (120.75, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.98, 70.78) -- (123.02, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.25, 70.78) -- (124.37, 76.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.52, 70.78) -- (124.37, 74.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.80, 70.78) -- (124.37, 72.36);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.37, 76.90) -- (124.79, 77.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.37, 74.63) -- (124.79, 75.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.37, 72.36) -- (124.79, 72.77);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.79, 77.32) -- (124.79, 77.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.79, 75.04) -- (124.79, 75.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.79, 72.77) -- (124.79, 72.77);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.79, 77.32) -- (125.09, 77.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.79, 75.04) -- (125.09, 75.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.79, 72.77) -- (125.09, 73.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.07, 70.78) -- (125.09, 70.81);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.09, 77.62) -- (125.29, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.09, 75.35) -- (127.56, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.09, 73.08) -- (129.83, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.09, 70.81) -- (132.10, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.34, 70.78) -- (134.37, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.61, 70.78) -- (136.64, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.88, 70.78) -- (138.92, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.15, 70.78) -- (141.19, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.42, 70.78) -- (143.46, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.69, 70.78) -- (145.73, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.97, 70.78) -- (148.00, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.24, 70.78) -- (150.27, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.51, 70.78) -- (152.54, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.78, 70.78) -- (154.81, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.05, 70.78) -- (157.09, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.32, 70.78) -- (159.36, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.59, 70.78) -- (161.63, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.86, 70.78) -- (163.90, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.14, 70.78) -- (166.17, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.41, 70.78) -- (168.44, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.68, 70.78) -- (170.71, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.95, 70.78) -- (172.98, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.22, 70.78) -- (175.26, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.49, 70.78) -- (177.53, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.76, 70.78) -- (179.80, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.03, 70.78) -- (182.07, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.30, 70.78) -- (184.34, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.58, 70.78) -- (186.61, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.85, 70.78) -- (188.88, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.12, 70.78) -- (191.15, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.39, 70.78) -- (193.43, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.66, 70.78) -- (195.70, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.93, 70.78) -- (197.97, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.20, 70.78) -- (200.24, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.47, 70.78) -- (202.51, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.75, 70.78) -- (204.78, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.02, 70.78) -- (207.05, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.29, 70.78) -- (209.32, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.56, 70.78) -- (211.60, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.83, 70.78) -- (213.87, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.10, 70.78) -- (216.14, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.37, 70.78) -- (218.41, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.64, 70.78) -- (220.68, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.92, 70.78) -- (222.95, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.19, 70.78) -- (225.22, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.46, 70.78) -- (227.49, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.73, 70.78) -- (229.76, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.00, 70.78) -- (232.04, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.27, 70.78) -- (234.31, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.54, 70.78) -- (236.58, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.81, 70.78) -- (238.85, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.09, 70.78) -- (241.12, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.36, 70.78) -- (243.39, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.63, 70.78) -- (245.66, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.90, 70.78) -- (247.93, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.17, 70.78) -- (250.21, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.44, 70.78) -- (252.48, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.71, 70.78) -- (254.75, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.98, 70.78) -- (257.02, 77.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.26, 70.78) -- (257.05, 75.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.53, 70.78) -- (257.05, 73.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.80, 70.78) -- (257.05, 71.03);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 70.78) --
	( 59.40, 70.78) --
	( 59.40, 77.81) --
	( 59.40, 77.81) --
	( 59.40, 70.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 70.78) --
	( 59.40, 70.78) --
	( 59.40, 77.81) --
	( 59.40, 77.81) --
	( 59.40, 70.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 70.78) --
	( 59.40, 70.78) --
	( 59.40, 77.81) --
	( 59.40, 77.81) --
	( 59.40, 70.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 70.78) --
	( 59.40, 70.78) --
	( 59.40, 77.81) --
	( 59.40, 77.81) --
	( 59.40, 70.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 70.78) --
	( 59.40, 70.78) --
	( 59.40, 77.81) --
	( 59.40, 77.81) --
	( 59.40, 70.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 70.78) --
	( 59.40, 70.78) --
	( 59.40, 77.81) --
	( 59.40, 77.81) --
	( 59.40, 70.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 70.78) --
	( 59.40, 70.78) --
	( 59.40, 77.81) --
	( 59.40, 77.81) --
	( 59.40, 70.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 70.78) --
	( 59.40, 70.78) --
	( 59.40, 77.81) --
	( 59.40, 77.81) --
	( 59.40, 70.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 70.78) --
	( 59.40, 70.78) --
	( 59.40, 77.81) --
	( 59.40, 77.81) --
	( 59.40, 70.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 70.78) --
	( 59.67, 70.78) --
	( 59.67, 77.81) --
	( 59.40, 77.81) --
	( 59.40, 70.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.67, 70.78) --
	( 59.67, 70.78) --
	( 59.67, 77.81) --
	( 59.67, 77.81) --
	( 59.67, 70.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.67, 70.78) --
	(124.37, 70.78) --
	(124.37, 77.81) --
	( 59.67, 77.81) --
	( 59.67, 70.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.37, 70.78) --
	(124.79, 70.78) --
	(124.79, 77.81) --
	(124.37, 77.81) --
	(124.37, 70.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.79, 70.78) --
	(124.79, 70.78) --
	(124.79, 77.81) --
	(124.79, 77.81) --
	(124.79, 70.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.79, 70.78) --
	(125.09, 70.78) --
	(125.09, 77.81) --
	(124.79, 77.81) --
	(124.79, 70.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.09, 70.78) --
	(257.05, 70.78) --
	(257.05, 77.81) --
	(125.09, 77.81) --
	(125.09, 70.78);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 59.40, 80.63) --
	( 59.41, 80.63) --
	( 59.41, 87.66) --
	( 59.40, 87.66) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 59.41, 80.63) --
	( 59.56, 80.63) --
	( 59.56, 87.66) --
	( 59.41, 87.66) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 59.56, 80.63) --
	( 67.49, 80.63) --
	( 67.49, 87.66) --
	( 59.56, 87.66) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 67.49, 80.63) --
	( 67.50, 80.63) --
	( 67.50, 87.66) --
	( 67.49, 87.66) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 67.50, 80.63) --
	( 98.35, 80.63) --
	( 98.35, 87.66) --
	( 67.50, 87.66) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 98.35, 80.63) --
	(103.29, 80.63) --
	(103.29, 87.66) --
	( 98.35, 87.66) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] (103.29, 80.63) --
	(103.30, 80.63) --
	(103.30, 87.66) --
	(103.29, 87.66) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] (103.30, 80.63) --
	(113.46, 80.63) --
	(113.46, 87.66) --
	(103.30, 87.66) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (113.46, 80.63) --
	(183.64, 80.63) --
	(183.64, 87.66) --
	(113.46, 87.66) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.64, 86.20) -- (183.64, 86.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.64, 83.93) -- (183.64, 83.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.64, 81.65) -- (183.64, 81.65);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.64, 86.20) -- (183.64, 86.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.64, 83.93) -- (183.64, 83.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.64, 81.65) -- (183.64, 81.65);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.64, 86.20) -- (183.64, 86.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.64, 83.93) -- (183.64, 83.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.64, 81.65) -- (183.64, 81.65);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.64, 86.20) -- (183.64, 86.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.64, 83.93) -- (183.64, 83.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.64, 81.65) -- (183.64, 81.65);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.64, 86.20) -- (183.64, 86.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.64, 83.93) -- (183.64, 83.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.64, 81.65) -- (183.64, 81.65);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.64, 86.20) -- (183.64, 86.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.64, 83.93) -- (183.64, 83.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.64, 81.65) -- (183.64, 81.65);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.64, 86.20) -- (183.64, 86.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.64, 83.93) -- (183.64, 83.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.64, 81.65) -- (183.64, 81.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 80.63) --
	( 59.41, 80.63) --
	( 59.41, 87.66) --
	( 59.40, 87.66) --
	( 59.40, 80.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.41, 80.63) --
	( 59.56, 80.63) --
	( 59.56, 87.66) --
	( 59.41, 87.66) --
	( 59.41, 80.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.56, 80.63) --
	( 67.49, 80.63) --
	( 67.49, 87.66) --
	( 59.56, 87.66) --
	( 59.56, 80.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.49, 80.63) --
	( 67.50, 80.63) --
	( 67.50, 87.66) --
	( 67.49, 87.66) --
	( 67.49, 80.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.50, 80.63) --
	( 98.35, 80.63) --
	( 98.35, 87.66) --
	( 67.50, 87.66) --
	( 67.50, 80.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.35, 80.63) --
	(103.29, 80.63) --
	(103.29, 87.66) --
	( 98.35, 87.66) --
	( 98.35, 80.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.29, 80.63) --
	(103.30, 80.63) --
	(103.30, 87.66) --
	(103.29, 87.66) --
	(103.29, 80.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.30, 80.63) --
	(113.46, 80.63) --
	(113.46, 87.66) --
	(103.30, 87.66) --
	(103.30, 80.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.46, 80.63) --
	(183.64, 80.63) --
	(183.64, 87.66) --
	(113.46, 87.66) --
	(113.46, 80.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.64, 80.63) --
	(183.64, 80.63) --
	(183.64, 87.66) --
	(183.64, 87.66) --
	(183.64, 80.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.64, 80.63) --
	(183.64, 80.63) --
	(183.64, 87.66) --
	(183.64, 87.66) --
	(183.64, 80.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.64, 80.63) --
	(183.64, 80.63) --
	(183.64, 87.66) --
	(183.64, 87.66) --
	(183.64, 80.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.64, 80.63) --
	(183.64, 80.63) --
	(183.64, 87.66) --
	(183.64, 87.66) --
	(183.64, 80.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.64, 80.63) --
	(183.64, 80.63) --
	(183.64, 87.66) --
	(183.64, 87.66) --
	(183.64, 80.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.64, 80.63) --
	(183.64, 80.63) --
	(183.64, 87.66) --
	(183.64, 87.66) --
	(183.64, 80.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.64, 80.63) --
	(183.64, 80.63) --
	(183.64, 87.66) --
	(183.64, 87.66) --
	(183.64, 80.63);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 59.40, 87.66) --
	( 59.40, 87.66) --
	( 59.40, 94.70) --
	( 59.40, 94.70) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 59.40, 87.66) --
	( 59.40, 87.66) --
	( 59.40, 94.70) --
	( 59.40, 94.70) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 59.40, 87.66) --
	( 59.40, 87.66) --
	( 59.40, 94.70) --
	( 59.40, 94.70) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 59.40, 87.66) --
	( 59.40, 87.66) --
	( 59.40, 94.70) --
	( 59.40, 94.70) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 59.40, 87.66) --
	( 59.40, 87.66) --
	( 59.40, 94.70) --
	( 59.40, 94.70) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 59.40, 87.66) --
	( 59.40, 87.66) --
	( 59.40, 94.70) --
	( 59.40, 94.70) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 59.40, 87.66) --
	( 59.40, 87.66) --
	( 59.40, 94.70) --
	( 59.40, 94.70) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 59.40, 87.66) --
	( 59.40, 87.66) --
	( 59.40, 94.70) --
	( 59.40, 94.70) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 59.40, 87.66) --
	( 59.40, 87.66) --
	( 59.40, 94.70) --
	( 59.40, 94.70) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 93.69) -- ( 60.41, 94.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 91.42) -- ( 61.12, 93.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 89.15) -- ( 61.12, 90.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.19, 87.66) -- ( 61.12, 88.59);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.12, 93.14) -- ( 61.12, 93.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.12, 90.86) -- ( 61.12, 90.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.12, 88.59) -- ( 61.12, 88.59);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.12, 93.14) -- ( 62.68, 94.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.12, 90.86) -- ( 64.95, 94.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.12, 88.59) -- ( 67.22, 94.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.46, 87.66) -- ( 69.49, 94.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.73, 87.66) -- ( 71.77, 94.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.00, 87.66) -- ( 74.04, 94.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.27, 87.66) -- ( 76.31, 94.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.54, 87.66) -- ( 78.58, 94.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.81, 87.66) -- ( 80.85, 94.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.09, 87.66) -- ( 83.12, 94.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.36, 87.66) -- ( 85.39, 94.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.63, 87.66) -- ( 87.66, 94.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.90, 87.66) -- ( 89.94, 94.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.17, 87.66) -- ( 92.21, 94.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.44, 87.66) -- ( 94.48, 94.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.71, 87.66) -- ( 95.28, 93.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.98, 87.66) -- ( 95.28, 90.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.26, 87.66) -- ( 95.28, 88.69);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.28, 93.23) -- ( 96.75, 94.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.28, 90.96) -- ( 98.44, 94.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.28, 88.69) -- ( 98.44, 91.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.53, 87.66) -- ( 98.44, 89.58);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.44, 94.12) -- ( 98.44, 94.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.44, 91.85) -- ( 98.44, 91.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.44, 89.58) -- ( 98.44, 89.58);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.44, 94.12) -- ( 98.98, 94.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.44, 91.85) -- ( 98.98, 92.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.44, 89.58) -- ( 98.98, 90.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.80, 87.66) -- ( 98.98, 87.85);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.98, 94.66) -- ( 99.02, 94.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.98, 92.39) -- (101.29, 94.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.98, 90.12) -- (103.56, 94.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.98, 87.85) -- (105.83, 94.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.07, 87.66) -- (108.10, 94.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.34, 87.66) -- (110.38, 94.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.61, 87.66) -- (112.65, 94.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.88, 87.66) -- (114.92, 94.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.15, 87.66) -- (117.19, 94.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.43, 87.66) -- (119.46, 94.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.70, 87.66) -- (121.73, 94.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.97, 87.66) -- (124.00, 94.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.24, 87.66) -- (126.27, 94.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.51, 87.66) -- (128.55, 94.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.78, 87.66) -- (130.82, 94.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.05, 87.66) -- (133.09, 94.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.32, 87.66) -- (135.36, 94.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.60, 87.66) -- (137.63, 94.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.87, 87.66) -- (139.90, 94.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.14, 87.66) -- (142.17, 94.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.41, 87.66) -- (144.44, 94.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.68, 87.66) -- (146.72, 94.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.95, 87.66) -- (148.99, 94.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.22, 87.66) -- (151.26, 94.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.49, 87.66) -- (153.53, 94.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.77, 87.66) -- (155.80, 94.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.04, 87.66) -- (158.07, 94.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.31, 87.66) -- (160.34, 94.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.58, 87.66) -- (162.61, 94.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.85, 87.66) -- (164.89, 94.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.12, 87.66) -- (167.16, 94.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.39, 87.66) -- (169.05, 94.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.66, 87.66) -- (169.05, 92.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.94, 87.66) -- (169.05, 89.78);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 87.66) --
	( 59.40, 87.66) --
	( 59.40, 94.70) --
	( 59.40, 94.70) --
	( 59.40, 87.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 87.66) --
	( 59.40, 87.66) --
	( 59.40, 94.70) --
	( 59.40, 94.70) --
	( 59.40, 87.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 87.66) --
	( 59.40, 87.66) --
	( 59.40, 94.70) --
	( 59.40, 94.70) --
	( 59.40, 87.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 87.66) --
	( 59.40, 87.66) --
	( 59.40, 94.70) --
	( 59.40, 94.70) --
	( 59.40, 87.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 87.66) --
	( 59.40, 87.66) --
	( 59.40, 94.70) --
	( 59.40, 94.70) --
	( 59.40, 87.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 87.66) --
	( 59.40, 87.66) --
	( 59.40, 94.70) --
	( 59.40, 94.70) --
	( 59.40, 87.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 87.66) --
	( 59.40, 87.66) --
	( 59.40, 94.70) --
	( 59.40, 94.70) --
	( 59.40, 87.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 87.66) --
	( 59.40, 87.66) --
	( 59.40, 94.70) --
	( 59.40, 94.70) --
	( 59.40, 87.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 87.66) --
	( 59.40, 87.66) --
	( 59.40, 94.70) --
	( 59.40, 94.70) --
	( 59.40, 87.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 87.66) --
	( 61.12, 87.66) --
	( 61.12, 94.70) --
	( 59.40, 94.70) --
	( 59.40, 87.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.12, 87.66) --
	( 61.12, 87.66) --
	( 61.12, 94.70) --
	( 61.12, 94.70) --
	( 61.12, 87.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.12, 87.66) --
	( 95.28, 87.66) --
	( 95.28, 94.70) --
	( 61.12, 94.70) --
	( 61.12, 87.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.28, 87.66) --
	( 98.44, 87.66) --
	( 98.44, 94.70) --
	( 95.28, 94.70) --
	( 95.28, 87.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.44, 87.66) --
	( 98.44, 87.66) --
	( 98.44, 94.70) --
	( 98.44, 94.70) --
	( 98.44, 87.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.44, 87.66) --
	( 98.98, 87.66) --
	( 98.98, 94.70) --
	( 98.44, 94.70) --
	( 98.44, 87.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.98, 87.66) --
	(169.05, 87.66) --
	(169.05, 94.70) --
	( 98.98, 94.70) --
	( 98.98, 87.66);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 59.40, 96.11) --
	( 59.41, 96.11) --
	( 59.41,103.14) --
	( 59.40,103.14) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 59.41, 96.11) --
	( 59.51, 96.11) --
	( 59.51,103.14) --
	( 59.41,103.14) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 59.51, 96.11) --
	( 69.16, 96.11) --
	( 69.16,103.14) --
	( 59.51,103.14) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 69.16, 96.11) --
	( 69.17, 96.11) --
	( 69.17,103.14) --
	( 69.16,103.14) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 69.17, 96.11) --
	(132.35, 96.11) --
	(132.35,103.14) --
	( 69.17,103.14) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] (132.35, 96.11) --
	(137.48, 96.11) --
	(137.48,103.14) --
	(132.35,103.14) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] (137.48, 96.11) --
	(137.49, 96.11) --
	(137.49,103.14) --
	(137.48,103.14) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] (137.49, 96.11) --
	(149.12, 96.11) --
	(149.12,103.14) --
	(137.49,103.14) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (149.12, 96.11) --
	(269.87, 96.11) --
	(269.87,103.14) --
	(149.12,103.14) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.87,102.02) -- (269.87,102.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.87, 99.74) -- (269.87, 99.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.87, 97.47) -- (269.87, 97.47);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.87,102.02) -- (269.87,102.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.87, 99.74) -- (269.87, 99.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.87, 97.47) -- (269.87, 97.47);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.87,102.02) -- (269.87,102.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.87, 99.74) -- (269.87, 99.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.87, 97.47) -- (269.87, 97.47);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.87,102.02) -- (269.87,102.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.87, 99.74) -- (269.87, 99.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.87, 97.47) -- (269.87, 97.47);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.87,102.02) -- (269.87,102.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.87, 99.74) -- (269.87, 99.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.87, 97.47) -- (269.87, 97.47);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.87,102.02) -- (269.87,102.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.87, 99.74) -- (269.87, 99.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.87, 97.47) -- (269.87, 97.47);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.87,102.02) -- (269.87,102.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.87, 99.74) -- (269.87, 99.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.87, 97.47) -- (269.87, 97.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 96.11) --
	( 59.41, 96.11) --
	( 59.41,103.14) --
	( 59.40,103.14) --
	( 59.40, 96.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.41, 96.11) --
	( 59.51, 96.11) --
	( 59.51,103.14) --
	( 59.41,103.14) --
	( 59.41, 96.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.51, 96.11) --
	( 69.16, 96.11) --
	( 69.16,103.14) --
	( 59.51,103.14) --
	( 59.51, 96.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.16, 96.11) --
	( 69.17, 96.11) --
	( 69.17,103.14) --
	( 69.16,103.14) --
	( 69.16, 96.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.17, 96.11) --
	(132.35, 96.11) --
	(132.35,103.14) --
	( 69.17,103.14) --
	( 69.17, 96.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.35, 96.11) --
	(137.48, 96.11) --
	(137.48,103.14) --
	(132.35,103.14) --
	(132.35, 96.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.48, 96.11) --
	(137.49, 96.11) --
	(137.49,103.14) --
	(137.48,103.14) --
	(137.48, 96.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.49, 96.11) --
	(149.12, 96.11) --
	(149.12,103.14) --
	(137.49,103.14) --
	(137.49, 96.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.12, 96.11) --
	(269.87, 96.11) --
	(269.87,103.14) --
	(149.12,103.14) --
	(149.12, 96.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.87, 96.11) --
	(269.87, 96.11) --
	(269.87,103.14) --
	(269.87,103.14) --
	(269.87, 96.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.87, 96.11) --
	(269.87, 96.11) --
	(269.87,103.14) --
	(269.87,103.14) --
	(269.87, 96.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.87, 96.11) --
	(269.87, 96.11) --
	(269.87,103.14) --
	(269.87,103.14) --
	(269.87, 96.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.87, 96.11) --
	(269.87, 96.11) --
	(269.87,103.14) --
	(269.87,103.14) --
	(269.87, 96.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.87, 96.11) --
	(269.87, 96.11) --
	(269.87,103.14) --
	(269.87,103.14) --
	(269.87, 96.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.87, 96.11) --
	(269.87, 96.11) --
	(269.87,103.14) --
	(269.87,103.14) --
	(269.87, 96.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.87, 96.11) --
	(269.87, 96.11) --
	(269.87,103.14) --
	(269.87,103.14) --
	(269.87, 96.11);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 59.40,103.14) --
	( 59.40,103.14) --
	( 59.40,110.18) --
	( 59.40,110.18) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 59.40,103.14) --
	( 59.40,103.14) --
	( 59.40,110.18) --
	( 59.40,110.18) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 59.40,103.14) --
	( 59.40,103.14) --
	( 59.40,110.18) --
	( 59.40,110.18) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 59.40,103.14) --
	( 59.40,103.14) --
	( 59.40,110.18) --
	( 59.40,110.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 59.40,103.14) --
	( 59.40,103.14) --
	( 59.40,110.18) --
	( 59.40,110.18) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 59.40,103.14) --
	( 59.40,103.14) --
	( 59.40,110.18) --
	( 59.40,110.18) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 59.40,103.14) --
	( 59.40,103.14) --
	( 59.40,110.18) --
	( 59.40,110.18) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 59.40,103.14) --
	( 59.40,103.14) --
	( 59.40,110.18) --
	( 59.40,110.18) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 59.40,103.14) --
	( 59.40,103.14) --
	( 59.40,110.18) --
	( 59.40,110.18) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,109.59) -- ( 59.70,109.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,107.32) -- ( 59.70,107.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,105.05) -- ( 59.70,105.35);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.70,109.89) -- ( 59.70,109.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.70,107.62) -- ( 59.70,107.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.70,105.35) -- ( 59.70,105.35);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.70,109.89) -- ( 59.99,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.70,107.62) -- ( 62.26,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.70,105.35) -- ( 64.53,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.77,103.14) -- ( 66.80,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.04,103.14) -- ( 69.07,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.31,103.14) -- ( 71.34,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.58,103.14) -- ( 73.62,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.85,103.14) -- ( 75.89,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.12,103.14) -- ( 78.16,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.39,103.14) -- ( 80.43,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.67,103.14) -- ( 82.70,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.94,103.14) -- ( 84.97,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.21,103.14) -- ( 87.24,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.48,103.14) -- ( 89.51,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.75,103.14) -- ( 91.79,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.02,103.14) -- ( 94.06,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.29,103.14) -- ( 96.33,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.56,103.14) -- ( 98.60,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.84,103.14) -- (100.87,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.11,103.14) -- (103.14,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.38,103.14) -- (105.41,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.65,103.14) -- (107.68,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.92,103.14) -- (109.96,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.19,103.14) -- (112.23,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.46,103.14) -- (114.50,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.73,103.14) -- (116.77,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.01,103.14) -- (119.04,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.28,103.14) -- (121.31,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.55,103.14) -- (123.58,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.82,103.14) -- (124.41,108.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.09,103.14) -- (124.41,106.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.36,103.14) -- (124.41,104.19);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.41,108.73) -- (124.85,109.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.41,106.46) -- (124.85,106.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.41,104.19) -- (124.85,104.63);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.85,109.18) -- (124.85,109.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.85,106.90) -- (124.85,106.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.85,104.63) -- (124.85,104.63);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.85,109.18) -- (125.28,109.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.85,106.90) -- (125.28,107.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.85,104.63) -- (125.28,105.06);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.28,109.60) -- (125.85,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.28,107.33) -- (128.13,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.28,105.06) -- (130.40,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.63,103.14) -- (132.67,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.90,103.14) -- (134.94,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.17,103.14) -- (137.21,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.45,103.14) -- (139.48,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.72,103.14) -- (141.75,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.99,103.14) -- (144.02,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.26,103.14) -- (146.30,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.53,103.14) -- (148.57,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.80,103.14) -- (150.84,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.07,103.14) -- (153.11,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.34,103.14) -- (155.38,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.62,103.14) -- (157.65,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.89,103.14) -- (159.92,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.16,103.14) -- (162.19,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.43,103.14) -- (164.46,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.70,103.14) -- (166.74,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.97,103.14) -- (169.01,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.24,103.14) -- (171.28,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.51,103.14) -- (173.55,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.79,103.14) -- (175.82,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.06,103.14) -- (178.09,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.33,103.14) -- (180.36,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.60,103.14) -- (182.63,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.87,103.14) -- (184.91,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.14,103.14) -- (187.18,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.41,103.14) -- (189.45,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.68,103.14) -- (191.72,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.96,103.14) -- (193.99,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.23,103.14) -- (196.26,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.50,103.14) -- (198.53,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.77,103.14) -- (200.80,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.04,103.14) -- (203.08,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.31,103.14) -- (205.35,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.58,103.14) -- (207.62,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.85,103.14) -- (209.89,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.13,103.14) -- (212.16,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.40,103.14) -- (214.43,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.67,103.14) -- (216.70,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.94,103.14) -- (218.97,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.21,103.14) -- (221.25,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.48,103.14) -- (223.52,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.75,103.14) -- (225.79,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.02,103.14) -- (228.06,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.30,103.14) -- (230.33,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.57,103.14) -- (232.60,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.84,103.14) -- (234.87,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.11,103.14) -- (237.14,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.38,103.14) -- (239.42,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.65,103.14) -- (241.69,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.92,103.14) -- (243.96,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.19,103.14) -- (246.23,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.46,103.14) -- (248.50,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.74,103.14) -- (250.77,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.01,103.14) -- (253.04,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.28,103.14) -- (255.31,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.55,103.14) -- (257.24,109.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.82,103.14) -- (257.24,107.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.09,103.14) -- (257.24,105.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,103.14) --
	( 59.40,103.14) --
	( 59.40,110.18) --
	( 59.40,110.18) --
	( 59.40,103.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,103.14) --
	( 59.40,103.14) --
	( 59.40,110.18) --
	( 59.40,110.18) --
	( 59.40,103.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,103.14) --
	( 59.40,103.14) --
	( 59.40,110.18) --
	( 59.40,110.18) --
	( 59.40,103.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,103.14) --
	( 59.40,103.14) --
	( 59.40,110.18) --
	( 59.40,110.18) --
	( 59.40,103.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,103.14) --
	( 59.40,103.14) --
	( 59.40,110.18) --
	( 59.40,110.18) --
	( 59.40,103.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,103.14) --
	( 59.40,103.14) --
	( 59.40,110.18) --
	( 59.40,110.18) --
	( 59.40,103.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,103.14) --
	( 59.40,103.14) --
	( 59.40,110.18) --
	( 59.40,110.18) --
	( 59.40,103.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,103.14) --
	( 59.40,103.14) --
	( 59.40,110.18) --
	( 59.40,110.18) --
	( 59.40,103.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,103.14) --
	( 59.40,103.14) --
	( 59.40,110.18) --
	( 59.40,110.18) --
	( 59.40,103.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,103.14) --
	( 59.70,103.14) --
	( 59.70,110.18) --
	( 59.40,110.18) --
	( 59.40,103.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.70,103.14) --
	( 59.70,103.14) --
	( 59.70,110.18) --
	( 59.70,110.18) --
	( 59.70,103.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.70,103.14) --
	(124.41,103.14) --
	(124.41,110.18) --
	( 59.70,110.18) --
	( 59.70,103.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.41,103.14) --
	(124.85,103.14) --
	(124.85,110.18) --
	(124.41,110.18) --
	(124.41,103.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.85,103.14) --
	(124.85,103.14) --
	(124.85,110.18) --
	(124.85,110.18) --
	(124.85,103.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.85,103.14) --
	(125.28,103.14) --
	(125.28,110.18) --
	(124.85,110.18) --
	(124.85,103.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.28,103.14) --
	(257.24,103.14) --
	(257.24,110.18) --
	(125.28,110.18) --
	(125.28,103.14);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 59.40,112.99) --
	( 59.41,112.99) --
	( 59.41,120.03) --
	( 59.40,120.03) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 59.41,112.99) --
	( 59.58,112.99) --
	( 59.58,120.03) --
	( 59.41,120.03) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 59.58,112.99) --
	( 65.81,112.99) --
	( 65.81,120.03) --
	( 59.58,120.03) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 65.81,112.99) --
	( 65.82,112.99) --
	( 65.82,120.03) --
	( 65.81,120.03) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 65.82,112.99) --
	( 96.15,112.99) --
	( 96.15,120.03) --
	( 65.82,120.03) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 96.15,112.99) --
	(101.00,112.99) --
	(101.00,120.03) --
	( 96.15,120.03) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] (101.00,112.99) --
	(101.01,112.99) --
	(101.01,120.03) --
	(101.00,120.03) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] (101.01,112.99) --
	(108.79,112.99) --
	(108.79,120.03) --
	(101.01,120.03) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (108.79,112.99) --
	(178.97,112.99) --
	(178.97,120.03) --
	(108.79,120.03) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.97,117.87) -- (178.97,117.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.97,115.60) -- (178.97,115.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.97,113.33) -- (178.97,113.33);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.97,117.87) -- (178.97,117.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.97,115.60) -- (178.97,115.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.97,113.33) -- (178.97,113.33);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.97,117.87) -- (178.97,117.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.97,115.60) -- (178.97,115.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.97,113.33) -- (178.97,113.33);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.97,117.87) -- (178.97,117.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.97,115.60) -- (178.97,115.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.97,113.33) -- (178.97,113.33);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.97,117.87) -- (178.97,117.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.97,115.60) -- (178.97,115.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.97,113.33) -- (178.97,113.33);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.97,117.87) -- (178.97,117.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.97,115.60) -- (178.97,115.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.97,113.33) -- (178.97,113.33);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.97,117.87) -- (178.97,117.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.97,115.60) -- (178.97,115.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.97,113.33) -- (178.97,113.33);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,112.99) --
	( 59.41,112.99) --
	( 59.41,120.03) --
	( 59.40,120.03) --
	( 59.40,112.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.41,112.99) --
	( 59.58,112.99) --
	( 59.58,120.03) --
	( 59.41,120.03) --
	( 59.41,112.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.58,112.99) --
	( 65.81,112.99) --
	( 65.81,120.03) --
	( 59.58,120.03) --
	( 59.58,112.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.81,112.99) --
	( 65.82,112.99) --
	( 65.82,120.03) --
	( 65.81,120.03) --
	( 65.81,112.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.82,112.99) --
	( 96.15,112.99) --
	( 96.15,120.03) --
	( 65.82,120.03) --
	( 65.82,112.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.15,112.99) --
	(101.00,112.99) --
	(101.00,120.03) --
	( 96.15,120.03) --
	( 96.15,112.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.00,112.99) --
	(101.01,112.99) --
	(101.01,120.03) --
	(101.00,120.03) --
	(101.00,112.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.01,112.99) --
	(108.79,112.99) --
	(108.79,120.03) --
	(101.01,120.03) --
	(101.01,112.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.79,112.99) --
	(178.97,112.99) --
	(178.97,120.03) --
	(108.79,120.03) --
	(108.79,112.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.97,112.99) --
	(178.97,112.99) --
	(178.97,120.03) --
	(178.97,120.03) --
	(178.97,112.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.97,112.99) --
	(178.97,112.99) --
	(178.97,120.03) --
	(178.97,120.03) --
	(178.97,112.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.97,112.99) --
	(178.97,112.99) --
	(178.97,120.03) --
	(178.97,120.03) --
	(178.97,112.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.97,112.99) --
	(178.97,112.99) --
	(178.97,120.03) --
	(178.97,120.03) --
	(178.97,112.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.97,112.99) --
	(178.97,112.99) --
	(178.97,120.03) --
	(178.97,120.03) --
	(178.97,112.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.97,112.99) --
	(178.97,112.99) --
	(178.97,120.03) --
	(178.97,120.03) --
	(178.97,112.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.97,112.99) --
	(178.97,112.99) --
	(178.97,120.03) --
	(178.97,120.03) --
	(178.97,112.99);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 59.40,120.03) --
	( 59.40,120.03) --
	( 59.40,127.06) --
	( 59.40,127.06) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 59.40,120.03) --
	( 59.40,120.03) --
	( 59.40,127.06) --
	( 59.40,127.06) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 59.40,120.03) --
	( 59.40,120.03) --
	( 59.40,127.06) --
	( 59.40,127.06) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 59.40,120.03) --
	( 59.40,120.03) --
	( 59.40,127.06) --
	( 59.40,127.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 59.40,120.03) --
	( 59.40,120.03) --
	( 59.40,127.06) --
	( 59.40,127.06) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 59.40,120.03) --
	( 59.40,120.03) --
	( 59.40,127.06) --
	( 59.40,127.06) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 59.40,120.03) --
	( 59.40,120.03) --
	( 59.40,127.06) --
	( 59.40,127.06) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 59.40,120.03) --
	( 59.40,120.03) --
	( 59.40,127.06) --
	( 59.40,127.06) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 59.40,120.03) --
	( 59.40,120.03) --
	( 59.40,127.06) --
	( 59.40,127.06) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,125.49) -- ( 60.97,127.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,123.22) -- ( 61.14,124.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,120.94) -- ( 61.14,122.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.75,120.03) -- ( 61.14,120.42);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.14,124.96) -- ( 61.14,124.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.14,122.69) -- ( 61.14,122.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.14,120.42) -- ( 61.14,120.42);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.14,124.96) -- ( 63.25,127.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.14,122.69) -- ( 65.52,127.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.14,120.42) -- ( 67.79,127.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.02,120.03) -- ( 70.06,127.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.30,120.03) -- ( 72.33,127.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.57,120.03) -- ( 74.60,127.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.84,120.03) -- ( 76.87,127.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.11,120.03) -- ( 79.14,127.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.38,120.03) -- ( 81.42,127.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.65,120.03) -- ( 83.69,127.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.92,120.03) -- ( 85.96,127.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.19,120.03) -- ( 88.23,127.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.47,120.03) -- ( 90.50,127.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.74,120.03) -- ( 92.77,127.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.01,120.03) -- ( 95.04,127.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.28,120.03) -- ( 95.31,125.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.55,120.03) -- ( 95.31,122.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.82,120.03) -- ( 95.31,120.51);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.31,125.06) -- ( 97.31,127.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.31,122.79) -- ( 98.50,125.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.31,120.51) -- ( 98.50,123.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.09,120.03) -- ( 98.50,121.43);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.50,125.97) -- ( 98.50,125.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.50,123.70) -- ( 98.50,123.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.50,121.43) -- ( 98.50,121.43);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.50,125.97) -- ( 99.11,126.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.50,123.70) -- ( 99.11,124.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.50,121.43) -- ( 99.11,122.05);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.11,126.59) -- ( 99.59,127.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.11,124.32) -- (101.86,127.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.11,122.05) -- (104.13,127.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.36,120.03) -- (106.40,127.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.64,120.03) -- (108.67,127.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.91,120.03) -- (110.94,127.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.18,120.03) -- (113.21,127.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.45,120.03) -- (115.48,127.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.72,120.03) -- (117.76,127.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.99,120.03) -- (120.03,127.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.26,120.03) -- (122.30,127.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.53,120.03) -- (124.57,127.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.81,120.03) -- (126.84,127.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.08,120.03) -- (129.11,127.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.35,120.03) -- (131.38,127.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.62,120.03) -- (133.65,127.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.89,120.03) -- (135.93,127.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.16,120.03) -- (138.20,127.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.43,120.03) -- (140.47,127.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.70,120.03) -- (142.74,127.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.97,120.03) -- (145.01,127.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.25,120.03) -- (147.28,127.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.52,120.03) -- (149.55,127.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.79,120.03) -- (151.82,127.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.06,120.03) -- (154.10,127.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.33,120.03) -- (156.37,127.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.60,120.03) -- (158.64,127.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.87,120.03) -- (160.91,127.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.14,120.03) -- (163.18,127.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.42,120.03) -- (165.45,127.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.69,120.03) -- (167.72,127.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.96,120.03) -- (169.19,126.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.23,120.03) -- (169.19,123.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.50,120.03) -- (169.19,121.71);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,120.03) --
	( 59.40,120.03) --
	( 59.40,127.06) --
	( 59.40,127.06) --
	( 59.40,120.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,120.03) --
	( 59.40,120.03) --
	( 59.40,127.06) --
	( 59.40,127.06) --
	( 59.40,120.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,120.03) --
	( 59.40,120.03) --
	( 59.40,127.06) --
	( 59.40,127.06) --
	( 59.40,120.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,120.03) --
	( 59.40,120.03) --
	( 59.40,127.06) --
	( 59.40,127.06) --
	( 59.40,120.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,120.03) --
	( 59.40,120.03) --
	( 59.40,127.06) --
	( 59.40,127.06) --
	( 59.40,120.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,120.03) --
	( 59.40,120.03) --
	( 59.40,127.06) --
	( 59.40,127.06) --
	( 59.40,120.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,120.03) --
	( 59.40,120.03) --
	( 59.40,127.06) --
	( 59.40,127.06) --
	( 59.40,120.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,120.03) --
	( 59.40,120.03) --
	( 59.40,127.06) --
	( 59.40,127.06) --
	( 59.40,120.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,120.03) --
	( 59.40,120.03) --
	( 59.40,127.06) --
	( 59.40,127.06) --
	( 59.40,120.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,120.03) --
	( 61.14,120.03) --
	( 61.14,127.06) --
	( 59.40,127.06) --
	( 59.40,120.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.14,120.03) --
	( 61.14,120.03) --
	( 61.14,127.06) --
	( 61.14,127.06) --
	( 61.14,120.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.14,120.03) --
	( 95.31,120.03) --
	( 95.31,127.06) --
	( 61.14,127.06) --
	( 61.14,120.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.31,120.03) --
	( 98.50,120.03) --
	( 98.50,127.06) --
	( 95.31,127.06) --
	( 95.31,120.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.50,120.03) --
	( 98.50,120.03) --
	( 98.50,127.06) --
	( 98.50,127.06) --
	( 98.50,120.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.50,120.03) --
	( 99.11,120.03) --
	( 99.11,127.06) --
	( 98.50,127.06) --
	( 98.50,120.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.11,120.03) --
	(169.19,120.03) --
	(169.19,127.06) --
	( 99.11,127.06) --
	( 99.11,120.03);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 59.40,128.47) --
	( 59.41,128.47) --
	( 59.41,135.50) --
	( 59.40,135.50) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 59.41,128.47) --
	( 59.56,128.47) --
	( 59.56,135.50) --
	( 59.41,135.50) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 59.56,128.47) --
	( 66.93,128.47) --
	( 66.93,135.50) --
	( 59.56,135.50) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 66.93,128.47) --
	( 66.93,128.47) --
	( 66.93,135.50) --
	( 66.93,135.50) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 66.93,128.47) --
	(129.03,128.47) --
	(129.03,135.50) --
	( 66.93,135.50) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] (129.03,128.47) --
	(134.23,128.47) --
	(134.23,135.50) --
	(129.03,135.50) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] (134.23,128.47) --
	(134.23,128.47) --
	(134.23,135.50) --
	(134.23,135.50) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] (134.23,128.47) --
	(144.03,128.47) --
	(144.03,135.50) --
	(134.23,135.50) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (144.03,128.47) --
	(262.74,128.47) --
	(262.74,135.50) --
	(144.03,135.50) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.74,133.51) -- (262.74,133.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.74,131.23) -- (262.74,131.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.74,128.96) -- (262.74,128.96);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.74,133.51) -- (262.74,133.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.74,131.23) -- (262.74,131.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.74,128.96) -- (262.74,128.96);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.74,133.51) -- (262.74,133.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.74,131.23) -- (262.74,131.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.74,128.96) -- (262.74,128.96);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.74,133.51) -- (262.74,133.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.74,131.23) -- (262.74,131.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.74,128.96) -- (262.74,128.96);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.74,133.51) -- (262.74,133.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.74,131.23) -- (262.74,131.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.74,128.96) -- (262.74,128.96);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.74,133.51) -- (262.74,133.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.74,131.23) -- (262.74,131.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.74,128.96) -- (262.74,128.96);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.74,133.51) -- (262.74,133.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.74,131.23) -- (262.74,131.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.74,128.96) -- (262.74,128.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,128.47) --
	( 59.41,128.47) --
	( 59.41,135.50) --
	( 59.40,135.50) --
	( 59.40,128.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.41,128.47) --
	( 59.56,128.47) --
	( 59.56,135.50) --
	( 59.41,135.50) --
	( 59.41,128.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.56,128.47) --
	( 66.93,128.47) --
	( 66.93,135.50) --
	( 59.56,135.50) --
	( 59.56,128.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.93,128.47) --
	( 66.93,128.47) --
	( 66.93,135.50) --
	( 66.93,135.50) --
	( 66.93,128.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.93,128.47) --
	(129.03,128.47) --
	(129.03,135.50) --
	( 66.93,135.50) --
	( 66.93,128.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.03,128.47) --
	(134.23,128.47) --
	(134.23,135.50) --
	(129.03,135.50) --
	(129.03,128.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.23,128.47) --
	(134.23,128.47) --
	(134.23,135.50) --
	(134.23,135.50) --
	(134.23,128.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.23,128.47) --
	(144.03,128.47) --
	(144.03,135.50) --
	(134.23,135.50) --
	(134.23,128.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.03,128.47) --
	(262.74,128.47) --
	(262.74,135.50) --
	(144.03,135.50) --
	(144.03,128.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.74,128.47) --
	(262.74,128.47) --
	(262.74,135.50) --
	(262.74,135.50) --
	(262.74,128.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.74,128.47) --
	(262.74,128.47) --
	(262.74,135.50) --
	(262.74,135.50) --
	(262.74,128.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.74,128.47) --
	(262.74,128.47) --
	(262.74,135.50) --
	(262.74,135.50) --
	(262.74,128.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.74,128.47) --
	(262.74,128.47) --
	(262.74,135.50) --
	(262.74,135.50) --
	(262.74,128.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.74,128.47) --
	(262.74,128.47) --
	(262.74,135.50) --
	(262.74,135.50) --
	(262.74,128.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.74,128.47) --
	(262.74,128.47) --
	(262.74,135.50) --
	(262.74,135.50) --
	(262.74,128.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.74,128.47) --
	(262.74,128.47) --
	(262.74,135.50) --
	(262.74,135.50) --
	(262.74,128.47);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 59.40,135.50) --
	( 59.40,135.50) --
	( 59.40,142.54) --
	( 59.40,142.54) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 59.40,135.50) --
	( 59.40,135.50) --
	( 59.40,142.54) --
	( 59.40,142.54) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 59.40,135.50) --
	( 59.40,135.50) --
	( 59.40,142.54) --
	( 59.40,142.54) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 59.40,135.50) --
	( 59.40,135.50) --
	( 59.40,142.54) --
	( 59.40,142.54) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 59.40,135.50) --
	( 59.40,135.50) --
	( 59.40,142.54) --
	( 59.40,142.54) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 59.40,135.50) --
	( 59.40,135.50) --
	( 59.40,142.54) --
	( 59.40,142.54) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 59.40,135.50) --
	( 59.40,135.50) --
	( 59.40,142.54) --
	( 59.40,142.54) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 59.40,135.50) --
	( 59.40,135.50) --
	( 59.40,142.54) --
	( 59.40,142.54) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 59.40,135.50) --
	( 59.40,135.50) --
	( 59.40,142.54) --
	( 59.40,142.54) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,141.39) -- ( 59.73,141.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,139.11) -- ( 59.73,139.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,136.84) -- ( 59.73,137.17);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.73,141.71) -- ( 59.73,141.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.73,139.44) -- ( 59.73,139.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.73,137.17) -- ( 59.73,137.17);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.73,141.71) -- ( 60.55,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.73,139.44) -- ( 62.83,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.73,137.17) -- ( 65.10,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.33,135.50) -- ( 67.37,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.60,135.50) -- ( 69.64,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.87,135.50) -- ( 71.91,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.15,135.50) -- ( 74.18,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.42,135.50) -- ( 76.45,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.69,135.50) -- ( 78.72,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.96,135.50) -- ( 81.00,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.23,135.50) -- ( 83.27,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.50,135.50) -- ( 85.54,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.77,135.50) -- ( 87.81,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.04,135.50) -- ( 90.08,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.32,135.50) -- ( 92.35,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.59,135.50) -- ( 94.62,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.86,135.50) -- ( 96.89,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.13,135.50) -- ( 99.17,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.40,135.50) -- (101.44,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.67,135.50) -- (103.71,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.94,135.50) -- (105.98,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.21,135.50) -- (108.25,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.49,135.50) -- (110.52,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.76,135.50) -- (112.79,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.03,135.50) -- (115.06,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.30,135.50) -- (117.33,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.57,135.50) -- (119.61,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.84,135.50) -- (121.88,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.11,135.50) -- (124.15,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.38,135.50) -- (124.44,140.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.66,135.50) -- (124.44,138.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.93,135.50) -- (124.44,136.01);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.44,140.56) -- (124.91,141.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.44,138.28) -- (124.91,138.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.44,136.01) -- (124.91,136.49);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.91,141.03) -- (124.91,141.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.91,138.76) -- (124.91,138.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.91,136.49) -- (124.91,136.49);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.91,141.03) -- (125.45,141.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.91,138.76) -- (125.45,139.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.91,136.49) -- (125.45,137.03);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.45,141.57) -- (126.42,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.45,139.30) -- (128.69,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.45,137.03) -- (130.96,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.20,135.50) -- (133.23,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.47,135.50) -- (135.50,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.74,135.50) -- (137.78,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.01,135.50) -- (140.05,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.28,135.50) -- (142.32,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.55,135.50) -- (144.59,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.83,135.50) -- (146.86,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.10,135.50) -- (149.13,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.37,135.50) -- (151.40,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.64,135.50) -- (153.67,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.91,135.50) -- (155.95,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.18,135.50) -- (158.22,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.45,135.50) -- (160.49,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.72,135.50) -- (162.76,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.00,135.50) -- (165.03,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.27,135.50) -- (167.30,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.54,135.50) -- (169.57,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.81,135.50) -- (171.84,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.08,135.50) -- (174.12,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.35,135.50) -- (176.39,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.62,135.50) -- (178.66,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.89,135.50) -- (180.93,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.17,135.50) -- (183.20,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.44,135.50) -- (185.47,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.71,135.50) -- (187.74,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.98,135.50) -- (190.01,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.25,135.50) -- (192.29,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.52,135.50) -- (194.56,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.79,135.50) -- (196.83,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.06,135.50) -- (199.10,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.33,135.50) -- (201.37,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.61,135.50) -- (203.64,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.88,135.50) -- (205.91,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.15,135.50) -- (208.18,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.42,135.50) -- (210.46,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.69,135.50) -- (212.73,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.96,135.50) -- (215.00,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.23,135.50) -- (217.27,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.50,135.50) -- (219.54,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.78,135.50) -- (221.81,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.05,135.50) -- (224.08,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.32,135.50) -- (226.35,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.59,135.50) -- (228.63,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.86,135.50) -- (230.90,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.13,135.50) -- (233.17,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.40,135.50) -- (235.44,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.67,135.50) -- (237.71,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.95,135.50) -- (239.98,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.22,135.50) -- (242.25,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.49,135.50) -- (244.52,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.76,135.50) -- (246.79,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.03,135.50) -- (249.07,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.30,135.50) -- (251.34,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.57,135.50) -- (253.61,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.84,135.50) -- (255.88,142.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.12,135.50) -- (257.41,141.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.39,135.50) -- (257.41,139.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.66,135.50) -- (257.41,137.25);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,135.50) --
	( 59.40,135.50) --
	( 59.40,142.54) --
	( 59.40,142.54) --
	( 59.40,135.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,135.50) --
	( 59.40,135.50) --
	( 59.40,142.54) --
	( 59.40,142.54) --
	( 59.40,135.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,135.50) --
	( 59.40,135.50) --
	( 59.40,142.54) --
	( 59.40,142.54) --
	( 59.40,135.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,135.50) --
	( 59.40,135.50) --
	( 59.40,142.54) --
	( 59.40,142.54) --
	( 59.40,135.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,135.50) --
	( 59.40,135.50) --
	( 59.40,142.54) --
	( 59.40,142.54) --
	( 59.40,135.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,135.50) --
	( 59.40,135.50) --
	( 59.40,142.54) --
	( 59.40,142.54) --
	( 59.40,135.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,135.50) --
	( 59.40,135.50) --
	( 59.40,142.54) --
	( 59.40,142.54) --
	( 59.40,135.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,135.50) --
	( 59.40,135.50) --
	( 59.40,142.54) --
	( 59.40,142.54) --
	( 59.40,135.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,135.50) --
	( 59.40,135.50) --
	( 59.40,142.54) --
	( 59.40,142.54) --
	( 59.40,135.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,135.50) --
	( 59.73,135.50) --
	( 59.73,142.54) --
	( 59.40,142.54) --
	( 59.40,135.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.73,135.50) --
	( 59.73,135.50) --
	( 59.73,142.54) --
	( 59.73,142.54) --
	( 59.73,135.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.73,135.50) --
	(124.44,135.50) --
	(124.44,142.54) --
	( 59.73,142.54) --
	( 59.73,135.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.44,135.50) --
	(124.91,135.50) --
	(124.91,142.54) --
	(124.44,142.54) --
	(124.44,135.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.91,135.50) --
	(124.91,135.50) --
	(124.91,142.54) --
	(124.91,142.54) --
	(124.91,135.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.91,135.50) --
	(125.45,135.50) --
	(125.45,142.54) --
	(124.91,142.54) --
	(124.91,135.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.45,135.50) --
	(257.41,135.50) --
	(257.41,142.54) --
	(125.45,142.54) --
	(125.45,135.50);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 59.40,145.35) --
	( 59.41,145.35) --
	( 59.41,152.39) --
	( 59.40,152.39) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 59.41,145.35) --
	( 59.53,145.35) --
	( 59.53,152.39) --
	( 59.41,152.39) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 59.53,145.35) --
	( 68.56,145.35) --
	( 68.56,152.39) --
	( 59.53,152.39) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 68.56,145.35) --
	( 68.57,145.35) --
	( 68.57,152.39) --
	( 68.56,152.39) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 68.57,145.35) --
	( 98.69,145.35) --
	( 98.69,152.39) --
	( 68.57,152.39) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 98.69,145.35) --
	(104.31,145.35) --
	(104.31,152.39) --
	( 98.69,152.39) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] (104.31,145.35) --
	(104.32,145.35) --
	(104.32,152.39) --
	(104.31,152.39) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] (104.32,145.35) --
	(118.47,145.35) --
	(118.47,152.39) --
	(104.32,152.39) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (118.47,145.35) --
	(186.58,145.35) --
	(186.58,152.39) --
	(118.47,152.39) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.58,150.46) -- (186.58,150.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.58,148.19) -- (186.58,148.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.58,145.92) -- (186.58,145.92);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.58,150.46) -- (186.58,150.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.58,148.19) -- (186.58,148.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.58,145.92) -- (186.58,145.92);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.58,150.46) -- (186.58,150.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.58,148.19) -- (186.58,148.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.58,145.92) -- (186.58,145.92);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.58,150.46) -- (186.58,150.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.58,148.19) -- (186.58,148.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.58,145.92) -- (186.58,145.92);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.58,150.46) -- (186.58,150.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.58,148.19) -- (186.58,148.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.58,145.92) -- (186.58,145.92);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.58,150.46) -- (186.58,150.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.58,148.19) -- (186.58,148.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.58,145.92) -- (186.58,145.92);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.58,150.46) -- (186.58,150.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.58,148.19) -- (186.58,148.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.58,145.92) -- (186.58,145.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,145.35) --
	( 59.41,145.35) --
	( 59.41,152.39) --
	( 59.40,152.39) --
	( 59.40,145.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.41,145.35) --
	( 59.53,145.35) --
	( 59.53,152.39) --
	( 59.41,152.39) --
	( 59.41,145.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.53,145.35) --
	( 68.56,145.35) --
	( 68.56,152.39) --
	( 59.53,152.39) --
	( 59.53,145.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.56,145.35) --
	( 68.57,145.35) --
	( 68.57,152.39) --
	( 68.56,152.39) --
	( 68.56,145.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.57,145.35) --
	( 98.69,145.35) --
	( 98.69,152.39) --
	( 68.57,152.39) --
	( 68.57,145.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.69,145.35) --
	(104.31,145.35) --
	(104.31,152.39) --
	( 98.69,152.39) --
	( 98.69,145.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.31,145.35) --
	(104.32,145.35) --
	(104.32,152.39) --
	(104.31,152.39) --
	(104.31,145.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.32,145.35) --
	(118.47,145.35) --
	(118.47,152.39) --
	(104.32,152.39) --
	(104.32,145.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.47,145.35) --
	(186.58,145.35) --
	(186.58,152.39) --
	(118.47,152.39) --
	(118.47,145.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.58,145.35) --
	(186.58,145.35) --
	(186.58,152.39) --
	(186.58,152.39) --
	(186.58,145.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.58,145.35) --
	(186.58,145.35) --
	(186.58,152.39) --
	(186.58,152.39) --
	(186.58,145.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.58,145.35) --
	(186.58,145.35) --
	(186.58,152.39) --
	(186.58,152.39) --
	(186.58,145.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.58,145.35) --
	(186.58,145.35) --
	(186.58,152.39) --
	(186.58,152.39) --
	(186.58,145.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.58,145.35) --
	(186.58,145.35) --
	(186.58,152.39) --
	(186.58,152.39) --
	(186.58,145.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.58,145.35) --
	(186.58,145.35) --
	(186.58,152.39) --
	(186.58,152.39) --
	(186.58,145.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.58,145.35) --
	(186.58,145.35) --
	(186.58,152.39) --
	(186.58,152.39) --
	(186.58,145.35);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 59.40,152.39) --
	( 59.40,152.39) --
	( 59.40,159.43) --
	( 59.40,159.43) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 59.40,152.39) --
	( 59.40,152.39) --
	( 59.40,159.43) --
	( 59.40,159.43) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 59.40,152.39) --
	( 59.40,152.39) --
	( 59.40,159.43) --
	( 59.40,159.43) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 59.40,152.39) --
	( 59.40,152.39) --
	( 59.40,159.43) --
	( 59.40,159.43) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 59.40,152.39) --
	( 59.40,152.39) --
	( 59.40,159.43) --
	( 59.40,159.43) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 59.40,152.39) --
	( 59.40,152.39) --
	( 59.40,159.43) --
	( 59.40,159.43) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 59.40,152.39) --
	( 59.40,152.39) --
	( 59.40,159.43) --
	( 59.40,159.43) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 59.40,152.39) --
	( 59.40,152.39) --
	( 59.40,159.43) --
	( 59.40,159.43) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 59.40,152.39) --
	( 59.40,152.39) --
	( 59.40,159.43) --
	( 59.40,159.43) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,157.28) -- ( 61.19,159.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,155.01) -- ( 61.19,156.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,152.74) -- ( 61.19,154.53);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.19,159.07) -- ( 61.19,159.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.19,156.80) -- ( 61.19,156.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.19,154.53) -- ( 61.19,154.53);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.19,159.07) -- ( 61.54,159.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.19,156.80) -- ( 63.81,159.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.19,154.53) -- ( 66.08,159.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.32,152.39) -- ( 68.35,159.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.59,152.39) -- ( 70.63,159.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.86,152.39) -- ( 72.90,159.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.13,152.39) -- ( 75.17,159.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.40,152.39) -- ( 77.44,159.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.68,152.39) -- ( 79.71,159.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.95,152.39) -- ( 81.98,159.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.22,152.39) -- ( 84.25,159.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.49,152.39) -- ( 86.52,159.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.76,152.39) -- ( 88.80,159.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.03,152.39) -- ( 91.07,159.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.30,152.39) -- ( 93.34,159.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.57,152.39) -- ( 95.35,159.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.84,152.39) -- ( 95.35,156.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.12,152.39) -- ( 95.35,154.63);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.35,159.17) -- ( 95.61,159.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.35,156.90) -- ( 97.88,159.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.35,154.63) -- ( 98.59,157.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.39,152.39) -- ( 98.59,155.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.66,152.39) -- ( 98.59,153.32);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.59,157.86) -- ( 98.59,157.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.59,155.59) -- ( 98.59,155.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.59,153.32) -- ( 98.59,153.32);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.59,157.86) -- ( 99.29,158.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.59,155.59) -- ( 99.29,156.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.59,153.32) -- ( 99.29,154.02);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.29,158.56) -- (100.15,159.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.29,156.29) -- (102.42,159.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.29,154.02) -- (104.69,159.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.93,152.39) -- (106.97,159.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.20,152.39) -- (109.24,159.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.47,152.39) -- (111.51,159.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.74,152.39) -- (113.78,159.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.01,152.39) -- (116.05,159.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.29,152.39) -- (118.32,159.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.56,152.39) -- (120.59,159.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.83,152.39) -- (122.86,159.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.10,152.39) -- (125.14,159.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.37,152.39) -- (127.41,159.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.64,152.39) -- (129.68,159.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.91,152.39) -- (131.95,159.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.18,152.39) -- (134.22,159.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.46,152.39) -- (136.49,159.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.73,152.39) -- (138.76,159.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.00,152.39) -- (141.03,159.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.27,152.39) -- (143.30,159.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.54,152.39) -- (145.58,159.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.81,152.39) -- (147.85,159.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.08,152.39) -- (150.12,159.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.35,152.39) -- (152.39,159.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.63,152.39) -- (154.66,159.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.90,152.39) -- (156.93,159.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.17,152.39) -- (159.20,159.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.44,152.39) -- (161.47,159.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.71,152.39) -- (163.75,159.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.98,152.39) -- (166.02,159.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.25,152.39) -- (168.29,159.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.52,152.39) -- (169.36,158.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.80,152.39) -- (169.36,155.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.07,152.39) -- (169.36,153.68);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,152.39) --
	( 59.40,152.39) --
	( 59.40,159.43) --
	( 59.40,159.43) --
	( 59.40,152.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,152.39) --
	( 59.40,152.39) --
	( 59.40,159.43) --
	( 59.40,159.43) --
	( 59.40,152.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,152.39) --
	( 59.40,152.39) --
	( 59.40,159.43) --
	( 59.40,159.43) --
	( 59.40,152.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,152.39) --
	( 59.40,152.39) --
	( 59.40,159.43) --
	( 59.40,159.43) --
	( 59.40,152.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,152.39) --
	( 59.40,152.39) --
	( 59.40,159.43) --
	( 59.40,159.43) --
	( 59.40,152.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,152.39) --
	( 59.40,152.39) --
	( 59.40,159.43) --
	( 59.40,159.43) --
	( 59.40,152.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,152.39) --
	( 59.40,152.39) --
	( 59.40,159.43) --
	( 59.40,159.43) --
	( 59.40,152.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,152.39) --
	( 59.40,152.39) --
	( 59.40,159.43) --
	( 59.40,159.43) --
	( 59.40,152.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,152.39) --
	( 59.40,152.39) --
	( 59.40,159.43) --
	( 59.40,159.43) --
	( 59.40,152.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,152.39) --
	( 61.19,152.39) --
	( 61.19,159.43) --
	( 59.40,159.43) --
	( 59.40,152.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.19,152.39) --
	( 61.19,152.39) --
	( 61.19,159.43) --
	( 61.19,159.43) --
	( 61.19,152.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.19,152.39) --
	( 95.35,152.39) --
	( 95.35,159.43) --
	( 61.19,159.43) --
	( 61.19,152.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.35,152.39) --
	( 98.59,152.39) --
	( 98.59,159.43) --
	( 95.35,159.43) --
	( 95.35,152.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.59,152.39) --
	( 98.59,152.39) --
	( 98.59,159.43) --
	( 98.59,159.43) --
	( 98.59,152.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.59,152.39) --
	( 99.29,152.39) --
	( 99.29,159.43) --
	( 98.59,159.43) --
	( 98.59,152.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.29,152.39) --
	(169.36,152.39) --
	(169.36,159.43) --
	( 99.29,159.43) --
	( 99.29,152.39);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 59.40,160.83) --
	( 59.41,160.83) --
	( 59.41,167.87) --
	( 59.40,167.87) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 59.41,160.83) --
	( 59.54,160.83) --
	( 59.54,167.87) --
	( 59.41,167.87) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 59.54,160.83) --
	( 67.61,160.83) --
	( 67.61,167.87) --
	( 59.54,167.87) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 67.61,160.83) --
	( 67.62,160.83) --
	( 67.62,167.87) --
	( 67.61,167.87) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 67.62,160.83) --
	(129.06,160.83) --
	(129.06,167.87) --
	( 67.62,167.87) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] (129.06,160.83) --
	(134.23,160.83) --
	(134.23,167.87) --
	(129.06,167.87) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] (134.23,160.83) --
	(134.24,160.83) --
	(134.24,167.87) --
	(134.23,167.87) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] (134.24,160.83) --
	(146.65,160.83) --
	(146.65,167.87) --
	(134.24,167.87) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (146.65,160.83) --
	(263.52,160.83) --
	(263.52,167.87) --
	(146.65,167.87) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.52,166.08) -- (263.52,166.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.52,163.81) -- (263.52,163.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.52,161.54) -- (263.52,161.54);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.52,166.08) -- (263.52,166.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.52,163.81) -- (263.52,163.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.52,161.54) -- (263.52,161.54);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.52,166.08) -- (263.52,166.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.52,163.81) -- (263.52,163.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.52,161.54) -- (263.52,161.54);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.52,166.08) -- (263.52,166.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.52,163.81) -- (263.52,163.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.52,161.54) -- (263.52,161.54);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.52,166.08) -- (263.52,166.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.52,163.81) -- (263.52,163.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.52,161.54) -- (263.52,161.54);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.52,166.08) -- (263.52,166.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.52,163.81) -- (263.52,163.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.52,161.54) -- (263.52,161.54);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.52,166.08) -- (263.52,166.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.52,163.81) -- (263.52,163.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.52,161.54) -- (263.52,161.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,160.83) --
	( 59.41,160.83) --
	( 59.41,167.87) --
	( 59.40,167.87) --
	( 59.40,160.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.41,160.83) --
	( 59.54,160.83) --
	( 59.54,167.87) --
	( 59.41,167.87) --
	( 59.41,160.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.54,160.83) --
	( 67.61,160.83) --
	( 67.61,167.87) --
	( 59.54,167.87) --
	( 59.54,160.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.61,160.83) --
	( 67.62,160.83) --
	( 67.62,167.87) --
	( 67.61,167.87) --
	( 67.61,160.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.62,160.83) --
	(129.06,160.83) --
	(129.06,167.87) --
	( 67.62,167.87) --
	( 67.62,160.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.06,160.83) --
	(134.23,160.83) --
	(134.23,167.87) --
	(129.06,167.87) --
	(129.06,160.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.23,160.83) --
	(134.24,160.83) --
	(134.24,167.87) --
	(134.23,167.87) --
	(134.23,160.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.24,160.83) --
	(146.65,160.83) --
	(146.65,167.87) --
	(134.24,167.87) --
	(134.24,160.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.65,160.83) --
	(263.52,160.83) --
	(263.52,167.87) --
	(146.65,167.87) --
	(146.65,160.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.52,160.83) --
	(263.52,160.83) --
	(263.52,167.87) --
	(263.52,167.87) --
	(263.52,160.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.52,160.83) --
	(263.52,160.83) --
	(263.52,167.87) --
	(263.52,167.87) --
	(263.52,160.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.52,160.83) --
	(263.52,160.83) --
	(263.52,167.87) --
	(263.52,167.87) --
	(263.52,160.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.52,160.83) --
	(263.52,160.83) --
	(263.52,167.87) --
	(263.52,167.87) --
	(263.52,160.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.52,160.83) --
	(263.52,160.83) --
	(263.52,167.87) --
	(263.52,167.87) --
	(263.52,160.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.52,160.83) --
	(263.52,160.83) --
	(263.52,167.87) --
	(263.52,167.87) --
	(263.52,160.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.52,160.83) --
	(263.52,160.83) --
	(263.52,167.87) --
	(263.52,167.87) --
	(263.52,160.83);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 59.40,167.87) --
	( 59.40,167.87) --
	( 59.40,174.90) --
	( 59.40,174.90) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 59.40,167.87) --
	( 59.40,167.87) --
	( 59.40,174.90) --
	( 59.40,174.90) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 59.40,167.87) --
	( 59.40,167.87) --
	( 59.40,174.90) --
	( 59.40,174.90) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 59.40,167.87) --
	( 59.40,167.87) --
	( 59.40,174.90) --
	( 59.40,174.90) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 59.40,167.87) --
	( 59.40,167.87) --
	( 59.40,174.90) --
	( 59.40,174.90) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] ( 59.40,167.87) --
	( 59.40,167.87) --
	( 59.40,174.90) --
	( 59.40,174.90) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] ( 59.40,167.87) --
	( 59.40,167.87) --
	( 59.40,174.90) --
	( 59.40,174.90) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] ( 59.40,167.87) --
	( 59.40,167.87) --
	( 59.40,174.90) --
	( 59.40,174.90) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] ( 59.40,167.87) --
	( 59.40,167.87) --
	( 59.40,174.90) --
	( 59.40,174.90) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,173.18) -- ( 59.78,173.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,170.91) -- ( 59.78,171.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,168.64) -- ( 59.78,169.02);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.78,173.56) -- ( 59.78,173.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.78,171.29) -- ( 59.78,171.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.78,169.02) -- ( 59.78,169.02);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.78,173.56) -- ( 61.12,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.78,171.29) -- ( 63.39,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.78,169.02) -- ( 65.66,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.90,167.87) -- ( 67.93,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.17,167.87) -- ( 70.20,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.44,167.87) -- ( 72.48,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.71,167.87) -- ( 74.75,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.98,167.87) -- ( 77.02,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.25,167.87) -- ( 79.29,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.53,167.87) -- ( 81.56,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.80,167.87) -- ( 83.83,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.07,167.87) -- ( 86.10,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.34,167.87) -- ( 88.37,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.61,167.87) -- ( 90.65,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.88,167.87) -- ( 92.92,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.15,167.87) -- ( 95.19,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.42,167.87) -- ( 97.46,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.70,167.87) -- ( 99.73,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.97,167.87) -- (102.00,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.24,167.87) -- (104.27,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.51,167.87) -- (106.54,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.78,167.87) -- (108.82,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.05,167.87) -- (111.09,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.32,167.87) -- (113.36,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.59,167.87) -- (115.63,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.87,167.87) -- (117.90,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.14,167.87) -- (120.17,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.41,167.87) -- (122.44,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.68,167.87) -- (124.49,174.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.95,167.87) -- (124.49,172.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.22,167.87) -- (124.49,170.13);
\definecolor{drawColor}{RGB}{153,153,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.49,174.67) -- (124.71,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.49,172.40) -- (125.01,172.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.49,170.13) -- (125.01,170.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.49,167.87) -- (125.01,168.39);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.01,172.93) -- (125.01,172.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.01,170.66) -- (125.01,170.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.01,168.39) -- (125.01,168.39);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.01,172.93) -- (125.68,173.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.01,170.66) -- (125.68,171.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.01,168.39) -- (125.68,169.05);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.68,173.60) -- (126.99,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.68,171.33) -- (129.26,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.68,169.05) -- (131.53,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.76,167.87) -- (133.80,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.04,167.87) -- (136.07,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.31,167.87) -- (138.34,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.58,167.87) -- (140.61,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.85,167.87) -- (142.88,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.12,167.87) -- (145.16,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.39,167.87) -- (147.43,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.66,167.87) -- (149.70,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.93,167.87) -- (151.97,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.20,167.87) -- (154.24,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.48,167.87) -- (156.51,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.75,167.87) -- (158.78,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.02,167.87) -- (161.05,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.29,167.87) -- (163.33,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.56,167.87) -- (165.60,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.83,167.87) -- (167.87,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.10,167.87) -- (170.14,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.37,167.87) -- (172.41,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.65,167.87) -- (174.68,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.92,167.87) -- (176.95,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.19,167.87) -- (179.22,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.46,167.87) -- (181.50,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.73,167.87) -- (183.77,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.00,167.87) -- (186.04,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.27,167.87) -- (188.31,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.54,167.87) -- (190.58,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.82,167.87) -- (192.85,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.09,167.87) -- (195.12,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.36,167.87) -- (197.39,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.63,167.87) -- (199.66,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.90,167.87) -- (201.94,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.17,167.87) -- (204.21,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.44,167.87) -- (206.48,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.71,167.87) -- (208.75,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.99,167.87) -- (211.02,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.26,167.87) -- (213.29,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.53,167.87) -- (215.56,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.80,167.87) -- (217.83,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.07,167.87) -- (220.11,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.34,167.87) -- (222.38,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.61,167.87) -- (224.65,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.88,167.87) -- (226.92,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.16,167.87) -- (229.19,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.43,167.87) -- (231.46,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.70,167.87) -- (233.73,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.97,167.87) -- (236.00,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.24,167.87) -- (238.28,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.51,167.87) -- (240.55,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.78,167.87) -- (242.82,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.05,167.87) -- (245.09,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.33,167.87) -- (247.36,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.60,167.87) -- (249.63,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.87,167.87) -- (251.90,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.14,167.87) -- (254.17,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.41,167.87) -- (256.45,174.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.68,167.87) -- (257.64,173.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.95,167.87) -- (257.64,171.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.22,167.87) -- (257.64,169.28);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,167.87) --
	( 59.40,167.87) --
	( 59.40,174.90) --
	( 59.40,174.90) --
	( 59.40,167.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,167.87) --
	( 59.40,167.87) --
	( 59.40,174.90) --
	( 59.40,174.90) --
	( 59.40,167.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,167.87) --
	( 59.40,167.87) --
	( 59.40,174.90) --
	( 59.40,174.90) --
	( 59.40,167.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,167.87) --
	( 59.40,167.87) --
	( 59.40,174.90) --
	( 59.40,174.90) --
	( 59.40,167.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,167.87) --
	( 59.40,167.87) --
	( 59.40,174.90) --
	( 59.40,174.90) --
	( 59.40,167.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,167.87) --
	( 59.40,167.87) --
	( 59.40,174.90) --
	( 59.40,174.90) --
	( 59.40,167.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,167.87) --
	( 59.40,167.87) --
	( 59.40,174.90) --
	( 59.40,174.90) --
	( 59.40,167.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,167.87) --
	( 59.40,167.87) --
	( 59.40,174.90) --
	( 59.40,174.90) --
	( 59.40,167.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,167.87) --
	( 59.40,167.87) --
	( 59.40,174.90) --
	( 59.40,174.90) --
	( 59.40,167.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,167.87) --
	( 59.78,167.87) --
	( 59.78,174.90) --
	( 59.40,174.90) --
	( 59.40,167.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.78,167.87) --
	( 59.78,167.87) --
	( 59.78,174.90) --
	( 59.78,174.90) --
	( 59.78,167.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.78,167.87) --
	(124.49,167.87) --
	(124.49,174.90) --
	( 59.78,174.90) --
	( 59.78,167.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.49,167.87) --
	(125.01,167.87) --
	(125.01,174.90) --
	(124.49,174.90) --
	(124.49,167.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.01,167.87) --
	(125.01,167.87) --
	(125.01,174.90) --
	(125.01,174.90) --
	(125.01,167.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.01,167.87) --
	(125.68,167.87) --
	(125.68,174.90) --
	(125.01,174.90) --
	(125.01,167.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.68,167.87) --
	(257.64,167.87) --
	(257.64,174.90) --
	(125.68,174.90) --
	(125.68,167.87);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.91,127.20) rectangle (375.10, 43.20);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] (329.21,120.90) --
	(334.25,120.90) --
	(334.25,116.70) --
	(329.21,116.70) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] (329.21,112.50) --
	(334.25,112.50) --
	(334.25,108.30) --
	(329.21,108.30) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] (329.21,104.10) --
	(334.25,104.10) --
	(334.25, 99.90) --
	(329.21, 99.90) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] (329.21, 95.70) --
	(334.25, 95.70) --
	(334.25, 91.50) --
	(329.21, 91.50) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] (329.21, 87.30) --
	(334.25, 87.30) --
	(334.25, 83.10) --
	(329.21, 83.10) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,0}

\path[fill=fillColor] (329.21, 78.90) --
	(334.25, 78.90) --
	(334.25, 74.70) --
	(329.21, 74.70) --
	cycle;
\definecolor{fillColor}{RGB}{166,86,40}

\path[fill=fillColor] (329.21, 70.50) --
	(334.25, 70.50) --
	(334.25, 66.30) --
	(329.21, 66.30) --
	cycle;
\definecolor{fillColor}{RGB}{247,129,191}

\path[fill=fillColor] (329.21, 62.10) --
	(334.25, 62.10) --
	(334.25, 57.90) --
	(329.21, 57.90) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (329.21, 53.70) --
	(334.25, 53.70) --
	(334.25, 49.50) --
	(329.21, 49.50) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.21,120.90) --
	(334.25,120.90) --
	(334.25,116.70) --
	(329.21,116.70) --
	(329.21,120.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.21,112.50) --
	(334.25,112.50) --
	(334.25,108.30) --
	(329.21,108.30) --
	(329.21,112.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.21,104.10) --
	(334.25,104.10) --
	(334.25, 99.90) --
	(329.21, 99.90) --
	(329.21,104.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.21, 95.70) --
	(334.25, 95.70) --
	(334.25, 91.50) --
	(329.21, 91.50) --
	(329.21, 95.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.21, 87.30) --
	(334.25, 87.30) --
	(334.25, 83.10) --
	(329.21, 83.10) --
	(329.21, 87.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.21, 78.90) --
	(334.25, 78.90) --
	(334.25, 74.70) --
	(329.21, 74.70) --
	(329.21, 78.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.21, 70.50) --
	(334.25, 70.50) --
	(334.25, 66.30) --
	(329.21, 66.30) --
	(329.21, 70.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.21, 62.10) --
	(334.25, 62.10) --
	(334.25, 57.90) --
	(329.21, 57.90) --
	(329.21, 62.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.21, 53.70) --
	(334.25, 53.70) --
	(334.25, 49.50) --
	(329.21, 49.50) --
	(329.21, 53.70);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (340.55,116.39) {I/O};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (340.55,107.99) {Update};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (340.55, 99.59) {F. Comm.};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (340.55, 91.19) {F. Shuffle};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (340.55, 82.79) {F. Comp.};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (340.55, 74.39) {B. Comm.};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (340.55, 65.99) {B. Shuffle};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (340.55, 57.59) {B. AR};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (340.55, 49.19) {B. Comp.};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (379.42,184.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 48.60, 52.20) {32};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 48.60, 67.68) {16};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 48.60,100.04) {32};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 48.60, 84.56) {64};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 48.60,132.41) {64};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 48.60,116.93) {128};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 48.60,149.29) {512};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 48.60,164.77) {256};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (379.42,184.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 30.24,111.58) {Number of GPUs};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.52, 51.78) --
	( 21.39, 51.81) --
	( 21.27, 51.83) --
	( 21.15, 51.85) --
	( 21.04, 51.87) --
	( 20.94, 51.90) --
	( 20.83, 51.92) --
	( 20.73, 51.94) --
	( 20.64, 51.96) --
	( 20.55, 51.99) --
	( 20.46, 52.01) --
	( 20.38, 52.03) --
	( 20.30, 52.05) --
	( 20.22, 52.08) --
	( 20.15, 52.10) --
	( 20.07, 52.12) --
	( 20.01, 52.14) --
	( 19.94, 52.17) --
	( 19.88, 52.19) --
	( 19.82, 52.21) --
	( 19.76, 52.23) --
	( 19.70, 52.26) --
	( 19.65, 52.28) --
	( 19.60, 52.30) --
	( 19.55, 52.32) --
	( 19.50, 52.35) --
	( 19.45, 52.37) --
	( 19.41, 52.39) --
	( 19.37, 52.41) --
	( 19.33, 52.44) --
	( 19.29, 52.46) --
	( 19.25, 52.48) --
	( 19.21, 52.50) --
	( 19.18, 52.53) --
	( 19.14, 52.55) --
	( 19.11, 52.57) --
	( 19.08, 52.59) --
	( 19.05, 52.62) --
	( 19.02, 52.64) --
	( 19.00, 52.66) --
	( 18.97, 52.68) --
	( 18.95, 52.71) --
	( 18.92, 52.73) --
	( 18.90, 52.75) --
	( 18.88, 52.77) --
	( 18.86, 52.80) --
	( 18.84, 52.82) --
	( 18.82, 52.84) --
	( 18.80, 52.86) --
	( 18.78, 52.89) --
	( 18.76, 52.91) --
	( 18.74, 52.93) --
	( 18.73, 52.96) --
	( 18.71, 52.98) --
	( 18.70, 53.00) --
	( 18.68, 53.02) --
	( 18.67, 53.05) --
	( 18.66, 53.07) --
	( 18.64, 53.09) --
	( 18.63, 53.11) --
	( 18.62, 53.14) --
	( 18.61, 53.16) --
	( 18.60, 53.18) --
	( 18.59, 53.20) --
	( 18.58, 53.23) --
	( 18.57, 53.25) --
	( 18.56, 53.27) --
	( 18.55, 53.29) --
	( 18.54, 53.32) --
	( 18.53, 53.34) --
	( 18.53, 53.36) --
	( 18.52, 53.38) --
	( 18.51, 53.41) --
	( 18.51, 53.43) --
	( 18.50, 53.45) --
	( 18.49, 53.47) --
	( 18.49, 53.50) --
	( 18.48, 53.52) --
	( 18.47, 53.54) --
	( 18.47, 53.56) --
	( 18.46, 53.59) --
	( 18.46, 53.61) --
	( 18.45, 53.63) --
	( 18.45, 53.65) --
	( 18.45, 53.68) --
	( 18.44, 53.70) --
	( 18.44, 53.72) --
	( 18.43, 53.74) --
	( 18.43, 53.77) --
	( 18.43, 53.79) --
	( 18.42, 53.81) --
	( 18.42, 53.83) --
	( 18.42, 53.86) --
	( 18.41, 53.88) --
	( 18.41, 53.90) --
	( 18.41, 53.92) --
	( 18.40, 53.95) --
	( 18.40, 53.97) --
	( 18.40, 53.99) --
	( 18.40, 54.01) --
	( 18.39, 54.04) --
	( 18.39, 54.06) --
	( 18.39, 54.08) --
	( 18.39, 54.10) --
	( 18.39, 54.13) --
	( 18.38, 54.15) --
	( 18.38, 54.17) --
	( 18.38, 54.19) --
	( 18.38, 54.22) --
	( 18.38, 54.24) --
	( 18.38, 54.26) --
	( 18.37, 54.28) --
	( 18.37, 54.31) --
	( 18.37, 54.33) --
	( 18.37, 54.35) --
	( 18.37, 54.37) --
	( 18.37, 54.40) --
	( 18.37, 54.42) --
	( 18.37, 54.44) --
	( 18.36, 54.46) --
	( 18.36, 54.49) --
	( 18.36, 54.51) --
	( 18.36, 54.53) --
	( 18.36, 54.56) --
	( 18.36, 54.58) --
	( 18.36, 54.60) --
	( 18.36, 54.62) --
	( 18.36, 54.65) --
	( 18.36, 54.67) --
	( 18.36, 54.69) --
	( 18.36, 54.71) --
	( 18.36, 54.74) --
	( 18.36, 54.76) --
	( 18.36, 54.78) --
	( 18.36, 54.80) --
	( 18.36, 54.83) --
	( 18.36, 54.85) --
	( 18.36, 54.87) --
	( 18.36, 54.89) --
	( 18.36, 54.92) --
	( 18.36, 54.94) --
	( 18.36, 54.96) --
	( 18.36, 54.98) --
	( 18.36, 55.01) --
	( 18.36, 55.03) --
	( 18.36, 55.05) --
	( 18.36, 55.07) --
	( 18.36, 55.10) --
	( 18.36, 55.12) --
	( 18.36, 55.14) --
	( 18.36, 55.16) --
	( 18.36, 55.19) --
	( 18.36, 55.21) --
	( 18.36, 55.23) --
	( 18.36, 55.25) --
	( 18.36, 55.28) --
	( 18.36, 55.30) --
	( 18.36, 55.32) --
	( 18.36, 55.34) --
	( 18.36, 55.37) --
	( 18.36, 55.39) --
	( 18.36, 55.41) --
	( 18.36, 55.43) --
	( 18.36, 55.46) --
	( 18.36, 55.48) --
	( 18.36, 55.50) --
	( 18.36, 55.52) --
	( 18.36, 55.55) --
	( 18.36, 55.57) --
	( 18.36, 55.59) --
	( 18.36, 55.61) --
	( 18.36, 55.64) --
	( 18.36, 55.66) --
	( 18.36, 55.68) --
	( 18.36, 55.70) --
	( 18.36, 55.73) --
	( 18.36, 55.75) --
	( 18.36, 55.77) --
	( 18.36, 55.79) --
	( 18.36, 55.82) --
	( 18.36, 55.84) --
	( 18.36, 55.86) --
	( 18.36, 55.88) --
	( 18.36, 55.91) --
	( 18.36, 55.93) --
	( 18.36, 55.95) --
	( 18.36, 55.97) --
	( 18.36, 56.00) --
	( 18.36, 56.02) --
	( 18.36, 56.04) --
	( 18.36, 56.07) --
	( 18.36, 56.09) --
	( 18.36, 56.11) --
	( 18.36, 56.13) --
	( 18.36, 56.16) --
	( 18.36, 56.18) --
	( 18.36, 56.20) --
	( 18.36, 56.22) --
	( 18.36, 56.25) --
	( 18.36, 56.27) --
	( 18.36, 56.29) --
	( 18.36, 56.31) --
	( 18.36, 56.34) --
	( 18.36, 56.36) --
	( 18.36, 56.38) --
	( 18.36, 56.40) --
	( 18.36, 56.43) --
	( 18.36, 56.45) --
	( 18.36, 56.47) --
	( 18.36, 56.49) --
	( 18.36, 56.52) --
	( 18.36, 56.54) --
	( 18.36, 56.56) --
	( 18.36, 56.58) --
	( 18.36, 56.61) --
	( 18.36, 56.63) --
	( 18.36, 56.65) --
	( 18.36, 56.67) --
	( 18.36, 56.70) --
	( 18.36, 56.72) --
	( 18.36, 56.74) --
	( 18.36, 56.76) --
	( 18.36, 56.79) --
	( 18.36, 56.81) --
	( 18.36, 56.83) --
	( 18.36, 56.85) --
	( 18.36, 56.88) --
	( 18.36, 56.90) --
	( 18.36, 56.92) --
	( 18.36, 56.94) --
	( 18.36, 56.97) --
	( 18.36, 56.99) --
	( 18.36, 57.01) --
	( 18.36, 57.03) --
	( 18.36, 57.06) --
	( 18.36, 57.08) --
	( 18.36, 57.10) --
	( 18.36, 57.12) --
	( 18.36, 57.15) --
	( 18.36, 57.17) --
	( 18.36, 57.19) --
	( 18.36, 57.21) --
	( 18.36, 57.24) --
	( 18.36, 57.26) --
	( 18.36, 57.28) --
	( 18.36, 57.30) --
	( 18.36, 57.33) --
	( 18.36, 57.35) --
	( 18.36, 57.37) --
	( 18.36, 57.39) --
	( 18.36, 57.42) --
	( 18.36, 57.44) --
	( 18.36, 57.46) --
	( 18.36, 57.48) --
	( 18.36, 57.51) --
	( 18.36, 57.53) --
	( 18.36, 57.55) --
	( 18.36, 57.57) --
	( 18.36, 57.60) --
	( 18.36, 57.62) --
	( 18.36, 57.64) --
	( 18.36, 57.67) --
	( 18.36, 57.69) --
	( 18.36, 57.71) --
	( 18.36, 57.73) --
	( 18.36, 57.76) --
	( 18.36, 57.78) --
	( 18.36, 57.80) --
	( 18.36, 57.82) --
	( 18.36, 57.85) --
	( 18.36, 57.87) --
	( 18.36, 57.89) --
	( 18.36, 57.91) --
	( 18.36, 57.94) --
	( 18.36, 57.96) --
	( 18.36, 57.98) --
	( 18.36, 58.00) --
	( 18.36, 58.03) --
	( 18.36, 58.05) --
	( 18.36, 58.07) --
	( 18.36, 58.09) --
	( 18.36, 58.12) --
	( 18.36, 58.14) --
	( 18.36, 58.16) --
	( 18.36, 58.18) --
	( 18.36, 58.21) --
	( 18.36, 58.23) --
	( 18.36, 58.25) --
	( 18.36, 58.27) --
	( 18.36, 58.30) --
	( 18.36, 58.32) --
	( 18.36, 58.34) --
	( 18.36, 58.36) --
	( 18.36, 58.39) --
	( 18.36, 58.41) --
	( 18.36, 58.43) --
	( 18.36, 58.45) --
	( 18.36, 58.48) --
	( 18.36, 58.50) --
	( 18.36, 58.52) --
	( 18.36, 58.54) --
	( 18.36, 58.57) --
	( 18.36, 58.59) --
	( 18.36, 58.61) --
	( 18.36, 58.63) --
	( 18.36, 58.66) --
	( 18.36, 58.68) --
	( 18.36, 58.70) --
	( 18.36, 58.72) --
	( 18.36, 58.75) --
	( 18.36, 58.77) --
	( 18.36, 58.79) --
	( 18.36, 58.81) --
	( 18.36, 58.84) --
	( 18.36, 58.86) --
	( 18.36, 58.88) --
	( 18.36, 58.90) --
	( 18.36, 58.93) --
	( 18.36, 58.95) --
	( 18.36, 58.97) --
	( 18.36, 58.99) --
	( 18.36, 59.02) --
	( 18.36, 59.04) --
	( 18.36, 59.06) --
	( 18.36, 59.08) --
	( 18.36, 59.11) --
	( 18.36, 59.13) --
	( 18.36, 59.15) --
	( 18.36, 59.17) --
	( 18.36, 59.20) --
	( 18.36, 59.22) --
	( 18.36, 59.24) --
	( 18.36, 59.27) --
	( 18.36, 59.29) --
	( 18.36, 59.31) --
	( 18.36, 59.33) --
	( 18.36, 59.36) --
	( 18.36, 59.38) --
	( 18.36, 59.40) --
	( 18.36, 59.42) --
	( 18.36, 59.45) --
	( 18.36, 59.47) --
	( 18.36, 59.49) --
	( 18.36, 59.51) --
	( 18.36, 59.54) --
	( 18.36, 59.56) --
	( 18.36, 59.58) --
	( 18.36, 59.60) --
	( 18.36, 59.63) --
	( 18.36, 59.65) --
	( 18.36, 59.67) --
	( 18.36, 59.69) --
	( 18.36, 59.72) --
	( 18.36, 59.74) --
	( 18.36, 59.76) --
	( 18.36, 59.78) --
	( 18.36, 59.81) --
	( 18.36, 59.83) --
	( 18.36, 59.85) --
	( 18.36, 59.87) --
	( 18.36, 59.90) --
	( 18.36, 59.92) --
	( 18.36, 59.94) --
	( 18.36, 59.96) --
	( 18.36, 59.99) --
	( 18.36, 60.01) --
	( 18.36, 60.03) --
	( 18.36, 60.05) --
	( 18.36, 60.08) --
	( 18.36, 60.10) --
	( 18.36, 60.12) --
	( 18.36, 60.14) --
	( 18.36, 60.17) --
	( 18.36, 60.19) --
	( 18.36, 60.21) --
	( 18.36, 60.23) --
	( 18.36, 60.26) --
	( 18.36, 60.28) --
	( 18.36, 60.30) --
	( 18.36, 60.32) --
	( 18.35, 60.35) --
	( 18.35, 60.37) --
	( 18.35, 60.39) --
	( 18.35, 60.41) --
	( 18.35, 60.44) --
	( 18.35, 60.46) --
	( 18.35, 60.48) --
	( 18.35, 60.50) --
	( 18.34, 60.53) --
	( 18.34, 60.55) --
	( 18.34, 60.57) --
	( 18.34, 60.59) --
	( 18.34, 60.62) --
	( 18.34, 60.64) --
	( 18.33, 60.66) --
	( 18.33, 60.68) --
	( 18.33, 60.71) --
	( 18.33, 60.73) --
	( 18.33, 60.75) --
	( 18.32, 60.78) --
	( 18.32, 60.80) --
	( 18.32, 60.82) --
	( 18.32, 60.84) --
	( 18.31, 60.87) --
	( 18.31, 60.89) --
	( 18.31, 60.91) --
	( 18.31, 60.93) --
	( 18.30, 60.96) --
	( 18.30, 60.98) --
	( 18.30, 61.00) --
	( 18.29, 61.02) --
	( 18.29, 61.05) --
	( 18.29, 61.07) --
	( 18.28, 61.09) --
	( 18.28, 61.11) --
	( 18.27, 61.14) --
	( 18.27, 61.16) --
	( 18.26, 61.18) --
	( 18.26, 61.20) --
	( 18.25, 61.23) --
	( 18.25, 61.25) --
	( 18.24, 61.27) --
	( 18.24, 61.29) --
	( 18.23, 61.32) --
	( 18.23, 61.34) --
	( 18.22, 61.36) --
	( 18.21, 61.38) --
	( 18.21, 61.41) --
	( 18.20, 61.43) --
	( 18.19, 61.45) --
	( 18.18, 61.47) --
	( 18.18, 61.50) --
	( 18.17, 61.52) --
	( 18.16, 61.54) --
	( 18.15, 61.56) --
	( 18.14, 61.59) --
	( 18.13, 61.61) --
	( 18.12, 61.63) --
	( 18.11, 61.65) --
	( 18.10, 61.68) --
	( 18.09, 61.70) --
	( 18.07, 61.72) --
	( 18.06, 61.74) --
	( 18.05, 61.77) --
	( 18.03, 61.79) --
	( 18.02, 61.81) --
	( 18.01, 61.83) --
	( 17.99, 61.86) --
	( 17.97, 61.88) --
	( 17.96, 61.90) --
	( 17.94, 61.92) --
	( 17.92, 61.95) --
	( 17.90, 61.97) --
	( 17.88, 61.99) --
	( 17.86, 62.01) --
	( 17.84, 62.04) --
	( 17.82, 62.06) --
	( 17.80, 62.08) --
	( 17.77, 62.10) --
	( 17.75, 62.13) --
	( 17.72, 62.15) --
	( 17.69, 62.17) --
	( 17.67, 62.19) --
	( 17.64, 62.22) --
	( 17.61, 62.24) --
	( 17.57, 62.26) --
	( 17.54, 62.28) --
	( 17.51, 62.31) --
	( 17.47, 62.33) --
	( 17.43, 62.35) --
	( 17.39, 62.38) --
	( 17.35, 62.40) --
	( 17.31, 62.42) --
	( 17.27, 62.44) --
	( 17.22, 62.47) --
	( 17.17, 62.49) --
	( 17.12, 62.51) --
	( 17.07, 62.53) --
	( 17.02, 62.56) --
	( 16.96, 62.58) --
	( 16.90, 62.60) --
	( 16.84, 62.62) --
	( 16.78, 62.65) --
	( 16.71, 62.67) --
	( 16.64, 62.69) --
	( 16.57, 62.71) --
	( 16.50, 62.74) --
	( 16.42, 62.76) --
	( 16.34, 62.78) --
	( 16.26, 62.80) --
	( 16.17, 62.83) --
	( 16.08, 62.85) --
	( 15.98, 62.87) --
	( 15.89, 62.89) --
	( 15.78, 62.92) --
	( 15.68, 62.94) --
	( 15.56, 62.96) --
	( 15.45, 62.98) --
	( 15.33, 63.01) --
	( 15.20, 63.03) --
	( 15.20, 63.05) --
	( 15.33, 63.07) --
	( 15.45, 63.10) --
	( 15.56, 63.12) --
	( 15.68, 63.14) --
	( 15.78, 63.16) --
	( 15.89, 63.19) --
	( 15.98, 63.21) --
	( 16.08, 63.23) --
	( 16.17, 63.25) --
	( 16.26, 63.28) --
	( 16.34, 63.30) --
	( 16.42, 63.32) --
	( 16.50, 63.34) --
	( 16.57, 63.37) --
	( 16.64, 63.39) --
	( 16.71, 63.41) --
	( 16.78, 63.43) --
	( 16.84, 63.46) --
	( 16.90, 63.48) --
	( 16.96, 63.50) --
	( 17.02, 63.52) --
	( 17.07, 63.55) --
	( 17.12, 63.57) --
	( 17.17, 63.59) --
	( 17.22, 63.61) --
	( 17.27, 63.64) --
	( 17.31, 63.66) --
	( 17.35, 63.68) --
	( 17.39, 63.70) --
	( 17.43, 63.73) --
	( 17.47, 63.75) --
	( 17.51, 63.77) --
	( 17.54, 63.79) --
	( 17.57, 63.82) --
	( 17.61, 63.84) --
	( 17.64, 63.86) --
	( 17.67, 63.88) --
	( 17.69, 63.91) --
	( 17.72, 63.93) --
	( 17.75, 63.95) --
	( 17.77, 63.98) --
	( 17.80, 64.00) --
	( 17.82, 64.02) --
	( 17.84, 64.04) --
	( 17.86, 64.07) --
	( 17.88, 64.09) --
	( 17.90, 64.11) --
	( 17.92, 64.13) --
	( 17.94, 64.16) --
	( 17.96, 64.18) --
	( 17.97, 64.20) --
	( 17.99, 64.22) --
	( 18.01, 64.25) --
	( 18.02, 64.27) --
	( 18.03, 64.29) --
	( 18.05, 64.31) --
	( 18.06, 64.34) --
	( 18.07, 64.36) --
	( 18.09, 64.38) --
	( 18.10, 64.40) --
	( 18.11, 64.43) --
	( 18.12, 64.45) --
	( 18.13, 64.47) --
	( 18.14, 64.49) --
	( 18.15, 64.52) --
	( 18.16, 64.54) --
	( 18.17, 64.56) --
	( 18.18, 64.58) --
	( 18.18, 64.61) --
	( 18.19, 64.63) --
	( 18.20, 64.65) --
	( 18.21, 64.67) --
	( 18.21, 64.70) --
	( 18.22, 64.72) --
	( 18.23, 64.74) --
	( 18.23, 64.76) --
	( 18.24, 64.79) --
	( 18.24, 64.81) --
	( 18.25, 64.83) --
	( 18.25, 64.85) --
	( 18.26, 64.88) --
	( 18.26, 64.90) --
	( 18.27, 64.92) --
	( 18.27, 64.94) --
	( 18.28, 64.97) --
	( 18.28, 64.99) --
	( 18.29, 65.01) --
	( 18.29, 65.03) --
	( 18.29, 65.06) --
	( 18.30, 65.08) --
	( 18.30, 65.10) --
	( 18.30, 65.12) --
	( 18.31, 65.15) --
	( 18.31, 65.17) --
	( 18.31, 65.19) --
	( 18.31, 65.21) --
	( 18.32, 65.24) --
	( 18.32, 65.26) --
	( 18.32, 65.28) --
	( 18.32, 65.30) --
	( 18.33, 65.33) --
	( 18.33, 65.35) --
	( 18.33, 65.37) --
	( 18.33, 65.39) --
	( 18.33, 65.42) --
	( 18.34, 65.44) --
	( 18.34, 65.46) --
	( 18.34, 65.49) --
	( 18.34, 65.51) --
	( 18.34, 65.53) --
	( 18.34, 65.55) --
	( 18.35, 65.58) --
	( 18.35, 65.60) --
	( 18.35, 65.62) --
	( 18.35, 65.64) --
	( 18.35, 65.67) --
	( 18.35, 65.69) --
	( 18.35, 65.71) --
	( 18.35, 65.73) --
	( 18.36, 65.76) --
	( 18.36, 65.78) --
	( 18.36, 65.80) --
	( 18.36, 65.82) --
	( 18.36, 65.85) --
	( 18.36, 65.87) --
	( 18.36, 65.89) --
	( 18.36, 65.91) --
	( 18.36, 65.94) --
	( 18.36, 65.96) --
	( 18.36, 65.98) --
	( 18.36, 66.00) --
	( 18.36, 66.03) --
	( 18.36, 66.05) --
	( 18.36, 66.07) --
	( 18.36, 66.09) --
	( 18.36, 66.12) --
	( 18.36, 66.14) --
	( 18.36, 66.16) --
	( 18.36, 66.18) --
	( 18.36, 66.21) --
	( 18.36, 66.23) --
	( 18.36, 66.25) --
	( 18.36, 66.27) --
	( 18.36, 66.30) --
	( 18.36, 66.32) --
	( 18.36, 66.34) --
	( 18.36, 66.36) --
	( 18.36, 66.39) --
	( 18.36, 66.41) --
	( 18.36, 66.43) --
	( 18.36, 66.45) --
	( 18.36, 66.48) --
	( 18.36, 66.50) --
	( 18.36, 66.52) --
	( 18.36, 66.54) --
	( 18.36, 66.57) --
	( 18.36, 66.59) --
	( 18.36, 66.61) --
	( 18.36, 66.63) --
	( 18.36, 66.66) --
	( 18.36, 66.68) --
	( 18.36, 66.70) --
	( 18.36, 66.72) --
	( 18.36, 66.75) --
	( 18.36, 66.77) --
	( 18.36, 66.79) --
	( 18.36, 66.81) --
	( 18.36, 66.84) --
	( 18.36, 66.86) --
	( 18.36, 66.88) --
	( 18.36, 66.90) --
	( 18.36, 66.93) --
	( 18.36, 66.95) --
	( 18.36, 66.97) --
	( 18.36, 66.99) --
	( 18.36, 67.02) --
	( 18.36, 67.04) --
	( 18.36, 67.06) --
	( 18.36, 67.09) --
	( 18.36, 67.11) --
	( 18.36, 67.13) --
	( 18.36, 67.15) --
	( 18.36, 67.18) --
	( 18.36, 67.20) --
	( 18.36, 67.22) --
	( 18.36, 67.24) --
	( 18.36, 67.27) --
	( 18.36, 67.29) --
	( 18.36, 67.31) --
	( 18.36, 67.33) --
	( 18.36, 67.36) --
	( 18.36, 67.38) --
	( 18.36, 67.40) --
	( 18.36, 67.42) --
	( 18.36, 67.45) --
	( 18.36, 67.47) --
	( 18.36, 67.49) --
	( 18.36, 67.51) --
	( 18.36, 67.54) --
	( 18.36, 67.56) --
	( 18.36, 67.58) --
	( 18.36, 67.60) --
	( 18.36, 67.63) --
	( 18.36, 67.65) --
	( 18.36, 67.67) --
	( 18.36, 67.69) --
	( 18.36, 67.72) --
	( 18.36, 67.74) --
	( 18.36, 67.76) --
	( 18.36, 67.78) --
	( 18.36, 67.81) --
	( 18.36, 67.83) --
	( 18.36, 67.85) --
	( 18.36, 67.87) --
	( 18.36, 67.90) --
	( 18.36, 67.92) --
	( 18.36, 67.94) --
	( 18.36, 67.96) --
	( 18.36, 67.99) --
	( 18.36, 68.01) --
	( 18.36, 68.03) --
	( 18.36, 68.05) --
	( 18.36, 68.08) --
	( 18.36, 68.10) --
	( 18.36, 68.12) --
	( 18.36, 68.14) --
	( 18.36, 68.17) --
	( 18.36, 68.19) --
	( 18.36, 68.21) --
	( 18.36, 68.23) --
	( 18.36, 68.26) --
	( 18.36, 68.28) --
	( 18.36, 68.30) --
	( 18.36, 68.32) --
	( 18.36, 68.35) --
	( 18.36, 68.37) --
	( 18.36, 68.39) --
	( 18.36, 68.41) --
	( 18.36, 68.44) --
	( 18.36, 68.46) --
	( 18.36, 68.48) --
	( 18.36, 68.50) --
	( 18.36, 68.53) --
	( 18.36, 68.55) --
	( 18.36, 68.57) --
	( 18.36, 68.59) --
	( 18.36, 68.62) --
	( 18.36, 68.64) --
	( 18.36, 68.66) --
	( 18.36, 68.69) --
	( 18.36, 68.71) --
	( 18.36, 68.73) --
	( 18.36, 68.75) --
	( 18.36, 68.78) --
	( 18.36, 68.80) --
	( 18.36, 68.82) --
	( 18.36, 68.84) --
	( 18.36, 68.87) --
	( 18.36, 68.89) --
	( 18.36, 68.91) --
	( 18.36, 68.93) --
	( 18.36, 68.96) --
	( 18.36, 68.98) --
	( 18.36, 69.00) --
	( 18.36, 69.02) --
	( 18.36, 69.05) --
	( 18.36, 69.07) --
	( 18.36, 69.09) --
	( 18.36, 69.11) --
	( 18.36, 69.14) --
	( 18.36, 69.16) --
	( 18.36, 69.18) --
	( 18.36, 69.20) --
	( 18.36, 69.23) --
	( 18.36, 69.25) --
	( 18.36, 69.27) --
	( 18.36, 69.29) --
	( 18.36, 69.32) --
	( 18.36, 69.34) --
	( 18.36, 69.36) --
	( 18.36, 69.38) --
	( 18.36, 69.41) --
	( 18.36, 69.43) --
	( 18.36, 69.45) --
	( 18.36, 69.47) --
	( 18.36, 69.50) --
	( 18.36, 69.52) --
	( 18.36, 69.54) --
	( 18.36, 69.56) --
	( 18.36, 69.59) --
	( 18.36, 69.61) --
	( 18.36, 69.63) --
	( 18.36, 69.65) --
	( 18.36, 69.68) --
	( 18.36, 69.70) --
	( 18.36, 69.72) --
	( 18.36, 69.74) --
	( 18.36, 69.77) --
	( 18.36, 69.79) --
	( 18.36, 69.81) --
	( 18.36, 69.83) --
	( 18.36, 69.86) --
	( 18.36, 69.88) --
	( 18.36, 69.90) --
	( 18.36, 69.92) --
	( 18.36, 69.95) --
	( 18.36, 69.97) --
	( 18.36, 69.99) --
	( 18.36, 70.01) --
	( 18.36, 70.04) --
	( 18.36, 70.06) --
	( 18.36, 70.08) --
	( 18.36, 70.10) --
	( 18.36, 70.13) --
	( 18.36, 70.15) --
	( 18.36, 70.17) --
	( 18.36, 70.20) --
	( 18.36, 70.22) --
	( 18.36, 70.24) --
	( 18.36, 70.26) --
	( 18.36, 70.29) --
	( 18.36, 70.31) --
	( 18.36, 70.33) --
	( 18.36, 70.35) --
	( 18.36, 70.38) --
	( 18.36, 70.40) --
	( 18.36, 70.42) --
	( 18.36, 70.44) --
	( 18.36, 70.47) --
	( 18.36, 70.49) --
	( 18.36, 70.51) --
	( 18.36, 70.53) --
	( 18.36, 70.56) --
	( 18.36, 70.58) --
	( 18.36, 70.60) --
	( 18.36, 70.62) --
	( 18.36, 70.65) --
	( 18.36, 70.67) --
	( 18.36, 70.69) --
	( 18.36, 70.71) --
	( 18.36, 70.74) --
	( 18.36, 70.76) --
	( 18.36, 70.78) --
	( 18.36, 70.80) --
	( 18.36, 70.83) --
	( 18.36, 70.85) --
	( 18.36, 70.87) --
	( 18.36, 70.89) --
	( 18.36, 70.92) --
	( 18.36, 70.94) --
	( 18.36, 70.96) --
	( 18.36, 70.98) --
	( 18.36, 71.01) --
	( 18.36, 71.03) --
	( 18.36, 71.05) --
	( 18.36, 71.07) --
	( 18.36, 71.10) --
	( 18.36, 71.12) --
	( 18.36, 71.14) --
	( 18.36, 71.16) --
	( 18.36, 71.19) --
	( 18.36, 71.21) --
	( 18.36, 71.23) --
	( 18.36, 71.25) --
	( 18.36, 71.28) --
	( 18.36, 71.30) --
	( 18.36, 71.32) --
	( 18.36, 71.34) --
	( 18.36, 71.37) --
	( 18.36, 71.39) --
	( 18.36, 71.41) --
	( 18.36, 71.43) --
	( 18.36, 71.46) --
	( 18.36, 71.48) --
	( 18.36, 71.50) --
	( 18.36, 71.52) --
	( 18.36, 71.55) --
	( 18.36, 71.57) --
	( 18.36, 71.59) --
	( 18.36, 71.61) --
	( 18.37, 71.64) --
	( 18.37, 71.66) --
	( 18.37, 71.68) --
	( 18.37, 71.70) --
	( 18.37, 71.73) --
	( 18.37, 71.75) --
	( 18.37, 71.77) --
	( 18.37, 71.80) --
	( 18.38, 71.82) --
	( 18.38, 71.84) --
	( 18.38, 71.86) --
	( 18.38, 71.89) --
	( 18.38, 71.91) --
	( 18.38, 71.93) --
	( 18.39, 71.95) --
	( 18.39, 71.98) --
	( 18.39, 72.00) --
	( 18.39, 72.02) --
	( 18.39, 72.04) --
	( 18.40, 72.07) --
	( 18.40, 72.09) --
	( 18.40, 72.11) --
	( 18.40, 72.13) --
	( 18.41, 72.16) --
	( 18.41, 72.18) --
	( 18.41, 72.20) --
	( 18.42, 72.22) --
	( 18.42, 72.25) --
	( 18.42, 72.27) --
	( 18.43, 72.29) --
	( 18.43, 72.31) --
	( 18.43, 72.34) --
	( 18.44, 72.36) --
	( 18.44, 72.38) --
	( 18.45, 72.40) --
	( 18.45, 72.43) --
	( 18.45, 72.45) --
	( 18.46, 72.47) --
	( 18.46, 72.49) --
	( 18.47, 72.52) --
	( 18.47, 72.54) --
	( 18.48, 72.56) --
	( 18.49, 72.58) --
	( 18.49, 72.61) --
	( 18.50, 72.63) --
	( 18.51, 72.65) --
	( 18.51, 72.67) --
	( 18.52, 72.70) --
	( 18.53, 72.72) --
	( 18.53, 72.74) --
	( 18.54, 72.76) --
	( 18.55, 72.79) --
	( 18.56, 72.81) --
	( 18.57, 72.83) --
	( 18.58, 72.85) --
	( 18.59, 72.88) --
	( 18.60, 72.90) --
	( 18.61, 72.92) --
	( 18.62, 72.94) --
	( 18.63, 72.97) --
	( 18.64, 72.99) --
	( 18.66, 73.01) --
	( 18.67, 73.03) --
	( 18.68, 73.06) --
	( 18.70, 73.08) --
	( 18.71, 73.10) --
	( 18.73, 73.12) --
	( 18.74, 73.15) --
	( 18.76, 73.17) --
	( 18.78, 73.19) --
	( 18.80, 73.21) --
	( 18.82, 73.24) --
	( 18.84, 73.26) --
	( 18.86, 73.28) --
	( 18.88, 73.30) --
	( 18.90, 73.33) --
	( 18.92, 73.35) --
	( 18.95, 73.37) --
	( 18.97, 73.40) --
	( 19.00, 73.42) --
	( 19.02, 73.44) --
	( 19.05, 73.46) --
	( 19.08, 73.49) --
	( 19.11, 73.51) --
	( 19.14, 73.53) --
	( 19.18, 73.55) --
	( 19.21, 73.58) --
	( 19.25, 73.60) --
	( 19.29, 73.62) --
	( 19.33, 73.64) --
	( 19.37, 73.67) --
	( 19.41, 73.69) --
	( 19.45, 73.71) --
	( 19.50, 73.73) --
	( 19.55, 73.76) --
	( 19.60, 73.78) --
	( 19.65, 73.80) --
	( 19.70, 73.82) --
	( 19.76, 73.85) --
	( 19.82, 73.87) --
	( 19.88, 73.89) --
	( 19.94, 73.91) --
	( 20.01, 73.94) --
	( 20.07, 73.96) --
	( 20.15, 73.98) --
	( 20.22, 74.00) --
	( 20.30, 74.03) --
	( 20.38, 74.05) --
	( 20.46, 74.07) --
	( 20.55, 74.09) --
	( 20.64, 74.12) --
	( 20.73, 74.14) --
	( 20.83, 74.16) --
	( 20.94, 74.18) --
	( 21.04, 74.21) --
	( 21.15, 74.23) --
	( 21.27, 74.25) --
	( 21.39, 74.27) --
	( 21.52, 74.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (379.42,184.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  8.64, 63.04) {$N=1$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (379.42,184.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.52, 84.15) --
	( 21.39, 84.17) --
	( 21.27, 84.19) --
	( 21.15, 84.21) --
	( 21.04, 84.24) --
	( 20.94, 84.26) --
	( 20.83, 84.28) --
	( 20.73, 84.30) --
	( 20.64, 84.33) --
	( 20.55, 84.35) --
	( 20.46, 84.37) --
	( 20.38, 84.39) --
	( 20.30, 84.42) --
	( 20.22, 84.44) --
	( 20.15, 84.46) --
	( 20.07, 84.48) --
	( 20.01, 84.51) --
	( 19.94, 84.53) --
	( 19.88, 84.55) --
	( 19.82, 84.57) --
	( 19.76, 84.60) --
	( 19.70, 84.62) --
	( 19.65, 84.64) --
	( 19.60, 84.66) --
	( 19.55, 84.69) --
	( 19.50, 84.71) --
	( 19.45, 84.73) --
	( 19.41, 84.75) --
	( 19.37, 84.78) --
	( 19.33, 84.80) --
	( 19.29, 84.82) --
	( 19.25, 84.84) --
	( 19.21, 84.87) --
	( 19.18, 84.89) --
	( 19.14, 84.91) --
	( 19.11, 84.93) --
	( 19.08, 84.96) --
	( 19.05, 84.98) --
	( 19.02, 85.00) --
	( 19.00, 85.03) --
	( 18.97, 85.05) --
	( 18.95, 85.07) --
	( 18.92, 85.09) --
	( 18.90, 85.12) --
	( 18.88, 85.14) --
	( 18.86, 85.16) --
	( 18.84, 85.18) --
	( 18.82, 85.21) --
	( 18.80, 85.23) --
	( 18.78, 85.25) --
	( 18.76, 85.27) --
	( 18.74, 85.30) --
	( 18.73, 85.32) --
	( 18.71, 85.34) --
	( 18.70, 85.36) --
	( 18.68, 85.39) --
	( 18.67, 85.41) --
	( 18.66, 85.43) --
	( 18.64, 85.45) --
	( 18.63, 85.48) --
	( 18.62, 85.50) --
	( 18.61, 85.52) --
	( 18.60, 85.54) --
	( 18.59, 85.57) --
	( 18.58, 85.59) --
	( 18.57, 85.61) --
	( 18.56, 85.63) --
	( 18.55, 85.66) --
	( 18.54, 85.68) --
	( 18.53, 85.70) --
	( 18.53, 85.72) --
	( 18.52, 85.75) --
	( 18.51, 85.77) --
	( 18.51, 85.79) --
	( 18.50, 85.81) --
	( 18.49, 85.84) --
	( 18.49, 85.86) --
	( 18.48, 85.88) --
	( 18.47, 85.90) --
	( 18.47, 85.93) --
	( 18.46, 85.95) --
	( 18.46, 85.97) --
	( 18.45, 85.99) --
	( 18.45, 86.02) --
	( 18.45, 86.04) --
	( 18.44, 86.06) --
	( 18.44, 86.08) --
	( 18.43, 86.11) --
	( 18.43, 86.13) --
	( 18.43, 86.15) --
	( 18.42, 86.17) --
	( 18.42, 86.20) --
	( 18.42, 86.22) --
	( 18.41, 86.24) --
	( 18.41, 86.26) --
	( 18.41, 86.29) --
	( 18.40, 86.31) --
	( 18.40, 86.33) --
	( 18.40, 86.35) --
	( 18.40, 86.38) --
	( 18.39, 86.40) --
	( 18.39, 86.42) --
	( 18.39, 86.44) --
	( 18.39, 86.47) --
	( 18.39, 86.49) --
	( 18.38, 86.51) --
	( 18.38, 86.53) --
	( 18.38, 86.56) --
	( 18.38, 86.58) --
	( 18.38, 86.60) --
	( 18.38, 86.63) --
	( 18.37, 86.65) --
	( 18.37, 86.67) --
	( 18.37, 86.69) --
	( 18.37, 86.72) --
	( 18.37, 86.74) --
	( 18.37, 86.76) --
	( 18.37, 86.78) --
	( 18.37, 86.81) --
	( 18.36, 86.83) --
	( 18.36, 86.85) --
	( 18.36, 86.87) --
	( 18.36, 86.90) --
	( 18.36, 86.92) --
	( 18.36, 86.94) --
	( 18.36, 86.96) --
	( 18.36, 86.99) --
	( 18.36, 87.01) --
	( 18.36, 87.03) --
	( 18.36, 87.05) --
	( 18.36, 87.08) --
	( 18.36, 87.10) --
	( 18.36, 87.12) --
	( 18.36, 87.14) --
	( 18.36, 87.17) --
	( 18.36, 87.19) --
	( 18.36, 87.21) --
	( 18.36, 87.23) --
	( 18.36, 87.26) --
	( 18.36, 87.28) --
	( 18.36, 87.30) --
	( 18.36, 87.32) --
	( 18.36, 87.35) --
	( 18.36, 87.37) --
	( 18.36, 87.39) --
	( 18.36, 87.41) --
	( 18.36, 87.44) --
	( 18.36, 87.46) --
	( 18.36, 87.48) --
	( 18.36, 87.50) --
	( 18.36, 87.53) --
	( 18.36, 87.55) --
	( 18.36, 87.57) --
	( 18.36, 87.59) --
	( 18.36, 87.62) --
	( 18.36, 87.64) --
	( 18.36, 87.66) --
	( 18.36, 87.68) --
	( 18.36, 87.71) --
	( 18.36, 87.73) --
	( 18.36, 87.75) --
	( 18.36, 87.77) --
	( 18.36, 87.80) --
	( 18.36, 87.82) --
	( 18.36, 87.84) --
	( 18.36, 87.86) --
	( 18.36, 87.89) --
	( 18.36, 87.91) --
	( 18.36, 87.93) --
	( 18.36, 87.95) --
	( 18.36, 87.98) --
	( 18.36, 88.00) --
	( 18.36, 88.02) --
	( 18.36, 88.04) --
	( 18.36, 88.07) --
	( 18.36, 88.09) --
	( 18.36, 88.11) --
	( 18.36, 88.13) --
	( 18.36, 88.16) --
	( 18.36, 88.18) --
	( 18.36, 88.20) --
	( 18.36, 88.23) --
	( 18.36, 88.25) --
	( 18.36, 88.27) --
	( 18.36, 88.29) --
	( 18.36, 88.32) --
	( 18.36, 88.34) --
	( 18.36, 88.36) --
	( 18.36, 88.38) --
	( 18.36, 88.41) --
	( 18.36, 88.43) --
	( 18.36, 88.45) --
	( 18.36, 88.47) --
	( 18.36, 88.50) --
	( 18.36, 88.52) --
	( 18.36, 88.54) --
	( 18.36, 88.56) --
	( 18.36, 88.59) --
	( 18.36, 88.61) --
	( 18.36, 88.63) --
	( 18.36, 88.65) --
	( 18.36, 88.68) --
	( 18.36, 88.70) --
	( 18.36, 88.72) --
	( 18.36, 88.74) --
	( 18.36, 88.77) --
	( 18.36, 88.79) --
	( 18.36, 88.81) --
	( 18.36, 88.83) --
	( 18.36, 88.86) --
	( 18.36, 88.88) --
	( 18.36, 88.90) --
	( 18.36, 88.92) --
	( 18.36, 88.95) --
	( 18.36, 88.97) --
	( 18.36, 88.99) --
	( 18.36, 89.01) --
	( 18.36, 89.04) --
	( 18.36, 89.06) --
	( 18.36, 89.08) --
	( 18.36, 89.10) --
	( 18.36, 89.13) --
	( 18.36, 89.15) --
	( 18.36, 89.17) --
	( 18.36, 89.19) --
	( 18.36, 89.22) --
	( 18.36, 89.24) --
	( 18.36, 89.26) --
	( 18.36, 89.28) --
	( 18.36, 89.31) --
	( 18.36, 89.33) --
	( 18.36, 89.35) --
	( 18.36, 89.37) --
	( 18.36, 89.40) --
	( 18.36, 89.42) --
	( 18.36, 89.44) --
	( 18.36, 89.46) --
	( 18.36, 89.49) --
	( 18.36, 89.51) --
	( 18.36, 89.53) --
	( 18.36, 89.55) --
	( 18.36, 89.58) --
	( 18.36, 89.60) --
	( 18.36, 89.62) --
	( 18.36, 89.64) --
	( 18.36, 89.67) --
	( 18.36, 89.69) --
	( 18.36, 89.71) --
	( 18.36, 89.74) --
	( 18.36, 89.76) --
	( 18.36, 89.78) --
	( 18.36, 89.80) --
	( 18.36, 89.83) --
	( 18.36, 89.85) --
	( 18.36, 89.87) --
	( 18.36, 89.89) --
	( 18.36, 89.92) --
	( 18.36, 89.94) --
	( 18.36, 89.96) --
	( 18.36, 89.98) --
	( 18.36, 90.01) --
	( 18.36, 90.03) --
	( 18.36, 90.05) --
	( 18.36, 90.07) --
	( 18.36, 90.10) --
	( 18.36, 90.12) --
	( 18.36, 90.14) --
	( 18.36, 90.16) --
	( 18.36, 90.19) --
	( 18.36, 90.21) --
	( 18.36, 90.23) --
	( 18.36, 90.25) --
	( 18.36, 90.28) --
	( 18.36, 90.30) --
	( 18.36, 90.32) --
	( 18.36, 90.34) --
	( 18.36, 90.37) --
	( 18.36, 90.39) --
	( 18.36, 90.41) --
	( 18.36, 90.43) --
	( 18.36, 90.46) --
	( 18.36, 90.48) --
	( 18.36, 90.50) --
	( 18.36, 90.52) --
	( 18.36, 90.55) --
	( 18.36, 90.57) --
	( 18.36, 90.59) --
	( 18.36, 90.61) --
	( 18.36, 90.64) --
	( 18.36, 90.66) --
	( 18.36, 90.68) --
	( 18.36, 90.70) --
	( 18.36, 90.73) --
	( 18.36, 90.75) --
	( 18.36, 90.77) --
	( 18.36, 90.79) --
	( 18.36, 90.82) --
	( 18.36, 90.84) --
	( 18.36, 90.86) --
	( 18.36, 90.88) --
	( 18.36, 90.91) --
	( 18.36, 90.93) --
	( 18.36, 90.95) --
	( 18.36, 90.97) --
	( 18.36, 91.00) --
	( 18.36, 91.02) --
	( 18.36, 91.04) --
	( 18.36, 91.06) --
	( 18.36, 91.09) --
	( 18.36, 91.11) --
	( 18.36, 91.13) --
	( 18.36, 91.15) --
	( 18.36, 91.18) --
	( 18.36, 91.20) --
	( 18.36, 91.22) --
	( 18.36, 91.24) --
	( 18.36, 91.27) --
	( 18.36, 91.29) --
	( 18.36, 91.31) --
	( 18.36, 91.34) --
	( 18.36, 91.36) --
	( 18.36, 91.38) --
	( 18.36, 91.40) --
	( 18.36, 91.43) --
	( 18.36, 91.45) --
	( 18.36, 91.47) --
	( 18.36, 91.49) --
	( 18.36, 91.52) --
	( 18.36, 91.54) --
	( 18.36, 91.56) --
	( 18.36, 91.58) --
	( 18.36, 91.61) --
	( 18.36, 91.63) --
	( 18.36, 91.65) --
	( 18.36, 91.67) --
	( 18.36, 91.70) --
	( 18.36, 91.72) --
	( 18.36, 91.74) --
	( 18.36, 91.76) --
	( 18.36, 91.79) --
	( 18.36, 91.81) --
	( 18.36, 91.83) --
	( 18.36, 91.85) --
	( 18.36, 91.88) --
	( 18.36, 91.90) --
	( 18.36, 91.92) --
	( 18.36, 91.94) --
	( 18.36, 91.97) --
	( 18.36, 91.99) --
	( 18.36, 92.01) --
	( 18.36, 92.03) --
	( 18.36, 92.06) --
	( 18.36, 92.08) --
	( 18.36, 92.10) --
	( 18.36, 92.12) --
	( 18.36, 92.15) --
	( 18.36, 92.17) --
	( 18.36, 92.19) --
	( 18.36, 92.21) --
	( 18.36, 92.24) --
	( 18.36, 92.26) --
	( 18.36, 92.28) --
	( 18.36, 92.30) --
	( 18.36, 92.33) --
	( 18.36, 92.35) --
	( 18.36, 92.37) --
	( 18.36, 92.39) --
	( 18.36, 92.42) --
	( 18.36, 92.44) --
	( 18.36, 92.46) --
	( 18.36, 92.48) --
	( 18.36, 92.51) --
	( 18.36, 92.53) --
	( 18.36, 92.55) --
	( 18.36, 92.57) --
	( 18.36, 92.60) --
	( 18.36, 92.62) --
	( 18.36, 92.64) --
	( 18.36, 92.66) --
	( 18.36, 92.69) --
	( 18.35, 92.71) --
	( 18.35, 92.73) --
	( 18.35, 92.75) --
	( 18.35, 92.78) --
	( 18.35, 92.80) --
	( 18.35, 92.82) --
	( 18.35, 92.84) --
	( 18.35, 92.87) --
	( 18.34, 92.89) --
	( 18.34, 92.91) --
	( 18.34, 92.94) --
	( 18.34, 92.96) --
	( 18.34, 92.98) --
	( 18.34, 93.00) --
	( 18.33, 93.03) --
	( 18.33, 93.05) --
	( 18.33, 93.07) --
	( 18.33, 93.09) --
	( 18.33, 93.12) --
	( 18.32, 93.14) --
	( 18.32, 93.16) --
	( 18.32, 93.18) --
	( 18.32, 93.21) --
	( 18.31, 93.23) --
	( 18.31, 93.25) --
	( 18.31, 93.27) --
	( 18.31, 93.30) --
	( 18.30, 93.32) --
	( 18.30, 93.34) --
	( 18.30, 93.36) --
	( 18.29, 93.39) --
	( 18.29, 93.41) --
	( 18.29, 93.43) --
	( 18.28, 93.45) --
	( 18.28, 93.48) --
	( 18.27, 93.50) --
	( 18.27, 93.52) --
	( 18.26, 93.54) --
	( 18.26, 93.57) --
	( 18.25, 93.59) --
	( 18.25, 93.61) --
	( 18.24, 93.63) --
	( 18.24, 93.66) --
	( 18.23, 93.68) --
	( 18.23, 93.70) --
	( 18.22, 93.72) --
	( 18.21, 93.75) --
	( 18.21, 93.77) --
	( 18.20, 93.79) --
	( 18.19, 93.81) --
	( 18.18, 93.84) --
	( 18.18, 93.86) --
	( 18.17, 93.88) --
	( 18.16, 93.90) --
	( 18.15, 93.93) --
	( 18.14, 93.95) --
	( 18.13, 93.97) --
	( 18.12, 93.99) --
	( 18.11, 94.02) --
	( 18.10, 94.04) --
	( 18.09, 94.06) --
	( 18.07, 94.08) --
	( 18.06, 94.11) --
	( 18.05, 94.13) --
	( 18.03, 94.15) --
	( 18.02, 94.17) --
	( 18.01, 94.20) --
	( 17.99, 94.22) --
	( 17.97, 94.24) --
	( 17.96, 94.26) --
	( 17.94, 94.29) --
	( 17.92, 94.31) --
	( 17.90, 94.33) --
	( 17.88, 94.35) --
	( 17.86, 94.38) --
	( 17.84, 94.40) --
	( 17.82, 94.42) --
	( 17.80, 94.45) --
	( 17.77, 94.47) --
	( 17.75, 94.49) --
	( 17.72, 94.51) --
	( 17.69, 94.54) --
	( 17.67, 94.56) --
	( 17.64, 94.58) --
	( 17.61, 94.60) --
	( 17.57, 94.63) --
	( 17.54, 94.65) --
	( 17.51, 94.67) --
	( 17.47, 94.69) --
	( 17.43, 94.72) --
	( 17.39, 94.74) --
	( 17.35, 94.76) --
	( 17.31, 94.78) --
	( 17.27, 94.81) --
	( 17.22, 94.83) --
	( 17.17, 94.85) --
	( 17.12, 94.87) --
	( 17.07, 94.90) --
	( 17.02, 94.92) --
	( 16.96, 94.94) --
	( 16.90, 94.96) --
	( 16.84, 94.99) --
	( 16.78, 95.01) --
	( 16.71, 95.03) --
	( 16.64, 95.05) --
	( 16.57, 95.08) --
	( 16.50, 95.10) --
	( 16.42, 95.12) --
	( 16.34, 95.14) --
	( 16.26, 95.17) --
	( 16.17, 95.19) --
	( 16.08, 95.21) --
	( 15.98, 95.23) --
	( 15.89, 95.26) --
	( 15.78, 95.28) --
	( 15.68, 95.30) --
	( 15.56, 95.32) --
	( 15.45, 95.35) --
	( 15.33, 95.37) --
	( 15.20, 95.39) --
	( 15.20, 95.41) --
	( 15.33, 95.44) --
	( 15.45, 95.46) --
	( 15.56, 95.48) --
	( 15.68, 95.50) --
	( 15.78, 95.53) --
	( 15.89, 95.55) --
	( 15.98, 95.57) --
	( 16.08, 95.59) --
	( 16.17, 95.62) --
	( 16.26, 95.64) --
	( 16.34, 95.66) --
	( 16.42, 95.68) --
	( 16.50, 95.71) --
	( 16.57, 95.73) --
	( 16.64, 95.75) --
	( 16.71, 95.77) --
	( 16.78, 95.80) --
	( 16.84, 95.82) --
	( 16.90, 95.84) --
	( 16.96, 95.86) --
	( 17.02, 95.89) --
	( 17.07, 95.91) --
	( 17.12, 95.93) --
	( 17.17, 95.95) --
	( 17.22, 95.98) --
	( 17.27, 96.00) --
	( 17.31, 96.02) --
	( 17.35, 96.05) --
	( 17.39, 96.07) --
	( 17.43, 96.09) --
	( 17.47, 96.11) --
	( 17.51, 96.14) --
	( 17.54, 96.16) --
	( 17.57, 96.18) --
	( 17.61, 96.20) --
	( 17.64, 96.23) --
	( 17.67, 96.25) --
	( 17.69, 96.27) --
	( 17.72, 96.29) --
	( 17.75, 96.32) --
	( 17.77, 96.34) --
	( 17.80, 96.36) --
	( 17.82, 96.38) --
	( 17.84, 96.41) --
	( 17.86, 96.43) --
	( 17.88, 96.45) --
	( 17.90, 96.47) --
	( 17.92, 96.50) --
	( 17.94, 96.52) --
	( 17.96, 96.54) --
	( 17.97, 96.56) --
	( 17.99, 96.59) --
	( 18.01, 96.61) --
	( 18.02, 96.63) --
	( 18.03, 96.65) --
	( 18.05, 96.68) --
	( 18.06, 96.70) --
	( 18.07, 96.72) --
	( 18.09, 96.74) --
	( 18.10, 96.77) --
	( 18.11, 96.79) --
	( 18.12, 96.81) --
	( 18.13, 96.83) --
	( 18.14, 96.86) --
	( 18.15, 96.88) --
	( 18.16, 96.90) --
	( 18.17, 96.92) --
	( 18.18, 96.95) --
	( 18.18, 96.97) --
	( 18.19, 96.99) --
	( 18.20, 97.01) --
	( 18.21, 97.04) --
	( 18.21, 97.06) --
	( 18.22, 97.08) --
	( 18.23, 97.10) --
	( 18.23, 97.13) --
	( 18.24, 97.15) --
	( 18.24, 97.17) --
	( 18.25, 97.19) --
	( 18.25, 97.22) --
	( 18.26, 97.24) --
	( 18.26, 97.26) --
	( 18.27, 97.28) --
	( 18.27, 97.31) --
	( 18.28, 97.33) --
	( 18.28, 97.35) --
	( 18.29, 97.37) --
	( 18.29, 97.40) --
	( 18.29, 97.42) --
	( 18.30, 97.44) --
	( 18.30, 97.46) --
	( 18.30, 97.49) --
	( 18.31, 97.51) --
	( 18.31, 97.53) --
	( 18.31, 97.55) --
	( 18.31, 97.58) --
	( 18.32, 97.60) --
	( 18.32, 97.62) --
	( 18.32, 97.65) --
	( 18.32, 97.67) --
	( 18.33, 97.69) --
	( 18.33, 97.71) --
	( 18.33, 97.74) --
	( 18.33, 97.76) --
	( 18.33, 97.78) --
	( 18.34, 97.80) --
	( 18.34, 97.83) --
	( 18.34, 97.85) --
	( 18.34, 97.87) --
	( 18.34, 97.89) --
	( 18.34, 97.92) --
	( 18.35, 97.94) --
	( 18.35, 97.96) --
	( 18.35, 97.98) --
	( 18.35, 98.01) --
	( 18.35, 98.03) --
	( 18.35, 98.05) --
	( 18.35, 98.07) --
	( 18.35, 98.10) --
	( 18.36, 98.12) --
	( 18.36, 98.14) --
	( 18.36, 98.16) --
	( 18.36, 98.19) --
	( 18.36, 98.21) --
	( 18.36, 98.23) --
	( 18.36, 98.25) --
	( 18.36, 98.28) --
	( 18.36, 98.30) --
	( 18.36, 98.32) --
	( 18.36, 98.34) --
	( 18.36, 98.37) --
	( 18.36, 98.39) --
	( 18.36, 98.41) --
	( 18.36, 98.43) --
	( 18.36, 98.46) --
	( 18.36, 98.48) --
	( 18.36, 98.50) --
	( 18.36, 98.52) --
	( 18.36, 98.55) --
	( 18.36, 98.57) --
	( 18.36, 98.59) --
	( 18.36, 98.61) --
	( 18.36, 98.64) --
	( 18.36, 98.66) --
	( 18.36, 98.68) --
	( 18.36, 98.70) --
	( 18.36, 98.73) --
	( 18.36, 98.75) --
	( 18.36, 98.77) --
	( 18.36, 98.79) --
	( 18.36, 98.82) --
	( 18.36, 98.84) --
	( 18.36, 98.86) --
	( 18.36, 98.88) --
	( 18.36, 98.91) --
	( 18.36, 98.93) --
	( 18.36, 98.95) --
	( 18.36, 98.97) --
	( 18.36, 99.00) --
	( 18.36, 99.02) --
	( 18.36, 99.04) --
	( 18.36, 99.06) --
	( 18.36, 99.09) --
	( 18.36, 99.11) --
	( 18.36, 99.13) --
	( 18.36, 99.16) --
	( 18.36, 99.18) --
	( 18.36, 99.20) --
	( 18.36, 99.22) --
	( 18.36, 99.25) --
	( 18.36, 99.27) --
	( 18.36, 99.29) --
	( 18.36, 99.31) --
	( 18.36, 99.34) --
	( 18.36, 99.36) --
	( 18.36, 99.38) --
	( 18.36, 99.40) --
	( 18.36, 99.43) --
	( 18.36, 99.45) --
	( 18.36, 99.47) --
	( 18.36, 99.49) --
	( 18.36, 99.52) --
	( 18.36, 99.54) --
	( 18.36, 99.56) --
	( 18.36, 99.58) --
	( 18.36, 99.61) --
	( 18.36, 99.63) --
	( 18.36, 99.65) --
	( 18.36, 99.67) --
	( 18.36, 99.70) --
	( 18.36, 99.72) --
	( 18.36, 99.74) --
	( 18.36, 99.76) --
	( 18.36, 99.79) --
	( 18.36, 99.81) --
	( 18.36, 99.83) --
	( 18.36, 99.85) --
	( 18.36, 99.88) --
	( 18.36, 99.90) --
	( 18.36, 99.92) --
	( 18.36, 99.94) --
	( 18.36, 99.97) --
	( 18.36, 99.99) --
	( 18.36,100.01) --
	( 18.36,100.03) --
	( 18.36,100.06) --
	( 18.36,100.08) --
	( 18.36,100.10) --
	( 18.36,100.12) --
	( 18.36,100.15) --
	( 18.36,100.17) --
	( 18.36,100.19) --
	( 18.36,100.21) --
	( 18.36,100.24) --
	( 18.36,100.26) --
	( 18.36,100.28) --
	( 18.36,100.30) --
	( 18.36,100.33) --
	( 18.36,100.35) --
	( 18.36,100.37) --
	( 18.36,100.39) --
	( 18.36,100.42) --
	( 18.36,100.44) --
	( 18.36,100.46) --
	( 18.36,100.48) --
	( 18.36,100.51) --
	( 18.36,100.53) --
	( 18.36,100.55) --
	( 18.36,100.57) --
	( 18.36,100.60) --
	( 18.36,100.62) --
	( 18.36,100.64) --
	( 18.36,100.66) --
	( 18.36,100.69) --
	( 18.36,100.71) --
	( 18.36,100.73) --
	( 18.36,100.76) --
	( 18.36,100.78) --
	( 18.36,100.80) --
	( 18.36,100.82) --
	( 18.36,100.85) --
	( 18.36,100.87) --
	( 18.36,100.89) --
	( 18.36,100.91) --
	( 18.36,100.94) --
	( 18.36,100.96) --
	( 18.36,100.98) --
	( 18.36,101.00) --
	( 18.36,101.03) --
	( 18.36,101.05) --
	( 18.36,101.07) --
	( 18.36,101.09) --
	( 18.36,101.12) --
	( 18.36,101.14) --
	( 18.36,101.16) --
	( 18.36,101.18) --
	( 18.36,101.21) --
	( 18.36,101.23) --
	( 18.36,101.25) --
	( 18.36,101.27) --
	( 18.36,101.30) --
	( 18.36,101.32) --
	( 18.36,101.34) --
	( 18.36,101.36) --
	( 18.36,101.39) --
	( 18.36,101.41) --
	( 18.36,101.43) --
	( 18.36,101.45) --
	( 18.36,101.48) --
	( 18.36,101.50) --
	( 18.36,101.52) --
	( 18.36,101.54) --
	( 18.36,101.57) --
	( 18.36,101.59) --
	( 18.36,101.61) --
	( 18.36,101.63) --
	( 18.36,101.66) --
	( 18.36,101.68) --
	( 18.36,101.70) --
	( 18.36,101.72) --
	( 18.36,101.75) --
	( 18.36,101.77) --
	( 18.36,101.79) --
	( 18.36,101.81) --
	( 18.36,101.84) --
	( 18.36,101.86) --
	( 18.36,101.88) --
	( 18.36,101.90) --
	( 18.36,101.93) --
	( 18.36,101.95) --
	( 18.36,101.97) --
	( 18.36,101.99) --
	( 18.36,102.02) --
	( 18.36,102.04) --
	( 18.36,102.06) --
	( 18.36,102.08) --
	( 18.36,102.11) --
	( 18.36,102.13) --
	( 18.36,102.15) --
	( 18.36,102.17) --
	( 18.36,102.20) --
	( 18.36,102.22) --
	( 18.36,102.24) --
	( 18.36,102.26) --
	( 18.36,102.29) --
	( 18.36,102.31) --
	( 18.36,102.33) --
	( 18.36,102.36) --
	( 18.36,102.38) --
	( 18.36,102.40) --
	( 18.36,102.42) --
	( 18.36,102.45) --
	( 18.36,102.47) --
	( 18.36,102.49) --
	( 18.36,102.51) --
	( 18.36,102.54) --
	( 18.36,102.56) --
	( 18.36,102.58) --
	( 18.36,102.60) --
	( 18.36,102.63) --
	( 18.36,102.65) --
	( 18.36,102.67) --
	( 18.36,102.69) --
	( 18.36,102.72) --
	( 18.36,102.74) --
	( 18.36,102.76) --
	( 18.36,102.78) --
	( 18.36,102.81) --
	( 18.36,102.83) --
	( 18.36,102.85) --
	( 18.36,102.87) --
	( 18.36,102.90) --
	( 18.36,102.92) --
	( 18.36,102.94) --
	( 18.36,102.96) --
	( 18.36,102.99) --
	( 18.36,103.01) --
	( 18.36,103.03) --
	( 18.36,103.05) --
	( 18.36,103.08) --
	( 18.36,103.10) --
	( 18.36,103.12) --
	( 18.36,103.14) --
	( 18.36,103.17) --
	( 18.36,103.19) --
	( 18.36,103.21) --
	( 18.36,103.23) --
	( 18.36,103.26) --
	( 18.36,103.28) --
	( 18.36,103.30) --
	( 18.36,103.32) --
	( 18.36,103.35) --
	( 18.36,103.37) --
	( 18.36,103.39) --
	( 18.36,103.41) --
	( 18.36,103.44) --
	( 18.36,103.46) --
	( 18.36,103.48) --
	( 18.36,103.50) --
	( 18.36,103.53) --
	( 18.36,103.55) --
	( 18.36,103.57) --
	( 18.36,103.59) --
	( 18.36,103.62) --
	( 18.36,103.64) --
	( 18.36,103.66) --
	( 18.36,103.68) --
	( 18.36,103.71) --
	( 18.36,103.73) --
	( 18.36,103.75) --
	( 18.36,103.77) --
	( 18.36,103.80) --
	( 18.36,103.82) --
	( 18.36,103.84) --
	( 18.36,103.87) --
	( 18.36,103.89) --
	( 18.36,103.91) --
	( 18.36,103.93) --
	( 18.36,103.96) --
	( 18.36,103.98) --
	( 18.37,104.00) --
	( 18.37,104.02) --
	( 18.37,104.05) --
	( 18.37,104.07) --
	( 18.37,104.09) --
	( 18.37,104.11) --
	( 18.37,104.14) --
	( 18.37,104.16) --
	( 18.38,104.18) --
	( 18.38,104.20) --
	( 18.38,104.23) --
	( 18.38,104.25) --
	( 18.38,104.27) --
	( 18.38,104.29) --
	( 18.39,104.32) --
	( 18.39,104.34) --
	( 18.39,104.36) --
	( 18.39,104.38) --
	( 18.39,104.41) --
	( 18.40,104.43) --
	( 18.40,104.45) --
	( 18.40,104.47) --
	( 18.40,104.50) --
	( 18.41,104.52) --
	( 18.41,104.54) --
	( 18.41,104.56) --
	( 18.42,104.59) --
	( 18.42,104.61) --
	( 18.42,104.63) --
	( 18.43,104.65) --
	( 18.43,104.68) --
	( 18.43,104.70) --
	( 18.44,104.72) --
	( 18.44,104.74) --
	( 18.45,104.77) --
	( 18.45,104.79) --
	( 18.45,104.81) --
	( 18.46,104.83) --
	( 18.46,104.86) --
	( 18.47,104.88) --
	( 18.47,104.90) --
	( 18.48,104.92) --
	( 18.49,104.95) --
	( 18.49,104.97) --
	( 18.50,104.99) --
	( 18.51,105.01) --
	( 18.51,105.04) --
	( 18.52,105.06) --
	( 18.53,105.08) --
	( 18.53,105.10) --
	( 18.54,105.13) --
	( 18.55,105.15) --
	( 18.56,105.17) --
	( 18.57,105.19) --
	( 18.58,105.22) --
	( 18.59,105.24) --
	( 18.60,105.26) --
	( 18.61,105.28) --
	( 18.62,105.31) --
	( 18.63,105.33) --
	( 18.64,105.35) --
	( 18.66,105.37) --
	( 18.67,105.40) --
	( 18.68,105.42) --
	( 18.70,105.44) --
	( 18.71,105.47) --
	( 18.73,105.49) --
	( 18.74,105.51) --
	( 18.76,105.53) --
	( 18.78,105.56) --
	( 18.80,105.58) --
	( 18.82,105.60) --
	( 18.84,105.62) --
	( 18.86,105.65) --
	( 18.88,105.67) --
	( 18.90,105.69) --
	( 18.92,105.71) --
	( 18.95,105.74) --
	( 18.97,105.76) --
	( 19.00,105.78) --
	( 19.02,105.80) --
	( 19.05,105.83) --
	( 19.08,105.85) --
	( 19.11,105.87) --
	( 19.14,105.89) --
	( 19.18,105.92) --
	( 19.21,105.94) --
	( 19.25,105.96) --
	( 19.29,105.98) --
	( 19.33,106.01) --
	( 19.37,106.03) --
	( 19.41,106.05) --
	( 19.45,106.07) --
	( 19.50,106.10) --
	( 19.55,106.12) --
	( 19.60,106.14) --
	( 19.65,106.16) --
	( 19.70,106.19) --
	( 19.76,106.21) --
	( 19.82,106.23) --
	( 19.88,106.25) --
	( 19.94,106.28) --
	( 20.01,106.30) --
	( 20.07,106.32) --
	( 20.15,106.34) --
	( 20.22,106.37) --
	( 20.30,106.39) --
	( 20.38,106.41) --
	( 20.46,106.43) --
	( 20.55,106.46) --
	( 20.64,106.48) --
	( 20.73,106.50) --
	( 20.83,106.52) --
	( 20.94,106.55) --
	( 21.04,106.57) --
	( 21.15,106.59) --
	( 21.27,106.61) --
	( 21.39,106.64) --
	( 21.52,106.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (379.42,184.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  8.64, 95.40) {$N=2$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (379.42,184.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.52,116.51) --
	( 21.39,116.53) --
	( 21.27,116.55) --
	( 21.15,116.58) --
	( 21.04,116.60) --
	( 20.94,116.62) --
	( 20.83,116.64) --
	( 20.73,116.67) --
	( 20.64,116.69) --
	( 20.55,116.71) --
	( 20.46,116.73) --
	( 20.38,116.76) --
	( 20.30,116.78) --
	( 20.22,116.80) --
	( 20.15,116.82) --
	( 20.07,116.85) --
	( 20.01,116.87) --
	( 19.94,116.89) --
	( 19.88,116.91) --
	( 19.82,116.94) --
	( 19.76,116.96) --
	( 19.70,116.98) --
	( 19.65,117.00) --
	( 19.60,117.03) --
	( 19.55,117.05) --
	( 19.50,117.07) --
	( 19.45,117.09) --
	( 19.41,117.12) --
	( 19.37,117.14) --
	( 19.33,117.16) --
	( 19.29,117.19) --
	( 19.25,117.21) --
	( 19.21,117.23) --
	( 19.18,117.25) --
	( 19.14,117.28) --
	( 19.11,117.30) --
	( 19.08,117.32) --
	( 19.05,117.34) --
	( 19.02,117.37) --
	( 19.00,117.39) --
	( 18.97,117.41) --
	( 18.95,117.43) --
	( 18.92,117.46) --
	( 18.90,117.48) --
	( 18.88,117.50) --
	( 18.86,117.52) --
	( 18.84,117.55) --
	( 18.82,117.57) --
	( 18.80,117.59) --
	( 18.78,117.61) --
	( 18.76,117.64) --
	( 18.74,117.66) --
	( 18.73,117.68) --
	( 18.71,117.70) --
	( 18.70,117.73) --
	( 18.68,117.75) --
	( 18.67,117.77) --
	( 18.66,117.79) --
	( 18.64,117.82) --
	( 18.63,117.84) --
	( 18.62,117.86) --
	( 18.61,117.88) --
	( 18.60,117.91) --
	( 18.59,117.93) --
	( 18.58,117.95) --
	( 18.57,117.97) --
	( 18.56,118.00) --
	( 18.55,118.02) --
	( 18.54,118.04) --
	( 18.53,118.06) --
	( 18.53,118.09) --
	( 18.52,118.11) --
	( 18.51,118.13) --
	( 18.51,118.15) --
	( 18.50,118.18) --
	( 18.49,118.20) --
	( 18.49,118.22) --
	( 18.48,118.24) --
	( 18.47,118.27) --
	( 18.47,118.29) --
	( 18.46,118.31) --
	( 18.46,118.33) --
	( 18.45,118.36) --
	( 18.45,118.38) --
	( 18.45,118.40) --
	( 18.44,118.42) --
	( 18.44,118.45) --
	( 18.43,118.47) --
	( 18.43,118.49) --
	( 18.43,118.51) --
	( 18.42,118.54) --
	( 18.42,118.56) --
	( 18.42,118.58) --
	( 18.41,118.60) --
	( 18.41,118.63) --
	( 18.41,118.65) --
	( 18.40,118.67) --
	( 18.40,118.70) --
	( 18.40,118.72) --
	( 18.40,118.74) --
	( 18.39,118.76) --
	( 18.39,118.79) --
	( 18.39,118.81) --
	( 18.39,118.83) --
	( 18.39,118.85) --
	( 18.38,118.88) --
	( 18.38,118.90) --
	( 18.38,118.92) --
	( 18.38,118.94) --
	( 18.38,118.97) --
	( 18.38,118.99) --
	( 18.37,119.01) --
	( 18.37,119.03) --
	( 18.37,119.06) --
	( 18.37,119.08) --
	( 18.37,119.10) --
	( 18.37,119.12) --
	( 18.37,119.15) --
	( 18.37,119.17) --
	( 18.36,119.19) --
	( 18.36,119.21) --
	( 18.36,119.24) --
	( 18.36,119.26) --
	( 18.36,119.28) --
	( 18.36,119.30) --
	( 18.36,119.33) --
	( 18.36,119.35) --
	( 18.36,119.37) --
	( 18.36,119.39) --
	( 18.36,119.42) --
	( 18.36,119.44) --
	( 18.36,119.46) --
	( 18.36,119.48) --
	( 18.36,119.51) --
	( 18.36,119.53) --
	( 18.36,119.55) --
	( 18.36,119.57) --
	( 18.36,119.60) --
	( 18.36,119.62) --
	( 18.36,119.64) --
	( 18.36,119.66) --
	( 18.36,119.69) --
	( 18.36,119.71) --
	( 18.36,119.73) --
	( 18.36,119.75) --
	( 18.36,119.78) --
	( 18.36,119.80) --
	( 18.36,119.82) --
	( 18.36,119.84) --
	( 18.36,119.87) --
	( 18.36,119.89) --
	( 18.36,119.91) --
	( 18.36,119.93) --
	( 18.36,119.96) --
	( 18.36,119.98) --
	( 18.36,120.00) --
	( 18.36,120.02) --
	( 18.36,120.05) --
	( 18.36,120.07) --
	( 18.36,120.09) --
	( 18.36,120.11) --
	( 18.36,120.14) --
	( 18.36,120.16) --
	( 18.36,120.18) --
	( 18.36,120.20) --
	( 18.36,120.23) --
	( 18.36,120.25) --
	( 18.36,120.27) --
	( 18.36,120.30) --
	( 18.36,120.32) --
	( 18.36,120.34) --
	( 18.36,120.36) --
	( 18.36,120.39) --
	( 18.36,120.41) --
	( 18.36,120.43) --
	( 18.36,120.45) --
	( 18.36,120.48) --
	( 18.36,120.50) --
	( 18.36,120.52) --
	( 18.36,120.54) --
	( 18.36,120.57) --
	( 18.36,120.59) --
	( 18.36,120.61) --
	( 18.36,120.63) --
	( 18.36,120.66) --
	( 18.36,120.68) --
	( 18.36,120.70) --
	( 18.36,120.72) --
	( 18.36,120.75) --
	( 18.36,120.77) --
	( 18.36,120.79) --
	( 18.36,120.81) --
	( 18.36,120.84) --
	( 18.36,120.86) --
	( 18.36,120.88) --
	( 18.36,120.90) --
	( 18.36,120.93) --
	( 18.36,120.95) --
	( 18.36,120.97) --
	( 18.36,120.99) --
	( 18.36,121.02) --
	( 18.36,121.04) --
	( 18.36,121.06) --
	( 18.36,121.08) --
	( 18.36,121.11) --
	( 18.36,121.13) --
	( 18.36,121.15) --
	( 18.36,121.17) --
	( 18.36,121.20) --
	( 18.36,121.22) --
	( 18.36,121.24) --
	( 18.36,121.26) --
	( 18.36,121.29) --
	( 18.36,121.31) --
	( 18.36,121.33) --
	( 18.36,121.35) --
	( 18.36,121.38) --
	( 18.36,121.40) --
	( 18.36,121.42) --
	( 18.36,121.44) --
	( 18.36,121.47) --
	( 18.36,121.49) --
	( 18.36,121.51) --
	( 18.36,121.53) --
	( 18.36,121.56) --
	( 18.36,121.58) --
	( 18.36,121.60) --
	( 18.36,121.62) --
	( 18.36,121.65) --
	( 18.36,121.67) --
	( 18.36,121.69) --
	( 18.36,121.71) --
	( 18.36,121.74) --
	( 18.36,121.76) --
	( 18.36,121.78) --
	( 18.36,121.80) --
	( 18.36,121.83) --
	( 18.36,121.85) --
	( 18.36,121.87) --
	( 18.36,121.90) --
	( 18.36,121.92) --
	( 18.36,121.94) --
	( 18.36,121.96) --
	( 18.36,121.99) --
	( 18.36,122.01) --
	( 18.36,122.03) --
	( 18.36,122.05) --
	( 18.36,122.08) --
	( 18.36,122.10) --
	( 18.36,122.12) --
	( 18.36,122.14) --
	( 18.36,122.17) --
	( 18.36,122.19) --
	( 18.36,122.21) --
	( 18.36,122.23) --
	( 18.36,122.26) --
	( 18.36,122.28) --
	( 18.36,122.30) --
	( 18.36,122.32) --
	( 18.36,122.35) --
	( 18.36,122.37) --
	( 18.36,122.39) --
	( 18.36,122.41) --
	( 18.36,122.44) --
	( 18.36,122.46) --
	( 18.36,122.48) --
	( 18.36,122.50) --
	( 18.36,122.53) --
	( 18.36,122.55) --
	( 18.36,122.57) --
	( 18.36,122.59) --
	( 18.36,122.62) --
	( 18.36,122.64) --
	( 18.36,122.66) --
	( 18.36,122.68) --
	( 18.36,122.71) --
	( 18.36,122.73) --
	( 18.36,122.75) --
	( 18.36,122.77) --
	( 18.36,122.80) --
	( 18.36,122.82) --
	( 18.36,122.84) --
	( 18.36,122.86) --
	( 18.36,122.89) --
	( 18.36,122.91) --
	( 18.36,122.93) --
	( 18.36,122.95) --
	( 18.36,122.98) --
	( 18.36,123.00) --
	( 18.36,123.02) --
	( 18.36,123.04) --
	( 18.36,123.07) --
	( 18.36,123.09) --
	( 18.36,123.11) --
	( 18.36,123.13) --
	( 18.36,123.16) --
	( 18.36,123.18) --
	( 18.36,123.20) --
	( 18.36,123.22) --
	( 18.36,123.25) --
	( 18.36,123.27) --
	( 18.36,123.29) --
	( 18.36,123.31) --
	( 18.36,123.34) --
	( 18.36,123.36) --
	( 18.36,123.38) --
	( 18.36,123.41) --
	( 18.36,123.43) --
	( 18.36,123.45) --
	( 18.36,123.47) --
	( 18.36,123.50) --
	( 18.36,123.52) --
	( 18.36,123.54) --
	( 18.36,123.56) --
	( 18.36,123.59) --
	( 18.36,123.61) --
	( 18.36,123.63) --
	( 18.36,123.65) --
	( 18.36,123.68) --
	( 18.36,123.70) --
	( 18.36,123.72) --
	( 18.36,123.74) --
	( 18.36,123.77) --
	( 18.36,123.79) --
	( 18.36,123.81) --
	( 18.36,123.83) --
	( 18.36,123.86) --
	( 18.36,123.88) --
	( 18.36,123.90) --
	( 18.36,123.92) --
	( 18.36,123.95) --
	( 18.36,123.97) --
	( 18.36,123.99) --
	( 18.36,124.01) --
	( 18.36,124.04) --
	( 18.36,124.06) --
	( 18.36,124.08) --
	( 18.36,124.10) --
	( 18.36,124.13) --
	( 18.36,124.15) --
	( 18.36,124.17) --
	( 18.36,124.19) --
	( 18.36,124.22) --
	( 18.36,124.24) --
	( 18.36,124.26) --
	( 18.36,124.28) --
	( 18.36,124.31) --
	( 18.36,124.33) --
	( 18.36,124.35) --
	( 18.36,124.37) --
	( 18.36,124.40) --
	( 18.36,124.42) --
	( 18.36,124.44) --
	( 18.36,124.46) --
	( 18.36,124.49) --
	( 18.36,124.51) --
	( 18.36,124.53) --
	( 18.36,124.55) --
	( 18.36,124.58) --
	( 18.36,124.60) --
	( 18.36,124.62) --
	( 18.36,124.64) --
	( 18.36,124.67) --
	( 18.36,124.69) --
	( 18.36,124.71) --
	( 18.36,124.73) --
	( 18.36,124.76) --
	( 18.36,124.78) --
	( 18.36,124.80) --
	( 18.36,124.82) --
	( 18.36,124.85) --
	( 18.36,124.87) --
	( 18.36,124.89) --
	( 18.36,124.91) --
	( 18.36,124.94) --
	( 18.36,124.96) --
	( 18.36,124.98) --
	( 18.36,125.01) --
	( 18.36,125.03) --
	( 18.36,125.05) --
	( 18.35,125.07) --
	( 18.35,125.10) --
	( 18.35,125.12) --
	( 18.35,125.14) --
	( 18.35,125.16) --
	( 18.35,125.19) --
	( 18.35,125.21) --
	( 18.35,125.23) --
	( 18.34,125.25) --
	( 18.34,125.28) --
	( 18.34,125.30) --
	( 18.34,125.32) --
	( 18.34,125.34) --
	( 18.34,125.37) --
	( 18.33,125.39) --
	( 18.33,125.41) --
	( 18.33,125.43) --
	( 18.33,125.46) --
	( 18.33,125.48) --
	( 18.32,125.50) --
	( 18.32,125.52) --
	( 18.32,125.55) --
	( 18.32,125.57) --
	( 18.31,125.59) --
	( 18.31,125.61) --
	( 18.31,125.64) --
	( 18.31,125.66) --
	( 18.30,125.68) --
	( 18.30,125.70) --
	( 18.30,125.73) --
	( 18.29,125.75) --
	( 18.29,125.77) --
	( 18.29,125.79) --
	( 18.28,125.82) --
	( 18.28,125.84) --
	( 18.27,125.86) --
	( 18.27,125.88) --
	( 18.26,125.91) --
	( 18.26,125.93) --
	( 18.25,125.95) --
	( 18.25,125.97) --
	( 18.24,126.00) --
	( 18.24,126.02) --
	( 18.23,126.04) --
	( 18.23,126.06) --
	( 18.22,126.09) --
	( 18.21,126.11) --
	( 18.21,126.13) --
	( 18.20,126.15) --
	( 18.19,126.18) --
	( 18.18,126.20) --
	( 18.18,126.22) --
	( 18.17,126.24) --
	( 18.16,126.27) --
	( 18.15,126.29) --
	( 18.14,126.31) --
	( 18.13,126.33) --
	( 18.12,126.36) --
	( 18.11,126.38) --
	( 18.10,126.40) --
	( 18.09,126.42) --
	( 18.07,126.45) --
	( 18.06,126.47) --
	( 18.05,126.49) --
	( 18.03,126.51) --
	( 18.02,126.54) --
	( 18.01,126.56) --
	( 17.99,126.58) --
	( 17.97,126.61) --
	( 17.96,126.63) --
	( 17.94,126.65) --
	( 17.92,126.67) --
	( 17.90,126.70) --
	( 17.88,126.72) --
	( 17.86,126.74) --
	( 17.84,126.76) --
	( 17.82,126.79) --
	( 17.80,126.81) --
	( 17.77,126.83) --
	( 17.75,126.85) --
	( 17.72,126.88) --
	( 17.69,126.90) --
	( 17.67,126.92) --
	( 17.64,126.94) --
	( 17.61,126.97) --
	( 17.57,126.99) --
	( 17.54,127.01) --
	( 17.51,127.03) --
	( 17.47,127.06) --
	( 17.43,127.08) --
	( 17.39,127.10) --
	( 17.35,127.12) --
	( 17.31,127.15) --
	( 17.27,127.17) --
	( 17.22,127.19) --
	( 17.17,127.21) --
	( 17.12,127.24) --
	( 17.07,127.26) --
	( 17.02,127.28) --
	( 16.96,127.30) --
	( 16.90,127.33) --
	( 16.84,127.35) --
	( 16.78,127.37) --
	( 16.71,127.39) --
	( 16.64,127.42) --
	( 16.57,127.44) --
	( 16.50,127.46) --
	( 16.42,127.48) --
	( 16.34,127.51) --
	( 16.26,127.53) --
	( 16.17,127.55) --
	( 16.08,127.57) --
	( 15.98,127.60) --
	( 15.89,127.62) --
	( 15.78,127.64) --
	( 15.68,127.66) --
	( 15.56,127.69) --
	( 15.45,127.71) --
	( 15.33,127.73) --
	( 15.20,127.75) --
	( 15.20,127.78) --
	( 15.33,127.80) --
	( 15.45,127.82) --
	( 15.56,127.84) --
	( 15.68,127.87) --
	( 15.78,127.89) --
	( 15.89,127.91) --
	( 15.98,127.93) --
	( 16.08,127.96) --
	( 16.17,127.98) --
	( 16.26,128.00) --
	( 16.34,128.02) --
	( 16.42,128.05) --
	( 16.50,128.07) --
	( 16.57,128.09) --
	( 16.64,128.12) --
	( 16.71,128.14) --
	( 16.78,128.16) --
	( 16.84,128.18) --
	( 16.90,128.21) --
	( 16.96,128.23) --
	( 17.02,128.25) --
	( 17.07,128.27) --
	( 17.12,128.30) --
	( 17.17,128.32) --
	( 17.22,128.34) --
	( 17.27,128.36) --
	( 17.31,128.39) --
	( 17.35,128.41) --
	( 17.39,128.43) --
	( 17.43,128.45) --
	( 17.47,128.48) --
	( 17.51,128.50) --
	( 17.54,128.52) --
	( 17.57,128.54) --
	( 17.61,128.57) --
	( 17.64,128.59) --
	( 17.67,128.61) --
	( 17.69,128.63) --
	( 17.72,128.66) --
	( 17.75,128.68) --
	( 17.77,128.70) --
	( 17.80,128.72) --
	( 17.82,128.75) --
	( 17.84,128.77) --
	( 17.86,128.79) --
	( 17.88,128.81) --
	( 17.90,128.84) --
	( 17.92,128.86) --
	( 17.94,128.88) --
	( 17.96,128.90) --
	( 17.97,128.93) --
	( 17.99,128.95) --
	( 18.01,128.97) --
	( 18.02,128.99) --
	( 18.03,129.02) --
	( 18.05,129.04) --
	( 18.06,129.06) --
	( 18.07,129.08) --
	( 18.09,129.11) --
	( 18.10,129.13) --
	( 18.11,129.15) --
	( 18.12,129.17) --
	( 18.13,129.20) --
	( 18.14,129.22) --
	( 18.15,129.24) --
	( 18.16,129.26) --
	( 18.17,129.29) --
	( 18.18,129.31) --
	( 18.18,129.33) --
	( 18.19,129.35) --
	( 18.20,129.38) --
	( 18.21,129.40) --
	( 18.21,129.42) --
	( 18.22,129.44) --
	( 18.23,129.47) --
	( 18.23,129.49) --
	( 18.24,129.51) --
	( 18.24,129.53) --
	( 18.25,129.56) --
	( 18.25,129.58) --
	( 18.26,129.60) --
	( 18.26,129.62) --
	( 18.27,129.65) --
	( 18.27,129.67) --
	( 18.28,129.69) --
	( 18.28,129.72) --
	( 18.29,129.74) --
	( 18.29,129.76) --
	( 18.29,129.78) --
	( 18.30,129.81) --
	( 18.30,129.83) --
	( 18.30,129.85) --
	( 18.31,129.87) --
	( 18.31,129.90) --
	( 18.31,129.92) --
	( 18.31,129.94) --
	( 18.32,129.96) --
	( 18.32,129.99) --
	( 18.32,130.01) --
	( 18.32,130.03) --
	( 18.33,130.05) --
	( 18.33,130.08) --
	( 18.33,130.10) --
	( 18.33,130.12) --
	( 18.33,130.14) --
	( 18.34,130.17) --
	( 18.34,130.19) --
	( 18.34,130.21) --
	( 18.34,130.23) --
	( 18.34,130.26) --
	( 18.34,130.28) --
	( 18.35,130.30) --
	( 18.35,130.32) --
	( 18.35,130.35) --
	( 18.35,130.37) --
	( 18.35,130.39) --
	( 18.35,130.41) --
	( 18.35,130.44) --
	( 18.35,130.46) --
	( 18.36,130.48) --
	( 18.36,130.50) --
	( 18.36,130.53) --
	( 18.36,130.55) --
	( 18.36,130.57) --
	( 18.36,130.59) --
	( 18.36,130.62) --
	( 18.36,130.64) --
	( 18.36,130.66) --
	( 18.36,130.68) --
	( 18.36,130.71) --
	( 18.36,130.73) --
	( 18.36,130.75) --
	( 18.36,130.77) --
	( 18.36,130.80) --
	( 18.36,130.82) --
	( 18.36,130.84) --
	( 18.36,130.86) --
	( 18.36,130.89) --
	( 18.36,130.91) --
	( 18.36,130.93) --
	( 18.36,130.95) --
	( 18.36,130.98) --
	( 18.36,131.00) --
	( 18.36,131.02) --
	( 18.36,131.04) --
	( 18.36,131.07) --
	( 18.36,131.09) --
	( 18.36,131.11) --
	( 18.36,131.13) --
	( 18.36,131.16) --
	( 18.36,131.18) --
	( 18.36,131.20) --
	( 18.36,131.22) --
	( 18.36,131.25) --
	( 18.36,131.27) --
	( 18.36,131.29) --
	( 18.36,131.32) --
	( 18.36,131.34) --
	( 18.36,131.36) --
	( 18.36,131.38) --
	( 18.36,131.41) --
	( 18.36,131.43) --
	( 18.36,131.45) --
	( 18.36,131.47) --
	( 18.36,131.50) --
	( 18.36,131.52) --
	( 18.36,131.54) --
	( 18.36,131.56) --
	( 18.36,131.59) --
	( 18.36,131.61) --
	( 18.36,131.63) --
	( 18.36,131.65) --
	( 18.36,131.68) --
	( 18.36,131.70) --
	( 18.36,131.72) --
	( 18.36,131.74) --
	( 18.36,131.77) --
	( 18.36,131.79) --
	( 18.36,131.81) --
	( 18.36,131.83) --
	( 18.36,131.86) --
	( 18.36,131.88) --
	( 18.36,131.90) --
	( 18.36,131.92) --
	( 18.36,131.95) --
	( 18.36,131.97) --
	( 18.36,131.99) --
	( 18.36,132.01) --
	( 18.36,132.04) --
	( 18.36,132.06) --
	( 18.36,132.08) --
	( 18.36,132.10) --
	( 18.36,132.13) --
	( 18.36,132.15) --
	( 18.36,132.17) --
	( 18.36,132.19) --
	( 18.36,132.22) --
	( 18.36,132.24) --
	( 18.36,132.26) --
	( 18.36,132.28) --
	( 18.36,132.31) --
	( 18.36,132.33) --
	( 18.36,132.35) --
	( 18.36,132.37) --
	( 18.36,132.40) --
	( 18.36,132.42) --
	( 18.36,132.44) --
	( 18.36,132.46) --
	( 18.36,132.49) --
	( 18.36,132.51) --
	( 18.36,132.53) --
	( 18.36,132.55) --
	( 18.36,132.58) --
	( 18.36,132.60) --
	( 18.36,132.62) --
	( 18.36,132.64) --
	( 18.36,132.67) --
	( 18.36,132.69) --
	( 18.36,132.71) --
	( 18.36,132.73) --
	( 18.36,132.76) --
	( 18.36,132.78) --
	( 18.36,132.80) --
	( 18.36,132.83) --
	( 18.36,132.85) --
	( 18.36,132.87) --
	( 18.36,132.89) --
	( 18.36,132.92) --
	( 18.36,132.94) --
	( 18.36,132.96) --
	( 18.36,132.98) --
	( 18.36,133.01) --
	( 18.36,133.03) --
	( 18.36,133.05) --
	( 18.36,133.07) --
	( 18.36,133.10) --
	( 18.36,133.12) --
	( 18.36,133.14) --
	( 18.36,133.16) --
	( 18.36,133.19) --
	( 18.36,133.21) --
	( 18.36,133.23) --
	( 18.36,133.25) --
	( 18.36,133.28) --
	( 18.36,133.30) --
	( 18.36,133.32) --
	( 18.36,133.34) --
	( 18.36,133.37) --
	( 18.36,133.39) --
	( 18.36,133.41) --
	( 18.36,133.43) --
	( 18.36,133.46) --
	( 18.36,133.48) --
	( 18.36,133.50) --
	( 18.36,133.52) --
	( 18.36,133.55) --
	( 18.36,133.57) --
	( 18.36,133.59) --
	( 18.36,133.61) --
	( 18.36,133.64) --
	( 18.36,133.66) --
	( 18.36,133.68) --
	( 18.36,133.70) --
	( 18.36,133.73) --
	( 18.36,133.75) --
	( 18.36,133.77) --
	( 18.36,133.79) --
	( 18.36,133.82) --
	( 18.36,133.84) --
	( 18.36,133.86) --
	( 18.36,133.88) --
	( 18.36,133.91) --
	( 18.36,133.93) --
	( 18.36,133.95) --
	( 18.36,133.97) --
	( 18.36,134.00) --
	( 18.36,134.02) --
	( 18.36,134.04) --
	( 18.36,134.06) --
	( 18.36,134.09) --
	( 18.36,134.11) --
	( 18.36,134.13) --
	( 18.36,134.15) --
	( 18.36,134.18) --
	( 18.36,134.20) --
	( 18.36,134.22) --
	( 18.36,134.24) --
	( 18.36,134.27) --
	( 18.36,134.29) --
	( 18.36,134.31) --
	( 18.36,134.33) --
	( 18.36,134.36) --
	( 18.36,134.38) --
	( 18.36,134.40) --
	( 18.36,134.43) --
	( 18.36,134.45) --
	( 18.36,134.47) --
	( 18.36,134.49) --
	( 18.36,134.52) --
	( 18.36,134.54) --
	( 18.36,134.56) --
	( 18.36,134.58) --
	( 18.36,134.61) --
	( 18.36,134.63) --
	( 18.36,134.65) --
	( 18.36,134.67) --
	( 18.36,134.70) --
	( 18.36,134.72) --
	( 18.36,134.74) --
	( 18.36,134.76) --
	( 18.36,134.79) --
	( 18.36,134.81) --
	( 18.36,134.83) --
	( 18.36,134.85) --
	( 18.36,134.88) --
	( 18.36,134.90) --
	( 18.36,134.92) --
	( 18.36,134.94) --
	( 18.36,134.97) --
	( 18.36,134.99) --
	( 18.36,135.01) --
	( 18.36,135.03) --
	( 18.36,135.06) --
	( 18.36,135.08) --
	( 18.36,135.10) --
	( 18.36,135.12) --
	( 18.36,135.15) --
	( 18.36,135.17) --
	( 18.36,135.19) --
	( 18.36,135.21) --
	( 18.36,135.24) --
	( 18.36,135.26) --
	( 18.36,135.28) --
	( 18.36,135.30) --
	( 18.36,135.33) --
	( 18.36,135.35) --
	( 18.36,135.37) --
	( 18.36,135.39) --
	( 18.36,135.42) --
	( 18.36,135.44) --
	( 18.36,135.46) --
	( 18.36,135.48) --
	( 18.36,135.51) --
	( 18.36,135.53) --
	( 18.36,135.55) --
	( 18.36,135.57) --
	( 18.36,135.60) --
	( 18.36,135.62) --
	( 18.36,135.64) --
	( 18.36,135.66) --
	( 18.36,135.69) --
	( 18.36,135.71) --
	( 18.36,135.73) --
	( 18.36,135.75) --
	( 18.36,135.78) --
	( 18.36,135.80) --
	( 18.36,135.82) --
	( 18.36,135.84) --
	( 18.36,135.87) --
	( 18.36,135.89) --
	( 18.36,135.91) --
	( 18.36,135.93) --
	( 18.36,135.96) --
	( 18.36,135.98) --
	( 18.36,136.00) --
	( 18.36,136.03) --
	( 18.36,136.05) --
	( 18.36,136.07) --
	( 18.36,136.09) --
	( 18.36,136.12) --
	( 18.36,136.14) --
	( 18.36,136.16) --
	( 18.36,136.18) --
	( 18.36,136.21) --
	( 18.36,136.23) --
	( 18.36,136.25) --
	( 18.36,136.27) --
	( 18.36,136.30) --
	( 18.36,136.32) --
	( 18.36,136.34) --
	( 18.37,136.36) --
	( 18.37,136.39) --
	( 18.37,136.41) --
	( 18.37,136.43) --
	( 18.37,136.45) --
	( 18.37,136.48) --
	( 18.37,136.50) --
	( 18.37,136.52) --
	( 18.38,136.54) --
	( 18.38,136.57) --
	( 18.38,136.59) --
	( 18.38,136.61) --
	( 18.38,136.63) --
	( 18.38,136.66) --
	( 18.39,136.68) --
	( 18.39,136.70) --
	( 18.39,136.72) --
	( 18.39,136.75) --
	( 18.39,136.77) --
	( 18.40,136.79) --
	( 18.40,136.81) --
	( 18.40,136.84) --
	( 18.40,136.86) --
	( 18.41,136.88) --
	( 18.41,136.90) --
	( 18.41,136.93) --
	( 18.42,136.95) --
	( 18.42,136.97) --
	( 18.42,136.99) --
	( 18.43,137.02) --
	( 18.43,137.04) --
	( 18.43,137.06) --
	( 18.44,137.08) --
	( 18.44,137.11) --
	( 18.45,137.13) --
	( 18.45,137.15) --
	( 18.45,137.17) --
	( 18.46,137.20) --
	( 18.46,137.22) --
	( 18.47,137.24) --
	( 18.47,137.26) --
	( 18.48,137.29) --
	( 18.49,137.31) --
	( 18.49,137.33) --
	( 18.50,137.35) --
	( 18.51,137.38) --
	( 18.51,137.40) --
	( 18.52,137.42) --
	( 18.53,137.44) --
	( 18.53,137.47) --
	( 18.54,137.49) --
	( 18.55,137.51) --
	( 18.56,137.54) --
	( 18.57,137.56) --
	( 18.58,137.58) --
	( 18.59,137.60) --
	( 18.60,137.63) --
	( 18.61,137.65) --
	( 18.62,137.67) --
	( 18.63,137.69) --
	( 18.64,137.72) --
	( 18.66,137.74) --
	( 18.67,137.76) --
	( 18.68,137.78) --
	( 18.70,137.81) --
	( 18.71,137.83) --
	( 18.73,137.85) --
	( 18.74,137.87) --
	( 18.76,137.90) --
	( 18.78,137.92) --
	( 18.80,137.94) --
	( 18.82,137.96) --
	( 18.84,137.99) --
	( 18.86,138.01) --
	( 18.88,138.03) --
	( 18.90,138.05) --
	( 18.92,138.08) --
	( 18.95,138.10) --
	( 18.97,138.12) --
	( 19.00,138.14) --
	( 19.02,138.17) --
	( 19.05,138.19) --
	( 19.08,138.21) --
	( 19.11,138.23) --
	( 19.14,138.26) --
	( 19.18,138.28) --
	( 19.21,138.30) --
	( 19.25,138.32) --
	( 19.29,138.35) --
	( 19.33,138.37) --
	( 19.37,138.39) --
	( 19.41,138.41) --
	( 19.45,138.44) --
	( 19.50,138.46) --
	( 19.55,138.48) --
	( 19.60,138.50) --
	( 19.65,138.53) --
	( 19.70,138.55) --
	( 19.76,138.57) --
	( 19.82,138.59) --
	( 19.88,138.62) --
	( 19.94,138.64) --
	( 20.01,138.66) --
	( 20.07,138.68) --
	( 20.15,138.71) --
	( 20.22,138.73) --
	( 20.30,138.75) --
	( 20.38,138.77) --
	( 20.46,138.80) --
	( 20.55,138.82) --
	( 20.64,138.84) --
	( 20.73,138.86) --
	( 20.83,138.89) --
	( 20.94,138.91) --
	( 21.04,138.93) --
	( 21.15,138.95) --
	( 21.27,138.98) --
	( 21.39,139.00) --
	( 21.52,139.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (379.42,184.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  8.64,127.77) {$N=4$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (379.42,184.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.52,148.87) --
	( 21.39,148.89) --
	( 21.27,148.92) --
	( 21.15,148.94) --
	( 21.04,148.96) --
	( 20.94,148.98) --
	( 20.83,149.01) --
	( 20.73,149.03) --
	( 20.64,149.05) --
	( 20.55,149.07) --
	( 20.46,149.10) --
	( 20.38,149.12) --
	( 20.30,149.14) --
	( 20.22,149.16) --
	( 20.15,149.19) --
	( 20.07,149.21) --
	( 20.01,149.23) --
	( 19.94,149.26) --
	( 19.88,149.28) --
	( 19.82,149.30) --
	( 19.76,149.32) --
	( 19.70,149.35) --
	( 19.65,149.37) --
	( 19.60,149.39) --
	( 19.55,149.41) --
	( 19.50,149.44) --
	( 19.45,149.46) --
	( 19.41,149.48) --
	( 19.37,149.50) --
	( 19.33,149.53) --
	( 19.29,149.55) --
	( 19.25,149.57) --
	( 19.21,149.59) --
	( 19.18,149.62) --
	( 19.14,149.64) --
	( 19.11,149.66) --
	( 19.08,149.68) --
	( 19.05,149.71) --
	( 19.02,149.73) --
	( 19.00,149.75) --
	( 18.97,149.77) --
	( 18.95,149.80) --
	( 18.92,149.82) --
	( 18.90,149.84) --
	( 18.88,149.86) --
	( 18.86,149.89) --
	( 18.84,149.91) --
	( 18.82,149.93) --
	( 18.80,149.95) --
	( 18.78,149.98) --
	( 18.76,150.00) --
	( 18.74,150.02) --
	( 18.73,150.04) --
	( 18.71,150.07) --
	( 18.70,150.09) --
	( 18.68,150.11) --
	( 18.67,150.13) --
	( 18.66,150.16) --
	( 18.64,150.18) --
	( 18.63,150.20) --
	( 18.62,150.22) --
	( 18.61,150.25) --
	( 18.60,150.27) --
	( 18.59,150.29) --
	( 18.58,150.31) --
	( 18.57,150.34) --
	( 18.56,150.36) --
	( 18.55,150.38) --
	( 18.54,150.40) --
	( 18.53,150.43) --
	( 18.53,150.45) --
	( 18.52,150.47) --
	( 18.51,150.49) --
	( 18.51,150.52) --
	( 18.50,150.54) --
	( 18.49,150.56) --
	( 18.49,150.58) --
	( 18.48,150.61) --
	( 18.47,150.63) --
	( 18.47,150.65) --
	( 18.46,150.67) --
	( 18.46,150.70) --
	( 18.45,150.72) --
	( 18.45,150.74) --
	( 18.45,150.76) --
	( 18.44,150.79) --
	( 18.44,150.81) --
	( 18.43,150.83) --
	( 18.43,150.86) --
	( 18.43,150.88) --
	( 18.42,150.90) --
	( 18.42,150.92) --
	( 18.42,150.95) --
	( 18.41,150.97) --
	( 18.41,150.99) --
	( 18.41,151.01) --
	( 18.40,151.04) --
	( 18.40,151.06) --
	( 18.40,151.08) --
	( 18.40,151.10) --
	( 18.39,151.13) --
	( 18.39,151.15) --
	( 18.39,151.17) --
	( 18.39,151.19) --
	( 18.39,151.22) --
	( 18.38,151.24) --
	( 18.38,151.26) --
	( 18.38,151.28) --
	( 18.38,151.31) --
	( 18.38,151.33) --
	( 18.38,151.35) --
	( 18.37,151.37) --
	( 18.37,151.40) --
	( 18.37,151.42) --
	( 18.37,151.44) --
	( 18.37,151.46) --
	( 18.37,151.49) --
	( 18.37,151.51) --
	( 18.37,151.53) --
	( 18.36,151.55) --
	( 18.36,151.58) --
	( 18.36,151.60) --
	( 18.36,151.62) --
	( 18.36,151.64) --
	( 18.36,151.67) --
	( 18.36,151.69) --
	( 18.36,151.71) --
	( 18.36,151.73) --
	( 18.36,151.76) --
	( 18.36,151.78) --
	( 18.36,151.80) --
	( 18.36,151.82) --
	( 18.36,151.85) --
	( 18.36,151.87) --
	( 18.36,151.89) --
	( 18.36,151.91) --
	( 18.36,151.94) --
	( 18.36,151.96) --
	( 18.36,151.98) --
	( 18.36,152.00) --
	( 18.36,152.03) --
	( 18.36,152.05) --
	( 18.36,152.07) --
	( 18.36,152.09) --
	( 18.36,152.12) --
	( 18.36,152.14) --
	( 18.36,152.16) --
	( 18.36,152.18) --
	( 18.36,152.21) --
	( 18.36,152.23) --
	( 18.36,152.25) --
	( 18.36,152.27) --
	( 18.36,152.30) --
	( 18.36,152.32) --
	( 18.36,152.34) --
	( 18.36,152.37) --
	( 18.36,152.39) --
	( 18.36,152.41) --
	( 18.36,152.43) --
	( 18.36,152.46) --
	( 18.36,152.48) --
	( 18.36,152.50) --
	( 18.36,152.52) --
	( 18.36,152.55) --
	( 18.36,152.57) --
	( 18.36,152.59) --
	( 18.36,152.61) --
	( 18.36,152.64) --
	( 18.36,152.66) --
	( 18.36,152.68) --
	( 18.36,152.70) --
	( 18.36,152.73) --
	( 18.36,152.75) --
	( 18.36,152.77) --
	( 18.36,152.79) --
	( 18.36,152.82) --
	( 18.36,152.84) --
	( 18.36,152.86) --
	( 18.36,152.88) --
	( 18.36,152.91) --
	( 18.36,152.93) --
	( 18.36,152.95) --
	( 18.36,152.97) --
	( 18.36,153.00) --
	( 18.36,153.02) --
	( 18.36,153.04) --
	( 18.36,153.06) --
	( 18.36,153.09) --
	( 18.36,153.11) --
	( 18.36,153.13) --
	( 18.36,153.15) --
	( 18.36,153.18) --
	( 18.36,153.20) --
	( 18.36,153.22) --
	( 18.36,153.24) --
	( 18.36,153.27) --
	( 18.36,153.29) --
	( 18.36,153.31) --
	( 18.36,153.33) --
	( 18.36,153.36) --
	( 18.36,153.38) --
	( 18.36,153.40) --
	( 18.36,153.42) --
	( 18.36,153.45) --
	( 18.36,153.47) --
	( 18.36,153.49) --
	( 18.36,153.51) --
	( 18.36,153.54) --
	( 18.36,153.56) --
	( 18.36,153.58) --
	( 18.36,153.60) --
	( 18.36,153.63) --
	( 18.36,153.65) --
	( 18.36,153.67) --
	( 18.36,153.69) --
	( 18.36,153.72) --
	( 18.36,153.74) --
	( 18.36,153.76) --
	( 18.36,153.78) --
	( 18.36,153.81) --
	( 18.36,153.83) --
	( 18.36,153.85) --
	( 18.36,153.87) --
	( 18.36,153.90) --
	( 18.36,153.92) --
	( 18.36,153.94) --
	( 18.36,153.97) --
	( 18.36,153.99) --
	( 18.36,154.01) --
	( 18.36,154.03) --
	( 18.36,154.06) --
	( 18.36,154.08) --
	( 18.36,154.10) --
	( 18.36,154.12) --
	( 18.36,154.15) --
	( 18.36,154.17) --
	( 18.36,154.19) --
	( 18.36,154.21) --
	( 18.36,154.24) --
	( 18.36,154.26) --
	( 18.36,154.28) --
	( 18.36,154.30) --
	( 18.36,154.33) --
	( 18.36,154.35) --
	( 18.36,154.37) --
	( 18.36,154.39) --
	( 18.36,154.42) --
	( 18.36,154.44) --
	( 18.36,154.46) --
	( 18.36,154.48) --
	( 18.36,154.51) --
	( 18.36,154.53) --
	( 18.36,154.55) --
	( 18.36,154.57) --
	( 18.36,154.60) --
	( 18.36,154.62) --
	( 18.36,154.64) --
	( 18.36,154.66) --
	( 18.36,154.69) --
	( 18.36,154.71) --
	( 18.36,154.73) --
	( 18.36,154.75) --
	( 18.36,154.78) --
	( 18.36,154.80) --
	( 18.36,154.82) --
	( 18.36,154.84) --
	( 18.36,154.87) --
	( 18.36,154.89) --
	( 18.36,154.91) --
	( 18.36,154.93) --
	( 18.36,154.96) --
	( 18.36,154.98) --
	( 18.36,155.00) --
	( 18.36,155.02) --
	( 18.36,155.05) --
	( 18.36,155.07) --
	( 18.36,155.09) --
	( 18.36,155.11) --
	( 18.36,155.14) --
	( 18.36,155.16) --
	( 18.36,155.18) --
	( 18.36,155.20) --
	( 18.36,155.23) --
	( 18.36,155.25) --
	( 18.36,155.27) --
	( 18.36,155.29) --
	( 18.36,155.32) --
	( 18.36,155.34) --
	( 18.36,155.36) --
	( 18.36,155.38) --
	( 18.36,155.41) --
	( 18.36,155.43) --
	( 18.36,155.45) --
	( 18.36,155.47) --
	( 18.36,155.50) --
	( 18.36,155.52) --
	( 18.36,155.54) --
	( 18.36,155.57) --
	( 18.36,155.59) --
	( 18.36,155.61) --
	( 18.36,155.63) --
	( 18.36,155.66) --
	( 18.36,155.68) --
	( 18.36,155.70) --
	( 18.36,155.72) --
	( 18.36,155.75) --
	( 18.36,155.77) --
	( 18.36,155.79) --
	( 18.36,155.81) --
	( 18.36,155.84) --
	( 18.36,155.86) --
	( 18.36,155.88) --
	( 18.36,155.90) --
	( 18.36,155.93) --
	( 18.36,155.95) --
	( 18.36,155.97) --
	( 18.36,155.99) --
	( 18.36,156.02) --
	( 18.36,156.04) --
	( 18.36,156.06) --
	( 18.36,156.08) --
	( 18.36,156.11) --
	( 18.36,156.13) --
	( 18.36,156.15) --
	( 18.36,156.17) --
	( 18.36,156.20) --
	( 18.36,156.22) --
	( 18.36,156.24) --
	( 18.36,156.26) --
	( 18.36,156.29) --
	( 18.36,156.31) --
	( 18.36,156.33) --
	( 18.36,156.35) --
	( 18.36,156.38) --
	( 18.36,156.40) --
	( 18.36,156.42) --
	( 18.36,156.44) --
	( 18.36,156.47) --
	( 18.36,156.49) --
	( 18.36,156.51) --
	( 18.36,156.53) --
	( 18.36,156.56) --
	( 18.36,156.58) --
	( 18.36,156.60) --
	( 18.36,156.62) --
	( 18.36,156.65) --
	( 18.36,156.67) --
	( 18.36,156.69) --
	( 18.36,156.71) --
	( 18.36,156.74) --
	( 18.36,156.76) --
	( 18.36,156.78) --
	( 18.36,156.80) --
	( 18.36,156.83) --
	( 18.36,156.85) --
	( 18.36,156.87) --
	( 18.36,156.89) --
	( 18.36,156.92) --
	( 18.36,156.94) --
	( 18.36,156.96) --
	( 18.36,156.98) --
	( 18.36,157.01) --
	( 18.36,157.03) --
	( 18.36,157.05) --
	( 18.36,157.08) --
	( 18.36,157.10) --
	( 18.36,157.12) --
	( 18.36,157.14) --
	( 18.36,157.17) --
	( 18.36,157.19) --
	( 18.36,157.21) --
	( 18.36,157.23) --
	( 18.36,157.26) --
	( 18.36,157.28) --
	( 18.36,157.30) --
	( 18.36,157.32) --
	( 18.36,157.35) --
	( 18.36,157.37) --
	( 18.36,157.39) --
	( 18.36,157.41) --
	( 18.35,157.44) --
	( 18.35,157.46) --
	( 18.35,157.48) --
	( 18.35,157.50) --
	( 18.35,157.53) --
	( 18.35,157.55) --
	( 18.35,157.57) --
	( 18.35,157.59) --
	( 18.34,157.62) --
	( 18.34,157.64) --
	( 18.34,157.66) --
	( 18.34,157.68) --
	( 18.34,157.71) --
	( 18.34,157.73) --
	( 18.33,157.75) --
	( 18.33,157.77) --
	( 18.33,157.80) --
	( 18.33,157.82) --
	( 18.33,157.84) --
	( 18.32,157.86) --
	( 18.32,157.89) --
	( 18.32,157.91) --
	( 18.32,157.93) --
	( 18.31,157.95) --
	( 18.31,157.98) --
	( 18.31,158.00) --
	( 18.31,158.02) --
	( 18.30,158.04) --
	( 18.30,158.07) --
	( 18.30,158.09) --
	( 18.29,158.11) --
	( 18.29,158.13) --
	( 18.29,158.16) --
	( 18.28,158.18) --
	( 18.28,158.20) --
	( 18.27,158.22) --
	( 18.27,158.25) --
	( 18.26,158.27) --
	( 18.26,158.29) --
	( 18.25,158.31) --
	( 18.25,158.34) --
	( 18.24,158.36) --
	( 18.24,158.38) --
	( 18.23,158.40) --
	( 18.23,158.43) --
	( 18.22,158.45) --
	( 18.21,158.47) --
	( 18.21,158.49) --
	( 18.20,158.52) --
	( 18.19,158.54) --
	( 18.18,158.56) --
	( 18.18,158.58) --
	( 18.17,158.61) --
	( 18.16,158.63) --
	( 18.15,158.65) --
	( 18.14,158.68) --
	( 18.13,158.70) --
	( 18.12,158.72) --
	( 18.11,158.74) --
	( 18.10,158.77) --
	( 18.09,158.79) --
	( 18.07,158.81) --
	( 18.06,158.83) --
	( 18.05,158.86) --
	( 18.03,158.88) --
	( 18.02,158.90) --
	( 18.01,158.92) --
	( 17.99,158.95) --
	( 17.97,158.97) --
	( 17.96,158.99) --
	( 17.94,159.01) --
	( 17.92,159.04) --
	( 17.90,159.06) --
	( 17.88,159.08) --
	( 17.86,159.10) --
	( 17.84,159.13) --
	( 17.82,159.15) --
	( 17.80,159.17) --
	( 17.77,159.19) --
	( 17.75,159.22) --
	( 17.72,159.24) --
	( 17.69,159.26) --
	( 17.67,159.28) --
	( 17.64,159.31) --
	( 17.61,159.33) --
	( 17.57,159.35) --
	( 17.54,159.37) --
	( 17.51,159.40) --
	( 17.47,159.42) --
	( 17.43,159.44) --
	( 17.39,159.46) --
	( 17.35,159.49) --
	( 17.31,159.51) --
	( 17.27,159.53) --
	( 17.22,159.55) --
	( 17.17,159.58) --
	( 17.12,159.60) --
	( 17.07,159.62) --
	( 17.02,159.64) --
	( 16.96,159.67) --
	( 16.90,159.69) --
	( 16.84,159.71) --
	( 16.78,159.73) --
	( 16.71,159.76) --
	( 16.64,159.78) --
	( 16.57,159.80) --
	( 16.50,159.82) --
	( 16.42,159.85) --
	( 16.34,159.87) --
	( 16.26,159.89) --
	( 16.17,159.91) --
	( 16.08,159.94) --
	( 15.98,159.96) --
	( 15.89,159.98) --
	( 15.78,160.00) --
	( 15.68,160.03) --
	( 15.56,160.05) --
	( 15.45,160.07) --
	( 15.33,160.09) --
	( 15.20,160.12) --
	( 15.20,160.14) --
	( 15.33,160.16) --
	( 15.45,160.18) --
	( 15.56,160.21) --
	( 15.68,160.23) --
	( 15.78,160.25) --
	( 15.89,160.28) --
	( 15.98,160.30) --
	( 16.08,160.32) --
	( 16.17,160.34) --
	( 16.26,160.37) --
	( 16.34,160.39) --
	( 16.42,160.41) --
	( 16.50,160.43) --
	( 16.57,160.46) --
	( 16.64,160.48) --
	( 16.71,160.50) --
	( 16.78,160.52) --
	( 16.84,160.55) --
	( 16.90,160.57) --
	( 16.96,160.59) --
	( 17.02,160.61) --
	( 17.07,160.64) --
	( 17.12,160.66) --
	( 17.17,160.68) --
	( 17.22,160.70) --
	( 17.27,160.73) --
	( 17.31,160.75) --
	( 17.35,160.77) --
	( 17.39,160.79) --
	( 17.43,160.82) --
	( 17.47,160.84) --
	( 17.51,160.86) --
	( 17.54,160.88) --
	( 17.57,160.91) --
	( 17.61,160.93) --
	( 17.64,160.95) --
	( 17.67,160.97) --
	( 17.69,161.00) --
	( 17.72,161.02) --
	( 17.75,161.04) --
	( 17.77,161.06) --
	( 17.80,161.09) --
	( 17.82,161.11) --
	( 17.84,161.13) --
	( 17.86,161.15) --
	( 17.88,161.18) --
	( 17.90,161.20) --
	( 17.92,161.22) --
	( 17.94,161.24) --
	( 17.96,161.27) --
	( 17.97,161.29) --
	( 17.99,161.31) --
	( 18.01,161.33) --
	( 18.02,161.36) --
	( 18.03,161.38) --
	( 18.05,161.40) --
	( 18.06,161.42) --
	( 18.07,161.45) --
	( 18.09,161.47) --
	( 18.10,161.49) --
	( 18.11,161.51) --
	( 18.12,161.54) --
	( 18.13,161.56) --
	( 18.14,161.58) --
	( 18.15,161.60) --
	( 18.16,161.63) --
	( 18.17,161.65) --
	( 18.18,161.67) --
	( 18.18,161.69) --
	( 18.19,161.72) --
	( 18.20,161.74) --
	( 18.21,161.76) --
	( 18.21,161.79) --
	( 18.22,161.81) --
	( 18.23,161.83) --
	( 18.23,161.85) --
	( 18.24,161.88) --
	( 18.24,161.90) --
	( 18.25,161.92) --
	( 18.25,161.94) --
	( 18.26,161.97) --
	( 18.26,161.99) --
	( 18.27,162.01) --
	( 18.27,162.03) --
	( 18.28,162.06) --
	( 18.28,162.08) --
	( 18.29,162.10) --
	( 18.29,162.12) --
	( 18.29,162.15) --
	( 18.30,162.17) --
	( 18.30,162.19) --
	( 18.30,162.21) --
	( 18.31,162.24) --
	( 18.31,162.26) --
	( 18.31,162.28) --
	( 18.31,162.30) --
	( 18.32,162.33) --
	( 18.32,162.35) --
	( 18.32,162.37) --
	( 18.32,162.39) --
	( 18.33,162.42) --
	( 18.33,162.44) --
	( 18.33,162.46) --
	( 18.33,162.48) --
	( 18.33,162.51) --
	( 18.34,162.53) --
	( 18.34,162.55) --
	( 18.34,162.57) --
	( 18.34,162.60) --
	( 18.34,162.62) --
	( 18.34,162.64) --
	( 18.35,162.66) --
	( 18.35,162.69) --
	( 18.35,162.71) --
	( 18.35,162.73) --
	( 18.35,162.75) --
	( 18.35,162.78) --
	( 18.35,162.80) --
	( 18.35,162.82) --
	( 18.36,162.84) --
	( 18.36,162.87) --
	( 18.36,162.89) --
	( 18.36,162.91) --
	( 18.36,162.93) --
	( 18.36,162.96) --
	( 18.36,162.98) --
	( 18.36,163.00) --
	( 18.36,163.02) --
	( 18.36,163.05) --
	( 18.36,163.07) --
	( 18.36,163.09) --
	( 18.36,163.11) --
	( 18.36,163.14) --
	( 18.36,163.16) --
	( 18.36,163.18) --
	( 18.36,163.20) --
	( 18.36,163.23) --
	( 18.36,163.25) --
	( 18.36,163.27) --
	( 18.36,163.29) --
	( 18.36,163.32) --
	( 18.36,163.34) --
	( 18.36,163.36) --
	( 18.36,163.39) --
	( 18.36,163.41) --
	( 18.36,163.43) --
	( 18.36,163.45) --
	( 18.36,163.48) --
	( 18.36,163.50) --
	( 18.36,163.52) --
	( 18.36,163.54) --
	( 18.36,163.57) --
	( 18.36,163.59) --
	( 18.36,163.61) --
	( 18.36,163.63) --
	( 18.36,163.66) --
	( 18.36,163.68) --
	( 18.36,163.70) --
	( 18.36,163.72) --
	( 18.36,163.75) --
	( 18.36,163.77) --
	( 18.36,163.79) --
	( 18.36,163.81) --
	( 18.36,163.84) --
	( 18.36,163.86) --
	( 18.36,163.88) --
	( 18.36,163.90) --
	( 18.36,163.93) --
	( 18.36,163.95) --
	( 18.36,163.97) --
	( 18.36,163.99) --
	( 18.36,164.02) --
	( 18.36,164.04) --
	( 18.36,164.06) --
	( 18.36,164.08) --
	( 18.36,164.11) --
	( 18.36,164.13) --
	( 18.36,164.15) --
	( 18.36,164.17) --
	( 18.36,164.20) --
	( 18.36,164.22) --
	( 18.36,164.24) --
	( 18.36,164.26) --
	( 18.36,164.29) --
	( 18.36,164.31) --
	( 18.36,164.33) --
	( 18.36,164.35) --
	( 18.36,164.38) --
	( 18.36,164.40) --
	( 18.36,164.42) --
	( 18.36,164.44) --
	( 18.36,164.47) --
	( 18.36,164.49) --
	( 18.36,164.51) --
	( 18.36,164.53) --
	( 18.36,164.56) --
	( 18.36,164.58) --
	( 18.36,164.60) --
	( 18.36,164.62) --
	( 18.36,164.65) --
	( 18.36,164.67) --
	( 18.36,164.69) --
	( 18.36,164.71) --
	( 18.36,164.74) --
	( 18.36,164.76) --
	( 18.36,164.78) --
	( 18.36,164.80) --
	( 18.36,164.83) --
	( 18.36,164.85) --
	( 18.36,164.87) --
	( 18.36,164.89) --
	( 18.36,164.92) --
	( 18.36,164.94) --
	( 18.36,164.96) --
	( 18.36,164.99) --
	( 18.36,165.01) --
	( 18.36,165.03) --
	( 18.36,165.05) --
	( 18.36,165.08) --
	( 18.36,165.10) --
	( 18.36,165.12) --
	( 18.36,165.14) --
	( 18.36,165.17) --
	( 18.36,165.19) --
	( 18.36,165.21) --
	( 18.36,165.23) --
	( 18.36,165.26) --
	( 18.36,165.28) --
	( 18.36,165.30) --
	( 18.36,165.32) --
	( 18.36,165.35) --
	( 18.36,165.37) --
	( 18.36,165.39) --
	( 18.36,165.41) --
	( 18.36,165.44) --
	( 18.36,165.46) --
	( 18.36,165.48) --
	( 18.36,165.50) --
	( 18.36,165.53) --
	( 18.36,165.55) --
	( 18.36,165.57) --
	( 18.36,165.59) --
	( 18.36,165.62) --
	( 18.36,165.64) --
	( 18.36,165.66) --
	( 18.36,165.68) --
	( 18.36,165.71) --
	( 18.36,165.73) --
	( 18.36,165.75) --
	( 18.36,165.77) --
	( 18.36,165.80) --
	( 18.36,165.82) --
	( 18.36,165.84) --
	( 18.36,165.86) --
	( 18.36,165.89) --
	( 18.36,165.91) --
	( 18.36,165.93) --
	( 18.36,165.95) --
	( 18.36,165.98) --
	( 18.36,166.00) --
	( 18.36,166.02) --
	( 18.36,166.04) --
	( 18.36,166.07) --
	( 18.36,166.09) --
	( 18.36,166.11) --
	( 18.36,166.13) --
	( 18.36,166.16) --
	( 18.36,166.18) --
	( 18.36,166.20) --
	( 18.36,166.22) --
	( 18.36,166.25) --
	( 18.36,166.27) --
	( 18.36,166.29) --
	( 18.36,166.31) --
	( 18.36,166.34) --
	( 18.36,166.36) --
	( 18.36,166.38) --
	( 18.36,166.40) --
	( 18.36,166.43) --
	( 18.36,166.45) --
	( 18.36,166.47) --
	( 18.36,166.50) --
	( 18.36,166.52) --
	( 18.36,166.54) --
	( 18.36,166.56) --
	( 18.36,166.59) --
	( 18.36,166.61) --
	( 18.36,166.63) --
	( 18.36,166.65) --
	( 18.36,166.68) --
	( 18.36,166.70) --
	( 18.36,166.72) --
	( 18.36,166.74) --
	( 18.36,166.77) --
	( 18.36,166.79) --
	( 18.36,166.81) --
	( 18.36,166.83) --
	( 18.36,166.86) --
	( 18.36,166.88) --
	( 18.36,166.90) --
	( 18.36,166.92) --
	( 18.36,166.95) --
	( 18.36,166.97) --
	( 18.36,166.99) --
	( 18.36,167.01) --
	( 18.36,167.04) --
	( 18.36,167.06) --
	( 18.36,167.08) --
	( 18.36,167.10) --
	( 18.36,167.13) --
	( 18.36,167.15) --
	( 18.36,167.17) --
	( 18.36,167.19) --
	( 18.36,167.22) --
	( 18.36,167.24) --
	( 18.36,167.26) --
	( 18.36,167.28) --
	( 18.36,167.31) --
	( 18.36,167.33) --
	( 18.36,167.35) --
	( 18.36,167.37) --
	( 18.36,167.40) --
	( 18.36,167.42) --
	( 18.36,167.44) --
	( 18.36,167.46) --
	( 18.36,167.49) --
	( 18.36,167.51) --
	( 18.36,167.53) --
	( 18.36,167.55) --
	( 18.36,167.58) --
	( 18.36,167.60) --
	( 18.36,167.62) --
	( 18.36,167.64) --
	( 18.36,167.67) --
	( 18.36,167.69) --
	( 18.36,167.71) --
	( 18.36,167.73) --
	( 18.36,167.76) --
	( 18.36,167.78) --
	( 18.36,167.80) --
	( 18.36,167.82) --
	( 18.36,167.85) --
	( 18.36,167.87) --
	( 18.36,167.89) --
	( 18.36,167.91) --
	( 18.36,167.94) --
	( 18.36,167.96) --
	( 18.36,167.98) --
	( 18.36,168.00) --
	( 18.36,168.03) --
	( 18.36,168.05) --
	( 18.36,168.07) --
	( 18.36,168.10) --
	( 18.36,168.12) --
	( 18.36,168.14) --
	( 18.36,168.16) --
	( 18.36,168.19) --
	( 18.36,168.21) --
	( 18.36,168.23) --
	( 18.36,168.25) --
	( 18.36,168.28) --
	( 18.36,168.30) --
	( 18.36,168.32) --
	( 18.36,168.34) --
	( 18.36,168.37) --
	( 18.36,168.39) --
	( 18.36,168.41) --
	( 18.36,168.43) --
	( 18.36,168.46) --
	( 18.36,168.48) --
	( 18.36,168.50) --
	( 18.36,168.52) --
	( 18.36,168.55) --
	( 18.36,168.57) --
	( 18.36,168.59) --
	( 18.36,168.61) --
	( 18.36,168.64) --
	( 18.36,168.66) --
	( 18.36,168.68) --
	( 18.36,168.70) --
	( 18.37,168.73) --
	( 18.37,168.75) --
	( 18.37,168.77) --
	( 18.37,168.79) --
	( 18.37,168.82) --
	( 18.37,168.84) --
	( 18.37,168.86) --
	( 18.37,168.88) --
	( 18.38,168.91) --
	( 18.38,168.93) --
	( 18.38,168.95) --
	( 18.38,168.97) --
	( 18.38,169.00) --
	( 18.38,169.02) --
	( 18.39,169.04) --
	( 18.39,169.06) --
	( 18.39,169.09) --
	( 18.39,169.11) --
	( 18.39,169.13) --
	( 18.40,169.15) --
	( 18.40,169.18) --
	( 18.40,169.20) --
	( 18.40,169.22) --
	( 18.41,169.24) --
	( 18.41,169.27) --
	( 18.41,169.29) --
	( 18.42,169.31) --
	( 18.42,169.33) --
	( 18.42,169.36) --
	( 18.43,169.38) --
	( 18.43,169.40) --
	( 18.43,169.42) --
	( 18.44,169.45) --
	( 18.44,169.47) --
	( 18.45,169.49) --
	( 18.45,169.51) --
	( 18.45,169.54) --
	( 18.46,169.56) --
	( 18.46,169.58) --
	( 18.47,169.60) --
	( 18.47,169.63) --
	( 18.48,169.65) --
	( 18.49,169.67) --
	( 18.49,169.70) --
	( 18.50,169.72) --
	( 18.51,169.74) --
	( 18.51,169.76) --
	( 18.52,169.79) --
	( 18.53,169.81) --
	( 18.53,169.83) --
	( 18.54,169.85) --
	( 18.55,169.88) --
	( 18.56,169.90) --
	( 18.57,169.92) --
	( 18.58,169.94) --
	( 18.59,169.97) --
	( 18.60,169.99) --
	( 18.61,170.01) --
	( 18.62,170.03) --
	( 18.63,170.06) --
	( 18.64,170.08) --
	( 18.66,170.10) --
	( 18.67,170.12) --
	( 18.68,170.15) --
	( 18.70,170.17) --
	( 18.71,170.19) --
	( 18.73,170.21) --
	( 18.74,170.24) --
	( 18.76,170.26) --
	( 18.78,170.28) --
	( 18.80,170.30) --
	( 18.82,170.33) --
	( 18.84,170.35) --
	( 18.86,170.37) --
	( 18.88,170.39) --
	( 18.90,170.42) --
	( 18.92,170.44) --
	( 18.95,170.46) --
	( 18.97,170.48) --
	( 19.00,170.51) --
	( 19.02,170.53) --
	( 19.05,170.55) --
	( 19.08,170.57) --
	( 19.11,170.60) --
	( 19.14,170.62) --
	( 19.18,170.64) --
	( 19.21,170.66) --
	( 19.25,170.69) --
	( 19.29,170.71) --
	( 19.33,170.73) --
	( 19.37,170.75) --
	( 19.41,170.78) --
	( 19.45,170.80) --
	( 19.50,170.82) --
	( 19.55,170.84) --
	( 19.60,170.87) --
	( 19.65,170.89) --
	( 19.70,170.91) --
	( 19.76,170.93) --
	( 19.82,170.96) --
	( 19.88,170.98) --
	( 19.94,171.00) --
	( 20.01,171.02) --
	( 20.07,171.05) --
	( 20.15,171.07) --
	( 20.22,171.09) --
	( 20.30,171.11) --
	( 20.38,171.14) --
	( 20.46,171.16) --
	( 20.55,171.18) --
	( 20.64,171.21) --
	( 20.73,171.23) --
	( 20.83,171.25) --
	( 20.94,171.27) --
	( 21.04,171.30) --
	( 21.15,171.32) --
	( 21.27,171.34) --
	( 21.39,171.36) --
	( 21.52,171.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (379.42,184.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  8.64,160.13) {$N=16$};
\end{scope}
\begin{scope}
\path[clip] ( 59.40, 43.20) rectangle (375.10,179.97);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.81] at (188.45, 52.51) {2.1 s/s (1.72x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.81] at (272.17, 67.99) {1.2 s/s};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.81] at (191.31, 84.87) {4.1 s/s (1.69x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.81] at (273.39,100.35) {2.4 s/s};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.81] at (186.65,117.24) {8.5 s/s (1.70x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.81] at (266.27,132.72) {5.0 s/s};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.81] at (194.86,149.60) {32.0 s/s (1.60x)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.81] at (267.65,165.08) {20.0 s/s};
\end{scope}
\end{tikzpicture}


==> plot_figures/weak_scale_cosmoflow_128.tikz <==
% Created by tikzDevice
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (168.63,110.57);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (168.63,110.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 36.00) --
	(165.03, 36.00) --
	(165.03,106.97) --
	( 36.00,106.97) --
	( 36.00, 36.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (168.63,110.57);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (100.51,  6.30) {Number of GPUs};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (168.63,110.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.78, 36.00) -- ( 40.78, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.78, 36.00) -- ( 40.78, 31.50);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at ( 40.78, 19.80) {4};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.85, 36.00) -- ( 57.85, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.85, 36.00) -- ( 57.85, 31.50);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at ( 57.85, 19.80) {8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.91, 36.00) -- ( 74.91, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.91, 36.00) -- ( 74.91, 31.50);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at ( 74.91, 19.80) {16};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.98, 36.00) -- ( 91.98, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.98, 36.00) -- ( 91.98, 31.50);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at ( 91.98, 19.80) {32};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.05, 36.00) -- (109.05, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.05, 36.00) -- (109.05, 31.50);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at (109.05, 19.80) {64};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.12, 36.00) -- (126.12, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.12, 36.00) -- (126.12, 31.50);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at (126.12, 19.80) {128};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.18, 36.00) -- (143.18, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.18, 36.00) -- (143.18, 31.50);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at (143.18, 19.80) {256};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.25, 36.00) -- (160.25, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.25, 36.00) -- (160.25, 31.50);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at (160.25, 19.80) {512};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 36.00) -- ( 36.00,106.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 37.34) -- ( 34.58, 37.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 40.37) -- ( 34.58, 40.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 42.72) -- ( 34.58, 42.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 44.65) -- ( 34.58, 44.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 46.27) -- ( 34.58, 46.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 47.68) -- ( 34.58, 47.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 48.92) -- ( 34.58, 48.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 50.03) -- ( 34.58, 50.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 57.34) -- ( 34.58, 57.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 61.62) -- ( 34.58, 61.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 64.65) -- ( 34.58, 64.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 67.01) -- ( 34.58, 67.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 68.93) -- ( 34.58, 68.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 70.56) -- ( 34.58, 70.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 71.96) -- ( 34.58, 71.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 73.21) -- ( 34.58, 73.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 74.32) -- ( 34.58, 74.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 81.63) -- ( 34.58, 81.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 85.90) -- ( 34.58, 85.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 88.94) -- ( 34.58, 88.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 91.29) -- ( 34.58, 91.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 93.21) -- ( 34.58, 93.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 94.84) -- ( 34.58, 94.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 96.25) -- ( 34.58, 96.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 97.49) -- ( 34.58, 97.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 98.60) -- ( 34.58, 98.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,105.91) -- ( 34.58,105.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 36.00) -- ( 36.00,106.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 50.03) -- ( 31.50, 50.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 74.32) -- ( 31.50, 74.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 98.60) -- ( 31.50, 98.60);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 27.00, 47.45) {$10^2$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 27.00, 71.74) {$10^3$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 27.00, 96.02) {$10^4$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (168.63,110.57);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 11.70, 71.49) {Throughput [samples/s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (168.63,110.57);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 40.78, 36.00) -- (160.25, 36.00);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 40.78, 36.00) -- ( 40.78,106.97);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 57.85, 36.00) -- ( 57.85,106.97);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 74.91, 36.00) -- ( 74.91,106.97);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 91.98, 36.00) -- ( 91.98,106.97);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (109.05, 36.00) -- (109.05,106.97);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (126.12, 36.00) -- (126.12,106.97);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (143.18, 36.00) -- (143.18,106.97);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (160.25, 36.00) -- (160.25,106.97);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 36.00) --
	(165.03, 36.00) --
	(165.03,106.97) --
	( 36.00,106.97) --
	( 36.00, 36.00);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00, 36.00) -- ( 36.00,106.97);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00, 37.34) -- (165.03, 37.34);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00, 40.37) -- (165.03, 40.37);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00, 42.72) -- (165.03, 42.72);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00, 44.65) -- (165.03, 44.65);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00, 46.27) -- (165.03, 46.27);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00, 47.68) -- (165.03, 47.68);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00, 48.92) -- (165.03, 48.92);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00, 50.03) -- (165.03, 50.03);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00, 57.34) -- (165.03, 57.34);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00, 61.62) -- (165.03, 61.62);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00, 64.65) -- (165.03, 64.65);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00, 67.01) -- (165.03, 67.01);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00, 68.93) -- (165.03, 68.93);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00, 70.56) -- (165.03, 70.56);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00, 71.96) -- (165.03, 71.96);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00, 73.21) -- (165.03, 73.21);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00, 74.32) -- (165.03, 74.32);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00, 81.63) -- (165.03, 81.63);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00, 85.90) -- (165.03, 85.90);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00, 88.94) -- (165.03, 88.94);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00, 91.29) -- (165.03, 91.29);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00, 93.21) -- (165.03, 93.21);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00, 94.84) -- (165.03, 94.84);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00, 96.25) -- (165.03, 96.25);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00, 97.49) -- (165.03, 97.49);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00, 98.60) -- (165.03, 98.60);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00,105.91) -- (165.03,105.91);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 36.00) --
	(165.03, 36.00) --
	(165.03,106.97) --
	( 36.00,106.97) --
	( 36.00, 36.00);
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (165.03,106.97);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.78, 51.30) --
	( 57.85, 57.18) --
	( 74.91, 63.10) --
	( 91.98, 69.48) --
	(109.05, 76.17) --
	(126.12, 82.93) --
	(143.18, 89.44) --
	(160.25, 95.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.78, 51.30) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.85, 57.18) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.91, 63.10) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.98, 69.48) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.05, 76.17) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.12, 82.93) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.18, 89.44) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.25, 95.39) circle (  1.69);
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (165.03,106.97);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.78, 43.31) --
	( 57.85, 49.22) --
	( 74.91, 55.54) --
	( 91.98, 60.96) --
	(109.05, 66.93) --
	(126.12, 73.17) --
	(143.18, 80.08) --
	(160.25, 86.67);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 40.78, 45.93) --
	( 43.05, 42.00) --
	( 38.51, 42.00) --
	cycle;

\path[fill=fillColor] ( 57.85, 51.85) --
	( 60.12, 47.91) --
	( 55.57, 47.91) --
	cycle;

\path[fill=fillColor] ( 74.91, 58.16) --
	( 77.19, 54.22) --
	( 72.64, 54.22) --
	cycle;

\path[fill=fillColor] ( 91.98, 63.58) --
	( 94.25, 59.64) --
	( 89.71, 59.64) --
	cycle;

\path[fill=fillColor] (109.05, 69.55) --
	(111.32, 65.61) --
	(106.78, 65.61) --
	cycle;

\path[fill=fillColor] (126.12, 75.80) --
	(128.39, 71.86) --
	(123.84, 71.86) --
	cycle;

\path[fill=fillColor] (143.18, 82.70) --
	(145.46, 78.76) --
	(140.91, 78.76) --
	cycle;

\path[fill=fillColor] (160.25, 89.30) --
	(162.52, 85.36) --
	(157.98, 85.36) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (165.03,106.97);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.85, 44.80) --
	( 74.91, 51.11) --
	( 91.98, 56.78) --
	(109.05, 62.75) --
	(126.12, 68.93) --
	(143.18, 75.16) --
	(160.25, 80.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.46, 44.80) --
	( 57.85, 47.19) --
	( 60.23, 44.80) --
	( 57.85, 42.41) --
	( 55.46, 44.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.53, 51.11) --
	( 74.91, 53.50) --
	( 77.30, 51.11) --
	( 74.91, 48.73) --
	( 72.53, 51.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.59, 56.78) --
	( 91.98, 59.17) --
	( 94.37, 56.78) --
	( 91.98, 54.39) --
	( 89.59, 56.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.66, 62.75) --
	(109.05, 65.13) --
	(111.44, 62.75) --
	(109.05, 60.36) --
	(106.66, 62.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.73, 68.93) --
	(126.12, 71.32) --
	(128.50, 68.93) --
	(126.12, 66.55) --
	(123.73, 68.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.80, 75.16) --
	(143.18, 77.54) --
	(145.57, 75.16) --
	(143.18, 72.77) --
	(140.80, 75.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.86, 80.89) --
	(160.25, 83.28) --
	(162.64, 80.89) --
	(160.25, 78.51) --
	(157.86, 80.89);
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (165.03,106.97);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.00,106.97) rectangle ( 96.69, 78.17);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.62, 99.77) -- ( 48.42, 99.77);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.62, 92.57) -- ( 48.42, 92.57);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.62, 85.37) -- ( 48.42, 85.37);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.02, 99.77) circle (  1.35);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 43.02, 94.67) --
	( 44.84, 91.52) --
	( 41.20, 91.52) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.11, 85.37) --
	( 43.02, 87.28) --
	( 44.93, 85.37) --
	( 43.02, 83.46) --
	( 41.11, 85.37);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 53.82, 97.71) {Data-parallel};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 53.82, 90.51) {Hybrid ($4$-way)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 53.82, 83.31) {Hybrid ($8$-way)};
\end{scope}
\end{tikzpicture}


==> plot_figures/weak_scale_cosmoflow_128_slides.tikz <==
% Created by tikzDevice
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (168.63,110.57);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (168.63,110.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 43.20) --
	(164.31, 43.20) --
	(164.31,106.25) --
	( 43.20,106.25) --
	( 43.20, 43.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (168.63,110.57);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (103.75,  7.56) {Number of GPUs};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (168.63,110.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.69, 43.20) -- ( 47.69, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.69, 43.20) -- ( 47.69, 37.80);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 47.69, 23.76) {4};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.71, 43.20) -- ( 63.71, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.71, 43.20) -- ( 63.71, 37.80);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 63.71, 23.76) {8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.73, 43.20) -- ( 79.73, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.73, 43.20) -- ( 79.73, 37.80);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 79.73, 23.76) {16};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.75, 43.20) -- ( 95.75, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.75, 43.20) -- ( 95.75, 37.80);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 95.75, 23.76) {32};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.76, 43.20) -- (111.76, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.76, 43.20) -- (111.76, 37.80);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (111.76, 23.76) {64};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.78, 43.20) -- (127.78, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.78, 43.20) -- (127.78, 37.80);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (127.78, 23.76) {128};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.80, 43.20) -- (143.80, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.80, 43.20) -- (143.80, 37.80);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (143.80, 23.76) {256};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.82, 43.20) -- (159.82, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.82, 43.20) -- (159.82, 37.80);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (159.82, 23.76) {512};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 43.20) -- ( 43.20,106.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 44.39) -- ( 41.94, 44.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 47.08) -- ( 41.94, 47.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 49.17) -- ( 41.94, 49.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 50.88) -- ( 41.94, 50.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 52.33) -- ( 41.94, 52.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 53.58) -- ( 41.94, 53.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 54.68) -- ( 41.94, 54.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 55.67) -- ( 41.94, 55.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 62.16) -- ( 41.94, 62.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 65.96) -- ( 41.94, 65.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 68.66) -- ( 41.94, 68.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 70.75) -- ( 41.94, 70.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 72.46) -- ( 41.94, 72.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 73.90) -- ( 41.94, 73.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 75.15) -- ( 41.94, 75.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 76.25) -- ( 41.94, 76.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 77.24) -- ( 41.94, 77.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 83.74) -- ( 41.94, 83.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 87.54) -- ( 41.94, 87.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 90.23) -- ( 41.94, 90.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 92.32) -- ( 41.94, 92.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 94.03) -- ( 41.94, 94.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 95.47) -- ( 41.94, 95.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 96.73) -- ( 41.94, 96.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 97.83) -- ( 41.94, 97.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 98.82) -- ( 41.94, 98.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20,105.31) -- ( 41.94,105.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 43.20) -- ( 43.20,106.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 55.67) -- ( 37.80, 55.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 77.24) -- ( 37.80, 77.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 98.82) -- ( 37.80, 98.82);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 32.40, 52.57) {$10^2$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 32.40, 74.14) {$10^3$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 32.40, 95.72) {$10^4$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (168.63,110.57);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 14.04, 74.73) {Throughput [samples/s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (168.63,110.57);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 47.69, 43.20) -- (159.82, 43.20);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 47.69, 43.20) -- ( 47.69,106.25);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 63.71, 43.20) -- ( 63.71,106.25);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 79.73, 43.20) -- ( 79.73,106.25);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 95.75, 43.20) -- ( 95.75,106.25);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (111.76, 43.20) -- (111.76,106.25);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (127.78, 43.20) -- (127.78,106.25);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (143.80, 43.20) -- (143.80,106.25);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (159.82, 43.20) -- (159.82,106.25);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 43.20) --
	(164.31, 43.20) --
	(164.31,106.25) --
	( 43.20,106.25) --
	( 43.20, 43.20);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 43.20, 43.20) -- ( 43.20,106.25);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 43.20, 44.39) -- (164.31, 44.39);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 43.20, 47.08) -- (164.31, 47.08);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 43.20, 49.17) -- (164.31, 49.17);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 43.20, 50.88) -- (164.31, 50.88);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 43.20, 52.33) -- (164.31, 52.33);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 43.20, 53.58) -- (164.31, 53.58);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 43.20, 54.68) -- (164.31, 54.68);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 43.20, 55.67) -- (164.31, 55.67);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 43.20, 62.16) -- (164.31, 62.16);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 43.20, 65.96) -- (164.31, 65.96);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 43.20, 68.66) -- (164.31, 68.66);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 43.20, 70.75) -- (164.31, 70.75);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 43.20, 72.46) -- (164.31, 72.46);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 43.20, 73.90) -- (164.31, 73.90);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 43.20, 75.15) -- (164.31, 75.15);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 43.20, 76.25) -- (164.31, 76.25);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 43.20, 77.24) -- (164.31, 77.24);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 43.20, 83.74) -- (164.31, 83.74);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 43.20, 87.54) -- (164.31, 87.54);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 43.20, 90.23) -- (164.31, 90.23);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 43.20, 92.32) -- (164.31, 92.32);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 43.20, 94.03) -- (164.31, 94.03);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 43.20, 95.47) -- (164.31, 95.47);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 43.20, 96.73) -- (164.31, 96.73);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 43.20, 97.83) -- (164.31, 97.83);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 43.20, 98.82) -- (164.31, 98.82);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 43.20,105.31) -- (164.31,105.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 43.20) --
	(164.31, 43.20) --
	(164.31,106.25) --
	( 43.20,106.25) --
	( 43.20, 43.20);
\end{scope}
\begin{scope}
\path[clip] ( 43.20, 43.20) rectangle (164.31,106.25);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.69, 56.79) --
	( 63.71, 62.02) --
	( 79.73, 67.27) --
	( 95.75, 72.95) --
	(111.76, 78.89) --
	(127.78, 84.89) --
	(143.80, 90.68) --
	(159.82, 95.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.69, 56.79) circle (  2.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.71, 62.02) circle (  2.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.73, 67.27) circle (  2.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.75, 72.95) circle (  2.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.76, 78.89) circle (  2.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.78, 84.89) circle (  2.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.80, 90.68) circle (  2.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.82, 95.96) circle (  2.03);
\end{scope}
\begin{scope}
\path[clip] ( 43.20, 43.20) rectangle (164.31,106.25);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.69, 49.69) --
	( 63.71, 54.95) --
	( 79.73, 60.56) --
	( 95.75, 65.37) --
	(111.76, 70.68) --
	(127.78, 76.22) --
	(143.80, 82.36) --
	(159.82, 88.22);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 47.69, 52.84) --
	( 50.41, 48.12) --
	( 44.96, 48.12) --
	cycle;

\path[fill=fillColor] ( 63.71, 58.10) --
	( 66.43, 53.37) --
	( 60.98, 53.37) --
	cycle;

\path[fill=fillColor] ( 79.73, 63.71) --
	( 82.45, 58.98) --
	( 77.00, 58.98) --
	cycle;

\path[fill=fillColor] ( 95.75, 68.52) --
	( 98.47, 63.80) --
	( 93.02, 63.80) --
	cycle;

\path[fill=fillColor] (111.76, 73.82) --
	(114.49, 69.10) --
	(109.04, 69.10) --
	cycle;

\path[fill=fillColor] (127.78, 79.37) --
	(130.51, 74.65) --
	(125.06, 74.65) --
	cycle;

\path[fill=fillColor] (143.80, 85.51) --
	(146.53, 80.78) --
	(141.08, 80.78) --
	cycle;

\path[fill=fillColor] (159.82, 91.37) --
	(162.55, 86.64) --
	(157.10, 86.64) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 43.20, 43.20) rectangle (164.31,106.25);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.71, 51.02) --
	( 79.73, 56.63) --
	( 95.75, 61.66) --
	(111.76, 66.96) --
	(127.78, 72.46) --
	(143.80, 77.99) --
	(159.82, 83.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.84, 51.02) --
	( 63.71, 53.88) --
	( 66.57, 51.02) --
	( 63.71, 48.15) --
	( 60.84, 51.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.86, 56.63) --
	( 79.73, 59.49) --
	( 82.59, 56.63) --
	( 79.73, 53.76) --
	( 76.86, 56.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.88, 61.66) --
	( 95.75, 64.53) --
	( 98.61, 61.66) --
	( 95.75, 58.80) --
	( 92.88, 61.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.90, 66.96) --
	(111.76, 69.83) --
	(114.63, 66.96) --
	(111.76, 64.10) --
	(108.90, 66.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.92, 72.46) --
	(127.78, 75.32) --
	(130.65, 72.46) --
	(127.78, 69.59) --
	(124.92, 72.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.94, 77.99) --
	(143.80, 80.85) --
	(146.67, 77.99) --
	(143.80, 75.12) --
	(140.94, 77.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.96, 83.08) --
	(159.82, 85.95) --
	(162.69, 83.08) --
	(159.82, 80.22) --
	(156.96, 83.08);
\end{scope}
\begin{scope}
\path[clip] ( 43.20, 43.20) rectangle (164.31,106.25);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.20,106.25) rectangle (107.11, 72.65);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.09, 97.85) -- ( 57.69, 97.85);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.09, 89.45) -- ( 57.69, 89.45);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.09, 81.05) -- ( 57.69, 81.05);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.39, 97.85) circle (  1.58);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 51.39, 91.90) --
	( 53.51, 88.23) --
	( 49.27, 88.23) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.16, 81.05) --
	( 51.39, 83.28) --
	( 53.62, 81.05) --
	( 51.39, 78.83) --
	( 49.16, 81.05);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 63.99, 95.44) {Data-parallel};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 63.99, 87.04) {$4$-way};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 63.99, 78.64) {$8$-way};
\end{scope}
\end{tikzpicture}


==> plot_figures/weak_scale_cosmoflow_512_bn.tikz <==
% Created by tikzDevice
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (168.63,110.57);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (168.63,110.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 36.00) --
	(165.03, 36.00) --
	(165.03,106.97) --
	( 36.00,106.97) --
	( 36.00, 36.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (168.63,110.57);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (100.51,  6.30) {Number of GPUs};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (168.63,110.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.78, 36.00) -- ( 40.78, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.78, 36.00) -- ( 40.78, 31.50);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at ( 40.78, 19.80) {8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.71, 36.00) -- ( 55.71, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.71, 36.00) -- ( 55.71, 31.50);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at ( 55.71, 19.80) {16};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.65, 36.00) -- ( 70.65, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.65, 36.00) -- ( 70.65, 31.50);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at ( 70.65, 19.80) {32};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.58, 36.00) -- ( 85.58, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.58, 36.00) -- ( 85.58, 31.50);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at ( 85.58, 19.80) {64};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.51, 36.00) -- (100.51, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.51, 36.00) -- (100.51, 31.50);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at (100.51, 19.80) {128};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.45, 36.00) -- (115.45, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.45, 36.00) -- (115.45, 31.50);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at (115.45, 19.80) {256};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.38, 36.00) -- (130.38, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.38, 36.00) -- (130.38, 31.50);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at (130.38, 19.80) {512};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.32, 36.00) -- (145.32, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.32, 36.00) -- (145.32, 31.50);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at (145.32, 19.80) {1024};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.25, 36.00) -- (160.25, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.25, 36.00) -- (160.25, 31.50);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at (160.25, 19.80) {2048};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 36.00) -- ( 36.00,106.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 38.09) -- ( 34.58, 38.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 42.34) -- ( 34.58, 42.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 45.34) -- ( 34.58, 45.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 47.68) -- ( 34.58, 47.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 49.59) -- ( 34.58, 49.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 51.20) -- ( 34.58, 51.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 52.60) -- ( 34.58, 52.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 53.83) -- ( 34.58, 53.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 54.93) -- ( 34.58, 54.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 62.18) -- ( 34.58, 62.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 66.42) -- ( 34.58, 66.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 69.43) -- ( 34.58, 69.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 71.77) -- ( 34.58, 71.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 73.67) -- ( 34.58, 73.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 75.29) -- ( 34.58, 75.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 76.68) -- ( 34.58, 76.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 77.92) -- ( 34.58, 77.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 79.02) -- ( 34.58, 79.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 86.27) -- ( 34.58, 86.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 90.51) -- ( 34.58, 90.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 93.52) -- ( 34.58, 93.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 95.86) -- ( 34.58, 95.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 97.76) -- ( 34.58, 97.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 99.38) -- ( 34.58, 99.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,100.77) -- ( 34.58,100.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,102.00) -- ( 34.58,102.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,103.11) -- ( 34.58,103.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 36.00) -- ( 36.00,106.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 54.93) -- ( 31.50, 54.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 79.02) -- ( 31.50, 79.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,103.11) -- ( 31.50,103.11);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 27.00, 52.35) {$10^1$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 27.00, 76.44) {$10^2$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 27.00,100.52) {$10^3$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (168.63,110.57);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 11.70, 71.49) {Throughput [samples/s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (168.63,110.57);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 40.78, 36.00) -- (160.25, 36.00);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 40.78, 36.00) -- ( 40.78,106.97);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 55.71, 36.00) -- ( 55.71,106.97);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 70.65, 36.00) -- ( 70.65,106.97);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 85.58, 36.00) -- ( 85.58,106.97);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (100.51, 36.00) -- (100.51,106.97);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (115.45, 36.00) -- (115.45,106.97);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (130.38, 36.00) -- (130.38,106.97);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (145.32, 36.00) -- (145.32,106.97);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (160.25, 36.00) -- (160.25,106.97);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 36.00) --
	(165.03, 36.00) --
	(165.03,106.97) --
	( 36.00,106.97) --
	( 36.00, 36.00);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00, 36.00) -- ( 36.00,106.97);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00, 38.09) -- (165.03, 38.09);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00, 42.34) -- (165.03, 42.34);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00, 45.34) -- (165.03, 45.34);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00, 47.68) -- (165.03, 47.68);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00, 49.59) -- (165.03, 49.59);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00, 51.20) -- (165.03, 51.20);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00, 52.60) -- (165.03, 52.60);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00, 53.83) -- (165.03, 53.83);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00, 54.93) -- (165.03, 54.93);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00, 62.18) -- (165.03, 62.18);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00, 66.42) -- (165.03, 66.42);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00, 69.43) -- (165.03, 69.43);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00, 71.77) -- (165.03, 71.77);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00, 73.67) -- (165.03, 73.67);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00, 75.29) -- (165.03, 75.29);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00, 76.68) -- (165.03, 76.68);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00, 77.92) -- (165.03, 77.92);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00, 79.02) -- (165.03, 79.02);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00, 86.27) -- (165.03, 86.27);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00, 90.51) -- (165.03, 90.51);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00, 93.52) -- (165.03, 93.52);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00, 95.86) -- (165.03, 95.86);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00, 97.76) -- (165.03, 97.76);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00, 99.38) -- (165.03, 99.38);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00,100.77) -- (165.03,100.77);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00,102.00) -- (165.03,102.00);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00,103.11) -- (165.03,103.11);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 36.00) --
	(165.03, 36.00) --
	(165.03,106.97) --
	( 36.00,106.97) --
	( 36.00, 36.00);
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (165.03,106.97);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.78, 43.25) --
	( 55.71, 50.33) --
	( 70.65, 57.28) --
	( 85.58, 64.36) --
	(100.51, 70.25) --
	(115.45, 77.78) --
	(130.38, 84.16) --
	(145.32, 89.10) --
	(160.25, 95.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.39, 43.25) --
	( 40.78, 45.64) --
	( 43.17, 43.25) --
	( 40.78, 40.86) --
	( 38.39, 43.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.33, 50.33) --
	( 55.71, 52.72) --
	( 58.10, 50.33) --
	( 55.71, 47.94) --
	( 53.33, 50.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.26, 57.28) --
	( 70.65, 59.67) --
	( 73.03, 57.28) --
	( 70.65, 54.90) --
	( 68.26, 57.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.19, 64.36) --
	( 85.58, 66.75) --
	( 87.97, 64.36) --
	( 85.58, 61.97) --
	( 83.19, 64.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.13, 70.25) --
	(100.51, 72.64) --
	(102.90, 70.25) --
	(100.51, 67.86) --
	( 98.13, 70.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.06, 77.78) --
	(115.45, 80.17) --
	(117.84, 77.78) --
	(115.45, 75.40) --
	(113.06, 77.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.00, 84.16) --
	(130.38, 86.55) --
	(132.77, 84.16) --
	(130.38, 81.78) --
	(128.00, 84.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.93, 89.10) --
	(145.32, 91.48) --
	(147.70, 89.10) --
	(145.32, 86.71) --
	(142.93, 89.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.86, 95.48) --
	(160.25, 97.87) --
	(162.64, 95.48) --
	(160.25, 93.09) --
	(157.86, 95.48);
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (165.03,106.97);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.71, 49.10) --
	( 70.65, 55.82) --
	( 85.58, 62.51) --
	(100.51, 68.48) --
	(115.45, 75.51) --
	(130.38, 81.04) --
	(145.32, 87.41) --
	(160.25, 93.74);
\definecolor{fillColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.71, 49.10) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.65, 55.82) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.58, 62.51) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.51, 68.48) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.45, 75.51) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.38, 81.04) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.32, 87.41) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.25, 93.74) circle (  1.69);
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (165.03,106.97);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.65, 53.32) --
	( 85.58, 59.25) --
	(100.51, 65.17) --
	(115.45, 72.31) --
	(130.38, 78.24) --
	(145.32, 84.69) --
	(160.25, 91.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.65, 50.69) --
	( 72.92, 54.63) --
	( 68.37, 54.63) --
	( 70.65, 50.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.58, 56.62) --
	( 87.85, 60.56) --
	( 83.31, 60.56) --
	( 85.58, 56.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.51, 62.54) --
	(102.79, 66.48) --
	( 98.24, 66.48) --
	(100.51, 62.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.45, 69.68) --
	(117.72, 73.62) --
	(113.18, 73.62) --
	(115.45, 69.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.38, 75.61) --
	(132.66, 79.55) --
	(128.11, 79.55) --
	(130.38, 75.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.32, 82.07) --
	(147.59, 86.00) --
	(143.04, 86.00) --
	(145.32, 82.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.25, 88.52) --
	(162.52, 92.46) --
	(157.98, 92.46) --
	(160.25, 88.52);
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (165.03,106.97);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.00,106.97) rectangle ( 99.69, 78.17);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.62, 99.77) -- ( 48.42, 99.77);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.62, 92.57) -- ( 48.42, 92.57);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.62, 85.37) -- ( 48.42, 85.37);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.11, 99.77) --
	( 43.02,101.68) --
	( 44.93, 99.77) --
	( 43.02, 97.86) --
	( 41.11, 99.77);
\definecolor{drawColor}{RGB}{152,78,163}
\definecolor{fillColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.02, 92.57) circle (  1.35);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.02, 83.27) --
	( 44.84, 86.42) --
	( 41.20, 86.42) --
	( 43.02, 83.27);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 53.82, 97.71) {Hybrid ($8$-way)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 53.82, 90.51) {Hybrid ($16$-way)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 53.82, 83.31) {Hybrid ($32$-way)};
\end{scope}
\end{tikzpicture}


==> plot_figures/weak_scale_cosmoflow_512_bn_slides.tikz <==
% Created by tikzDevice
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (168.63,110.57);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (168.63,110.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 43.20) --
	(164.31, 43.20) --
	(164.31,106.25) --
	( 43.20,106.25) --
	( 43.20, 43.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (168.63,110.57);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (103.75,  7.56) {Number of GPUs};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (168.63,110.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.69, 43.20) -- ( 47.69, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.69, 43.20) -- ( 47.69, 37.80);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 47.69, 23.76) {8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.70, 43.20) -- ( 61.70, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.70, 43.20) -- ( 61.70, 37.80);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 61.70, 23.76) {16};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.72, 43.20) -- ( 75.72, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.72, 43.20) -- ( 75.72, 37.80);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 75.72, 23.76) {32};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.74, 43.20) -- ( 89.74, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.74, 43.20) -- ( 89.74, 37.80);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 89.74, 23.76) {64};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.75, 43.20) -- (103.75, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.75, 43.20) -- (103.75, 37.80);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (103.75, 23.76) {128};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.77, 43.20) -- (117.77, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.77, 43.20) -- (117.77, 37.80);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (117.77, 23.76) {256};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.79, 43.20) -- (131.79, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.79, 43.20) -- (131.79, 37.80);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (131.79, 23.76) {512};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.81, 43.20) -- (145.81, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.81, 43.20) -- (145.81, 37.80);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (145.81, 23.76) {1024};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.82, 43.20) -- (159.82, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.82, 43.20) -- (159.82, 37.80);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (159.82, 23.76) {2048};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 43.20) -- ( 43.20,106.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 45.06) -- ( 41.94, 45.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 48.83) -- ( 41.94, 48.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 51.50) -- ( 41.94, 51.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 53.58) -- ( 41.94, 53.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 55.27) -- ( 41.94, 55.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 56.70) -- ( 41.94, 56.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 57.94) -- ( 41.94, 57.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 59.04) -- ( 41.94, 59.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 60.02) -- ( 41.94, 60.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 66.46) -- ( 41.94, 66.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 70.23) -- ( 41.94, 70.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 72.90) -- ( 41.94, 72.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 74.98) -- ( 41.94, 74.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 76.67) -- ( 41.94, 76.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 78.10) -- ( 41.94, 78.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 79.34) -- ( 41.94, 79.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 80.44) -- ( 41.94, 80.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 81.42) -- ( 41.94, 81.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 87.86) -- ( 41.94, 87.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 91.63) -- ( 41.94, 91.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 94.30) -- ( 41.94, 94.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 96.38) -- ( 41.94, 96.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 98.07) -- ( 41.94, 98.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 99.50) -- ( 41.94, 99.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20,100.74) -- ( 41.94,100.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20,101.84) -- ( 41.94,101.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20,102.82) -- ( 41.94,102.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 43.20) -- ( 43.20,106.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 60.02) -- ( 37.80, 60.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 81.42) -- ( 37.80, 81.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20,102.82) -- ( 37.80,102.82);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 32.40, 56.92) {$10^1$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 32.40, 78.32) {$10^2$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 32.40, 99.72) {$10^3$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (168.63,110.57);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 14.04, 74.73) {Throughput [samples/s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (168.63,110.57);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 47.69, 43.20) -- (159.82, 43.20);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 47.69, 43.20) -- ( 47.69,106.25);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 61.70, 43.20) -- ( 61.70,106.25);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 75.72, 43.20) -- ( 75.72,106.25);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 89.74, 43.20) -- ( 89.74,106.25);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (103.75, 43.20) -- (103.75,106.25);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (117.77, 43.20) -- (117.77,106.25);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (131.79, 43.20) -- (131.79,106.25);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (145.81, 43.20) -- (145.81,106.25);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (159.82, 43.20) -- (159.82,106.25);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 43.20) --
	(164.31, 43.20) --
	(164.31,106.25) --
	( 43.20,106.25) --
	( 43.20, 43.20);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 43.20, 43.20) -- ( 43.20,106.25);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 43.20, 45.06) -- (164.31, 45.06);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 43.20, 48.83) -- (164.31, 48.83);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 43.20, 51.50) -- (164.31, 51.50);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 43.20, 53.58) -- (164.31, 53.58);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 43.20, 55.27) -- (164.31, 55.27);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 43.20, 56.70) -- (164.31, 56.70);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 43.20, 57.94) -- (164.31, 57.94);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 43.20, 59.04) -- (164.31, 59.04);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 43.20, 60.02) -- (164.31, 60.02);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 43.20, 66.46) -- (164.31, 66.46);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 43.20, 70.23) -- (164.31, 70.23);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 43.20, 72.90) -- (164.31, 72.90);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 43.20, 74.98) -- (164.31, 74.98);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 43.20, 76.67) -- (164.31, 76.67);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 43.20, 78.10) -- (164.31, 78.10);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 43.20, 79.34) -- (164.31, 79.34);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 43.20, 80.44) -- (164.31, 80.44);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 43.20, 81.42) -- (164.31, 81.42);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 43.20, 87.86) -- (164.31, 87.86);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 43.20, 91.63) -- (164.31, 91.63);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 43.20, 94.30) -- (164.31, 94.30);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 43.20, 96.38) -- (164.31, 96.38);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 43.20, 98.07) -- (164.31, 98.07);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 43.20, 99.50) -- (164.31, 99.50);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 43.20,100.74) -- (164.31,100.74);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 43.20,101.84) -- (164.31,101.84);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 43.20,102.82) -- (164.31,102.82);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 43.20) --
	(164.31, 43.20) --
	(164.31,106.25) --
	( 43.20,106.25) --
	( 43.20, 43.20);
\end{scope}
\begin{scope}
\path[clip] ( 43.20, 43.20) rectangle (164.31,106.25);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.69, 49.64) --
	( 61.70, 55.93) --
	( 75.72, 62.11) --
	( 89.74, 68.40) --
	(103.75, 73.63) --
	(117.77, 80.32) --
	(131.79, 85.99) --
	(145.81, 90.37) --
	(159.82, 96.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.82, 49.64) --
	( 47.69, 52.51) --
	( 50.55, 49.64) --
	( 47.69, 46.78) --
	( 44.82, 49.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.84, 55.93) --
	( 61.70, 58.79) --
	( 64.57, 55.93) --
	( 61.70, 53.07) --
	( 58.84, 55.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.86, 62.11) --
	( 75.72, 64.97) --
	( 78.58, 62.11) --
	( 75.72, 59.25) --
	( 72.86, 62.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.87, 68.40) --
	( 89.74, 71.26) --
	( 92.60, 68.40) --
	( 89.74, 65.53) --
	( 86.87, 68.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.89, 73.63) --
	(103.75, 76.49) --
	(106.62, 73.63) --
	(103.75, 70.77) --
	(100.89, 73.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.91, 80.32) --
	(117.77, 83.18) --
	(120.64, 80.32) --
	(117.77, 77.46) --
	(114.91, 80.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.93, 85.99) --
	(131.79, 88.85) --
	(134.65, 85.99) --
	(131.79, 83.12) --
	(128.93, 85.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.94, 90.37) --
	(145.81, 93.24) --
	(148.67, 90.37) --
	(145.81, 87.51) --
	(142.94, 90.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.96, 96.04) --
	(159.82, 98.91) --
	(162.69, 96.04) --
	(159.82, 93.18) --
	(156.96, 96.04);
\end{scope}
\begin{scope}
\path[clip] ( 43.20, 43.20) rectangle (164.31,106.25);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.70, 54.84) --
	( 75.72, 60.81) --
	( 89.74, 66.75) --
	(103.75, 72.06) --
	(117.77, 78.30) --
	(131.79, 83.21) --
	(145.81, 88.87) --
	(159.82, 94.50);
\definecolor{fillColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.70, 54.84) circle (  2.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.72, 60.81) circle (  2.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.74, 66.75) circle (  2.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.75, 72.06) circle (  2.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.77, 78.30) circle (  2.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.79, 83.21) circle (  2.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.81, 88.87) circle (  2.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.82, 94.50) circle (  2.03);
\end{scope}
\begin{scope}
\path[clip] ( 43.20, 43.20) rectangle (164.31,106.25);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.72, 58.58) --
	( 89.74, 63.85) --
	(103.75, 69.11) --
	(117.77, 75.46) --
	(131.79, 80.72) --
	(145.81, 86.46) --
	(159.82, 92.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.72, 55.43) --
	( 78.45, 60.16) --
	( 72.99, 60.16) --
	( 75.72, 55.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.74, 60.70) --
	( 92.46, 65.43) --
	( 87.01, 65.43) --
	( 89.74, 60.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.75, 65.96) --
	(106.48, 70.69) --
	(101.03, 70.69) --
	(103.75, 65.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.77, 72.31) --
	(120.50, 77.03) --
	(115.05, 77.03) --
	(117.77, 72.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.79, 77.58) --
	(134.52, 82.30) --
	(129.06, 82.30) --
	(131.79, 77.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.81, 83.31) --
	(148.53, 88.03) --
	(143.08, 88.03) --
	(145.81, 83.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.82, 89.04) --
	(162.55, 93.77) --
	(157.10, 93.77) --
	(159.82, 89.04);
\end{scope}
\begin{scope}
\path[clip] ( 43.20, 43.20) rectangle (164.31,106.25);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.20,106.25) rectangle ( 88.33, 72.65);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.09, 97.85) -- ( 57.69, 97.85);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.09, 89.45) -- ( 57.69, 89.45);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.09, 81.05) -- ( 57.69, 81.05);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.16, 97.85) --
	( 51.39,100.08) --
	( 53.62, 97.85) --
	( 51.39, 95.63) --
	( 49.16, 97.85);
\definecolor{drawColor}{RGB}{152,78,163}
\definecolor{fillColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.39, 89.45) circle (  1.58);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.39, 78.60) --
	( 53.51, 82.28) --
	( 49.27, 82.28) --
	( 51.39, 78.60);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 63.99, 95.44) {$8$-way};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 63.99, 87.04) {$16$-way};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 63.99, 78.64) {$32$-way};
\end{scope}
\end{tikzpicture}


==> plot_figures/weak_scale_timeline_cosmoflow_N16_BS4_Nx16x1x1_hdf5.tikz <==
% Created by tikzDevice
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94, 86.00);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 86.00);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 36.00) -- (234.54, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 36.00) -- ( 49.50, 31.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.51, 36.00) -- ( 86.51, 31.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.52, 36.00) -- (123.52, 31.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.53, 36.00) -- (160.53, 31.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.53, 36.00) -- (197.53, 31.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.54, 36.00) -- (234.54, 31.50);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 49.50, 19.80) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 86.51, 19.80) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (123.52, 19.80) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (160.53, 19.80) {150};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (197.53, 19.80) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (234.54, 19.80) {250};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 36.00) --
	(249.34, 36.00) --
	(249.34, 82.40) --
	( 49.50, 82.40) --
	( 49.50, 36.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 86.00);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (149.42,  6.30) {Time [ms]};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (  7.20, 59.20) {Stream};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 86.00);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 49.50, 36.00) -- (234.54, 36.00);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 49.50, 36.00) -- ( 49.50, 82.40);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 86.51, 36.00) -- ( 86.51, 82.40);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (123.52, 36.00) -- (123.52, 82.40);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (160.53, 36.00) -- (160.53, 82.40);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (197.53, 36.00) -- (197.53, 82.40);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (234.54, 36.00) -- (234.54, 82.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 36.00) --
	(249.34, 36.00) --
	(249.34, 82.40) --
	( 49.50, 82.40) --
	( 49.50, 36.00);
\end{scope}
\begin{scope}
\path[clip] ( 49.50, 36.00) rectangle (249.34, 82.40);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 50.87, 42.87) rectangle ( 51.10, 49.75);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.87, 42.87) rectangle ( 51.10, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 65.11, 42.87) rectangle ( 65.37, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.11, 42.87) rectangle ( 65.37, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 73.52, 42.87) rectangle ( 73.82, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.52, 42.87) rectangle ( 73.82, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 77.12, 42.87) rectangle ( 77.38, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.12, 42.87) rectangle ( 77.38, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 50.61, 51.47) rectangle ( 50.94, 58.34);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.61, 57.64) -- ( 50.94, 57.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.61, 55.94) -- ( 50.94, 56.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.61, 54.23) -- ( 50.94, 54.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.61, 52.53) -- ( 50.94, 52.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.61, 51.47) --
	( 50.94, 51.47) --
	( 50.94, 58.34) --
	( 50.61, 58.34) --
	( 50.61, 51.47);

\path[fill=fillColor] ( 50.94, 51.47) rectangle ( 50.98, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.94, 57.97) -- ( 50.98, 58.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.94, 56.27) -- ( 50.98, 56.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.94, 54.56) -- ( 50.98, 54.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.94, 52.86) -- ( 50.98, 52.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.94, 51.47) --
	( 50.98, 51.47) --
	( 50.98, 58.34) --
	( 50.94, 58.34) --
	( 50.94, 51.47);

\path[fill=fillColor] ( 51.09, 51.47) rectangle ( 51.57, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.09, 58.13) -- ( 51.31, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.09, 56.42) -- ( 51.57, 56.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.09, 54.72) -- ( 51.57, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.09, 53.02) -- ( 51.57, 53.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.25, 51.47) -- ( 51.57, 51.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.09, 51.47) --
	( 51.57, 51.47) --
	( 51.57, 58.34) --
	( 51.09, 58.34) --
	( 51.09, 51.47);

\path[fill=fillColor] ( 51.58, 51.47) rectangle ( 51.81, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.58, 56.90) -- ( 51.81, 57.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.58, 55.20) -- ( 51.81, 55.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.58, 53.50) -- ( 51.81, 53.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.58, 51.79) -- ( 51.81, 52.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.58, 51.47) --
	( 51.81, 51.47) --
	( 51.81, 58.34) --
	( 51.58, 58.34) --
	( 51.58, 51.47);

\path[fill=fillColor] ( 61.40, 51.47) rectangle ( 62.66, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.40, 58.21) -- ( 61.53, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.40, 56.51) -- ( 62.66, 57.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.40, 54.81) -- ( 62.66, 56.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.40, 53.10) -- ( 62.66, 54.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.47, 51.47) -- ( 62.66, 52.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.40, 51.47) --
	( 62.66, 51.47) --
	( 62.66, 58.34) --
	( 61.40, 58.34) --
	( 61.40, 51.47);

\path[fill=fillColor] ( 62.66, 51.47) rectangle ( 62.84, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.66, 57.77) -- ( 62.84, 57.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.66, 56.07) -- ( 62.84, 56.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.66, 54.36) -- ( 62.84, 54.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.66, 52.66) -- ( 62.84, 52.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.66, 51.47) --
	( 62.84, 51.47) --
	( 62.84, 58.34) --
	( 62.66, 58.34) --
	( 62.66, 51.47);

\path[fill=fillColor] ( 62.87, 51.47) rectangle ( 64.13, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.87, 57.98) -- ( 63.23, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.87, 56.28) -- ( 64.13, 57.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.87, 54.57) -- ( 64.13, 55.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.87, 52.87) -- ( 64.13, 54.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.17, 51.47) -- ( 64.13, 52.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.87, 51.47) --
	( 64.13, 51.47) --
	( 64.13, 58.34) --
	( 62.87, 58.34) --
	( 62.87, 51.47);

\path[fill=fillColor] ( 65.23, 51.47) rectangle ( 65.69, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.23, 56.93) -- ( 65.69, 57.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.23, 55.23) -- ( 65.69, 55.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.23, 53.53) -- ( 65.69, 53.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.23, 51.82) -- ( 65.69, 52.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.23, 51.47) --
	( 65.69, 51.47) --
	( 65.69, 58.34) --
	( 65.23, 58.34) --
	( 65.23, 51.47);

\path[fill=fillColor] ( 65.70, 51.47) rectangle ( 65.75, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.70, 57.40) -- ( 65.75, 57.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.70, 55.70) -- ( 65.75, 55.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.70, 53.99) -- ( 65.75, 54.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.70, 52.29) -- ( 65.75, 52.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.70, 51.47) --
	( 65.75, 51.47) --
	( 65.75, 58.34) --
	( 65.70, 58.34) --
	( 65.70, 51.47);

\path[fill=fillColor] ( 66.27, 51.47) rectangle ( 66.75, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.27, 57.97) -- ( 66.64, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.27, 56.27) -- ( 66.75, 56.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.27, 54.56) -- ( 66.75, 55.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.27, 52.86) -- ( 66.75, 53.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.58, 51.47) -- ( 66.75, 51.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.27, 51.47) --
	( 66.75, 51.47) --
	( 66.75, 58.34) --
	( 66.27, 58.34) --
	( 66.27, 51.47);

\path[fill=fillColor] ( 66.75, 51.47) rectangle ( 67.08, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.75, 56.75) -- ( 67.08, 57.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.75, 55.04) -- ( 67.08, 55.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.75, 53.34) -- ( 67.08, 53.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.75, 51.64) -- ( 67.08, 51.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.75, 51.47) --
	( 67.08, 51.47) --
	( 67.08, 58.34) --
	( 66.75, 58.34) --
	( 66.75, 51.47);

\path[fill=fillColor] ( 71.91, 51.47) rectangle ( 72.54, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.91, 56.80) -- ( 72.54, 57.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.91, 55.10) -- ( 72.54, 55.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.91, 53.39) -- ( 72.54, 54.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.91, 51.69) -- ( 72.54, 52.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.91, 51.47) --
	( 72.54, 51.47) --
	( 72.54, 58.34) --
	( 71.91, 58.34) --
	( 71.91, 51.47);

\path[fill=fillColor] ( 72.54, 51.47) rectangle ( 72.63, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.54, 57.42) -- ( 72.63, 57.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.54, 55.72) -- ( 72.63, 55.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.54, 54.02) -- ( 72.63, 54.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.54, 52.31) -- ( 72.63, 52.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.54, 51.47) --
	( 72.63, 51.47) --
	( 72.63, 58.34) --
	( 72.54, 58.34) --
	( 72.54, 51.47);

\path[fill=fillColor] ( 72.67, 51.47) rectangle ( 73.31, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.67, 57.56) -- ( 73.31, 58.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.67, 55.86) -- ( 73.31, 56.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.67, 54.15) -- ( 73.31, 54.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.67, 52.45) -- ( 73.31, 53.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.67, 51.47) --
	( 73.31, 51.47) --
	( 73.31, 58.34) --
	( 72.67, 58.34) --
	( 72.67, 51.47);

\path[fill=fillColor] ( 73.52, 51.47) rectangle ( 73.68, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.52, 56.70) -- ( 73.68, 56.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.52, 55.00) -- ( 73.68, 55.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.52, 53.30) -- ( 73.68, 53.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.52, 51.59) -- ( 73.68, 51.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.52, 51.47) --
	( 73.68, 51.47) --
	( 73.68, 58.34) --
	( 73.52, 58.34) --
	( 73.52, 51.47);

\path[fill=fillColor] ( 73.69, 51.47) rectangle ( 73.71, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.69, 56.87) -- ( 73.71, 56.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.69, 55.17) -- ( 73.71, 55.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.69, 53.47) -- ( 73.71, 53.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.69, 51.76) -- ( 73.71, 51.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.69, 51.47) --
	( 73.71, 51.47) --
	( 73.71, 58.34) --
	( 73.69, 58.34) --
	( 73.69, 51.47);

\path[fill=fillColor] ( 74.21, 51.47) rectangle ( 74.47, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.21, 57.40) -- ( 74.47, 57.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.21, 55.69) -- ( 74.47, 55.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.21, 53.99) -- ( 74.47, 54.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.21, 52.29) -- ( 74.47, 52.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.21, 51.47) --
	( 74.47, 51.47) --
	( 74.47, 58.34) --
	( 74.21, 58.34) --
	( 74.21, 51.47);

\path[fill=fillColor] ( 74.47, 51.47) rectangle ( 74.92, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.47, 57.65) -- ( 74.92, 58.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.47, 55.95) -- ( 74.92, 56.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.47, 54.24) -- ( 74.92, 54.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.47, 52.54) -- ( 74.92, 52.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.47, 51.47) --
	( 74.92, 51.47) --
	( 74.92, 58.34) --
	( 74.47, 58.34) --
	( 74.47, 51.47);

\path[fill=fillColor] ( 76.41, 51.47) rectangle ( 76.73, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.41, 57.89) -- ( 76.73, 58.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.41, 56.19) -- ( 76.73, 56.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.41, 54.49) -- ( 76.73, 54.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.41, 52.78) -- ( 76.73, 53.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.41, 51.47) --
	( 76.73, 51.47) --
	( 76.73, 58.34) --
	( 76.41, 58.34) --
	( 76.41, 51.47);

\path[fill=fillColor] ( 76.73, 51.47) rectangle ( 76.78, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.73, 58.21) -- ( 76.78, 58.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.73, 56.51) -- ( 76.78, 56.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.73, 54.81) -- ( 76.78, 54.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.73, 53.10) -- ( 76.78, 53.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.73, 51.47) --
	( 76.78, 51.47) --
	( 76.78, 58.34) --
	( 76.73, 58.34) --
	( 76.73, 51.47);

\path[fill=fillColor] ( 76.78, 51.47) rectangle ( 77.05, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.78, 58.26) -- ( 76.86, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.78, 56.56) -- ( 77.05, 56.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.78, 54.86) -- ( 77.05, 55.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.78, 53.15) -- ( 77.05, 53.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.80, 51.47) -- ( 77.05, 51.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.78, 51.47) --
	( 77.05, 51.47) --
	( 77.05, 58.34) --
	( 76.78, 58.34) --
	( 76.78, 51.47);

\path[fill=fillColor] ( 77.12, 51.47) rectangle ( 77.20, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.12, 56.90) -- ( 77.20, 56.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.12, 55.20) -- ( 77.20, 55.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.12, 53.49) -- ( 77.20, 53.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.12, 51.79) -- ( 77.20, 51.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.12, 51.47) --
	( 77.20, 51.47) --
	( 77.20, 58.34) --
	( 77.12, 58.34) --
	( 77.12, 51.47);

\path[fill=fillColor] ( 77.20, 51.47) rectangle ( 77.21, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.20, 56.98) -- ( 77.21, 56.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.20, 55.28) -- ( 77.21, 55.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.20, 53.57) -- ( 77.21, 53.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.20, 51.87) -- ( 77.21, 51.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.20, 51.47) --
	( 77.21, 51.47) --
	( 77.21, 58.34) --
	( 77.20, 58.34) --
	( 77.20, 51.47);

\path[fill=fillColor] ( 77.40, 51.47) rectangle ( 77.45, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.40, 57.18) -- ( 77.45, 57.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.40, 55.47) -- ( 77.45, 55.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.40, 53.77) -- ( 77.45, 53.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.40, 52.07) -- ( 77.45, 52.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.40, 51.47) --
	( 77.45, 51.47) --
	( 77.45, 58.34) --
	( 77.40, 58.34) --
	( 77.40, 51.47);

\path[fill=fillColor] ( 78.39, 51.47) rectangle ( 78.42, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.39, 58.17) -- ( 78.42, 58.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.39, 56.46) -- ( 78.42, 56.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.39, 54.76) -- ( 78.42, 54.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.39, 53.06) -- ( 78.42, 53.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.39, 51.47) --
	( 78.42, 51.47) --
	( 78.42, 58.34) --
	( 78.39, 58.34) --
	( 78.39, 51.47);

\path[fill=fillColor] ( 78.42, 51.47) rectangle ( 78.43, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.42, 58.20) -- ( 78.43, 58.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.42, 56.50) -- ( 78.43, 56.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.42, 54.79) -- ( 78.43, 54.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.42, 53.09) -- ( 78.43, 53.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.42, 51.47) --
	( 78.43, 51.47) --
	( 78.43, 58.34) --
	( 78.42, 58.34) --
	( 78.42, 51.47);

\path[fill=fillColor] ( 78.45, 51.47) rectangle ( 78.48, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.45, 58.22) -- ( 78.48, 58.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.45, 56.52) -- ( 78.48, 56.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.45, 54.82) -- ( 78.48, 54.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.45, 53.11) -- ( 78.48, 53.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.45, 51.47) --
	( 78.48, 51.47) --
	( 78.48, 58.34) --
	( 78.45, 58.34) --
	( 78.45, 51.47);

\path[fill=fillColor] ( 78.49, 51.47) rectangle ( 78.52, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.49, 58.27) -- ( 78.52, 58.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.49, 56.56) -- ( 78.52, 56.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.49, 54.86) -- ( 78.52, 54.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.49, 53.16) -- ( 78.52, 53.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.50, 51.47) -- ( 78.52, 51.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.49, 51.47) --
	( 78.52, 51.47) --
	( 78.52, 58.34) --
	( 78.49, 58.34) --
	( 78.49, 51.47);

\path[fill=fillColor] ( 78.52, 51.47) rectangle ( 78.52, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.52, 58.29) -- ( 78.52, 58.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.52, 56.59) -- ( 78.52, 56.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.52, 54.89) -- ( 78.52, 54.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.52, 53.18) -- ( 78.52, 53.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.52, 51.48) -- ( 78.52, 51.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.52, 51.47) --
	( 78.52, 51.47) --
	( 78.52, 58.34) --
	( 78.52, 58.34) --
	( 78.52, 51.47);

\path[fill=fillColor] ( 78.54, 51.47) rectangle ( 78.57, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.54, 58.32) -- ( 78.56, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.54, 56.62) -- ( 78.57, 56.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.54, 54.91) -- ( 78.57, 54.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.54, 53.21) -- ( 78.57, 53.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.54, 51.51) -- ( 78.57, 51.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.54, 51.47) --
	( 78.57, 51.47) --
	( 78.57, 58.34) --
	( 78.54, 58.34) --
	( 78.54, 51.47);

\path[fill=fillColor] ( 91.61, 51.47) rectangle ( 91.66, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.61, 57.76) -- ( 91.66, 57.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.61, 56.05) -- ( 91.66, 56.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.61, 54.35) -- ( 91.66, 54.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.61, 52.65) -- ( 91.66, 52.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.61, 51.47) --
	( 91.66, 51.47) --
	( 91.66, 58.34) --
	( 91.61, 58.34) --
	( 91.61, 51.47);

\path[fill=fillColor] ( 91.66, 51.47) rectangle ( 91.66, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.66, 57.81) -- ( 91.66, 57.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.66, 56.10) -- ( 91.66, 56.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.66, 54.40) -- ( 91.66, 54.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.66, 52.70) -- ( 91.66, 52.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.66, 51.47) --
	( 91.66, 51.47) --
	( 91.66, 58.34) --
	( 91.66, 58.34) --
	( 91.66, 51.47);

\path[fill=fillColor] ( 91.79, 51.47) rectangle ( 91.84, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.79, 57.94) -- ( 91.84, 57.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.79, 56.24) -- ( 91.84, 56.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.79, 54.54) -- ( 91.84, 54.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.79, 52.83) -- ( 91.84, 52.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.79, 51.47) --
	( 91.84, 51.47) --
	( 91.84, 58.34) --
	( 91.79, 58.34) --
	( 91.79, 51.47);

\path[fill=fillColor] ( 92.10, 51.47) rectangle ( 92.13, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.10, 58.25) -- ( 92.13, 58.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.10, 56.54) -- ( 92.13, 56.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.10, 54.84) -- ( 92.13, 54.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.10, 53.14) -- ( 92.13, 53.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.10, 51.47) --
	( 92.13, 51.47) --
	( 92.13, 58.34) --
	( 92.10, 58.34) --
	( 92.10, 51.47);

\path[fill=fillColor] ( 94.23, 51.47) rectangle ( 94.26, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.23, 56.97) -- ( 94.26, 57.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.23, 55.27) -- ( 94.26, 55.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.23, 53.57) -- ( 94.26, 53.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.23, 51.86) -- ( 94.26, 51.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.23, 51.47) --
	( 94.26, 51.47) --
	( 94.26, 58.34) --
	( 94.23, 58.34) --
	( 94.23, 51.47);

\path[fill=fillColor] ( 94.26, 51.47) rectangle ( 94.27, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.26, 57.01) -- ( 94.27, 57.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.26, 55.30) -- ( 94.27, 55.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.26, 53.60) -- ( 94.27, 53.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.26, 51.90) -- ( 94.27, 51.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.26, 51.47) --
	( 94.27, 51.47) --
	( 94.27, 58.34) --
	( 94.26, 58.34) --
	( 94.26, 51.47);

\path[fill=fillColor] ( 94.67, 51.47) rectangle ( 94.72, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.67, 57.41) -- ( 94.72, 57.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.67, 55.71) -- ( 94.72, 55.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.67, 54.00) -- ( 94.72, 54.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.67, 52.30) -- ( 94.72, 52.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.67, 51.47) --
	( 94.72, 51.47) --
	( 94.72, 58.34) --
	( 94.67, 58.34) --
	( 94.67, 51.47);

\path[fill=fillColor] ( 95.60, 51.47) rectangle ( 95.94, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.60, 56.64) -- ( 95.94, 56.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.60, 54.94) -- ( 95.94, 55.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.60, 53.23) -- ( 95.94, 53.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.60, 51.53) -- ( 95.94, 51.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.60, 51.47) --
	( 95.94, 51.47) --
	( 95.94, 58.34) --
	( 95.60, 58.34) --
	( 95.60, 51.47);

\path[fill=fillColor] ( 97.93, 51.47) rectangle ( 98.26, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.93, 57.26) -- ( 98.26, 57.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.93, 55.56) -- ( 98.26, 55.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.93, 53.86) -- ( 98.26, 54.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.93, 52.15) -- ( 98.26, 52.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.93, 51.47) --
	( 98.26, 51.47) --
	( 98.26, 58.34) --
	( 97.93, 58.34) --
	( 97.93, 51.47);

\path[fill=fillColor] ( 98.26, 51.47) rectangle ( 98.31, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.26, 57.60) -- ( 98.31, 57.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.26, 55.89) -- ( 98.31, 55.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.26, 54.19) -- ( 98.31, 54.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.26, 52.49) -- ( 98.31, 52.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.26, 51.47) --
	( 98.31, 51.47) --
	( 98.31, 58.34) --
	( 98.26, 58.34) --
	( 98.26, 51.47);

\path[fill=fillColor] (100.85, 51.47) rectangle (101.17, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.85, 56.78) -- (101.17, 57.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.85, 55.07) -- (101.17, 55.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.85, 53.37) -- (101.17, 53.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.85, 51.67) -- (101.17, 51.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.85, 51.47) --
	(101.17, 51.47) --
	(101.17, 58.34) --
	(100.85, 58.34) --
	(100.85, 51.47);

\path[fill=fillColor] (104.87, 51.47) rectangle (105.56, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.87, 57.39) -- (105.56, 58.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.87, 55.69) -- (105.56, 56.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.87, 53.98) -- (105.56, 54.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.87, 52.28) -- (105.56, 52.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.87, 51.47) --
	(105.56, 51.47) --
	(105.56, 58.34) --
	(104.87, 58.34) --
	(104.87, 51.47);

\path[fill=fillColor] (108.12, 51.47) rectangle (108.78, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.12, 57.24) -- (108.78, 57.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.12, 55.54) -- (108.78, 56.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.12, 53.83) -- (108.78, 54.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.12, 52.13) -- (108.78, 52.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.12, 51.47) --
	(108.78, 51.47) --
	(108.78, 58.34) --
	(108.12, 58.34) --
	(108.12, 51.47);

\path[fill=fillColor] (108.78, 51.47) rectangle (108.87, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.78, 57.90) -- (108.87, 57.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.78, 56.20) -- (108.87, 56.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.78, 54.49) -- (108.87, 54.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.78, 52.79) -- (108.87, 52.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.78, 51.47) --
	(108.87, 51.47) --
	(108.87, 58.34) --
	(108.78, 58.34) --
	(108.78, 51.47);

\path[fill=fillColor] (117.85, 51.47) rectangle (118.49, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.85, 56.75) -- (118.49, 57.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.85, 55.04) -- (118.49, 55.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.85, 53.34) -- (118.49, 53.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.85, 51.64) -- (118.49, 52.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.85, 51.47) --
	(118.49, 51.47) --
	(118.49, 58.34) --
	(117.85, 58.34) --
	(117.85, 51.47);

\path[fill=fillColor] (130.68, 51.47) rectangle (132.06, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.68, 57.65) -- (131.37, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.68, 55.95) -- (132.06, 57.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.68, 54.25) -- (132.06, 55.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.68, 52.54) -- (132.06, 53.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.31, 51.47) -- (132.06, 52.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.68, 51.47) --
	(132.06, 51.47) --
	(132.06, 58.34) --
	(130.68, 58.34) --
	(130.68, 51.47);

\path[fill=fillColor] ( 49.50, 42.87) rectangle ( 50.25, 49.75);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.50, 42.87) rectangle ( 50.25, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 50.26, 42.87) rectangle ( 50.50, 49.75);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.26, 48.78) -- ( 50.50, 49.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.26, 47.07) -- ( 50.50, 47.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.26, 45.37) -- ( 50.50, 45.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.26, 43.67) -- ( 50.50, 43.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.26, 42.87) --
	( 50.50, 42.87) --
	( 50.50, 49.75) --
	( 50.26, 49.75) --
	( 50.26, 42.87);

\path[fill=fillColor] ( 50.50, 42.87) rectangle ( 50.50, 49.75);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.50, 42.87) rectangle ( 50.50, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 50.84, 42.87) rectangle ( 57.10, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.84, 42.87) rectangle ( 57.10, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 57.10, 42.87) rectangle ( 57.10, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.10, 42.87) rectangle ( 57.10, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 57.10, 42.87) rectangle ( 57.10, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.10, 42.87) rectangle ( 57.10, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 57.11, 42.87) rectangle ( 57.56, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.11, 42.87) rectangle ( 57.56, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 57.56, 42.87) rectangle ( 57.68, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.56, 42.87) rectangle ( 57.68, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 57.68, 42.87) rectangle ( 57.69, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.68, 42.87) rectangle ( 57.69, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 57.69, 42.87) rectangle ( 60.31, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.69, 42.87) rectangle ( 60.31, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 60.31, 42.87) rectangle ( 61.40, 49.75);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.31, 48.61) -- ( 61.40, 49.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.31, 46.90) -- ( 61.40, 47.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.31, 45.20) -- ( 61.40, 46.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.31, 43.50) -- ( 61.40, 44.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.39, 42.87) -- ( 61.40, 42.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.31, 42.87) --
	( 61.40, 42.87) --
	( 61.40, 49.75) --
	( 60.31, 49.75) --
	( 60.31, 42.87);

\path[fill=fillColor] ( 64.13, 42.87) rectangle ( 65.11, 49.75);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.13, 42.87) rectangle ( 65.11, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 65.23, 42.87) rectangle ( 68.01, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.23, 42.87) rectangle ( 68.01, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 68.01, 42.87) rectangle ( 68.01, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.01, 42.87) rectangle ( 68.01, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 68.01, 42.87) rectangle ( 68.01, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.01, 42.87) rectangle ( 68.01, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 68.01, 42.87) rectangle ( 68.13, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.01, 42.87) rectangle ( 68.13, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 68.14, 42.87) rectangle ( 70.96, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.14, 42.87) rectangle ( 70.96, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 70.96, 42.87) rectangle ( 70.97, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.96, 42.87) rectangle ( 70.97, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 70.97, 42.87) rectangle ( 71.63, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.97, 42.87) rectangle ( 71.63, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 71.63, 42.87) rectangle ( 71.91, 49.75);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.63, 49.71) -- ( 71.67, 49.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.63, 48.00) -- ( 71.91, 48.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.63, 46.30) -- ( 71.91, 46.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.63, 44.60) -- ( 71.91, 44.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.63, 42.89) -- ( 71.91, 43.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.63, 42.87) --
	( 71.91, 42.87) --
	( 71.91, 49.75) --
	( 71.63, 49.75) --
	( 71.63, 42.87);

\path[fill=fillColor] ( 73.31, 42.87) rectangle ( 73.52, 49.75);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.31, 42.87) rectangle ( 73.52, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 73.53, 42.87) rectangle ( 75.03, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.53, 42.87) rectangle ( 75.03, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 75.03, 42.87) rectangle ( 75.03, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.03, 42.87) rectangle ( 75.03, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 75.03, 42.87) rectangle ( 75.03, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.03, 42.87) rectangle ( 75.03, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 75.03, 42.87) rectangle ( 75.07, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.03, 42.87) rectangle ( 75.07, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 75.07, 42.87) rectangle ( 76.15, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.07, 42.87) rectangle ( 76.15, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 76.15, 42.87) rectangle ( 76.16, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.15, 42.87) rectangle ( 76.16, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 76.16, 42.87) rectangle ( 76.33, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.16, 42.87) rectangle ( 76.33, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 76.33, 42.87) rectangle ( 76.41, 49.75);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.33, 49.30) -- ( 76.41, 49.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.33, 47.59) -- ( 76.41, 47.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.33, 45.89) -- ( 76.41, 45.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.33, 44.19) -- ( 76.41, 44.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.33, 42.87) --
	( 76.41, 42.87) --
	( 76.41, 49.75) --
	( 76.33, 49.75) --
	( 76.33, 42.87);

\path[fill=fillColor] ( 77.06, 42.87) rectangle ( 77.12, 49.75);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.06, 42.87) rectangle ( 77.12, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 77.12, 42.87) rectangle ( 77.38, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.12, 42.87) rectangle ( 77.38, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 77.39, 42.87) rectangle ( 77.39, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.39, 42.87) rectangle ( 77.39, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 77.39, 42.87) rectangle ( 77.39, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.39, 42.87) rectangle ( 77.39, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 77.39, 42.87) rectangle ( 77.40, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.39, 42.87) rectangle ( 77.40, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 77.40, 42.87) rectangle ( 78.36, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.40, 42.87) rectangle ( 78.36, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 78.36, 42.87) rectangle ( 78.36, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.36, 42.87) rectangle ( 78.36, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 78.37, 42.87) rectangle ( 78.37, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.37, 42.87) rectangle ( 78.37, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 78.38, 42.87) rectangle ( 78.39, 49.75);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.38, 49.64) -- ( 78.39, 49.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.38, 47.93) -- ( 78.39, 47.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.38, 46.23) -- ( 78.39, 46.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.38, 44.53) -- ( 78.39, 44.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.38, 42.87) --
	( 78.39, 42.87) --
	( 78.39, 49.75) --
	( 78.38, 49.75) --
	( 78.38, 42.87);

\path[fill=fillColor] ( 78.48, 42.87) rectangle ( 78.48, 49.75);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.48, 42.87) rectangle ( 78.48, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 78.57, 42.87) rectangle ( 78.57, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.57, 42.87) rectangle ( 78.57, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 78.57, 42.87) rectangle ( 78.57, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.57, 42.87) rectangle ( 78.57, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 78.58, 42.87) rectangle ( 78.58, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.58, 42.87) rectangle ( 78.58, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 78.58, 42.87) rectangle ( 78.59, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.58, 42.87) rectangle ( 78.59, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 78.59, 42.87) rectangle ( 78.70, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.59, 42.87) rectangle ( 78.70, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 78.70, 42.87) rectangle ( 78.71, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.70, 42.87) rectangle ( 78.71, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 78.71, 42.87) rectangle ( 78.71, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.71, 42.87) rectangle ( 78.71, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 78.71, 42.87) rectangle ( 78.71, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.71, 42.87) rectangle ( 78.71, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 78.71, 42.87) rectangle ( 79.21, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.71, 42.87) rectangle ( 79.21, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 79.21, 42.87) rectangle ( 79.21, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.21, 42.87) rectangle ( 79.21, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 79.21, 42.87) rectangle ( 79.22, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.21, 42.87) rectangle ( 79.22, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 79.22, 42.87) rectangle ( 79.23, 49.75);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.22, 48.78) -- ( 79.23, 48.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.22, 47.07) -- ( 79.23, 47.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.22, 45.37) -- ( 79.23, 45.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.22, 43.67) -- ( 79.23, 43.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.22, 42.87) --
	( 79.23, 42.87) --
	( 79.23, 49.75) --
	( 79.22, 49.75) --
	( 79.22, 42.87);

\path[fill=fillColor] ( 79.23, 42.87) rectangle ( 79.24, 49.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.23, 48.79) -- ( 79.24, 48.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.23, 47.09) -- ( 79.24, 47.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.23, 45.38) -- ( 79.24, 45.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.23, 43.68) -- ( 79.24, 43.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.23, 42.87) --
	( 79.24, 42.87) --
	( 79.24, 49.75) --
	( 79.23, 49.75) --
	( 79.23, 42.87);

\path[fill=fillColor] ( 79.57, 42.87) rectangle ( 79.61, 49.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.57, 49.12) -- ( 79.61, 49.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.57, 47.42) -- ( 79.61, 47.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.57, 45.72) -- ( 79.61, 45.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.57, 44.01) -- ( 79.61, 44.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.57, 42.87) --
	( 79.61, 42.87) --
	( 79.61, 49.75) --
	( 79.57, 49.75) --
	( 79.57, 42.87);

\path[fill=fillColor] ( 79.62, 42.87) rectangle ( 79.63, 49.75);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.62, 42.87) rectangle ( 79.63, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 79.63, 42.87) rectangle ( 79.63, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.63, 42.87) rectangle ( 79.63, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 79.63, 42.87) rectangle ( 79.63, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.63, 42.87) rectangle ( 79.63, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 79.63, 42.87) rectangle ( 79.64, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.63, 42.87) rectangle ( 79.64, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 79.64, 42.87) rectangle ( 79.64, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.64, 42.87) rectangle ( 79.64, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 79.65, 42.87) rectangle ( 79.84, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.65, 42.87) rectangle ( 79.84, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 79.84, 42.87) rectangle ( 79.84, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.84, 42.87) rectangle ( 79.84, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 79.84, 42.87) rectangle ( 79.84, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.84, 42.87) rectangle ( 79.84, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 79.85, 42.87) rectangle ( 79.85, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.85, 42.87) rectangle ( 79.85, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 79.85, 42.87) rectangle ( 80.34, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.85, 42.87) rectangle ( 80.34, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 80.34, 42.87) rectangle ( 80.35, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.34, 42.87) rectangle ( 80.35, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 80.35, 42.87) rectangle ( 80.35, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.35, 42.87) rectangle ( 80.35, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 80.36, 42.87) rectangle ( 80.36, 49.75);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.36, 48.21) -- ( 80.36, 48.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.36, 46.51) -- ( 80.36, 46.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.36, 44.80) -- ( 80.36, 44.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.36, 43.10) -- ( 80.36, 43.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.36, 42.87) --
	( 80.36, 42.87) --
	( 80.36, 49.75) --
	( 80.36, 49.75) --
	( 80.36, 42.87);

\path[fill=fillColor] ( 80.37, 42.87) rectangle ( 80.37, 49.75);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.37, 42.87) rectangle ( 80.37, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 80.38, 42.87) rectangle ( 80.38, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.38, 42.87) rectangle ( 80.38, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 80.38, 42.87) rectangle ( 80.38, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.38, 42.87) rectangle ( 80.38, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 80.38, 42.87) rectangle ( 80.39, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.38, 42.87) rectangle ( 80.39, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 80.39, 42.87) rectangle ( 80.39, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.39, 42.87) rectangle ( 80.39, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 80.40, 42.87) rectangle ( 80.59, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.40, 42.87) rectangle ( 80.59, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 80.59, 42.87) rectangle ( 80.60, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.59, 42.87) rectangle ( 80.60, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 80.60, 42.87) rectangle ( 80.60, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.60, 42.87) rectangle ( 80.60, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 80.60, 42.87) rectangle ( 80.60, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.60, 42.87) rectangle ( 80.60, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 80.60, 42.87) rectangle ( 80.67, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.60, 42.87) rectangle ( 80.67, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 80.67, 42.87) rectangle ( 80.67, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.67, 42.87) rectangle ( 80.67, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 80.68, 42.87) rectangle ( 80.68, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.68, 42.87) rectangle ( 80.68, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 80.68, 42.87) rectangle ( 80.69, 49.75);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.68, 48.54) -- ( 80.69, 48.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.68, 46.83) -- ( 80.69, 46.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.68, 45.13) -- ( 80.69, 45.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.68, 43.43) -- ( 80.69, 43.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.68, 42.87) --
	( 80.69, 42.87) --
	( 80.69, 49.75) --
	( 80.68, 49.75) --
	( 80.68, 42.87);

\path[fill=fillColor] ( 80.69, 42.87) rectangle ( 80.70, 49.75);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.69, 42.87) rectangle ( 80.70, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 80.70, 42.87) rectangle ( 80.70, 49.75);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.70, 48.55) -- ( 80.70, 48.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.70, 46.85) -- ( 80.70, 46.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.70, 45.14) -- ( 80.70, 45.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.70, 43.44) -- ( 80.70, 43.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.70, 42.87) --
	( 80.70, 42.87) --
	( 80.70, 49.75) --
	( 80.70, 49.75) --
	( 80.70, 42.87);

\path[fill=fillColor] ( 80.71, 42.87) rectangle ( 80.72, 49.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.71, 48.56) -- ( 80.72, 48.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.71, 46.86) -- ( 80.72, 46.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.71, 45.16) -- ( 80.72, 45.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.71, 43.45) -- ( 80.72, 43.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.71, 42.87) --
	( 80.72, 42.87) --
	( 80.72, 49.75) --
	( 80.71, 49.75) --
	( 80.71, 42.87);

\path[fill=fillColor] ( 80.72, 42.87) rectangle ( 80.72, 49.75);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.72, 42.87) rectangle ( 80.72, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 80.72, 42.87) rectangle ( 80.74, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.72, 42.87) rectangle ( 80.74, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 80.75, 42.87) rectangle ( 80.75, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.75, 42.87) rectangle ( 80.75, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 80.76, 42.87) rectangle ( 80.76, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.76, 42.87) rectangle ( 80.76, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 80.76, 42.87) rectangle ( 80.77, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.76, 42.87) rectangle ( 80.77, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 80.77, 42.87) rectangle ( 80.77, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.77, 42.87) rectangle ( 80.77, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 80.77, 42.87) rectangle ( 80.78, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.77, 42.87) rectangle ( 80.78, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 80.78, 42.87) rectangle ( 80.78, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.78, 42.87) rectangle ( 80.78, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 80.79, 42.87) rectangle ( 80.79, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.79, 42.87) rectangle ( 80.79, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 80.79, 42.87) rectangle ( 80.80, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.79, 42.87) rectangle ( 80.80, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 80.80, 42.87) rectangle ( 80.80, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.80, 42.87) rectangle ( 80.80, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 80.81, 42.87) rectangle ( 80.81, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.81, 42.87) rectangle ( 80.81, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 80.81, 42.87) rectangle ( 80.82, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.81, 42.87) rectangle ( 80.82, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 80.82, 42.87) rectangle ( 80.82, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.82, 42.87) rectangle ( 80.82, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 80.82, 42.87) rectangle ( 80.83, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.82, 42.87) rectangle ( 80.83, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 80.83, 42.87) rectangle ( 80.83, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.83, 42.87) rectangle ( 80.83, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 80.83, 42.87) rectangle ( 80.84, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.83, 42.87) rectangle ( 80.84, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 80.84, 42.87) rectangle ( 80.84, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.84, 42.87) rectangle ( 80.84, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 80.85, 42.87) rectangle ( 80.85, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.85, 42.87) rectangle ( 80.85, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 80.85, 42.87) rectangle ( 80.85, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.85, 42.87) rectangle ( 80.85, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 80.86, 42.87) rectangle ( 80.86, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.86, 42.87) rectangle ( 80.86, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 80.86, 42.87) rectangle ( 80.87, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.86, 42.87) rectangle ( 80.87, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 80.87, 42.87) rectangle ( 80.97, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.87, 42.87) rectangle ( 80.97, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 80.97, 42.87) rectangle ( 80.97, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.97, 42.87) rectangle ( 80.97, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 80.98, 42.87) rectangle ( 80.98, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.98, 42.87) rectangle ( 80.98, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 80.98, 42.87) rectangle ( 80.99, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.98, 42.87) rectangle ( 80.99, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 80.99, 42.87) rectangle ( 80.99, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.99, 42.87) rectangle ( 80.99, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 80.99, 42.87) rectangle ( 81.00, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.99, 42.87) rectangle ( 81.00, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 81.00, 42.87) rectangle ( 81.03, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.00, 42.87) rectangle ( 81.03, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 81.03, 42.87) rectangle ( 81.03, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.03, 42.87) rectangle ( 81.03, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 81.03, 42.87) rectangle ( 81.04, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.03, 42.87) rectangle ( 81.04, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 81.04, 42.87) rectangle ( 81.04, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.04, 42.87) rectangle ( 81.04, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 81.04, 42.87) rectangle ( 81.05, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.04, 42.87) rectangle ( 81.05, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 81.05, 42.87) rectangle ( 81.05, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.05, 42.87) rectangle ( 81.05, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 81.06, 42.87) rectangle ( 81.06, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.06, 42.87) rectangle ( 81.06, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 81.06, 42.87) rectangle ( 81.06, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.06, 42.87) rectangle ( 81.06, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 81.07, 42.87) rectangle ( 81.07, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.07, 42.87) rectangle ( 81.07, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 81.07, 42.87) rectangle ( 81.08, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.07, 42.87) rectangle ( 81.08, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 81.08, 42.87) rectangle ( 81.08, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.08, 42.87) rectangle ( 81.08, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 81.09, 42.87) rectangle ( 81.09, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.09, 42.87) rectangle ( 81.09, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 81.09, 42.87) rectangle ( 81.10, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.09, 42.87) rectangle ( 81.10, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 81.10, 42.87) rectangle ( 81.11, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.10, 42.87) rectangle ( 81.11, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 81.11, 42.87) rectangle ( 81.11, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.11, 42.87) rectangle ( 81.11, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 81.12, 42.87) rectangle ( 81.12, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.12, 42.87) rectangle ( 81.12, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 81.12, 42.87) rectangle ( 81.13, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.12, 42.87) rectangle ( 81.13, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 81.13, 42.87) rectangle ( 81.14, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.13, 42.87) rectangle ( 81.14, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 81.14, 42.87) rectangle ( 81.14, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.14, 42.87) rectangle ( 81.14, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 81.15, 42.87) rectangle ( 81.15, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.15, 42.87) rectangle ( 81.15, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 81.15, 42.87) rectangle ( 81.15, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.15, 42.87) rectangle ( 81.15, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 81.16, 42.87) rectangle ( 81.16, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.16, 42.87) rectangle ( 81.16, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 81.17, 42.87) rectangle ( 81.19, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.17, 42.87) rectangle ( 81.19, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 81.19, 42.87) rectangle ( 81.22, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.19, 42.87) rectangle ( 81.22, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 81.22, 42.87) rectangle ( 81.22, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.22, 42.87) rectangle ( 81.22, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 81.23, 42.87) rectangle ( 81.24, 49.75);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.23, 49.08) -- ( 81.24, 49.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.23, 47.38) -- ( 81.24, 47.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.23, 45.68) -- ( 81.24, 45.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.23, 43.97) -- ( 81.24, 43.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.23, 42.87) --
	( 81.24, 42.87) --
	( 81.24, 49.75) --
	( 81.23, 49.75) --
	( 81.23, 42.87);

\path[fill=fillColor] ( 81.25, 42.87) rectangle ( 81.25, 49.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.25, 49.10) -- ( 81.25, 49.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.25, 47.40) -- ( 81.25, 47.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.25, 45.69) -- ( 81.25, 45.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.25, 43.99) -- ( 81.25, 44.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.25, 42.87) --
	( 81.25, 42.87) --
	( 81.25, 49.75) --
	( 81.25, 49.75) --
	( 81.25, 42.87);

\path[fill=fillColor] ( 81.26, 42.87) rectangle ( 81.27, 49.75);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.26, 42.87) rectangle ( 81.27, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 81.27, 42.87) rectangle ( 81.28, 49.75);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.27, 49.13) -- ( 81.28, 49.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.27, 47.42) -- ( 81.28, 47.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.27, 45.72) -- ( 81.28, 45.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.27, 44.02) -- ( 81.28, 44.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.27, 42.87) --
	( 81.28, 42.87) --
	( 81.28, 49.75) --
	( 81.27, 49.75) --
	( 81.27, 42.87);

\path[fill=fillColor] ( 81.29, 42.87) rectangle ( 81.29, 49.75);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.29, 42.87) rectangle ( 81.29, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 81.29, 42.87) rectangle ( 81.29, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.29, 42.87) rectangle ( 81.29, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 81.29, 42.87) rectangle ( 81.29, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.29, 42.87) rectangle ( 81.29, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 81.30, 42.87) rectangle ( 81.30, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.30, 42.87) rectangle ( 81.30, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 81.30, 42.87) rectangle ( 81.30, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.30, 42.87) rectangle ( 81.30, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 84.49, 42.87) rectangle ( 84.69, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.49, 42.87) rectangle ( 84.69, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 84.69, 42.87) rectangle ( 84.69, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.69, 42.87) rectangle ( 84.69, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 84.70, 42.87) rectangle ( 84.70, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.70, 42.87) rectangle ( 84.70, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 84.70, 42.87) rectangle ( 84.71, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.70, 42.87) rectangle ( 84.71, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 84.71, 42.87) rectangle ( 84.71, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.71, 42.87) rectangle ( 84.71, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 84.71, 42.87) rectangle ( 84.75, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.71, 42.87) rectangle ( 84.75, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 84.75, 42.87) rectangle ( 84.75, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.75, 42.87) rectangle ( 84.75, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 84.76, 42.87) rectangle ( 84.76, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.76, 42.87) rectangle ( 84.76, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 84.77, 42.87) rectangle ( 84.81, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.77, 42.87) rectangle ( 84.81, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 84.81, 42.87) rectangle ( 84.82, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.81, 42.87) rectangle ( 84.82, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 84.82, 42.87) rectangle ( 84.83, 49.75);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.82, 49.27) -- ( 84.83, 49.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.82, 47.56) -- ( 84.83, 47.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.82, 45.86) -- ( 84.83, 45.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.82, 44.16) -- ( 84.83, 44.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.82, 42.87) --
	( 84.83, 42.87) --
	( 84.83, 49.75) --
	( 84.82, 49.75) --
	( 84.82, 42.87);

\path[fill=fillColor] ( 84.83, 42.87) rectangle ( 84.83, 49.75);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.83, 42.87) rectangle ( 84.83, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 84.83, 42.87) rectangle ( 84.84, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.83, 42.87) rectangle ( 84.84, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 84.84, 42.87) rectangle ( 84.84, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.84, 42.87) rectangle ( 84.84, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 84.84, 42.87) rectangle ( 84.84, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.84, 42.87) rectangle ( 84.84, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 84.84, 42.87) rectangle ( 84.85, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.84, 42.87) rectangle ( 84.85, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 86.74, 42.87) rectangle ( 86.87, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.74, 42.87) rectangle ( 86.87, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 86.87, 42.87) rectangle ( 86.87, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.87, 42.87) rectangle ( 86.87, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 86.87, 42.87) rectangle ( 86.87, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.87, 42.87) rectangle ( 86.87, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 86.88, 42.87) rectangle ( 86.88, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.88, 42.87) rectangle ( 86.88, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 86.89, 42.87) rectangle ( 86.89, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.89, 42.87) rectangle ( 86.89, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 86.89, 42.87) rectangle ( 87.05, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.89, 42.87) rectangle ( 87.05, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 87.05, 42.87) rectangle ( 87.05, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.05, 42.87) rectangle ( 87.05, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 87.06, 42.87) rectangle ( 87.06, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.06, 42.87) rectangle ( 87.06, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 87.06, 42.87) rectangle ( 87.21, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.06, 42.87) rectangle ( 87.21, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 87.21, 42.87) rectangle ( 87.25, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.21, 42.87) rectangle ( 87.25, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 87.25, 42.87) rectangle ( 87.30, 49.75);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.25, 48.29) -- ( 87.30, 48.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.25, 46.59) -- ( 87.30, 46.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.25, 44.88) -- ( 87.30, 44.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.25, 43.18) -- ( 87.30, 43.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.25, 42.87) --
	( 87.30, 42.87) --
	( 87.30, 49.75) --
	( 87.25, 49.75) --
	( 87.25, 42.87);

\path[fill=fillColor] ( 88.87, 42.87) rectangle ( 88.87, 49.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.87, 48.20) -- ( 88.87, 48.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.87, 46.50) -- ( 88.87, 46.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.87, 44.80) -- ( 88.87, 44.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.87, 43.09) -- ( 88.87, 43.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.87, 42.87) --
	( 88.87, 42.87) --
	( 88.87, 49.75) --
	( 88.87, 49.75) --
	( 88.87, 42.87);

\path[fill=fillColor] ( 88.88, 42.87) rectangle ( 88.89, 49.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.88, 48.21) -- ( 88.89, 48.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.88, 46.51) -- ( 88.89, 46.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.88, 44.81) -- ( 88.89, 44.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.88, 43.10) -- ( 88.89, 43.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.88, 42.87) --
	( 88.89, 42.87) --
	( 88.89, 49.75) --
	( 88.88, 49.75) --
	( 88.88, 42.87);

\path[fill=fillColor] ( 88.89, 42.87) rectangle ( 88.89, 49.75);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.89, 42.87) rectangle ( 88.89, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 88.89, 42.87) rectangle ( 88.89, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.89, 42.87) rectangle ( 88.89, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 88.89, 42.87) rectangle ( 88.90, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.89, 42.87) rectangle ( 88.90, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 88.90, 42.87) rectangle ( 88.90, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.90, 42.87) rectangle ( 88.90, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 88.90, 42.87) rectangle ( 88.90, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.90, 42.87) rectangle ( 88.90, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 88.90, 42.87) rectangle ( 91.59, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.90, 42.87) rectangle ( 91.59, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 91.59, 42.87) rectangle ( 91.59, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.59, 42.87) rectangle ( 91.59, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 91.59, 42.87) rectangle ( 91.59, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.59, 42.87) rectangle ( 91.59, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 91.60, 42.87) rectangle ( 91.60, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.60, 42.87) rectangle ( 91.60, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 91.61, 42.87) rectangle ( 91.63, 49.75);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.61, 49.24) -- ( 91.63, 49.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.61, 47.54) -- ( 91.63, 47.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.61, 45.84) -- ( 91.63, 45.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.61, 44.13) -- ( 91.63, 44.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.61, 42.87) --
	( 91.63, 42.87) --
	( 91.63, 49.75) --
	( 91.61, 49.75) --
	( 91.61, 42.87);

\path[fill=fillColor] ( 91.64, 42.87) rectangle ( 91.66, 49.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.64, 49.27) -- ( 91.66, 49.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.64, 47.56) -- ( 91.66, 47.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.64, 45.86) -- ( 91.66, 45.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.64, 44.16) -- ( 91.66, 44.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.64, 42.87) --
	( 91.66, 42.87) --
	( 91.66, 49.75) --
	( 91.64, 49.75) --
	( 91.64, 42.87);

\path[fill=fillColor] ( 91.66, 42.87) rectangle ( 91.67, 49.75);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.66, 42.87) rectangle ( 91.67, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 91.67, 42.87) rectangle ( 91.78, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.67, 42.87) rectangle ( 91.78, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 91.79, 42.87) rectangle ( 91.79, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.79, 42.87) rectangle ( 91.79, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 91.84, 42.87) rectangle ( 91.85, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.84, 42.87) rectangle ( 91.85, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 91.85, 42.87) rectangle ( 92.00, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.85, 42.87) rectangle ( 92.00, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 92.00, 42.87) rectangle ( 92.02, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.00, 42.87) rectangle ( 92.02, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 92.13, 42.87) rectangle ( 92.14, 49.75);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.13, 48.06) -- ( 92.14, 48.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.13, 46.36) -- ( 92.14, 46.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.13, 44.65) -- ( 92.14, 44.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.13, 42.95) -- ( 92.14, 42.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.13, 42.87) --
	( 92.14, 42.87) --
	( 92.14, 49.75) --
	( 92.13, 49.75) --
	( 92.13, 42.87);

\path[fill=fillColor] ( 92.14, 42.87) rectangle ( 92.14, 49.75);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14, 42.87) rectangle ( 92.14, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 92.15, 42.87) rectangle ( 92.15, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.15, 42.87) rectangle ( 92.15, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 92.15, 42.87) rectangle ( 92.15, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.15, 42.87) rectangle ( 92.15, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 92.15, 42.87) rectangle ( 92.15, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.15, 42.87) rectangle ( 92.15, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 92.15, 42.87) rectangle ( 92.16, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.15, 42.87) rectangle ( 92.16, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 93.96, 42.87) rectangle ( 94.21, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.96, 42.87) rectangle ( 94.21, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 94.21, 42.87) rectangle ( 94.21, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.21, 42.87) rectangle ( 94.21, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 94.21, 42.87) rectangle ( 94.22, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.21, 42.87) rectangle ( 94.22, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 94.22, 42.87) rectangle ( 94.23, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.22, 42.87) rectangle ( 94.23, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 94.23, 42.87) rectangle ( 94.25, 49.75);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.23, 48.46) -- ( 94.25, 48.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.23, 46.76) -- ( 94.25, 46.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.23, 45.05) -- ( 94.25, 45.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.23, 43.35) -- ( 94.25, 43.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.23, 42.87) --
	( 94.25, 42.87) --
	( 94.25, 49.75) --
	( 94.23, 49.75) --
	( 94.23, 42.87);

\path[fill=fillColor] ( 94.25, 42.87) rectangle ( 94.27, 49.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.25, 48.48) -- ( 94.27, 48.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.25, 46.78) -- ( 94.27, 46.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.25, 45.07) -- ( 94.27, 45.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.25, 43.37) -- ( 94.27, 43.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.25, 42.87) --
	( 94.27, 42.87) --
	( 94.27, 49.75) --
	( 94.25, 49.75) --
	( 94.25, 42.87);

\path[fill=fillColor] ( 94.27, 42.87) rectangle ( 94.27, 49.75);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.27, 42.87) rectangle ( 94.27, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 94.28, 42.87) rectangle ( 94.66, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.28, 42.87) rectangle ( 94.66, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 94.66, 42.87) rectangle ( 94.66, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.66, 42.87) rectangle ( 94.66, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 94.72, 42.87) rectangle ( 94.74, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.72, 42.87) rectangle ( 94.74, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 94.74, 42.87) rectangle ( 94.93, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.74, 42.87) rectangle ( 94.93, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 94.93, 42.87) rectangle ( 95.21, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.93, 42.87) rectangle ( 95.21, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 95.94, 42.87) rectangle ( 96.04, 49.75);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.94, 48.46) -- ( 96.04, 48.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.94, 46.76) -- ( 96.04, 46.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.94, 45.05) -- ( 96.04, 45.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.94, 43.35) -- ( 96.04, 43.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.94, 42.87) --
	( 96.04, 42.87) --
	( 96.04, 49.75) --
	( 95.94, 49.75) --
	( 95.94, 42.87);

\path[fill=fillColor] ( 96.04, 42.87) rectangle ( 96.04, 49.75);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.04, 42.87) rectangle ( 96.04, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 96.04, 42.87) rectangle ( 96.04, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.04, 42.87) rectangle ( 96.04, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 96.05, 42.87) rectangle ( 96.05, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.05, 42.87) rectangle ( 96.05, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 96.05, 42.87) rectangle ( 96.05, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.05, 42.87) rectangle ( 96.05, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 96.05, 42.87) rectangle ( 96.11, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.05, 42.87) rectangle ( 96.11, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 96.12, 42.87) rectangle ( 97.70, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.12, 42.87) rectangle ( 97.70, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 97.70, 42.87) rectangle ( 97.70, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.70, 42.87) rectangle ( 97.70, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 97.71, 42.87) rectangle ( 97.71, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.71, 42.87) rectangle ( 97.71, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 97.71, 42.87) rectangle ( 97.92, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.71, 42.87) rectangle ( 97.92, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 97.93, 42.87) rectangle ( 98.01, 49.75);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.93, 48.75) -- ( 98.01, 48.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.93, 47.05) -- ( 98.01, 47.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.93, 45.34) -- ( 98.01, 45.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.93, 43.64) -- ( 98.01, 43.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.93, 42.87) --
	( 98.01, 42.87) --
	( 98.01, 49.75) --
	( 97.93, 49.75) --
	( 97.93, 42.87);

\path[fill=fillColor] ( 98.02, 42.87) rectangle ( 98.09, 49.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.02, 48.84) -- ( 98.09, 48.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.02, 47.13) -- ( 98.09, 47.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.02, 45.43) -- ( 98.09, 45.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.02, 43.73) -- ( 98.09, 43.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.02, 42.87) --
	( 98.09, 42.87) --
	( 98.09, 49.75) --
	( 98.02, 49.75) --
	( 98.02, 42.87);

\path[fill=fillColor] ( 98.09, 42.87) rectangle ( 98.09, 49.75);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.09, 42.87) rectangle ( 98.09, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 98.10, 42.87) rectangle (100.82, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.10, 42.87) rectangle (100.82, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (100.82, 42.87) rectangle (100.83, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.82, 42.87) rectangle (100.83, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (101.17, 42.87) rectangle (101.17, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.17, 42.87) rectangle (101.17, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (101.18, 42.87) rectangle (101.18, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.18, 42.87) rectangle (101.18, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (101.18, 42.87) rectangle (101.19, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.18, 42.87) rectangle (101.19, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (101.19, 42.87) rectangle (103.04, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.19, 42.87) rectangle (103.04, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (103.05, 42.87) rectangle (104.13, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.05, 42.87) rectangle (104.13, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (105.57, 42.87) rectangle (105.94, 49.75);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.57, 49.57) -- (105.74, 49.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.57, 47.87) -- (105.94, 48.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.57, 46.16) -- (105.94, 46.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.57, 44.46) -- (105.94, 44.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.68, 42.87) -- (105.94, 43.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.57, 42.87) --
	(105.94, 42.87) --
	(105.94, 49.75) --
	(105.57, 49.75) --
	(105.57, 42.87);

\path[fill=fillColor] (105.94, 42.87) rectangle (105.94, 49.75);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.94, 42.87) rectangle (105.94, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (105.94, 42.87) rectangle (105.95, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.94, 42.87) rectangle (105.95, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (105.95, 42.87) rectangle (105.95, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.95, 42.87) rectangle (105.95, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (105.95, 42.87) rectangle (105.95, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.95, 42.87) rectangle (105.95, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (105.95, 42.87) rectangle (106.18, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.95, 42.87) rectangle (106.18, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (106.18, 42.87) rectangle (107.28, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.18, 42.87) rectangle (107.28, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (107.28, 42.87) rectangle (107.28, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.28, 42.87) rectangle (107.28, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (107.29, 42.87) rectangle (107.29, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.29, 42.87) rectangle (107.29, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (107.29, 42.87) rectangle (108.12, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.29, 42.87) rectangle (108.12, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (108.13, 42.87) rectangle (108.29, 49.75);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.13, 48.73) -- (108.29, 48.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.13, 47.02) -- (108.29, 47.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.13, 45.32) -- (108.29, 45.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.13, 43.62) -- (108.29, 43.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.13, 42.87) --
	(108.29, 42.87) --
	(108.29, 49.75) --
	(108.13, 49.75) --
	(108.13, 42.87);

\path[fill=fillColor] (108.29, 42.87) rectangle (108.44, 49.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.29, 48.89) -- (108.44, 49.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.29, 47.19) -- (108.44, 47.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.29, 45.48) -- (108.44, 45.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.29, 43.78) -- (108.44, 43.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.29, 42.87) --
	(108.44, 42.87) --
	(108.44, 49.75) --
	(108.29, 49.75) --
	(108.29, 42.87);

\path[fill=fillColor] (108.44, 42.87) rectangle (108.44, 49.75);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.44, 42.87) rectangle (108.44, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (108.44, 42.87) rectangle (117.78, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.44, 42.87) rectangle (117.78, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (117.78, 42.87) rectangle (117.78, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.78, 42.87) rectangle (117.78, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (118.49, 42.87) rectangle (119.43, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.49, 42.87) rectangle (119.43, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (119.43, 42.87) rectangle (125.66, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.43, 42.87) rectangle (125.66, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (125.66, 42.87) rectangle (129.13, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.66, 42.87) rectangle (129.13, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (132.06, 42.87) rectangle (133.54, 49.75);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.06, 48.81) -- (133.00, 49.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.06, 47.10) -- (133.54, 48.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.06, 45.40) -- (133.54, 46.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.06, 43.70) -- (133.54, 45.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.94, 42.87) -- (133.54, 43.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.06, 42.87) --
	(133.54, 42.87) --
	(133.54, 49.75) --
	(132.06, 49.75) --
	(132.06, 42.87);

\path[fill=fillColor] (133.54, 42.87) rectangle (133.54, 49.75);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.54, 42.87) rectangle (133.54, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (133.54, 42.87) rectangle (133.54, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.54, 42.87) rectangle (133.54, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (133.54, 42.87) rectangle (133.54, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.54, 42.87) rectangle (133.54, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (133.54, 42.87) rectangle (133.55, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.54, 42.87) rectangle (133.55, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (133.55, 42.87) rectangle (134.45, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.55, 42.87) rectangle (134.45, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (134.45, 42.87) rectangle (136.63, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.45, 42.87) rectangle (136.63, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (136.63, 42.87) rectangle (136.63, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.63, 42.87) rectangle (136.63, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (136.63, 42.87) rectangle (136.64, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.63, 42.87) rectangle (136.64, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (136.64, 42.87) rectangle (139.95, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.64, 42.87) rectangle (139.95, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (139.95, 42.87) rectangle (140.27, 49.75);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.95, 48.19) -- (140.27, 48.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.95, 46.48) -- (140.27, 46.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.95, 44.78) -- (140.27, 45.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.95, 43.08) -- (140.27, 43.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.95, 42.87) --
	(140.27, 42.87) --
	(140.27, 49.75) --
	(139.95, 49.75) --
	(139.95, 42.87);

\path[fill=fillColor] (140.27, 42.87) rectangle (140.56, 49.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.27, 48.51) -- (140.56, 48.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.27, 46.80) -- (140.56, 47.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.27, 45.10) -- (140.56, 45.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.27, 43.40) -- (140.56, 43.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.27, 42.87) --
	(140.56, 42.87) --
	(140.56, 49.75) --
	(140.27, 49.75) --
	(140.27, 42.87);

\path[fill=fillColor] (140.56, 42.87) rectangle (140.56, 49.75);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.56, 42.87) rectangle (140.56, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (140.56, 42.87) rectangle (162.08, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.56, 42.87) rectangle (162.08, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (162.09, 42.87) rectangle (162.09, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.09, 42.87) rectangle (162.09, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (162.09, 42.87) rectangle (162.09, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.09, 42.87) rectangle (162.09, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (162.09, 42.87) rectangle (162.10, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.09, 42.87) rectangle (162.10, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (162.10, 42.87) rectangle (162.10, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.10, 42.87) rectangle (162.10, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (162.10, 42.87) rectangle (162.10, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.10, 42.87) rectangle (162.10, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (162.10, 42.87) rectangle (162.12, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.10, 42.87) rectangle (162.12, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (162.12, 42.87) rectangle (162.12, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.12, 42.87) rectangle (162.12, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (162.12, 42.87) rectangle (162.23, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.12, 42.87) rectangle (162.23, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (162.23, 42.87) rectangle (162.28, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.23, 42.87) rectangle (162.28, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (162.28, 42.87) rectangle (162.33, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.28, 42.87) rectangle (162.33, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (162.33, 42.87) rectangle (162.35, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.33, 42.87) rectangle (162.35, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (162.35, 42.87) rectangle (162.36, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.35, 42.87) rectangle (162.36, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (162.36, 42.87) rectangle (162.37, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.36, 42.87) rectangle (162.37, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (162.37, 42.87) rectangle (162.37, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.37, 42.87) rectangle (162.37, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (162.37, 42.87) rectangle (162.37, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.37, 42.87) rectangle (162.37, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (162.37, 42.87) rectangle (162.38, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.37, 42.87) rectangle (162.38, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (162.38, 42.87) rectangle (162.38, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.38, 42.87) rectangle (162.38, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (162.38, 42.87) rectangle (162.38, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.38, 42.87) rectangle (162.38, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (162.38, 42.87) rectangle (162.39, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.38, 42.87) rectangle (162.39, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (162.39, 42.87) rectangle (162.39, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.39, 42.87) rectangle (162.39, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (162.39, 42.87) rectangle (162.39, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.39, 42.87) rectangle (162.39, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (162.39, 42.87) rectangle (162.39, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.39, 42.87) rectangle (162.39, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (162.39, 42.87) rectangle (162.40, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.39, 42.87) rectangle (162.40, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (162.40, 42.87) rectangle (162.40, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.40, 42.87) rectangle (162.40, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (162.40, 42.87) rectangle (162.40, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.40, 42.87) rectangle (162.40, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (162.40, 42.87) rectangle (162.41, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.40, 42.87) rectangle (162.41, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (162.41, 42.87) rectangle (162.41, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.41, 42.87) rectangle (162.41, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 79.46, 60.06) rectangle ( 79.46, 66.93);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.46, 60.72) -- ( 79.46, 60.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.46, 62.39) -- ( 79.46, 62.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.46, 64.06) -- ( 79.46, 64.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.46, 65.73) -- ( 79.46, 65.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.46, 60.06) --
	( 79.46, 60.06) --
	( 79.46, 66.93) --
	( 79.46, 66.93) --
	( 79.46, 60.06);

\path[fill=fillColor] ( 79.48, 60.06) rectangle ( 79.48, 66.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.48, 60.71) -- ( 79.48, 60.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.48, 62.38) -- ( 79.48, 62.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.48, 64.05) -- ( 79.48, 64.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.48, 65.72) -- ( 79.48, 65.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.48, 60.06) --
	( 79.48, 60.06) --
	( 79.48, 66.93) --
	( 79.48, 66.93) --
	( 79.48, 60.06);

\path[fill=fillColor] ( 79.49, 60.06) rectangle ( 79.50, 66.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.50, 60.70) -- ( 79.49, 60.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.50, 62.37) -- ( 79.49, 62.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.50, 64.04) -- ( 79.49, 64.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.50, 65.71) -- ( 79.49, 65.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.49, 60.06) --
	( 79.50, 60.06) --
	( 79.50, 66.93) --
	( 79.49, 66.93) --
	( 79.49, 60.06);

\path[fill=fillColor] ( 81.68, 60.06) rectangle ( 84.37, 66.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.50, 60.06) -- ( 81.68, 61.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.37, 61.23) -- ( 81.68, 62.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.37, 62.90) -- ( 81.68, 64.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.37, 64.56) -- ( 81.68, 66.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.37, 66.23) -- ( 83.16, 66.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.68, 60.06) --
	( 84.37, 60.06) --
	( 84.37, 66.93) --
	( 81.68, 66.93) --
	( 81.68, 60.06);

\path[fill=fillColor] ( 86.88, 60.06) rectangle ( 86.99, 66.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.99, 61.38) -- ( 86.88, 61.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.99, 63.05) -- ( 86.88, 63.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.99, 64.72) -- ( 86.88, 64.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.99, 66.39) -- ( 86.88, 66.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.88, 60.06) --
	( 86.99, 60.06) --
	( 86.99, 66.93) --
	( 86.88, 66.93) --
	( 86.88, 60.06);

\path[fill=fillColor] ( 87.33, 60.06) rectangle ( 87.34, 66.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.34, 61.18) -- ( 87.33, 61.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.34, 62.85) -- ( 87.33, 62.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.34, 64.52) -- ( 87.33, 64.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.34, 66.19) -- ( 87.33, 66.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.33, 60.06) --
	( 87.34, 60.06) --
	( 87.34, 66.93) --
	( 87.33, 66.93) --
	( 87.33, 60.06);

\path[fill=fillColor] ( 87.35, 60.06) rectangle ( 87.35, 66.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.35, 61.18) -- ( 87.35, 61.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.35, 62.84) -- ( 87.35, 62.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.35, 64.51) -- ( 87.35, 64.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.35, 66.18) -- ( 87.35, 66.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.35, 60.06) --
	( 87.35, 60.06) --
	( 87.35, 66.93) --
	( 87.35, 66.93) --
	( 87.35, 60.06);

\path[fill=fillColor] ( 91.61, 60.06) rectangle ( 91.71, 66.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.71, 60.33) -- ( 91.61, 60.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.71, 62.00) -- ( 91.61, 62.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.71, 63.67) -- ( 91.61, 63.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.71, 65.34) -- ( 91.61, 65.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.61, 60.06) --
	( 91.71, 60.06) --
	( 91.71, 66.93) --
	( 91.61, 66.93) --
	( 91.61, 60.06);

\path[fill=fillColor] ( 94.93, 60.06) rectangle ( 95.98, 66.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.07, 60.06) -- ( 94.93, 60.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.98, 61.20) -- ( 94.93, 61.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.98, 62.87) -- ( 94.93, 63.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.98, 64.54) -- ( 94.93, 65.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.98, 66.21) -- ( 94.93, 66.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.93, 60.06) --
	( 95.98, 60.06) --
	( 95.98, 66.93) --
	( 94.93, 66.93) --
	( 94.93, 60.06);

\path[fill=fillColor] (108.32, 60.06) rectangle (108.44, 66.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.44, 60.68) -- (108.32, 60.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.44, 62.35) -- (108.32, 62.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.44, 64.02) -- (108.32, 64.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.44, 65.69) -- (108.32, 65.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.32, 60.06) --
	(108.44, 60.06) --
	(108.44, 66.93) --
	(108.32, 66.93) --
	(108.32, 60.06);

\path[fill=fillColor] ( 79.46, 60.06) rectangle ( 79.47, 66.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.47, 60.72) -- ( 79.46, 60.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.47, 62.39) -- ( 79.46, 62.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.47, 64.06) -- ( 79.46, 64.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.47, 65.73) -- ( 79.46, 65.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.46, 60.06) --
	( 79.47, 60.06) --
	( 79.47, 66.93) --
	( 79.46, 66.93) --
	( 79.46, 60.06);

\path[fill=fillColor] ( 79.48, 60.06) rectangle ( 79.49, 66.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.49, 60.71) -- ( 79.48, 60.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.49, 62.38) -- ( 79.48, 62.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.49, 64.05) -- ( 79.48, 64.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.49, 65.71) -- ( 79.48, 65.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.48, 60.06) --
	( 79.49, 60.06) --
	( 79.49, 66.93) --
	( 79.48, 66.93) --
	( 79.48, 60.06);

\path[fill=fillColor] ( 81.10, 60.06) rectangle ( 81.12, 66.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.12, 61.44) -- ( 81.10, 61.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.12, 63.10) -- ( 81.10, 63.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.12, 64.77) -- ( 81.10, 64.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.12, 66.44) -- ( 81.10, 66.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.10, 60.06) --
	( 81.12, 60.06) --
	( 81.12, 66.93) --
	( 81.10, 66.93) --
	( 81.10, 60.06);

\path[fill=fillColor] ( 84.38, 60.06) rectangle ( 84.48, 66.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.48, 61.16) -- ( 84.38, 61.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.48, 62.83) -- ( 84.38, 62.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.48, 64.50) -- ( 84.38, 64.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.48, 66.17) -- ( 84.38, 66.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.38, 60.06) --
	( 84.48, 60.06) --
	( 84.48, 66.93) --
	( 84.38, 66.93) --
	( 84.38, 60.06);

\path[fill=fillColor] ( 87.00, 60.06) rectangle ( 87.11, 66.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.11, 61.32) -- ( 87.00, 61.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.11, 62.99) -- ( 87.00, 63.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.11, 64.65) -- ( 87.00, 64.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.11, 66.32) -- ( 87.00, 66.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.00, 60.06) --
	( 87.11, 60.06) --
	( 87.11, 66.93) --
	( 87.00, 66.93) --
	( 87.00, 60.06);

\path[fill=fillColor] ( 87.30, 60.06) rectangle ( 87.31, 66.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.31, 61.20) -- ( 87.30, 61.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.31, 62.87) -- ( 87.30, 62.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.31, 64.54) -- ( 87.30, 64.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.31, 66.20) -- ( 87.30, 66.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.30, 60.06) --
	( 87.31, 60.06) --
	( 87.31, 66.93) --
	( 87.30, 66.93) --
	( 87.30, 60.06);

\path[fill=fillColor] ( 88.81, 60.06) rectangle ( 88.82, 66.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.82, 60.33) -- ( 88.81, 60.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.82, 62.00) -- ( 88.81, 62.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.82, 63.67) -- ( 88.81, 63.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.82, 65.34) -- ( 88.81, 65.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.81, 60.06) --
	( 88.82, 60.06) --
	( 88.82, 66.93) --
	( 88.81, 66.93) --
	( 88.81, 60.06);

\path[fill=fillColor] ( 91.71, 60.06) rectangle ( 91.81, 66.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.81, 60.27) -- ( 91.71, 60.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.81, 61.94) -- ( 91.71, 62.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.81, 63.61) -- ( 91.71, 63.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.81, 65.28) -- ( 91.71, 65.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.71, 60.06) --
	( 91.81, 60.06) --
	( 91.81, 66.93) --
	( 91.71, 66.93) --
	( 91.71, 60.06);

\path[fill=fillColor] ( 97.92, 60.06) rectangle ( 98.00, 66.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.96, 60.06) -- ( 97.92, 60.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.00, 61.71) -- ( 97.92, 61.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.00, 63.37) -- ( 97.92, 63.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.00, 65.04) -- ( 97.92, 65.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.00, 66.71) -- ( 97.92, 66.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.92, 60.06) --
	( 98.00, 60.06) --
	( 98.00, 66.93) --
	( 97.92, 66.93) --
	( 97.92, 60.06);

\path[fill=fillColor] (129.13, 60.06) rectangle (129.36, 66.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.36, 60.29) -- (129.13, 60.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.36, 61.96) -- (129.13, 62.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.36, 63.62) -- (129.13, 63.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.36, 65.29) -- (129.13, 65.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.13, 60.06) --
	(129.36, 60.06) --
	(129.36, 66.93) --
	(129.13, 66.93) --
	(129.13, 60.06);

\path[fill=fillColor] ( 79.47, 60.06) rectangle ( 79.47, 66.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.47, 60.72) -- ( 79.47, 60.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.47, 62.39) -- ( 79.47, 62.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.47, 64.05) -- ( 79.47, 64.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.47, 65.72) -- ( 79.47, 65.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.47, 60.06) --
	( 79.47, 60.06) --
	( 79.47, 66.93) --
	( 79.47, 66.93) --
	( 79.47, 60.06);

\path[fill=fillColor] ( 79.54, 60.06) rectangle ( 79.54, 66.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.54, 60.68) -- ( 79.54, 60.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.54, 62.35) -- ( 79.54, 62.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.54, 64.02) -- ( 79.54, 64.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.54, 65.69) -- ( 79.54, 65.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.54, 60.06) --
	( 79.54, 60.06) --
	( 79.54, 66.93) --
	( 79.54, 66.93) --
	( 79.54, 60.06);

\path[fill=fillColor] ( 81.12, 60.06) rectangle ( 81.19, 66.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.19, 61.40) -- ( 81.12, 61.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.19, 63.06) -- ( 81.12, 63.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.19, 64.73) -- ( 81.12, 64.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.19, 66.40) -- ( 81.12, 66.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.12, 60.06) --
	( 81.19, 60.06) --
	( 81.19, 66.93) --
	( 81.12, 66.93) --
	( 81.12, 60.06);

\path[fill=fillColor] ( 84.71, 60.06) rectangle ( 84.85, 66.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.85, 60.95) -- ( 84.71, 61.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.85, 62.62) -- ( 84.71, 62.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.85, 64.29) -- ( 84.71, 64.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.85, 65.96) -- ( 84.71, 66.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.71, 60.06) --
	( 84.85, 60.06) --
	( 84.85, 66.93) --
	( 84.71, 66.93) --
	( 84.71, 60.06);

\path[fill=fillColor] ( 87.24, 60.06) rectangle ( 88.81, 66.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.81, 60.34) -- ( 87.24, 61.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.81, 62.01) -- ( 87.24, 62.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.81, 63.67) -- ( 87.24, 64.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.81, 65.34) -- ( 87.24, 66.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.24, 60.06) --
	( 88.81, 60.06) --
	( 88.81, 66.93) --
	( 87.24, 66.93) --
	( 87.24, 60.06);

\path[fill=fillColor] ( 88.81, 60.06) rectangle ( 88.81, 66.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.81, 60.33) -- ( 88.81, 60.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.81, 62.00) -- ( 88.81, 62.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.81, 63.67) -- ( 88.81, 63.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.81, 65.34) -- ( 88.81, 65.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.81, 60.06) --
	( 88.81, 60.06) --
	( 88.81, 66.93) --
	( 88.81, 66.93) --
	( 88.81, 60.06);

\path[fill=fillColor] ( 88.82, 60.06) rectangle ( 88.82, 66.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.82, 60.33) -- ( 88.82, 60.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.82, 62.00) -- ( 88.82, 62.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.82, 63.66) -- ( 88.82, 63.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.82, 65.33) -- ( 88.82, 65.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.82, 60.06) --
	( 88.82, 60.06) --
	( 88.82, 66.93) --
	( 88.82, 66.93) --
	( 88.82, 60.06);

\path[fill=fillColor] ( 92.00, 60.06) rectangle ( 93.95, 66.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.18, 60.06) -- ( 92.00, 60.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.95, 60.70) -- ( 92.00, 61.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.95, 62.37) -- ( 92.00, 63.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.95, 64.04) -- ( 92.00, 65.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.95, 65.71) -- ( 92.00, 66.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.00, 60.06) --
	( 93.95, 60.06) --
	( 93.95, 66.93) --
	( 92.00, 66.93) --
	( 92.00, 60.06);

\path[fill=fillColor] ( 98.00, 60.06) rectangle ( 98.06, 66.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.06, 61.67) -- ( 98.00, 61.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.06, 63.34) -- ( 98.00, 63.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.06, 65.01) -- ( 98.00, 65.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.06, 66.68) -- ( 98.00, 66.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.00, 60.06) --
	( 98.06, 60.06) --
	( 98.06, 66.93) --
	( 98.00, 66.93) --
	( 98.00, 60.06);

\path[fill=fillColor] (139.95, 60.06) rectangle (140.00, 66.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.00, 60.82) -- (139.95, 60.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.00, 62.49) -- (139.95, 62.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.00, 64.16) -- (139.95, 64.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.00, 65.83) -- (139.95, 65.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.95, 60.06) --
	(140.00, 60.06) --
	(140.00, 66.93) --
	(139.95, 66.93) --
	(139.95, 60.06);

\path[fill=fillColor] ( 79.52, 60.06) rectangle ( 79.53, 66.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.53, 60.69) -- ( 79.52, 60.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.53, 62.35) -- ( 79.52, 62.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.53, 64.02) -- ( 79.52, 64.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.53, 65.69) -- ( 79.52, 65.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.52, 60.06) --
	( 79.53, 60.06) --
	( 79.53, 66.93) --
	( 79.52, 66.93) --
	( 79.52, 60.06);

\path[fill=fillColor] ( 79.54, 60.06) rectangle ( 79.55, 66.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.55, 60.67) -- ( 79.54, 60.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.55, 62.34) -- ( 79.54, 62.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.55, 64.01) -- ( 79.54, 64.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.55, 65.68) -- ( 79.54, 65.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.54, 60.06) --
	( 79.55, 60.06) --
	( 79.55, 66.93) --
	( 79.54, 66.93) --
	( 79.54, 60.06);

\path[fill=fillColor] ( 79.56, 60.06) rectangle ( 79.56, 66.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.56, 60.67) -- ( 79.56, 60.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.56, 62.34) -- ( 79.56, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.56, 64.00) -- ( 79.56, 64.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.56, 65.67) -- ( 79.56, 65.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.56, 60.06) --
	( 79.56, 60.06) --
	( 79.56, 66.93) --
	( 79.56, 66.93) --
	( 79.56, 60.06);

\path[fill=fillColor] ( 81.63, 60.06) rectangle ( 81.68, 66.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.68, 61.11) -- ( 81.63, 61.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.68, 62.78) -- ( 81.63, 62.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.68, 64.45) -- ( 81.63, 64.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.68, 66.12) -- ( 81.63, 66.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.63, 60.06) --
	( 81.68, 60.06) --
	( 81.68, 66.93) --
	( 81.63, 66.93) --
	( 81.63, 60.06);

\path[fill=fillColor] ( 84.99, 60.06) rectangle ( 86.74, 66.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.39, 60.06) -- ( 84.99, 60.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.74, 61.53) -- ( 84.99, 62.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.74, 63.20) -- ( 84.99, 64.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.74, 64.87) -- ( 84.99, 65.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.74, 66.54) -- ( 86.05, 66.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.99, 60.06) --
	( 86.74, 60.06) --
	( 86.74, 66.93) --
	( 84.99, 66.93) --
	( 84.99, 60.06);

\path[fill=fillColor] ( 87.32, 60.06) rectangle ( 87.32, 66.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.32, 61.19) -- ( 87.32, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.32, 62.86) -- ( 87.32, 62.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.32, 64.53) -- ( 87.32, 64.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.32, 66.20) -- ( 87.32, 66.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.32, 60.06) --
	( 87.32, 60.06) --
	( 87.32, 66.93) --
	( 87.32, 66.93) --
	( 87.32, 60.06);

\path[fill=fillColor] ( 87.40, 60.06) rectangle ( 87.40, 66.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.40, 61.15) -- ( 87.40, 61.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.40, 62.82) -- ( 87.40, 62.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.40, 64.48) -- ( 87.40, 64.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.40, 66.15) -- ( 87.40, 66.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.40, 60.06) --
	( 87.40, 60.06) --
	( 87.40, 66.93) --
	( 87.40, 66.93) --
	( 87.40, 60.06);

\path[fill=fillColor] ( 87.41, 60.06) rectangle ( 87.42, 66.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.42, 61.14) -- ( 87.41, 61.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.42, 62.81) -- ( 87.41, 62.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.42, 64.48) -- ( 87.41, 64.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.42, 66.14) -- ( 87.41, 66.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.41, 60.06) --
	( 87.42, 60.06) --
	( 87.42, 66.93) --
	( 87.41, 66.93) --
	( 87.41, 60.06);

\path[fill=fillColor] ( 94.30, 60.06) rectangle ( 94.36, 66.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.36, 60.47) -- ( 94.30, 60.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.36, 62.14) -- ( 94.30, 62.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.36, 63.80) -- ( 94.30, 63.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.36, 65.47) -- ( 94.30, 65.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.30, 60.06) --
	( 94.36, 60.06) --
	( 94.36, 66.93) --
	( 94.30, 66.93) --
	( 94.30, 60.06);

\path[fill=fillColor] (108.13, 60.06) rectangle (108.32, 66.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.32, 60.75) -- (108.13, 60.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.32, 62.42) -- (108.13, 62.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.32, 64.09) -- (108.13, 64.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.32, 65.76) -- (108.13, 65.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.13, 60.06) --
	(108.32, 60.06) --
	(108.32, 66.93) --
	(108.13, 66.93) --
	(108.13, 60.06);

\path[fill=fillColor] (162.08, 60.06) rectangle (162.30, 66.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.30, 61.30) -- (162.08, 61.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.30, 62.97) -- (162.08, 63.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.30, 64.63) -- (162.08, 64.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.30, 66.30) -- (162.08, 66.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.08, 60.06) --
	(162.30, 60.06) --
	(162.30, 66.93) --
	(162.08, 66.93) --
	(162.08, 60.06);

\path[fill=fillColor] ( 79.53, 60.06) rectangle ( 79.53, 66.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.53, 60.68) -- ( 79.53, 60.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.53, 62.35) -- ( 79.53, 62.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.53, 64.02) -- ( 79.53, 64.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.53, 65.69) -- ( 79.53, 65.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.53, 60.06) --
	( 79.53, 60.06) --
	( 79.53, 66.93) --
	( 79.53, 66.93) --
	( 79.53, 60.06);

\path[fill=fillColor] ( 79.55, 60.06) rectangle ( 79.55, 66.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.55, 60.67) -- ( 79.55, 60.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.55, 62.34) -- ( 79.55, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.55, 64.01) -- ( 79.55, 64.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.55, 65.68) -- ( 79.55, 65.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.55, 60.06) --
	( 79.55, 60.06) --
	( 79.55, 66.93) --
	( 79.55, 66.93) --
	( 79.55, 60.06);

\path[fill=fillColor] ( 81.20, 60.06) rectangle ( 81.63, 66.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.63, 61.14) -- ( 81.20, 61.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.63, 62.81) -- ( 81.20, 63.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.63, 64.48) -- ( 81.20, 64.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.63, 66.15) -- ( 81.20, 66.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.20, 60.06) --
	( 81.63, 60.06) --
	( 81.63, 66.93) --
	( 81.20, 66.93) --
	( 81.20, 60.06);

\path[fill=fillColor] ( 84.85, 60.06) rectangle ( 84.99, 66.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.99, 60.87) -- ( 84.85, 60.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.99, 62.54) -- ( 84.85, 62.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.99, 64.21) -- ( 84.85, 64.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.99, 65.88) -- ( 84.85, 65.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.85, 60.06) --
	( 84.99, 60.06) --
	( 84.99, 66.93) --
	( 84.85, 66.93) --
	( 84.85, 60.06);

\path[fill=fillColor] ( 87.34, 60.06) rectangle ( 87.35, 66.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.35, 61.18) -- ( 87.34, 61.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.35, 62.85) -- ( 87.34, 62.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.35, 64.52) -- ( 87.34, 64.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.35, 66.19) -- ( 87.34, 66.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.34, 60.06) --
	( 87.35, 60.06) --
	( 87.35, 66.93) --
	( 87.34, 66.93) --
	( 87.34, 60.06);

\path[fill=fillColor] ( 87.35, 60.06) rectangle ( 87.36, 66.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.36, 61.17) -- ( 87.35, 61.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.36, 62.84) -- ( 87.35, 62.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.36, 64.51) -- ( 87.35, 64.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.36, 66.18) -- ( 87.35, 66.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.35, 60.06) --
	( 87.36, 60.06) --
	( 87.36, 66.93) --
	( 87.35, 66.93) --
	( 87.35, 60.06);

\path[fill=fillColor] ( 87.40, 60.06) rectangle ( 87.41, 66.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.41, 61.14) -- ( 87.40, 61.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.41, 62.81) -- ( 87.40, 62.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.41, 64.48) -- ( 87.40, 64.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.41, 66.15) -- ( 87.40, 66.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.40, 60.06) --
	( 87.41, 60.06) --
	( 87.41, 66.93) --
	( 87.40, 66.93) --
	( 87.40, 60.06);

\path[fill=fillColor] ( 94.24, 60.06) rectangle ( 94.30, 66.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.30, 60.50) -- ( 94.24, 60.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.30, 62.17) -- ( 94.24, 62.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.30, 63.84) -- ( 94.24, 63.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.30, 65.51) -- ( 94.24, 65.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.24, 60.06) --
	( 94.30, 60.06) --
	( 94.30, 66.93) --
	( 94.24, 66.93) --
	( 94.24, 60.06);

\path[fill=fillColor] (103.04, 60.06) rectangle (104.59, 66.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.74, 60.06) -- (103.04, 60.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.59, 61.24) -- (103.04, 62.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.59, 62.91) -- (103.04, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.59, 64.58) -- (103.04, 65.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.59, 66.25) -- (103.40, 66.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.04, 60.06) --
	(104.59, 60.06) --
	(104.59, 66.93) --
	(103.04, 66.93) --
	(103.04, 60.06);

\path[fill=fillColor] (140.01, 60.06) rectangle (140.05, 66.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.05, 60.79) -- (140.01, 60.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.05, 62.46) -- (140.01, 62.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.05, 64.13) -- (140.01, 64.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.05, 65.80) -- (140.01, 65.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.01, 60.06) --
	(140.05, 60.06) --
	(140.05, 66.93) --
	(140.01, 66.93) --
	(140.01, 60.06);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.50, 72.09) --
	( 50.53, 72.12) --
	( 50.56, 72.16) --
	( 50.59, 72.19) --
	( 50.62, 72.22) --
	( 50.65, 72.25) --
	( 50.68, 72.28) --
	( 50.71, 72.30) --
	( 50.74, 72.33) --
	( 50.77, 72.35) --
	( 50.80, 72.38) --
	( 50.82, 72.40) --
	( 50.85, 72.42) --
	( 50.88, 72.44) --
	( 50.91, 72.46) --
	( 50.94, 72.48) --
	( 50.97, 72.50) --
	( 51.00, 72.52) --
	( 51.03, 72.54) --
	( 51.06, 72.55) --
	( 51.09, 72.57) --
	( 51.12, 72.58) --
	( 51.15, 72.60) --
	( 51.18, 72.61) --
	( 51.21, 72.63) --
	( 51.24, 72.64) --
	( 51.27, 72.65) --
	( 51.30, 72.66) --
	( 51.33, 72.68) --
	( 51.36, 72.69) --
	( 51.39, 72.70) --
	( 51.42, 72.71) --
	( 51.45, 72.72) --
	( 51.48, 72.73) --
	( 51.51, 72.74) --
	( 51.53, 72.74) --
	( 51.56, 72.75) --
	( 51.59, 72.76) --
	( 51.62, 72.77) --
	( 51.65, 72.78) --
	( 51.68, 72.78) --
	( 51.71, 72.79) --
	( 51.74, 72.80) --
	( 51.77, 72.80) --
	( 51.80, 72.81) --
	( 51.83, 72.81) --
	( 51.86, 72.82) --
	( 51.89, 72.82) --
	( 51.92, 72.83) --
	( 51.95, 72.84) --
	( 51.98, 72.84) --
	( 52.01, 72.84) --
	( 52.04, 72.85) --
	( 52.07, 72.85) --
	( 52.10, 72.86) --
	( 52.13, 72.86) --
	( 52.16, 72.86) --
	( 52.19, 72.87) --
	( 52.22, 72.87) --
	( 52.25, 72.87) --
	( 52.27, 72.88) --
	( 52.30, 72.88) --
	( 52.33, 72.88) --
	( 52.36, 72.89) --
	( 52.39, 72.89) --
	( 52.42, 72.89) --
	( 52.45, 72.89) --
	( 52.48, 72.90) --
	( 52.51, 72.90) --
	( 52.54, 72.90) --
	( 52.57, 72.90) --
	( 52.60, 72.91) --
	( 52.63, 72.91) --
	( 52.66, 72.91) --
	( 52.69, 72.91) --
	( 52.72, 72.91) --
	( 52.75, 72.91) --
	( 52.78, 72.92) --
	( 52.81, 72.92) --
	( 52.84, 72.92) --
	( 52.87, 72.92) --
	( 52.90, 72.92) --
	( 52.93, 72.92) --
	( 52.96, 72.92) --
	( 52.99, 72.93) --
	( 53.01, 72.93) --
	( 53.04, 72.93) --
	( 53.07, 72.93) --
	( 53.10, 72.93) --
	( 53.13, 72.93) --
	( 53.16, 72.93) --
	( 53.19, 72.93) --
	( 53.22, 72.93) --
	( 53.25, 72.93) --
	( 53.28, 72.94) --
	( 53.31, 72.94) --
	( 53.34, 72.94) --
	( 53.37, 72.94) --
	( 53.40, 72.94) --
	( 53.43, 72.94) --
	( 53.46, 72.94) --
	( 53.49, 72.94) --
	( 53.52, 72.94) --
	( 53.55, 72.94) --
	( 53.58, 72.94) --
	( 53.61, 72.94) --
	( 53.64, 72.94) --
	( 53.67, 72.94) --
	( 53.70, 72.94) --
	( 53.72, 72.94) --
	( 53.75, 72.94) --
	( 53.78, 72.95) --
	( 53.81, 72.95) --
	( 53.84, 72.95) --
	( 53.87, 72.95) --
	( 53.90, 72.95) --
	( 53.93, 72.95) --
	( 53.96, 72.95) --
	( 53.99, 72.95) --
	( 54.02, 72.95) --
	( 54.05, 72.95) --
	( 54.08, 72.95) --
	( 54.11, 72.95) --
	( 54.14, 72.95) --
	( 54.17, 72.95) --
	( 54.20, 72.95) --
	( 54.23, 72.95) --
	( 54.26, 72.95) --
	( 54.29, 72.95) --
	( 54.32, 72.95) --
	( 54.35, 72.95) --
	( 54.38, 72.95) --
	( 54.41, 72.95) --
	( 54.44, 72.95) --
	( 54.46, 72.95) --
	( 54.49, 72.95) --
	( 54.52, 72.95) --
	( 54.55, 72.95) --
	( 54.58, 72.95) --
	( 54.61, 72.95) --
	( 54.64, 72.95) --
	( 54.67, 72.95) --
	( 54.70, 72.95) --
	( 54.73, 72.95) --
	( 54.76, 72.95) --
	( 54.79, 72.95) --
	( 54.82, 72.95) --
	( 54.85, 72.95) --
	( 54.88, 72.95) --
	( 54.91, 72.95) --
	( 54.94, 72.95) --
	( 54.97, 72.95) --
	( 55.00, 72.95) --
	( 55.03, 72.95) --
	( 55.06, 72.95) --
	( 55.09, 72.95) --
	( 55.12, 72.95) --
	( 55.15, 72.95) --
	( 55.17, 72.95) --
	( 55.20, 72.95) --
	( 55.23, 72.95) --
	( 55.26, 72.95) --
	( 55.29, 72.95) --
	( 55.32, 72.95) --
	( 55.35, 72.95) --
	( 55.38, 72.95) --
	( 55.41, 72.95) --
	( 55.44, 72.95) --
	( 55.47, 72.95) --
	( 55.50, 72.95) --
	( 55.53, 72.95) --
	( 55.56, 72.95) --
	( 55.59, 72.95) --
	( 55.62, 72.95) --
	( 55.65, 72.95) --
	( 55.68, 72.95) --
	( 55.71, 72.95) --
	( 55.74, 72.95) --
	( 55.77, 72.95) --
	( 55.80, 72.95) --
	( 55.83, 72.95) --
	( 55.86, 72.95) --
	( 55.89, 72.95) --
	( 55.91, 72.95) --
	( 55.94, 72.95) --
	( 55.97, 72.95) --
	( 56.00, 72.95) --
	( 56.03, 72.95) --
	( 56.06, 72.95) --
	( 56.09, 72.95) --
	( 56.12, 72.95) --
	( 56.15, 72.95) --
	( 56.18, 72.95) --
	( 56.21, 72.95) --
	( 56.24, 72.95) --
	( 56.27, 72.95) --
	( 56.30, 72.95) --
	( 56.33, 72.95) --
	( 56.36, 72.95) --
	( 56.39, 72.95) --
	( 56.42, 72.95) --
	( 56.45, 72.95) --
	( 56.48, 72.95) --
	( 56.51, 72.95) --
	( 56.54, 72.95) --
	( 56.57, 72.95) --
	( 56.60, 72.95) --
	( 56.62, 72.95) --
	( 56.65, 72.95) --
	( 56.68, 72.95) --
	( 56.71, 72.95) --
	( 56.74, 72.95) --
	( 56.77, 72.95) --
	( 56.80, 72.95) --
	( 56.83, 72.95) --
	( 56.86, 72.95) --
	( 56.89, 72.95) --
	( 56.92, 72.95) --
	( 56.95, 72.95) --
	( 56.98, 72.95) --
	( 57.01, 72.95) --
	( 57.04, 72.95) --
	( 57.07, 72.95) --
	( 57.10, 72.95) --
	( 57.13, 72.95) --
	( 57.16, 72.95) --
	( 57.19, 72.95) --
	( 57.22, 72.95) --
	( 57.25, 72.95) --
	( 57.28, 72.95) --
	( 57.31, 72.95) --
	( 57.34, 72.95) --
	( 57.36, 72.95) --
	( 57.39, 72.95) --
	( 57.42, 72.95) --
	( 57.45, 72.95) --
	( 57.48, 72.95) --
	( 57.51, 72.95) --
	( 57.54, 72.95) --
	( 57.57, 72.95) --
	( 57.60, 72.95) --
	( 57.63, 72.95) --
	( 57.66, 72.95) --
	( 57.69, 72.95) --
	( 57.72, 72.95) --
	( 57.75, 72.95) --
	( 57.78, 72.95) --
	( 57.81, 72.95) --
	( 57.84, 72.95) --
	( 57.87, 72.95) --
	( 57.90, 72.95) --
	( 57.93, 72.95) --
	( 57.96, 72.95) --
	( 57.99, 72.95) --
	( 58.02, 72.95) --
	( 58.05, 72.95) --
	( 58.07, 72.95) --
	( 58.10, 72.95) --
	( 58.13, 72.95) --
	( 58.16, 72.95) --
	( 58.19, 72.95) --
	( 58.22, 72.95) --
	( 58.25, 72.95) --
	( 58.28, 72.95) --
	( 58.31, 72.95) --
	( 58.34, 72.95) --
	( 58.37, 72.95) --
	( 58.40, 72.95) --
	( 58.43, 72.95) --
	( 58.46, 72.95) --
	( 58.49, 72.95) --
	( 58.52, 72.95) --
	( 58.55, 72.95) --
	( 58.58, 72.95) --
	( 58.61, 72.95) --
	( 58.64, 72.95) --
	( 58.67, 72.95) --
	( 58.70, 72.95) --
	( 58.73, 72.95) --
	( 58.76, 72.95) --
	( 58.79, 72.95) --
	( 58.81, 72.95) --
	( 58.84, 72.95) --
	( 58.87, 72.95) --
	( 58.90, 72.95) --
	( 58.93, 72.95) --
	( 58.96, 72.95) --
	( 58.99, 72.95) --
	( 59.02, 72.95) --
	( 59.05, 72.95) --
	( 59.08, 72.95) --
	( 59.11, 72.95) --
	( 59.14, 72.95) --
	( 59.17, 72.95) --
	( 59.20, 72.95) --
	( 59.23, 72.95) --
	( 59.26, 72.95) --
	( 59.29, 72.95) --
	( 59.32, 72.95) --
	( 59.35, 72.95) --
	( 59.38, 72.95) --
	( 59.41, 72.95) --
	( 59.44, 72.95) --
	( 59.47, 72.95) --
	( 59.50, 72.95) --
	( 59.52, 72.95) --
	( 59.55, 72.95) --
	( 59.58, 72.95) --
	( 59.61, 72.95) --
	( 59.64, 72.95) --
	( 59.67, 72.95) --
	( 59.70, 72.95) --
	( 59.73, 72.95) --
	( 59.76, 72.95) --
	( 59.79, 72.95) --
	( 59.82, 72.95) --
	( 59.85, 72.95) --
	( 59.88, 72.95) --
	( 59.91, 72.95) --
	( 59.94, 72.95) --
	( 59.97, 72.95) --
	( 60.00, 72.95) --
	( 60.03, 72.95) --
	( 60.06, 72.95) --
	( 60.09, 72.95) --
	( 60.12, 72.95) --
	( 60.15, 72.95) --
	( 60.18, 72.95) --
	( 60.21, 72.95) --
	( 60.24, 72.95) --
	( 60.26, 72.95) --
	( 60.29, 72.95) --
	( 60.32, 72.95) --
	( 60.35, 72.95) --
	( 60.38, 72.95) --
	( 60.41, 72.95) --
	( 60.44, 72.95) --
	( 60.47, 72.95) --
	( 60.50, 72.95) --
	( 60.53, 72.95) --
	( 60.56, 72.95) --
	( 60.59, 72.95) --
	( 60.62, 72.95) --
	( 60.65, 72.95) --
	( 60.68, 72.95) --
	( 60.71, 72.95) --
	( 60.74, 72.95) --
	( 60.77, 72.95) --
	( 60.80, 72.95) --
	( 60.83, 72.95) --
	( 60.86, 72.95) --
	( 60.89, 72.95) --
	( 60.92, 72.95) --
	( 60.95, 72.95) --
	( 60.98, 72.95) --
	( 61.00, 72.95) --
	( 61.03, 72.95) --
	( 61.06, 72.95) --
	( 61.09, 72.95) --
	( 61.12, 72.95) --
	( 61.15, 72.95) --
	( 61.18, 72.95) --
	( 61.21, 72.95) --
	( 61.24, 72.95) --
	( 61.27, 72.95) --
	( 61.30, 72.95) --
	( 61.33, 72.95) --
	( 61.36, 72.95) --
	( 61.39, 72.95) --
	( 61.42, 72.95) --
	( 61.45, 72.95) --
	( 61.48, 72.95) --
	( 61.51, 72.95) --
	( 61.54, 72.95) --
	( 61.57, 72.95) --
	( 61.60, 72.95) --
	( 61.63, 72.95) --
	( 61.66, 72.95) --
	( 61.69, 72.95) --
	( 61.71, 72.95) --
	( 61.74, 72.95) --
	( 61.77, 72.95) --
	( 61.80, 72.95) --
	( 61.83, 72.95) --
	( 61.86, 72.95) --
	( 61.89, 72.95) --
	( 61.92, 72.95) --
	( 61.95, 72.95) --
	( 61.98, 72.95) --
	( 62.01, 72.95) --
	( 62.04, 72.95) --
	( 62.07, 72.95) --
	( 62.10, 72.95) --
	( 62.13, 72.96) --
	( 62.16, 72.96) --
	( 62.19, 72.96) --
	( 62.22, 72.96) --
	( 62.25, 72.96) --
	( 62.28, 72.96) --
	( 62.31, 72.96) --
	( 62.34, 72.96) --
	( 62.37, 72.96) --
	( 62.40, 72.96) --
	( 62.43, 72.96) --
	( 62.45, 72.96) --
	( 62.48, 72.96) --
	( 62.51, 72.96) --
	( 62.54, 72.96) --
	( 62.57, 72.97) --
	( 62.60, 72.97) --
	( 62.63, 72.97) --
	( 62.66, 72.97) --
	( 62.69, 72.97) --
	( 62.72, 72.97) --
	( 62.75, 72.97) --
	( 62.78, 72.97) --
	( 62.81, 72.97) --
	( 62.84, 72.98) --
	( 62.87, 72.98) --
	( 62.90, 72.98) --
	( 62.93, 72.98) --
	( 62.96, 72.98) --
	( 62.99, 72.98) --
	( 63.02, 72.98) --
	( 63.05, 72.99) --
	( 63.08, 72.99) --
	( 63.11, 72.99) --
	( 63.14, 72.99) --
	( 63.16, 72.99) --
	( 63.19, 72.99) --
	( 63.22, 73.00) --
	( 63.25, 73.00) --
	( 63.28, 73.00) --
	( 63.31, 73.00) --
	( 63.34, 73.01) --
	( 63.37, 73.01) --
	( 63.40, 73.01) --
	( 63.43, 73.01) --
	( 63.46, 73.02) --
	( 63.49, 73.02) --
	( 63.52, 73.02) --
	( 63.55, 73.03) --
	( 63.58, 73.03) --
	( 63.61, 73.03) --
	( 63.64, 73.04) --
	( 63.67, 73.04) --
	( 63.70, 73.05) --
	( 63.73, 73.05) --
	( 63.76, 73.05) --
	( 63.79, 73.06) --
	( 63.82, 73.06) --
	( 63.85, 73.07) --
	( 63.88, 73.07) --
	( 63.90, 73.08) --
	( 63.93, 73.08) --
	( 63.96, 73.09) --
	( 63.99, 73.10) --
	( 64.02, 73.10) --
	( 64.05, 73.11) --
	( 64.08, 73.12) --
	( 64.11, 73.12) --
	( 64.14, 73.13) --
	( 64.17, 73.14) --
	( 64.20, 73.15) --
	( 64.23, 73.15) --
	( 64.26, 73.16) --
	( 64.29, 73.17) --
	( 64.32, 73.18) --
	( 64.35, 73.19) --
	( 64.38, 73.20) --
	( 64.41, 73.21) --
	( 64.44, 73.22) --
	( 64.47, 73.23) --
	( 64.50, 73.25) --
	( 64.53, 73.26) --
	( 64.56, 73.27) --
	( 64.59, 73.29) --
	( 64.61, 73.30) --
	( 64.64, 73.31) --
	( 64.67, 73.33) --
	( 64.70, 73.35) --
	( 64.73, 73.36) --
	( 64.76, 73.38) --
	( 64.79, 73.40) --
	( 64.82, 73.42) --
	( 64.85, 73.44) --
	( 64.88, 73.46) --
	( 64.91, 73.48) --
	( 64.94, 73.50) --
	( 64.97, 73.52) --
	( 65.00, 73.55) --
	( 65.03, 73.57) --
	( 65.06, 73.60) --
	( 65.09, 73.62) --
	( 65.12, 73.65) --
	( 65.15, 73.68) --
	( 65.18, 73.71) --
	( 65.21, 73.74) --
	( 65.24, 73.77) --
	( 65.27, 73.81) --
	( 65.30, 73.81) --
	( 65.33, 73.77) --
	( 65.35, 73.74) --
	( 65.38, 73.71) --
	( 65.41, 73.68) --
	( 65.44, 73.65) --
	( 65.47, 73.62) --
	( 65.50, 73.60) --
	( 65.53, 73.57) --
	( 65.56, 73.55) --
	( 65.59, 73.52) --
	( 65.62, 73.50) --
	( 65.65, 73.48) --
	( 65.68, 73.46) --
	( 65.71, 73.44) --
	( 65.74, 73.42) --
	( 65.77, 73.40) --
	( 65.80, 73.38) --
	( 65.83, 73.36) --
	( 65.86, 73.35) --
	( 65.89, 73.33) --
	( 65.92, 73.31) --
	( 65.95, 73.30) --
	( 65.98, 73.29) --
	( 66.01, 73.27) --
	( 66.04, 73.26) --
	( 66.06, 73.25) --
	( 66.09, 73.23) --
	( 66.12, 73.22) --
	( 66.15, 73.21) --
	( 66.18, 73.20) --
	( 66.21, 73.19) --
	( 66.24, 73.18) --
	( 66.27, 73.17) --
	( 66.30, 73.16) --
	( 66.33, 73.15) --
	( 66.36, 73.15) --
	( 66.39, 73.14) --
	( 66.42, 73.13) --
	( 66.45, 73.12) --
	( 66.48, 73.12) --
	( 66.51, 73.11) --
	( 66.54, 73.10) --
	( 66.57, 73.10) --
	( 66.60, 73.09) --
	( 66.63, 73.08) --
	( 66.66, 73.08) --
	( 66.69, 73.07) --
	( 66.72, 73.07) --
	( 66.75, 73.06) --
	( 66.78, 73.06) --
	( 66.80, 73.05) --
	( 66.83, 73.05) --
	( 66.86, 73.05) --
	( 66.89, 73.04) --
	( 66.92, 73.04) --
	( 66.95, 73.03) --
	( 66.98, 73.03) --
	( 67.01, 73.03) --
	( 67.04, 73.02) --
	( 67.07, 73.02) --
	( 67.10, 73.02) --
	( 67.13, 73.01) --
	( 67.16, 73.01) --
	( 67.19, 73.01) --
	( 67.22, 73.01) --
	( 67.25, 73.00) --
	( 67.28, 73.00) --
	( 67.31, 73.00) --
	( 67.34, 73.00) --
	( 67.37, 72.99) --
	( 67.40, 72.99) --
	( 67.43, 72.99) --
	( 67.46, 72.99) --
	( 67.49, 72.99) --
	( 67.51, 72.99) --
	( 67.54, 72.98) --
	( 67.57, 72.98) --
	( 67.60, 72.98) --
	( 67.63, 72.98) --
	( 67.66, 72.98) --
	( 67.69, 72.98) --
	( 67.72, 72.98) --
	( 67.75, 72.97) --
	( 67.78, 72.97) --
	( 67.81, 72.97) --
	( 67.84, 72.97) --
	( 67.87, 72.97) --
	( 67.90, 72.97) --
	( 67.93, 72.97) --
	( 67.96, 72.97) --
	( 67.99, 72.97) --
	( 68.02, 72.96) --
	( 68.05, 72.96) --
	( 68.08, 72.96) --
	( 68.11, 72.96) --
	( 68.14, 72.96) --
	( 68.17, 72.96) --
	( 68.20, 72.96) --
	( 68.23, 72.96) --
	( 68.25, 72.96) --
	( 68.28, 72.96) --
	( 68.31, 72.96) --
	( 68.34, 72.96) --
	( 68.37, 72.96) --
	( 68.40, 72.96) --
	( 68.43, 72.96) --
	( 68.46, 72.95) --
	( 68.49, 72.95) --
	( 68.52, 72.95) --
	( 68.55, 72.95) --
	( 68.58, 72.95) --
	( 68.61, 72.95) --
	( 68.64, 72.95) --
	( 68.67, 72.95) --
	( 68.70, 72.95) --
	( 68.73, 72.95) --
	( 68.76, 72.95) --
	( 68.79, 72.95) --
	( 68.82, 72.95) --
	( 68.85, 72.95) --
	( 68.88, 72.95) --
	( 68.91, 72.95) --
	( 68.94, 72.95) --
	( 68.97, 72.95) --
	( 68.99, 72.95) --
	( 69.02, 72.95) --
	( 69.05, 72.95) --
	( 69.08, 72.95) --
	( 69.11, 72.95) --
	( 69.14, 72.95) --
	( 69.17, 72.95) --
	( 69.20, 72.95) --
	( 69.23, 72.95) --
	( 69.26, 72.95) --
	( 69.29, 72.95) --
	( 69.32, 72.95) --
	( 69.35, 72.95) --
	( 69.38, 72.95) --
	( 69.41, 72.95) --
	( 69.44, 72.95) --
	( 69.47, 72.95) --
	( 69.50, 72.95) --
	( 69.53, 72.95) --
	( 69.56, 72.95) --
	( 69.59, 72.95) --
	( 69.62, 72.95) --
	( 69.65, 72.95) --
	( 69.68, 72.95) --
	( 69.70, 72.95) --
	( 69.73, 72.95) --
	( 69.76, 72.95) --
	( 69.79, 72.95) --
	( 69.82, 72.95) --
	( 69.85, 72.95) --
	( 69.88, 72.95) --
	( 69.91, 72.95) --
	( 69.94, 72.95) --
	( 69.97, 72.95) --
	( 70.00, 72.95) --
	( 70.03, 72.95) --
	( 70.06, 72.95) --
	( 70.09, 72.95) --
	( 70.12, 72.95) --
	( 70.15, 72.95) --
	( 70.18, 72.95) --
	( 70.21, 72.95) --
	( 70.24, 72.95) --
	( 70.27, 72.95) --
	( 70.30, 72.95) --
	( 70.33, 72.95) --
	( 70.36, 72.95) --
	( 70.39, 72.95) --
	( 70.42, 72.95) --
	( 70.44, 72.95) --
	( 70.47, 72.95) --
	( 70.50, 72.95) --
	( 70.53, 72.95) --
	( 70.56, 72.95) --
	( 70.59, 72.95) --
	( 70.62, 72.95) --
	( 70.65, 72.95) --
	( 70.68, 72.95) --
	( 70.71, 72.95) --
	( 70.74, 72.95) --
	( 70.77, 72.95) --
	( 70.80, 72.95) --
	( 70.83, 72.95) --
	( 70.86, 72.95) --
	( 70.89, 72.95) --
	( 70.92, 72.95) --
	( 70.95, 72.95) --
	( 70.98, 72.95) --
	( 71.01, 72.95) --
	( 71.04, 72.95) --
	( 71.07, 72.95) --
	( 71.10, 72.95) --
	( 71.13, 72.95) --
	( 71.15, 72.95) --
	( 71.18, 72.95) --
	( 71.21, 72.95) --
	( 71.24, 72.95) --
	( 71.27, 72.95) --
	( 71.30, 72.95) --
	( 71.33, 72.95) --
	( 71.36, 72.95) --
	( 71.39, 72.95) --
	( 71.42, 72.95) --
	( 71.45, 72.95) --
	( 71.48, 72.95) --
	( 71.51, 72.95) --
	( 71.54, 72.95) --
	( 71.57, 72.95) --
	( 71.60, 72.95) --
	( 71.63, 72.95) --
	( 71.66, 72.95) --
	( 71.69, 72.95) --
	( 71.72, 72.95) --
	( 71.75, 72.95) --
	( 71.78, 72.95) --
	( 71.81, 72.95) --
	( 71.84, 72.95) --
	( 71.87, 72.95) --
	( 71.89, 72.95) --
	( 71.92, 72.95) --
	( 71.95, 72.95) --
	( 71.98, 72.95) --
	( 72.01, 72.95) --
	( 72.04, 72.95) --
	( 72.07, 72.95) --
	( 72.10, 72.95) --
	( 72.13, 72.95) --
	( 72.16, 72.95) --
	( 72.19, 72.95) --
	( 72.22, 72.95) --
	( 72.25, 72.95) --
	( 72.28, 72.95) --
	( 72.31, 72.95) --
	( 72.34, 72.95) --
	( 72.37, 72.95) --
	( 72.40, 72.95) --
	( 72.43, 72.95) --
	( 72.46, 72.95) --
	( 72.49, 72.95) --
	( 72.52, 72.95) --
	( 72.55, 72.95) --
	( 72.58, 72.95) --
	( 72.60, 72.95) --
	( 72.63, 72.95) --
	( 72.66, 72.95) --
	( 72.69, 72.95) --
	( 72.72, 72.95) --
	( 72.75, 72.95) --
	( 72.78, 72.95) --
	( 72.81, 72.95) --
	( 72.84, 72.95) --
	( 72.87, 72.95) --
	( 72.90, 72.95) --
	( 72.93, 72.95) --
	( 72.96, 72.95) --
	( 72.99, 72.95) --
	( 73.02, 72.95) --
	( 73.05, 72.95) --
	( 73.08, 72.95) --
	( 73.11, 72.95) --
	( 73.14, 72.95) --
	( 73.17, 72.95) --
	( 73.20, 72.95) --
	( 73.23, 72.95) --
	( 73.26, 72.95) --
	( 73.29, 72.95) --
	( 73.32, 72.95) --
	( 73.34, 72.95) --
	( 73.37, 72.95) --
	( 73.40, 72.95) --
	( 73.43, 72.95) --
	( 73.46, 72.95) --
	( 73.49, 72.95) --
	( 73.52, 72.95) --
	( 73.55, 72.95) --
	( 73.58, 72.95) --
	( 73.61, 72.95) --
	( 73.64, 72.95) --
	( 73.67, 72.95) --
	( 73.70, 72.95) --
	( 73.73, 72.95) --
	( 73.76, 72.95) --
	( 73.79, 72.95) --
	( 73.82, 72.95) --
	( 73.85, 72.95) --
	( 73.88, 72.95) --
	( 73.91, 72.95) --
	( 73.94, 72.95) --
	( 73.97, 72.95) --
	( 74.00, 72.95) --
	( 74.03, 72.95) --
	( 74.05, 72.95) --
	( 74.08, 72.95) --
	( 74.11, 72.95) --
	( 74.14, 72.95) --
	( 74.17, 72.95) --
	( 74.20, 72.95) --
	( 74.23, 72.95) --
	( 74.26, 72.95) --
	( 74.29, 72.95) --
	( 74.32, 72.95) --
	( 74.35, 72.95) --
	( 74.38, 72.95) --
	( 74.41, 72.95) --
	( 74.44, 72.95) --
	( 74.47, 72.95) --
	( 74.50, 72.95) --
	( 74.53, 72.95) --
	( 74.56, 72.95) --
	( 74.59, 72.95) --
	( 74.62, 72.95) --
	( 74.65, 72.95) --
	( 74.68, 72.95) --
	( 74.71, 72.95) --
	( 74.74, 72.95) --
	( 74.77, 72.95) --
	( 74.79, 72.95) --
	( 74.82, 72.95) --
	( 74.85, 72.95) --
	( 74.88, 72.95) --
	( 74.91, 72.95) --
	( 74.94, 72.95) --
	( 74.97, 72.95) --
	( 75.00, 72.95) --
	( 75.03, 72.95) --
	( 75.06, 72.95) --
	( 75.09, 72.95) --
	( 75.12, 72.95) --
	( 75.15, 72.95) --
	( 75.18, 72.95) --
	( 75.21, 72.95) --
	( 75.24, 72.95) --
	( 75.27, 72.95) --
	( 75.30, 72.95) --
	( 75.33, 72.95) --
	( 75.36, 72.95) --
	( 75.39, 72.95) --
	( 75.42, 72.95) --
	( 75.45, 72.95) --
	( 75.48, 72.95) --
	( 75.50, 72.95) --
	( 75.53, 72.95) --
	( 75.56, 72.95) --
	( 75.59, 72.95) --
	( 75.62, 72.95) --
	( 75.65, 72.95) --
	( 75.68, 72.95) --
	( 75.71, 72.95) --
	( 75.74, 72.95) --
	( 75.77, 72.95) --
	( 75.80, 72.95) --
	( 75.83, 72.95) --
	( 75.86, 72.95) --
	( 75.89, 72.95) --
	( 75.92, 72.95) --
	( 75.95, 72.95) --
	( 75.98, 72.95) --
	( 76.01, 72.95) --
	( 76.04, 72.95) --
	( 76.07, 72.95) --
	( 76.10, 72.95) --
	( 76.13, 72.95) --
	( 76.16, 72.95) --
	( 76.19, 72.95) --
	( 76.22, 72.95) --
	( 76.24, 72.95) --
	( 76.27, 72.95) --
	( 76.30, 72.95) --
	( 76.33, 72.95) --
	( 76.36, 72.95) --
	( 76.39, 72.95) --
	( 76.42, 72.95) --
	( 76.45, 72.95) --
	( 76.48, 72.95) --
	( 76.51, 72.95) --
	( 76.54, 72.95) --
	( 76.57, 72.95) --
	( 76.60, 72.95) --
	( 76.63, 72.95) --
	( 76.66, 72.95) --
	( 76.69, 72.95) --
	( 76.72, 72.95) --
	( 76.75, 72.95) --
	( 76.78, 72.95) --
	( 76.81, 72.94) --
	( 76.84, 72.94) --
	( 76.87, 72.94) --
	( 76.90, 72.94) --
	( 76.93, 72.94) --
	( 76.95, 72.94) --
	( 76.98, 72.94) --
	( 77.01, 72.94) --
	( 77.04, 72.94) --
	( 77.07, 72.94) --
	( 77.10, 72.94) --
	( 77.13, 72.94) --
	( 77.16, 72.94) --
	( 77.19, 72.94) --
	( 77.22, 72.94) --
	( 77.25, 72.94) --
	( 77.28, 72.94) --
	( 77.31, 72.93) --
	( 77.34, 72.93) --
	( 77.37, 72.93) --
	( 77.40, 72.93) --
	( 77.43, 72.93) --
	( 77.46, 72.93) --
	( 77.49, 72.93) --
	( 77.52, 72.93) --
	( 77.55, 72.93) --
	( 77.58, 72.93) --
	( 77.61, 72.92) --
	( 77.64, 72.92) --
	( 77.67, 72.92) --
	( 77.69, 72.92) --
	( 77.72, 72.92) --
	( 77.75, 72.92) --
	( 77.78, 72.92) --
	( 77.81, 72.91) --
	( 77.84, 72.91) --
	( 77.87, 72.91) --
	( 77.90, 72.91) --
	( 77.93, 72.91) --
	( 77.96, 72.91) --
	( 77.99, 72.90) --
	( 78.02, 72.90) --
	( 78.05, 72.90) --
	( 78.08, 72.90) --
	( 78.11, 72.89) --
	( 78.14, 72.89) --
	( 78.17, 72.89) --
	( 78.20, 72.89) --
	( 78.23, 72.88) --
	( 78.26, 72.88) --
	( 78.29, 72.88) --
	( 78.32, 72.87) --
	( 78.35, 72.87) --
	( 78.38, 72.87) --
	( 78.41, 72.86) --
	( 78.43, 72.86) --
	( 78.46, 72.86) --
	( 78.49, 72.85) --
	( 78.52, 72.85) --
	( 78.55, 72.84) --
	( 78.58, 72.84) --
	( 78.61, 72.84) --
	( 78.64, 72.83) --
	( 78.67, 72.82) --
	( 78.70, 72.82) --
	( 78.73, 72.81) --
	( 78.76, 72.81) --
	( 78.79, 72.80) --
	( 78.82, 72.80) --
	( 78.85, 72.79) --
	( 78.88, 72.78) --
	( 78.91, 72.78) --
	( 78.94, 72.77) --
	( 78.97, 72.76) --
	( 79.00, 72.75) --
	( 79.03, 72.74) --
	( 79.06, 72.74) --
	( 79.09, 72.73) --
	( 79.12, 72.72) --
	( 79.14, 72.71) --
	( 79.17, 72.70) --
	( 79.20, 72.69) --
	( 79.23, 72.68) --
	( 79.26, 72.66) --
	( 79.29, 72.65) --
	( 79.32, 72.64) --
	( 79.35, 72.63) --
	( 79.38, 72.61) --
	( 79.41, 72.60) --
	( 79.44, 72.58) --
	( 79.47, 72.57) --
	( 79.50, 72.55) --
	( 79.53, 72.54) --
	( 79.56, 72.52) --
	( 79.59, 72.50) --
	( 79.62, 72.48) --
	( 79.65, 72.46) --
	( 79.68, 72.44) --
	( 79.71, 72.42) --
	( 79.74, 72.40) --
	( 79.77, 72.38) --
	( 79.80, 72.35) --
	( 79.83, 72.33) --
	( 79.86, 72.30) --
	( 79.88, 72.28) --
	( 79.91, 72.25) --
	( 79.94, 72.22) --
	( 79.97, 72.19) --
	( 80.00, 72.16) --
	( 80.03, 72.12) --
	( 80.06, 72.09);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 65.69, 73.80) {Forward};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.06, 72.09) --
	( 82.14, 72.12) --
	( 82.22, 72.16) --
	( 82.30, 72.19) --
	( 82.38, 72.22) --
	( 82.46, 72.25) --
	( 82.54, 72.28) --
	( 82.61, 72.30) --
	( 82.69, 72.33) --
	( 82.77, 72.35) --
	( 82.85, 72.38) --
	( 82.93, 72.40) --
	( 83.01, 72.42) --
	( 83.09, 72.44) --
	( 83.17, 72.46) --
	( 83.25, 72.48) --
	( 83.33, 72.50) --
	( 83.41, 72.52) --
	( 83.48, 72.54) --
	( 83.56, 72.55) --
	( 83.64, 72.57) --
	( 83.72, 72.58) --
	( 83.80, 72.60) --
	( 83.88, 72.61) --
	( 83.96, 72.63) --
	( 84.04, 72.64) --
	( 84.12, 72.65) --
	( 84.20, 72.66) --
	( 84.28, 72.68) --
	( 84.35, 72.69) --
	( 84.43, 72.70) --
	( 84.51, 72.71) --
	( 84.59, 72.72) --
	( 84.67, 72.73) --
	( 84.75, 72.74) --
	( 84.83, 72.74) --
	( 84.91, 72.75) --
	( 84.99, 72.76) --
	( 85.07, 72.77) --
	( 85.15, 72.78) --
	( 85.22, 72.78) --
	( 85.30, 72.79) --
	( 85.38, 72.80) --
	( 85.46, 72.80) --
	( 85.54, 72.81) --
	( 85.62, 72.81) --
	( 85.70, 72.82) --
	( 85.78, 72.82) --
	( 85.86, 72.83) --
	( 85.94, 72.84) --
	( 86.02, 72.84) --
	( 86.10, 72.84) --
	( 86.17, 72.85) --
	( 86.25, 72.85) --
	( 86.33, 72.86) --
	( 86.41, 72.86) --
	( 86.49, 72.86) --
	( 86.57, 72.87) --
	( 86.65, 72.87) --
	( 86.73, 72.87) --
	( 86.81, 72.88) --
	( 86.89, 72.88) --
	( 86.97, 72.88) --
	( 87.04, 72.89) --
	( 87.12, 72.89) --
	( 87.20, 72.89) --
	( 87.28, 72.89) --
	( 87.36, 72.90) --
	( 87.44, 72.90) --
	( 87.52, 72.90) --
	( 87.60, 72.90) --
	( 87.68, 72.91) --
	( 87.76, 72.91) --
	( 87.84, 72.91) --
	( 87.91, 72.91) --
	( 87.99, 72.91) --
	( 88.07, 72.91) --
	( 88.15, 72.92) --
	( 88.23, 72.92) --
	( 88.31, 72.92) --
	( 88.39, 72.92) --
	( 88.47, 72.92) --
	( 88.55, 72.92) --
	( 88.63, 72.92) --
	( 88.71, 72.93) --
	( 88.78, 72.93) --
	( 88.86, 72.93) --
	( 88.94, 72.93) --
	( 89.02, 72.93) --
	( 89.10, 72.93) --
	( 89.18, 72.93) --
	( 89.26, 72.93) --
	( 89.34, 72.93) --
	( 89.42, 72.93) --
	( 89.50, 72.94) --
	( 89.58, 72.94) --
	( 89.65, 72.94) --
	( 89.73, 72.94) --
	( 89.81, 72.94) --
	( 89.89, 72.94) --
	( 89.97, 72.94) --
	( 90.05, 72.94) --
	( 90.13, 72.94) --
	( 90.21, 72.94) --
	( 90.29, 72.94) --
	( 90.37, 72.94) --
	( 90.45, 72.94) --
	( 90.52, 72.94) --
	( 90.60, 72.94) --
	( 90.68, 72.94) --
	( 90.76, 72.94) --
	( 90.84, 72.95) --
	( 90.92, 72.95) --
	( 91.00, 72.95) --
	( 91.08, 72.95) --
	( 91.16, 72.95) --
	( 91.24, 72.95) --
	( 91.32, 72.95) --
	( 91.40, 72.95) --
	( 91.47, 72.95) --
	( 91.55, 72.95) --
	( 91.63, 72.95) --
	( 91.71, 72.95) --
	( 91.79, 72.95) --
	( 91.87, 72.95) --
	( 91.95, 72.95) --
	( 92.03, 72.95) --
	( 92.11, 72.95) --
	( 92.19, 72.95) --
	( 92.27, 72.95) --
	( 92.34, 72.95) --
	( 92.42, 72.95) --
	( 92.50, 72.95) --
	( 92.58, 72.95) --
	( 92.66, 72.95) --
	( 92.74, 72.95) --
	( 92.82, 72.95) --
	( 92.90, 72.95) --
	( 92.98, 72.95) --
	( 93.06, 72.95) --
	( 93.14, 72.95) --
	( 93.21, 72.95) --
	( 93.29, 72.95) --
	( 93.37, 72.95) --
	( 93.45, 72.95) --
	( 93.53, 72.95) --
	( 93.61, 72.95) --
	( 93.69, 72.95) --
	( 93.77, 72.95) --
	( 93.85, 72.95) --
	( 93.93, 72.95) --
	( 94.01, 72.95) --
	( 94.08, 72.95) --
	( 94.16, 72.95) --
	( 94.24, 72.95) --
	( 94.32, 72.95) --
	( 94.40, 72.95) --
	( 94.48, 72.95) --
	( 94.56, 72.95) --
	( 94.64, 72.95) --
	( 94.72, 72.95) --
	( 94.80, 72.95) --
	( 94.88, 72.95) --
	( 94.95, 72.95) --
	( 95.03, 72.95) --
	( 95.11, 72.95) --
	( 95.19, 72.95) --
	( 95.27, 72.95) --
	( 95.35, 72.95) --
	( 95.43, 72.95) --
	( 95.51, 72.95) --
	( 95.59, 72.95) --
	( 95.67, 72.95) --
	( 95.75, 72.95) --
	( 95.82, 72.95) --
	( 95.90, 72.95) --
	( 95.98, 72.95) --
	( 96.06, 72.95) --
	( 96.14, 72.95) --
	( 96.22, 72.95) --
	( 96.30, 72.95) --
	( 96.38, 72.95) --
	( 96.46, 72.95) --
	( 96.54, 72.95) --
	( 96.62, 72.95) --
	( 96.70, 72.95) --
	( 96.77, 72.95) --
	( 96.85, 72.95) --
	( 96.93, 72.95) --
	( 97.01, 72.95) --
	( 97.09, 72.95) --
	( 97.17, 72.95) --
	( 97.25, 72.95) --
	( 97.33, 72.95) --
	( 97.41, 72.95) --
	( 97.49, 72.95) --
	( 97.57, 72.95) --
	( 97.64, 72.95) --
	( 97.72, 72.95) --
	( 97.80, 72.95) --
	( 97.88, 72.95) --
	( 97.96, 72.95) --
	( 98.04, 72.95) --
	( 98.12, 72.95) --
	( 98.20, 72.95) --
	( 98.28, 72.95) --
	( 98.36, 72.95) --
	( 98.44, 72.95) --
	( 98.51, 72.95) --
	( 98.59, 72.95) --
	( 98.67, 72.95) --
	( 98.75, 72.95) --
	( 98.83, 72.95) --
	( 98.91, 72.95) --
	( 98.99, 72.95) --
	( 99.07, 72.95) --
	( 99.15, 72.95) --
	( 99.23, 72.95) --
	( 99.31, 72.95) --
	( 99.38, 72.95) --
	( 99.46, 72.95) --
	( 99.54, 72.95) --
	( 99.62, 72.95) --
	( 99.70, 72.95) --
	( 99.78, 72.95) --
	( 99.86, 72.95) --
	( 99.94, 72.95) --
	(100.02, 72.95) --
	(100.10, 72.95) --
	(100.18, 72.95) --
	(100.25, 72.95) --
	(100.33, 72.95) --
	(100.41, 72.95) --
	(100.49, 72.95) --
	(100.57, 72.95) --
	(100.65, 72.95) --
	(100.73, 72.95) --
	(100.81, 72.95) --
	(100.89, 72.95) --
	(100.97, 72.95) --
	(101.05, 72.95) --
	(101.12, 72.95) --
	(101.20, 72.95) --
	(101.28, 72.95) --
	(101.36, 72.95) --
	(101.44, 72.95) --
	(101.52, 72.95) --
	(101.60, 72.95) --
	(101.68, 72.95) --
	(101.76, 72.95) --
	(101.84, 72.95) --
	(101.92, 72.95) --
	(102.00, 72.95) --
	(102.07, 72.95) --
	(102.15, 72.95) --
	(102.23, 72.95) --
	(102.31, 72.95) --
	(102.39, 72.95) --
	(102.47, 72.95) --
	(102.55, 72.95) --
	(102.63, 72.95) --
	(102.71, 72.95) --
	(102.79, 72.95) --
	(102.87, 72.95) --
	(102.94, 72.95) --
	(103.02, 72.95) --
	(103.10, 72.95) --
	(103.18, 72.95) --
	(103.26, 72.95) --
	(103.34, 72.95) --
	(103.42, 72.95) --
	(103.50, 72.95) --
	(103.58, 72.95) --
	(103.66, 72.95) --
	(103.74, 72.95) --
	(103.81, 72.95) --
	(103.89, 72.95) --
	(103.97, 72.95) --
	(104.05, 72.95) --
	(104.13, 72.95) --
	(104.21, 72.95) --
	(104.29, 72.95) --
	(104.37, 72.95) --
	(104.45, 72.95) --
	(104.53, 72.95) --
	(104.61, 72.95) --
	(104.68, 72.95) --
	(104.76, 72.95) --
	(104.84, 72.95) --
	(104.92, 72.95) --
	(105.00, 72.95) --
	(105.08, 72.95) --
	(105.16, 72.95) --
	(105.24, 72.95) --
	(105.32, 72.95) --
	(105.40, 72.95) --
	(105.48, 72.95) --
	(105.55, 72.95) --
	(105.63, 72.95) --
	(105.71, 72.95) --
	(105.79, 72.95) --
	(105.87, 72.95) --
	(105.95, 72.95) --
	(106.03, 72.95) --
	(106.11, 72.95) --
	(106.19, 72.95) --
	(106.27, 72.95) --
	(106.35, 72.95) --
	(106.42, 72.95) --
	(106.50, 72.95) --
	(106.58, 72.95) --
	(106.66, 72.95) --
	(106.74, 72.95) --
	(106.82, 72.95) --
	(106.90, 72.95) --
	(106.98, 72.95) --
	(107.06, 72.95) --
	(107.14, 72.95) --
	(107.22, 72.95) --
	(107.30, 72.95) --
	(107.37, 72.95) --
	(107.45, 72.95) --
	(107.53, 72.95) --
	(107.61, 72.95) --
	(107.69, 72.95) --
	(107.77, 72.95) --
	(107.85, 72.95) --
	(107.93, 72.95) --
	(108.01, 72.95) --
	(108.09, 72.95) --
	(108.17, 72.95) --
	(108.24, 72.95) --
	(108.32, 72.95) --
	(108.40, 72.95) --
	(108.48, 72.95) --
	(108.56, 72.95) --
	(108.64, 72.95) --
	(108.72, 72.95) --
	(108.80, 72.95) --
	(108.88, 72.95) --
	(108.96, 72.95) --
	(109.04, 72.95) --
	(109.11, 72.95) --
	(109.19, 72.95) --
	(109.27, 72.95) --
	(109.35, 72.95) --
	(109.43, 72.95) --
	(109.51, 72.95) --
	(109.59, 72.95) --
	(109.67, 72.95) --
	(109.75, 72.95) --
	(109.83, 72.95) --
	(109.91, 72.95) --
	(109.98, 72.95) --
	(110.06, 72.95) --
	(110.14, 72.95) --
	(110.22, 72.95) --
	(110.30, 72.95) --
	(110.38, 72.95) --
	(110.46, 72.95) --
	(110.54, 72.95) --
	(110.62, 72.95) --
	(110.70, 72.95) --
	(110.78, 72.95) --
	(110.85, 72.95) --
	(110.93, 72.95) --
	(111.01, 72.95) --
	(111.09, 72.95) --
	(111.17, 72.95) --
	(111.25, 72.95) --
	(111.33, 72.95) --
	(111.41, 72.95) --
	(111.49, 72.95) --
	(111.57, 72.95) --
	(111.65, 72.95) --
	(111.72, 72.95) --
	(111.80, 72.95) --
	(111.88, 72.95) --
	(111.96, 72.95) --
	(112.04, 72.95) --
	(112.12, 72.95) --
	(112.20, 72.95) --
	(112.28, 72.95) --
	(112.36, 72.95) --
	(112.44, 72.95) --
	(112.52, 72.95) --
	(112.60, 72.95) --
	(112.67, 72.95) --
	(112.75, 72.95) --
	(112.83, 72.95) --
	(112.91, 72.95) --
	(112.99, 72.95) --
	(113.07, 72.95) --
	(113.15, 72.96) --
	(113.23, 72.96) --
	(113.31, 72.96) --
	(113.39, 72.96) --
	(113.47, 72.96) --
	(113.54, 72.96) --
	(113.62, 72.96) --
	(113.70, 72.96) --
	(113.78, 72.96) --
	(113.86, 72.96) --
	(113.94, 72.96) --
	(114.02, 72.96) --
	(114.10, 72.96) --
	(114.18, 72.96) --
	(114.26, 72.96) --
	(114.34, 72.97) --
	(114.41, 72.97) --
	(114.49, 72.97) --
	(114.57, 72.97) --
	(114.65, 72.97) --
	(114.73, 72.97) --
	(114.81, 72.97) --
	(114.89, 72.97) --
	(114.97, 72.97) --
	(115.05, 72.98) --
	(115.13, 72.98) --
	(115.21, 72.98) --
	(115.28, 72.98) --
	(115.36, 72.98) --
	(115.44, 72.98) --
	(115.52, 72.98) --
	(115.60, 72.99) --
	(115.68, 72.99) --
	(115.76, 72.99) --
	(115.84, 72.99) --
	(115.92, 72.99) --
	(116.00, 72.99) --
	(116.08, 73.00) --
	(116.15, 73.00) --
	(116.23, 73.00) --
	(116.31, 73.00) --
	(116.39, 73.01) --
	(116.47, 73.01) --
	(116.55, 73.01) --
	(116.63, 73.01) --
	(116.71, 73.02) --
	(116.79, 73.02) --
	(116.87, 73.02) --
	(116.95, 73.03) --
	(117.02, 73.03) --
	(117.10, 73.03) --
	(117.18, 73.04) --
	(117.26, 73.04) --
	(117.34, 73.05) --
	(117.42, 73.05) --
	(117.50, 73.05) --
	(117.58, 73.06) --
	(117.66, 73.06) --
	(117.74, 73.07) --
	(117.82, 73.07) --
	(117.90, 73.08) --
	(117.97, 73.08) --
	(118.05, 73.09) --
	(118.13, 73.10) --
	(118.21, 73.10) --
	(118.29, 73.11) --
	(118.37, 73.12) --
	(118.45, 73.12) --
	(118.53, 73.13) --
	(118.61, 73.14) --
	(118.69, 73.15) --
	(118.77, 73.15) --
	(118.84, 73.16) --
	(118.92, 73.17) --
	(119.00, 73.18) --
	(119.08, 73.19) --
	(119.16, 73.20) --
	(119.24, 73.21) --
	(119.32, 73.22) --
	(119.40, 73.23) --
	(119.48, 73.25) --
	(119.56, 73.26) --
	(119.64, 73.27) --
	(119.71, 73.29) --
	(119.79, 73.30) --
	(119.87, 73.31) --
	(119.95, 73.33) --
	(120.03, 73.35) --
	(120.11, 73.36) --
	(120.19, 73.38) --
	(120.27, 73.40) --
	(120.35, 73.42) --
	(120.43, 73.44) --
	(120.51, 73.46) --
	(120.58, 73.48) --
	(120.66, 73.50) --
	(120.74, 73.52) --
	(120.82, 73.55) --
	(120.90, 73.57) --
	(120.98, 73.60) --
	(121.06, 73.62) --
	(121.14, 73.65) --
	(121.22, 73.68) --
	(121.30, 73.71) --
	(121.38, 73.74) --
	(121.45, 73.77) --
	(121.53, 73.81) --
	(121.61, 73.81) --
	(121.69, 73.77) --
	(121.77, 73.74) --
	(121.85, 73.71) --
	(121.93, 73.68) --
	(122.01, 73.65) --
	(122.09, 73.62) --
	(122.17, 73.60) --
	(122.25, 73.57) --
	(122.32, 73.55) --
	(122.40, 73.52) --
	(122.48, 73.50) --
	(122.56, 73.48) --
	(122.64, 73.46) --
	(122.72, 73.44) --
	(122.80, 73.42) --
	(122.88, 73.40) --
	(122.96, 73.38) --
	(123.04, 73.36) --
	(123.12, 73.35) --
	(123.20, 73.33) --
	(123.27, 73.31) --
	(123.35, 73.30) --
	(123.43, 73.29) --
	(123.51, 73.27) --
	(123.59, 73.26) --
	(123.67, 73.25) --
	(123.75, 73.23) --
	(123.83, 73.22) --
	(123.91, 73.21) --
	(123.99, 73.20) --
	(124.07, 73.19) --
	(124.14, 73.18) --
	(124.22, 73.17) --
	(124.30, 73.16) --
	(124.38, 73.15) --
	(124.46, 73.15) --
	(124.54, 73.14) --
	(124.62, 73.13) --
	(124.70, 73.12) --
	(124.78, 73.12) --
	(124.86, 73.11) --
	(124.94, 73.10) --
	(125.01, 73.10) --
	(125.09, 73.09) --
	(125.17, 73.08) --
	(125.25, 73.08) --
	(125.33, 73.07) --
	(125.41, 73.07) --
	(125.49, 73.06) --
	(125.57, 73.06) --
	(125.65, 73.05) --
	(125.73, 73.05) --
	(125.81, 73.05) --
	(125.88, 73.04) --
	(125.96, 73.04) --
	(126.04, 73.03) --
	(126.12, 73.03) --
	(126.20, 73.03) --
	(126.28, 73.02) --
	(126.36, 73.02) --
	(126.44, 73.02) --
	(126.52, 73.01) --
	(126.60, 73.01) --
	(126.68, 73.01) --
	(126.75, 73.01) --
	(126.83, 73.00) --
	(126.91, 73.00) --
	(126.99, 73.00) --
	(127.07, 73.00) --
	(127.15, 72.99) --
	(127.23, 72.99) --
	(127.31, 72.99) --
	(127.39, 72.99) --
	(127.47, 72.99) --
	(127.55, 72.99) --
	(127.62, 72.98) --
	(127.70, 72.98) --
	(127.78, 72.98) --
	(127.86, 72.98) --
	(127.94, 72.98) --
	(128.02, 72.98) --
	(128.10, 72.98) --
	(128.18, 72.97) --
	(128.26, 72.97) --
	(128.34, 72.97) --
	(128.42, 72.97) --
	(128.50, 72.97) --
	(128.57, 72.97) --
	(128.65, 72.97) --
	(128.73, 72.97) --
	(128.81, 72.97) --
	(128.89, 72.96) --
	(128.97, 72.96) --
	(129.05, 72.96) --
	(129.13, 72.96) --
	(129.21, 72.96) --
	(129.29, 72.96) --
	(129.37, 72.96) --
	(129.44, 72.96) --
	(129.52, 72.96) --
	(129.60, 72.96) --
	(129.68, 72.96) --
	(129.76, 72.96) --
	(129.84, 72.96) --
	(129.92, 72.96) --
	(130.00, 72.96) --
	(130.08, 72.95) --
	(130.16, 72.95) --
	(130.24, 72.95) --
	(130.31, 72.95) --
	(130.39, 72.95) --
	(130.47, 72.95) --
	(130.55, 72.95) --
	(130.63, 72.95) --
	(130.71, 72.95) --
	(130.79, 72.95) --
	(130.87, 72.95) --
	(130.95, 72.95) --
	(131.03, 72.95) --
	(131.11, 72.95) --
	(131.18, 72.95) --
	(131.26, 72.95) --
	(131.34, 72.95) --
	(131.42, 72.95) --
	(131.50, 72.95) --
	(131.58, 72.95) --
	(131.66, 72.95) --
	(131.74, 72.95) --
	(131.82, 72.95) --
	(131.90, 72.95) --
	(131.98, 72.95) --
	(132.05, 72.95) --
	(132.13, 72.95) --
	(132.21, 72.95) --
	(132.29, 72.95) --
	(132.37, 72.95) --
	(132.45, 72.95) --
	(132.53, 72.95) --
	(132.61, 72.95) --
	(132.69, 72.95) --
	(132.77, 72.95) --
	(132.85, 72.95) --
	(132.92, 72.95) --
	(133.00, 72.95) --
	(133.08, 72.95) --
	(133.16, 72.95) --
	(133.24, 72.95) --
	(133.32, 72.95) --
	(133.40, 72.95) --
	(133.48, 72.95) --
	(133.56, 72.95) --
	(133.64, 72.95) --
	(133.72, 72.95) --
	(133.80, 72.95) --
	(133.87, 72.95) --
	(133.95, 72.95) --
	(134.03, 72.95) --
	(134.11, 72.95) --
	(134.19, 72.95) --
	(134.27, 72.95) --
	(134.35, 72.95) --
	(134.43, 72.95) --
	(134.51, 72.95) --
	(134.59, 72.95) --
	(134.67, 72.95) --
	(134.74, 72.95) --
	(134.82, 72.95) --
	(134.90, 72.95) --
	(134.98, 72.95) --
	(135.06, 72.95) --
	(135.14, 72.95) --
	(135.22, 72.95) --
	(135.30, 72.95) --
	(135.38, 72.95) --
	(135.46, 72.95) --
	(135.54, 72.95) --
	(135.61, 72.95) --
	(135.69, 72.95) --
	(135.77, 72.95) --
	(135.85, 72.95) --
	(135.93, 72.95) --
	(136.01, 72.95) --
	(136.09, 72.95) --
	(136.17, 72.95) --
	(136.25, 72.95) --
	(136.33, 72.95) --
	(136.41, 72.95) --
	(136.48, 72.95) --
	(136.56, 72.95) --
	(136.64, 72.95) --
	(136.72, 72.95) --
	(136.80, 72.95) --
	(136.88, 72.95) --
	(136.96, 72.95) --
	(137.04, 72.95) --
	(137.12, 72.95) --
	(137.20, 72.95) --
	(137.28, 72.95) --
	(137.35, 72.95) --
	(137.43, 72.95) --
	(137.51, 72.95) --
	(137.59, 72.95) --
	(137.67, 72.95) --
	(137.75, 72.95) --
	(137.83, 72.95) --
	(137.91, 72.95) --
	(137.99, 72.95) --
	(138.07, 72.95) --
	(138.15, 72.95) --
	(138.22, 72.95) --
	(138.30, 72.95) --
	(138.38, 72.95) --
	(138.46, 72.95) --
	(138.54, 72.95) --
	(138.62, 72.95) --
	(138.70, 72.95) --
	(138.78, 72.95) --
	(138.86, 72.95) --
	(138.94, 72.95) --
	(139.02, 72.95) --
	(139.10, 72.95) --
	(139.17, 72.95) --
	(139.25, 72.95) --
	(139.33, 72.95) --
	(139.41, 72.95) --
	(139.49, 72.95) --
	(139.57, 72.95) --
	(139.65, 72.95) --
	(139.73, 72.95) --
	(139.81, 72.95) --
	(139.89, 72.95) --
	(139.97, 72.95) --
	(140.04, 72.95) --
	(140.12, 72.95) --
	(140.20, 72.95) --
	(140.28, 72.95) --
	(140.36, 72.95) --
	(140.44, 72.95) --
	(140.52, 72.95) --
	(140.60, 72.95) --
	(140.68, 72.95) --
	(140.76, 72.95) --
	(140.84, 72.95) --
	(140.91, 72.95) --
	(140.99, 72.95) --
	(141.07, 72.95) --
	(141.15, 72.95) --
	(141.23, 72.95) --
	(141.31, 72.95) --
	(141.39, 72.95) --
	(141.47, 72.95) --
	(141.55, 72.95) --
	(141.63, 72.95) --
	(141.71, 72.95) --
	(141.78, 72.95) --
	(141.86, 72.95) --
	(141.94, 72.95) --
	(142.02, 72.95) --
	(142.10, 72.95) --
	(142.18, 72.95) --
	(142.26, 72.95) --
	(142.34, 72.95) --
	(142.42, 72.95) --
	(142.50, 72.95) --
	(142.58, 72.95) --
	(142.65, 72.95) --
	(142.73, 72.95) --
	(142.81, 72.95) --
	(142.89, 72.95) --
	(142.97, 72.95) --
	(143.05, 72.95) --
	(143.13, 72.95) --
	(143.21, 72.95) --
	(143.29, 72.95) --
	(143.37, 72.95) --
	(143.45, 72.95) --
	(143.52, 72.95) --
	(143.60, 72.95) --
	(143.68, 72.95) --
	(143.76, 72.95) --
	(143.84, 72.95) --
	(143.92, 72.95) --
	(144.00, 72.95) --
	(144.08, 72.95) --
	(144.16, 72.95) --
	(144.24, 72.95) --
	(144.32, 72.95) --
	(144.40, 72.95) --
	(144.47, 72.95) --
	(144.55, 72.95) --
	(144.63, 72.95) --
	(144.71, 72.95) --
	(144.79, 72.95) --
	(144.87, 72.95) --
	(144.95, 72.95) --
	(145.03, 72.95) --
	(145.11, 72.95) --
	(145.19, 72.95) --
	(145.27, 72.95) --
	(145.34, 72.95) --
	(145.42, 72.95) --
	(145.50, 72.95) --
	(145.58, 72.95) --
	(145.66, 72.95) --
	(145.74, 72.95) --
	(145.82, 72.95) --
	(145.90, 72.95) --
	(145.98, 72.95) --
	(146.06, 72.95) --
	(146.14, 72.95) --
	(146.21, 72.95) --
	(146.29, 72.95) --
	(146.37, 72.95) --
	(146.45, 72.95) --
	(146.53, 72.95) --
	(146.61, 72.95) --
	(146.69, 72.95) --
	(146.77, 72.95) --
	(146.85, 72.95) --
	(146.93, 72.95) --
	(147.01, 72.95) --
	(147.08, 72.95) --
	(147.16, 72.95) --
	(147.24, 72.95) --
	(147.32, 72.95) --
	(147.40, 72.95) --
	(147.48, 72.95) --
	(147.56, 72.95) --
	(147.64, 72.95) --
	(147.72, 72.95) --
	(147.80, 72.95) --
	(147.88, 72.95) --
	(147.95, 72.95) --
	(148.03, 72.95) --
	(148.11, 72.95) --
	(148.19, 72.95) --
	(148.27, 72.95) --
	(148.35, 72.95) --
	(148.43, 72.95) --
	(148.51, 72.95) --
	(148.59, 72.95) --
	(148.67, 72.95) --
	(148.75, 72.95) --
	(148.82, 72.95) --
	(148.90, 72.95) --
	(148.98, 72.95) --
	(149.06, 72.95) --
	(149.14, 72.95) --
	(149.22, 72.95) --
	(149.30, 72.95) --
	(149.38, 72.95) --
	(149.46, 72.95) --
	(149.54, 72.95) --
	(149.62, 72.95) --
	(149.70, 72.95) --
	(149.77, 72.95) --
	(149.85, 72.95) --
	(149.93, 72.95) --
	(150.01, 72.95) --
	(150.09, 72.95) --
	(150.17, 72.95) --
	(150.25, 72.95) --
	(150.33, 72.95) --
	(150.41, 72.95) --
	(150.49, 72.95) --
	(150.57, 72.95) --
	(150.64, 72.95) --
	(150.72, 72.95) --
	(150.80, 72.95) --
	(150.88, 72.95) --
	(150.96, 72.95) --
	(151.04, 72.95) --
	(151.12, 72.95) --
	(151.20, 72.95) --
	(151.28, 72.95) --
	(151.36, 72.95) --
	(151.44, 72.95) --
	(151.51, 72.95) --
	(151.59, 72.95) --
	(151.67, 72.95) --
	(151.75, 72.95) --
	(151.83, 72.95) --
	(151.91, 72.95) --
	(151.99, 72.95) --
	(152.07, 72.95) --
	(152.15, 72.95) --
	(152.23, 72.95) --
	(152.31, 72.95) --
	(152.38, 72.94) --
	(152.46, 72.94) --
	(152.54, 72.94) --
	(152.62, 72.94) --
	(152.70, 72.94) --
	(152.78, 72.94) --
	(152.86, 72.94) --
	(152.94, 72.94) --
	(153.02, 72.94) --
	(153.10, 72.94) --
	(153.18, 72.94) --
	(153.25, 72.94) --
	(153.33, 72.94) --
	(153.41, 72.94) --
	(153.49, 72.94) --
	(153.57, 72.94) --
	(153.65, 72.94) --
	(153.73, 72.93) --
	(153.81, 72.93) --
	(153.89, 72.93) --
	(153.97, 72.93) --
	(154.05, 72.93) --
	(154.12, 72.93) --
	(154.20, 72.93) --
	(154.28, 72.93) --
	(154.36, 72.93) --
	(154.44, 72.93) --
	(154.52, 72.92) --
	(154.60, 72.92) --
	(154.68, 72.92) --
	(154.76, 72.92) --
	(154.84, 72.92) --
	(154.92, 72.92) --
	(155.00, 72.92) --
	(155.07, 72.91) --
	(155.15, 72.91) --
	(155.23, 72.91) --
	(155.31, 72.91) --
	(155.39, 72.91) --
	(155.47, 72.91) --
	(155.55, 72.90) --
	(155.63, 72.90) --
	(155.71, 72.90) --
	(155.79, 72.90) --
	(155.87, 72.89) --
	(155.94, 72.89) --
	(156.02, 72.89) --
	(156.10, 72.89) --
	(156.18, 72.88) --
	(156.26, 72.88) --
	(156.34, 72.88) --
	(156.42, 72.87) --
	(156.50, 72.87) --
	(156.58, 72.87) --
	(156.66, 72.86) --
	(156.74, 72.86) --
	(156.81, 72.86) --
	(156.89, 72.85) --
	(156.97, 72.85) --
	(157.05, 72.84) --
	(157.13, 72.84) --
	(157.21, 72.84) --
	(157.29, 72.83) --
	(157.37, 72.82) --
	(157.45, 72.82) --
	(157.53, 72.81) --
	(157.61, 72.81) --
	(157.68, 72.80) --
	(157.76, 72.80) --
	(157.84, 72.79) --
	(157.92, 72.78) --
	(158.00, 72.78) --
	(158.08, 72.77) --
	(158.16, 72.76) --
	(158.24, 72.75) --
	(158.32, 72.74) --
	(158.40, 72.74) --
	(158.48, 72.73) --
	(158.55, 72.72) --
	(158.63, 72.71) --
	(158.71, 72.70) --
	(158.79, 72.69) --
	(158.87, 72.68) --
	(158.95, 72.66) --
	(159.03, 72.65) --
	(159.11, 72.64) --
	(159.19, 72.63) --
	(159.27, 72.61) --
	(159.35, 72.60) --
	(159.42, 72.58) --
	(159.50, 72.57) --
	(159.58, 72.55) --
	(159.66, 72.54) --
	(159.74, 72.52) --
	(159.82, 72.50) --
	(159.90, 72.48) --
	(159.98, 72.46) --
	(160.06, 72.44) --
	(160.14, 72.42) --
	(160.22, 72.40) --
	(160.30, 72.38) --
	(160.37, 72.35) --
	(160.45, 72.33) --
	(160.53, 72.30) --
	(160.61, 72.28) --
	(160.69, 72.25) --
	(160.77, 72.22) --
	(160.85, 72.19) --
	(160.93, 72.16) --
	(161.01, 72.12) --
	(161.09, 72.09);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (123.42, 73.80) {Backward};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.09, 72.09) --
	(162.09, 72.12) --
	(162.09, 72.16) --
	(162.09, 72.19) --
	(162.09, 72.22) --
	(162.09, 72.25) --
	(162.09, 72.28) --
	(162.09, 72.30) --
	(162.09, 72.33) --
	(162.09, 72.35) --
	(162.09, 72.38) --
	(162.09, 72.40) --
	(162.09, 72.42) --
	(162.09, 72.44) --
	(162.09, 72.46) --
	(162.09, 72.48) --
	(162.09, 72.50) --
	(162.09, 72.52) --
	(162.09, 72.54) --
	(162.09, 72.55) --
	(162.09, 72.57) --
	(162.09, 72.58) --
	(162.09, 72.60) --
	(162.09, 72.61) --
	(162.09, 72.63) --
	(162.09, 72.64) --
	(162.09, 72.65) --
	(162.09, 72.66) --
	(162.09, 72.68) --
	(162.09, 72.69) --
	(162.09, 72.70) --
	(162.10, 72.71) --
	(162.10, 72.72) --
	(162.10, 72.73) --
	(162.10, 72.74) --
	(162.10, 72.74) --
	(162.10, 72.75) --
	(162.10, 72.76) --
	(162.10, 72.77) --
	(162.10, 72.78) --
	(162.10, 72.78) --
	(162.10, 72.79) --
	(162.10, 72.80) --
	(162.10, 72.80) --
	(162.10, 72.81) --
	(162.10, 72.81) --
	(162.10, 72.82) --
	(162.10, 72.82) --
	(162.10, 72.83) --
	(162.10, 72.84) --
	(162.10, 72.84) --
	(162.10, 72.84) --
	(162.10, 72.85) --
	(162.10, 72.85) --
	(162.10, 72.86) --
	(162.10, 72.86) --
	(162.10, 72.86) --
	(162.10, 72.87) --
	(162.10, 72.87) --
	(162.10, 72.87) --
	(162.10, 72.88) --
	(162.11, 72.88) --
	(162.11, 72.88) --
	(162.11, 72.89) --
	(162.11, 72.89) --
	(162.11, 72.89) --
	(162.11, 72.89) --
	(162.11, 72.90) --
	(162.11, 72.90) --
	(162.11, 72.90) --
	(162.11, 72.90) --
	(162.11, 72.91) --
	(162.11, 72.91) --
	(162.11, 72.91) --
	(162.11, 72.91) --
	(162.11, 72.91) --
	(162.11, 72.91) --
	(162.11, 72.92) --
	(162.11, 72.92) --
	(162.11, 72.92) --
	(162.11, 72.92) --
	(162.11, 72.92) --
	(162.11, 72.92) --
	(162.11, 72.92) --
	(162.11, 72.93) --
	(162.11, 72.93) --
	(162.11, 72.93) --
	(162.11, 72.93) --
	(162.11, 72.93) --
	(162.11, 72.93) --
	(162.11, 72.93) --
	(162.11, 72.93) --
	(162.12, 72.93) --
	(162.12, 72.93) --
	(162.12, 72.94) --
	(162.12, 72.94) --
	(162.12, 72.94) --
	(162.12, 72.94) --
	(162.12, 72.94) --
	(162.12, 72.94) --
	(162.12, 72.94) --
	(162.12, 72.94) --
	(162.12, 72.94) --
	(162.12, 72.94) --
	(162.12, 72.94) --
	(162.12, 72.94) --
	(162.12, 72.94) --
	(162.12, 72.94) --
	(162.12, 72.94) --
	(162.12, 72.94) --
	(162.12, 72.94) --
	(162.12, 72.95) --
	(162.12, 72.95) --
	(162.12, 72.95) --
	(162.12, 72.95) --
	(162.12, 72.95) --
	(162.12, 72.95) --
	(162.12, 72.95) --
	(162.12, 72.95) --
	(162.12, 72.95) --
	(162.12, 72.95) --
	(162.12, 72.95) --
	(162.12, 72.95) --
	(162.13, 72.95) --
	(162.13, 72.95) --
	(162.13, 72.95) --
	(162.13, 72.95) --
	(162.13, 72.95) --
	(162.13, 72.95) --
	(162.13, 72.95) --
	(162.13, 72.95) --
	(162.13, 72.95) --
	(162.13, 72.95) --
	(162.13, 72.95) --
	(162.13, 72.95) --
	(162.13, 72.95) --
	(162.13, 72.95) --
	(162.13, 72.95) --
	(162.13, 72.95) --
	(162.13, 72.95) --
	(162.13, 72.95) --
	(162.13, 72.95) --
	(162.13, 72.95) --
	(162.13, 72.95) --
	(162.13, 72.95) --
	(162.13, 72.95) --
	(162.13, 72.95) --
	(162.13, 72.95) --
	(162.13, 72.95) --
	(162.13, 72.95) --
	(162.13, 72.95) --
	(162.13, 72.95) --
	(162.13, 72.95) --
	(162.13, 72.95) --
	(162.14, 72.95) --
	(162.14, 72.95) --
	(162.14, 72.95) --
	(162.14, 72.95) --
	(162.14, 72.95) --
	(162.14, 72.95) --
	(162.14, 72.95) --
	(162.14, 72.95) --
	(162.14, 72.95) --
	(162.14, 72.95) --
	(162.14, 72.95) --
	(162.14, 72.95) --
	(162.14, 72.95) --
	(162.14, 72.95) --
	(162.14, 72.95) --
	(162.14, 72.95) --
	(162.14, 72.95) --
	(162.14, 72.95) --
	(162.14, 72.95) --
	(162.14, 72.95) --
	(162.14, 72.95) --
	(162.14, 72.95) --
	(162.14, 72.95) --
	(162.14, 72.95) --
	(162.14, 72.95) --
	(162.14, 72.95) --
	(162.14, 72.95) --
	(162.14, 72.95) --
	(162.14, 72.95) --
	(162.14, 72.95) --
	(162.14, 72.95) --
	(162.15, 72.95) --
	(162.15, 72.95) --
	(162.15, 72.95) --
	(162.15, 72.95) --
	(162.15, 72.95) --
	(162.15, 72.95) --
	(162.15, 72.95) --
	(162.15, 72.95) --
	(162.15, 72.95) --
	(162.15, 72.95) --
	(162.15, 72.95) --
	(162.15, 72.95) --
	(162.15, 72.95) --
	(162.15, 72.95) --
	(162.15, 72.95) --
	(162.15, 72.95) --
	(162.15, 72.95) --
	(162.15, 72.95) --
	(162.15, 72.95) --
	(162.15, 72.95) --
	(162.15, 72.95) --
	(162.15, 72.95) --
	(162.15, 72.95) --
	(162.15, 72.95) --
	(162.15, 72.95) --
	(162.15, 72.95) --
	(162.15, 72.95) --
	(162.15, 72.95) --
	(162.15, 72.95) --
	(162.15, 72.95) --
	(162.15, 72.95) --
	(162.16, 72.95) --
	(162.16, 72.95) --
	(162.16, 72.95) --
	(162.16, 72.95) --
	(162.16, 72.95) --
	(162.16, 72.95) --
	(162.16, 72.95) --
	(162.16, 72.95) --
	(162.16, 72.95) --
	(162.16, 72.95) --
	(162.16, 72.95) --
	(162.16, 72.95) --
	(162.16, 72.95) --
	(162.16, 72.95) --
	(162.16, 72.95) --
	(162.16, 72.95) --
	(162.16, 72.95) --
	(162.16, 72.95) --
	(162.16, 72.95) --
	(162.16, 72.95) --
	(162.16, 72.95) --
	(162.16, 72.95) --
	(162.16, 72.95) --
	(162.16, 72.95) --
	(162.16, 72.95) --
	(162.16, 72.95) --
	(162.16, 72.95) --
	(162.16, 72.95) --
	(162.16, 72.95) --
	(162.16, 72.95) --
	(162.16, 72.95) --
	(162.17, 72.95) --
	(162.17, 72.95) --
	(162.17, 72.95) --
	(162.17, 72.95) --
	(162.17, 72.95) --
	(162.17, 72.95) --
	(162.17, 72.95) --
	(162.17, 72.95) --
	(162.17, 72.95) --
	(162.17, 72.95) --
	(162.17, 72.95) --
	(162.17, 72.95) --
	(162.17, 72.95) --
	(162.17, 72.95) --
	(162.17, 72.95) --
	(162.17, 72.95) --
	(162.17, 72.95) --
	(162.17, 72.95) --
	(162.17, 72.95) --
	(162.17, 72.95) --
	(162.17, 72.95) --
	(162.17, 72.95) --
	(162.17, 72.95) --
	(162.17, 72.95) --
	(162.17, 72.95) --
	(162.17, 72.95) --
	(162.17, 72.95) --
	(162.17, 72.95) --
	(162.17, 72.95) --
	(162.17, 72.95) --
	(162.17, 72.95) --
	(162.18, 72.95) --
	(162.18, 72.95) --
	(162.18, 72.95) --
	(162.18, 72.95) --
	(162.18, 72.95) --
	(162.18, 72.95) --
	(162.18, 72.95) --
	(162.18, 72.95) --
	(162.18, 72.95) --
	(162.18, 72.95) --
	(162.18, 72.95) --
	(162.18, 72.95) --
	(162.18, 72.95) --
	(162.18, 72.95) --
	(162.18, 72.95) --
	(162.18, 72.95) --
	(162.18, 72.95) --
	(162.18, 72.95) --
	(162.18, 72.95) --
	(162.18, 72.95) --
	(162.18, 72.95) --
	(162.18, 72.95) --
	(162.18, 72.95) --
	(162.18, 72.95) --
	(162.18, 72.95) --
	(162.18, 72.95) --
	(162.18, 72.95) --
	(162.18, 72.95) --
	(162.18, 72.95) --
	(162.18, 72.95) --
	(162.18, 72.95) --
	(162.19, 72.95) --
	(162.19, 72.95) --
	(162.19, 72.95) --
	(162.19, 72.95) --
	(162.19, 72.95) --
	(162.19, 72.95) --
	(162.19, 72.95) --
	(162.19, 72.95) --
	(162.19, 72.95) --
	(162.19, 72.95) --
	(162.19, 72.95) --
	(162.19, 72.95) --
	(162.19, 72.95) --
	(162.19, 72.95) --
	(162.19, 72.95) --
	(162.19, 72.95) --
	(162.19, 72.95) --
	(162.19, 72.95) --
	(162.19, 72.95) --
	(162.19, 72.95) --
	(162.19, 72.95) --
	(162.19, 72.95) --
	(162.19, 72.95) --
	(162.19, 72.95) --
	(162.19, 72.95) --
	(162.19, 72.95) --
	(162.19, 72.95) --
	(162.19, 72.95) --
	(162.19, 72.95) --
	(162.19, 72.95) --
	(162.20, 72.95) --
	(162.20, 72.95) --
	(162.20, 72.95) --
	(162.20, 72.95) --
	(162.20, 72.95) --
	(162.20, 72.95) --
	(162.20, 72.95) --
	(162.20, 72.95) --
	(162.20, 72.95) --
	(162.20, 72.95) --
	(162.20, 72.95) --
	(162.20, 72.95) --
	(162.20, 72.95) --
	(162.20, 72.95) --
	(162.20, 72.95) --
	(162.20, 72.95) --
	(162.20, 72.95) --
	(162.20, 72.95) --
	(162.20, 72.95) --
	(162.20, 72.95) --
	(162.20, 72.95) --
	(162.20, 72.95) --
	(162.20, 72.95) --
	(162.20, 72.95) --
	(162.20, 72.95) --
	(162.20, 72.95) --
	(162.20, 72.95) --
	(162.20, 72.95) --
	(162.20, 72.95) --
	(162.20, 72.95) --
	(162.20, 72.95) --
	(162.21, 72.95) --
	(162.21, 72.95) --
	(162.21, 72.95) --
	(162.21, 72.95) --
	(162.21, 72.95) --
	(162.21, 72.95) --
	(162.21, 72.95) --
	(162.21, 72.95) --
	(162.21, 72.95) --
	(162.21, 72.95) --
	(162.21, 72.95) --
	(162.21, 72.95) --
	(162.21, 72.95) --
	(162.21, 72.95) --
	(162.21, 72.95) --
	(162.21, 72.95) --
	(162.21, 72.95) --
	(162.21, 72.95) --
	(162.21, 72.95) --
	(162.21, 72.95) --
	(162.21, 72.95) --
	(162.21, 72.95) --
	(162.21, 72.95) --
	(162.21, 72.96) --
	(162.21, 72.96) --
	(162.21, 72.96) --
	(162.21, 72.96) --
	(162.21, 72.96) --
	(162.21, 72.96) --
	(162.21, 72.96) --
	(162.21, 72.96) --
	(162.22, 72.96) --
	(162.22, 72.96) --
	(162.22, 72.96) --
	(162.22, 72.96) --
	(162.22, 72.96) --
	(162.22, 72.96) --
	(162.22, 72.96) --
	(162.22, 72.97) --
	(162.22, 72.97) --
	(162.22, 72.97) --
	(162.22, 72.97) --
	(162.22, 72.97) --
	(162.22, 72.97) --
	(162.22, 72.97) --
	(162.22, 72.97) --
	(162.22, 72.97) --
	(162.22, 72.98) --
	(162.22, 72.98) --
	(162.22, 72.98) --
	(162.22, 72.98) --
	(162.22, 72.98) --
	(162.22, 72.98) --
	(162.22, 72.98) --
	(162.22, 72.99) --
	(162.22, 72.99) --
	(162.22, 72.99) --
	(162.22, 72.99) --
	(162.22, 72.99) --
	(162.22, 72.99) --
	(162.22, 73.00) --
	(162.22, 73.00) --
	(162.23, 73.00) --
	(162.23, 73.00) --
	(162.23, 73.01) --
	(162.23, 73.01) --
	(162.23, 73.01) --
	(162.23, 73.01) --
	(162.23, 73.02) --
	(162.23, 73.02) --
	(162.23, 73.02) --
	(162.23, 73.03) --
	(162.23, 73.03) --
	(162.23, 73.03) --
	(162.23, 73.04) --
	(162.23, 73.04) --
	(162.23, 73.05) --
	(162.23, 73.05) --
	(162.23, 73.05) --
	(162.23, 73.06) --
	(162.23, 73.06) --
	(162.23, 73.07) --
	(162.23, 73.07) --
	(162.23, 73.08) --
	(162.23, 73.08) --
	(162.23, 73.09) --
	(162.23, 73.10) --
	(162.23, 73.10) --
	(162.23, 73.11) --
	(162.23, 73.12) --
	(162.23, 73.12) --
	(162.23, 73.13) --
	(162.23, 73.14) --
	(162.24, 73.15) --
	(162.24, 73.15) --
	(162.24, 73.16) --
	(162.24, 73.17) --
	(162.24, 73.18) --
	(162.24, 73.19) --
	(162.24, 73.20) --
	(162.24, 73.21) --
	(162.24, 73.22) --
	(162.24, 73.23) --
	(162.24, 73.25) --
	(162.24, 73.26) --
	(162.24, 73.27) --
	(162.24, 73.29) --
	(162.24, 73.30) --
	(162.24, 73.31) --
	(162.24, 73.33) --
	(162.24, 73.35) --
	(162.24, 73.36) --
	(162.24, 73.38) --
	(162.24, 73.40) --
	(162.24, 73.42) --
	(162.24, 73.44) --
	(162.24, 73.46) --
	(162.24, 73.48) --
	(162.24, 73.50) --
	(162.24, 73.52) --
	(162.24, 73.55) --
	(162.24, 73.57) --
	(162.24, 73.60) --
	(162.24, 73.62) --
	(162.25, 73.65) --
	(162.25, 73.68) --
	(162.25, 73.71) --
	(162.25, 73.74) --
	(162.25, 73.77) --
	(162.25, 73.81) --
	(162.25, 73.81) --
	(162.25, 73.77) --
	(162.25, 73.74) --
	(162.25, 73.71) --
	(162.25, 73.68) --
	(162.25, 73.65) --
	(162.25, 73.62) --
	(162.25, 73.60) --
	(162.25, 73.57) --
	(162.25, 73.55) --
	(162.25, 73.52) --
	(162.25, 73.50) --
	(162.25, 73.48) --
	(162.25, 73.46) --
	(162.25, 73.44) --
	(162.25, 73.42) --
	(162.25, 73.40) --
	(162.25, 73.38) --
	(162.25, 73.36) --
	(162.25, 73.35) --
	(162.25, 73.33) --
	(162.25, 73.31) --
	(162.25, 73.30) --
	(162.25, 73.29) --
	(162.25, 73.27) --
	(162.26, 73.26) --
	(162.26, 73.25) --
	(162.26, 73.23) --
	(162.26, 73.22) --
	(162.26, 73.21) --
	(162.26, 73.20) --
	(162.26, 73.19) --
	(162.26, 73.18) --
	(162.26, 73.17) --
	(162.26, 73.16) --
	(162.26, 73.15) --
	(162.26, 73.15) --
	(162.26, 73.14) --
	(162.26, 73.13) --
	(162.26, 73.12) --
	(162.26, 73.12) --
	(162.26, 73.11) --
	(162.26, 73.10) --
	(162.26, 73.10) --
	(162.26, 73.09) --
	(162.26, 73.08) --
	(162.26, 73.08) --
	(162.26, 73.07) --
	(162.26, 73.07) --
	(162.26, 73.06) --
	(162.26, 73.06) --
	(162.26, 73.05) --
	(162.26, 73.05) --
	(162.26, 73.05) --
	(162.26, 73.04) --
	(162.26, 73.04) --
	(162.27, 73.03) --
	(162.27, 73.03) --
	(162.27, 73.03) --
	(162.27, 73.02) --
	(162.27, 73.02) --
	(162.27, 73.02) --
	(162.27, 73.01) --
	(162.27, 73.01) --
	(162.27, 73.01) --
	(162.27, 73.01) --
	(162.27, 73.00) --
	(162.27, 73.00) --
	(162.27, 73.00) --
	(162.27, 73.00) --
	(162.27, 72.99) --
	(162.27, 72.99) --
	(162.27, 72.99) --
	(162.27, 72.99) --
	(162.27, 72.99) --
	(162.27, 72.99) --
	(162.27, 72.98) --
	(162.27, 72.98) --
	(162.27, 72.98) --
	(162.27, 72.98) --
	(162.27, 72.98) --
	(162.27, 72.98) --
	(162.27, 72.98) --
	(162.27, 72.97) --
	(162.27, 72.97) --
	(162.27, 72.97) --
	(162.28, 72.97) --
	(162.28, 72.97) --
	(162.28, 72.97) --
	(162.28, 72.97) --
	(162.28, 72.97) --
	(162.28, 72.97) --
	(162.28, 72.96) --
	(162.28, 72.96) --
	(162.28, 72.96) --
	(162.28, 72.96) --
	(162.28, 72.96) --
	(162.28, 72.96) --
	(162.28, 72.96) --
	(162.28, 72.96) --
	(162.28, 72.96) --
	(162.28, 72.96) --
	(162.28, 72.96) --
	(162.28, 72.96) --
	(162.28, 72.96) --
	(162.28, 72.96) --
	(162.28, 72.96) --
	(162.28, 72.95) --
	(162.28, 72.95) --
	(162.28, 72.95) --
	(162.28, 72.95) --
	(162.28, 72.95) --
	(162.28, 72.95) --
	(162.28, 72.95) --
	(162.28, 72.95) --
	(162.28, 72.95) --
	(162.28, 72.95) --
	(162.29, 72.95) --
	(162.29, 72.95) --
	(162.29, 72.95) --
	(162.29, 72.95) --
	(162.29, 72.95) --
	(162.29, 72.95) --
	(162.29, 72.95) --
	(162.29, 72.95) --
	(162.29, 72.95) --
	(162.29, 72.95) --
	(162.29, 72.95) --
	(162.29, 72.95) --
	(162.29, 72.95) --
	(162.29, 72.95) --
	(162.29, 72.95) --
	(162.29, 72.95) --
	(162.29, 72.95) --
	(162.29, 72.95) --
	(162.29, 72.95) --
	(162.29, 72.95) --
	(162.29, 72.95) --
	(162.29, 72.95) --
	(162.29, 72.95) --
	(162.29, 72.95) --
	(162.29, 72.95) --
	(162.29, 72.95) --
	(162.29, 72.95) --
	(162.29, 72.95) --
	(162.29, 72.95) --
	(162.29, 72.95) --
	(162.29, 72.95) --
	(162.30, 72.95) --
	(162.30, 72.95) --
	(162.30, 72.95) --
	(162.30, 72.95) --
	(162.30, 72.95) --
	(162.30, 72.95) --
	(162.30, 72.95) --
	(162.30, 72.95) --
	(162.30, 72.95) --
	(162.30, 72.95) --
	(162.30, 72.95) --
	(162.30, 72.95) --
	(162.30, 72.95) --
	(162.30, 72.95) --
	(162.30, 72.95) --
	(162.30, 72.95) --
	(162.30, 72.95) --
	(162.30, 72.95) --
	(162.30, 72.95) --
	(162.30, 72.95) --
	(162.30, 72.95) --
	(162.30, 72.95) --
	(162.30, 72.95) --
	(162.30, 72.95) --
	(162.30, 72.95) --
	(162.30, 72.95) --
	(162.30, 72.95) --
	(162.30, 72.95) --
	(162.30, 72.95) --
	(162.30, 72.95) --
	(162.30, 72.95) --
	(162.31, 72.95) --
	(162.31, 72.95) --
	(162.31, 72.95) --
	(162.31, 72.95) --
	(162.31, 72.95) --
	(162.31, 72.95) --
	(162.31, 72.95) --
	(162.31, 72.95) --
	(162.31, 72.95) --
	(162.31, 72.95) --
	(162.31, 72.95) --
	(162.31, 72.95) --
	(162.31, 72.95) --
	(162.31, 72.95) --
	(162.31, 72.95) --
	(162.31, 72.95) --
	(162.31, 72.95) --
	(162.31, 72.95) --
	(162.31, 72.95) --
	(162.31, 72.95) --
	(162.31, 72.95) --
	(162.31, 72.95) --
	(162.31, 72.95) --
	(162.31, 72.95) --
	(162.31, 72.95) --
	(162.31, 72.95) --
	(162.31, 72.95) --
	(162.31, 72.95) --
	(162.31, 72.95) --
	(162.31, 72.95) --
	(162.31, 72.95) --
	(162.32, 72.95) --
	(162.32, 72.95) --
	(162.32, 72.95) --
	(162.32, 72.95) --
	(162.32, 72.95) --
	(162.32, 72.95) --
	(162.32, 72.95) --
	(162.32, 72.95) --
	(162.32, 72.95) --
	(162.32, 72.95) --
	(162.32, 72.95) --
	(162.32, 72.95) --
	(162.32, 72.95) --
	(162.32, 72.95) --
	(162.32, 72.95) --
	(162.32, 72.95) --
	(162.32, 72.95) --
	(162.32, 72.95) --
	(162.32, 72.95) --
	(162.32, 72.95) --
	(162.32, 72.95) --
	(162.32, 72.95) --
	(162.32, 72.95) --
	(162.32, 72.95) --
	(162.32, 72.95) --
	(162.32, 72.95) --
	(162.32, 72.95) --
	(162.32, 72.95) --
	(162.32, 72.95) --
	(162.32, 72.95) --
	(162.32, 72.95) --
	(162.33, 72.95) --
	(162.33, 72.95) --
	(162.33, 72.95) --
	(162.33, 72.95) --
	(162.33, 72.95) --
	(162.33, 72.95) --
	(162.33, 72.95) --
	(162.33, 72.95) --
	(162.33, 72.95) --
	(162.33, 72.95) --
	(162.33, 72.95) --
	(162.33, 72.95) --
	(162.33, 72.95) --
	(162.33, 72.95) --
	(162.33, 72.95) --
	(162.33, 72.95) --
	(162.33, 72.95) --
	(162.33, 72.95) --
	(162.33, 72.95) --
	(162.33, 72.95) --
	(162.33, 72.95) --
	(162.33, 72.95) --
	(162.33, 72.95) --
	(162.33, 72.95) --
	(162.33, 72.95) --
	(162.33, 72.95) --
	(162.33, 72.95) --
	(162.33, 72.95) --
	(162.33, 72.95) --
	(162.33, 72.95) --
	(162.33, 72.95) --
	(162.34, 72.95) --
	(162.34, 72.95) --
	(162.34, 72.95) --
	(162.34, 72.95) --
	(162.34, 72.95) --
	(162.34, 72.95) --
	(162.34, 72.95) --
	(162.34, 72.95) --
	(162.34, 72.95) --
	(162.34, 72.95) --
	(162.34, 72.95) --
	(162.34, 72.95) --
	(162.34, 72.95) --
	(162.34, 72.95) --
	(162.34, 72.95) --
	(162.34, 72.95) --
	(162.34, 72.95) --
	(162.34, 72.95) --
	(162.34, 72.95) --
	(162.34, 72.95) --
	(162.34, 72.95) --
	(162.34, 72.95) --
	(162.34, 72.95) --
	(162.34, 72.95) --
	(162.34, 72.95) --
	(162.34, 72.95) --
	(162.34, 72.95) --
	(162.34, 72.95) --
	(162.34, 72.95) --
	(162.34, 72.95) --
	(162.34, 72.95) --
	(162.35, 72.95) --
	(162.35, 72.95) --
	(162.35, 72.95) --
	(162.35, 72.95) --
	(162.35, 72.95) --
	(162.35, 72.95) --
	(162.35, 72.95) --
	(162.35, 72.95) --
	(162.35, 72.95) --
	(162.35, 72.95) --
	(162.35, 72.95) --
	(162.35, 72.95) --
	(162.35, 72.95) --
	(162.35, 72.95) --
	(162.35, 72.95) --
	(162.35, 72.95) --
	(162.35, 72.95) --
	(162.35, 72.95) --
	(162.35, 72.95) --
	(162.35, 72.95) --
	(162.35, 72.95) --
	(162.35, 72.95) --
	(162.35, 72.95) --
	(162.35, 72.95) --
	(162.35, 72.95) --
	(162.35, 72.95) --
	(162.35, 72.95) --
	(162.35, 72.95) --
	(162.35, 72.95) --
	(162.35, 72.95) --
	(162.35, 72.95) --
	(162.36, 72.95) --
	(162.36, 72.95) --
	(162.36, 72.95) --
	(162.36, 72.95) --
	(162.36, 72.95) --
	(162.36, 72.95) --
	(162.36, 72.95) --
	(162.36, 72.95) --
	(162.36, 72.95) --
	(162.36, 72.95) --
	(162.36, 72.95) --
	(162.36, 72.95) --
	(162.36, 72.95) --
	(162.36, 72.95) --
	(162.36, 72.95) --
	(162.36, 72.95) --
	(162.36, 72.95) --
	(162.36, 72.95) --
	(162.36, 72.95) --
	(162.36, 72.95) --
	(162.36, 72.95) --
	(162.36, 72.95) --
	(162.36, 72.95) --
	(162.36, 72.95) --
	(162.36, 72.95) --
	(162.36, 72.95) --
	(162.36, 72.95) --
	(162.36, 72.95) --
	(162.36, 72.95) --
	(162.36, 72.95) --
	(162.37, 72.95) --
	(162.37, 72.95) --
	(162.37, 72.95) --
	(162.37, 72.95) --
	(162.37, 72.95) --
	(162.37, 72.95) --
	(162.37, 72.95) --
	(162.37, 72.95) --
	(162.37, 72.95) --
	(162.37, 72.95) --
	(162.37, 72.95) --
	(162.37, 72.95) --
	(162.37, 72.95) --
	(162.37, 72.95) --
	(162.37, 72.95) --
	(162.37, 72.95) --
	(162.37, 72.95) --
	(162.37, 72.95) --
	(162.37, 72.95) --
	(162.37, 72.95) --
	(162.37, 72.95) --
	(162.37, 72.95) --
	(162.37, 72.95) --
	(162.37, 72.95) --
	(162.37, 72.95) --
	(162.37, 72.94) --
	(162.37, 72.94) --
	(162.37, 72.94) --
	(162.37, 72.94) --
	(162.37, 72.94) --
	(162.37, 72.94) --
	(162.38, 72.94) --
	(162.38, 72.94) --
	(162.38, 72.94) --
	(162.38, 72.94) --
	(162.38, 72.94) --
	(162.38, 72.94) --
	(162.38, 72.94) --
	(162.38, 72.94) --
	(162.38, 72.94) --
	(162.38, 72.94) --
	(162.38, 72.94) --
	(162.38, 72.93) --
	(162.38, 72.93) --
	(162.38, 72.93) --
	(162.38, 72.93) --
	(162.38, 72.93) --
	(162.38, 72.93) --
	(162.38, 72.93) --
	(162.38, 72.93) --
	(162.38, 72.93) --
	(162.38, 72.93) --
	(162.38, 72.92) --
	(162.38, 72.92) --
	(162.38, 72.92) --
	(162.38, 72.92) --
	(162.38, 72.92) --
	(162.38, 72.92) --
	(162.38, 72.92) --
	(162.38, 72.91) --
	(162.38, 72.91) --
	(162.38, 72.91) --
	(162.39, 72.91) --
	(162.39, 72.91) --
	(162.39, 72.91) --
	(162.39, 72.90) --
	(162.39, 72.90) --
	(162.39, 72.90) --
	(162.39, 72.90) --
	(162.39, 72.89) --
	(162.39, 72.89) --
	(162.39, 72.89) --
	(162.39, 72.89) --
	(162.39, 72.88) --
	(162.39, 72.88) --
	(162.39, 72.88) --
	(162.39, 72.87) --
	(162.39, 72.87) --
	(162.39, 72.87) --
	(162.39, 72.86) --
	(162.39, 72.86) --
	(162.39, 72.86) --
	(162.39, 72.85) --
	(162.39, 72.85) --
	(162.39, 72.84) --
	(162.39, 72.84) --
	(162.39, 72.84) --
	(162.39, 72.83) --
	(162.39, 72.82) --
	(162.39, 72.82) --
	(162.39, 72.81) --
	(162.39, 72.81) --
	(162.39, 72.80) --
	(162.40, 72.80) --
	(162.40, 72.79) --
	(162.40, 72.78) --
	(162.40, 72.78) --
	(162.40, 72.77) --
	(162.40, 72.76) --
	(162.40, 72.75) --
	(162.40, 72.74) --
	(162.40, 72.74) --
	(162.40, 72.73) --
	(162.40, 72.72) --
	(162.40, 72.71) --
	(162.40, 72.70) --
	(162.40, 72.69) --
	(162.40, 72.68) --
	(162.40, 72.66) --
	(162.40, 72.65) --
	(162.40, 72.64) --
	(162.40, 72.63) --
	(162.40, 72.61) --
	(162.40, 72.60) --
	(162.40, 72.58) --
	(162.40, 72.57) --
	(162.40, 72.55) --
	(162.40, 72.54) --
	(162.40, 72.52) --
	(162.40, 72.50) --
	(162.40, 72.48) --
	(162.40, 72.46) --
	(162.40, 72.44) --
	(162.40, 72.42) --
	(162.41, 72.40) --
	(162.41, 72.38) --
	(162.41, 72.35) --
	(162.41, 72.33) --
	(162.41, 72.30) --
	(162.41, 72.28) --
	(162.41, 72.25) --
	(162.41, 72.22) --
	(162.41, 72.19) --
	(162.41, 72.16) --
	(162.41, 72.12) --
	(162.41, 72.09);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (165.14, 74.53) {Update};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 86.00);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 40.50, 43.73) {Main};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 40.50, 52.32) {Halo xchg};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 40.50, 60.91) {Allreduce};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 36.00) --
	(249.34, 36.00) --
	(249.34, 82.40) --
	( 49.50, 82.40) --
	( 49.50, 36.00);
\end{scope}
\begin{scope}
\path[clip] ( 49.50, 36.00) rectangle (249.34, 82.40);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.36, 64.80) rectangle (249.34, 36.00);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.29, 55.80) -- (210.76, 56.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.08, 55.86) -- (210.76, 58.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.08, 57.53) -- (211.84, 59.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.08, 59.20) -- (214.73, 59.40);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.76, 50.86) -- (212.10, 52.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.76, 49.16) -- (213.81, 52.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.91, 48.60) -- (215.08, 51.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.61, 48.60) -- (215.08, 50.07);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] (210.76, 45.00) --
	(215.08, 45.00) --
	(215.08, 41.40) --
	(210.76, 41.40) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.76, 59.40) --
	(215.08, 59.40) --
	(215.08, 55.80) --
	(210.76, 55.80) --
	(210.76, 59.40);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.76, 52.20) --
	(215.08, 52.20) --
	(215.08, 48.60) --
	(210.76, 48.60) --
	(210.76, 52.20);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.76, 45.00) --
	(215.08, 45.00) --
	(215.08, 41.40) --
	(210.76, 41.40) --
	(210.76, 45.00);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (220.48, 55.53) {Allreduce};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (220.48, 48.33) {Halo xchg};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (220.48, 41.13) {Main};
\end{scope}
\end{tikzpicture}


==> plot_figures/weak_scale_timeline_cosmoflow_N16_BS4_Nx16x1x1_hdf5_slides.tikz <==
% Created by tikzDevice
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,122.86);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,122.86);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 43.20) -- (234.61, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 43.20) -- ( 59.40, 37.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.44, 43.20) -- ( 94.44, 37.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.48, 43.20) -- (129.48, 37.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.52, 43.20) -- (164.52, 37.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.57, 43.20) -- (199.57, 37.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.61, 43.20) -- (234.61, 37.80);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 59.40, 23.76) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 94.44, 23.76) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (129.48, 23.76) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (164.52, 23.76) {150};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (199.57, 23.76) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (234.61, 23.76) {250};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 43.20) --
	(248.62, 43.20) --
	(248.62,118.54) --
	( 59.40,118.54) --
	( 59.40, 43.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,122.86);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (154.01,  7.56) {Time [ms]};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  8.64, 80.87) {Stream};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,122.86);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 59.40, 43.20) -- (234.61, 43.20);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 59.40, 43.20) -- ( 59.40,118.54);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 94.44, 43.20) -- ( 94.44,118.54);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (129.48, 43.20) -- (129.48,118.54);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (164.52, 43.20) -- (164.52,118.54);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (199.57, 43.20) -- (199.57,118.54);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (234.61, 43.20) -- (234.61,118.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 43.20) --
	(248.62, 43.20) --
	(248.62,118.54) --
	( 59.40,118.54) --
	( 59.40, 43.20);
\end{scope}
\begin{scope}
\path[clip] ( 59.40, 43.20) rectangle (248.62,118.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 60.70, 54.36) rectangle ( 60.92, 65.52);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.70, 54.36) rectangle ( 60.92, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 74.18, 54.36) rectangle ( 74.43, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.18, 54.36) rectangle ( 74.43, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 82.15, 54.36) rectangle ( 82.42, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.15, 54.36) rectangle ( 82.42, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 85.55, 54.36) rectangle ( 85.80, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.55, 54.36) rectangle ( 85.80, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 60.45, 68.31) rectangle ( 60.76, 79.47);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.45, 78.02) -- ( 60.76, 78.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.45, 76.32) -- ( 60.76, 76.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.45, 74.62) -- ( 60.76, 74.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.45, 72.91) -- ( 60.76, 73.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.45, 71.21) -- ( 60.76, 71.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.45, 69.51) -- ( 60.76, 69.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.45, 68.31) --
	( 60.76, 68.31) --
	( 60.76, 79.47) --
	( 60.45, 79.47) --
	( 60.45, 68.31);

\path[fill=fillColor] ( 60.76, 68.31) rectangle ( 60.80, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.76, 78.34) -- ( 60.80, 78.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.76, 76.63) -- ( 60.80, 76.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.76, 74.93) -- ( 60.80, 74.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.76, 73.23) -- ( 60.80, 73.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.76, 71.52) -- ( 60.80, 71.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.76, 69.82) -- ( 60.80, 69.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.76, 68.31) --
	( 60.80, 68.31) --
	( 60.80, 79.47) --
	( 60.76, 79.47) --
	( 60.76, 68.31);

\path[fill=fillColor] ( 60.91, 68.31) rectangle ( 61.36, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.91, 78.49) -- ( 61.36, 78.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.91, 76.78) -- ( 61.36, 77.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.91, 75.08) -- ( 61.36, 75.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.91, 73.37) -- ( 61.36, 73.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.91, 71.67) -- ( 61.36, 72.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.91, 69.97) -- ( 61.36, 70.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.96, 68.31) -- ( 61.36, 68.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.91, 68.31) --
	( 61.36, 68.31) --
	( 61.36, 79.47) --
	( 60.91, 79.47) --
	( 60.91, 68.31);

\path[fill=fillColor] ( 61.37, 68.31) rectangle ( 61.59, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.37, 78.94) -- ( 61.59, 79.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.37, 77.24) -- ( 61.59, 77.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.37, 75.53) -- ( 61.59, 75.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.37, 73.83) -- ( 61.59, 74.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.37, 72.13) -- ( 61.59, 72.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.37, 70.42) -- ( 61.59, 70.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.37, 68.72) -- ( 61.59, 68.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.37, 68.31) --
	( 61.59, 68.31) --
	( 61.59, 79.47) --
	( 61.37, 79.47) --
	( 61.37, 68.31);

\path[fill=fillColor] ( 70.67, 68.31) rectangle ( 71.86, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.67, 78.03) -- ( 71.86, 79.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.67, 76.32) -- ( 71.86, 77.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.67, 74.62) -- ( 71.86, 75.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.67, 72.92) -- ( 71.86, 74.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.67, 71.21) -- ( 71.86, 72.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.67, 69.51) -- ( 71.86, 70.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.18, 68.31) -- ( 71.86, 69.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.67, 68.31) --
	( 71.86, 68.31) --
	( 71.86, 79.47) --
	( 70.67, 79.47) --
	( 70.67, 68.31);

\path[fill=fillColor] ( 71.86, 68.31) rectangle ( 72.03, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.86, 79.22) -- ( 72.03, 79.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.86, 77.52) -- ( 72.03, 77.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.86, 75.81) -- ( 72.03, 75.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.86, 74.11) -- ( 72.03, 74.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.86, 72.40) -- ( 72.03, 72.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.86, 70.70) -- ( 72.03, 70.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.86, 69.00) -- ( 72.03, 69.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.86, 68.31) --
	( 72.03, 68.31) --
	( 72.03, 79.47) --
	( 71.86, 79.47) --
	( 71.86, 68.31);

\path[fill=fillColor] ( 72.06, 68.31) rectangle ( 73.25, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.06, 79.42) -- ( 72.12, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.06, 77.71) -- ( 73.25, 78.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.06, 76.01) -- ( 73.25, 77.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.06, 74.31) -- ( 73.25, 75.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.06, 72.60) -- ( 73.25, 73.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.06, 70.90) -- ( 73.25, 72.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.06, 69.20) -- ( 73.25, 70.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.88, 68.31) -- ( 73.25, 68.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.06, 68.31) --
	( 73.25, 68.31) --
	( 73.25, 79.47) --
	( 72.06, 79.47) --
	( 72.06, 68.31);

\path[fill=fillColor] ( 74.29, 68.31) rectangle ( 74.73, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.29, 78.24) -- ( 74.73, 78.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.29, 76.54) -- ( 74.73, 76.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.29, 74.84) -- ( 74.73, 75.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.29, 73.13) -- ( 74.73, 73.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.29, 71.43) -- ( 74.73, 71.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.29, 69.73) -- ( 74.73, 70.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.58, 68.31) -- ( 74.73, 68.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.29, 68.31) --
	( 74.73, 68.31) --
	( 74.73, 79.47) --
	( 74.29, 79.47) --
	( 74.29, 68.31);

\path[fill=fillColor] ( 74.74, 68.31) rectangle ( 74.78, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.74, 78.69) -- ( 74.78, 78.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.74, 76.98) -- ( 74.78, 77.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.74, 75.28) -- ( 74.78, 75.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.74, 73.58) -- ( 74.78, 73.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.74, 71.87) -- ( 74.78, 71.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.74, 70.17) -- ( 74.78, 70.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.74, 68.47) -- ( 74.78, 68.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.74, 68.31) --
	( 74.78, 68.31) --
	( 74.78, 79.47) --
	( 74.74, 79.47) --
	( 74.74, 68.31);

\path[fill=fillColor] ( 75.28, 68.31) rectangle ( 75.73, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.28, 79.23) -- ( 75.53, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.28, 77.52) -- ( 75.73, 77.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.28, 75.82) -- ( 75.73, 76.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.28, 74.12) -- ( 75.73, 74.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.28, 72.41) -- ( 75.73, 72.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.28, 70.71) -- ( 75.73, 71.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.28, 69.01) -- ( 75.73, 69.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.28, 68.31) --
	( 75.73, 68.31) --
	( 75.73, 79.47) --
	( 75.28, 79.47) --
	( 75.28, 68.31);

\path[fill=fillColor] ( 75.73, 68.31) rectangle ( 76.04, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.73, 77.98) -- ( 76.04, 78.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.73, 76.27) -- ( 76.04, 76.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.73, 74.57) -- ( 76.04, 74.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.73, 72.87) -- ( 76.04, 73.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.73, 71.16) -- ( 76.04, 71.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.73, 69.46) -- ( 76.04, 69.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.73, 68.31) --
	( 76.04, 68.31) --
	( 76.04, 79.47) --
	( 75.73, 79.47) --
	( 75.73, 68.31);

\path[fill=fillColor] ( 80.62, 68.31) rectangle ( 81.21, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.62, 79.46) -- ( 80.64, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.62, 77.76) -- ( 81.21, 78.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.62, 76.05) -- ( 81.21, 76.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.62, 74.35) -- ( 81.21, 74.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.62, 72.65) -- ( 81.21, 73.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.62, 70.94) -- ( 81.21, 71.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.62, 69.24) -- ( 81.21, 69.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.62, 68.31) --
	( 81.21, 68.31) --
	( 81.21, 79.47) --
	( 80.62, 79.47) --
	( 80.62, 68.31);

\path[fill=fillColor] ( 81.21, 68.31) rectangle ( 81.30, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.21, 78.35) -- ( 81.30, 78.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.21, 76.64) -- ( 81.30, 76.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.21, 74.94) -- ( 81.30, 75.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.21, 73.24) -- ( 81.30, 73.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.21, 71.53) -- ( 81.30, 71.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.21, 69.83) -- ( 81.30, 69.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.21, 68.31) --
	( 81.30, 68.31) --
	( 81.30, 79.47) --
	( 81.21, 79.47) --
	( 81.21, 68.31);

\path[fill=fillColor] ( 81.34, 68.31) rectangle ( 81.94, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.34, 78.48) -- ( 81.94, 79.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.34, 76.77) -- ( 81.94, 77.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.34, 75.07) -- ( 81.94, 75.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.34, 73.37) -- ( 81.94, 73.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.34, 71.66) -- ( 81.94, 72.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.34, 69.96) -- ( 81.94, 70.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.40, 68.31) -- ( 81.94, 68.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.34, 68.31) --
	( 81.94, 68.31) --
	( 81.94, 79.47) --
	( 81.34, 79.47) --
	( 81.34, 68.31);

\path[fill=fillColor] ( 82.14, 68.31) rectangle ( 82.30, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.14, 79.28) -- ( 82.30, 79.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.14, 77.57) -- ( 82.30, 77.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.14, 75.87) -- ( 82.30, 76.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.14, 74.17) -- ( 82.30, 74.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.14, 72.46) -- ( 82.30, 72.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.14, 70.76) -- ( 82.30, 70.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.14, 69.06) -- ( 82.30, 69.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.14, 68.31) --
	( 82.30, 68.31) --
	( 82.30, 79.47) --
	( 82.14, 79.47) --
	( 82.14, 68.31);

\path[fill=fillColor] ( 82.30, 68.31) rectangle ( 82.33, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.30, 79.44) -- ( 82.33, 79.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.30, 77.73) -- ( 82.33, 77.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.30, 76.03) -- ( 82.33, 76.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.30, 74.33) -- ( 82.33, 74.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.30, 72.62) -- ( 82.33, 72.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.30, 70.92) -- ( 82.33, 70.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.30, 69.22) -- ( 82.33, 69.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.30, 68.31) --
	( 82.33, 68.31) --
	( 82.33, 79.47) --
	( 82.30, 79.47) --
	( 82.30, 68.31);

\path[fill=fillColor] ( 82.80, 68.31) rectangle ( 83.04, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.80, 78.23) -- ( 83.04, 78.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.80, 76.53) -- ( 83.04, 76.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.80, 74.83) -- ( 83.04, 75.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.80, 73.12) -- ( 83.04, 73.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.80, 71.42) -- ( 83.04, 71.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.80, 69.72) -- ( 83.04, 69.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.80, 68.31) --
	( 83.04, 68.31) --
	( 83.04, 79.47) --
	( 82.80, 79.47) --
	( 82.80, 68.31);

\path[fill=fillColor] ( 83.04, 68.31) rectangle ( 83.47, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.04, 78.47) -- ( 83.47, 78.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.04, 76.77) -- ( 83.47, 77.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.04, 75.06) -- ( 83.47, 75.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.04, 73.36) -- ( 83.47, 73.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.04, 71.66) -- ( 83.47, 72.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.04, 69.95) -- ( 83.47, 70.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.10, 68.31) -- ( 83.47, 68.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.04, 68.31) --
	( 83.47, 68.31) --
	( 83.47, 79.47) --
	( 83.04, 79.47) --
	( 83.04, 68.31);

\path[fill=fillColor] ( 84.88, 68.31) rectangle ( 85.18, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.88, 78.61) -- ( 85.18, 78.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.88, 76.91) -- ( 85.18, 77.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.88, 75.20) -- ( 85.18, 75.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.88, 73.50) -- ( 85.18, 73.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.88, 71.80) -- ( 85.18, 72.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.88, 70.09) -- ( 85.18, 70.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.88, 68.39) -- ( 85.18, 68.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.88, 68.31) --
	( 85.18, 68.31) --
	( 85.18, 79.47) --
	( 84.88, 79.47) --
	( 84.88, 68.31);

\path[fill=fillColor] ( 85.18, 68.31) rectangle ( 85.23, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.18, 78.91) -- ( 85.23, 78.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.18, 77.21) -- ( 85.23, 77.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.18, 75.51) -- ( 85.23, 75.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.18, 73.80) -- ( 85.23, 73.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.18, 72.10) -- ( 85.23, 72.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.18, 70.40) -- ( 85.23, 70.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.18, 68.69) -- ( 85.23, 68.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.18, 68.31) --
	( 85.23, 68.31) --
	( 85.23, 79.47) --
	( 85.18, 79.47) --
	( 85.18, 68.31);

\path[fill=fillColor] ( 85.23, 68.31) rectangle ( 85.49, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.23, 78.96) -- ( 85.49, 79.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.23, 77.26) -- ( 85.49, 77.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.23, 75.55) -- ( 85.49, 75.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.23, 73.85) -- ( 85.49, 74.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.23, 72.15) -- ( 85.49, 72.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.23, 70.44) -- ( 85.49, 70.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.23, 68.74) -- ( 85.49, 69.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.23, 68.31) --
	( 85.49, 68.31) --
	( 85.49, 79.47) --
	( 85.23, 79.47) --
	( 85.23, 68.31);

\path[fill=fillColor] ( 85.56, 68.31) rectangle ( 85.63, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.56, 79.28) -- ( 85.63, 79.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.56, 77.58) -- ( 85.63, 77.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.56, 75.88) -- ( 85.63, 75.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.56, 74.17) -- ( 85.63, 74.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.56, 72.47) -- ( 85.63, 72.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.56, 70.77) -- ( 85.63, 70.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.56, 69.06) -- ( 85.63, 69.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.56, 68.31) --
	( 85.63, 68.31) --
	( 85.63, 79.47) --
	( 85.56, 79.47) --
	( 85.56, 68.31);

\path[fill=fillColor] ( 85.63, 68.31) rectangle ( 85.64, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.63, 79.36) -- ( 85.64, 79.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.63, 77.65) -- ( 85.64, 77.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.63, 75.95) -- ( 85.64, 75.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.63, 74.25) -- ( 85.64, 74.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.63, 72.54) -- ( 85.64, 72.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.63, 70.84) -- ( 85.64, 70.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.63, 69.14) -- ( 85.64, 69.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.63, 68.31) --
	( 85.64, 68.31) --
	( 85.64, 79.47) --
	( 85.63, 79.47) --
	( 85.63, 68.31);

\path[fill=fillColor] ( 85.82, 68.31) rectangle ( 85.86, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.82, 77.84) -- ( 85.86, 77.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.82, 76.14) -- ( 85.86, 76.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.82, 74.43) -- ( 85.86, 74.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.82, 72.73) -- ( 85.86, 72.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.82, 71.03) -- ( 85.86, 71.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.82, 69.32) -- ( 85.86, 69.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.82, 68.31) --
	( 85.86, 68.31) --
	( 85.86, 79.47) --
	( 85.82, 79.47) --
	( 85.82, 68.31);

\path[fill=fillColor] ( 86.75, 68.31) rectangle ( 86.78, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.75, 78.78) -- ( 86.78, 78.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.75, 77.08) -- ( 86.78, 77.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.75, 75.37) -- ( 86.78, 75.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.75, 73.67) -- ( 86.78, 73.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.75, 71.97) -- ( 86.78, 71.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.75, 70.26) -- ( 86.78, 70.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.75, 68.56) -- ( 86.78, 68.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.75, 68.31) --
	( 86.78, 68.31) --
	( 86.78, 79.47) --
	( 86.75, 79.47) --
	( 86.75, 68.31);

\path[fill=fillColor] ( 86.79, 68.31) rectangle ( 86.79, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.79, 78.81) -- ( 86.79, 78.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.79, 77.11) -- ( 86.79, 77.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.79, 75.40) -- ( 86.79, 75.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.79, 73.70) -- ( 86.79, 73.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.79, 72.00) -- ( 86.79, 72.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.79, 70.29) -- ( 86.79, 70.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.79, 68.59) -- ( 86.79, 68.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.79, 68.31) --
	( 86.79, 68.31) --
	( 86.79, 79.47) --
	( 86.79, 79.47) --
	( 86.79, 68.31);

\path[fill=fillColor] ( 86.81, 68.31) rectangle ( 86.84, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.81, 78.83) -- ( 86.84, 78.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.81, 77.13) -- ( 86.84, 77.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.81, 75.43) -- ( 86.84, 75.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.81, 73.72) -- ( 86.84, 73.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.81, 72.02) -- ( 86.84, 72.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.81, 70.32) -- ( 86.84, 70.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.81, 68.61) -- ( 86.84, 68.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.81, 68.31) --
	( 86.84, 68.31) --
	( 86.84, 79.47) --
	( 86.81, 79.47) --
	( 86.81, 68.31);

\path[fill=fillColor] ( 86.85, 68.31) rectangle ( 86.87, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.85, 78.87) -- ( 86.87, 78.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.85, 77.17) -- ( 86.87, 77.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.85, 75.47) -- ( 86.87, 75.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.85, 73.76) -- ( 86.87, 73.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.85, 72.06) -- ( 86.87, 72.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.85, 70.36) -- ( 86.87, 70.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.85, 68.65) -- ( 86.87, 68.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.85, 68.31) --
	( 86.87, 68.31) --
	( 86.87, 79.47) --
	( 86.85, 79.47) --
	( 86.85, 68.31);

\path[fill=fillColor] ( 86.87, 68.31) rectangle ( 86.88, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.87, 78.90) -- ( 86.88, 78.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.87, 77.20) -- ( 86.88, 77.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.87, 75.49) -- ( 86.88, 75.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.87, 73.79) -- ( 86.88, 73.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.87, 72.09) -- ( 86.88, 72.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.87, 70.38) -- ( 86.88, 70.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.87, 68.68) -- ( 86.88, 68.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.87, 68.31) --
	( 86.88, 68.31) --
	( 86.88, 79.47) --
	( 86.87, 79.47) --
	( 86.87, 68.31);

\path[fill=fillColor] ( 86.90, 68.31) rectangle ( 86.92, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.90, 78.92) -- ( 86.92, 78.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.90, 77.22) -- ( 86.92, 77.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.90, 75.52) -- ( 86.92, 75.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.90, 73.81) -- ( 86.92, 73.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.90, 72.11) -- ( 86.92, 72.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.90, 70.41) -- ( 86.92, 70.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.90, 68.70) -- ( 86.92, 68.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.90, 68.31) --
	( 86.92, 68.31) --
	( 86.92, 79.47) --
	( 86.90, 79.47) --
	( 86.90, 68.31);

\path[fill=fillColor] ( 99.27, 68.31) rectangle ( 99.32, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.27, 79.37) -- ( 99.32, 79.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.27, 77.67) -- ( 99.32, 77.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.27, 75.96) -- ( 99.32, 76.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.27, 74.26) -- ( 99.32, 74.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.27, 72.56) -- ( 99.32, 72.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.27, 70.85) -- ( 99.32, 70.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.27, 69.15) -- ( 99.32, 69.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.27, 68.31) --
	( 99.32, 68.31) --
	( 99.32, 79.47) --
	( 99.27, 79.47) --
	( 99.27, 68.31);

\path[fill=fillColor] ( 99.32, 68.31) rectangle ( 99.32, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.32, 79.42) -- ( 99.32, 79.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.32, 77.71) -- ( 99.32, 77.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.32, 76.01) -- ( 99.32, 76.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.32, 74.31) -- ( 99.32, 74.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.32, 72.60) -- ( 99.32, 72.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.32, 70.90) -- ( 99.32, 70.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.32, 69.20) -- ( 99.32, 69.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.32, 68.31) --
	( 99.32, 68.31) --
	( 99.32, 79.47) --
	( 99.32, 79.47) --
	( 99.32, 68.31);

\path[fill=fillColor] ( 99.44, 68.31) rectangle ( 99.49, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.44, 77.84) -- ( 99.49, 77.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.44, 76.14) -- ( 99.49, 76.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.44, 74.44) -- ( 99.49, 74.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.44, 72.73) -- ( 99.49, 72.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.44, 71.03) -- ( 99.49, 71.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.44, 69.33) -- ( 99.49, 69.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.44, 68.31) --
	( 99.49, 68.31) --
	( 99.49, 79.47) --
	( 99.44, 79.47) --
	( 99.44, 68.31);

\path[fill=fillColor] ( 99.73, 68.31) rectangle ( 99.76, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.73, 78.13) -- ( 99.76, 78.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.73, 76.43) -- ( 99.76, 76.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.73, 74.72) -- ( 99.76, 74.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.73, 73.02) -- ( 99.76, 73.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.73, 71.32) -- ( 99.76, 71.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.73, 69.61) -- ( 99.76, 69.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.73, 68.31) --
	( 99.76, 68.31) --
	( 99.76, 79.47) --
	( 99.73, 79.47) --
	( 99.73, 68.31);

\path[fill=fillColor] (101.75, 68.31) rectangle (101.78, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.75, 78.45) -- (101.78, 78.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.75, 76.74) -- (101.78, 76.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.75, 75.04) -- (101.78, 75.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.75, 73.34) -- (101.78, 73.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.75, 71.63) -- (101.78, 71.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.75, 69.93) -- (101.78, 69.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.75, 68.31) --
	(101.78, 68.31) --
	(101.78, 79.47) --
	(101.75, 79.47) --
	(101.75, 68.31);

\path[fill=fillColor] (101.78, 68.31) rectangle (101.79, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.78, 78.48) -- (101.79, 78.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.78, 76.77) -- (101.79, 76.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.78, 75.07) -- (101.79, 75.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.78, 73.37) -- (101.79, 73.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.78, 71.66) -- (101.79, 71.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.78, 69.96) -- (101.79, 69.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.78, 68.31) --
	(101.79, 68.31) --
	(101.79, 79.47) --
	(101.78, 79.47) --
	(101.78, 68.31);

\path[fill=fillColor] (102.17, 68.31) rectangle (102.21, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.17, 78.86) -- (102.21, 78.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.17, 77.16) -- (102.21, 77.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.17, 75.46) -- (102.21, 75.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.17, 73.75) -- (102.21, 73.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.17, 72.05) -- (102.21, 72.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.17, 70.35) -- (102.21, 70.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.17, 68.64) -- (102.21, 68.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.17, 68.31) --
	(102.21, 68.31) --
	(102.21, 79.47) --
	(102.17, 79.47) --
	(102.17, 68.31);

\path[fill=fillColor] (103.05, 68.31) rectangle (103.37, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.05, 78.04) -- (103.37, 78.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.05, 76.34) -- (103.37, 76.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.05, 74.64) -- (103.37, 74.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.05, 72.93) -- (103.37, 73.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.05, 71.23) -- (103.37, 71.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.05, 69.53) -- (103.37, 69.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.05, 68.31) --
	(103.37, 68.31) --
	(103.37, 79.47) --
	(103.05, 79.47) --
	(103.05, 68.31);

\path[fill=fillColor] (105.25, 68.31) rectangle (105.57, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.25, 78.54) -- (105.57, 78.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.25, 76.84) -- (105.57, 77.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.25, 75.13) -- (105.57, 75.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.25, 73.43) -- (105.57, 73.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.25, 71.73) -- (105.57, 72.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.25, 70.02) -- (105.57, 70.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.25, 68.32) -- (105.57, 68.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.25, 68.31) --
	(105.57, 68.31) --
	(105.57, 79.47) --
	(105.25, 79.47) --
	(105.25, 68.31);

\path[fill=fillColor] (105.57, 68.31) rectangle (105.61, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.57, 78.86) -- (105.61, 78.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.57, 77.15) -- (105.61, 77.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.57, 75.45) -- (105.61, 75.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.57, 73.75) -- (105.61, 73.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.57, 72.04) -- (105.61, 72.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.57, 70.34) -- (105.61, 70.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.57, 68.64) -- (105.61, 68.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.57, 68.31) --
	(105.61, 68.31) --
	(105.61, 79.47) --
	(105.57, 79.47) --
	(105.57, 68.31);

\path[fill=fillColor] (108.02, 68.31) rectangle (108.32, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.02, 77.90) -- (108.32, 78.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.02, 76.20) -- (108.32, 76.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.02, 74.49) -- (108.32, 74.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.02, 72.79) -- (108.32, 73.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.02, 71.09) -- (108.32, 71.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.02, 69.38) -- (108.32, 69.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.02, 68.31) --
	(108.32, 68.31) --
	(108.32, 79.47) --
	(108.02, 79.47) --
	(108.02, 68.31);

\path[fill=fillColor] (111.82, 68.31) rectangle (112.48, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.82, 78.30) -- (112.48, 78.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.82, 76.59) -- (112.48, 77.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.82, 74.89) -- (112.48, 75.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.82, 73.19) -- (112.48, 73.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.82, 71.48) -- (112.48, 72.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.82, 69.78) -- (112.48, 70.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.06, 68.31) -- (112.48, 68.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.82, 68.31) --
	(112.48, 68.31) --
	(112.48, 79.47) --
	(111.82, 79.47) --
	(111.82, 68.31);

\path[fill=fillColor] (114.91, 68.31) rectangle (115.53, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.91, 77.98) -- (115.53, 78.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.91, 76.27) -- (115.53, 76.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.91, 74.57) -- (115.53, 75.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.91, 72.87) -- (115.53, 73.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.91, 71.16) -- (115.53, 71.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.91, 69.46) -- (115.53, 70.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.47, 68.31) -- (115.53, 68.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.91, 68.31) --
	(115.53, 68.31) --
	(115.53, 79.47) --
	(114.91, 79.47) --
	(114.91, 68.31);

\path[fill=fillColor] (115.53, 68.31) rectangle (115.62, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.53, 78.60) -- (115.62, 78.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.53, 76.90) -- (115.62, 76.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.53, 75.19) -- (115.62, 75.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.53, 73.49) -- (115.62, 73.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.53, 71.79) -- (115.62, 71.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.53, 70.08) -- (115.62, 70.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.53, 68.38) -- (115.62, 68.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.53, 68.31) --
	(115.62, 68.31) --
	(115.62, 79.47) --
	(115.53, 79.47) --
	(115.53, 68.31);

\path[fill=fillColor] (124.12, 68.31) rectangle (124.72, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.12, 78.67) -- (124.72, 79.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.12, 76.96) -- (124.72, 77.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.12, 75.26) -- (124.72, 75.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.12, 73.56) -- (124.72, 74.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.12, 71.85) -- (124.72, 72.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.12, 70.15) -- (124.72, 70.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.12, 68.45) -- (124.72, 69.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.12, 68.31) --
	(124.72, 68.31) --
	(124.72, 79.47) --
	(124.12, 79.47) --
	(124.12, 68.31);

\path[fill=fillColor] (136.27, 68.31) rectangle (137.57, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.27, 78.89) -- (136.85, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.27, 77.19) -- (137.57, 78.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.27, 75.49) -- (137.57, 76.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.27, 73.78) -- (137.57, 75.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.27, 72.08) -- (137.57, 73.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.27, 70.38) -- (137.57, 71.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.27, 68.67) -- (137.57, 69.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.27, 68.31) --
	(137.57, 68.31) --
	(137.57, 79.47) --
	(136.27, 79.47) --
	(136.27, 68.31);

\path[fill=fillColor] ( 59.40, 54.36) rectangle ( 60.11, 65.52);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.40, 54.36) rectangle ( 60.11, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 60.12, 54.36) rectangle ( 60.35, 65.52);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.12, 64.07) -- ( 60.35, 64.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.12, 62.37) -- ( 60.35, 62.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.12, 60.66) -- ( 60.35, 60.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.12, 58.96) -- ( 60.35, 59.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.12, 57.26) -- ( 60.35, 57.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.12, 55.55) -- ( 60.35, 55.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.12, 54.36) --
	( 60.35, 54.36) --
	( 60.35, 65.52) --
	( 60.12, 65.52) --
	( 60.12, 54.36);

\path[fill=fillColor] ( 60.35, 54.36) rectangle ( 60.35, 65.52);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.35, 54.36) rectangle ( 60.35, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 60.67, 54.36) rectangle ( 66.59, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.67, 54.36) rectangle ( 66.59, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 66.60, 54.36) rectangle ( 66.60, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.60, 54.36) rectangle ( 66.60, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 66.60, 54.36) rectangle ( 66.60, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.60, 54.36) rectangle ( 66.60, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 66.60, 54.36) rectangle ( 67.03, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.60, 54.36) rectangle ( 67.03, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 67.04, 54.36) rectangle ( 67.15, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.04, 54.36) rectangle ( 67.15, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 67.15, 54.36) rectangle ( 67.15, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.15, 54.36) rectangle ( 67.15, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 67.15, 54.36) rectangle ( 69.63, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.15, 54.36) rectangle ( 69.63, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 69.64, 54.36) rectangle ( 70.67, 65.52);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.64, 65.07) -- ( 70.09, 65.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.64, 63.37) -- ( 70.67, 64.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.64, 61.66) -- ( 70.67, 62.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.64, 59.96) -- ( 70.67, 60.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.64, 58.26) -- ( 70.67, 59.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.64, 56.55) -- ( 70.67, 57.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.64, 54.85) -- ( 70.67, 55.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.64, 54.36) --
	( 70.67, 54.36) --
	( 70.67, 65.52) --
	( 69.64, 65.52) --
	( 69.64, 54.36);

\path[fill=fillColor] ( 73.25, 54.36) rectangle ( 74.18, 65.52);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.25, 54.36) rectangle ( 74.18, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 74.29, 54.36) rectangle ( 76.93, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.29, 54.36) rectangle ( 76.93, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 76.93, 54.36) rectangle ( 76.93, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.93, 54.36) rectangle ( 76.93, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 76.93, 54.36) rectangle ( 76.93, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.93, 54.36) rectangle ( 76.93, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 76.93, 54.36) rectangle ( 77.04, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.93, 54.36) rectangle ( 77.04, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 77.04, 54.36) rectangle ( 79.72, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.04, 54.36) rectangle ( 79.72, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 79.72, 54.36) rectangle ( 79.73, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.72, 54.36) rectangle ( 79.73, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 79.73, 54.36) rectangle ( 80.35, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.73, 54.36) rectangle ( 80.35, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 80.36, 54.36) rectangle ( 80.62, 65.52);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.36, 63.86) -- ( 80.62, 64.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.36, 62.16) -- ( 80.62, 62.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.36, 60.46) -- ( 80.62, 60.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.36, 58.75) -- ( 80.62, 59.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.36, 57.05) -- ( 80.62, 57.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.36, 55.35) -- ( 80.62, 55.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.36, 54.36) --
	( 80.62, 54.36) --
	( 80.62, 65.52) --
	( 80.36, 65.52) --
	( 80.36, 54.36);

\path[fill=fillColor] ( 81.94, 54.36) rectangle ( 82.14, 65.52);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.94, 54.36) rectangle ( 82.14, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 82.15, 54.36) rectangle ( 83.57, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.15, 54.36) rectangle ( 83.57, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 83.57, 54.36) rectangle ( 83.57, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.57, 54.36) rectangle ( 83.57, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 83.57, 54.36) rectangle ( 83.57, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.57, 54.36) rectangle ( 83.57, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 83.58, 54.36) rectangle ( 83.61, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.58, 54.36) rectangle ( 83.61, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 83.61, 54.36) rectangle ( 84.63, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.61, 54.36) rectangle ( 84.63, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 84.64, 54.36) rectangle ( 84.64, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.64, 54.36) rectangle ( 84.64, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 84.64, 54.36) rectangle ( 84.80, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.64, 54.36) rectangle ( 84.80, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 84.81, 54.36) rectangle ( 84.88, 65.52);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.81, 64.91) -- ( 84.88, 64.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.81, 63.20) -- ( 84.88, 63.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.81, 61.50) -- ( 84.88, 61.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.81, 59.80) -- ( 84.88, 59.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.81, 58.09) -- ( 84.88, 58.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.81, 56.39) -- ( 84.88, 56.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.81, 54.69) -- ( 84.88, 54.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.81, 54.36) --
	( 84.88, 54.36) --
	( 84.88, 65.52) --
	( 84.81, 65.52) --
	( 84.81, 54.36);

\path[fill=fillColor] ( 85.49, 54.36) rectangle ( 85.55, 65.52);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.49, 54.36) rectangle ( 85.55, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 85.55, 54.36) rectangle ( 85.80, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.55, 54.36) rectangle ( 85.80, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 85.81, 54.36) rectangle ( 85.81, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.81, 54.36) rectangle ( 85.81, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 85.81, 54.36) rectangle ( 85.81, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.81, 54.36) rectangle ( 85.81, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 85.81, 54.36) rectangle ( 85.81, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.81, 54.36) rectangle ( 85.81, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 85.82, 54.36) rectangle ( 86.72, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.82, 54.36) rectangle ( 86.72, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 86.72, 54.36) rectangle ( 86.73, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.72, 54.36) rectangle ( 86.73, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 86.73, 54.36) rectangle ( 86.74, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.73, 54.36) rectangle ( 86.74, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 86.74, 54.36) rectangle ( 86.75, 65.52);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.74, 65.14) -- ( 86.75, 65.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.74, 63.44) -- ( 86.75, 63.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.74, 61.73) -- ( 86.75, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.74, 60.03) -- ( 86.75, 60.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.74, 58.33) -- ( 86.75, 58.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.74, 56.62) -- ( 86.75, 56.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.74, 54.92) -- ( 86.75, 54.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.74, 54.36) --
	( 86.75, 54.36) --
	( 86.75, 65.52) --
	( 86.74, 65.52) --
	( 86.74, 54.36);

\path[fill=fillColor] ( 86.84, 54.36) rectangle ( 86.84, 65.52);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.84, 54.36) rectangle ( 86.84, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 86.92, 54.36) rectangle ( 86.92, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.92, 54.36) rectangle ( 86.92, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 86.93, 54.36) rectangle ( 86.93, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.93, 54.36) rectangle ( 86.93, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 86.93, 54.36) rectangle ( 86.93, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.93, 54.36) rectangle ( 86.93, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 86.94, 54.36) rectangle ( 86.94, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.94, 54.36) rectangle ( 86.94, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 86.95, 54.36) rectangle ( 87.05, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.95, 54.36) rectangle ( 87.05, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 87.05, 54.36) rectangle ( 87.05, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.05, 54.36) rectangle ( 87.05, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 87.05, 54.36) rectangle ( 87.06, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.05, 54.36) rectangle ( 87.06, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 87.06, 54.36) rectangle ( 87.06, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.06, 54.36) rectangle ( 87.06, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 87.06, 54.36) rectangle ( 87.53, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.06, 54.36) rectangle ( 87.53, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 87.53, 54.36) rectangle ( 87.53, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.53, 54.36) rectangle ( 87.53, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 87.53, 54.36) rectangle ( 87.54, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.53, 54.36) rectangle ( 87.54, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 87.54, 54.36) rectangle ( 87.55, 65.52);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.54, 64.24) -- ( 87.55, 64.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.54, 62.53) -- ( 87.55, 62.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.54, 60.83) -- ( 87.55, 60.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.54, 59.13) -- ( 87.55, 59.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.54, 57.42) -- ( 87.55, 57.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.54, 55.72) -- ( 87.55, 55.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.54, 54.36) --
	( 87.55, 54.36) --
	( 87.55, 65.52) --
	( 87.54, 65.52) --
	( 87.54, 54.36);

\path[fill=fillColor] ( 87.55, 54.36) rectangle ( 87.56, 65.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.55, 64.25) -- ( 87.56, 64.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.55, 62.54) -- ( 87.56, 62.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.55, 60.84) -- ( 87.56, 60.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.55, 59.14) -- ( 87.56, 59.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.55, 57.43) -- ( 87.56, 57.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.55, 55.73) -- ( 87.56, 55.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.55, 54.36) --
	( 87.56, 54.36) --
	( 87.56, 65.52) --
	( 87.55, 65.52) --
	( 87.55, 54.36);

\path[fill=fillColor] ( 87.87, 54.36) rectangle ( 87.91, 65.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.87, 64.56) -- ( 87.91, 64.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.87, 62.86) -- ( 87.91, 62.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.87, 61.16) -- ( 87.91, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.87, 59.45) -- ( 87.91, 59.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.87, 57.75) -- ( 87.91, 57.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.87, 56.05) -- ( 87.91, 56.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.89, 54.36) -- ( 87.91, 54.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.87, 54.36) --
	( 87.91, 54.36) --
	( 87.91, 65.52) --
	( 87.87, 65.52) --
	( 87.87, 54.36);

\path[fill=fillColor] ( 87.91, 54.36) rectangle ( 87.92, 65.52);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.91, 54.36) rectangle ( 87.92, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 87.93, 54.36) rectangle ( 87.93, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.93, 54.36) rectangle ( 87.93, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 87.93, 54.36) rectangle ( 87.93, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.93, 54.36) rectangle ( 87.93, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 87.93, 54.36) rectangle ( 87.94, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.93, 54.36) rectangle ( 87.94, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 87.94, 54.36) rectangle ( 87.94, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.94, 54.36) rectangle ( 87.94, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 87.95, 54.36) rectangle ( 88.13, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.95, 54.36) rectangle ( 88.13, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 88.13, 54.36) rectangle ( 88.13, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.13, 54.36) rectangle ( 88.13, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 88.13, 54.36) rectangle ( 88.13, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.13, 54.36) rectangle ( 88.13, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 88.13, 54.36) rectangle ( 88.14, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.13, 54.36) rectangle ( 88.14, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 88.14, 54.36) rectangle ( 88.60, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.14, 54.36) rectangle ( 88.60, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 88.60, 54.36) rectangle ( 88.61, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.60, 54.36) rectangle ( 88.61, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 88.61, 54.36) rectangle ( 88.61, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.61, 54.36) rectangle ( 88.61, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 88.62, 54.36) rectangle ( 88.62, 65.52);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.62, 65.31) -- ( 88.62, 65.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.62, 63.61) -- ( 88.62, 63.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.62, 61.90) -- ( 88.62, 61.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.62, 60.20) -- ( 88.62, 60.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.62, 58.50) -- ( 88.62, 58.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.62, 56.79) -- ( 88.62, 56.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.62, 55.09) -- ( 88.62, 55.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.62, 54.36) --
	( 88.62, 54.36) --
	( 88.62, 65.52) --
	( 88.62, 65.52) --
	( 88.62, 54.36);

\path[fill=fillColor] ( 88.63, 54.36) rectangle ( 88.63, 65.52);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.63, 54.36) rectangle ( 88.63, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 88.64, 54.36) rectangle ( 88.64, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.64, 54.36) rectangle ( 88.64, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 88.64, 54.36) rectangle ( 88.64, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.64, 54.36) rectangle ( 88.64, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 88.64, 54.36) rectangle ( 88.65, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.64, 54.36) rectangle ( 88.65, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 88.65, 54.36) rectangle ( 88.65, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.65, 54.36) rectangle ( 88.65, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 88.65, 54.36) rectangle ( 88.84, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.65, 54.36) rectangle ( 88.84, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 88.84, 54.36) rectangle ( 88.84, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.84, 54.36) rectangle ( 88.84, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 88.84, 54.36) rectangle ( 88.84, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.84, 54.36) rectangle ( 88.84, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 88.84, 54.36) rectangle ( 88.85, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.84, 54.36) rectangle ( 88.85, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 88.85, 54.36) rectangle ( 88.91, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.85, 54.36) rectangle ( 88.91, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 88.91, 54.36) rectangle ( 88.92, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.91, 54.36) rectangle ( 88.92, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 88.92, 54.36) rectangle ( 88.92, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.92, 54.36) rectangle ( 88.92, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 88.93, 54.36) rectangle ( 88.93, 65.52);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93, 63.92) -- ( 88.93, 63.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93, 62.21) -- ( 88.93, 62.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93, 60.51) -- ( 88.93, 60.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93, 58.81) -- ( 88.93, 58.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93, 57.10) -- ( 88.93, 57.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93, 55.40) -- ( 88.93, 55.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.93, 54.36) --
	( 88.93, 54.36) --
	( 88.93, 65.52) --
	( 88.93, 65.52) --
	( 88.93, 54.36);

\path[fill=fillColor] ( 88.93, 54.36) rectangle ( 88.94, 65.52);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.93, 54.36) rectangle ( 88.94, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 88.94, 54.36) rectangle ( 88.94, 65.52);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.94, 63.93) -- ( 88.94, 63.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.94, 62.23) -- ( 88.94, 62.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.94, 60.52) -- ( 88.94, 60.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.94, 58.82) -- ( 88.94, 58.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.94, 57.12) -- ( 88.94, 57.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.94, 55.41) -- ( 88.94, 55.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.94, 54.36) --
	( 88.94, 54.36) --
	( 88.94, 65.52) --
	( 88.94, 65.52) --
	( 88.94, 54.36);

\path[fill=fillColor] ( 88.95, 54.36) rectangle ( 88.96, 65.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.95, 63.94) -- ( 88.96, 63.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.95, 62.24) -- ( 88.96, 62.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.95, 60.54) -- ( 88.96, 60.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.95, 58.83) -- ( 88.96, 58.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.95, 57.13) -- ( 88.96, 57.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.95, 55.43) -- ( 88.96, 55.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.95, 54.36) --
	( 88.96, 54.36) --
	( 88.96, 65.52) --
	( 88.95, 65.52) --
	( 88.95, 54.36);

\path[fill=fillColor] ( 88.96, 54.36) rectangle ( 88.96, 65.52);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.96, 54.36) rectangle ( 88.96, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 88.96, 54.36) rectangle ( 88.98, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.96, 54.36) rectangle ( 88.98, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 88.99, 54.36) rectangle ( 88.99, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.99, 54.36) rectangle ( 88.99, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 89.00, 54.36) rectangle ( 89.00, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.00, 54.36) rectangle ( 89.00, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 89.00, 54.36) rectangle ( 89.00, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.00, 54.36) rectangle ( 89.00, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 89.01, 54.36) rectangle ( 89.01, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.01, 54.36) rectangle ( 89.01, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 89.01, 54.36) rectangle ( 89.02, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.01, 54.36) rectangle ( 89.02, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 89.02, 54.36) rectangle ( 89.02, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.02, 54.36) rectangle ( 89.02, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 89.02, 54.36) rectangle ( 89.03, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.02, 54.36) rectangle ( 89.03, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 89.03, 54.36) rectangle ( 89.03, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.03, 54.36) rectangle ( 89.03, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 89.04, 54.36) rectangle ( 89.04, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.04, 54.36) rectangle ( 89.04, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 89.04, 54.36) rectangle ( 89.05, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.04, 54.36) rectangle ( 89.05, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 89.05, 54.36) rectangle ( 89.05, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.05, 54.36) rectangle ( 89.05, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 89.06, 54.36) rectangle ( 89.06, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.06, 54.36) rectangle ( 89.06, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 89.06, 54.36) rectangle ( 89.06, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.06, 54.36) rectangle ( 89.06, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 89.07, 54.36) rectangle ( 89.07, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.07, 54.36) rectangle ( 89.07, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 89.07, 54.36) rectangle ( 89.07, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.07, 54.36) rectangle ( 89.07, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 89.07, 54.36) rectangle ( 89.08, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.07, 54.36) rectangle ( 89.08, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 89.08, 54.36) rectangle ( 89.08, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.08, 54.36) rectangle ( 89.08, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 89.09, 54.36) rectangle ( 89.09, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.09, 54.36) rectangle ( 89.09, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 89.09, 54.36) rectangle ( 89.09, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.09, 54.36) rectangle ( 89.09, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 89.10, 54.36) rectangle ( 89.10, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.10, 54.36) rectangle ( 89.10, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 89.10, 54.36) rectangle ( 89.20, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.10, 54.36) rectangle ( 89.20, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 89.20, 54.36) rectangle ( 89.20, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.20, 54.36) rectangle ( 89.20, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 89.20, 54.36) rectangle ( 89.21, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.20, 54.36) rectangle ( 89.21, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 89.21, 54.36) rectangle ( 89.21, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.21, 54.36) rectangle ( 89.21, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 89.22, 54.36) rectangle ( 89.22, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.22, 54.36) rectangle ( 89.22, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 89.22, 54.36) rectangle ( 89.22, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.22, 54.36) rectangle ( 89.22, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 89.23, 54.36) rectangle ( 89.25, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.23, 54.36) rectangle ( 89.25, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 89.26, 54.36) rectangle ( 89.26, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.26, 54.36) rectangle ( 89.26, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 89.26, 54.36) rectangle ( 89.26, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.26, 54.36) rectangle ( 89.26, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 89.26, 54.36) rectangle ( 89.26, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.26, 54.36) rectangle ( 89.26, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 89.27, 54.36) rectangle ( 89.27, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.27, 54.36) rectangle ( 89.27, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 89.27, 54.36) rectangle ( 89.28, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.27, 54.36) rectangle ( 89.28, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 89.28, 54.36) rectangle ( 89.28, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.28, 54.36) rectangle ( 89.28, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 89.28, 54.36) rectangle ( 89.29, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.28, 54.36) rectangle ( 89.29, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 89.29, 54.36) rectangle ( 89.29, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.29, 54.36) rectangle ( 89.29, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 89.30, 54.36) rectangle ( 89.30, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.30, 54.36) rectangle ( 89.30, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 89.30, 54.36) rectangle ( 89.30, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.30, 54.36) rectangle ( 89.30, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 89.31, 54.36) rectangle ( 89.31, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.31, 54.36) rectangle ( 89.31, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 89.32, 54.36) rectangle ( 89.32, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.32, 54.36) rectangle ( 89.32, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 89.32, 54.36) rectangle ( 89.33, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.32, 54.36) rectangle ( 89.33, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 89.33, 54.36) rectangle ( 89.33, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.33, 54.36) rectangle ( 89.33, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 89.34, 54.36) rectangle ( 89.34, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.34, 54.36) rectangle ( 89.34, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 89.34, 54.36) rectangle ( 89.35, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.34, 54.36) rectangle ( 89.35, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 89.35, 54.36) rectangle ( 89.36, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.35, 54.36) rectangle ( 89.36, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 89.36, 54.36) rectangle ( 89.36, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.36, 54.36) rectangle ( 89.36, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 89.36, 54.36) rectangle ( 89.37, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.36, 54.36) rectangle ( 89.37, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 89.37, 54.36) rectangle ( 89.37, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.37, 54.36) rectangle ( 89.37, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 89.38, 54.36) rectangle ( 89.38, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.38, 54.36) rectangle ( 89.38, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 89.38, 54.36) rectangle ( 89.40, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.38, 54.36) rectangle ( 89.40, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 89.41, 54.36) rectangle ( 89.43, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.41, 54.36) rectangle ( 89.43, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 89.44, 54.36) rectangle ( 89.44, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.44, 54.36) rectangle ( 89.44, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 89.44, 54.36) rectangle ( 89.45, 65.52);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.44, 64.43) -- ( 89.45, 64.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.44, 62.73) -- ( 89.45, 62.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.44, 61.03) -- ( 89.45, 61.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.44, 59.32) -- ( 89.45, 59.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.44, 57.62) -- ( 89.45, 57.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.44, 55.92) -- ( 89.45, 55.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.44, 54.36) --
	( 89.45, 54.36) --
	( 89.45, 65.52) --
	( 89.44, 65.52) --
	( 89.44, 54.36);

\path[fill=fillColor] ( 89.46, 54.36) rectangle ( 89.47, 65.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.46, 64.45) -- ( 89.47, 64.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.46, 62.75) -- ( 89.47, 62.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.46, 61.04) -- ( 89.47, 61.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.46, 59.34) -- ( 89.47, 59.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.46, 57.64) -- ( 89.47, 57.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.46, 55.93) -- ( 89.47, 55.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.46, 54.36) --
	( 89.47, 54.36) --
	( 89.47, 65.52) --
	( 89.46, 65.52) --
	( 89.46, 54.36);

\path[fill=fillColor] ( 89.47, 54.36) rectangle ( 89.48, 65.52);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.47, 54.36) rectangle ( 89.48, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 89.48, 54.36) rectangle ( 89.50, 65.52);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.48, 64.47) -- ( 89.50, 64.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.48, 62.77) -- ( 89.50, 62.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.48, 61.07) -- ( 89.50, 61.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.48, 59.36) -- ( 89.50, 59.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.48, 57.66) -- ( 89.50, 57.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.48, 55.96) -- ( 89.50, 55.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.48, 54.36) --
	( 89.50, 54.36) --
	( 89.50, 65.52) --
	( 89.48, 65.52) --
	( 89.48, 54.36);

\path[fill=fillColor] ( 89.50, 54.36) rectangle ( 89.50, 65.52);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.50, 54.36) rectangle ( 89.50, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 89.50, 54.36) rectangle ( 89.50, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.50, 54.36) rectangle ( 89.50, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 89.50, 54.36) rectangle ( 89.50, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.50, 54.36) rectangle ( 89.50, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 89.51, 54.36) rectangle ( 89.51, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.51, 54.36) rectangle ( 89.51, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 89.51, 54.36) rectangle ( 89.51, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.51, 54.36) rectangle ( 89.51, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 92.53, 54.36) rectangle ( 92.72, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.53, 54.36) rectangle ( 92.72, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 92.72, 54.36) rectangle ( 92.72, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.72, 54.36) rectangle ( 92.72, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 92.73, 54.36) rectangle ( 92.73, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.73, 54.36) rectangle ( 92.73, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 92.73, 54.36) rectangle ( 92.74, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.73, 54.36) rectangle ( 92.74, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 92.74, 54.36) rectangle ( 92.74, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.74, 54.36) rectangle ( 92.74, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 92.74, 54.36) rectangle ( 92.78, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.74, 54.36) rectangle ( 92.78, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 92.78, 54.36) rectangle ( 92.78, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.78, 54.36) rectangle ( 92.78, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 92.79, 54.36) rectangle ( 92.79, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.79, 54.36) rectangle ( 92.79, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 92.79, 54.36) rectangle ( 92.83, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.79, 54.36) rectangle ( 92.83, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 92.83, 54.36) rectangle ( 92.84, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.83, 54.36) rectangle ( 92.84, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 92.84, 54.36) rectangle ( 92.85, 65.52);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.84, 64.43) -- ( 92.85, 64.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.84, 62.72) -- ( 92.85, 62.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.84, 61.02) -- ( 92.85, 61.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.84, 59.32) -- ( 92.85, 59.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.84, 57.61) -- ( 92.85, 57.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.84, 55.91) -- ( 92.85, 55.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.84, 54.36) --
	( 92.85, 54.36) --
	( 92.85, 65.52) --
	( 92.84, 65.52) --
	( 92.84, 54.36);

\path[fill=fillColor] ( 92.85, 54.36) rectangle ( 92.86, 65.52);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.85, 54.36) rectangle ( 92.86, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 92.86, 54.36) rectangle ( 92.86, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.86, 54.36) rectangle ( 92.86, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 92.86, 54.36) rectangle ( 92.86, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.86, 54.36) rectangle ( 92.86, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 92.86, 54.36) rectangle ( 92.86, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.86, 54.36) rectangle ( 92.86, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 92.86, 54.36) rectangle ( 92.87, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.86, 54.36) rectangle ( 92.87, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 94.66, 54.36) rectangle ( 94.78, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.66, 54.36) rectangle ( 94.78, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 94.78, 54.36) rectangle ( 94.78, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.78, 54.36) rectangle ( 94.78, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 94.79, 54.36) rectangle ( 94.79, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.79, 54.36) rectangle ( 94.79, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 94.79, 54.36) rectangle ( 94.80, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.79, 54.36) rectangle ( 94.80, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 94.80, 54.36) rectangle ( 94.80, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.80, 54.36) rectangle ( 94.80, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 94.80, 54.36) rectangle ( 94.95, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.80, 54.36) rectangle ( 94.95, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 94.95, 54.36) rectangle ( 94.96, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.95, 54.36) rectangle ( 94.96, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 94.96, 54.36) rectangle ( 94.97, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.96, 54.36) rectangle ( 94.97, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 94.97, 54.36) rectangle ( 95.11, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.97, 54.36) rectangle ( 95.11, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 95.11, 54.36) rectangle ( 95.14, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.11, 54.36) rectangle ( 95.14, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 95.15, 54.36) rectangle ( 95.19, 65.52);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.15, 65.03) -- ( 95.19, 65.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.15, 63.32) -- ( 95.19, 63.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.15, 61.62) -- ( 95.19, 61.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.15, 59.92) -- ( 95.19, 59.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.15, 58.21) -- ( 95.19, 58.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.15, 56.51) -- ( 95.19, 56.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.15, 54.81) -- ( 95.19, 54.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.15, 54.36) --
	( 95.19, 54.36) --
	( 95.19, 65.52) --
	( 95.15, 65.52) --
	( 95.15, 54.36);

\path[fill=fillColor] ( 96.67, 54.36) rectangle ( 96.68, 65.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.67, 64.85) -- ( 96.68, 64.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.67, 63.15) -- ( 96.68, 63.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.67, 61.44) -- ( 96.68, 61.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.67, 59.74) -- ( 96.68, 59.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.67, 58.04) -- ( 96.68, 58.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.67, 56.33) -- ( 96.68, 56.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.67, 54.63) -- ( 96.68, 54.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.67, 54.36) --
	( 96.68, 54.36) --
	( 96.68, 65.52) --
	( 96.67, 65.52) --
	( 96.67, 54.36);

\path[fill=fillColor] ( 96.68, 54.36) rectangle ( 96.70, 65.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.68, 64.86) -- ( 96.70, 64.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.68, 63.16) -- ( 96.70, 63.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.68, 61.45) -- ( 96.70, 61.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.68, 59.75) -- ( 96.70, 59.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.68, 58.05) -- ( 96.70, 58.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.68, 56.34) -- ( 96.70, 56.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.68, 54.64) -- ( 96.70, 54.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.68, 54.36) --
	( 96.70, 54.36) --
	( 96.70, 65.52) --
	( 96.68, 65.52) --
	( 96.68, 54.36);

\path[fill=fillColor] ( 96.70, 54.36) rectangle ( 96.70, 65.52);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.70, 54.36) rectangle ( 96.70, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 96.70, 54.36) rectangle ( 96.70, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.70, 54.36) rectangle ( 96.70, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 96.70, 54.36) rectangle ( 96.70, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.70, 54.36) rectangle ( 96.70, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 96.70, 54.36) rectangle ( 96.70, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.70, 54.36) rectangle ( 96.70, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 96.70, 54.36) rectangle ( 96.71, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.70, 54.36) rectangle ( 96.71, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 96.71, 54.36) rectangle ( 99.25, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.71, 54.36) rectangle ( 99.25, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 99.25, 54.36) rectangle ( 99.25, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.25, 54.36) rectangle ( 99.25, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 99.26, 54.36) rectangle ( 99.26, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.26, 54.36) rectangle ( 99.26, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 99.26, 54.36) rectangle ( 99.27, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.26, 54.36) rectangle ( 99.27, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 99.27, 54.36) rectangle ( 99.29, 65.52);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.27, 64.04) -- ( 99.29, 64.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.27, 62.34) -- ( 99.29, 62.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.27, 60.64) -- ( 99.29, 60.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.27, 58.93) -- ( 99.29, 58.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.27, 57.23) -- ( 99.29, 57.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.27, 55.52) -- ( 99.29, 55.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.27, 54.36) --
	( 99.29, 54.36) --
	( 99.29, 65.52) --
	( 99.27, 65.52) --
	( 99.27, 54.36);

\path[fill=fillColor] ( 99.30, 54.36) rectangle ( 99.32, 65.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.30, 64.07) -- ( 99.32, 64.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.30, 62.36) -- ( 99.32, 62.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.30, 60.66) -- ( 99.32, 60.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.30, 58.96) -- ( 99.32, 58.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.30, 57.25) -- ( 99.32, 57.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.30, 55.55) -- ( 99.32, 55.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.30, 54.36) --
	( 99.32, 54.36) --
	( 99.32, 65.52) --
	( 99.30, 65.52) --
	( 99.30, 54.36);

\path[fill=fillColor] ( 99.32, 54.36) rectangle ( 99.32, 65.52);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.32, 54.36) rectangle ( 99.32, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 99.33, 54.36) rectangle ( 99.44, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.33, 54.36) rectangle ( 99.44, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 99.44, 54.36) rectangle ( 99.44, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.44, 54.36) rectangle ( 99.44, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 99.49, 54.36) rectangle ( 99.50, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.49, 54.36) rectangle ( 99.50, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 99.50, 54.36) rectangle ( 99.64, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.50, 54.36) rectangle ( 99.64, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 99.64, 54.36) rectangle ( 99.66, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.64, 54.36) rectangle ( 99.66, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 99.77, 54.36) rectangle ( 99.78, 65.52);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.77, 64.54) -- ( 99.78, 64.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.77, 62.83) -- ( 99.78, 62.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.77, 61.13) -- ( 99.78, 61.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.77, 59.43) -- ( 99.78, 59.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.77, 57.72) -- ( 99.78, 57.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.77, 56.02) -- ( 99.78, 56.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.77, 54.36) --
	( 99.78, 54.36) --
	( 99.78, 65.52) --
	( 99.77, 65.52) --
	( 99.77, 54.36);

\path[fill=fillColor] ( 99.78, 54.36) rectangle ( 99.78, 65.52);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.78, 54.36) rectangle ( 99.78, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 99.78, 54.36) rectangle ( 99.78, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.78, 54.36) rectangle ( 99.78, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 99.78, 54.36) rectangle ( 99.78, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.78, 54.36) rectangle ( 99.78, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 99.78, 54.36) rectangle ( 99.78, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.78, 54.36) rectangle ( 99.78, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 99.79, 54.36) rectangle ( 99.79, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.79, 54.36) rectangle ( 99.79, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (101.49, 54.36) rectangle (101.73, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.49, 54.36) rectangle (101.73, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (101.73, 54.36) rectangle (101.74, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.73, 54.36) rectangle (101.74, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (101.74, 54.36) rectangle (101.74, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.74, 54.36) rectangle (101.74, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (101.74, 54.36) rectangle (101.75, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.74, 54.36) rectangle (101.75, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (101.76, 54.36) rectangle (101.77, 65.52);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.76, 64.82) -- (101.77, 64.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.76, 63.12) -- (101.77, 63.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.76, 61.42) -- (101.77, 61.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.76, 59.71) -- (101.77, 59.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.76, 58.01) -- (101.77, 58.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.76, 56.31) -- (101.77, 56.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.76, 54.60) -- (101.77, 54.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.76, 54.36) --
	(101.77, 54.36) --
	(101.77, 65.52) --
	(101.76, 65.52) --
	(101.76, 54.36);

\path[fill=fillColor] (101.78, 54.36) rectangle (101.79, 65.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.78, 64.84) -- (101.79, 64.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.78, 63.14) -- (101.79, 63.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.78, 61.44) -- (101.79, 61.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.78, 59.73) -- (101.79, 59.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.78, 58.03) -- (101.79, 58.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.78, 56.33) -- (101.79, 56.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.78, 54.62) -- (101.79, 54.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.78, 54.36) --
	(101.79, 54.36) --
	(101.79, 65.52) --
	(101.78, 65.52) --
	(101.78, 54.36);

\path[fill=fillColor] (101.79, 54.36) rectangle (101.79, 65.52);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.79, 54.36) rectangle (101.79, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (101.80, 54.36) rectangle (102.16, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.80, 54.36) rectangle (102.16, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (102.16, 54.36) rectangle (102.16, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.16, 54.36) rectangle (102.16, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (102.21, 54.36) rectangle (102.23, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.21, 54.36) rectangle (102.23, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (102.23, 54.36) rectangle (102.41, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.23, 54.36) rectangle (102.41, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (102.42, 54.36) rectangle (102.69, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.42, 54.36) rectangle (102.69, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (103.37, 54.36) rectangle (103.47, 65.52);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.37, 64.73) -- (103.47, 64.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.37, 63.03) -- (103.47, 63.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.37, 61.33) -- (103.47, 61.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.37, 59.62) -- (103.47, 59.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.37, 57.92) -- (103.47, 58.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.37, 56.22) -- (103.47, 56.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.37, 54.51) -- (103.47, 54.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.37, 54.36) --
	(103.47, 54.36) --
	(103.47, 65.52) --
	(103.37, 65.52) --
	(103.37, 54.36);

\path[fill=fillColor] (103.47, 54.36) rectangle (103.47, 65.52);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.47, 54.36) rectangle (103.47, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (103.47, 54.36) rectangle (103.47, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.47, 54.36) rectangle (103.47, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (103.47, 54.36) rectangle (103.47, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.47, 54.36) rectangle (103.47, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (103.47, 54.36) rectangle (103.47, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.47, 54.36) rectangle (103.47, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (103.48, 54.36) rectangle (103.54, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.48, 54.36) rectangle (103.54, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (103.54, 54.36) rectangle (105.04, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.54, 54.36) rectangle (105.04, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (105.04, 54.36) rectangle (105.04, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.04, 54.36) rectangle (105.04, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (105.05, 54.36) rectangle (105.05, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.05, 54.36) rectangle (105.05, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (105.05, 54.36) rectangle (105.25, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.05, 54.36) rectangle (105.25, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (105.26, 54.36) rectangle (105.34, 65.52);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.26, 64.92) -- (105.34, 65.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.26, 63.21) -- (105.34, 63.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.26, 61.51) -- (105.34, 61.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.26, 59.81) -- (105.34, 59.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.26, 58.10) -- (105.34, 58.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.26, 56.40) -- (105.34, 56.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.26, 54.70) -- (105.34, 54.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.26, 54.36) --
	(105.34, 54.36) --
	(105.34, 65.52) --
	(105.26, 65.52) --
	(105.26, 54.36);

\path[fill=fillColor] (105.34, 54.36) rectangle (105.41, 65.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.34, 65.00) -- (105.41, 65.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.34, 63.29) -- (105.41, 63.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.34, 61.59) -- (105.41, 61.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.34, 59.89) -- (105.41, 59.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.34, 58.18) -- (105.41, 58.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.34, 56.48) -- (105.41, 56.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.34, 54.78) -- (105.41, 54.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.34, 54.36) --
	(105.41, 54.36) --
	(105.41, 65.52) --
	(105.34, 65.52) --
	(105.34, 54.36);

\path[fill=fillColor] (105.41, 54.36) rectangle (105.41, 65.52);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.41, 54.36) rectangle (105.41, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (105.41, 54.36) rectangle (108.00, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.41, 54.36) rectangle (108.00, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (108.00, 54.36) rectangle (108.00, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.00, 54.36) rectangle (108.00, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (108.32, 54.36) rectangle (108.32, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.32, 54.36) rectangle (108.32, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (108.33, 54.36) rectangle (108.34, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.33, 54.36) rectangle (108.34, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (108.34, 54.36) rectangle (108.34, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.34, 54.36) rectangle (108.34, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (108.34, 54.36) rectangle (110.10, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.34, 54.36) rectangle (110.10, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (110.10, 54.36) rectangle (111.13, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.10, 54.36) rectangle (111.13, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (112.49, 54.36) rectangle (112.84, 65.52);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.49, 65.33) -- (112.68, 65.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.49, 63.63) -- (112.84, 63.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.49, 61.93) -- (112.84, 62.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.49, 60.22) -- (112.84, 60.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.49, 58.52) -- (112.84, 58.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.49, 56.82) -- (112.84, 57.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.49, 55.11) -- (112.84, 55.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.49, 54.36) --
	(112.84, 54.36) --
	(112.84, 65.52) --
	(112.49, 65.52) --
	(112.49, 54.36);

\path[fill=fillColor] (112.84, 54.36) rectangle (112.84, 65.52);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.84, 54.36) rectangle (112.84, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (112.84, 54.36) rectangle (112.85, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.84, 54.36) rectangle (112.85, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (112.85, 54.36) rectangle (112.85, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.85, 54.36) rectangle (112.85, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (112.85, 54.36) rectangle (112.85, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.85, 54.36) rectangle (112.85, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (112.85, 54.36) rectangle (113.07, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.85, 54.36) rectangle (113.07, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (113.07, 54.36) rectangle (114.11, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.07, 54.36) rectangle (114.11, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (114.11, 54.36) rectangle (114.11, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.11, 54.36) rectangle (114.11, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (114.11, 54.36) rectangle (114.12, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.11, 54.36) rectangle (114.12, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (114.12, 54.36) rectangle (114.91, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.12, 54.36) rectangle (114.91, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (114.91, 54.36) rectangle (115.07, 65.52);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.91, 64.35) -- (115.07, 64.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.91, 62.65) -- (115.07, 62.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.91, 60.94) -- (115.07, 61.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.91, 59.24) -- (115.07, 59.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.91, 57.54) -- (115.07, 57.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.91, 55.83) -- (115.07, 55.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.91, 54.36) --
	(115.07, 54.36) --
	(115.07, 65.52) --
	(114.91, 65.52) --
	(114.91, 54.36);

\path[fill=fillColor] (115.07, 54.36) rectangle (115.20, 65.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.07, 64.51) -- (115.20, 64.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.07, 62.80) -- (115.20, 62.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.07, 61.10) -- (115.20, 61.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.07, 59.40) -- (115.20, 59.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.07, 57.69) -- (115.20, 57.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.07, 55.99) -- (115.20, 56.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.14, 54.36) -- (115.20, 54.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.07, 54.36) --
	(115.20, 54.36) --
	(115.20, 65.52) --
	(115.07, 65.52) --
	(115.07, 54.36);

\path[fill=fillColor] (115.20, 54.36) rectangle (115.20, 65.52);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.20, 54.36) rectangle (115.20, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (115.21, 54.36) rectangle (124.05, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.21, 54.36) rectangle (124.05, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (124.05, 54.36) rectangle (124.06, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.05, 54.36) rectangle (124.06, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (124.72, 54.36) rectangle (125.61, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.72, 54.36) rectangle (125.61, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (125.62, 54.36) rectangle (131.51, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.62, 54.36) rectangle (131.51, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (131.51, 54.36) rectangle (134.80, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.51, 54.36) rectangle (134.80, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (137.57, 54.36) rectangle (138.97, 65.52);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.57, 64.86) -- (138.23, 65.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.57, 63.16) -- (138.97, 64.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.57, 61.46) -- (138.97, 62.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.57, 59.75) -- (138.97, 61.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.57, 58.05) -- (138.97, 59.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.57, 56.35) -- (138.97, 57.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.57, 54.64) -- (138.97, 56.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.57, 54.36) --
	(138.97, 54.36) --
	(138.97, 65.52) --
	(137.57, 65.52) --
	(137.57, 54.36);

\path[fill=fillColor] (138.97, 54.36) rectangle (138.97, 65.52);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.97, 54.36) rectangle (138.97, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (138.97, 54.36) rectangle (138.98, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.97, 54.36) rectangle (138.98, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (138.98, 54.36) rectangle (138.98, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.98, 54.36) rectangle (138.98, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (138.98, 54.36) rectangle (138.98, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.98, 54.36) rectangle (138.98, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (138.98, 54.36) rectangle (139.84, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.98, 54.36) rectangle (139.84, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (139.84, 54.36) rectangle (141.90, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.84, 54.36) rectangle (141.90, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (141.90, 54.36) rectangle (141.90, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.90, 54.36) rectangle (141.90, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (141.90, 54.36) rectangle (141.91, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.90, 54.36) rectangle (141.91, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (141.91, 54.36) rectangle (145.05, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.91, 54.36) rectangle (145.05, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (145.05, 54.36) rectangle (145.35, 65.52);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.05, 63.82) -- (145.35, 64.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.05, 62.12) -- (145.35, 62.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.05, 60.42) -- (145.35, 60.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.05, 58.71) -- (145.35, 59.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.05, 57.01) -- (145.35, 57.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.05, 55.31) -- (145.35, 55.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.05, 54.36) --
	(145.35, 54.36) --
	(145.35, 65.52) --
	(145.05, 65.52) --
	(145.05, 54.36);

\path[fill=fillColor] (145.35, 54.36) rectangle (145.62, 65.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.35, 64.13) -- (145.62, 64.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.35, 62.42) -- (145.62, 62.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.35, 60.72) -- (145.62, 60.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.35, 59.02) -- (145.62, 59.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.35, 57.31) -- (145.62, 57.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.35, 55.61) -- (145.62, 55.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.35, 54.36) --
	(145.62, 54.36) --
	(145.62, 65.52) --
	(145.35, 65.52) --
	(145.35, 54.36);

\path[fill=fillColor] (145.62, 54.36) rectangle (145.62, 65.52);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.62, 54.36) rectangle (145.62, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (145.62, 54.36) rectangle (166.00, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.62, 54.36) rectangle (166.00, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (166.00, 54.36) rectangle (166.01, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.00, 54.36) rectangle (166.01, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (166.01, 54.36) rectangle (166.01, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.01, 54.36) rectangle (166.01, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (166.01, 54.36) rectangle (166.01, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.01, 54.36) rectangle (166.01, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (166.01, 54.36) rectangle (166.01, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.01, 54.36) rectangle (166.01, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (166.02, 54.36) rectangle (166.02, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.02, 54.36) rectangle (166.02, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (166.02, 54.36) rectangle (166.03, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.02, 54.36) rectangle (166.03, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (166.03, 54.36) rectangle (166.03, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.03, 54.36) rectangle (166.03, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (166.04, 54.36) rectangle (166.14, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.04, 54.36) rectangle (166.14, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (166.14, 54.36) rectangle (166.19, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.14, 54.36) rectangle (166.19, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (166.19, 54.36) rectangle (166.23, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.19, 54.36) rectangle (166.23, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (166.23, 54.36) rectangle (166.26, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.23, 54.36) rectangle (166.26, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (166.26, 54.36) rectangle (166.27, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.26, 54.36) rectangle (166.27, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (166.27, 54.36) rectangle (166.27, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.27, 54.36) rectangle (166.27, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (166.27, 54.36) rectangle (166.27, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.27, 54.36) rectangle (166.27, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (166.27, 54.36) rectangle (166.27, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.27, 54.36) rectangle (166.27, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (166.27, 54.36) rectangle (166.28, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.27, 54.36) rectangle (166.28, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (166.28, 54.36) rectangle (166.28, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.28, 54.36) rectangle (166.28, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (166.28, 54.36) rectangle (166.28, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.28, 54.36) rectangle (166.28, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (166.28, 54.36) rectangle (166.29, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.28, 54.36) rectangle (166.29, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (166.29, 54.36) rectangle (166.29, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.29, 54.36) rectangle (166.29, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (166.29, 54.36) rectangle (166.29, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.29, 54.36) rectangle (166.29, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (166.29, 54.36) rectangle (166.29, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.29, 54.36) rectangle (166.29, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (166.30, 54.36) rectangle (166.30, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.30, 54.36) rectangle (166.30, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (166.30, 54.36) rectangle (166.30, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.30, 54.36) rectangle (166.30, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (166.30, 54.36) rectangle (166.30, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.30, 54.36) rectangle (166.30, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (166.30, 54.36) rectangle (166.31, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.30, 54.36) rectangle (166.31, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (166.31, 54.36) rectangle (166.31, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.31, 54.36) rectangle (166.31, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 87.76, 82.26) rectangle ( 87.77, 93.43);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.77, 83.62) -- ( 87.76, 83.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.77, 85.29) -- ( 87.76, 85.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.77, 86.96) -- ( 87.76, 86.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.77, 88.63) -- ( 87.76, 88.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.77, 90.29) -- ( 87.76, 90.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.77, 91.96) -- ( 87.76, 91.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.76, 82.26) --
	( 87.77, 82.26) --
	( 87.77, 93.43) --
	( 87.76, 93.43) --
	( 87.76, 82.26);

\path[fill=fillColor] ( 87.78, 82.26) rectangle ( 87.79, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.79, 83.61) -- ( 87.78, 83.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.79, 85.28) -- ( 87.78, 85.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.79, 86.95) -- ( 87.78, 86.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.79, 88.61) -- ( 87.78, 88.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.79, 90.28) -- ( 87.78, 90.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.79, 91.95) -- ( 87.78, 91.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.78, 82.26) --
	( 87.79, 82.26) --
	( 87.79, 93.43) --
	( 87.78, 93.43) --
	( 87.78, 82.26);

\path[fill=fillColor] ( 87.80, 82.26) rectangle ( 87.80, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.80, 83.60) -- ( 87.80, 83.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.80, 85.27) -- ( 87.80, 85.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.80, 86.94) -- ( 87.80, 86.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.80, 88.61) -- ( 87.80, 88.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.80, 90.27) -- ( 87.80, 90.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.80, 91.94) -- ( 87.80, 91.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.80, 82.26) --
	( 87.80, 82.26) --
	( 87.80, 93.43) --
	( 87.80, 93.43) --
	( 87.80, 82.26);

\path[fill=fillColor] ( 89.87, 82.26) rectangle ( 92.42, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.12, 82.26) -- ( 89.87, 82.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.42, 82.60) -- ( 89.87, 84.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.42, 84.27) -- ( 89.87, 85.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.42, 85.94) -- ( 89.87, 87.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.42, 87.61) -- ( 89.87, 89.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.42, 89.28) -- ( 89.87, 90.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.42, 90.95) -- ( 89.87, 92.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.42, 92.62) -- ( 91.02, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.87, 82.26) --
	( 92.42, 82.26) --
	( 92.42, 93.43) --
	( 89.87, 93.43) --
	( 89.87, 82.26);

\path[fill=fillColor] ( 94.80, 82.26) rectangle ( 94.90, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.90, 82.84) -- ( 94.80, 82.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.90, 84.51) -- ( 94.80, 84.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.90, 86.18) -- ( 94.80, 86.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.90, 87.85) -- ( 94.80, 87.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.90, 89.52) -- ( 94.80, 89.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.90, 91.19) -- ( 94.80, 91.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.90, 92.85) -- ( 94.80, 92.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.80, 82.26) --
	( 94.90, 82.26) --
	( 94.90, 93.43) --
	( 94.80, 93.43) --
	( 94.80, 82.26);

\path[fill=fillColor] ( 95.22, 82.26) rectangle ( 95.23, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.23, 82.65) -- ( 95.22, 82.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.23, 84.32) -- ( 95.22, 84.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.23, 85.99) -- ( 95.22, 85.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.23, 87.66) -- ( 95.22, 87.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.23, 89.33) -- ( 95.22, 89.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.23, 91.00) -- ( 95.22, 91.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.23, 92.67) -- ( 95.22, 92.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.22, 82.26) --
	( 95.23, 82.26) --
	( 95.23, 93.43) --
	( 95.22, 93.43) --
	( 95.22, 82.26);

\path[fill=fillColor] ( 95.24, 82.26) rectangle ( 95.24, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.24, 82.64) -- ( 95.24, 82.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.24, 84.31) -- ( 95.24, 84.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.24, 85.98) -- ( 95.24, 85.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.24, 87.65) -- ( 95.24, 87.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.24, 89.32) -- ( 95.24, 89.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.24, 90.99) -- ( 95.24, 90.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.24, 92.66) -- ( 95.24, 92.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.24, 82.26) --
	( 95.24, 82.26) --
	( 95.24, 93.43) --
	( 95.24, 93.43) --
	( 95.24, 82.26);

\path[fill=fillColor] ( 99.27, 82.26) rectangle ( 99.37, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.37, 83.60) -- ( 99.27, 83.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.37, 85.27) -- ( 99.27, 85.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.37, 86.94) -- ( 99.27, 86.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.37, 88.61) -- ( 99.27, 88.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.37, 90.28) -- ( 99.27, 90.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.37, 91.94) -- ( 99.27, 92.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.27, 82.26) --
	( 99.37, 82.26) --
	( 99.37, 93.43) --
	( 99.27, 93.43) --
	( 99.27, 82.26);

\path[fill=fillColor] (102.41, 82.26) rectangle (103.41, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.41, 82.93) -- (102.41, 83.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.41, 84.60) -- (102.41, 85.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.41, 86.27) -- (102.41, 86.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.41, 87.94) -- (102.41, 88.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.41, 89.61) -- (102.41, 90.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.41, 91.28) -- (102.41, 91.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.41, 92.95) -- (102.58, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.41, 82.26) --
	(103.41, 82.26) --
	(103.41, 93.43) --
	(102.41, 93.43) --
	(102.41, 82.26);

\path[fill=fillColor] (115.09, 82.26) rectangle (115.21, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.21, 82.80) -- (115.09, 82.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.21, 84.47) -- (115.09, 84.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.21, 86.14) -- (115.09, 86.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.21, 87.80) -- (115.09, 87.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.21, 89.47) -- (115.09, 89.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.21, 91.14) -- (115.09, 91.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.21, 92.81) -- (115.09, 92.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.09, 82.26) --
	(115.21, 82.26) --
	(115.21, 93.43) --
	(115.09, 93.43) --
	(115.09, 82.26);

\path[fill=fillColor] ( 87.77, 82.26) rectangle ( 87.78, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.78, 83.62) -- ( 87.77, 83.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.78, 85.28) -- ( 87.77, 85.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.78, 86.95) -- ( 87.77, 86.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.78, 88.62) -- ( 87.77, 88.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.78, 90.29) -- ( 87.77, 90.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.78, 91.96) -- ( 87.77, 91.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.77, 82.26) --
	( 87.78, 82.26) --
	( 87.78, 93.43) --
	( 87.77, 93.43) --
	( 87.77, 82.26);

\path[fill=fillColor] ( 87.79, 82.26) rectangle ( 87.80, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.80, 83.60) -- ( 87.79, 83.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.80, 85.27) -- ( 87.79, 85.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.80, 86.94) -- ( 87.79, 86.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.80, 88.61) -- ( 87.79, 88.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.80, 90.28) -- ( 87.79, 90.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.80, 91.95) -- ( 87.79, 91.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.79, 82.26) --
	( 87.80, 82.26) --
	( 87.80, 93.43) --
	( 87.79, 93.43) --
	( 87.79, 82.26);

\path[fill=fillColor] ( 89.32, 82.26) rectangle ( 89.34, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.34, 82.71) -- ( 89.32, 82.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.34, 84.38) -- ( 89.32, 84.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.34, 86.05) -- ( 89.32, 86.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.34, 87.72) -- ( 89.32, 87.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.34, 89.39) -- ( 89.32, 89.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.34, 91.06) -- ( 89.32, 91.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.34, 92.73) -- ( 89.32, 92.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.32, 82.26) --
	( 89.34, 82.26) --
	( 89.34, 93.43) --
	( 89.32, 93.43) --
	( 89.32, 82.26);

\path[fill=fillColor] ( 92.42, 82.26) rectangle ( 92.53, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.53, 82.54) -- ( 92.42, 82.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.53, 84.21) -- ( 92.42, 84.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.53, 85.88) -- ( 92.42, 85.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.53, 87.55) -- ( 92.42, 87.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.53, 89.22) -- ( 92.42, 89.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.53, 90.89) -- ( 92.42, 90.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.53, 92.56) -- ( 92.42, 92.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.42, 82.26) --
	( 92.53, 82.26) --
	( 92.53, 93.43) --
	( 92.42, 93.43) --
	( 92.42, 82.26);

\path[fill=fillColor] ( 94.91, 82.26) rectangle ( 95.01, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.01, 82.78) -- ( 94.91, 82.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.01, 84.45) -- ( 94.91, 84.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.01, 86.11) -- ( 94.91, 86.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.01, 87.78) -- ( 94.91, 87.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.01, 89.45) -- ( 94.91, 89.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.01, 91.12) -- ( 94.91, 91.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.01, 92.79) -- ( 94.91, 92.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.91, 82.26) --
	( 95.01, 82.26) --
	( 95.01, 93.43) --
	( 94.91, 93.43) --
	( 94.91, 82.26);

\path[fill=fillColor] ( 95.19, 82.26) rectangle ( 95.20, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.20, 82.66) -- ( 95.19, 82.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.20, 84.33) -- ( 95.19, 84.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.20, 86.00) -- ( 95.19, 86.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.20, 87.67) -- ( 95.19, 87.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.20, 89.34) -- ( 95.19, 89.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.20, 91.01) -- ( 95.19, 91.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.20, 92.68) -- ( 95.19, 92.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.19, 82.26) --
	( 95.20, 82.26) --
	( 95.20, 93.43) --
	( 95.19, 93.43) --
	( 95.19, 82.26);

\path[fill=fillColor] ( 96.62, 82.26) rectangle ( 96.63, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.63, 83.51) -- ( 96.62, 83.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.63, 85.18) -- ( 96.62, 85.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.63, 86.85) -- ( 96.62, 86.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.63, 88.52) -- ( 96.62, 88.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.63, 90.19) -- ( 96.62, 90.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.63, 91.86) -- ( 96.62, 91.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.62, 82.26) --
	( 96.63, 82.26) --
	( 96.63, 93.43) --
	( 96.62, 93.43) --
	( 96.62, 82.26);

\path[fill=fillColor] ( 99.37, 82.26) rectangle ( 99.46, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.46, 83.55) -- ( 99.37, 83.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.46, 85.22) -- ( 99.37, 85.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.46, 86.88) -- ( 99.37, 86.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.46, 88.55) -- ( 99.37, 88.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.46, 90.22) -- ( 99.37, 90.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.46, 91.89) -- ( 99.37, 91.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.37, 82.26) --
	( 99.46, 82.26) --
	( 99.46, 93.43) --
	( 99.37, 93.43) --
	( 99.37, 82.26);

\path[fill=fillColor] (105.25, 82.26) rectangle (105.32, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.32, 83.50) -- (105.25, 83.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.32, 85.17) -- (105.25, 85.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.32, 86.84) -- (105.25, 86.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.32, 88.51) -- (105.25, 88.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.32, 90.18) -- (105.25, 90.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.32, 91.84) -- (105.25, 91.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.25, 82.26) --
	(105.32, 82.26) --
	(105.32, 93.43) --
	(105.25, 93.43) --
	(105.25, 82.26);

\path[fill=fillColor] (134.80, 82.26) rectangle (135.02, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.02, 83.04) -- (134.80, 83.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.02, 84.71) -- (134.80, 84.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.02, 86.38) -- (134.80, 86.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.02, 88.05) -- (134.80, 88.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.02, 89.72) -- (134.80, 89.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.02, 91.39) -- (134.80, 91.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.02, 93.06) -- (134.80, 93.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.80, 82.26) --
	(135.02, 82.26) --
	(135.02, 93.43) --
	(134.80, 93.43) --
	(134.80, 82.26);

\path[fill=fillColor] ( 87.78, 82.26) rectangle ( 87.78, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.78, 83.61) -- ( 87.78, 83.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.78, 85.28) -- ( 87.78, 85.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.78, 86.95) -- ( 87.78, 86.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.78, 88.62) -- ( 87.78, 88.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.78, 90.29) -- ( 87.78, 90.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.78, 91.96) -- ( 87.78, 91.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.78, 82.26) --
	( 87.78, 82.26) --
	( 87.78, 93.43) --
	( 87.78, 93.43) --
	( 87.78, 82.26);

\path[fill=fillColor] ( 87.84, 82.26) rectangle ( 87.84, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.84, 83.58) -- ( 87.84, 83.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.84, 85.24) -- ( 87.84, 85.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.84, 86.91) -- ( 87.84, 86.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.84, 88.58) -- ( 87.84, 88.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.84, 90.25) -- ( 87.84, 90.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.84, 91.92) -- ( 87.84, 91.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.84, 82.26) --
	( 87.84, 82.26) --
	( 87.84, 93.43) --
	( 87.84, 93.43) --
	( 87.84, 82.26);

\path[fill=fillColor] ( 89.34, 82.26) rectangle ( 89.41, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.41, 82.67) -- ( 89.34, 82.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.41, 84.34) -- ( 89.34, 84.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.41, 86.01) -- ( 89.34, 86.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.41, 87.68) -- ( 89.34, 87.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.41, 89.35) -- ( 89.34, 89.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.41, 91.02) -- ( 89.34, 91.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.41, 92.69) -- ( 89.34, 92.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.34, 82.26) --
	( 89.41, 82.26) --
	( 89.41, 93.43) --
	( 89.34, 93.43) --
	( 89.34, 82.26);

\path[fill=fillColor] ( 92.74, 82.26) rectangle ( 92.87, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.87, 82.34) -- ( 92.74, 82.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.87, 84.01) -- ( 92.74, 84.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.87, 85.68) -- ( 92.74, 85.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.87, 87.35) -- ( 92.74, 87.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.87, 89.02) -- ( 92.74, 89.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.87, 90.69) -- ( 92.74, 90.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.87, 92.35) -- ( 92.74, 92.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.74, 82.26) --
	( 92.87, 82.26) --
	( 92.87, 93.43) --
	( 92.74, 93.43) --
	( 92.74, 82.26);

\path[fill=fillColor] ( 95.14, 82.26) rectangle ( 96.62, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.90, 82.26) -- ( 95.14, 82.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.62, 83.52) -- ( 95.14, 84.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.62, 85.19) -- ( 95.14, 86.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.62, 86.86) -- ( 95.14, 87.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.62, 88.52) -- ( 95.14, 89.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.62, 90.19) -- ( 95.14, 91.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.62, 91.86) -- ( 95.14, 92.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.14, 82.26) --
	( 96.62, 82.26) --
	( 96.62, 93.43) --
	( 95.14, 93.43) --
	( 95.14, 82.26);

\path[fill=fillColor] ( 96.62, 82.26) rectangle ( 96.62, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.62, 83.52) -- ( 96.62, 83.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.62, 85.18) -- ( 96.62, 85.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.62, 86.85) -- ( 96.62, 86.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.62, 88.52) -- ( 96.62, 88.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.62, 90.19) -- ( 96.62, 90.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.62, 91.86) -- ( 96.62, 91.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.62, 82.26) --
	( 96.62, 82.26) --
	( 96.62, 93.43) --
	( 96.62, 93.43) --
	( 96.62, 82.26);

\path[fill=fillColor] ( 96.63, 82.26) rectangle ( 96.63, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.63, 83.51) -- ( 96.63, 83.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.63, 85.18) -- ( 96.63, 85.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.63, 86.85) -- ( 96.63, 86.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.63, 88.52) -- ( 96.63, 88.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.63, 90.18) -- ( 96.63, 90.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.63, 91.85) -- ( 96.63, 91.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.63, 82.26) --
	( 96.63, 82.26) --
	( 96.63, 93.43) --
	( 96.63, 93.43) --
	( 96.63, 82.26);

\path[fill=fillColor] ( 99.64, 82.26) rectangle (101.49, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.49, 82.37) -- ( 99.64, 83.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.49, 84.04) -- ( 99.64, 85.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.49, 85.71) -- ( 99.64, 86.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.49, 87.38) -- ( 99.64, 88.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.49, 89.05) -- ( 99.64, 90.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.49, 90.72) -- ( 99.64, 91.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.49, 92.39) -- ( 99.69, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.64, 82.26) --
	(101.49, 82.26) --
	(101.49, 93.43) --
	( 99.64, 93.43) --
	( 99.64, 82.26);

\path[fill=fillColor] (105.32, 82.26) rectangle (105.38, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.38, 83.47) -- (105.32, 83.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.38, 85.14) -- (105.32, 85.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.38, 86.81) -- (105.32, 86.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.38, 88.47) -- (105.32, 88.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.38, 90.14) -- (105.32, 90.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.38, 91.81) -- (105.32, 91.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.32, 82.26) --
	(105.38, 82.26) --
	(105.38, 93.43) --
	(105.32, 93.43) --
	(105.32, 82.26);

\path[fill=fillColor] (145.05, 82.26) rectangle (145.10, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.10, 83.90) -- (145.05, 83.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.10, 85.57) -- (145.05, 85.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.10, 87.24) -- (145.05, 87.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.10, 88.91) -- (145.05, 88.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.10, 90.58) -- (145.05, 90.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.10, 92.25) -- (145.05, 92.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.05, 82.26) --
	(145.10, 82.26) --
	(145.10, 93.43) --
	(145.05, 93.43) --
	(145.05, 82.26);

\path[fill=fillColor] ( 87.83, 82.26) rectangle ( 87.83, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.83, 83.58) -- ( 87.83, 83.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.83, 85.25) -- ( 87.83, 85.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.83, 86.92) -- ( 87.83, 86.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.83, 88.59) -- ( 87.83, 88.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.83, 90.26) -- ( 87.83, 90.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.83, 91.93) -- ( 87.83, 91.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.83, 82.26) --
	( 87.83, 82.26) --
	( 87.83, 93.43) --
	( 87.83, 93.43) --
	( 87.83, 82.26);

\path[fill=fillColor] ( 87.85, 82.26) rectangle ( 87.85, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.85, 83.57) -- ( 87.85, 83.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.85, 85.24) -- ( 87.85, 85.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.85, 86.91) -- ( 87.85, 86.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.85, 88.58) -- ( 87.85, 88.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.85, 90.25) -- ( 87.85, 90.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.85, 91.92) -- ( 87.85, 91.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.85, 82.26) --
	( 87.85, 82.26) --
	( 87.85, 93.43) --
	( 87.85, 93.43) --
	( 87.85, 82.26);

\path[fill=fillColor] ( 87.86, 82.26) rectangle ( 87.86, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.86, 83.56) -- ( 87.86, 83.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.86, 85.23) -- ( 87.86, 85.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.86, 86.90) -- ( 87.86, 86.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.86, 88.57) -- ( 87.86, 88.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.86, 90.24) -- ( 87.86, 90.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.86, 91.91) -- ( 87.86, 91.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.86, 82.26) --
	( 87.86, 82.26) --
	( 87.86, 93.43) --
	( 87.86, 93.43) --
	( 87.86, 82.26);

\path[fill=fillColor] ( 89.82, 82.26) rectangle ( 89.87, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.87, 82.41) -- ( 89.82, 82.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.87, 84.08) -- ( 89.82, 84.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.87, 85.75) -- ( 89.82, 85.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.87, 87.42) -- ( 89.82, 87.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.87, 89.08) -- ( 89.82, 89.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.87, 90.75) -- ( 89.82, 90.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.87, 92.42) -- ( 89.82, 92.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.82, 82.26) --
	( 89.87, 82.26) --
	( 89.87, 93.43) --
	( 89.82, 93.43) --
	( 89.82, 82.26);

\path[fill=fillColor] ( 93.00, 82.26) rectangle ( 94.66, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.01, 82.26) -- ( 93.00, 82.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.66, 82.98) -- ( 93.00, 83.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.66, 84.65) -- ( 93.00, 85.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.66, 86.32) -- ( 93.00, 87.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.66, 87.99) -- ( 93.00, 88.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.66, 89.66) -- ( 93.00, 90.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.66, 91.33) -- ( 93.00, 92.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.66, 92.99) -- ( 93.91, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.00, 82.26) --
	( 94.66, 82.26) --
	( 94.66, 93.43) --
	( 93.00, 93.43) --
	( 93.00, 82.26);

\path[fill=fillColor] ( 95.21, 82.26) rectangle ( 95.21, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.21, 82.66) -- ( 95.21, 82.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.21, 84.33) -- ( 95.21, 84.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.21, 86.00) -- ( 95.21, 86.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.21, 87.67) -- ( 95.21, 87.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.21, 89.33) -- ( 95.21, 89.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.21, 91.00) -- ( 95.21, 91.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.21, 92.67) -- ( 95.21, 92.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.21, 82.26) --
	( 95.21, 82.26) --
	( 95.21, 93.43) --
	( 95.21, 93.43) --
	( 95.21, 82.26);

\path[fill=fillColor] ( 95.28, 82.26) rectangle ( 95.29, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.29, 82.62) -- ( 95.28, 82.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.29, 84.29) -- ( 95.28, 84.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.29, 85.95) -- ( 95.28, 85.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.29, 87.62) -- ( 95.28, 87.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.29, 89.29) -- ( 95.28, 89.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.29, 90.96) -- ( 95.28, 90.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.29, 92.63) -- ( 95.28, 92.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.28, 82.26) --
	( 95.29, 82.26) --
	( 95.29, 93.43) --
	( 95.28, 93.43) --
	( 95.28, 82.26);

\path[fill=fillColor] ( 95.30, 82.26) rectangle ( 95.30, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.30, 82.61) -- ( 95.30, 82.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.30, 84.28) -- ( 95.30, 84.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.30, 85.95) -- ( 95.30, 85.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.30, 87.61) -- ( 95.30, 87.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.30, 89.28) -- ( 95.30, 89.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.30, 90.95) -- ( 95.30, 90.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.30, 92.62) -- ( 95.30, 92.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.30, 82.26) --
	( 95.30, 82.26) --
	( 95.30, 93.43) --
	( 95.30, 93.43) --
	( 95.30, 82.26);

\path[fill=fillColor] (101.82, 82.26) rectangle (101.88, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.88, 83.82) -- (101.82, 83.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.88, 85.49) -- (101.82, 85.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.88, 87.16) -- (101.82, 87.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.88, 88.83) -- (101.82, 88.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.88, 90.49) -- (101.82, 90.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.88, 92.16) -- (101.82, 92.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.82, 82.26) --
	(101.88, 82.26) --
	(101.88, 93.43) --
	(101.82, 93.43) --
	(101.82, 82.26);

\path[fill=fillColor] (114.91, 82.26) rectangle (115.09, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.09, 82.87) -- (114.91, 82.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.09, 84.53) -- (114.91, 84.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.09, 86.20) -- (114.91, 86.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.09, 87.87) -- (114.91, 87.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.09, 89.54) -- (114.91, 89.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.09, 91.21) -- (114.91, 91.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.09, 92.88) -- (114.91, 92.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.91, 82.26) --
	(115.09, 82.26) --
	(115.09, 93.43) --
	(114.91, 93.43) --
	(114.91, 82.26);

\path[fill=fillColor] (166.00, 82.26) rectangle (166.21, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.21, 83.40) -- (166.00, 83.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.21, 85.06) -- (166.00, 85.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.21, 86.73) -- (166.00, 86.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.21, 88.40) -- (166.00, 88.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.21, 90.07) -- (166.00, 90.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.21, 91.74) -- (166.00, 91.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.21, 93.41) -- (166.18, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.00, 82.26) --
	(166.21, 82.26) --
	(166.21, 93.43) --
	(166.00, 93.43) --
	(166.00, 82.26);

\path[fill=fillColor] ( 87.83, 82.26) rectangle ( 87.84, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.84, 83.58) -- ( 87.83, 83.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.84, 85.25) -- ( 87.83, 85.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.84, 86.92) -- ( 87.83, 86.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.84, 88.59) -- ( 87.83, 88.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.84, 90.26) -- ( 87.83, 90.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.84, 91.92) -- ( 87.83, 91.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.83, 82.26) --
	( 87.84, 82.26) --
	( 87.84, 93.43) --
	( 87.83, 93.43) --
	( 87.83, 82.26);

\path[fill=fillColor] ( 87.85, 82.26) rectangle ( 87.86, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.86, 83.57) -- ( 87.85, 83.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.86, 85.24) -- ( 87.85, 85.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.86, 86.91) -- ( 87.85, 86.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.86, 88.58) -- ( 87.85, 88.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.86, 90.24) -- ( 87.85, 90.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.86, 91.91) -- ( 87.85, 91.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.85, 82.26) --
	( 87.86, 82.26) --
	( 87.86, 93.43) --
	( 87.85, 93.43) --
	( 87.85, 82.26);

\path[fill=fillColor] ( 89.41, 82.26) rectangle ( 89.82, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.82, 82.44) -- ( 89.41, 82.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.82, 84.10) -- ( 89.41, 84.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.82, 85.77) -- ( 89.41, 86.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.82, 87.44) -- ( 89.41, 87.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.82, 89.11) -- ( 89.41, 89.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.82, 90.78) -- ( 89.41, 91.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.82, 92.45) -- ( 89.41, 92.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.41, 82.26) --
	( 89.82, 82.26) --
	( 89.82, 93.43) --
	( 89.41, 93.43) --
	( 89.41, 82.26);

\path[fill=fillColor] ( 92.88, 82.26) rectangle ( 93.00, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.00, 82.27) -- ( 92.88, 82.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.00, 83.94) -- ( 92.88, 84.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.00, 85.60) -- ( 92.88, 85.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.00, 87.27) -- ( 92.88, 87.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.00, 88.94) -- ( 92.88, 89.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.00, 90.61) -- ( 92.88, 90.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.00, 92.28) -- ( 92.88, 92.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.88, 82.26) --
	( 93.00, 82.26) --
	( 93.00, 93.43) --
	( 92.88, 93.43) --
	( 92.88, 82.26);

\path[fill=fillColor] ( 95.23, 82.26) rectangle ( 95.23, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.23, 82.65) -- ( 95.23, 82.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.23, 84.32) -- ( 95.23, 84.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.23, 85.99) -- ( 95.23, 85.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.23, 87.65) -- ( 95.23, 87.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.23, 89.32) -- ( 95.23, 89.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.23, 90.99) -- ( 95.23, 91.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.23, 92.66) -- ( 95.23, 92.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.23, 82.26) --
	( 95.23, 82.26) --
	( 95.23, 93.43) --
	( 95.23, 93.43) --
	( 95.23, 82.26);

\path[fill=fillColor] ( 95.24, 82.26) rectangle ( 95.25, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.25, 82.64) -- ( 95.24, 82.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.25, 84.31) -- ( 95.24, 84.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.25, 85.98) -- ( 95.24, 85.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.25, 87.65) -- ( 95.24, 87.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.25, 89.32) -- ( 95.24, 89.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.25, 90.98) -- ( 95.24, 90.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.25, 92.65) -- ( 95.24, 92.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.24, 82.26) --
	( 95.25, 82.26) --
	( 95.25, 93.43) --
	( 95.24, 93.43) --
	( 95.24, 82.26);

\path[fill=fillColor] ( 95.29, 82.26) rectangle ( 95.29, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.29, 82.61) -- ( 95.29, 82.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.29, 84.28) -- ( 95.29, 84.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.29, 85.95) -- ( 95.29, 85.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.29, 87.62) -- ( 95.29, 87.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.29, 89.29) -- ( 95.29, 89.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.29, 90.96) -- ( 95.29, 90.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.29, 92.63) -- ( 95.29, 92.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.29, 82.26) --
	( 95.29, 82.26) --
	( 95.29, 93.43) --
	( 95.29, 93.43) --
	( 95.29, 82.26);

\path[fill=fillColor] (101.76, 82.26) rectangle (101.82, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.82, 83.85) -- (101.76, 83.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.82, 85.52) -- (101.76, 85.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.82, 87.19) -- (101.76, 87.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.82, 88.86) -- (101.76, 88.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.82, 90.53) -- (101.76, 90.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.82, 92.20) -- (101.76, 92.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.76, 82.26) --
	(101.82, 82.26) --
	(101.82, 93.43) --
	(101.76, 93.43) --
	(101.76, 82.26);

\path[fill=fillColor] (110.10, 82.26) rectangle (111.56, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.35, 82.26) -- (110.10, 82.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.56, 83.24) -- (110.10, 84.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.56, 84.90) -- (110.10, 85.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.56, 86.57) -- (110.10, 87.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.56, 88.24) -- (110.10, 89.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.56, 89.91) -- (110.10, 90.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.56, 91.58) -- (110.10, 92.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.56, 93.25) -- (111.25, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.10, 82.26) --
	(111.56, 82.26) --
	(111.56, 93.43) --
	(110.10, 93.43) --
	(110.10, 82.26);

\path[fill=fillColor] (145.10, 82.26) rectangle (145.14, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.14, 83.88) -- (145.10, 83.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.14, 85.54) -- (145.10, 85.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.14, 87.21) -- (145.10, 87.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.14, 88.88) -- (145.10, 88.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.14, 90.55) -- (145.10, 90.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.14, 92.22) -- (145.10, 92.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.10, 82.26) --
	(145.14, 82.26) --
	(145.14, 93.43) --
	(145.10, 93.43) --
	(145.10, 82.26);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.35,101.80) --
	( 60.37,101.85) --
	( 60.40,101.91) --
	( 60.43,101.96) --
	( 60.46,102.01) --
	( 60.49,102.05) --
	( 60.51,102.10) --
	( 60.54,102.14) --
	( 60.57,102.18) --
	( 60.60,102.22) --
	( 60.63,102.26) --
	( 60.65,102.30) --
	( 60.68,102.34) --
	( 60.71,102.37) --
	( 60.74,102.40) --
	( 60.77,102.43) --
	( 60.79,102.46) --
	( 60.82,102.49) --
	( 60.85,102.52) --
	( 60.88,102.55) --
	( 60.91,102.57) --
	( 60.93,102.60) --
	( 60.96,102.62) --
	( 60.99,102.65) --
	( 61.02,102.67) --
	( 61.05,102.69) --
	( 61.07,102.71) --
	( 61.10,102.73) --
	( 61.13,102.75) --
	( 61.16,102.77) --
	( 61.19,102.78) --
	( 61.21,102.80) --
	( 61.24,102.82) --
	( 61.27,102.83) --
	( 61.30,102.85) --
	( 61.33,102.86) --
	( 61.35,102.87) --
	( 61.38,102.89) --
	( 61.41,102.90) --
	( 61.44,102.91) --
	( 61.47,102.92) --
	( 61.49,102.93) --
	( 61.52,102.94) --
	( 61.55,102.95) --
	( 61.58,102.96) --
	( 61.61,102.97) --
	( 61.64,102.98) --
	( 61.66,102.99) --
	( 61.69,103.00) --
	( 61.72,103.01) --
	( 61.75,103.01) --
	( 61.78,103.02) --
	( 61.80,103.03) --
	( 61.83,103.04) --
	( 61.86,103.04) --
	( 61.89,103.05) --
	( 61.92,103.05) --
	( 61.94,103.06) --
	( 61.97,103.07) --
	( 62.00,103.07) --
	( 62.03,103.08) --
	( 62.06,103.08) --
	( 62.08,103.09) --
	( 62.11,103.09) --
	( 62.14,103.10) --
	( 62.17,103.10) --
	( 62.20,103.10) --
	( 62.22,103.11) --
	( 62.25,103.11) --
	( 62.28,103.11) --
	( 62.31,103.12) --
	( 62.34,103.12) --
	( 62.36,103.12) --
	( 62.39,103.13) --
	( 62.42,103.13) --
	( 62.45,103.13) --
	( 62.48,103.14) --
	( 62.50,103.14) --
	( 62.53,103.14) --
	( 62.56,103.14) --
	( 62.59,103.15) --
	( 62.62,103.15) --
	( 62.64,103.15) --
	( 62.67,103.15) --
	( 62.70,103.15) --
	( 62.73,103.16) --
	( 62.76,103.16) --
	( 62.78,103.16) --
	( 62.81,103.16) --
	( 62.84,103.16) --
	( 62.87,103.16) --
	( 62.90,103.17) --
	( 62.92,103.17) --
	( 62.95,103.17) --
	( 62.98,103.17) --
	( 63.01,103.17) --
	( 63.04,103.17) --
	( 63.06,103.17) --
	( 63.09,103.17) --
	( 63.12,103.18) --
	( 63.15,103.18) --
	( 63.18,103.18) --
	( 63.20,103.18) --
	( 63.23,103.18) --
	( 63.26,103.18) --
	( 63.29,103.18) --
	( 63.32,103.18) --
	( 63.34,103.18) --
	( 63.37,103.18) --
	( 63.40,103.18) --
	( 63.43,103.18) --
	( 63.46,103.19) --
	( 63.48,103.19) --
	( 63.51,103.19) --
	( 63.54,103.19) --
	( 63.57,103.19) --
	( 63.60,103.19) --
	( 63.62,103.19) --
	( 63.65,103.19) --
	( 63.68,103.19) --
	( 63.71,103.19) --
	( 63.74,103.19) --
	( 63.76,103.19) --
	( 63.79,103.19) --
	( 63.82,103.19) --
	( 63.85,103.19) --
	( 63.88,103.19) --
	( 63.90,103.19) --
	( 63.93,103.19) --
	( 63.96,103.19) --
	( 63.99,103.19) --
	( 64.02,103.19) --
	( 64.04,103.19) --
	( 64.07,103.19) --
	( 64.10,103.19) --
	( 64.13,103.19) --
	( 64.16,103.19) --
	( 64.18,103.19) --
	( 64.21,103.19) --
	( 64.24,103.19) --
	( 64.27,103.19) --
	( 64.30,103.19) --
	( 64.32,103.19) --
	( 64.35,103.19) --
	( 64.38,103.19) --
	( 64.41,103.19) --
	( 64.44,103.19) --
	( 64.47,103.19) --
	( 64.49,103.19) --
	( 64.52,103.19) --
	( 64.55,103.19) --
	( 64.58,103.19) --
	( 64.61,103.19) --
	( 64.63,103.19) --
	( 64.66,103.19) --
	( 64.69,103.19) --
	( 64.72,103.19) --
	( 64.75,103.19) --
	( 64.77,103.19) --
	( 64.80,103.19) --
	( 64.83,103.19) --
	( 64.86,103.19) --
	( 64.89,103.19) --
	( 64.91,103.19) --
	( 64.94,103.19) --
	( 64.97,103.19) --
	( 65.00,103.19) --
	( 65.03,103.19) --
	( 65.05,103.19) --
	( 65.08,103.19) --
	( 65.11,103.19) --
	( 65.14,103.19) --
	( 65.17,103.19) --
	( 65.19,103.19) --
	( 65.22,103.19) --
	( 65.25,103.19) --
	( 65.28,103.19) --
	( 65.31,103.19) --
	( 65.33,103.19) --
	( 65.36,103.19) --
	( 65.39,103.19) --
	( 65.42,103.19) --
	( 65.45,103.19) --
	( 65.47,103.19) --
	( 65.50,103.19) --
	( 65.53,103.19) --
	( 65.56,103.19) --
	( 65.59,103.19) --
	( 65.61,103.19) --
	( 65.64,103.19) --
	( 65.67,103.19) --
	( 65.70,103.19) --
	( 65.73,103.19) --
	( 65.75,103.19) --
	( 65.78,103.19) --
	( 65.81,103.19) --
	( 65.84,103.19) --
	( 65.87,103.19) --
	( 65.89,103.19) --
	( 65.92,103.19) --
	( 65.95,103.19) --
	( 65.98,103.19) --
	( 66.01,103.19) --
	( 66.03,103.19) --
	( 66.06,103.19) --
	( 66.09,103.19) --
	( 66.12,103.19) --
	( 66.15,103.19) --
	( 66.17,103.19) --
	( 66.20,103.19) --
	( 66.23,103.19) --
	( 66.26,103.19) --
	( 66.29,103.19) --
	( 66.31,103.19) --
	( 66.34,103.19) --
	( 66.37,103.19) --
	( 66.40,103.19) --
	( 66.43,103.19) --
	( 66.45,103.19) --
	( 66.48,103.19) --
	( 66.51,103.19) --
	( 66.54,103.19) --
	( 66.57,103.19) --
	( 66.59,103.19) --
	( 66.62,103.19) --
	( 66.65,103.19) --
	( 66.68,103.19) --
	( 66.71,103.19) --
	( 66.73,103.19) --
	( 66.76,103.19) --
	( 66.79,103.19) --
	( 66.82,103.19) --
	( 66.85,103.19) --
	( 66.87,103.19) --
	( 66.90,103.19) --
	( 66.93,103.19) --
	( 66.96,103.19) --
	( 66.99,103.19) --
	( 67.01,103.19) --
	( 67.04,103.19) --
	( 67.07,103.19) --
	( 67.10,103.19) --
	( 67.13,103.19) --
	( 67.15,103.19) --
	( 67.18,103.19) --
	( 67.21,103.19) --
	( 67.24,103.19) --
	( 67.27,103.19) --
	( 67.30,103.19) --
	( 67.32,103.19) --
	( 67.35,103.19) --
	( 67.38,103.19) --
	( 67.41,103.19) --
	( 67.44,103.19) --
	( 67.46,103.19) --
	( 67.49,103.19) --
	( 67.52,103.19) --
	( 67.55,103.19) --
	( 67.58,103.19) --
	( 67.60,103.19) --
	( 67.63,103.19) --
	( 67.66,103.19) --
	( 67.69,103.19) --
	( 67.72,103.19) --
	( 67.74,103.19) --
	( 67.77,103.19) --
	( 67.80,103.19) --
	( 67.83,103.19) --
	( 67.86,103.19) --
	( 67.88,103.19) --
	( 67.91,103.19) --
	( 67.94,103.19) --
	( 67.97,103.19) --
	( 68.00,103.19) --
	( 68.02,103.19) --
	( 68.05,103.19) --
	( 68.08,103.19) --
	( 68.11,103.19) --
	( 68.14,103.19) --
	( 68.16,103.19) --
	( 68.19,103.19) --
	( 68.22,103.19) --
	( 68.25,103.19) --
	( 68.28,103.19) --
	( 68.30,103.19) --
	( 68.33,103.19) --
	( 68.36,103.19) --
	( 68.39,103.19) --
	( 68.42,103.19) --
	( 68.44,103.19) --
	( 68.47,103.19) --
	( 68.50,103.19) --
	( 68.53,103.19) --
	( 68.56,103.19) --
	( 68.58,103.19) --
	( 68.61,103.19) --
	( 68.64,103.19) --
	( 68.67,103.19) --
	( 68.70,103.19) --
	( 68.72,103.19) --
	( 68.75,103.19) --
	( 68.78,103.19) --
	( 68.81,103.19) --
	( 68.84,103.19) --
	( 68.86,103.19) --
	( 68.89,103.19) --
	( 68.92,103.19) --
	( 68.95,103.19) --
	( 68.98,103.19) --
	( 69.00,103.19) --
	( 69.03,103.19) --
	( 69.06,103.19) --
	( 69.09,103.19) --
	( 69.12,103.19) --
	( 69.14,103.19) --
	( 69.17,103.19) --
	( 69.20,103.19) --
	( 69.23,103.19) --
	( 69.26,103.19) --
	( 69.28,103.19) --
	( 69.31,103.19) --
	( 69.34,103.19) --
	( 69.37,103.19) --
	( 69.40,103.19) --
	( 69.42,103.19) --
	( 69.45,103.19) --
	( 69.48,103.19) --
	( 69.51,103.19) --
	( 69.54,103.19) --
	( 69.56,103.19) --
	( 69.59,103.19) --
	( 69.62,103.19) --
	( 69.65,103.19) --
	( 69.68,103.19) --
	( 69.70,103.19) --
	( 69.73,103.19) --
	( 69.76,103.19) --
	( 69.79,103.19) --
	( 69.82,103.19) --
	( 69.84,103.19) --
	( 69.87,103.19) --
	( 69.90,103.19) --
	( 69.93,103.19) --
	( 69.96,103.19) --
	( 69.99,103.19) --
	( 70.01,103.19) --
	( 70.04,103.19) --
	( 70.07,103.19) --
	( 70.10,103.19) --
	( 70.13,103.19) --
	( 70.15,103.19) --
	( 70.18,103.19) --
	( 70.21,103.19) --
	( 70.24,103.19) --
	( 70.27,103.19) --
	( 70.29,103.19) --
	( 70.32,103.19) --
	( 70.35,103.19) --
	( 70.38,103.19) --
	( 70.41,103.19) --
	( 70.43,103.19) --
	( 70.46,103.19) --
	( 70.49,103.19) --
	( 70.52,103.19) --
	( 70.55,103.19) --
	( 70.57,103.19) --
	( 70.60,103.19) --
	( 70.63,103.19) --
	( 70.66,103.19) --
	( 70.69,103.19) --
	( 70.71,103.19) --
	( 70.74,103.19) --
	( 70.77,103.19) --
	( 70.80,103.19) --
	( 70.83,103.19) --
	( 70.85,103.19) --
	( 70.88,103.19) --
	( 70.91,103.19) --
	( 70.94,103.19) --
	( 70.97,103.19) --
	( 70.99,103.19) --
	( 71.02,103.19) --
	( 71.05,103.20) --
	( 71.08,103.20) --
	( 71.11,103.20) --
	( 71.13,103.20) --
	( 71.16,103.20) --
	( 71.19,103.20) --
	( 71.22,103.20) --
	( 71.25,103.20) --
	( 71.27,103.20) --
	( 71.30,103.20) --
	( 71.33,103.20) --
	( 71.36,103.20) --
	( 71.39,103.20) --
	( 71.41,103.20) --
	( 71.44,103.20) --
	( 71.47,103.21) --
	( 71.50,103.21) --
	( 71.53,103.21) --
	( 71.55,103.21) --
	( 71.58,103.21) --
	( 71.61,103.21) --
	( 71.64,103.21) --
	( 71.67,103.21) --
	( 71.69,103.21) --
	( 71.72,103.22) --
	( 71.75,103.22) --
	( 71.78,103.22) --
	( 71.81,103.22) --
	( 71.83,103.22) --
	( 71.86,103.22) --
	( 71.89,103.22) --
	( 71.92,103.23) --
	( 71.95,103.23) --
	( 71.97,103.23) --
	( 72.00,103.23) --
	( 72.03,103.23) --
	( 72.06,103.24) --
	( 72.09,103.24) --
	( 72.11,103.24) --
	( 72.14,103.24) --
	( 72.17,103.25) --
	( 72.20,103.25) --
	( 72.23,103.25) --
	( 72.25,103.25) --
	( 72.28,103.26) --
	( 72.31,103.26) --
	( 72.34,103.26) --
	( 72.37,103.27) --
	( 72.39,103.27) --
	( 72.42,103.27) --
	( 72.45,103.28) --
	( 72.48,103.28) --
	( 72.51,103.28) --
	( 72.53,103.29) --
	( 72.56,103.29) --
	( 72.59,103.30) --
	( 72.62,103.30) --
	( 72.65,103.31) --
	( 72.67,103.31) --
	( 72.70,103.32) --
	( 72.73,103.32) --
	( 72.76,103.33) --
	( 72.79,103.34) --
	( 72.82,103.34) --
	( 72.84,103.35) --
	( 72.87,103.36) --
	( 72.90,103.36) --
	( 72.93,103.37) --
	( 72.96,103.38) --
	( 72.98,103.39) --
	( 73.01,103.39) --
	( 73.04,103.40) --
	( 73.07,103.41) --
	( 73.10,103.42) --
	( 73.12,103.43) --
	( 73.15,103.44) --
	( 73.18,103.45) --
	( 73.21,103.46) --
	( 73.24,103.47) --
	( 73.26,103.49) --
	( 73.29,103.50) --
	( 73.32,103.51) --
	( 73.35,103.53) --
	( 73.38,103.54) --
	( 73.40,103.55) --
	( 73.43,103.57) --
	( 73.46,103.59) --
	( 73.49,103.60) --
	( 73.52,103.62) --
	( 73.54,103.64) --
	( 73.57,103.66) --
	( 73.60,103.68) --
	( 73.63,103.70) --
	( 73.66,103.72) --
	( 73.68,103.74) --
	( 73.71,103.76) --
	( 73.74,103.79) --
	( 73.77,103.81) --
	( 73.80,103.84) --
	( 73.82,103.86) --
	( 73.85,103.89) --
	( 73.88,103.92) --
	( 73.91,103.95) --
	( 73.94,103.98) --
	( 73.96,104.01) --
	( 73.99,104.05) --
	( 74.02,104.08) --
	( 74.05,104.12) --
	( 74.08,104.16) --
	( 74.10,104.20) --
	( 74.13,104.24) --
	( 74.16,104.29) --
	( 74.19,104.33) --
	( 74.22,104.38) --
	( 74.24,104.43) --
	( 74.27,104.48) --
	( 74.30,104.53) --
	( 74.33,104.59) --
	( 74.36,104.59) --
	( 74.38,104.53) --
	( 74.41,104.48) --
	( 74.44,104.43) --
	( 74.47,104.38) --
	( 74.50,104.33) --
	( 74.52,104.29) --
	( 74.55,104.24) --
	( 74.58,104.20) --
	( 74.61,104.16) --
	( 74.64,104.12) --
	( 74.66,104.08) --
	( 74.69,104.05) --
	( 74.72,104.01) --
	( 74.75,103.98) --
	( 74.78,103.95) --
	( 74.80,103.92) --
	( 74.83,103.89) --
	( 74.86,103.86) --
	( 74.89,103.84) --
	( 74.92,103.81) --
	( 74.94,103.79) --
	( 74.97,103.76) --
	( 75.00,103.74) --
	( 75.03,103.72) --
	( 75.06,103.70) --
	( 75.08,103.68) --
	( 75.11,103.66) --
	( 75.14,103.64) --
	( 75.17,103.62) --
	( 75.20,103.60) --
	( 75.22,103.59) --
	( 75.25,103.57) --
	( 75.28,103.55) --
	( 75.31,103.54) --
	( 75.34,103.53) --
	( 75.36,103.51) --
	( 75.39,103.50) --
	( 75.42,103.49) --
	( 75.45,103.47) --
	( 75.48,103.46) --
	( 75.50,103.45) --
	( 75.53,103.44) --
	( 75.56,103.43) --
	( 75.59,103.42) --
	( 75.62,103.41) --
	( 75.65,103.40) --
	( 75.67,103.39) --
	( 75.70,103.39) --
	( 75.73,103.38) --
	( 75.76,103.37) --
	( 75.79,103.36) --
	( 75.81,103.36) --
	( 75.84,103.35) --
	( 75.87,103.34) --
	( 75.90,103.34) --
	( 75.93,103.33) --
	( 75.95,103.32) --
	( 75.98,103.32) --
	( 76.01,103.31) --
	( 76.04,103.31) --
	( 76.07,103.30) --
	( 76.09,103.30) --
	( 76.12,103.29) --
	( 76.15,103.29) --
	( 76.18,103.28) --
	( 76.21,103.28) --
	( 76.23,103.28) --
	( 76.26,103.27) --
	( 76.29,103.27) --
	( 76.32,103.27) --
	( 76.35,103.26) --
	( 76.37,103.26) --
	( 76.40,103.26) --
	( 76.43,103.25) --
	( 76.46,103.25) --
	( 76.49,103.25) --
	( 76.51,103.25) --
	( 76.54,103.24) --
	( 76.57,103.24) --
	( 76.60,103.24) --
	( 76.63,103.24) --
	( 76.65,103.23) --
	( 76.68,103.23) --
	( 76.71,103.23) --
	( 76.74,103.23) --
	( 76.77,103.23) --
	( 76.79,103.22) --
	( 76.82,103.22) --
	( 76.85,103.22) --
	( 76.88,103.22) --
	( 76.91,103.22) --
	( 76.93,103.22) --
	( 76.96,103.22) --
	( 76.99,103.21) --
	( 77.02,103.21) --
	( 77.05,103.21) --
	( 77.07,103.21) --
	( 77.10,103.21) --
	( 77.13,103.21) --
	( 77.16,103.21) --
	( 77.19,103.21) --
	( 77.21,103.21) --
	( 77.24,103.20) --
	( 77.27,103.20) --
	( 77.30,103.20) --
	( 77.33,103.20) --
	( 77.35,103.20) --
	( 77.38,103.20) --
	( 77.41,103.20) --
	( 77.44,103.20) --
	( 77.47,103.20) --
	( 77.49,103.20) --
	( 77.52,103.20) --
	( 77.55,103.20) --
	( 77.58,103.20) --
	( 77.61,103.20) --
	( 77.63,103.20) --
	( 77.66,103.19) --
	( 77.69,103.19) --
	( 77.72,103.19) --
	( 77.75,103.19) --
	( 77.77,103.19) --
	( 77.80,103.19) --
	( 77.83,103.19) --
	( 77.86,103.19) --
	( 77.89,103.19) --
	( 77.91,103.19) --
	( 77.94,103.19) --
	( 77.97,103.19) --
	( 78.00,103.19) --
	( 78.03,103.19) --
	( 78.05,103.19) --
	( 78.08,103.19) --
	( 78.11,103.19) --
	( 78.14,103.19) --
	( 78.17,103.19) --
	( 78.19,103.19) --
	( 78.22,103.19) --
	( 78.25,103.19) --
	( 78.28,103.19) --
	( 78.31,103.19) --
	( 78.33,103.19) --
	( 78.36,103.19) --
	( 78.39,103.19) --
	( 78.42,103.19) --
	( 78.45,103.19) --
	( 78.48,103.19) --
	( 78.50,103.19) --
	( 78.53,103.19) --
	( 78.56,103.19) --
	( 78.59,103.19) --
	( 78.62,103.19) --
	( 78.64,103.19) --
	( 78.67,103.19) --
	( 78.70,103.19) --
	( 78.73,103.19) --
	( 78.76,103.19) --
	( 78.78,103.19) --
	( 78.81,103.19) --
	( 78.84,103.19) --
	( 78.87,103.19) --
	( 78.90,103.19) --
	( 78.92,103.19) --
	( 78.95,103.19) --
	( 78.98,103.19) --
	( 79.01,103.19) --
	( 79.04,103.19) --
	( 79.06,103.19) --
	( 79.09,103.19) --
	( 79.12,103.19) --
	( 79.15,103.19) --
	( 79.18,103.19) --
	( 79.20,103.19) --
	( 79.23,103.19) --
	( 79.26,103.19) --
	( 79.29,103.19) --
	( 79.32,103.19) --
	( 79.34,103.19) --
	( 79.37,103.19) --
	( 79.40,103.19) --
	( 79.43,103.19) --
	( 79.46,103.19) --
	( 79.48,103.19) --
	( 79.51,103.19) --
	( 79.54,103.19) --
	( 79.57,103.19) --
	( 79.60,103.19) --
	( 79.62,103.19) --
	( 79.65,103.19) --
	( 79.68,103.19) --
	( 79.71,103.19) --
	( 79.74,103.19) --
	( 79.76,103.19) --
	( 79.79,103.19) --
	( 79.82,103.19) --
	( 79.85,103.19) --
	( 79.88,103.19) --
	( 79.90,103.19) --
	( 79.93,103.19) --
	( 79.96,103.19) --
	( 79.99,103.19) --
	( 80.02,103.19) --
	( 80.04,103.19) --
	( 80.07,103.19) --
	( 80.10,103.19) --
	( 80.13,103.19) --
	( 80.16,103.19) --
	( 80.18,103.19) --
	( 80.21,103.19) --
	( 80.24,103.19) --
	( 80.27,103.19) --
	( 80.30,103.19) --
	( 80.32,103.19) --
	( 80.35,103.19) --
	( 80.38,103.19) --
	( 80.41,103.19) --
	( 80.44,103.19) --
	( 80.46,103.19) --
	( 80.49,103.19) --
	( 80.52,103.19) --
	( 80.55,103.19) --
	( 80.58,103.19) --
	( 80.60,103.19) --
	( 80.63,103.19) --
	( 80.66,103.19) --
	( 80.69,103.19) --
	( 80.72,103.19) --
	( 80.74,103.19) --
	( 80.77,103.19) --
	( 80.80,103.19) --
	( 80.83,103.19) --
	( 80.86,103.19) --
	( 80.88,103.19) --
	( 80.91,103.19) --
	( 80.94,103.19) --
	( 80.97,103.19) --
	( 81.00,103.19) --
	( 81.02,103.19) --
	( 81.05,103.19) --
	( 81.08,103.19) --
	( 81.11,103.19) --
	( 81.14,103.19) --
	( 81.16,103.19) --
	( 81.19,103.19) --
	( 81.22,103.19) --
	( 81.25,103.19) --
	( 81.28,103.19) --
	( 81.31,103.19) --
	( 81.33,103.19) --
	( 81.36,103.19) --
	( 81.39,103.19) --
	( 81.42,103.19) --
	( 81.45,103.19) --
	( 81.47,103.19) --
	( 81.50,103.19) --
	( 81.53,103.19) --
	( 81.56,103.19) --
	( 81.59,103.19) --
	( 81.61,103.19) --
	( 81.64,103.19) --
	( 81.67,103.19) --
	( 81.70,103.19) --
	( 81.73,103.19) --
	( 81.75,103.19) --
	( 81.78,103.19) --
	( 81.81,103.19) --
	( 81.84,103.19) --
	( 81.87,103.19) --
	( 81.89,103.19) --
	( 81.92,103.19) --
	( 81.95,103.19) --
	( 81.98,103.19) --
	( 82.01,103.19) --
	( 82.03,103.19) --
	( 82.06,103.19) --
	( 82.09,103.19) --
	( 82.12,103.19) --
	( 82.15,103.19) --
	( 82.17,103.19) --
	( 82.20,103.19) --
	( 82.23,103.19) --
	( 82.26,103.19) --
	( 82.29,103.19) --
	( 82.31,103.19) --
	( 82.34,103.19) --
	( 82.37,103.19) --
	( 82.40,103.19) --
	( 82.43,103.19) --
	( 82.45,103.19) --
	( 82.48,103.19) --
	( 82.51,103.19) --
	( 82.54,103.19) --
	( 82.57,103.19) --
	( 82.59,103.19) --
	( 82.62,103.19) --
	( 82.65,103.19) --
	( 82.68,103.19) --
	( 82.71,103.19) --
	( 82.73,103.19) --
	( 82.76,103.19) --
	( 82.79,103.19) --
	( 82.82,103.19) --
	( 82.85,103.19) --
	( 82.87,103.19) --
	( 82.90,103.19) --
	( 82.93,103.19) --
	( 82.96,103.19) --
	( 82.99,103.19) --
	( 83.01,103.19) --
	( 83.04,103.19) --
	( 83.07,103.19) --
	( 83.10,103.19) --
	( 83.13,103.19) --
	( 83.15,103.19) --
	( 83.18,103.19) --
	( 83.21,103.19) --
	( 83.24,103.19) --
	( 83.27,103.19) --
	( 83.29,103.19) --
	( 83.32,103.19) --
	( 83.35,103.19) --
	( 83.38,103.19) --
	( 83.41,103.19) --
	( 83.43,103.19) --
	( 83.46,103.19) --
	( 83.49,103.19) --
	( 83.52,103.19) --
	( 83.55,103.19) --
	( 83.57,103.19) --
	( 83.60,103.19) --
	( 83.63,103.19) --
	( 83.66,103.19) --
	( 83.69,103.19) --
	( 83.71,103.19) --
	( 83.74,103.19) --
	( 83.77,103.19) --
	( 83.80,103.19) --
	( 83.83,103.19) --
	( 83.85,103.19) --
	( 83.88,103.19) --
	( 83.91,103.19) --
	( 83.94,103.19) --
	( 83.97,103.19) --
	( 84.00,103.19) --
	( 84.02,103.19) --
	( 84.05,103.19) --
	( 84.08,103.19) --
	( 84.11,103.19) --
	( 84.14,103.19) --
	( 84.16,103.19) --
	( 84.19,103.19) --
	( 84.22,103.19) --
	( 84.25,103.19) --
	( 84.28,103.19) --
	( 84.30,103.19) --
	( 84.33,103.19) --
	( 84.36,103.19) --
	( 84.39,103.19) --
	( 84.42,103.19) --
	( 84.44,103.19) --
	( 84.47,103.19) --
	( 84.50,103.19) --
	( 84.53,103.19) --
	( 84.56,103.19) --
	( 84.58,103.19) --
	( 84.61,103.19) --
	( 84.64,103.19) --
	( 84.67,103.19) --
	( 84.70,103.19) --
	( 84.72,103.19) --
	( 84.75,103.19) --
	( 84.78,103.19) --
	( 84.81,103.19) --
	( 84.84,103.19) --
	( 84.86,103.19) --
	( 84.89,103.19) --
	( 84.92,103.19) --
	( 84.95,103.19) --
	( 84.98,103.19) --
	( 85.00,103.19) --
	( 85.03,103.19) --
	( 85.06,103.19) --
	( 85.09,103.19) --
	( 85.12,103.19) --
	( 85.14,103.19) --
	( 85.17,103.19) --
	( 85.20,103.19) --
	( 85.23,103.19) --
	( 85.26,103.18) --
	( 85.28,103.18) --
	( 85.31,103.18) --
	( 85.34,103.18) --
	( 85.37,103.18) --
	( 85.40,103.18) --
	( 85.42,103.18) --
	( 85.45,103.18) --
	( 85.48,103.18) --
	( 85.51,103.18) --
	( 85.54,103.18) --
	( 85.56,103.18) --
	( 85.59,103.17) --
	( 85.62,103.17) --
	( 85.65,103.17) --
	( 85.68,103.17) --
	( 85.70,103.17) --
	( 85.73,103.17) --
	( 85.76,103.17) --
	( 85.79,103.17) --
	( 85.82,103.16) --
	( 85.84,103.16) --
	( 85.87,103.16) --
	( 85.90,103.16) --
	( 85.93,103.16) --
	( 85.96,103.16) --
	( 85.98,103.15) --
	( 86.01,103.15) --
	( 86.04,103.15) --
	( 86.07,103.15) --
	( 86.10,103.15) --
	( 86.12,103.14) --
	( 86.15,103.14) --
	( 86.18,103.14) --
	( 86.21,103.14) --
	( 86.24,103.13) --
	( 86.26,103.13) --
	( 86.29,103.13) --
	( 86.32,103.12) --
	( 86.35,103.12) --
	( 86.38,103.12) --
	( 86.40,103.11) --
	( 86.43,103.11) --
	( 86.46,103.11) --
	( 86.49,103.10) --
	( 86.52,103.10) --
	( 86.54,103.10) --
	( 86.57,103.09) --
	( 86.60,103.09) --
	( 86.63,103.08) --
	( 86.66,103.08) --
	( 86.68,103.07) --
	( 86.71,103.07) --
	( 86.74,103.06) --
	( 86.77,103.05) --
	( 86.80,103.05) --
	( 86.83,103.04) --
	( 86.85,103.04) --
	( 86.88,103.03) --
	( 86.91,103.02) --
	( 86.94,103.01) --
	( 86.97,103.01) --
	( 86.99,103.00) --
	( 87.02,102.99) --
	( 87.05,102.98) --
	( 87.08,102.97) --
	( 87.11,102.96) --
	( 87.13,102.95) --
	( 87.16,102.94) --
	( 87.19,102.93) --
	( 87.22,102.92) --
	( 87.25,102.91) --
	( 87.27,102.90) --
	( 87.30,102.89) --
	( 87.33,102.87) --
	( 87.36,102.86) --
	( 87.39,102.85) --
	( 87.41,102.83) --
	( 87.44,102.82) --
	( 87.47,102.80) --
	( 87.50,102.78) --
	( 87.53,102.77) --
	( 87.55,102.75) --
	( 87.58,102.73) --
	( 87.61,102.71) --
	( 87.64,102.69) --
	( 87.67,102.67) --
	( 87.69,102.65) --
	( 87.72,102.62) --
	( 87.75,102.60) --
	( 87.78,102.57) --
	( 87.81,102.55) --
	( 87.83,102.52) --
	( 87.86,102.49) --
	( 87.89,102.46) --
	( 87.92,102.43) --
	( 87.95,102.40) --
	( 87.97,102.37) --
	( 88.00,102.34) --
	( 88.03,102.30) --
	( 88.06,102.26) --
	( 88.09,102.22) --
	( 88.11,102.18) --
	( 88.14,102.14) --
	( 88.17,102.10) --
	( 88.20,102.05) --
	( 88.23,102.01) --
	( 88.25,101.96) --
	( 88.28,101.91) --
	( 88.31,101.85) --
	( 88.34,101.80);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 74.73,105.67) {Forward};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.23,101.80) --
	( 90.31,101.85) --
	( 90.38,101.91) --
	( 90.46,101.96) --
	( 90.53,102.01) --
	( 90.60,102.05) --
	( 90.68,102.10) --
	( 90.75,102.14) --
	( 90.83,102.18) --
	( 90.90,102.22) --
	( 90.98,102.26) --
	( 91.05,102.30) --
	( 91.13,102.34) --
	( 91.20,102.37) --
	( 91.28,102.40) --
	( 91.35,102.43) --
	( 91.43,102.46) --
	( 91.50,102.49) --
	( 91.58,102.52) --
	( 91.65,102.55) --
	( 91.73,102.57) --
	( 91.80,102.60) --
	( 91.88,102.62) --
	( 91.95,102.65) --
	( 92.03,102.67) --
	( 92.10,102.69) --
	( 92.18,102.71) --
	( 92.25,102.73) --
	( 92.33,102.75) --
	( 92.40,102.77) --
	( 92.48,102.78) --
	( 92.55,102.80) --
	( 92.63,102.82) --
	( 92.70,102.83) --
	( 92.78,102.85) --
	( 92.85,102.86) --
	( 92.93,102.87) --
	( 93.00,102.89) --
	( 93.08,102.90) --
	( 93.15,102.91) --
	( 93.23,102.92) --
	( 93.30,102.93) --
	( 93.38,102.94) --
	( 93.45,102.95) --
	( 93.53,102.96) --
	( 93.60,102.97) --
	( 93.68,102.98) --
	( 93.75,102.99) --
	( 93.83,103.00) --
	( 93.90,103.01) --
	( 93.98,103.01) --
	( 94.05,103.02) --
	( 94.13,103.03) --
	( 94.20,103.04) --
	( 94.28,103.04) --
	( 94.35,103.05) --
	( 94.42,103.05) --
	( 94.50,103.06) --
	( 94.57,103.07) --
	( 94.65,103.07) --
	( 94.72,103.08) --
	( 94.80,103.08) --
	( 94.87,103.09) --
	( 94.95,103.09) --
	( 95.02,103.10) --
	( 95.10,103.10) --
	( 95.17,103.10) --
	( 95.25,103.11) --
	( 95.32,103.11) --
	( 95.40,103.11) --
	( 95.47,103.12) --
	( 95.55,103.12) --
	( 95.62,103.12) --
	( 95.70,103.13) --
	( 95.77,103.13) --
	( 95.85,103.13) --
	( 95.92,103.14) --
	( 96.00,103.14) --
	( 96.07,103.14) --
	( 96.15,103.14) --
	( 96.22,103.15) --
	( 96.30,103.15) --
	( 96.37,103.15) --
	( 96.45,103.15) --
	( 96.52,103.15) --
	( 96.60,103.16) --
	( 96.67,103.16) --
	( 96.75,103.16) --
	( 96.82,103.16) --
	( 96.90,103.16) --
	( 96.97,103.16) --
	( 97.05,103.17) --
	( 97.12,103.17) --
	( 97.20,103.17) --
	( 97.27,103.17) --
	( 97.35,103.17) --
	( 97.42,103.17) --
	( 97.50,103.17) --
	( 97.57,103.17) --
	( 97.65,103.18) --
	( 97.72,103.18) --
	( 97.80,103.18) --
	( 97.87,103.18) --
	( 97.95,103.18) --
	( 98.02,103.18) --
	( 98.09,103.18) --
	( 98.17,103.18) --
	( 98.24,103.18) --
	( 98.32,103.18) --
	( 98.39,103.18) --
	( 98.47,103.18) --
	( 98.54,103.19) --
	( 98.62,103.19) --
	( 98.69,103.19) --
	( 98.77,103.19) --
	( 98.84,103.19) --
	( 98.92,103.19) --
	( 98.99,103.19) --
	( 99.07,103.19) --
	( 99.14,103.19) --
	( 99.22,103.19) --
	( 99.29,103.19) --
	( 99.37,103.19) --
	( 99.44,103.19) --
	( 99.52,103.19) --
	( 99.59,103.19) --
	( 99.67,103.19) --
	( 99.74,103.19) --
	( 99.82,103.19) --
	( 99.89,103.19) --
	( 99.97,103.19) --
	(100.04,103.19) --
	(100.12,103.19) --
	(100.19,103.19) --
	(100.27,103.19) --
	(100.34,103.19) --
	(100.42,103.19) --
	(100.49,103.19) --
	(100.57,103.19) --
	(100.64,103.19) --
	(100.72,103.19) --
	(100.79,103.19) --
	(100.87,103.19) --
	(100.94,103.19) --
	(101.02,103.19) --
	(101.09,103.19) --
	(101.17,103.19) --
	(101.24,103.19) --
	(101.32,103.19) --
	(101.39,103.19) --
	(101.47,103.19) --
	(101.54,103.19) --
	(101.62,103.19) --
	(101.69,103.19) --
	(101.77,103.19) --
	(101.84,103.19) --
	(101.91,103.19) --
	(101.99,103.19) --
	(102.06,103.19) --
	(102.14,103.19) --
	(102.21,103.19) --
	(102.29,103.19) --
	(102.36,103.19) --
	(102.44,103.19) --
	(102.51,103.19) --
	(102.59,103.19) --
	(102.66,103.19) --
	(102.74,103.19) --
	(102.81,103.19) --
	(102.89,103.19) --
	(102.96,103.19) --
	(103.04,103.19) --
	(103.11,103.19) --
	(103.19,103.19) --
	(103.26,103.19) --
	(103.34,103.19) --
	(103.41,103.19) --
	(103.49,103.19) --
	(103.56,103.19) --
	(103.64,103.19) --
	(103.71,103.19) --
	(103.79,103.19) --
	(103.86,103.19) --
	(103.94,103.19) --
	(104.01,103.19) --
	(104.09,103.19) --
	(104.16,103.19) --
	(104.24,103.19) --
	(104.31,103.19) --
	(104.39,103.19) --
	(104.46,103.19) --
	(104.54,103.19) --
	(104.61,103.19) --
	(104.69,103.19) --
	(104.76,103.19) --
	(104.84,103.19) --
	(104.91,103.19) --
	(104.99,103.19) --
	(105.06,103.19) --
	(105.14,103.19) --
	(105.21,103.19) --
	(105.29,103.19) --
	(105.36,103.19) --
	(105.44,103.19) --
	(105.51,103.19) --
	(105.59,103.19) --
	(105.66,103.19) --
	(105.73,103.19) --
	(105.81,103.19) --
	(105.88,103.19) --
	(105.96,103.19) --
	(106.03,103.19) --
	(106.11,103.19) --
	(106.18,103.19) --
	(106.26,103.19) --
	(106.33,103.19) --
	(106.41,103.19) --
	(106.48,103.19) --
	(106.56,103.19) --
	(106.63,103.19) --
	(106.71,103.19) --
	(106.78,103.19) --
	(106.86,103.19) --
	(106.93,103.19) --
	(107.01,103.19) --
	(107.08,103.19) --
	(107.16,103.19) --
	(107.23,103.19) --
	(107.31,103.19) --
	(107.38,103.19) --
	(107.46,103.19) --
	(107.53,103.19) --
	(107.61,103.19) --
	(107.68,103.19) --
	(107.76,103.19) --
	(107.83,103.19) --
	(107.91,103.19) --
	(107.98,103.19) --
	(108.06,103.19) --
	(108.13,103.19) --
	(108.21,103.19) --
	(108.28,103.19) --
	(108.36,103.19) --
	(108.43,103.19) --
	(108.51,103.19) --
	(108.58,103.19) --
	(108.66,103.19) --
	(108.73,103.19) --
	(108.81,103.19) --
	(108.88,103.19) --
	(108.96,103.19) --
	(109.03,103.19) --
	(109.11,103.19) --
	(109.18,103.19) --
	(109.26,103.19) --
	(109.33,103.19) --
	(109.40,103.19) --
	(109.48,103.19) --
	(109.55,103.19) --
	(109.63,103.19) --
	(109.70,103.19) --
	(109.78,103.19) --
	(109.85,103.19) --
	(109.93,103.19) --
	(110.00,103.19) --
	(110.08,103.19) --
	(110.15,103.19) --
	(110.23,103.19) --
	(110.30,103.19) --
	(110.38,103.19) --
	(110.45,103.19) --
	(110.53,103.19) --
	(110.60,103.19) --
	(110.68,103.19) --
	(110.75,103.19) --
	(110.83,103.19) --
	(110.90,103.19) --
	(110.98,103.19) --
	(111.05,103.19) --
	(111.13,103.19) --
	(111.20,103.19) --
	(111.28,103.19) --
	(111.35,103.19) --
	(111.43,103.19) --
	(111.50,103.19) --
	(111.58,103.19) --
	(111.65,103.19) --
	(111.73,103.19) --
	(111.80,103.19) --
	(111.88,103.19) --
	(111.95,103.19) --
	(112.03,103.19) --
	(112.10,103.19) --
	(112.18,103.19) --
	(112.25,103.19) --
	(112.33,103.19) --
	(112.40,103.19) --
	(112.48,103.19) --
	(112.55,103.19) --
	(112.63,103.19) --
	(112.70,103.19) --
	(112.78,103.19) --
	(112.85,103.19) --
	(112.93,103.19) --
	(113.00,103.19) --
	(113.08,103.19) --
	(113.15,103.19) --
	(113.22,103.19) --
	(113.30,103.19) --
	(113.37,103.19) --
	(113.45,103.19) --
	(113.52,103.19) --
	(113.60,103.19) --
	(113.67,103.19) --
	(113.75,103.19) --
	(113.82,103.19) --
	(113.90,103.19) --
	(113.97,103.19) --
	(114.05,103.19) --
	(114.12,103.19) --
	(114.20,103.19) --
	(114.27,103.19) --
	(114.35,103.19) --
	(114.42,103.19) --
	(114.50,103.19) --
	(114.57,103.19) --
	(114.65,103.19) --
	(114.72,103.19) --
	(114.80,103.19) --
	(114.87,103.19) --
	(114.95,103.19) --
	(115.02,103.19) --
	(115.10,103.19) --
	(115.17,103.19) --
	(115.25,103.19) --
	(115.32,103.19) --
	(115.40,103.19) --
	(115.47,103.19) --
	(115.55,103.19) --
	(115.62,103.19) --
	(115.70,103.19) --
	(115.77,103.19) --
	(115.85,103.19) --
	(115.92,103.19) --
	(116.00,103.19) --
	(116.07,103.19) --
	(116.15,103.19) --
	(116.22,103.19) --
	(116.30,103.19) --
	(116.37,103.19) --
	(116.45,103.19) --
	(116.52,103.19) --
	(116.60,103.19) --
	(116.67,103.19) --
	(116.75,103.19) --
	(116.82,103.19) --
	(116.90,103.19) --
	(116.97,103.19) --
	(117.04,103.19) --
	(117.12,103.19) --
	(117.19,103.19) --
	(117.27,103.19) --
	(117.34,103.19) --
	(117.42,103.19) --
	(117.49,103.19) --
	(117.57,103.19) --
	(117.64,103.19) --
	(117.72,103.19) --
	(117.79,103.19) --
	(117.87,103.19) --
	(117.94,103.19) --
	(118.02,103.19) --
	(118.09,103.19) --
	(118.17,103.19) --
	(118.24,103.19) --
	(118.32,103.19) --
	(118.39,103.19) --
	(118.47,103.19) --
	(118.54,103.19) --
	(118.62,103.19) --
	(118.69,103.19) --
	(118.77,103.19) --
	(118.84,103.20) --
	(118.92,103.20) --
	(118.99,103.20) --
	(119.07,103.20) --
	(119.14,103.20) --
	(119.22,103.20) --
	(119.29,103.20) --
	(119.37,103.20) --
	(119.44,103.20) --
	(119.52,103.20) --
	(119.59,103.20) --
	(119.67,103.20) --
	(119.74,103.20) --
	(119.82,103.20) --
	(119.89,103.20) --
	(119.97,103.21) --
	(120.04,103.21) --
	(120.12,103.21) --
	(120.19,103.21) --
	(120.27,103.21) --
	(120.34,103.21) --
	(120.42,103.21) --
	(120.49,103.21) --
	(120.57,103.21) --
	(120.64,103.22) --
	(120.71,103.22) --
	(120.79,103.22) --
	(120.86,103.22) --
	(120.94,103.22) --
	(121.01,103.22) --
	(121.09,103.22) --
	(121.16,103.23) --
	(121.24,103.23) --
	(121.31,103.23) --
	(121.39,103.23) --
	(121.46,103.23) --
	(121.54,103.24) --
	(121.61,103.24) --
	(121.69,103.24) --
	(121.76,103.24) --
	(121.84,103.25) --
	(121.91,103.25) --
	(121.99,103.25) --
	(122.06,103.25) --
	(122.14,103.26) --
	(122.21,103.26) --
	(122.29,103.26) --
	(122.36,103.27) --
	(122.44,103.27) --
	(122.51,103.27) --
	(122.59,103.28) --
	(122.66,103.28) --
	(122.74,103.28) --
	(122.81,103.29) --
	(122.89,103.29) --
	(122.96,103.30) --
	(123.04,103.30) --
	(123.11,103.31) --
	(123.19,103.31) --
	(123.26,103.32) --
	(123.34,103.32) --
	(123.41,103.33) --
	(123.49,103.34) --
	(123.56,103.34) --
	(123.64,103.35) --
	(123.71,103.36) --
	(123.79,103.36) --
	(123.86,103.37) --
	(123.94,103.38) --
	(124.01,103.39) --
	(124.09,103.39) --
	(124.16,103.40) --
	(124.24,103.41) --
	(124.31,103.42) --
	(124.39,103.43) --
	(124.46,103.44) --
	(124.53,103.45) --
	(124.61,103.46) --
	(124.68,103.47) --
	(124.76,103.49) --
	(124.83,103.50) --
	(124.91,103.51) --
	(124.98,103.53) --
	(125.06,103.54) --
	(125.13,103.55) --
	(125.21,103.57) --
	(125.28,103.59) --
	(125.36,103.60) --
	(125.43,103.62) --
	(125.51,103.64) --
	(125.58,103.66) --
	(125.66,103.68) --
	(125.73,103.70) --
	(125.81,103.72) --
	(125.88,103.74) --
	(125.96,103.76) --
	(126.03,103.79) --
	(126.11,103.81) --
	(126.18,103.84) --
	(126.26,103.86) --
	(126.33,103.89) --
	(126.41,103.92) --
	(126.48,103.95) --
	(126.56,103.98) --
	(126.63,104.01) --
	(126.71,104.05) --
	(126.78,104.08) --
	(126.86,104.12) --
	(126.93,104.16) --
	(127.01,104.20) --
	(127.08,104.24) --
	(127.16,104.29) --
	(127.23,104.33) --
	(127.31,104.38) --
	(127.38,104.43) --
	(127.46,104.48) --
	(127.53,104.53) --
	(127.61,104.59) --
	(127.68,104.59) --
	(127.76,104.53) --
	(127.83,104.48) --
	(127.91,104.43) --
	(127.98,104.38) --
	(128.06,104.33) --
	(128.13,104.29) --
	(128.21,104.24) --
	(128.28,104.20) --
	(128.35,104.16) --
	(128.43,104.12) --
	(128.50,104.08) --
	(128.58,104.05) --
	(128.65,104.01) --
	(128.73,103.98) --
	(128.80,103.95) --
	(128.88,103.92) --
	(128.95,103.89) --
	(129.03,103.86) --
	(129.10,103.84) --
	(129.18,103.81) --
	(129.25,103.79) --
	(129.33,103.76) --
	(129.40,103.74) --
	(129.48,103.72) --
	(129.55,103.70) --
	(129.63,103.68) --
	(129.70,103.66) --
	(129.78,103.64) --
	(129.85,103.62) --
	(129.93,103.60) --
	(130.00,103.59) --
	(130.08,103.57) --
	(130.15,103.55) --
	(130.23,103.54) --
	(130.30,103.53) --
	(130.38,103.51) --
	(130.45,103.50) --
	(130.53,103.49) --
	(130.60,103.47) --
	(130.68,103.46) --
	(130.75,103.45) --
	(130.83,103.44) --
	(130.90,103.43) --
	(130.98,103.42) --
	(131.05,103.41) --
	(131.13,103.40) --
	(131.20,103.39) --
	(131.28,103.39) --
	(131.35,103.38) --
	(131.43,103.37) --
	(131.50,103.36) --
	(131.58,103.36) --
	(131.65,103.35) --
	(131.73,103.34) --
	(131.80,103.34) --
	(131.88,103.33) --
	(131.95,103.32) --
	(132.02,103.32) --
	(132.10,103.31) --
	(132.17,103.31) --
	(132.25,103.30) --
	(132.32,103.30) --
	(132.40,103.29) --
	(132.47,103.29) --
	(132.55,103.28) --
	(132.62,103.28) --
	(132.70,103.28) --
	(132.77,103.27) --
	(132.85,103.27) --
	(132.92,103.27) --
	(133.00,103.26) --
	(133.07,103.26) --
	(133.15,103.26) --
	(133.22,103.25) --
	(133.30,103.25) --
	(133.37,103.25) --
	(133.45,103.25) --
	(133.52,103.24) --
	(133.60,103.24) --
	(133.67,103.24) --
	(133.75,103.24) --
	(133.82,103.23) --
	(133.90,103.23) --
	(133.97,103.23) --
	(134.05,103.23) --
	(134.12,103.23) --
	(134.20,103.22) --
	(134.27,103.22) --
	(134.35,103.22) --
	(134.42,103.22) --
	(134.50,103.22) --
	(134.57,103.22) --
	(134.65,103.22) --
	(134.72,103.21) --
	(134.80,103.21) --
	(134.87,103.21) --
	(134.95,103.21) --
	(135.02,103.21) --
	(135.10,103.21) --
	(135.17,103.21) --
	(135.25,103.21) --
	(135.32,103.21) --
	(135.40,103.20) --
	(135.47,103.20) --
	(135.55,103.20) --
	(135.62,103.20) --
	(135.70,103.20) --
	(135.77,103.20) --
	(135.84,103.20) --
	(135.92,103.20) --
	(135.99,103.20) --
	(136.07,103.20) --
	(136.14,103.20) --
	(136.22,103.20) --
	(136.29,103.20) --
	(136.37,103.20) --
	(136.44,103.20) --
	(136.52,103.19) --
	(136.59,103.19) --
	(136.67,103.19) --
	(136.74,103.19) --
	(136.82,103.19) --
	(136.89,103.19) --
	(136.97,103.19) --
	(137.04,103.19) --
	(137.12,103.19) --
	(137.19,103.19) --
	(137.27,103.19) --
	(137.34,103.19) --
	(137.42,103.19) --
	(137.49,103.19) --
	(137.57,103.19) --
	(137.64,103.19) --
	(137.72,103.19) --
	(137.79,103.19) --
	(137.87,103.19) --
	(137.94,103.19) --
	(138.02,103.19) --
	(138.09,103.19) --
	(138.17,103.19) --
	(138.24,103.19) --
	(138.32,103.19) --
	(138.39,103.19) --
	(138.47,103.19) --
	(138.54,103.19) --
	(138.62,103.19) --
	(138.69,103.19) --
	(138.77,103.19) --
	(138.84,103.19) --
	(138.92,103.19) --
	(138.99,103.19) --
	(139.07,103.19) --
	(139.14,103.19) --
	(139.22,103.19) --
	(139.29,103.19) --
	(139.37,103.19) --
	(139.44,103.19) --
	(139.52,103.19) --
	(139.59,103.19) --
	(139.66,103.19) --
	(139.74,103.19) --
	(139.81,103.19) --
	(139.89,103.19) --
	(139.96,103.19) --
	(140.04,103.19) --
	(140.11,103.19) --
	(140.19,103.19) --
	(140.26,103.19) --
	(140.34,103.19) --
	(140.41,103.19) --
	(140.49,103.19) --
	(140.56,103.19) --
	(140.64,103.19) --
	(140.71,103.19) --
	(140.79,103.19) --
	(140.86,103.19) --
	(140.94,103.19) --
	(141.01,103.19) --
	(141.09,103.19) --
	(141.16,103.19) --
	(141.24,103.19) --
	(141.31,103.19) --
	(141.39,103.19) --
	(141.46,103.19) --
	(141.54,103.19) --
	(141.61,103.19) --
	(141.69,103.19) --
	(141.76,103.19) --
	(141.84,103.19) --
	(141.91,103.19) --
	(141.99,103.19) --
	(142.06,103.19) --
	(142.14,103.19) --
	(142.21,103.19) --
	(142.29,103.19) --
	(142.36,103.19) --
	(142.44,103.19) --
	(142.51,103.19) --
	(142.59,103.19) --
	(142.66,103.19) --
	(142.74,103.19) --
	(142.81,103.19) --
	(142.89,103.19) --
	(142.96,103.19) --
	(143.04,103.19) --
	(143.11,103.19) --
	(143.19,103.19) --
	(143.26,103.19) --
	(143.34,103.19) --
	(143.41,103.19) --
	(143.48,103.19) --
	(143.56,103.19) --
	(143.63,103.19) --
	(143.71,103.19) --
	(143.78,103.19) --
	(143.86,103.19) --
	(143.93,103.19) --
	(144.01,103.19) --
	(144.08,103.19) --
	(144.16,103.19) --
	(144.23,103.19) --
	(144.31,103.19) --
	(144.38,103.19) --
	(144.46,103.19) --
	(144.53,103.19) --
	(144.61,103.19) --
	(144.68,103.19) --
	(144.76,103.19) --
	(144.83,103.19) --
	(144.91,103.19) --
	(144.98,103.19) --
	(145.06,103.19) --
	(145.13,103.19) --
	(145.21,103.19) --
	(145.28,103.19) --
	(145.36,103.19) --
	(145.43,103.19) --
	(145.51,103.19) --
	(145.58,103.19) --
	(145.66,103.19) --
	(145.73,103.19) --
	(145.81,103.19) --
	(145.88,103.19) --
	(145.96,103.19) --
	(146.03,103.19) --
	(146.11,103.19) --
	(146.18,103.19) --
	(146.26,103.19) --
	(146.33,103.19) --
	(146.41,103.19) --
	(146.48,103.19) --
	(146.56,103.19) --
	(146.63,103.19) --
	(146.71,103.19) --
	(146.78,103.19) --
	(146.86,103.19) --
	(146.93,103.19) --
	(147.01,103.19) --
	(147.08,103.19) --
	(147.15,103.19) --
	(147.23,103.19) --
	(147.30,103.19) --
	(147.38,103.19) --
	(147.45,103.19) --
	(147.53,103.19) --
	(147.60,103.19) --
	(147.68,103.19) --
	(147.75,103.19) --
	(147.83,103.19) --
	(147.90,103.19) --
	(147.98,103.19) --
	(148.05,103.19) --
	(148.13,103.19) --
	(148.20,103.19) --
	(148.28,103.19) --
	(148.35,103.19) --
	(148.43,103.19) --
	(148.50,103.19) --
	(148.58,103.19) --
	(148.65,103.19) --
	(148.73,103.19) --
	(148.80,103.19) --
	(148.88,103.19) --
	(148.95,103.19) --
	(149.03,103.19) --
	(149.10,103.19) --
	(149.18,103.19) --
	(149.25,103.19) --
	(149.33,103.19) --
	(149.40,103.19) --
	(149.48,103.19) --
	(149.55,103.19) --
	(149.63,103.19) --
	(149.70,103.19) --
	(149.78,103.19) --
	(149.85,103.19) --
	(149.93,103.19) --
	(150.00,103.19) --
	(150.08,103.19) --
	(150.15,103.19) --
	(150.23,103.19) --
	(150.30,103.19) --
	(150.38,103.19) --
	(150.45,103.19) --
	(150.53,103.19) --
	(150.60,103.19) --
	(150.68,103.19) --
	(150.75,103.19) --
	(150.83,103.19) --
	(150.90,103.19) --
	(150.97,103.19) --
	(151.05,103.19) --
	(151.12,103.19) --
	(151.20,103.19) --
	(151.27,103.19) --
	(151.35,103.19) --
	(151.42,103.19) --
	(151.50,103.19) --
	(151.57,103.19) --
	(151.65,103.19) --
	(151.72,103.19) --
	(151.80,103.19) --
	(151.87,103.19) --
	(151.95,103.19) --
	(152.02,103.19) --
	(152.10,103.19) --
	(152.17,103.19) --
	(152.25,103.19) --
	(152.32,103.19) --
	(152.40,103.19) --
	(152.47,103.19) --
	(152.55,103.19) --
	(152.62,103.19) --
	(152.70,103.19) --
	(152.77,103.19) --
	(152.85,103.19) --
	(152.92,103.19) --
	(153.00,103.19) --
	(153.07,103.19) --
	(153.15,103.19) --
	(153.22,103.19) --
	(153.30,103.19) --
	(153.37,103.19) --
	(153.45,103.19) --
	(153.52,103.19) --
	(153.60,103.19) --
	(153.67,103.19) --
	(153.75,103.19) --
	(153.82,103.19) --
	(153.90,103.19) --
	(153.97,103.19) --
	(154.05,103.19) --
	(154.12,103.19) --
	(154.20,103.19) --
	(154.27,103.19) --
	(154.35,103.19) --
	(154.42,103.19) --
	(154.50,103.19) --
	(154.57,103.19) --
	(154.65,103.19) --
	(154.72,103.19) --
	(154.79,103.19) --
	(154.87,103.19) --
	(154.94,103.19) --
	(155.02,103.19) --
	(155.09,103.19) --
	(155.17,103.19) --
	(155.24,103.19) --
	(155.32,103.19) --
	(155.39,103.19) --
	(155.47,103.19) --
	(155.54,103.19) --
	(155.62,103.19) --
	(155.69,103.19) --
	(155.77,103.19) --
	(155.84,103.19) --
	(155.92,103.19) --
	(155.99,103.19) --
	(156.07,103.19) --
	(156.14,103.19) --
	(156.22,103.19) --
	(156.29,103.19) --
	(156.37,103.19) --
	(156.44,103.19) --
	(156.52,103.19) --
	(156.59,103.19) --
	(156.67,103.19) --
	(156.74,103.19) --
	(156.82,103.18) --
	(156.89,103.18) --
	(156.97,103.18) --
	(157.04,103.18) --
	(157.12,103.18) --
	(157.19,103.18) --
	(157.27,103.18) --
	(157.34,103.18) --
	(157.42,103.18) --
	(157.49,103.18) --
	(157.57,103.18) --
	(157.64,103.18) --
	(157.72,103.17) --
	(157.79,103.17) --
	(157.87,103.17) --
	(157.94,103.17) --
	(158.02,103.17) --
	(158.09,103.17) --
	(158.17,103.17) --
	(158.24,103.17) --
	(158.32,103.16) --
	(158.39,103.16) --
	(158.46,103.16) --
	(158.54,103.16) --
	(158.61,103.16) --
	(158.69,103.16) --
	(158.76,103.15) --
	(158.84,103.15) --
	(158.91,103.15) --
	(158.99,103.15) --
	(159.06,103.15) --
	(159.14,103.14) --
	(159.21,103.14) --
	(159.29,103.14) --
	(159.36,103.14) --
	(159.44,103.13) --
	(159.51,103.13) --
	(159.59,103.13) --
	(159.66,103.12) --
	(159.74,103.12) --
	(159.81,103.12) --
	(159.89,103.11) --
	(159.96,103.11) --
	(160.04,103.11) --
	(160.11,103.10) --
	(160.19,103.10) --
	(160.26,103.10) --
	(160.34,103.09) --
	(160.41,103.09) --
	(160.49,103.08) --
	(160.56,103.08) --
	(160.64,103.07) --
	(160.71,103.07) --
	(160.79,103.06) --
	(160.86,103.05) --
	(160.94,103.05) --
	(161.01,103.04) --
	(161.09,103.04) --
	(161.16,103.03) --
	(161.24,103.02) --
	(161.31,103.01) --
	(161.39,103.01) --
	(161.46,103.00) --
	(161.54,102.99) --
	(161.61,102.98) --
	(161.69,102.97) --
	(161.76,102.96) --
	(161.84,102.95) --
	(161.91,102.94) --
	(161.99,102.93) --
	(162.06,102.92) --
	(162.14,102.91) --
	(162.21,102.90) --
	(162.28,102.89) --
	(162.36,102.87) --
	(162.43,102.86) --
	(162.51,102.85) --
	(162.58,102.83) --
	(162.66,102.82) --
	(162.73,102.80) --
	(162.81,102.78) --
	(162.88,102.77) --
	(162.96,102.75) --
	(163.03,102.73) --
	(163.11,102.71) --
	(163.18,102.69) --
	(163.26,102.67) --
	(163.33,102.65) --
	(163.41,102.62) --
	(163.48,102.60) --
	(163.56,102.57) --
	(163.63,102.55) --
	(163.71,102.52) --
	(163.78,102.49) --
	(163.86,102.46) --
	(163.93,102.43) --
	(164.01,102.40) --
	(164.08,102.37) --
	(164.16,102.34) --
	(164.23,102.30) --
	(164.31,102.26) --
	(164.38,102.22) --
	(164.46,102.18) --
	(164.53,102.14) --
	(164.61,102.10) --
	(164.68,102.05) --
	(164.76,102.01) --
	(164.83,101.96) --
	(164.91,101.91) --
	(164.98,101.85) --
	(165.06,101.80);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (129.39,105.67) {Backward};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.00,101.80) --
	(166.00,101.85) --
	(166.00,101.91) --
	(166.00,101.96) --
	(166.00,102.01) --
	(166.00,102.05) --
	(166.00,102.10) --
	(166.00,102.14) --
	(166.00,102.18) --
	(166.01,102.22) --
	(166.01,102.26) --
	(166.01,102.30) --
	(166.01,102.34) --
	(166.01,102.37) --
	(166.01,102.40) --
	(166.01,102.43) --
	(166.01,102.46) --
	(166.01,102.49) --
	(166.01,102.52) --
	(166.01,102.55) --
	(166.01,102.57) --
	(166.01,102.60) --
	(166.01,102.62) --
	(166.01,102.65) --
	(166.01,102.67) --
	(166.01,102.69) --
	(166.01,102.71) --
	(166.01,102.73) --
	(166.01,102.75) --
	(166.01,102.77) --
	(166.01,102.78) --
	(166.01,102.80) --
	(166.01,102.82) --
	(166.01,102.83) --
	(166.01,102.85) --
	(166.01,102.86) --
	(166.01,102.87) --
	(166.01,102.89) --
	(166.01,102.90) --
	(166.01,102.91) --
	(166.01,102.92) --
	(166.01,102.93) --
	(166.02,102.94) --
	(166.02,102.95) --
	(166.02,102.96) --
	(166.02,102.97) --
	(166.02,102.98) --
	(166.02,102.99) --
	(166.02,103.00) --
	(166.02,103.01) --
	(166.02,103.01) --
	(166.02,103.02) --
	(166.02,103.03) --
	(166.02,103.04) --
	(166.02,103.04) --
	(166.02,103.05) --
	(166.02,103.05) --
	(166.02,103.06) --
	(166.02,103.07) --
	(166.02,103.07) --
	(166.02,103.08) --
	(166.02,103.08) --
	(166.02,103.09) --
	(166.02,103.09) --
	(166.02,103.10) --
	(166.02,103.10) --
	(166.02,103.10) --
	(166.02,103.11) --
	(166.02,103.11) --
	(166.02,103.11) --
	(166.02,103.12) --
	(166.02,103.12) --
	(166.02,103.12) --
	(166.02,103.13) --
	(166.03,103.13) --
	(166.03,103.13) --
	(166.03,103.14) --
	(166.03,103.14) --
	(166.03,103.14) --
	(166.03,103.14) --
	(166.03,103.15) --
	(166.03,103.15) --
	(166.03,103.15) --
	(166.03,103.15) --
	(166.03,103.15) --
	(166.03,103.16) --
	(166.03,103.16) --
	(166.03,103.16) --
	(166.03,103.16) --
	(166.03,103.16) --
	(166.03,103.16) --
	(166.03,103.17) --
	(166.03,103.17) --
	(166.03,103.17) --
	(166.03,103.17) --
	(166.03,103.17) --
	(166.03,103.17) --
	(166.03,103.17) --
	(166.03,103.17) --
	(166.03,103.18) --
	(166.03,103.18) --
	(166.03,103.18) --
	(166.03,103.18) --
	(166.03,103.18) --
	(166.03,103.18) --
	(166.03,103.18) --
	(166.03,103.18) --
	(166.04,103.18) --
	(166.04,103.18) --
	(166.04,103.18) --
	(166.04,103.18) --
	(166.04,103.19) --
	(166.04,103.19) --
	(166.04,103.19) --
	(166.04,103.19) --
	(166.04,103.19) --
	(166.04,103.19) --
	(166.04,103.19) --
	(166.04,103.19) --
	(166.04,103.19) --
	(166.04,103.19) --
	(166.04,103.19) --
	(166.04,103.19) --
	(166.04,103.19) --
	(166.04,103.19) --
	(166.04,103.19) --
	(166.04,103.19) --
	(166.04,103.19) --
	(166.04,103.19) --
	(166.04,103.19) --
	(166.04,103.19) --
	(166.04,103.19) --
	(166.04,103.19) --
	(166.04,103.19) --
	(166.04,103.19) --
	(166.04,103.19) --
	(166.04,103.19) --
	(166.04,103.19) --
	(166.04,103.19) --
	(166.04,103.19) --
	(166.05,103.19) --
	(166.05,103.19) --
	(166.05,103.19) --
	(166.05,103.19) --
	(166.05,103.19) --
	(166.05,103.19) --
	(166.05,103.19) --
	(166.05,103.19) --
	(166.05,103.19) --
	(166.05,103.19) --
	(166.05,103.19) --
	(166.05,103.19) --
	(166.05,103.19) --
	(166.05,103.19) --
	(166.05,103.19) --
	(166.05,103.19) --
	(166.05,103.19) --
	(166.05,103.19) --
	(166.05,103.19) --
	(166.05,103.19) --
	(166.05,103.19) --
	(166.05,103.19) --
	(166.05,103.19) --
	(166.05,103.19) --
	(166.05,103.19) --
	(166.05,103.19) --
	(166.05,103.19) --
	(166.05,103.19) --
	(166.05,103.19) --
	(166.05,103.19) --
	(166.05,103.19) --
	(166.05,103.19) --
	(166.06,103.19) --
	(166.06,103.19) --
	(166.06,103.19) --
	(166.06,103.19) --
	(166.06,103.19) --
	(166.06,103.19) --
	(166.06,103.19) --
	(166.06,103.19) --
	(166.06,103.19) --
	(166.06,103.19) --
	(166.06,103.19) --
	(166.06,103.19) --
	(166.06,103.19) --
	(166.06,103.19) --
	(166.06,103.19) --
	(166.06,103.19) --
	(166.06,103.19) --
	(166.06,103.19) --
	(166.06,103.19) --
	(166.06,103.19) --
	(166.06,103.19) --
	(166.06,103.19) --
	(166.06,103.19) --
	(166.06,103.19) --
	(166.06,103.19) --
	(166.06,103.19) --
	(166.06,103.19) --
	(166.06,103.19) --
	(166.06,103.19) --
	(166.06,103.19) --
	(166.06,103.19) --
	(166.06,103.19) --
	(166.06,103.19) --
	(166.07,103.19) --
	(166.07,103.19) --
	(166.07,103.19) --
	(166.07,103.19) --
	(166.07,103.19) --
	(166.07,103.19) --
	(166.07,103.19) --
	(166.07,103.19) --
	(166.07,103.19) --
	(166.07,103.19) --
	(166.07,103.19) --
	(166.07,103.19) --
	(166.07,103.19) --
	(166.07,103.19) --
	(166.07,103.19) --
	(166.07,103.19) --
	(166.07,103.19) --
	(166.07,103.19) --
	(166.07,103.19) --
	(166.07,103.19) --
	(166.07,103.19) --
	(166.07,103.19) --
	(166.07,103.19) --
	(166.07,103.19) --
	(166.07,103.19) --
	(166.07,103.19) --
	(166.07,103.19) --
	(166.07,103.19) --
	(166.07,103.19) --
	(166.07,103.19) --
	(166.07,103.19) --
	(166.07,103.19) --
	(166.08,103.19) --
	(166.08,103.19) --
	(166.08,103.19) --
	(166.08,103.19) --
	(166.08,103.19) --
	(166.08,103.19) --
	(166.08,103.19) --
	(166.08,103.19) --
	(166.08,103.19) --
	(166.08,103.19) --
	(166.08,103.19) --
	(166.08,103.19) --
	(166.08,103.19) --
	(166.08,103.19) --
	(166.08,103.19) --
	(166.08,103.19) --
	(166.08,103.19) --
	(166.08,103.19) --
	(166.08,103.19) --
	(166.08,103.19) --
	(166.08,103.19) --
	(166.08,103.19) --
	(166.08,103.19) --
	(166.08,103.19) --
	(166.08,103.19) --
	(166.08,103.19) --
	(166.08,103.19) --
	(166.08,103.19) --
	(166.08,103.19) --
	(166.08,103.19) --
	(166.08,103.19) --
	(166.08,103.19) --
	(166.08,103.19) --
	(166.09,103.19) --
	(166.09,103.19) --
	(166.09,103.19) --
	(166.09,103.19) --
	(166.09,103.19) --
	(166.09,103.19) --
	(166.09,103.19) --
	(166.09,103.19) --
	(166.09,103.19) --
	(166.09,103.19) --
	(166.09,103.19) --
	(166.09,103.19) --
	(166.09,103.19) --
	(166.09,103.19) --
	(166.09,103.19) --
	(166.09,103.19) --
	(166.09,103.19) --
	(166.09,103.19) --
	(166.09,103.19) --
	(166.09,103.19) --
	(166.09,103.19) --
	(166.09,103.19) --
	(166.09,103.19) --
	(166.09,103.19) --
	(166.09,103.19) --
	(166.09,103.19) --
	(166.09,103.19) --
	(166.09,103.19) --
	(166.09,103.19) --
	(166.09,103.19) --
	(166.09,103.19) --
	(166.09,103.19) --
	(166.09,103.19) --
	(166.10,103.19) --
	(166.10,103.19) --
	(166.10,103.19) --
	(166.10,103.19) --
	(166.10,103.19) --
	(166.10,103.19) --
	(166.10,103.19) --
	(166.10,103.19) --
	(166.10,103.19) --
	(166.10,103.19) --
	(166.10,103.19) --
	(166.10,103.19) --
	(166.10,103.19) --
	(166.10,103.19) --
	(166.10,103.19) --
	(166.10,103.19) --
	(166.10,103.19) --
	(166.10,103.19) --
	(166.10,103.19) --
	(166.10,103.19) --
	(166.10,103.19) --
	(166.10,103.19) --
	(166.10,103.19) --
	(166.10,103.19) --
	(166.10,103.19) --
	(166.10,103.19) --
	(166.10,103.19) --
	(166.10,103.19) --
	(166.10,103.19) --
	(166.10,103.19) --
	(166.10,103.19) --
	(166.10,103.19) --
	(166.11,103.19) --
	(166.11,103.19) --
	(166.11,103.19) --
	(166.11,103.19) --
	(166.11,103.19) --
	(166.11,103.19) --
	(166.11,103.19) --
	(166.11,103.19) --
	(166.11,103.19) --
	(166.11,103.19) --
	(166.11,103.19) --
	(166.11,103.19) --
	(166.11,103.19) --
	(166.11,103.19) --
	(166.11,103.19) --
	(166.11,103.19) --
	(166.11,103.19) --
	(166.11,103.19) --
	(166.11,103.19) --
	(166.11,103.19) --
	(166.11,103.19) --
	(166.11,103.19) --
	(166.11,103.19) --
	(166.11,103.19) --
	(166.11,103.19) --
	(166.11,103.19) --
	(166.11,103.19) --
	(166.11,103.19) --
	(166.11,103.19) --
	(166.11,103.19) --
	(166.11,103.19) --
	(166.11,103.19) --
	(166.11,103.19) --
	(166.12,103.19) --
	(166.12,103.19) --
	(166.12,103.19) --
	(166.12,103.19) --
	(166.12,103.19) --
	(166.12,103.19) --
	(166.12,103.19) --
	(166.12,103.19) --
	(166.12,103.19) --
	(166.12,103.19) --
	(166.12,103.19) --
	(166.12,103.19) --
	(166.12,103.19) --
	(166.12,103.19) --
	(166.12,103.20) --
	(166.12,103.20) --
	(166.12,103.20) --
	(166.12,103.20) --
	(166.12,103.20) --
	(166.12,103.20) --
	(166.12,103.20) --
	(166.12,103.20) --
	(166.12,103.20) --
	(166.12,103.20) --
	(166.12,103.20) --
	(166.12,103.20) --
	(166.12,103.20) --
	(166.12,103.20) --
	(166.12,103.20) --
	(166.12,103.21) --
	(166.12,103.21) --
	(166.12,103.21) --
	(166.12,103.21) --
	(166.13,103.21) --
	(166.13,103.21) --
	(166.13,103.21) --
	(166.13,103.21) --
	(166.13,103.21) --
	(166.13,103.22) --
	(166.13,103.22) --
	(166.13,103.22) --
	(166.13,103.22) --
	(166.13,103.22) --
	(166.13,103.22) --
	(166.13,103.22) --
	(166.13,103.23) --
	(166.13,103.23) --
	(166.13,103.23) --
	(166.13,103.23) --
	(166.13,103.23) --
	(166.13,103.24) --
	(166.13,103.24) --
	(166.13,103.24) --
	(166.13,103.24) --
	(166.13,103.25) --
	(166.13,103.25) --
	(166.13,103.25) --
	(166.13,103.25) --
	(166.13,103.26) --
	(166.13,103.26) --
	(166.13,103.26) --
	(166.13,103.27) --
	(166.13,103.27) --
	(166.13,103.27) --
	(166.13,103.28) --
	(166.14,103.28) --
	(166.14,103.28) --
	(166.14,103.29) --
	(166.14,103.29) --
	(166.14,103.30) --
	(166.14,103.30) --
	(166.14,103.31) --
	(166.14,103.31) --
	(166.14,103.32) --
	(166.14,103.32) --
	(166.14,103.33) --
	(166.14,103.34) --
	(166.14,103.34) --
	(166.14,103.35) --
	(166.14,103.36) --
	(166.14,103.36) --
	(166.14,103.37) --
	(166.14,103.38) --
	(166.14,103.39) --
	(166.14,103.39) --
	(166.14,103.40) --
	(166.14,103.41) --
	(166.14,103.42) --
	(166.14,103.43) --
	(166.14,103.44) --
	(166.14,103.45) --
	(166.14,103.46) --
	(166.14,103.47) --
	(166.14,103.49) --
	(166.14,103.50) --
	(166.14,103.51) --
	(166.14,103.53) --
	(166.14,103.54) --
	(166.15,103.55) --
	(166.15,103.57) --
	(166.15,103.59) --
	(166.15,103.60) --
	(166.15,103.62) --
	(166.15,103.64) --
	(166.15,103.66) --
	(166.15,103.68) --
	(166.15,103.70) --
	(166.15,103.72) --
	(166.15,103.74) --
	(166.15,103.76) --
	(166.15,103.79) --
	(166.15,103.81) --
	(166.15,103.84) --
	(166.15,103.86) --
	(166.15,103.89) --
	(166.15,103.92) --
	(166.15,103.95) --
	(166.15,103.98) --
	(166.15,104.01) --
	(166.15,104.05) --
	(166.15,104.08) --
	(166.15,104.12) --
	(166.15,104.16) --
	(166.15,104.20) --
	(166.15,104.24) --
	(166.15,104.29) --
	(166.15,104.33) --
	(166.15,104.38) --
	(166.15,104.43) --
	(166.15,104.48) --
	(166.16,104.53) --
	(166.16,104.59) --
	(166.16,104.59) --
	(166.16,104.53) --
	(166.16,104.48) --
	(166.16,104.43) --
	(166.16,104.38) --
	(166.16,104.33) --
	(166.16,104.29) --
	(166.16,104.24) --
	(166.16,104.20) --
	(166.16,104.16) --
	(166.16,104.12) --
	(166.16,104.08) --
	(166.16,104.05) --
	(166.16,104.01) --
	(166.16,103.98) --
	(166.16,103.95) --
	(166.16,103.92) --
	(166.16,103.89) --
	(166.16,103.86) --
	(166.16,103.84) --
	(166.16,103.81) --
	(166.16,103.79) --
	(166.16,103.76) --
	(166.16,103.74) --
	(166.16,103.72) --
	(166.16,103.70) --
	(166.16,103.68) --
	(166.16,103.66) --
	(166.16,103.64) --
	(166.16,103.62) --
	(166.16,103.60) --
	(166.17,103.59) --
	(166.17,103.57) --
	(166.17,103.55) --
	(166.17,103.54) --
	(166.17,103.53) --
	(166.17,103.51) --
	(166.17,103.50) --
	(166.17,103.49) --
	(166.17,103.47) --
	(166.17,103.46) --
	(166.17,103.45) --
	(166.17,103.44) --
	(166.17,103.43) --
	(166.17,103.42) --
	(166.17,103.41) --
	(166.17,103.40) --
	(166.17,103.39) --
	(166.17,103.39) --
	(166.17,103.38) --
	(166.17,103.37) --
	(166.17,103.36) --
	(166.17,103.36) --
	(166.17,103.35) --
	(166.17,103.34) --
	(166.17,103.34) --
	(166.17,103.33) --
	(166.17,103.32) --
	(166.17,103.32) --
	(166.17,103.31) --
	(166.17,103.31) --
	(166.17,103.30) --
	(166.17,103.30) --
	(166.17,103.29) --
	(166.18,103.29) --
	(166.18,103.28) --
	(166.18,103.28) --
	(166.18,103.28) --
	(166.18,103.27) --
	(166.18,103.27) --
	(166.18,103.27) --
	(166.18,103.26) --
	(166.18,103.26) --
	(166.18,103.26) --
	(166.18,103.25) --
	(166.18,103.25) --
	(166.18,103.25) --
	(166.18,103.25) --
	(166.18,103.24) --
	(166.18,103.24) --
	(166.18,103.24) --
	(166.18,103.24) --
	(166.18,103.23) --
	(166.18,103.23) --
	(166.18,103.23) --
	(166.18,103.23) --
	(166.18,103.23) --
	(166.18,103.22) --
	(166.18,103.22) --
	(166.18,103.22) --
	(166.18,103.22) --
	(166.18,103.22) --
	(166.18,103.22) --
	(166.18,103.22) --
	(166.18,103.21) --
	(166.18,103.21) --
	(166.19,103.21) --
	(166.19,103.21) --
	(166.19,103.21) --
	(166.19,103.21) --
	(166.19,103.21) --
	(166.19,103.21) --
	(166.19,103.21) --
	(166.19,103.20) --
	(166.19,103.20) --
	(166.19,103.20) --
	(166.19,103.20) --
	(166.19,103.20) --
	(166.19,103.20) --
	(166.19,103.20) --
	(166.19,103.20) --
	(166.19,103.20) --
	(166.19,103.20) --
	(166.19,103.20) --
	(166.19,103.20) --
	(166.19,103.20) --
	(166.19,103.20) --
	(166.19,103.20) --
	(166.19,103.19) --
	(166.19,103.19) --
	(166.19,103.19) --
	(166.19,103.19) --
	(166.19,103.19) --
	(166.19,103.19) --
	(166.19,103.19) --
	(166.19,103.19) --
	(166.19,103.19) --
	(166.19,103.19) --
	(166.19,103.19) --
	(166.20,103.19) --
	(166.20,103.19) --
	(166.20,103.19) --
	(166.20,103.19) --
	(166.20,103.19) --
	(166.20,103.19) --
	(166.20,103.19) --
	(166.20,103.19) --
	(166.20,103.19) --
	(166.20,103.19) --
	(166.20,103.19) --
	(166.20,103.19) --
	(166.20,103.19) --
	(166.20,103.19) --
	(166.20,103.19) --
	(166.20,103.19) --
	(166.20,103.19) --
	(166.20,103.19) --
	(166.20,103.19) --
	(166.20,103.19) --
	(166.20,103.19) --
	(166.20,103.19) --
	(166.20,103.19) --
	(166.20,103.19) --
	(166.20,103.19) --
	(166.20,103.19) --
	(166.20,103.19) --
	(166.20,103.19) --
	(166.20,103.19) --
	(166.20,103.19) --
	(166.20,103.19) --
	(166.20,103.19) --
	(166.20,103.19) --
	(166.21,103.19) --
	(166.21,103.19) --
	(166.21,103.19) --
	(166.21,103.19) --
	(166.21,103.19) --
	(166.21,103.19) --
	(166.21,103.19) --
	(166.21,103.19) --
	(166.21,103.19) --
	(166.21,103.19) --
	(166.21,103.19) --
	(166.21,103.19) --
	(166.21,103.19) --
	(166.21,103.19) --
	(166.21,103.19) --
	(166.21,103.19) --
	(166.21,103.19) --
	(166.21,103.19) --
	(166.21,103.19) --
	(166.21,103.19) --
	(166.21,103.19) --
	(166.21,103.19) --
	(166.21,103.19) --
	(166.21,103.19) --
	(166.21,103.19) --
	(166.21,103.19) --
	(166.21,103.19) --
	(166.21,103.19) --
	(166.21,103.19) --
	(166.21,103.19) --
	(166.21,103.19) --
	(166.21,103.19) --
	(166.22,103.19) --
	(166.22,103.19) --
	(166.22,103.19) --
	(166.22,103.19) --
	(166.22,103.19) --
	(166.22,103.19) --
	(166.22,103.19) --
	(166.22,103.19) --
	(166.22,103.19) --
	(166.22,103.19) --
	(166.22,103.19) --
	(166.22,103.19) --
	(166.22,103.19) --
	(166.22,103.19) --
	(166.22,103.19) --
	(166.22,103.19) --
	(166.22,103.19) --
	(166.22,103.19) --
	(166.22,103.19) --
	(166.22,103.19) --
	(166.22,103.19) --
	(166.22,103.19) --
	(166.22,103.19) --
	(166.22,103.19) --
	(166.22,103.19) --
	(166.22,103.19) --
	(166.22,103.19) --
	(166.22,103.19) --
	(166.22,103.19) --
	(166.22,103.19) --
	(166.22,103.19) --
	(166.22,103.19) --
	(166.22,103.19) --
	(166.23,103.19) --
	(166.23,103.19) --
	(166.23,103.19) --
	(166.23,103.19) --
	(166.23,103.19) --
	(166.23,103.19) --
	(166.23,103.19) --
	(166.23,103.19) --
	(166.23,103.19) --
	(166.23,103.19) --
	(166.23,103.19) --
	(166.23,103.19) --
	(166.23,103.19) --
	(166.23,103.19) --
	(166.23,103.19) --
	(166.23,103.19) --
	(166.23,103.19) --
	(166.23,103.19) --
	(166.23,103.19) --
	(166.23,103.19) --
	(166.23,103.19) --
	(166.23,103.19) --
	(166.23,103.19) --
	(166.23,103.19) --
	(166.23,103.19) --
	(166.23,103.19) --
	(166.23,103.19) --
	(166.23,103.19) --
	(166.23,103.19) --
	(166.23,103.19) --
	(166.23,103.19) --
	(166.23,103.19) --
	(166.24,103.19) --
	(166.24,103.19) --
	(166.24,103.19) --
	(166.24,103.19) --
	(166.24,103.19) --
	(166.24,103.19) --
	(166.24,103.19) --
	(166.24,103.19) --
	(166.24,103.19) --
	(166.24,103.19) --
	(166.24,103.19) --
	(166.24,103.19) --
	(166.24,103.19) --
	(166.24,103.19) --
	(166.24,103.19) --
	(166.24,103.19) --
	(166.24,103.19) --
	(166.24,103.19) --
	(166.24,103.19) --
	(166.24,103.19) --
	(166.24,103.19) --
	(166.24,103.19) --
	(166.24,103.19) --
	(166.24,103.19) --
	(166.24,103.19) --
	(166.24,103.19) --
	(166.24,103.19) --
	(166.24,103.19) --
	(166.24,103.19) --
	(166.24,103.19) --
	(166.24,103.19) --
	(166.24,103.19) --
	(166.24,103.19) --
	(166.25,103.19) --
	(166.25,103.19) --
	(166.25,103.19) --
	(166.25,103.19) --
	(166.25,103.19) --
	(166.25,103.19) --
	(166.25,103.19) --
	(166.25,103.19) --
	(166.25,103.19) --
	(166.25,103.19) --
	(166.25,103.19) --
	(166.25,103.19) --
	(166.25,103.19) --
	(166.25,103.19) --
	(166.25,103.19) --
	(166.25,103.19) --
	(166.25,103.19) --
	(166.25,103.19) --
	(166.25,103.19) --
	(166.25,103.19) --
	(166.25,103.19) --
	(166.25,103.19) --
	(166.25,103.19) --
	(166.25,103.19) --
	(166.25,103.19) --
	(166.25,103.19) --
	(166.25,103.19) --
	(166.25,103.19) --
	(166.25,103.19) --
	(166.25,103.19) --
	(166.25,103.19) --
	(166.25,103.19) --
	(166.25,103.19) --
	(166.26,103.19) --
	(166.26,103.19) --
	(166.26,103.19) --
	(166.26,103.19) --
	(166.26,103.19) --
	(166.26,103.19) --
	(166.26,103.19) --
	(166.26,103.19) --
	(166.26,103.19) --
	(166.26,103.19) --
	(166.26,103.19) --
	(166.26,103.19) --
	(166.26,103.19) --
	(166.26,103.19) --
	(166.26,103.19) --
	(166.26,103.19) --
	(166.26,103.19) --
	(166.26,103.19) --
	(166.26,103.19) --
	(166.26,103.19) --
	(166.26,103.19) --
	(166.26,103.19) --
	(166.26,103.19) --
	(166.26,103.19) --
	(166.26,103.19) --
	(166.26,103.19) --
	(166.26,103.19) --
	(166.26,103.19) --
	(166.26,103.19) --
	(166.26,103.19) --
	(166.26,103.19) --
	(166.26,103.19) --
	(166.27,103.19) --
	(166.27,103.19) --
	(166.27,103.19) --
	(166.27,103.19) --
	(166.27,103.19) --
	(166.27,103.19) --
	(166.27,103.19) --
	(166.27,103.19) --
	(166.27,103.19) --
	(166.27,103.19) --
	(166.27,103.19) --
	(166.27,103.19) --
	(166.27,103.19) --
	(166.27,103.19) --
	(166.27,103.19) --
	(166.27,103.19) --
	(166.27,103.19) --
	(166.27,103.19) --
	(166.27,103.19) --
	(166.27,103.19) --
	(166.27,103.19) --
	(166.27,103.19) --
	(166.27,103.19) --
	(166.27,103.19) --
	(166.27,103.19) --
	(166.27,103.19) --
	(166.27,103.19) --
	(166.27,103.19) --
	(166.27,103.19) --
	(166.27,103.19) --
	(166.27,103.19) --
	(166.27,103.19) --
	(166.27,103.18) --
	(166.28,103.18) --
	(166.28,103.18) --
	(166.28,103.18) --
	(166.28,103.18) --
	(166.28,103.18) --
	(166.28,103.18) --
	(166.28,103.18) --
	(166.28,103.18) --
	(166.28,103.18) --
	(166.28,103.18) --
	(166.28,103.18) --
	(166.28,103.17) --
	(166.28,103.17) --
	(166.28,103.17) --
	(166.28,103.17) --
	(166.28,103.17) --
	(166.28,103.17) --
	(166.28,103.17) --
	(166.28,103.17) --
	(166.28,103.16) --
	(166.28,103.16) --
	(166.28,103.16) --
	(166.28,103.16) --
	(166.28,103.16) --
	(166.28,103.16) --
	(166.28,103.15) --
	(166.28,103.15) --
	(166.28,103.15) --
	(166.28,103.15) --
	(166.28,103.15) --
	(166.28,103.14) --
	(166.28,103.14) --
	(166.29,103.14) --
	(166.29,103.14) --
	(166.29,103.13) --
	(166.29,103.13) --
	(166.29,103.13) --
	(166.29,103.12) --
	(166.29,103.12) --
	(166.29,103.12) --
	(166.29,103.11) --
	(166.29,103.11) --
	(166.29,103.11) --
	(166.29,103.10) --
	(166.29,103.10) --
	(166.29,103.10) --
	(166.29,103.09) --
	(166.29,103.09) --
	(166.29,103.08) --
	(166.29,103.08) --
	(166.29,103.07) --
	(166.29,103.07) --
	(166.29,103.06) --
	(166.29,103.05) --
	(166.29,103.05) --
	(166.29,103.04) --
	(166.29,103.04) --
	(166.29,103.03) --
	(166.29,103.02) --
	(166.29,103.01) --
	(166.29,103.01) --
	(166.29,103.00) --
	(166.29,102.99) --
	(166.29,102.98) --
	(166.29,102.97) --
	(166.30,102.96) --
	(166.30,102.95) --
	(166.30,102.94) --
	(166.30,102.93) --
	(166.30,102.92) --
	(166.30,102.91) --
	(166.30,102.90) --
	(166.30,102.89) --
	(166.30,102.87) --
	(166.30,102.86) --
	(166.30,102.85) --
	(166.30,102.83) --
	(166.30,102.82) --
	(166.30,102.80) --
	(166.30,102.78) --
	(166.30,102.77) --
	(166.30,102.75) --
	(166.30,102.73) --
	(166.30,102.71) --
	(166.30,102.69) --
	(166.30,102.67) --
	(166.30,102.65) --
	(166.30,102.62) --
	(166.30,102.60) --
	(166.30,102.57) --
	(166.30,102.55) --
	(166.30,102.52) --
	(166.30,102.49) --
	(166.30,102.46) --
	(166.30,102.43) --
	(166.30,102.40) --
	(166.30,102.37) --
	(166.30,102.34) --
	(166.31,102.30) --
	(166.31,102.26) --
	(166.31,102.22) --
	(166.31,102.18) --
	(166.31,102.14) --
	(166.31,102.10) --
	(166.31,102.05) --
	(166.31,102.01) --
	(166.31,101.96) --
	(166.31,101.91) --
	(166.31,101.85) --
	(166.31,101.80);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (168.89,106.55) {Update};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,122.86);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 48.60, 56.84) {Main};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 48.60, 70.79) {Halo xchg};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 48.60, 84.75) {Allreduce};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 43.20) --
	(248.62, 43.20) --
	(248.62,118.54) --
	( 59.40,118.54) --
	( 59.40, 43.20);
\end{scope}
\begin{scope}
\path[clip] ( 59.40, 43.20) rectangle (248.62,118.54);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.31, 76.80) rectangle (248.62, 43.20);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.49, 66.30) -- (203.61, 66.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.38, 66.30) -- (203.61, 68.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.65, 67.23) -- (203.61, 70.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.65, 68.90) -- (205.89, 70.50);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.61, 61.07) -- (204.65, 62.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.61, 59.37) -- (206.35, 62.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.85, 57.90) -- (208.05, 62.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.56, 57.90) -- (208.65, 61.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.26, 57.90) -- (208.65, 59.30);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] (203.61, 53.70) --
	(208.65, 53.70) --
	(208.65, 49.50) --
	(203.61, 49.50) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.61, 70.50) --
	(208.65, 70.50) --
	(208.65, 66.30) --
	(203.61, 66.30) --
	(203.61, 70.50);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.61, 62.10) --
	(208.65, 62.10) --
	(208.65, 57.90) --
	(203.61, 57.90) --
	(203.61, 62.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.61, 53.70) --
	(208.65, 53.70) --
	(208.65, 49.50) --
	(203.61, 49.50) --
	(203.61, 53.70);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (214.95, 65.99) {Allreduce};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (214.95, 57.59) {Halo xchg};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (214.95, 49.19) {Main};
\end{scope}
\end{tikzpicture}


==> plot_figures/weak_scale_timeline_cosmoflow_N8_BS4_Nx8x1x1_hdf5.tikz <==
% Created by tikzDevice
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94, 86.00);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 86.00);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 36.00) -- (234.54, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 36.00) -- ( 49.50, 31.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.51, 36.00) -- ( 86.51, 31.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.52, 36.00) -- (123.52, 31.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.53, 36.00) -- (160.53, 31.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.53, 36.00) -- (197.53, 31.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.54, 36.00) -- (234.54, 31.50);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 49.50, 19.80) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 86.51, 19.80) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (123.52, 19.80) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (160.53, 19.80) {150};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (197.53, 19.80) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (234.54, 19.80) {250};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 36.00) --
	(249.34, 36.00) --
	(249.34, 82.40) --
	( 49.50, 82.40) --
	( 49.50, 36.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 86.00);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (149.42,  6.30) {Time [ms]};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (  7.20, 59.20) {Stream};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 86.00);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 49.50, 36.00) -- (234.54, 36.00);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 49.50, 36.00) -- ( 49.50, 82.40);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 86.51, 36.00) -- ( 86.51, 82.40);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (123.52, 36.00) -- (123.52, 82.40);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (160.53, 36.00) -- (160.53, 82.40);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (197.53, 36.00) -- (197.53, 82.40);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (234.54, 36.00) -- (234.54, 82.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 36.00) --
	(249.34, 36.00) --
	(249.34, 82.40) --
	( 49.50, 82.40) --
	( 49.50, 36.00);
\end{scope}
\begin{scope}
\path[clip] ( 49.50, 36.00) rectangle (249.34, 82.40);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 51.77, 42.87) rectangle ( 52.00, 49.75);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.77, 42.87) rectangle ( 52.00, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 77.58, 42.87) rectangle ( 77.83, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.58, 42.87) rectangle ( 77.83, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 88.88, 42.87) rectangle ( 89.20, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.88, 42.87) rectangle ( 89.20, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 94.00, 42.87) rectangle ( 94.26, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.00, 42.87) rectangle ( 94.26, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 51.57, 51.47) rectangle ( 51.92, 58.34);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.57, 56.89) -- ( 51.92, 57.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.57, 55.19) -- ( 51.92, 55.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.57, 53.49) -- ( 51.92, 53.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.57, 51.78) -- ( 51.92, 52.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.57, 51.47) --
	( 51.92, 51.47) --
	( 51.92, 58.34) --
	( 51.57, 58.34) --
	( 51.57, 51.47);

\path[fill=fillColor] ( 51.92, 51.47) rectangle ( 51.97, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.92, 57.25) -- ( 51.97, 57.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.92, 55.54) -- ( 51.97, 55.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.92, 53.84) -- ( 51.97, 53.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.92, 52.14) -- ( 51.97, 52.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.92, 51.47) --
	( 51.97, 51.47) --
	( 51.97, 58.34) --
	( 51.92, 58.34) --
	( 51.92, 51.47);

\path[fill=fillColor] ( 51.97, 51.47) rectangle ( 52.46, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.97, 57.30) -- ( 52.46, 57.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.97, 55.60) -- ( 52.46, 56.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.97, 53.89) -- ( 52.46, 54.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.97, 52.19) -- ( 52.46, 52.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.97, 51.47) --
	( 52.46, 51.47) --
	( 52.46, 58.34) --
	( 51.97, 58.34) --
	( 51.97, 51.47);

\path[fill=fillColor] ( 52.46, 51.47) rectangle ( 52.69, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.46, 57.79) -- ( 52.69, 58.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.46, 56.08) -- ( 52.69, 56.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.46, 54.38) -- ( 52.69, 54.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.46, 52.68) -- ( 52.69, 52.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.46, 51.47) --
	( 52.69, 51.47) --
	( 52.69, 58.34) --
	( 52.46, 58.34) --
	( 52.46, 51.47);

\path[fill=fillColor] ( 72.83, 51.47) rectangle ( 74.09, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.83, 57.72) -- ( 73.45, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.83, 56.01) -- ( 74.09, 57.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.83, 54.31) -- ( 74.09, 55.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.83, 52.61) -- ( 74.09, 53.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.39, 51.47) -- ( 74.09, 52.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.83, 51.47) --
	( 74.09, 51.47) --
	( 74.09, 58.34) --
	( 72.83, 58.34) --
	( 72.83, 51.47);

\path[fill=fillColor] ( 74.09, 51.47) rectangle ( 74.27, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.09, 57.28) -- ( 74.27, 57.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.09, 55.57) -- ( 74.27, 55.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.09, 53.87) -- ( 74.27, 54.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.09, 52.17) -- ( 74.27, 52.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.09, 51.47) --
	( 74.27, 51.47) --
	( 74.27, 58.34) --
	( 74.09, 58.34) --
	( 74.09, 51.47);

\path[fill=fillColor] ( 74.38, 51.47) rectangle ( 75.64, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.38, 57.56) -- ( 75.16, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.38, 55.86) -- ( 75.64, 57.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.38, 54.15) -- ( 75.64, 55.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.38, 52.45) -- ( 75.64, 53.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.10, 51.47) -- ( 75.64, 52.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.38, 51.47) --
	( 75.64, 51.47) --
	( 75.64, 58.34) --
	( 74.38, 58.34) --
	( 74.38, 51.47);

\path[fill=fillColor] ( 77.58, 51.47) rectangle ( 77.94, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.58, 57.36) -- ( 77.94, 57.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.58, 55.65) -- ( 77.94, 56.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.58, 53.95) -- ( 77.94, 54.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.58, 52.25) -- ( 77.94, 52.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.58, 51.47) --
	( 77.94, 51.47) --
	( 77.94, 58.34) --
	( 77.58, 58.34) --
	( 77.58, 51.47);

\path[fill=fillColor] ( 77.95, 51.47) rectangle ( 77.99, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.95, 57.72) -- ( 77.99, 57.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.95, 56.02) -- ( 77.99, 56.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.95, 54.32) -- ( 77.99, 54.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.95, 52.61) -- ( 77.99, 52.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.95, 51.47) --
	( 77.99, 51.47) --
	( 77.99, 58.34) --
	( 77.95, 58.34) --
	( 77.95, 51.47);

\path[fill=fillColor] ( 78.42, 51.47) rectangle ( 78.90, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.42, 58.20) -- ( 78.56, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.42, 56.50) -- ( 78.90, 56.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.42, 54.79) -- ( 78.90, 55.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.42, 53.09) -- ( 78.90, 53.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.50, 51.47) -- ( 78.90, 51.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.42, 51.47) --
	( 78.90, 51.47) --
	( 78.90, 58.34) --
	( 78.42, 58.34) --
	( 78.42, 51.47);

\path[fill=fillColor] ( 78.91, 51.47) rectangle ( 79.23, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.91, 56.98) -- ( 79.23, 57.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.91, 55.28) -- ( 79.23, 55.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.91, 53.57) -- ( 79.23, 53.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.91, 51.87) -- ( 79.23, 52.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.91, 51.47) --
	( 79.23, 51.47) --
	( 79.23, 58.34) --
	( 78.91, 58.34) --
	( 78.91, 51.47);

\path[fill=fillColor] ( 87.04, 51.47) rectangle ( 87.67, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.04, 58.30) -- ( 87.08, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.04, 56.60) -- ( 87.67, 57.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.04, 54.89) -- ( 87.67, 55.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.04, 53.19) -- ( 87.67, 53.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.04, 51.49) -- ( 87.67, 52.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.04, 51.47) --
	( 87.67, 51.47) --
	( 87.67, 58.34) --
	( 87.04, 58.34) --
	( 87.04, 51.47);

\path[fill=fillColor] ( 87.67, 51.47) rectangle ( 87.76, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.67, 57.23) -- ( 87.76, 57.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.67, 55.53) -- ( 87.76, 55.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.67, 53.82) -- ( 87.76, 53.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.67, 52.12) -- ( 87.76, 52.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.67, 51.47) --
	( 87.76, 51.47) --
	( 87.76, 58.34) --
	( 87.67, 58.34) --
	( 87.67, 51.47);

\path[fill=fillColor] ( 87.84, 51.47) rectangle ( 88.47, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.84, 57.39) -- ( 88.47, 58.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.84, 55.69) -- ( 88.47, 56.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.84, 53.99) -- ( 88.47, 54.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.84, 52.28) -- ( 88.47, 52.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.84, 51.47) --
	( 88.47, 51.47) --
	( 88.47, 58.34) --
	( 87.84, 58.34) --
	( 87.84, 51.47);

\path[fill=fillColor] ( 88.88, 51.47) rectangle ( 89.04, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.88, 56.73) -- ( 89.04, 56.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.88, 55.03) -- ( 89.04, 55.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.88, 53.32) -- ( 89.04, 53.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.88, 51.62) -- ( 89.04, 51.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.88, 51.47) --
	( 89.04, 51.47) --
	( 89.04, 58.34) --
	( 88.88, 58.34) --
	( 88.88, 51.47);

\path[fill=fillColor] ( 89.04, 51.47) rectangle ( 89.06, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.04, 56.90) -- ( 89.06, 56.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.04, 55.19) -- ( 89.06, 55.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.04, 53.49) -- ( 89.06, 53.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.04, 51.78) -- ( 89.06, 51.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.04, 51.47) --
	( 89.06, 51.47) --
	( 89.06, 58.34) --
	( 89.04, 58.34) --
	( 89.04, 51.47);

\path[fill=fillColor] ( 89.29, 51.47) rectangle ( 89.53, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.29, 57.14) -- ( 89.53, 57.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.29, 55.44) -- ( 89.53, 55.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.29, 53.74) -- ( 89.53, 53.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.29, 52.03) -- ( 89.53, 52.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.29, 51.47) --
	( 89.53, 51.47) --
	( 89.53, 58.34) --
	( 89.29, 58.34) --
	( 89.29, 51.47);

\path[fill=fillColor] ( 89.54, 51.47) rectangle ( 90.03, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.54, 57.39) -- ( 90.03, 57.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.54, 55.69) -- ( 90.03, 56.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.54, 53.98) -- ( 90.03, 54.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.54, 52.28) -- ( 90.03, 52.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.54, 51.47) --
	( 90.03, 51.47) --
	( 90.03, 58.34) --
	( 89.54, 58.34) --
	( 89.54, 51.47);

\path[fill=fillColor] ( 93.25, 51.47) rectangle ( 93.56, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.25, 57.69) -- ( 93.56, 58.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.25, 55.99) -- ( 93.56, 56.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.25, 54.29) -- ( 93.56, 54.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.25, 52.58) -- ( 93.56, 52.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.25, 51.47) --
	( 93.56, 51.47) --
	( 93.56, 58.34) --
	( 93.25, 58.34) --
	( 93.25, 51.47);

\path[fill=fillColor] ( 93.57, 51.47) rectangle ( 93.61, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.57, 58.01) -- ( 93.61, 58.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.57, 56.31) -- ( 93.61, 56.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.57, 54.61) -- ( 93.61, 54.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.57, 52.90) -- ( 93.61, 52.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.57, 51.47) --
	( 93.61, 51.47) --
	( 93.61, 58.34) --
	( 93.57, 58.34) --
	( 93.57, 51.47);

\path[fill=fillColor] ( 93.64, 51.47) rectangle ( 93.88, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.64, 58.09) -- ( 93.88, 58.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.64, 56.39) -- ( 93.88, 56.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.64, 54.68) -- ( 93.88, 54.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.64, 52.98) -- ( 93.88, 53.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.83, 51.47) -- ( 93.88, 51.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.64, 51.47) --
	( 93.88, 51.47) --
	( 93.88, 58.34) --
	( 93.64, 58.34) --
	( 93.64, 51.47);

\path[fill=fillColor] ( 94.00, 51.47) rectangle ( 94.08, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.00, 56.74) -- ( 94.08, 56.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.00, 55.04) -- ( 94.08, 55.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.00, 53.34) -- ( 94.08, 53.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.00, 51.63) -- ( 94.08, 51.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.00, 51.47) --
	( 94.08, 51.47) --
	( 94.08, 58.34) --
	( 94.00, 58.34) --
	( 94.00, 51.47);

\path[fill=fillColor] ( 94.08, 51.47) rectangle ( 94.10, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.08, 56.83) -- ( 94.10, 56.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.08, 55.12) -- ( 94.10, 55.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.08, 53.42) -- ( 94.10, 53.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.08, 51.72) -- ( 94.10, 51.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.08, 51.47) --
	( 94.10, 51.47) --
	( 94.10, 58.34) --
	( 94.08, 58.34) --
	( 94.08, 51.47);

\path[fill=fillColor] ( 94.31, 51.47) rectangle ( 94.36, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.31, 57.05) -- ( 94.36, 57.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.31, 55.35) -- ( 94.36, 55.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.31, 53.64) -- ( 94.36, 53.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.31, 51.94) -- ( 94.36, 51.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.31, 51.47) --
	( 94.36, 51.47) --
	( 94.36, 58.34) --
	( 94.31, 58.34) --
	( 94.31, 51.47);

\path[fill=fillColor] ( 95.20, 51.47) rectangle ( 95.23, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.20, 57.94) -- ( 95.23, 57.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.20, 56.24) -- ( 95.23, 56.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.20, 54.54) -- ( 95.23, 54.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.20, 52.83) -- ( 95.23, 52.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.20, 51.47) --
	( 95.23, 51.47) --
	( 95.23, 58.34) --
	( 95.20, 58.34) --
	( 95.20, 51.47);

\path[fill=fillColor] ( 95.23, 51.47) rectangle ( 95.24, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.23, 57.98) -- ( 95.24, 57.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.23, 56.27) -- ( 95.24, 56.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.23, 54.57) -- ( 95.24, 54.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.23, 52.87) -- ( 95.24, 52.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.23, 51.47) --
	( 95.24, 51.47) --
	( 95.24, 58.34) --
	( 95.23, 58.34) --
	( 95.23, 51.47);

\path[fill=fillColor] ( 95.26, 51.47) rectangle ( 95.29, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.26, 58.00) -- ( 95.29, 58.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.26, 56.30) -- ( 95.29, 56.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.26, 54.59) -- ( 95.29, 54.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.26, 52.89) -- ( 95.29, 52.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.26, 51.47) --
	( 95.29, 51.47) --
	( 95.29, 58.34) --
	( 95.26, 58.34) --
	( 95.26, 51.47);

\path[fill=fillColor] ( 95.30, 51.47) rectangle ( 95.33, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.30, 58.05) -- ( 95.33, 58.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.30, 56.34) -- ( 95.33, 56.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.30, 54.64) -- ( 95.33, 54.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.30, 52.93) -- ( 95.33, 52.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.30, 51.47) --
	( 95.33, 51.47) --
	( 95.33, 58.34) --
	( 95.30, 58.34) --
	( 95.30, 51.47);

\path[fill=fillColor] ( 95.33, 51.47) rectangle ( 95.34, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.33, 58.08) -- ( 95.34, 58.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.33, 56.37) -- ( 95.34, 56.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.33, 54.67) -- ( 95.34, 54.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.33, 52.97) -- ( 95.34, 52.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.33, 51.47) --
	( 95.34, 51.47) --
	( 95.34, 58.34) --
	( 95.33, 58.34) --
	( 95.33, 51.47);

\path[fill=fillColor] ( 95.36, 51.47) rectangle ( 95.38, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.36, 58.10) -- ( 95.38, 58.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.36, 56.40) -- ( 95.38, 56.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.36, 54.69) -- ( 95.38, 54.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.36, 52.99) -- ( 95.38, 53.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.36, 51.47) --
	( 95.38, 51.47) --
	( 95.38, 58.34) --
	( 95.36, 58.34) --
	( 95.36, 51.47);

\path[fill=fillColor] ( 97.00, 51.47) rectangle ( 97.05, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.00, 58.04) -- ( 97.05, 58.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.00, 56.34) -- ( 97.05, 56.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.00, 54.63) -- ( 97.05, 54.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.00, 52.93) -- ( 97.05, 52.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.00, 51.47) --
	( 97.05, 51.47) --
	( 97.05, 58.34) --
	( 97.00, 58.34) --
	( 97.00, 51.47);

\path[fill=fillColor] ( 97.05, 51.47) rectangle ( 97.06, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.05, 58.09) -- ( 97.06, 58.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.05, 56.39) -- ( 97.06, 56.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.05, 54.69) -- ( 97.06, 54.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.05, 52.98) -- ( 97.06, 52.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.05, 51.47) --
	( 97.06, 51.47) --
	( 97.06, 58.34) --
	( 97.05, 58.34) --
	( 97.05, 51.47);

\path[fill=fillColor] ( 97.07, 51.47) rectangle ( 97.12, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.07, 58.11) -- ( 97.12, 58.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.07, 56.40) -- ( 97.12, 56.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.07, 54.70) -- ( 97.12, 54.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.07, 53.00) -- ( 97.12, 53.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.07, 51.47) --
	( 97.12, 51.47) --
	( 97.12, 58.34) --
	( 97.07, 58.34) --
	( 97.07, 51.47);

\path[fill=fillColor] ( 97.13, 51.47) rectangle ( 97.18, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.13, 58.17) -- ( 97.18, 58.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.13, 56.47) -- ( 97.18, 56.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.13, 54.77) -- ( 97.18, 54.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.13, 53.06) -- ( 97.18, 53.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.13, 51.47) --
	( 97.18, 51.47) --
	( 97.18, 58.34) --
	( 97.13, 58.34) --
	( 97.13, 51.47);

\path[fill=fillColor] ( 97.18, 51.47) rectangle ( 97.19, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.18, 58.22) -- ( 97.19, 58.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.18, 56.52) -- ( 97.19, 56.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.18, 54.82) -- ( 97.19, 54.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.18, 53.11) -- ( 97.19, 53.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.18, 51.47) --
	( 97.19, 51.47) --
	( 97.19, 58.34) --
	( 97.18, 58.34) --
	( 97.18, 51.47);

\path[fill=fillColor] ( 97.19, 51.47) rectangle ( 97.24, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.19, 58.23) -- ( 97.24, 58.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.19, 56.53) -- ( 97.24, 56.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.19, 54.82) -- ( 97.24, 54.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.19, 53.12) -- ( 97.24, 53.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.19, 51.47) --
	( 97.24, 51.47) --
	( 97.24, 58.34) --
	( 97.19, 58.34) --
	( 97.19, 51.47);

\path[fill=fillColor] (103.14, 51.47) rectangle (103.19, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.14, 57.37) -- (103.19, 57.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.14, 55.66) -- (103.19, 55.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.14, 53.96) -- (103.19, 54.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.14, 52.26) -- (103.19, 52.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.14, 51.47) --
	(103.19, 51.47) --
	(103.19, 58.34) --
	(103.14, 58.34) --
	(103.14, 51.47);

\path[fill=fillColor] (103.19, 51.47) rectangle (103.20, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.19, 57.42) -- (103.20, 57.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.19, 55.71) -- (103.20, 55.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.19, 54.01) -- (103.20, 54.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.19, 52.31) -- (103.20, 52.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.19, 51.47) --
	(103.20, 51.47) --
	(103.20, 58.34) --
	(103.19, 58.34) --
	(103.19, 51.47);

\path[fill=fillColor] (103.27, 51.47) rectangle (103.35, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.27, 57.49) -- (103.35, 57.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.27, 55.79) -- (103.35, 55.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.27, 54.09) -- (103.35, 54.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.27, 52.38) -- (103.35, 52.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.27, 51.47) --
	(103.35, 51.47) --
	(103.35, 58.34) --
	(103.27, 58.34) --
	(103.27, 51.47);

\path[fill=fillColor] (103.55, 51.47) rectangle (103.61, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.55, 57.78) -- (103.61, 57.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.55, 56.07) -- (103.61, 56.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.55, 54.37) -- (103.61, 54.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.55, 52.67) -- (103.61, 52.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.55, 51.47) --
	(103.61, 51.47) --
	(103.61, 58.34) --
	(103.55, 58.34) --
	(103.55, 51.47);

\path[fill=fillColor] (105.69, 51.47) rectangle (105.75, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.69, 58.22) -- (105.75, 58.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.69, 56.51) -- (105.75, 56.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.69, 54.81) -- (105.75, 54.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.69, 53.11) -- (105.75, 53.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.69, 51.47) --
	(105.75, 51.47) --
	(105.75, 58.34) --
	(105.69, 58.34) --
	(105.69, 51.47);

\path[fill=fillColor] (105.75, 51.47) rectangle (105.76, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.75, 58.27) -- (105.76, 58.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.75, 56.57) -- (105.76, 56.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.75, 54.87) -- (105.76, 54.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.75, 53.16) -- (105.76, 53.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.75, 51.47) --
	(105.76, 51.47) --
	(105.76, 58.34) --
	(105.75, 58.34) --
	(105.75, 51.47);

\path[fill=fillColor] (105.91, 51.47) rectangle (105.96, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.91, 56.73) -- (105.96, 56.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.91, 55.03) -- (105.96, 55.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.91, 53.33) -- (105.96, 53.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.91, 51.62) -- (105.96, 51.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.91, 51.47) --
	(105.96, 51.47) --
	(105.96, 58.34) --
	(105.91, 58.34) --
	(105.91, 51.47);

\path[fill=fillColor] (106.24, 51.47) rectangle (106.27, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.24, 57.06) -- (106.27, 57.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.24, 55.35) -- (106.27, 55.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.24, 53.65) -- (106.27, 53.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.24, 51.94) -- (106.27, 51.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.24, 51.47) --
	(106.27, 51.47) --
	(106.27, 58.34) --
	(106.24, 58.34) --
	(106.24, 51.47);

\path[fill=fillColor] (107.35, 51.47) rectangle (107.38, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.35, 58.17) -- (107.38, 58.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.35, 56.46) -- (107.38, 56.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.35, 54.76) -- (107.38, 54.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.35, 53.06) -- (107.38, 53.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.35, 51.47) --
	(107.38, 51.47) --
	(107.38, 58.34) --
	(107.35, 58.34) --
	(107.35, 51.47);

\path[fill=fillColor] (107.38, 51.47) rectangle (107.38, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.38, 58.19) -- (107.38, 58.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.38, 56.49) -- (107.38, 56.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.38, 54.79) -- (107.38, 54.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.38, 53.08) -- (107.38, 53.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.38, 51.47) --
	(107.38, 51.47) --
	(107.38, 58.34) --
	(107.38, 58.34) --
	(107.38, 51.47);

\path[fill=fillColor] (107.87, 51.47) rectangle (107.92, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.87, 56.99) -- (107.92, 57.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.87, 55.28) -- (107.92, 55.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.87, 53.58) -- (107.92, 53.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.87, 51.88) -- (107.92, 51.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.87, 51.47) --
	(107.92, 51.47) --
	(107.92, 58.34) --
	(107.87, 58.34) --
	(107.87, 51.47);

\path[fill=fillColor] (109.22, 51.47) rectangle (109.56, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.22, 58.34) -- (109.23, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.22, 56.63) -- (109.56, 56.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.22, 54.93) -- (109.56, 55.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.22, 53.23) -- (109.56, 53.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.22, 51.52) -- (109.56, 51.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.22, 51.47) --
	(109.56, 51.47) --
	(109.56, 58.34) --
	(109.22, 58.34) --
	(109.22, 51.47);

\path[fill=fillColor] (111.45, 51.47) rectangle (111.78, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.45, 57.16) -- (111.78, 57.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.45, 55.45) -- (111.78, 55.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.45, 53.75) -- (111.78, 54.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.45, 52.05) -- (111.78, 52.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.45, 51.47) --
	(111.78, 51.47) --
	(111.78, 58.34) --
	(111.45, 58.34) --
	(111.45, 51.47);

\path[fill=fillColor] (111.78, 51.47) rectangle (111.83, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.78, 57.49) -- (111.83, 57.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.78, 55.79) -- (111.83, 55.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.78, 54.08) -- (111.83, 54.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.78, 52.38) -- (111.83, 52.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.78, 51.47) --
	(111.83, 51.47) --
	(111.83, 58.34) --
	(111.78, 58.34) --
	(111.78, 51.47);

\path[fill=fillColor] (116.38, 51.47) rectangle (116.69, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.38, 56.97) -- (116.69, 57.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.38, 55.27) -- (116.69, 55.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.38, 53.57) -- (116.69, 53.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.38, 51.86) -- (116.69, 52.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.38, 51.47) --
	(116.69, 51.47) --
	(116.69, 58.34) --
	(116.38, 58.34) --
	(116.38, 51.47);

\path[fill=fillColor] (122.96, 51.47) rectangle (123.66, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.96, 56.74) -- (123.66, 57.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.96, 55.04) -- (123.66, 55.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.96, 53.34) -- (123.66, 54.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.96, 51.63) -- (123.66, 52.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.96, 51.47) --
	(123.66, 51.47) --
	(123.66, 58.34) --
	(122.96, 58.34) --
	(122.96, 51.47);

\path[fill=fillColor] (128.81, 51.47) rectangle (129.47, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.81, 57.49) -- (129.47, 58.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.81, 55.78) -- (129.47, 56.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.81, 54.08) -- (129.47, 54.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.81, 52.38) -- (129.47, 53.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.81, 51.47) --
	(129.47, 51.47) --
	(129.47, 58.34) --
	(128.81, 58.34) --
	(128.81, 51.47);

\path[fill=fillColor] (129.47, 51.47) rectangle (129.56, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.47, 58.15) -- (129.56, 58.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.47, 56.44) -- (129.56, 56.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.47, 54.74) -- (129.56, 54.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.47, 53.04) -- (129.56, 53.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.47, 51.47) --
	(129.56, 51.47) --
	(129.56, 58.34) --
	(129.47, 58.34) --
	(129.47, 51.47);

\path[fill=fillColor] (146.54, 51.47) rectangle (147.17, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.54, 58.18) -- (146.70, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.54, 56.48) -- (147.17, 57.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.54, 54.77) -- (147.17, 55.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.54, 53.07) -- (147.17, 53.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.64, 51.47) -- (147.17, 52.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.54, 51.47) --
	(147.17, 51.47) --
	(147.17, 58.34) --
	(146.54, 58.34) --
	(146.54, 51.47);

\path[fill=fillColor] (170.02, 51.47) rectangle (171.40, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.02, 57.81) -- (170.55, 58.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.02, 56.10) -- (171.40, 57.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.02, 54.40) -- (171.40, 55.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.02, 52.70) -- (171.40, 54.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.49, 51.47) -- (171.40, 52.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.02, 51.47) --
	(171.40, 51.47) --
	(171.40, 58.34) --
	(170.02, 58.34) --
	(170.02, 51.47);

\path[fill=fillColor] ( 49.50, 42.87) rectangle ( 50.95, 49.75);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.50, 42.87) rectangle ( 50.95, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 50.96, 42.87) rectangle ( 51.43, 49.75);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.96, 49.47) -- ( 51.23, 49.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.96, 47.77) -- ( 51.43, 48.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.96, 46.07) -- ( 51.43, 46.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.96, 44.36) -- ( 51.43, 44.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.17, 42.87) -- ( 51.43, 43.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.96, 42.87) --
	( 51.43, 42.87) --
	( 51.43, 49.75) --
	( 50.96, 49.75) --
	( 50.96, 42.87);

\path[fill=fillColor] ( 51.44, 42.87) rectangle ( 51.44, 49.75);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.44, 42.87) rectangle ( 51.44, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 51.73, 42.87) rectangle ( 64.18, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.73, 42.87) rectangle ( 64.18, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 64.19, 42.87) rectangle ( 64.19, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.19, 42.87) rectangle ( 64.19, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 64.19, 42.87) rectangle ( 64.19, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.19, 42.87) rectangle ( 64.19, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 64.19, 42.87) rectangle ( 65.10, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.19, 42.87) rectangle ( 65.10, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 65.10, 42.87) rectangle ( 65.42, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.10, 42.87) rectangle ( 65.42, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 65.42, 42.87) rectangle ( 65.42, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.42, 42.87) rectangle ( 65.42, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 65.42, 42.87) rectangle ( 70.65, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.42, 42.87) rectangle ( 70.65, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 70.66, 42.87) rectangle ( 72.82, 49.75);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.66, 48.73) -- ( 71.67, 49.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.66, 47.03) -- ( 72.82, 49.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.66, 45.32) -- ( 72.82, 47.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.66, 43.62) -- ( 72.82, 45.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.61, 42.87) -- ( 72.82, 44.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.66, 42.87) --
	( 72.82, 42.87) --
	( 72.82, 49.75) --
	( 70.66, 49.75) --
	( 70.66, 42.87);

\path[fill=fillColor] ( 75.64, 42.87) rectangle ( 77.58, 49.75);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.64, 42.87) rectangle ( 77.58, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 77.70, 42.87) rectangle ( 83.38, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.70, 42.87) rectangle ( 83.38, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 83.38, 42.87) rectangle ( 83.38, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.38, 42.87) rectangle ( 83.38, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 83.38, 42.87) rectangle ( 83.38, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.38, 42.87) rectangle ( 83.38, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 83.38, 42.87) rectangle ( 83.62, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.38, 42.87) rectangle ( 83.62, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 83.62, 42.87) rectangle ( 85.17, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.62, 42.87) rectangle ( 85.17, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 85.18, 42.87) rectangle ( 85.18, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.18, 42.87) rectangle ( 85.18, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 85.18, 42.87) rectangle ( 86.49, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.18, 42.87) rectangle ( 86.49, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 86.49, 42.87) rectangle ( 87.04, 49.75);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.49, 49.24) -- ( 87.01, 49.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.49, 47.53) -- ( 87.04, 48.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.49, 45.83) -- ( 87.04, 46.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.49, 44.13) -- ( 87.04, 44.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.94, 42.87) -- ( 87.04, 42.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.49, 42.87) --
	( 87.04, 42.87) --
	( 87.04, 49.75) --
	( 86.49, 49.75) --
	( 86.49, 42.87);

\path[fill=fillColor] ( 88.47, 42.87) rectangle ( 88.87, 49.75);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.47, 42.87) rectangle ( 88.87, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 88.88, 42.87) rectangle ( 91.80, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.88, 42.87) rectangle ( 91.80, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 91.80, 42.87) rectangle ( 91.80, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.80, 42.87) rectangle ( 91.80, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 91.80, 42.87) rectangle ( 91.80, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.80, 42.87) rectangle ( 91.80, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 91.80, 42.87) rectangle ( 91.87, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.80, 42.87) rectangle ( 91.87, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 91.87, 42.87) rectangle ( 92.76, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.87, 42.87) rectangle ( 92.76, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 92.76, 42.87) rectangle ( 92.77, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.76, 42.87) rectangle ( 92.77, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 92.77, 42.87) rectangle ( 93.10, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.77, 42.87) rectangle ( 93.10, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 93.10, 42.87) rectangle ( 93.24, 49.75);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.10, 49.03) -- ( 93.24, 49.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.10, 47.33) -- ( 93.24, 47.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.10, 45.63) -- ( 93.24, 45.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.10, 43.92) -- ( 93.24, 44.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.10, 42.87) --
	( 93.24, 42.87) --
	( 93.24, 49.75) --
	( 93.10, 49.75) --
	( 93.10, 42.87);

\path[fill=fillColor] ( 93.88, 42.87) rectangle ( 93.99, 49.75);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.88, 42.87) rectangle ( 93.99, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 94.00, 42.87) rectangle ( 94.26, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.00, 42.87) rectangle ( 94.26, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 94.26, 42.87) rectangle ( 94.27, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.26, 42.87) rectangle ( 94.27, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 94.27, 42.87) rectangle ( 94.27, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.27, 42.87) rectangle ( 94.27, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 94.27, 42.87) rectangle ( 94.27, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.27, 42.87) rectangle ( 94.27, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 94.28, 42.87) rectangle ( 95.16, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.28, 42.87) rectangle ( 95.16, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 95.16, 42.87) rectangle ( 95.16, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.16, 42.87) rectangle ( 95.16, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 95.17, 42.87) rectangle ( 95.18, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.17, 42.87) rectangle ( 95.18, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 95.18, 42.87) rectangle ( 95.19, 49.75);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.18, 49.41) -- ( 95.19, 49.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.18, 47.70) -- ( 95.19, 47.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.18, 46.00) -- ( 95.19, 46.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.18, 44.30) -- ( 95.19, 44.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.18, 42.87) --
	( 95.19, 42.87) --
	( 95.19, 49.75) --
	( 95.18, 49.75) --
	( 95.18, 42.87);

\path[fill=fillColor] ( 95.29, 42.87) rectangle ( 95.30, 49.75);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.29, 42.87) rectangle ( 95.30, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 95.39, 42.87) rectangle ( 95.39, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.39, 42.87) rectangle ( 95.39, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 95.39, 42.87) rectangle ( 95.39, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.39, 42.87) rectangle ( 95.39, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 95.40, 42.87) rectangle ( 95.40, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.40, 42.87) rectangle ( 95.40, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 95.40, 42.87) rectangle ( 95.41, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.40, 42.87) rectangle ( 95.41, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 95.41, 42.87) rectangle ( 95.52, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.41, 42.87) rectangle ( 95.52, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 95.52, 42.87) rectangle ( 95.52, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.52, 42.87) rectangle ( 95.52, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 95.52, 42.87) rectangle ( 95.53, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.52, 42.87) rectangle ( 95.53, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 95.53, 42.87) rectangle ( 95.53, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.53, 42.87) rectangle ( 95.53, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 95.53, 42.87) rectangle ( 96.97, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.53, 42.87) rectangle ( 96.97, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 96.97, 42.87) rectangle ( 96.98, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.97, 42.87) rectangle ( 96.98, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 96.98, 42.87) rectangle ( 96.98, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.98, 42.87) rectangle ( 96.98, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 96.99, 42.87) rectangle ( 97.00, 49.75);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.99, 49.51) -- ( 97.00, 49.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.99, 47.81) -- ( 97.00, 47.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.99, 46.10) -- ( 97.00, 46.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.99, 44.40) -- ( 97.00, 44.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.99, 42.87) --
	( 97.00, 42.87) --
	( 97.00, 49.75) --
	( 96.99, 49.75) --
	( 96.99, 42.87);

\path[fill=fillColor] ( 97.12, 42.87) rectangle ( 97.13, 49.75);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.12, 42.87) rectangle ( 97.13, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 97.24, 42.87) rectangle ( 97.24, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.24, 42.87) rectangle ( 97.24, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 97.24, 42.87) rectangle ( 97.24, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.24, 42.87) rectangle ( 97.24, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 97.25, 42.87) rectangle ( 97.25, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.25, 42.87) rectangle ( 97.25, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 97.25, 42.87) rectangle ( 97.26, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.25, 42.87) rectangle ( 97.26, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 97.26, 42.87) rectangle ( 97.45, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.26, 42.87) rectangle ( 97.45, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 97.46, 42.87) rectangle ( 97.46, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.46, 42.87) rectangle ( 97.46, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 97.46, 42.87) rectangle ( 97.46, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.46, 42.87) rectangle ( 97.46, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 97.46, 42.87) rectangle ( 97.46, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.46, 42.87) rectangle ( 97.46, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 97.47, 42.87) rectangle ( 97.80, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.47, 42.87) rectangle ( 97.80, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 97.80, 42.87) rectangle ( 97.80, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.80, 42.87) rectangle ( 97.80, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 97.81, 42.87) rectangle ( 97.81, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.81, 42.87) rectangle ( 97.81, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 97.81, 42.87) rectangle ( 97.82, 49.75);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.81, 48.63) -- ( 97.82, 48.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.81, 46.93) -- ( 97.82, 46.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.81, 45.23) -- ( 97.82, 45.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.81, 43.52) -- ( 97.82, 43.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.81, 42.87) --
	( 97.82, 42.87) --
	( 97.82, 49.75) --
	( 97.81, 49.75) --
	( 97.81, 42.87);

\path[fill=fillColor] ( 97.83, 42.87) rectangle ( 97.83, 49.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.83, 48.65) -- ( 97.83, 48.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.83, 46.94) -- ( 97.83, 46.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.83, 45.24) -- ( 97.83, 45.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.83, 43.54) -- ( 97.83, 43.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.83, 42.87) --
	( 97.83, 42.87) --
	( 97.83, 49.75) --
	( 97.83, 49.75) --
	( 97.83, 42.87);

\path[fill=fillColor] ( 97.94, 42.87) rectangle ( 97.95, 49.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.94, 48.76) -- ( 97.95, 48.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.94, 47.06) -- ( 97.95, 47.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.94, 45.35) -- ( 97.95, 45.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.94, 43.65) -- ( 97.95, 43.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.94, 42.87) --
	( 97.95, 42.87) --
	( 97.95, 49.75) --
	( 97.94, 49.75) --
	( 97.94, 42.87);

\path[fill=fillColor] ( 97.96, 42.87) rectangle ( 97.96, 49.75);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.96, 42.87) rectangle ( 97.96, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 97.96, 42.87) rectangle ( 97.96, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.96, 42.87) rectangle ( 97.96, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 97.96, 42.87) rectangle ( 97.97, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.96, 42.87) rectangle ( 97.97, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 97.97, 42.87) rectangle ( 97.97, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.97, 42.87) rectangle ( 97.97, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 97.98, 42.87) rectangle ( 97.98, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.98, 42.87) rectangle ( 97.98, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 97.98, 42.87) rectangle ( 98.17, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.98, 42.87) rectangle ( 98.17, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 98.18, 42.87) rectangle ( 98.18, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.18, 42.87) rectangle ( 98.18, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 98.18, 42.87) rectangle ( 98.18, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.18, 42.87) rectangle ( 98.18, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 98.18, 42.87) rectangle ( 98.18, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.18, 42.87) rectangle ( 98.18, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 98.19, 42.87) rectangle ( 98.24, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.19, 42.87) rectangle ( 98.24, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 98.24, 42.87) rectangle ( 98.24, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.24, 42.87) rectangle ( 98.24, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 98.24, 42.87) rectangle ( 98.25, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.24, 42.87) rectangle ( 98.25, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 98.25, 42.87) rectangle ( 98.26, 49.75);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.25, 49.07) -- ( 98.26, 49.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.25, 47.37) -- ( 98.26, 47.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.25, 45.66) -- ( 98.26, 45.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.25, 43.96) -- ( 98.26, 43.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.25, 42.87) --
	( 98.26, 42.87) --
	( 98.26, 49.75) --
	( 98.25, 49.75) --
	( 98.25, 42.87);

\path[fill=fillColor] ( 98.26, 42.87) rectangle ( 98.26, 49.75);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.26, 42.87) rectangle ( 98.26, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 98.27, 42.87) rectangle ( 98.27, 49.75);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.27, 49.09) -- ( 98.27, 49.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.27, 47.38) -- ( 98.27, 47.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.27, 45.68) -- ( 98.27, 45.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.27, 43.98) -- ( 98.27, 43.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.27, 42.87) --
	( 98.27, 42.87) --
	( 98.27, 49.75) --
	( 98.27, 49.75) --
	( 98.27, 42.87);

\path[fill=fillColor] ( 98.28, 42.87) rectangle ( 98.29, 49.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.28, 49.10) -- ( 98.29, 49.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.28, 47.40) -- ( 98.29, 47.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.28, 45.69) -- ( 98.29, 45.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.28, 43.99) -- ( 98.29, 43.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.28, 42.87) --
	( 98.29, 42.87) --
	( 98.29, 49.75) --
	( 98.28, 49.75) --
	( 98.28, 42.87);

\path[fill=fillColor] ( 98.29, 42.87) rectangle ( 98.29, 49.75);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.29, 42.87) rectangle ( 98.29, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 98.29, 42.87) rectangle ( 98.31, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.29, 42.87) rectangle ( 98.31, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 98.32, 42.87) rectangle ( 98.32, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.32, 42.87) rectangle ( 98.32, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 98.32, 42.87) rectangle ( 98.33, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.32, 42.87) rectangle ( 98.33, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 98.33, 42.87) rectangle ( 98.33, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.33, 42.87) rectangle ( 98.33, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 98.34, 42.87) rectangle ( 98.34, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.34, 42.87) rectangle ( 98.34, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 98.34, 42.87) rectangle ( 98.35, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.34, 42.87) rectangle ( 98.35, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 98.35, 42.87) rectangle ( 98.35, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.35, 42.87) rectangle ( 98.35, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 98.36, 42.87) rectangle ( 98.36, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.36, 42.87) rectangle ( 98.36, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 98.36, 42.87) rectangle ( 98.37, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.36, 42.87) rectangle ( 98.37, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 98.37, 42.87) rectangle ( 98.37, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.37, 42.87) rectangle ( 98.37, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 98.37, 42.87) rectangle ( 98.38, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.37, 42.87) rectangle ( 98.38, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 98.38, 42.87) rectangle ( 98.38, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.38, 42.87) rectangle ( 98.38, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 98.39, 42.87) rectangle ( 98.39, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.39, 42.87) rectangle ( 98.39, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 98.39, 42.87) rectangle ( 98.39, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.39, 42.87) rectangle ( 98.39, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 98.40, 42.87) rectangle ( 98.40, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.40, 42.87) rectangle ( 98.40, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 98.40, 42.87) rectangle ( 98.41, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.40, 42.87) rectangle ( 98.41, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 98.41, 42.87) rectangle ( 98.41, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.41, 42.87) rectangle ( 98.41, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 98.41, 42.87) rectangle ( 98.42, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.41, 42.87) rectangle ( 98.42, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 98.42, 42.87) rectangle ( 98.42, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.42, 42.87) rectangle ( 98.42, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 98.43, 42.87) rectangle ( 98.43, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.43, 42.87) rectangle ( 98.43, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 98.43, 42.87) rectangle ( 98.44, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.43, 42.87) rectangle ( 98.44, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 98.44, 42.87) rectangle ( 98.52, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.44, 42.87) rectangle ( 98.52, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 98.52, 42.87) rectangle ( 98.52, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.52, 42.87) rectangle ( 98.52, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 98.52, 42.87) rectangle ( 98.52, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.52, 42.87) rectangle ( 98.52, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 98.53, 42.87) rectangle ( 98.53, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.53, 42.87) rectangle ( 98.53, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 98.53, 42.87) rectangle ( 98.54, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.53, 42.87) rectangle ( 98.54, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 98.54, 42.87) rectangle ( 98.54, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.54, 42.87) rectangle ( 98.54, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 98.55, 42.87) rectangle ( 98.57, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.55, 42.87) rectangle ( 98.57, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 98.57, 42.87) rectangle ( 98.58, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.57, 42.87) rectangle ( 98.58, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 98.58, 42.87) rectangle ( 98.58, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.58, 42.87) rectangle ( 98.58, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 98.58, 42.87) rectangle ( 98.58, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.58, 42.87) rectangle ( 98.58, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 98.59, 42.87) rectangle ( 98.59, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.59, 42.87) rectangle ( 98.59, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 98.59, 42.87) rectangle ( 98.60, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.59, 42.87) rectangle ( 98.60, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 98.60, 42.87) rectangle ( 98.60, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.60, 42.87) rectangle ( 98.60, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 98.61, 42.87) rectangle ( 98.61, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.61, 42.87) rectangle ( 98.61, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 98.61, 42.87) rectangle ( 98.61, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.61, 42.87) rectangle ( 98.61, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 98.62, 42.87) rectangle ( 98.62, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.62, 42.87) rectangle ( 98.62, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 98.62, 42.87) rectangle ( 98.63, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.62, 42.87) rectangle ( 98.63, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 98.63, 42.87) rectangle ( 98.63, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.63, 42.87) rectangle ( 98.63, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 98.64, 42.87) rectangle ( 98.64, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.64, 42.87) rectangle ( 98.64, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 98.65, 42.87) rectangle ( 98.65, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.65, 42.87) rectangle ( 98.65, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 98.65, 42.87) rectangle ( 98.65, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.65, 42.87) rectangle ( 98.65, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 98.66, 42.87) rectangle ( 98.66, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.66, 42.87) rectangle ( 98.66, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 98.67, 42.87) rectangle ( 98.67, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.67, 42.87) rectangle ( 98.67, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 98.68, 42.87) rectangle ( 98.68, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.68, 42.87) rectangle ( 98.68, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 98.68, 42.87) rectangle ( 98.68, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.68, 42.87) rectangle ( 98.68, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 98.69, 42.87) rectangle ( 98.69, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.69, 42.87) rectangle ( 98.69, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 98.70, 42.87) rectangle ( 98.70, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.70, 42.87) rectangle ( 98.70, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 98.70, 42.87) rectangle ( 98.70, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.70, 42.87) rectangle ( 98.70, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 98.71, 42.87) rectangle ( 98.73, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.71, 42.87) rectangle ( 98.73, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 98.73, 42.87) rectangle ( 98.76, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.73, 42.87) rectangle ( 98.76, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 98.76, 42.87) rectangle ( 98.76, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.76, 42.87) rectangle ( 98.76, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 98.77, 42.87) rectangle ( 98.78, 49.75);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.77, 49.59) -- ( 98.78, 49.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.77, 47.89) -- ( 98.78, 47.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.77, 46.18) -- ( 98.78, 46.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.77, 44.48) -- ( 98.78, 44.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.77, 42.87) --
	( 98.78, 42.87) --
	( 98.78, 49.75) --
	( 98.77, 49.75) --
	( 98.77, 42.87);

\path[fill=fillColor] ( 98.80, 42.87) rectangle ( 98.80, 49.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.80, 49.61) -- ( 98.80, 49.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.80, 47.91) -- ( 98.80, 47.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.80, 46.21) -- ( 98.80, 46.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.80, 44.50) -- ( 98.80, 44.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.80, 42.87) --
	( 98.80, 42.87) --
	( 98.80, 49.75) --
	( 98.80, 49.75) --
	( 98.80, 42.87);

\path[fill=fillColor] ( 98.80, 42.87) rectangle ( 98.82, 49.75);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.80, 42.87) rectangle ( 98.82, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 98.82, 42.87) rectangle ( 98.83, 49.75);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.82, 49.64) -- ( 98.83, 49.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.82, 47.93) -- ( 98.83, 47.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.82, 46.23) -- ( 98.83, 46.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.82, 44.53) -- ( 98.83, 44.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.82, 42.87) --
	( 98.83, 42.87) --
	( 98.83, 49.75) --
	( 98.82, 49.75) --
	( 98.82, 42.87);

\path[fill=fillColor] ( 98.83, 42.87) rectangle ( 98.83, 49.75);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.83, 42.87) rectangle ( 98.83, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 98.84, 42.87) rectangle ( 98.84, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.84, 42.87) rectangle ( 98.84, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 98.84, 42.87) rectangle ( 98.84, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.84, 42.87) rectangle ( 98.84, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 98.84, 42.87) rectangle ( 98.84, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.84, 42.87) rectangle ( 98.84, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 98.84, 42.87) rectangle ( 98.85, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.84, 42.87) rectangle ( 98.85, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (100.48, 42.87) rectangle (100.54, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.48, 42.87) rectangle (100.54, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (100.54, 42.87) rectangle (100.54, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.54, 42.87) rectangle (100.54, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (100.55, 42.87) rectangle (100.55, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.55, 42.87) rectangle (100.55, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (100.55, 42.87) rectangle (100.56, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.55, 42.87) rectangle (100.56, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (100.56, 42.87) rectangle (100.56, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.56, 42.87) rectangle (100.56, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (100.56, 42.87) rectangle (100.60, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.56, 42.87) rectangle (100.60, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (100.60, 42.87) rectangle (100.60, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.60, 42.87) rectangle (100.60, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (100.61, 42.87) rectangle (100.61, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.61, 42.87) rectangle (100.61, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (100.61, 42.87) rectangle (100.65, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.61, 42.87) rectangle (100.65, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (100.66, 42.87) rectangle (100.67, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.66, 42.87) rectangle (100.67, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (100.67, 42.87) rectangle (100.68, 49.75);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.67, 48.08) -- (100.68, 48.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.67, 46.38) -- (100.68, 46.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.67, 44.67) -- (100.68, 44.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.67, 42.97) -- (100.68, 42.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.67, 42.87) --
	(100.68, 42.87) --
	(100.68, 49.75) --
	(100.67, 49.75) --
	(100.67, 42.87);

\path[fill=fillColor] (101.38, 42.87) rectangle (101.39, 49.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.38, 48.80) -- (101.39, 48.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.38, 47.09) -- (101.39, 47.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.38, 45.39) -- (101.39, 45.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.38, 43.69) -- (101.39, 43.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.38, 42.87) --
	(101.39, 42.87) --
	(101.39, 49.75) --
	(101.38, 49.75) --
	(101.38, 42.87);

\path[fill=fillColor] (101.39, 42.87) rectangle (101.41, 49.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.39, 48.81) -- (101.41, 48.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.39, 47.10) -- (101.41, 47.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.39, 45.40) -- (101.41, 45.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.39, 43.70) -- (101.41, 43.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.39, 42.87) --
	(101.41, 42.87) --
	(101.41, 49.75) --
	(101.39, 49.75) --
	(101.39, 42.87);

\path[fill=fillColor] (101.41, 42.87) rectangle (101.41, 49.75);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.41, 42.87) rectangle (101.41, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (101.41, 42.87) rectangle (101.41, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.41, 42.87) rectangle (101.41, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (101.41, 42.87) rectangle (101.41, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.41, 42.87) rectangle (101.41, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (101.42, 42.87) rectangle (101.42, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.42, 42.87) rectangle (101.42, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (101.42, 42.87) rectangle (101.42, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.42, 42.87) rectangle (101.42, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (102.58, 42.87) rectangle (103.12, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.58, 42.87) rectangle (103.12, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (103.12, 42.87) rectangle (103.12, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.12, 42.87) rectangle (103.12, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (103.12, 42.87) rectangle (103.12, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.12, 42.87) rectangle (103.12, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (103.13, 42.87) rectangle (103.13, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.13, 42.87) rectangle (103.13, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (103.14, 42.87) rectangle (103.16, 49.75);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.14, 48.84) -- (103.16, 48.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.14, 47.14) -- (103.16, 47.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.14, 45.44) -- (103.16, 45.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.14, 43.73) -- (103.16, 43.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.14, 42.87) --
	(103.16, 42.87) --
	(103.16, 49.75) --
	(103.14, 49.75) --
	(103.14, 42.87);

\path[fill=fillColor] (103.16, 42.87) rectangle (103.19, 49.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.16, 48.87) -- (103.19, 48.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.16, 47.17) -- (103.19, 47.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.16, 45.46) -- (103.19, 45.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.16, 43.76) -- (103.19, 43.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.16, 42.87) --
	(103.19, 42.87) --
	(103.19, 49.75) --
	(103.16, 49.75) --
	(103.16, 42.87);

\path[fill=fillColor] (103.19, 42.87) rectangle (103.19, 49.75);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.19, 42.87) rectangle (103.19, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (103.19, 42.87) rectangle (103.26, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.19, 42.87) rectangle (103.26, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (103.26, 42.87) rectangle (103.26, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.26, 42.87) rectangle (103.26, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (103.35, 42.87) rectangle (103.35, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.35, 42.87) rectangle (103.35, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (103.35, 42.87) rectangle (103.45, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.35, 42.87) rectangle (103.45, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (103.46, 42.87) rectangle (103.47, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.46, 42.87) rectangle (103.47, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (103.61, 42.87) rectangle (103.62, 49.75);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.61, 49.32) -- (103.62, 49.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.61, 47.61) -- (103.62, 47.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.61, 45.91) -- (103.62, 45.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.61, 44.21) -- (103.62, 44.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.61, 42.87) --
	(103.62, 42.87) --
	(103.62, 49.75) --
	(103.61, 49.75) --
	(103.61, 42.87);

\path[fill=fillColor] (103.62, 42.87) rectangle (103.62, 49.75);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.62, 42.87) rectangle (103.62, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (103.62, 42.87) rectangle (103.62, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.62, 42.87) rectangle (103.62, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (103.62, 42.87) rectangle (103.62, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.62, 42.87) rectangle (103.62, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (103.63, 42.87) rectangle (103.63, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.63, 42.87) rectangle (103.63, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (103.63, 42.87) rectangle (103.63, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.63, 42.87) rectangle (103.63, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (105.14, 42.87) rectangle (105.67, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.14, 42.87) rectangle (105.67, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (105.67, 42.87) rectangle (105.67, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.67, 42.87) rectangle (105.67, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (105.67, 42.87) rectangle (105.68, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.67, 42.87) rectangle (105.68, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (105.68, 42.87) rectangle (105.69, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.68, 42.87) rectangle (105.69, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (105.69, 42.87) rectangle (105.72, 49.75);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.69, 49.70) -- (105.72, 49.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.69, 47.99) -- (105.72, 48.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.69, 46.29) -- (105.72, 46.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.69, 44.59) -- (105.72, 44.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.69, 42.88) -- (105.72, 42.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.69, 42.87) --
	(105.72, 42.87) --
	(105.72, 49.75) --
	(105.69, 49.75) --
	(105.69, 42.87);

\path[fill=fillColor] (105.72, 42.87) rectangle (105.75, 49.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.72, 49.72) -- (105.74, 49.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.72, 48.02) -- (105.75, 48.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.72, 46.32) -- (105.75, 46.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.72, 44.61) -- (105.75, 44.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.72, 42.91) -- (105.75, 42.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.72, 42.87) --
	(105.75, 42.87) --
	(105.75, 49.75) --
	(105.72, 49.75) --
	(105.72, 42.87);

\path[fill=fillColor] (105.75, 42.87) rectangle (105.75, 49.75);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.75, 42.87) rectangle (105.75, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (105.75, 42.87) rectangle (105.91, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.75, 42.87) rectangle (105.91, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (105.91, 42.87) rectangle (105.91, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.91, 42.87) rectangle (105.91, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (105.97, 42.87) rectangle (105.97, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.97, 42.87) rectangle (105.97, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (105.97, 42.87) rectangle (106.12, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.97, 42.87) rectangle (106.12, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (106.12, 42.87) rectangle (106.14, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.12, 42.87) rectangle (106.14, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (106.27, 42.87) rectangle (106.28, 49.75);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.27, 48.57) -- (106.28, 48.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.27, 46.87) -- (106.28, 46.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.27, 45.16) -- (106.28, 45.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.27, 43.46) -- (106.28, 43.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.27, 42.87) --
	(106.28, 42.87) --
	(106.28, 49.75) --
	(106.27, 49.75) --
	(106.27, 42.87);

\path[fill=fillColor] (106.28, 42.87) rectangle (106.28, 49.75);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.28, 42.87) rectangle (106.28, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (106.29, 42.87) rectangle (106.29, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.29, 42.87) rectangle (106.29, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (106.29, 42.87) rectangle (106.29, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.29, 42.87) rectangle (106.29, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (106.29, 42.87) rectangle (106.29, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.29, 42.87) rectangle (106.29, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (106.29, 42.87) rectangle (106.30, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.29, 42.87) rectangle (106.30, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (107.15, 42.87) rectangle (107.31, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.15, 42.87) rectangle (107.31, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (107.32, 42.87) rectangle (107.32, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.32, 42.87) rectangle (107.32, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (107.32, 42.87) rectangle (107.32, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.32, 42.87) rectangle (107.32, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (107.33, 42.87) rectangle (107.34, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.33, 42.87) rectangle (107.34, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (107.35, 42.87) rectangle (107.37, 49.75);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.35, 49.65) -- (107.37, 49.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.35, 47.95) -- (107.37, 47.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.35, 46.24) -- (107.37, 46.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.35, 44.54) -- (107.37, 44.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.35, 42.87) --
	(107.37, 42.87) --
	(107.37, 49.75) --
	(107.35, 49.75) --
	(107.35, 42.87);

\path[fill=fillColor] (107.37, 42.87) rectangle (107.38, 49.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.37, 49.67) -- (107.38, 49.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.37, 47.97) -- (107.38, 47.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.37, 46.26) -- (107.38, 46.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.37, 44.56) -- (107.38, 44.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.37, 42.87) --
	(107.38, 42.87) --
	(107.38, 49.75) --
	(107.37, 49.75) --
	(107.37, 42.87);

\path[fill=fillColor] (107.39, 42.87) rectangle (107.39, 49.75);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.39, 42.87) rectangle (107.39, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (107.39, 42.87) rectangle (107.86, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.39, 42.87) rectangle (107.86, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (107.86, 42.87) rectangle (107.86, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.86, 42.87) rectangle (107.86, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (107.92, 42.87) rectangle (107.96, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.92, 42.87) rectangle (107.96, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (107.97, 42.87) rectangle (108.25, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.97, 42.87) rectangle (108.25, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (108.25, 42.87) rectangle (108.69, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.25, 42.87) rectangle (108.69, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (109.56, 42.87) rectangle (109.75, 49.75);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.56, 48.46) -- (109.75, 48.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.56, 46.75) -- (109.75, 46.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.56, 45.05) -- (109.75, 45.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.56, 43.34) -- (109.75, 43.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.56, 42.87) --
	(109.75, 42.87) --
	(109.75, 49.75) --
	(109.56, 49.75) --
	(109.56, 42.87);

\path[fill=fillColor] (109.75, 42.87) rectangle (109.76, 49.75);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.75, 42.87) rectangle (109.76, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (109.76, 42.87) rectangle (109.76, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.76, 42.87) rectangle (109.76, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (109.76, 42.87) rectangle (109.76, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.76, 42.87) rectangle (109.76, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (109.76, 42.87) rectangle (109.76, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.76, 42.87) rectangle (109.76, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (109.76, 42.87) rectangle (109.88, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.76, 42.87) rectangle (109.88, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (109.89, 42.87) rectangle (111.02, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.89, 42.87) rectangle (111.02, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (111.02, 42.87) rectangle (111.02, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.02, 42.87) rectangle (111.02, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (111.03, 42.87) rectangle (111.03, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.03, 42.87) rectangle (111.03, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (111.03, 42.87) rectangle (111.45, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.03, 42.87) rectangle (111.45, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (111.45, 42.87) rectangle (111.54, 49.75);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.45, 48.64) -- (111.54, 48.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.45, 46.94) -- (111.54, 47.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.45, 45.24) -- (111.54, 45.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.45, 43.53) -- (111.54, 43.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.45, 42.87) --
	(111.54, 42.87) --
	(111.54, 49.75) --
	(111.45, 49.75) --
	(111.45, 42.87);

\path[fill=fillColor] (111.54, 42.87) rectangle (111.61, 49.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.54, 48.73) -- (111.61, 48.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.54, 47.03) -- (111.61, 47.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.54, 45.32) -- (111.61, 45.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.54, 43.62) -- (111.61, 43.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.54, 42.87) --
	(111.61, 42.87) --
	(111.61, 49.75) --
	(111.54, 49.75) --
	(111.54, 42.87);

\path[fill=fillColor] (111.62, 42.87) rectangle (111.62, 49.75);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.62, 42.87) rectangle (111.62, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (111.62, 42.87) rectangle (116.34, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.62, 42.87) rectangle (116.34, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (116.34, 42.87) rectangle (116.34, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.34, 42.87) rectangle (116.34, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (116.69, 42.87) rectangle (116.69, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.69, 42.87) rectangle (116.69, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (116.70, 42.87) rectangle (116.71, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.70, 42.87) rectangle (116.71, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (116.71, 42.87) rectangle (116.71, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.71, 42.87) rectangle (116.71, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (116.72, 42.87) rectangle (120.01, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.72, 42.87) rectangle (120.01, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (120.01, 42.87) rectangle (121.73, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.01, 42.87) rectangle (121.73, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (123.66, 42.87) rectangle (124.40, 49.75);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.66, 48.93) -- (124.40, 49.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.66, 47.22) -- (124.40, 47.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.66, 45.52) -- (124.40, 46.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.66, 43.82) -- (124.40, 44.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.66, 42.87) --
	(124.40, 42.87) --
	(124.40, 49.75) --
	(123.66, 49.75) --
	(123.66, 42.87);

\path[fill=fillColor] (124.40, 42.87) rectangle (124.40, 49.75);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.40, 42.87) rectangle (124.40, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (124.41, 42.87) rectangle (124.41, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.41, 42.87) rectangle (124.41, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (124.41, 42.87) rectangle (124.41, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.41, 42.87) rectangle (124.41, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (124.41, 42.87) rectangle (124.41, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.41, 42.87) rectangle (124.41, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (124.41, 42.87) rectangle (124.87, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.41, 42.87) rectangle (124.87, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (124.87, 42.87) rectangle (127.14, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.87, 42.87) rectangle (127.14, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (127.15, 42.87) rectangle (127.15, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.15, 42.87) rectangle (127.15, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (127.15, 42.87) rectangle (127.15, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.15, 42.87) rectangle (127.15, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (127.16, 42.87) rectangle (128.81, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.16, 42.87) rectangle (128.81, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (128.82, 42.87) rectangle (128.98, 49.75);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.82, 48.97) -- (128.98, 49.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.82, 47.27) -- (128.98, 47.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.82, 45.57) -- (128.98, 45.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.82, 43.86) -- (128.98, 44.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.82, 42.87) --
	(128.98, 42.87) --
	(128.98, 49.75) --
	(128.82, 49.75) --
	(128.82, 42.87);

\path[fill=fillColor] (128.98, 42.87) rectangle (129.12, 49.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.98, 49.14) -- (129.12, 49.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.98, 47.43) -- (129.12, 47.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.98, 45.73) -- (129.12, 45.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.98, 44.03) -- (129.12, 44.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.98, 42.87) --
	(129.12, 42.87) --
	(129.12, 49.75) --
	(128.98, 49.75) --
	(128.98, 42.87);

\path[fill=fillColor] (129.12, 42.87) rectangle (129.12, 49.75);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.12, 42.87) rectangle (129.12, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (129.13, 42.87) rectangle (146.41, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.13, 42.87) rectangle (146.41, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (146.41, 42.87) rectangle (146.41, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.41, 42.87) rectangle (146.41, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (147.17, 42.87) rectangle (148.85, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.17, 42.87) rectangle (148.85, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (148.85, 42.87) rectangle (160.82, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.85, 42.87) rectangle (160.82, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (160.82, 42.87) rectangle (168.50, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.82, 42.87) rectangle (168.50, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (171.41, 42.87) rectangle (174.36, 49.75);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.41, 48.98) -- (172.18, 49.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.41, 47.27) -- (173.88, 49.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.41, 45.57) -- (174.36, 48.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.41, 43.87) -- (174.36, 46.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.12, 42.87) -- (174.36, 45.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.82, 42.87) -- (174.36, 43.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.41, 42.87) --
	(174.36, 42.87) --
	(174.36, 49.75) --
	(171.41, 49.75) --
	(171.41, 42.87);

\path[fill=fillColor] (174.37, 42.87) rectangle (174.37, 49.75);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.37, 42.87) rectangle (174.37, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (174.37, 42.87) rectangle (174.37, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.37, 42.87) rectangle (174.37, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (174.37, 42.87) rectangle (174.37, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.37, 42.87) rectangle (174.37, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (174.37, 42.87) rectangle (174.37, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.37, 42.87) rectangle (174.37, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (174.37, 42.87) rectangle (176.20, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.37, 42.87) rectangle (176.20, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (176.20, 42.87) rectangle (176.93, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.20, 42.87) rectangle (176.93, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (176.94, 42.87) rectangle (176.94, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.94, 42.87) rectangle (176.94, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (176.94, 42.87) rectangle (176.94, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.94, 42.87) rectangle (176.94, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (176.94, 42.87) rectangle (183.62, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.94, 42.87) rectangle (183.62, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (183.62, 42.87) rectangle (183.94, 49.75);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.62, 49.27) -- (183.94, 49.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.62, 47.56) -- (183.94, 47.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.62, 45.86) -- (183.94, 46.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.62, 44.16) -- (183.94, 44.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.62, 42.87) --
	(183.94, 42.87) --
	(183.94, 49.75) --
	(183.62, 49.75) --
	(183.62, 42.87);

\path[fill=fillColor] (183.94, 42.87) rectangle (184.23, 49.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.94, 49.59) -- (184.10, 49.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.94, 47.89) -- (184.23, 48.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.94, 46.18) -- (184.23, 46.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.94, 44.48) -- (184.23, 44.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.04, 42.87) -- (184.23, 43.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.94, 42.87) --
	(184.23, 42.87) --
	(184.23, 49.75) --
	(183.94, 49.75) --
	(183.94, 42.87);

\path[fill=fillColor] (184.23, 42.87) rectangle (184.23, 49.75);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.23, 42.87) rectangle (184.23, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (184.23, 42.87) rectangle (225.75, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.23, 42.87) rectangle (225.75, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (225.75, 42.87) rectangle (225.75, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.75, 42.87) rectangle (225.75, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (225.75, 42.87) rectangle (225.75, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.75, 42.87) rectangle (225.75, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (225.75, 42.87) rectangle (225.76, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.75, 42.87) rectangle (225.76, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (225.76, 42.87) rectangle (225.76, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.76, 42.87) rectangle (225.76, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (225.76, 42.87) rectangle (225.76, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.76, 42.87) rectangle (225.76, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (225.76, 42.87) rectangle (225.78, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.76, 42.87) rectangle (225.78, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (225.78, 42.87) rectangle (225.78, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.78, 42.87) rectangle (225.78, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (225.78, 42.87) rectangle (225.89, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.78, 42.87) rectangle (225.89, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (225.89, 42.87) rectangle (225.94, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.89, 42.87) rectangle (225.94, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (225.94, 42.87) rectangle (225.99, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.94, 42.87) rectangle (225.99, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (225.99, 42.87) rectangle (226.02, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.99, 42.87) rectangle (226.02, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (226.02, 42.87) rectangle (226.02, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.02, 42.87) rectangle (226.02, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (226.03, 42.87) rectangle (226.03, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.03, 42.87) rectangle (226.03, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (226.03, 42.87) rectangle (226.03, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.03, 42.87) rectangle (226.03, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (226.03, 42.87) rectangle (226.03, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.03, 42.87) rectangle (226.03, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (226.03, 42.87) rectangle (226.04, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.03, 42.87) rectangle (226.04, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (226.04, 42.87) rectangle (226.04, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.04, 42.87) rectangle (226.04, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (226.04, 42.87) rectangle (226.04, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.04, 42.87) rectangle (226.04, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (226.04, 42.87) rectangle (226.05, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.04, 42.87) rectangle (226.05, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (226.05, 42.87) rectangle (226.05, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.05, 42.87) rectangle (226.05, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (226.05, 42.87) rectangle (226.05, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.05, 42.87) rectangle (226.05, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (226.05, 42.87) rectangle (226.06, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.05, 42.87) rectangle (226.06, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (226.06, 42.87) rectangle (226.06, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.06, 42.87) rectangle (226.06, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (226.06, 42.87) rectangle (226.06, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.06, 42.87) rectangle (226.06, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (226.06, 42.87) rectangle (226.07, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.06, 42.87) rectangle (226.07, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (226.07, 42.87) rectangle (226.07, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.07, 42.87) rectangle (226.07, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (226.07, 42.87) rectangle (226.07, 49.75);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.07, 42.87) rectangle (226.07, 49.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 97.91, 60.06) rectangle ( 97.92, 66.93);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.92, 60.08) -- ( 97.91, 60.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.92, 61.75) -- ( 97.91, 61.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.92, 63.42) -- ( 97.91, 63.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.92, 65.09) -- ( 97.91, 65.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.92, 66.76) -- ( 97.91, 66.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.91, 60.06) --
	( 97.92, 60.06) --
	( 97.92, 66.93) --
	( 97.91, 66.93) --
	( 97.91, 60.06);

\path[fill=fillColor] ( 99.11, 60.06) rectangle ( 99.16, 66.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.16, 61.03) -- ( 99.11, 61.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.16, 62.70) -- ( 99.11, 62.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.16, 64.37) -- ( 99.11, 64.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.16, 66.04) -- ( 99.11, 66.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.11, 60.06) --
	( 99.16, 60.06) --
	( 99.16, 66.93) --
	( 99.11, 66.93) --
	( 99.11, 60.06);

\path[fill=fillColor] (100.69, 60.06) rectangle (102.58, 66.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.85, 60.06) -- (100.69, 60.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.58, 60.73) -- (100.69, 61.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.58, 62.40) -- (100.69, 63.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.58, 64.07) -- (100.69, 65.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.58, 65.74) -- (100.69, 66.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.69, 60.06) --
	(102.58, 60.06) --
	(102.58, 66.93) --
	(100.69, 66.93) --
	(100.69, 60.06);

\path[fill=fillColor] (103.14, 60.06) rectangle (103.24, 66.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.24, 60.35) -- (103.14, 60.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.24, 62.02) -- (103.14, 62.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.24, 63.69) -- (103.14, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.24, 65.35) -- (103.14, 65.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.14, 60.06) --
	(103.24, 60.06) --
	(103.24, 66.93) --
	(103.14, 66.93) --
	(103.14, 60.06);

\path[fill=fillColor] (106.13, 60.06) rectangle (107.15, 66.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.63, 60.06) -- (106.13, 60.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.15, 61.43) -- (106.13, 62.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.15, 63.10) -- (106.13, 63.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.15, 64.77) -- (106.13, 65.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.15, 66.44) -- (106.29, 66.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.13, 60.06) --
	(107.15, 60.06) --
	(107.15, 66.93) --
	(106.13, 66.93) --
	(106.13, 60.06);

\path[fill=fillColor] (111.55, 60.06) rectangle (111.65, 66.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.65, 60.50) -- (111.55, 60.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.65, 62.17) -- (111.55, 62.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.65, 63.84) -- (111.55, 63.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.65, 65.51) -- (111.55, 65.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.55, 60.06) --
	(111.65, 60.06) --
	(111.65, 66.93) --
	(111.55, 66.93) --
	(111.55, 60.06);

\path[fill=fillColor] (183.62, 60.06) rectangle (183.66, 66.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.66, 60.65) -- (183.62, 60.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.66, 62.32) -- (183.62, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.66, 63.99) -- (183.62, 64.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.66, 65.66) -- (183.62, 65.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.62, 60.06) --
	(183.66, 60.06) --
	(183.66, 66.93) --
	(183.62, 66.93) --
	(183.62, 60.06);

\path[fill=fillColor] ( 97.92, 60.06) rectangle ( 97.92, 66.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.92, 60.08) -- ( 97.92, 60.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.92, 61.75) -- ( 97.92, 61.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.92, 63.42) -- ( 97.92, 63.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.92, 65.09) -- ( 97.92, 65.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.92, 66.76) -- ( 97.92, 66.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.92, 60.06) --
	( 97.92, 60.06) --
	( 97.92, 66.93) --
	( 97.92, 66.93) --
	( 97.92, 60.06);

\path[fill=fillColor] ( 99.16, 60.06) rectangle (100.40, 66.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.40, 60.32) -- ( 99.16, 61.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.40, 61.99) -- ( 99.16, 62.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.40, 63.66) -- ( 99.16, 64.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.40, 65.32) -- ( 99.16, 66.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.16, 60.06) --
	(100.40, 60.06) --
	(100.40, 66.93) --
	( 99.16, 66.93) --
	( 99.16, 60.06);

\path[fill=fillColor] (100.70, 60.06) rectangle (100.70, 66.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.70, 60.14) -- (100.70, 60.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.70, 61.81) -- (100.70, 61.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.70, 63.48) -- (100.70, 63.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.70, 65.15) -- (100.70, 65.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.70, 66.82) -- (100.70, 66.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.70, 60.06) --
	(100.70, 60.06) --
	(100.70, 66.93) --
	(100.70, 66.93) --
	(100.70, 60.06);

\path[fill=fillColor] (103.24, 60.06) rectangle (103.34, 66.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.34, 60.29) -- (103.24, 60.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.34, 61.96) -- (103.24, 62.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.34, 63.63) -- (103.24, 63.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.34, 65.30) -- (103.24, 65.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.24, 60.06) --
	(103.34, 60.06) --
	(103.34, 66.93) --
	(103.24, 66.93) --
	(103.24, 60.06);

\path[fill=fillColor] (107.34, 60.06) rectangle (107.45, 66.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.45, 61.25) -- (107.34, 61.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.45, 62.92) -- (107.34, 62.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.45, 64.59) -- (107.34, 64.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.45, 66.26) -- (107.34, 66.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.34, 60.06) --
	(107.45, 60.06) --
	(107.45, 66.93) --
	(107.34, 66.93) --
	(107.34, 60.06);

\path[fill=fillColor] (121.73, 60.06) rectangle (122.07, 66.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.07, 61.16) -- (121.73, 61.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.07, 62.83) -- (121.73, 63.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.07, 64.50) -- (121.73, 64.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.07, 66.17) -- (121.73, 66.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.73, 60.06) --
	(122.07, 60.06) --
	(122.07, 66.93) --
	(121.73, 66.93) --
	(121.73, 60.06);

\path[fill=fillColor] (183.66, 60.06) rectangle (183.69, 66.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.69, 60.63) -- (183.66, 60.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.69, 62.30) -- (183.66, 62.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.69, 63.97) -- (183.66, 63.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.69, 65.64) -- (183.66, 65.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.66, 60.06) --
	(183.69, 60.06) --
	(183.69, 66.93) --
	(183.66, 66.93) --
	(183.66, 60.06);

\path[fill=fillColor] ( 97.94, 60.06) rectangle ( 97.94, 66.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.94, 60.07) -- ( 97.94, 60.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.94, 61.74) -- ( 97.94, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.94, 63.41) -- ( 97.94, 63.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.94, 65.08) -- ( 97.94, 65.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.94, 66.75) -- ( 97.94, 66.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.94, 60.06) --
	( 97.94, 60.06) --
	( 97.94, 66.93) --
	( 97.94, 66.93) --
	( 97.94, 60.06);

\path[fill=fillColor] ( 98.66, 60.06) rectangle ( 98.72, 66.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.72, 61.29) -- ( 98.66, 61.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.72, 62.96) -- ( 98.66, 62.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.72, 64.62) -- ( 98.66, 64.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.72, 66.29) -- ( 98.66, 66.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.66, 60.06) --
	( 98.72, 60.06) --
	( 98.72, 66.93) --
	( 98.66, 66.93) --
	( 98.66, 60.06);

\path[fill=fillColor] (100.58, 60.06) rectangle (100.63, 66.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.63, 60.19) -- (100.58, 60.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.63, 61.86) -- (100.58, 61.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.63, 63.52) -- (100.58, 63.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.63, 65.19) -- (100.58, 65.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.63, 66.86) -- (100.58, 66.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.58, 60.06) --
	(100.63, 60.06) --
	(100.63, 66.93) --
	(100.58, 66.93) --
	(100.58, 60.06);

\path[fill=fillColor] (100.69, 60.06) rectangle (100.69, 66.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.69, 60.15) -- (100.69, 60.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.69, 61.82) -- (100.69, 61.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.69, 63.49) -- (100.69, 63.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.69, 65.16) -- (100.69, 65.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.69, 66.83) -- (100.69, 66.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.69, 60.06) --
	(100.69, 60.06) --
	(100.69, 66.93) --
	(100.69, 66.93) --
	(100.69, 60.06);

\path[fill=fillColor] (105.69, 60.06) rectangle (105.79, 66.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.79, 60.55) -- (105.69, 60.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.79, 62.21) -- (105.69, 62.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.79, 63.88) -- (105.69, 63.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.79, 65.55) -- (105.69, 65.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.69, 60.06) --
	(105.79, 60.06) --
	(105.79, 66.93) --
	(105.69, 66.93) --
	(105.69, 60.06);

\path[fill=fillColor] (108.69, 60.06) rectangle (109.69, 66.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.52, 60.06) -- (108.69, 60.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.69, 61.63) -- (108.69, 62.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.69, 63.30) -- (108.69, 63.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.69, 64.97) -- (108.69, 65.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.69, 66.64) -- (109.18, 66.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.69, 60.06) --
	(109.69, 60.06) --
	(109.69, 66.93) --
	(108.69, 66.93) --
	(108.69, 60.06);

\path[fill=fillColor] (145.71, 60.06) rectangle (145.98, 66.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.98, 60.70) -- (145.71, 60.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.98, 62.37) -- (145.71, 62.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.98, 64.04) -- (145.71, 64.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.98, 65.71) -- (145.71, 65.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.71, 60.06) --
	(145.98, 60.06) --
	(145.98, 66.93) --
	(145.71, 66.93) --
	(145.71, 60.06);

\path[fill=fillColor] ( 97.91, 60.06) rectangle ( 97.91, 66.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.91, 60.09) -- ( 97.91, 60.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.91, 61.76) -- ( 97.91, 61.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.91, 63.43) -- ( 97.91, 63.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.91, 65.09) -- ( 97.91, 65.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.91, 66.76) -- ( 97.91, 66.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.91, 60.06) --
	( 97.91, 60.06) --
	( 97.91, 66.93) --
	( 97.91, 66.93) --
	( 97.91, 60.06);

\path[fill=fillColor] ( 98.73, 60.06) rectangle ( 99.11, 66.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.11, 61.06) -- ( 98.73, 61.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.11, 62.73) -- ( 98.73, 62.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.11, 64.40) -- ( 98.73, 64.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.11, 66.07) -- ( 98.73, 66.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.73, 60.06) --
	( 99.11, 60.06) --
	( 99.11, 66.93) --
	( 98.73, 66.93) --
	( 98.73, 60.06);

\path[fill=fillColor] (100.63, 60.06) rectangle (100.68, 66.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.68, 60.16) -- (100.63, 60.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.68, 61.83) -- (100.63, 61.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.68, 63.50) -- (100.63, 63.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.68, 65.16) -- (100.63, 65.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.68, 66.83) -- (100.63, 66.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.63, 60.06) --
	(100.68, 60.06) --
	(100.68, 66.93) --
	(100.63, 66.93) --
	(100.63, 60.06);

\path[fill=fillColor] (100.70, 60.06) rectangle (100.70, 66.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.70, 60.15) -- (100.70, 60.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.70, 61.82) -- (100.70, 61.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.70, 63.48) -- (100.70, 63.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.70, 65.15) -- (100.70, 65.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.70, 66.82) -- (100.70, 66.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.70, 60.06) --
	(100.70, 60.06) --
	(100.70, 66.93) --
	(100.70, 66.93) --
	(100.70, 60.06);

\path[fill=fillColor] (105.79, 60.06) rectangle (105.90, 66.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.90, 60.48) -- (105.79, 60.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.90, 62.15) -- (105.79, 62.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.90, 63.82) -- (105.79, 63.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.90, 65.49) -- (105.79, 65.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.79, 60.06) --
	(105.90, 60.06) --
	(105.90, 66.93) --
	(105.79, 66.93) --
	(105.79, 60.06);

\path[fill=fillColor] (111.45, 60.06) rectangle (111.55, 66.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.55, 60.56) -- (111.45, 60.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.55, 62.23) -- (111.45, 62.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.55, 63.89) -- (111.45, 63.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.55, 65.56) -- (111.45, 65.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.45, 60.06) --
	(111.55, 60.06) --
	(111.55, 66.93) --
	(111.45, 66.93) --
	(111.45, 60.06);

\path[fill=fillColor] (160.82, 60.06) rectangle (168.13, 66.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.55, 60.06) -- (160.82, 60.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.45, 60.06) -- (160.82, 62.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.34, 60.06) -- (160.82, 63.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.13, 61.27) -- (160.82, 65.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.13, 62.94) -- (161.21, 66.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.13, 64.61) -- (164.10, 66.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.13, 66.28) -- (166.99, 66.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.82, 60.06) --
	(168.13, 60.06) --
	(168.13, 66.93) --
	(160.82, 66.93) --
	(160.82, 60.06);

\path[fill=fillColor] ( 98.64, 60.06) rectangle ( 98.66, 66.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.66, 61.33) -- ( 98.64, 61.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.66, 62.99) -- ( 98.64, 63.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.66, 64.66) -- ( 98.64, 64.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.66, 66.33) -- ( 98.64, 66.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.64, 60.06) --
	( 98.66, 60.06) --
	( 98.66, 66.93) --
	( 98.64, 66.93) --
	( 98.64, 60.06);

\path[fill=fillColor] (100.41, 60.06) rectangle (100.48, 66.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.48, 60.27) -- (100.41, 60.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.48, 61.94) -- (100.41, 61.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.48, 63.61) -- (100.41, 63.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.48, 65.28) -- (100.41, 65.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.41, 60.06) --
	(100.48, 60.06) --
	(100.48, 66.93) --
	(100.41, 66.93) --
	(100.41, 60.06);

\path[fill=fillColor] (100.68, 60.06) rectangle (100.68, 66.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.68, 60.15) -- (100.68, 60.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.68, 61.82) -- (100.68, 61.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.68, 63.49) -- (100.68, 63.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.68, 65.16) -- (100.68, 65.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.68, 66.83) -- (100.68, 66.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.68, 60.06) --
	(100.68, 60.06) --
	(100.68, 66.93) --
	(100.68, 66.93) --
	(100.68, 60.06);

\path[fill=fillColor] (103.45, 60.06) rectangle (105.14, 66.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.74, 60.06) -- (103.45, 60.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.14, 60.92) -- (103.45, 61.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.14, 62.59) -- (103.45, 63.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.14, 64.26) -- (103.45, 65.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.14, 65.93) -- (103.45, 66.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.45, 60.06) --
	(105.14, 60.06) --
	(105.14, 66.93) --
	(103.45, 66.93) --
	(103.45, 60.06);

\path[fill=fillColor] (107.45, 60.06) rectangle (107.55, 66.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.55, 61.20) -- (107.45, 61.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.55, 62.87) -- (107.45, 62.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.55, 64.54) -- (107.45, 64.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.55, 66.20) -- (107.45, 66.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.45, 60.06) --
	(107.55, 60.06) --
	(107.55, 66.93) --
	(107.45, 66.93) --
	(107.45, 60.06);

\path[fill=fillColor] (128.81, 60.06) rectangle (129.17, 66.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.17, 60.40) -- (128.81, 60.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.17, 62.07) -- (128.81, 62.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.17, 63.74) -- (128.81, 63.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.17, 65.41) -- (128.81, 65.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.81, 60.06) --
	(129.17, 60.06) --
	(129.17, 66.93) --
	(128.81, 66.93) --
	(128.81, 60.06);

\path[fill=fillColor] (225.75, 60.06) rectangle (225.89, 66.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.89, 61.30) -- (225.75, 61.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.89, 62.97) -- (225.75, 63.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.89, 64.64) -- (225.75, 64.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.89, 66.31) -- (225.75, 66.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.75, 60.06) --
	(225.89, 60.06) --
	(225.89, 66.93) --
	(225.75, 66.93) --
	(225.75, 60.06);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.50, 72.09) --
	( 50.55, 72.12) --
	( 50.59, 72.16) --
	( 50.64, 72.19) --
	( 50.69, 72.22) --
	( 50.73, 72.25) --
	( 50.78, 72.28) --
	( 50.83, 72.30) --
	( 50.88, 72.33) --
	( 50.92, 72.35) --
	( 50.97, 72.38) --
	( 51.02, 72.40) --
	( 51.07, 72.42) --
	( 51.11, 72.44) --
	( 51.16, 72.46) --
	( 51.21, 72.48) --
	( 51.25, 72.50) --
	( 51.30, 72.52) --
	( 51.35, 72.54) --
	( 51.40, 72.55) --
	( 51.44, 72.57) --
	( 51.49, 72.58) --
	( 51.54, 72.60) --
	( 51.58, 72.61) --
	( 51.63, 72.63) --
	( 51.68, 72.64) --
	( 51.73, 72.65) --
	( 51.77, 72.66) --
	( 51.82, 72.68) --
	( 51.87, 72.69) --
	( 51.91, 72.70) --
	( 51.96, 72.71) --
	( 52.01, 72.72) --
	( 52.06, 72.73) --
	( 52.10, 72.74) --
	( 52.15, 72.74) --
	( 52.20, 72.75) --
	( 52.24, 72.76) --
	( 52.29, 72.77) --
	( 52.34, 72.78) --
	( 52.39, 72.78) --
	( 52.43, 72.79) --
	( 52.48, 72.80) --
	( 52.53, 72.80) --
	( 52.57, 72.81) --
	( 52.62, 72.81) --
	( 52.67, 72.82) --
	( 52.72, 72.82) --
	( 52.76, 72.83) --
	( 52.81, 72.84) --
	( 52.86, 72.84) --
	( 52.90, 72.84) --
	( 52.95, 72.85) --
	( 53.00, 72.85) --
	( 53.05, 72.86) --
	( 53.09, 72.86) --
	( 53.14, 72.86) --
	( 53.19, 72.87) --
	( 53.23, 72.87) --
	( 53.28, 72.87) --
	( 53.33, 72.88) --
	( 53.38, 72.88) --
	( 53.42, 72.88) --
	( 53.47, 72.89) --
	( 53.52, 72.89) --
	( 53.56, 72.89) --
	( 53.61, 72.89) --
	( 53.66, 72.90) --
	( 53.71, 72.90) --
	( 53.75, 72.90) --
	( 53.80, 72.90) --
	( 53.85, 72.91) --
	( 53.89, 72.91) --
	( 53.94, 72.91) --
	( 53.99, 72.91) --
	( 54.04, 72.91) --
	( 54.08, 72.91) --
	( 54.13, 72.92) --
	( 54.18, 72.92) --
	( 54.22, 72.92) --
	( 54.27, 72.92) --
	( 54.32, 72.92) --
	( 54.37, 72.92) --
	( 54.41, 72.92) --
	( 54.46, 72.93) --
	( 54.51, 72.93) --
	( 54.55, 72.93) --
	( 54.60, 72.93) --
	( 54.65, 72.93) --
	( 54.70, 72.93) --
	( 54.74, 72.93) --
	( 54.79, 72.93) --
	( 54.84, 72.93) --
	( 54.88, 72.93) --
	( 54.93, 72.94) --
	( 54.98, 72.94) --
	( 55.03, 72.94) --
	( 55.07, 72.94) --
	( 55.12, 72.94) --
	( 55.17, 72.94) --
	( 55.21, 72.94) --
	( 55.26, 72.94) --
	( 55.31, 72.94) --
	( 55.36, 72.94) --
	( 55.40, 72.94) --
	( 55.45, 72.94) --
	( 55.50, 72.94) --
	( 55.54, 72.94) --
	( 55.59, 72.94) --
	( 55.64, 72.94) --
	( 55.69, 72.94) --
	( 55.73, 72.95) --
	( 55.78, 72.95) --
	( 55.83, 72.95) --
	( 55.87, 72.95) --
	( 55.92, 72.95) --
	( 55.97, 72.95) --
	( 56.02, 72.95) --
	( 56.06, 72.95) --
	( 56.11, 72.95) --
	( 56.16, 72.95) --
	( 56.20, 72.95) --
	( 56.25, 72.95) --
	( 56.30, 72.95) --
	( 56.35, 72.95) --
	( 56.39, 72.95) --
	( 56.44, 72.95) --
	( 56.49, 72.95) --
	( 56.53, 72.95) --
	( 56.58, 72.95) --
	( 56.63, 72.95) --
	( 56.68, 72.95) --
	( 56.72, 72.95) --
	( 56.77, 72.95) --
	( 56.82, 72.95) --
	( 56.87, 72.95) --
	( 56.91, 72.95) --
	( 56.96, 72.95) --
	( 57.01, 72.95) --
	( 57.05, 72.95) --
	( 57.10, 72.95) --
	( 57.15, 72.95) --
	( 57.20, 72.95) --
	( 57.24, 72.95) --
	( 57.29, 72.95) --
	( 57.34, 72.95) --
	( 57.38, 72.95) --
	( 57.43, 72.95) --
	( 57.48, 72.95) --
	( 57.53, 72.95) --
	( 57.57, 72.95) --
	( 57.62, 72.95) --
	( 57.67, 72.95) --
	( 57.71, 72.95) --
	( 57.76, 72.95) --
	( 57.81, 72.95) --
	( 57.86, 72.95) --
	( 57.90, 72.95) --
	( 57.95, 72.95) --
	( 58.00, 72.95) --
	( 58.04, 72.95) --
	( 58.09, 72.95) --
	( 58.14, 72.95) --
	( 58.19, 72.95) --
	( 58.23, 72.95) --
	( 58.28, 72.95) --
	( 58.33, 72.95) --
	( 58.37, 72.95) --
	( 58.42, 72.95) --
	( 58.47, 72.95) --
	( 58.52, 72.95) --
	( 58.56, 72.95) --
	( 58.61, 72.95) --
	( 58.66, 72.95) --
	( 58.70, 72.95) --
	( 58.75, 72.95) --
	( 58.80, 72.95) --
	( 58.85, 72.95) --
	( 58.89, 72.95) --
	( 58.94, 72.95) --
	( 58.99, 72.95) --
	( 59.03, 72.95) --
	( 59.08, 72.95) --
	( 59.13, 72.95) --
	( 59.18, 72.95) --
	( 59.22, 72.95) --
	( 59.27, 72.95) --
	( 59.32, 72.95) --
	( 59.36, 72.95) --
	( 59.41, 72.95) --
	( 59.46, 72.95) --
	( 59.51, 72.95) --
	( 59.55, 72.95) --
	( 59.60, 72.95) --
	( 59.65, 72.95) --
	( 59.69, 72.95) --
	( 59.74, 72.95) --
	( 59.79, 72.95) --
	( 59.84, 72.95) --
	( 59.88, 72.95) --
	( 59.93, 72.95) --
	( 59.98, 72.95) --
	( 60.02, 72.95) --
	( 60.07, 72.95) --
	( 60.12, 72.95) --
	( 60.17, 72.95) --
	( 60.21, 72.95) --
	( 60.26, 72.95) --
	( 60.31, 72.95) --
	( 60.35, 72.95) --
	( 60.40, 72.95) --
	( 60.45, 72.95) --
	( 60.50, 72.95) --
	( 60.54, 72.95) --
	( 60.59, 72.95) --
	( 60.64, 72.95) --
	( 60.68, 72.95) --
	( 60.73, 72.95) --
	( 60.78, 72.95) --
	( 60.83, 72.95) --
	( 60.87, 72.95) --
	( 60.92, 72.95) --
	( 60.97, 72.95) --
	( 61.01, 72.95) --
	( 61.06, 72.95) --
	( 61.11, 72.95) --
	( 61.16, 72.95) --
	( 61.20, 72.95) --
	( 61.25, 72.95) --
	( 61.30, 72.95) --
	( 61.34, 72.95) --
	( 61.39, 72.95) --
	( 61.44, 72.95) --
	( 61.49, 72.95) --
	( 61.53, 72.95) --
	( 61.58, 72.95) --
	( 61.63, 72.95) --
	( 61.67, 72.95) --
	( 61.72, 72.95) --
	( 61.77, 72.95) --
	( 61.82, 72.95) --
	( 61.86, 72.95) --
	( 61.91, 72.95) --
	( 61.96, 72.95) --
	( 62.00, 72.95) --
	( 62.05, 72.95) --
	( 62.10, 72.95) --
	( 62.15, 72.95) --
	( 62.19, 72.95) --
	( 62.24, 72.95) --
	( 62.29, 72.95) --
	( 62.33, 72.95) --
	( 62.38, 72.95) --
	( 62.43, 72.95) --
	( 62.48, 72.95) --
	( 62.52, 72.95) --
	( 62.57, 72.95) --
	( 62.62, 72.95) --
	( 62.67, 72.95) --
	( 62.71, 72.95) --
	( 62.76, 72.95) --
	( 62.81, 72.95) --
	( 62.85, 72.95) --
	( 62.90, 72.95) --
	( 62.95, 72.95) --
	( 63.00, 72.95) --
	( 63.04, 72.95) --
	( 63.09, 72.95) --
	( 63.14, 72.95) --
	( 63.18, 72.95) --
	( 63.23, 72.95) --
	( 63.28, 72.95) --
	( 63.33, 72.95) --
	( 63.37, 72.95) --
	( 63.42, 72.95) --
	( 63.47, 72.95) --
	( 63.51, 72.95) --
	( 63.56, 72.95) --
	( 63.61, 72.95) --
	( 63.66, 72.95) --
	( 63.70, 72.95) --
	( 63.75, 72.95) --
	( 63.80, 72.95) --
	( 63.84, 72.95) --
	( 63.89, 72.95) --
	( 63.94, 72.95) --
	( 63.99, 72.95) --
	( 64.03, 72.95) --
	( 64.08, 72.95) --
	( 64.13, 72.95) --
	( 64.17, 72.95) --
	( 64.22, 72.95) --
	( 64.27, 72.95) --
	( 64.32, 72.95) --
	( 64.36, 72.95) --
	( 64.41, 72.95) --
	( 64.46, 72.95) --
	( 64.50, 72.95) --
	( 64.55, 72.95) --
	( 64.60, 72.95) --
	( 64.65, 72.95) --
	( 64.69, 72.95) --
	( 64.74, 72.95) --
	( 64.79, 72.95) --
	( 64.83, 72.95) --
	( 64.88, 72.95) --
	( 64.93, 72.95) --
	( 64.98, 72.95) --
	( 65.02, 72.95) --
	( 65.07, 72.95) --
	( 65.12, 72.95) --
	( 65.16, 72.95) --
	( 65.21, 72.95) --
	( 65.26, 72.95) --
	( 65.31, 72.95) --
	( 65.35, 72.95) --
	( 65.40, 72.95) --
	( 65.45, 72.95) --
	( 65.49, 72.95) --
	( 65.54, 72.95) --
	( 65.59, 72.95) --
	( 65.64, 72.95) --
	( 65.68, 72.95) --
	( 65.73, 72.95) --
	( 65.78, 72.95) --
	( 65.82, 72.95) --
	( 65.87, 72.95) --
	( 65.92, 72.95) --
	( 65.97, 72.95) --
	( 66.01, 72.95) --
	( 66.06, 72.95) --
	( 66.11, 72.95) --
	( 66.15, 72.95) --
	( 66.20, 72.95) --
	( 66.25, 72.95) --
	( 66.30, 72.95) --
	( 66.34, 72.95) --
	( 66.39, 72.95) --
	( 66.44, 72.95) --
	( 66.48, 72.95) --
	( 66.53, 72.95) --
	( 66.58, 72.95) --
	( 66.63, 72.95) --
	( 66.67, 72.95) --
	( 66.72, 72.95) --
	( 66.77, 72.95) --
	( 66.81, 72.95) --
	( 66.86, 72.95) --
	( 66.91, 72.95) --
	( 66.96, 72.95) --
	( 67.00, 72.95) --
	( 67.05, 72.95) --
	( 67.10, 72.95) --
	( 67.14, 72.95) --
	( 67.19, 72.95) --
	( 67.24, 72.95) --
	( 67.29, 72.95) --
	( 67.33, 72.95) --
	( 67.38, 72.95) --
	( 67.43, 72.95) --
	( 67.47, 72.95) --
	( 67.52, 72.95) --
	( 67.57, 72.95) --
	( 67.62, 72.95) --
	( 67.66, 72.95) --
	( 67.71, 72.95) --
	( 67.76, 72.95) --
	( 67.80, 72.95) --
	( 67.85, 72.95) --
	( 67.90, 72.95) --
	( 67.95, 72.95) --
	( 67.99, 72.95) --
	( 68.04, 72.95) --
	( 68.09, 72.95) --
	( 68.13, 72.95) --
	( 68.18, 72.95) --
	( 68.23, 72.95) --
	( 68.28, 72.95) --
	( 68.32, 72.95) --
	( 68.37, 72.95) --
	( 68.42, 72.95) --
	( 68.47, 72.95) --
	( 68.51, 72.95) --
	( 68.56, 72.95) --
	( 68.61, 72.95) --
	( 68.65, 72.95) --
	( 68.70, 72.95) --
	( 68.75, 72.95) --
	( 68.80, 72.95) --
	( 68.84, 72.95) --
	( 68.89, 72.95) --
	( 68.94, 72.95) --
	( 68.98, 72.95) --
	( 69.03, 72.96) --
	( 69.08, 72.96) --
	( 69.13, 72.96) --
	( 69.17, 72.96) --
	( 69.22, 72.96) --
	( 69.27, 72.96) --
	( 69.31, 72.96) --
	( 69.36, 72.96) --
	( 69.41, 72.96) --
	( 69.46, 72.96) --
	( 69.50, 72.96) --
	( 69.55, 72.96) --
	( 69.60, 72.96) --
	( 69.64, 72.96) --
	( 69.69, 72.96) --
	( 69.74, 72.97) --
	( 69.79, 72.97) --
	( 69.83, 72.97) --
	( 69.88, 72.97) --
	( 69.93, 72.97) --
	( 69.97, 72.97) --
	( 70.02, 72.97) --
	( 70.07, 72.97) --
	( 70.12, 72.97) --
	( 70.16, 72.98) --
	( 70.21, 72.98) --
	( 70.26, 72.98) --
	( 70.30, 72.98) --
	( 70.35, 72.98) --
	( 70.40, 72.98) --
	( 70.45, 72.98) --
	( 70.49, 72.99) --
	( 70.54, 72.99) --
	( 70.59, 72.99) --
	( 70.63, 72.99) --
	( 70.68, 72.99) --
	( 70.73, 72.99) --
	( 70.78, 73.00) --
	( 70.82, 73.00) --
	( 70.87, 73.00) --
	( 70.92, 73.00) --
	( 70.96, 73.01) --
	( 71.01, 73.01) --
	( 71.06, 73.01) --
	( 71.11, 73.01) --
	( 71.15, 73.02) --
	( 71.20, 73.02) --
	( 71.25, 73.02) --
	( 71.29, 73.03) --
	( 71.34, 73.03) --
	( 71.39, 73.03) --
	( 71.44, 73.04) --
	( 71.48, 73.04) --
	( 71.53, 73.05) --
	( 71.58, 73.05) --
	( 71.62, 73.05) --
	( 71.67, 73.06) --
	( 71.72, 73.06) --
	( 71.77, 73.07) --
	( 71.81, 73.07) --
	( 71.86, 73.08) --
	( 71.91, 73.08) --
	( 71.95, 73.09) --
	( 72.00, 73.10) --
	( 72.05, 73.10) --
	( 72.10, 73.11) --
	( 72.14, 73.12) --
	( 72.19, 73.12) --
	( 72.24, 73.13) --
	( 72.28, 73.14) --
	( 72.33, 73.15) --
	( 72.38, 73.15) --
	( 72.43, 73.16) --
	( 72.47, 73.17) --
	( 72.52, 73.18) --
	( 72.57, 73.19) --
	( 72.61, 73.20) --
	( 72.66, 73.21) --
	( 72.71, 73.22) --
	( 72.76, 73.23) --
	( 72.80, 73.25) --
	( 72.85, 73.26) --
	( 72.90, 73.27) --
	( 72.94, 73.29) --
	( 72.99, 73.30) --
	( 73.04, 73.31) --
	( 73.09, 73.33) --
	( 73.13, 73.35) --
	( 73.18, 73.36) --
	( 73.23, 73.38) --
	( 73.27, 73.40) --
	( 73.32, 73.42) --
	( 73.37, 73.44) --
	( 73.42, 73.46) --
	( 73.46, 73.48) --
	( 73.51, 73.50) --
	( 73.56, 73.52) --
	( 73.60, 73.55) --
	( 73.65, 73.57) --
	( 73.70, 73.60) --
	( 73.75, 73.62) --
	( 73.79, 73.65) --
	( 73.84, 73.68) --
	( 73.89, 73.71) --
	( 73.93, 73.74) --
	( 73.98, 73.77) --
	( 74.03, 73.81) --
	( 74.08, 73.81) --
	( 74.12, 73.77) --
	( 74.17, 73.74) --
	( 74.22, 73.71) --
	( 74.27, 73.68) --
	( 74.31, 73.65) --
	( 74.36, 73.62) --
	( 74.41, 73.60) --
	( 74.45, 73.57) --
	( 74.50, 73.55) --
	( 74.55, 73.52) --
	( 74.60, 73.50) --
	( 74.64, 73.48) --
	( 74.69, 73.46) --
	( 74.74, 73.44) --
	( 74.78, 73.42) --
	( 74.83, 73.40) --
	( 74.88, 73.38) --
	( 74.93, 73.36) --
	( 74.97, 73.35) --
	( 75.02, 73.33) --
	( 75.07, 73.31) --
	( 75.11, 73.30) --
	( 75.16, 73.29) --
	( 75.21, 73.27) --
	( 75.26, 73.26) --
	( 75.30, 73.25) --
	( 75.35, 73.23) --
	( 75.40, 73.22) --
	( 75.44, 73.21) --
	( 75.49, 73.20) --
	( 75.54, 73.19) --
	( 75.59, 73.18) --
	( 75.63, 73.17) --
	( 75.68, 73.16) --
	( 75.73, 73.15) --
	( 75.77, 73.15) --
	( 75.82, 73.14) --
	( 75.87, 73.13) --
	( 75.92, 73.12) --
	( 75.96, 73.12) --
	( 76.01, 73.11) --
	( 76.06, 73.10) --
	( 76.10, 73.10) --
	( 76.15, 73.09) --
	( 76.20, 73.08) --
	( 76.25, 73.08) --
	( 76.29, 73.07) --
	( 76.34, 73.07) --
	( 76.39, 73.06) --
	( 76.43, 73.06) --
	( 76.48, 73.05) --
	( 76.53, 73.05) --
	( 76.58, 73.05) --
	( 76.62, 73.04) --
	( 76.67, 73.04) --
	( 76.72, 73.03) --
	( 76.76, 73.03) --
	( 76.81, 73.03) --
	( 76.86, 73.02) --
	( 76.91, 73.02) --
	( 76.95, 73.02) --
	( 77.00, 73.01) --
	( 77.05, 73.01) --
	( 77.09, 73.01) --
	( 77.14, 73.01) --
	( 77.19, 73.00) --
	( 77.24, 73.00) --
	( 77.28, 73.00) --
	( 77.33, 73.00) --
	( 77.38, 72.99) --
	( 77.42, 72.99) --
	( 77.47, 72.99) --
	( 77.52, 72.99) --
	( 77.57, 72.99) --
	( 77.61, 72.99) --
	( 77.66, 72.98) --
	( 77.71, 72.98) --
	( 77.75, 72.98) --
	( 77.80, 72.98) --
	( 77.85, 72.98) --
	( 77.90, 72.98) --
	( 77.94, 72.98) --
	( 77.99, 72.97) --
	( 78.04, 72.97) --
	( 78.08, 72.97) --
	( 78.13, 72.97) --
	( 78.18, 72.97) --
	( 78.23, 72.97) --
	( 78.27, 72.97) --
	( 78.32, 72.97) --
	( 78.37, 72.97) --
	( 78.41, 72.96) --
	( 78.46, 72.96) --
	( 78.51, 72.96) --
	( 78.56, 72.96) --
	( 78.60, 72.96) --
	( 78.65, 72.96) --
	( 78.70, 72.96) --
	( 78.74, 72.96) --
	( 78.79, 72.96) --
	( 78.84, 72.96) --
	( 78.89, 72.96) --
	( 78.93, 72.96) --
	( 78.98, 72.96) --
	( 79.03, 72.96) --
	( 79.07, 72.96) --
	( 79.12, 72.95) --
	( 79.17, 72.95) --
	( 79.22, 72.95) --
	( 79.26, 72.95) --
	( 79.31, 72.95) --
	( 79.36, 72.95) --
	( 79.40, 72.95) --
	( 79.45, 72.95) --
	( 79.50, 72.95) --
	( 79.55, 72.95) --
	( 79.59, 72.95) --
	( 79.64, 72.95) --
	( 79.69, 72.95) --
	( 79.73, 72.95) --
	( 79.78, 72.95) --
	( 79.83, 72.95) --
	( 79.88, 72.95) --
	( 79.92, 72.95) --
	( 79.97, 72.95) --
	( 80.02, 72.95) --
	( 80.06, 72.95) --
	( 80.11, 72.95) --
	( 80.16, 72.95) --
	( 80.21, 72.95) --
	( 80.25, 72.95) --
	( 80.30, 72.95) --
	( 80.35, 72.95) --
	( 80.40, 72.95) --
	( 80.44, 72.95) --
	( 80.49, 72.95) --
	( 80.54, 72.95) --
	( 80.58, 72.95) --
	( 80.63, 72.95) --
	( 80.68, 72.95) --
	( 80.73, 72.95) --
	( 80.77, 72.95) --
	( 80.82, 72.95) --
	( 80.87, 72.95) --
	( 80.91, 72.95) --
	( 80.96, 72.95) --
	( 81.01, 72.95) --
	( 81.06, 72.95) --
	( 81.10, 72.95) --
	( 81.15, 72.95) --
	( 81.20, 72.95) --
	( 81.24, 72.95) --
	( 81.29, 72.95) --
	( 81.34, 72.95) --
	( 81.39, 72.95) --
	( 81.43, 72.95) --
	( 81.48, 72.95) --
	( 81.53, 72.95) --
	( 81.57, 72.95) --
	( 81.62, 72.95) --
	( 81.67, 72.95) --
	( 81.72, 72.95) --
	( 81.76, 72.95) --
	( 81.81, 72.95) --
	( 81.86, 72.95) --
	( 81.90, 72.95) --
	( 81.95, 72.95) --
	( 82.00, 72.95) --
	( 82.05, 72.95) --
	( 82.09, 72.95) --
	( 82.14, 72.95) --
	( 82.19, 72.95) --
	( 82.23, 72.95) --
	( 82.28, 72.95) --
	( 82.33, 72.95) --
	( 82.38, 72.95) --
	( 82.42, 72.95) --
	( 82.47, 72.95) --
	( 82.52, 72.95) --
	( 82.56, 72.95) --
	( 82.61, 72.95) --
	( 82.66, 72.95) --
	( 82.71, 72.95) --
	( 82.75, 72.95) --
	( 82.80, 72.95) --
	( 82.85, 72.95) --
	( 82.89, 72.95) --
	( 82.94, 72.95) --
	( 82.99, 72.95) --
	( 83.04, 72.95) --
	( 83.08, 72.95) --
	( 83.13, 72.95) --
	( 83.18, 72.95) --
	( 83.22, 72.95) --
	( 83.27, 72.95) --
	( 83.32, 72.95) --
	( 83.37, 72.95) --
	( 83.41, 72.95) --
	( 83.46, 72.95) --
	( 83.51, 72.95) --
	( 83.55, 72.95) --
	( 83.60, 72.95) --
	( 83.65, 72.95) --
	( 83.70, 72.95) --
	( 83.74, 72.95) --
	( 83.79, 72.95) --
	( 83.84, 72.95) --
	( 83.88, 72.95) --
	( 83.93, 72.95) --
	( 83.98, 72.95) --
	( 84.03, 72.95) --
	( 84.07, 72.95) --
	( 84.12, 72.95) --
	( 84.17, 72.95) --
	( 84.21, 72.95) --
	( 84.26, 72.95) --
	( 84.31, 72.95) --
	( 84.36, 72.95) --
	( 84.40, 72.95) --
	( 84.45, 72.95) --
	( 84.50, 72.95) --
	( 84.54, 72.95) --
	( 84.59, 72.95) --
	( 84.64, 72.95) --
	( 84.69, 72.95) --
	( 84.73, 72.95) --
	( 84.78, 72.95) --
	( 84.83, 72.95) --
	( 84.87, 72.95) --
	( 84.92, 72.95) --
	( 84.97, 72.95) --
	( 85.02, 72.95) --
	( 85.06, 72.95) --
	( 85.11, 72.95) --
	( 85.16, 72.95) --
	( 85.20, 72.95) --
	( 85.25, 72.95) --
	( 85.30, 72.95) --
	( 85.35, 72.95) --
	( 85.39, 72.95) --
	( 85.44, 72.95) --
	( 85.49, 72.95) --
	( 85.53, 72.95) --
	( 85.58, 72.95) --
	( 85.63, 72.95) --
	( 85.68, 72.95) --
	( 85.72, 72.95) --
	( 85.77, 72.95) --
	( 85.82, 72.95) --
	( 85.86, 72.95) --
	( 85.91, 72.95) --
	( 85.96, 72.95) --
	( 86.01, 72.95) --
	( 86.05, 72.95) --
	( 86.10, 72.95) --
	( 86.15, 72.95) --
	( 86.20, 72.95) --
	( 86.24, 72.95) --
	( 86.29, 72.95) --
	( 86.34, 72.95) --
	( 86.38, 72.95) --
	( 86.43, 72.95) --
	( 86.48, 72.95) --
	( 86.53, 72.95) --
	( 86.57, 72.95) --
	( 86.62, 72.95) --
	( 86.67, 72.95) --
	( 86.71, 72.95) --
	( 86.76, 72.95) --
	( 86.81, 72.95) --
	( 86.86, 72.95) --
	( 86.90, 72.95) --
	( 86.95, 72.95) --
	( 87.00, 72.95) --
	( 87.04, 72.95) --
	( 87.09, 72.95) --
	( 87.14, 72.95) --
	( 87.19, 72.95) --
	( 87.23, 72.95) --
	( 87.28, 72.95) --
	( 87.33, 72.95) --
	( 87.37, 72.95) --
	( 87.42, 72.95) --
	( 87.47, 72.95) --
	( 87.52, 72.95) --
	( 87.56, 72.95) --
	( 87.61, 72.95) --
	( 87.66, 72.95) --
	( 87.70, 72.95) --
	( 87.75, 72.95) --
	( 87.80, 72.95) --
	( 87.85, 72.95) --
	( 87.89, 72.95) --
	( 87.94, 72.95) --
	( 87.99, 72.95) --
	( 88.03, 72.95) --
	( 88.08, 72.95) --
	( 88.13, 72.95) --
	( 88.18, 72.95) --
	( 88.22, 72.95) --
	( 88.27, 72.95) --
	( 88.32, 72.95) --
	( 88.36, 72.95) --
	( 88.41, 72.95) --
	( 88.46, 72.95) --
	( 88.51, 72.95) --
	( 88.55, 72.95) --
	( 88.60, 72.95) --
	( 88.65, 72.95) --
	( 88.69, 72.95) --
	( 88.74, 72.95) --
	( 88.79, 72.95) --
	( 88.84, 72.95) --
	( 88.88, 72.95) --
	( 88.93, 72.95) --
	( 88.98, 72.95) --
	( 89.02, 72.95) --
	( 89.07, 72.95) --
	( 89.12, 72.95) --
	( 89.17, 72.95) --
	( 89.21, 72.95) --
	( 89.26, 72.95) --
	( 89.31, 72.95) --
	( 89.35, 72.95) --
	( 89.40, 72.95) --
	( 89.45, 72.95) --
	( 89.50, 72.95) --
	( 89.54, 72.95) --
	( 89.59, 72.95) --
	( 89.64, 72.95) --
	( 89.68, 72.95) --
	( 89.73, 72.95) --
	( 89.78, 72.95) --
	( 89.83, 72.95) --
	( 89.87, 72.95) --
	( 89.92, 72.95) --
	( 89.97, 72.95) --
	( 90.01, 72.95) --
	( 90.06, 72.95) --
	( 90.11, 72.95) --
	( 90.16, 72.95) --
	( 90.20, 72.95) --
	( 90.25, 72.95) --
	( 90.30, 72.95) --
	( 90.34, 72.95) --
	( 90.39, 72.95) --
	( 90.44, 72.95) --
	( 90.49, 72.95) --
	( 90.53, 72.95) --
	( 90.58, 72.95) --
	( 90.63, 72.95) --
	( 90.67, 72.95) --
	( 90.72, 72.95) --
	( 90.77, 72.95) --
	( 90.82, 72.95) --
	( 90.86, 72.95) --
	( 90.91, 72.95) --
	( 90.96, 72.95) --
	( 91.00, 72.95) --
	( 91.05, 72.95) --
	( 91.10, 72.95) --
	( 91.15, 72.95) --
	( 91.19, 72.95) --
	( 91.24, 72.95) --
	( 91.29, 72.95) --
	( 91.33, 72.95) --
	( 91.38, 72.95) --
	( 91.43, 72.95) --
	( 91.48, 72.95) --
	( 91.52, 72.95) --
	( 91.57, 72.95) --
	( 91.62, 72.95) --
	( 91.66, 72.95) --
	( 91.71, 72.95) --
	( 91.76, 72.95) --
	( 91.81, 72.95) --
	( 91.85, 72.95) --
	( 91.90, 72.95) --
	( 91.95, 72.95) --
	( 92.00, 72.95) --
	( 92.04, 72.95) --
	( 92.09, 72.95) --
	( 92.14, 72.95) --
	( 92.18, 72.95) --
	( 92.23, 72.95) --
	( 92.28, 72.95) --
	( 92.33, 72.95) --
	( 92.37, 72.95) --
	( 92.42, 72.94) --
	( 92.47, 72.94) --
	( 92.51, 72.94) --
	( 92.56, 72.94) --
	( 92.61, 72.94) --
	( 92.66, 72.94) --
	( 92.70, 72.94) --
	( 92.75, 72.94) --
	( 92.80, 72.94) --
	( 92.84, 72.94) --
	( 92.89, 72.94) --
	( 92.94, 72.94) --
	( 92.99, 72.94) --
	( 93.03, 72.94) --
	( 93.08, 72.94) --
	( 93.13, 72.94) --
	( 93.17, 72.94) --
	( 93.22, 72.93) --
	( 93.27, 72.93) --
	( 93.32, 72.93) --
	( 93.36, 72.93) --
	( 93.41, 72.93) --
	( 93.46, 72.93) --
	( 93.50, 72.93) --
	( 93.55, 72.93) --
	( 93.60, 72.93) --
	( 93.65, 72.93) --
	( 93.69, 72.92) --
	( 93.74, 72.92) --
	( 93.79, 72.92) --
	( 93.83, 72.92) --
	( 93.88, 72.92) --
	( 93.93, 72.92) --
	( 93.98, 72.92) --
	( 94.02, 72.91) --
	( 94.07, 72.91) --
	( 94.12, 72.91) --
	( 94.16, 72.91) --
	( 94.21, 72.91) --
	( 94.26, 72.91) --
	( 94.31, 72.90) --
	( 94.35, 72.90) --
	( 94.40, 72.90) --
	( 94.45, 72.90) --
	( 94.49, 72.89) --
	( 94.54, 72.89) --
	( 94.59, 72.89) --
	( 94.64, 72.89) --
	( 94.68, 72.88) --
	( 94.73, 72.88) --
	( 94.78, 72.88) --
	( 94.82, 72.87) --
	( 94.87, 72.87) --
	( 94.92, 72.87) --
	( 94.97, 72.86) --
	( 95.01, 72.86) --
	( 95.06, 72.86) --
	( 95.11, 72.85) --
	( 95.15, 72.85) --
	( 95.20, 72.84) --
	( 95.25, 72.84) --
	( 95.30, 72.84) --
	( 95.34, 72.83) --
	( 95.39, 72.82) --
	( 95.44, 72.82) --
	( 95.48, 72.81) --
	( 95.53, 72.81) --
	( 95.58, 72.80) --
	( 95.63, 72.80) --
	( 95.67, 72.79) --
	( 95.72, 72.78) --
	( 95.77, 72.78) --
	( 95.81, 72.77) --
	( 95.86, 72.76) --
	( 95.91, 72.75) --
	( 95.96, 72.74) --
	( 96.00, 72.74) --
	( 96.05, 72.73) --
	( 96.10, 72.72) --
	( 96.14, 72.71) --
	( 96.19, 72.70) --
	( 96.24, 72.69) --
	( 96.29, 72.68) --
	( 96.33, 72.66) --
	( 96.38, 72.65) --
	( 96.43, 72.64) --
	( 96.47, 72.63) --
	( 96.52, 72.61) --
	( 96.57, 72.60) --
	( 96.62, 72.58) --
	( 96.66, 72.57) --
	( 96.71, 72.55) --
	( 96.76, 72.54) --
	( 96.80, 72.52) --
	( 96.85, 72.50) --
	( 96.90, 72.48) --
	( 96.95, 72.46) --
	( 96.99, 72.44) --
	( 97.04, 72.42) --
	( 97.09, 72.40) --
	( 97.13, 72.38) --
	( 97.18, 72.35) --
	( 97.23, 72.33) --
	( 97.28, 72.30) --
	( 97.32, 72.28) --
	( 97.37, 72.25) --
	( 97.42, 72.22) --
	( 97.46, 72.19) --
	( 97.51, 72.16) --
	( 97.56, 72.12) --
	( 97.61, 72.09);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 74.68, 73.80) {Forward};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.60, 72.09) --
	( 99.73, 72.12) --
	( 99.86, 72.16) --
	( 99.98, 72.19) --
	(100.11, 72.22) --
	(100.23, 72.25) --
	(100.36, 72.28) --
	(100.48, 72.30) --
	(100.61, 72.33) --
	(100.73, 72.35) --
	(100.86, 72.38) --
	(100.98, 72.40) --
	(101.11, 72.42) --
	(101.23, 72.44) --
	(101.36, 72.46) --
	(101.48, 72.48) --
	(101.61, 72.50) --
	(101.73, 72.52) --
	(101.86, 72.54) --
	(101.98, 72.55) --
	(102.11, 72.57) --
	(102.24, 72.58) --
	(102.36, 72.60) --
	(102.49, 72.61) --
	(102.61, 72.63) --
	(102.74, 72.64) --
	(102.86, 72.65) --
	(102.99, 72.66) --
	(103.11, 72.68) --
	(103.24, 72.69) --
	(103.36, 72.70) --
	(103.49, 72.71) --
	(103.61, 72.72) --
	(103.74, 72.73) --
	(103.86, 72.74) --
	(103.99, 72.74) --
	(104.11, 72.75) --
	(104.24, 72.76) --
	(104.37, 72.77) --
	(104.49, 72.78) --
	(104.62, 72.78) --
	(104.74, 72.79) --
	(104.87, 72.80) --
	(104.99, 72.80) --
	(105.12, 72.81) --
	(105.24, 72.81) --
	(105.37, 72.82) --
	(105.49, 72.82) --
	(105.62, 72.83) --
	(105.74, 72.84) --
	(105.87, 72.84) --
	(105.99, 72.84) --
	(106.12, 72.85) --
	(106.24, 72.85) --
	(106.37, 72.86) --
	(106.49, 72.86) --
	(106.62, 72.86) --
	(106.75, 72.87) --
	(106.87, 72.87) --
	(107.00, 72.87) --
	(107.12, 72.88) --
	(107.25, 72.88) --
	(107.37, 72.88) --
	(107.50, 72.89) --
	(107.62, 72.89) --
	(107.75, 72.89) --
	(107.87, 72.89) --
	(108.00, 72.90) --
	(108.12, 72.90) --
	(108.25, 72.90) --
	(108.37, 72.90) --
	(108.50, 72.91) --
	(108.62, 72.91) --
	(108.75, 72.91) --
	(108.87, 72.91) --
	(109.00, 72.91) --
	(109.13, 72.91) --
	(109.25, 72.92) --
	(109.38, 72.92) --
	(109.50, 72.92) --
	(109.63, 72.92) --
	(109.75, 72.92) --
	(109.88, 72.92) --
	(110.00, 72.92) --
	(110.13, 72.93) --
	(110.25, 72.93) --
	(110.38, 72.93) --
	(110.50, 72.93) --
	(110.63, 72.93) --
	(110.75, 72.93) --
	(110.88, 72.93) --
	(111.00, 72.93) --
	(111.13, 72.93) --
	(111.25, 72.93) --
	(111.38, 72.94) --
	(111.51, 72.94) --
	(111.63, 72.94) --
	(111.76, 72.94) --
	(111.88, 72.94) --
	(112.01, 72.94) --
	(112.13, 72.94) --
	(112.26, 72.94) --
	(112.38, 72.94) --
	(112.51, 72.94) --
	(112.63, 72.94) --
	(112.76, 72.94) --
	(112.88, 72.94) --
	(113.01, 72.94) --
	(113.13, 72.94) --
	(113.26, 72.94) --
	(113.38, 72.94) --
	(113.51, 72.95) --
	(113.63, 72.95) --
	(113.76, 72.95) --
	(113.89, 72.95) --
	(114.01, 72.95) --
	(114.14, 72.95) --
	(114.26, 72.95) --
	(114.39, 72.95) --
	(114.51, 72.95) --
	(114.64, 72.95) --
	(114.76, 72.95) --
	(114.89, 72.95) --
	(115.01, 72.95) --
	(115.14, 72.95) --
	(115.26, 72.95) --
	(115.39, 72.95) --
	(115.51, 72.95) --
	(115.64, 72.95) --
	(115.76, 72.95) --
	(115.89, 72.95) --
	(116.01, 72.95) --
	(116.14, 72.95) --
	(116.27, 72.95) --
	(116.39, 72.95) --
	(116.52, 72.95) --
	(116.64, 72.95) --
	(116.77, 72.95) --
	(116.89, 72.95) --
	(117.02, 72.95) --
	(117.14, 72.95) --
	(117.27, 72.95) --
	(117.39, 72.95) --
	(117.52, 72.95) --
	(117.64, 72.95) --
	(117.77, 72.95) --
	(117.89, 72.95) --
	(118.02, 72.95) --
	(118.14, 72.95) --
	(118.27, 72.95) --
	(118.40, 72.95) --
	(118.52, 72.95) --
	(118.65, 72.95) --
	(118.77, 72.95) --
	(118.90, 72.95) --
	(119.02, 72.95) --
	(119.15, 72.95) --
	(119.27, 72.95) --
	(119.40, 72.95) --
	(119.52, 72.95) --
	(119.65, 72.95) --
	(119.77, 72.95) --
	(119.90, 72.95) --
	(120.02, 72.95) --
	(120.15, 72.95) --
	(120.27, 72.95) --
	(120.40, 72.95) --
	(120.52, 72.95) --
	(120.65, 72.95) --
	(120.78, 72.95) --
	(120.90, 72.95) --
	(121.03, 72.95) --
	(121.15, 72.95) --
	(121.28, 72.95) --
	(121.40, 72.95) --
	(121.53, 72.95) --
	(121.65, 72.95) --
	(121.78, 72.95) --
	(121.90, 72.95) --
	(122.03, 72.95) --
	(122.15, 72.95) --
	(122.28, 72.95) --
	(122.40, 72.95) --
	(122.53, 72.95) --
	(122.65, 72.95) --
	(122.78, 72.95) --
	(122.90, 72.95) --
	(123.03, 72.95) --
	(123.16, 72.95) --
	(123.28, 72.95) --
	(123.41, 72.95) --
	(123.53, 72.95) --
	(123.66, 72.95) --
	(123.78, 72.95) --
	(123.91, 72.95) --
	(124.03, 72.95) --
	(124.16, 72.95) --
	(124.28, 72.95) --
	(124.41, 72.95) --
	(124.53, 72.95) --
	(124.66, 72.95) --
	(124.78, 72.95) --
	(124.91, 72.95) --
	(125.03, 72.95) --
	(125.16, 72.95) --
	(125.28, 72.95) --
	(125.41, 72.95) --
	(125.54, 72.95) --
	(125.66, 72.95) --
	(125.79, 72.95) --
	(125.91, 72.95) --
	(126.04, 72.95) --
	(126.16, 72.95) --
	(126.29, 72.95) --
	(126.41, 72.95) --
	(126.54, 72.95) --
	(126.66, 72.95) --
	(126.79, 72.95) --
	(126.91, 72.95) --
	(127.04, 72.95) --
	(127.16, 72.95) --
	(127.29, 72.95) --
	(127.41, 72.95) --
	(127.54, 72.95) --
	(127.66, 72.95) --
	(127.79, 72.95) --
	(127.92, 72.95) --
	(128.04, 72.95) --
	(128.17, 72.95) --
	(128.29, 72.95) --
	(128.42, 72.95) --
	(128.54, 72.95) --
	(128.67, 72.95) --
	(128.79, 72.95) --
	(128.92, 72.95) --
	(129.04, 72.95) --
	(129.17, 72.95) --
	(129.29, 72.95) --
	(129.42, 72.95) --
	(129.54, 72.95) --
	(129.67, 72.95) --
	(129.79, 72.95) --
	(129.92, 72.95) --
	(130.05, 72.95) --
	(130.17, 72.95) --
	(130.30, 72.95) --
	(130.42, 72.95) --
	(130.55, 72.95) --
	(130.67, 72.95) --
	(130.80, 72.95) --
	(130.92, 72.95) --
	(131.05, 72.95) --
	(131.17, 72.95) --
	(131.30, 72.95) --
	(131.42, 72.95) --
	(131.55, 72.95) --
	(131.67, 72.95) --
	(131.80, 72.95) --
	(131.92, 72.95) --
	(132.05, 72.95) --
	(132.17, 72.95) --
	(132.30, 72.95) --
	(132.43, 72.95) --
	(132.55, 72.95) --
	(132.68, 72.95) --
	(132.80, 72.95) --
	(132.93, 72.95) --
	(133.05, 72.95) --
	(133.18, 72.95) --
	(133.30, 72.95) --
	(133.43, 72.95) --
	(133.55, 72.95) --
	(133.68, 72.95) --
	(133.80, 72.95) --
	(133.93, 72.95) --
	(134.05, 72.95) --
	(134.18, 72.95) --
	(134.30, 72.95) --
	(134.43, 72.95) --
	(134.55, 72.95) --
	(134.68, 72.95) --
	(134.81, 72.95) --
	(134.93, 72.95) --
	(135.06, 72.95) --
	(135.18, 72.95) --
	(135.31, 72.95) --
	(135.43, 72.95) --
	(135.56, 72.95) --
	(135.68, 72.95) --
	(135.81, 72.95) --
	(135.93, 72.95) --
	(136.06, 72.95) --
	(136.18, 72.95) --
	(136.31, 72.95) --
	(136.43, 72.95) --
	(136.56, 72.95) --
	(136.68, 72.95) --
	(136.81, 72.95) --
	(136.93, 72.95) --
	(137.06, 72.95) --
	(137.19, 72.95) --
	(137.31, 72.95) --
	(137.44, 72.95) --
	(137.56, 72.95) --
	(137.69, 72.95) --
	(137.81, 72.95) --
	(137.94, 72.95) --
	(138.06, 72.95) --
	(138.19, 72.95) --
	(138.31, 72.95) --
	(138.44, 72.95) --
	(138.56, 72.95) --
	(138.69, 72.95) --
	(138.81, 72.95) --
	(138.94, 72.95) --
	(139.06, 72.95) --
	(139.19, 72.95) --
	(139.31, 72.95) --
	(139.44, 72.95) --
	(139.57, 72.95) --
	(139.69, 72.95) --
	(139.82, 72.95) --
	(139.94, 72.95) --
	(140.07, 72.95) --
	(140.19, 72.95) --
	(140.32, 72.95) --
	(140.44, 72.95) --
	(140.57, 72.95) --
	(140.69, 72.95) --
	(140.82, 72.95) --
	(140.94, 72.95) --
	(141.07, 72.95) --
	(141.19, 72.95) --
	(141.32, 72.95) --
	(141.44, 72.95) --
	(141.57, 72.95) --
	(141.69, 72.95) --
	(141.82, 72.95) --
	(141.95, 72.95) --
	(142.07, 72.95) --
	(142.20, 72.95) --
	(142.32, 72.95) --
	(142.45, 72.95) --
	(142.57, 72.95) --
	(142.70, 72.95) --
	(142.82, 72.95) --
	(142.95, 72.95) --
	(143.07, 72.95) --
	(143.20, 72.95) --
	(143.32, 72.95) --
	(143.45, 72.95) --
	(143.57, 72.95) --
	(143.70, 72.95) --
	(143.82, 72.95) --
	(143.95, 72.95) --
	(144.08, 72.95) --
	(144.20, 72.95) --
	(144.33, 72.95) --
	(144.45, 72.95) --
	(144.58, 72.95) --
	(144.70, 72.95) --
	(144.83, 72.95) --
	(144.95, 72.95) --
	(145.08, 72.95) --
	(145.20, 72.95) --
	(145.33, 72.95) --
	(145.45, 72.95) --
	(145.58, 72.95) --
	(145.70, 72.95) --
	(145.83, 72.95) --
	(145.95, 72.95) --
	(146.08, 72.95) --
	(146.20, 72.95) --
	(146.33, 72.95) --
	(146.46, 72.95) --
	(146.58, 72.95) --
	(146.71, 72.95) --
	(146.83, 72.95) --
	(146.96, 72.95) --
	(147.08, 72.95) --
	(147.21, 72.95) --
	(147.33, 72.95) --
	(147.46, 72.95) --
	(147.58, 72.95) --
	(147.71, 72.95) --
	(147.83, 72.95) --
	(147.96, 72.95) --
	(148.08, 72.95) --
	(148.21, 72.95) --
	(148.33, 72.95) --
	(148.46, 72.95) --
	(148.58, 72.95) --
	(148.71, 72.95) --
	(148.84, 72.96) --
	(148.96, 72.96) --
	(149.09, 72.96) --
	(149.21, 72.96) --
	(149.34, 72.96) --
	(149.46, 72.96) --
	(149.59, 72.96) --
	(149.71, 72.96) --
	(149.84, 72.96) --
	(149.96, 72.96) --
	(150.09, 72.96) --
	(150.21, 72.96) --
	(150.34, 72.96) --
	(150.46, 72.96) --
	(150.59, 72.96) --
	(150.71, 72.97) --
	(150.84, 72.97) --
	(150.96, 72.97) --
	(151.09, 72.97) --
	(151.22, 72.97) --
	(151.34, 72.97) --
	(151.47, 72.97) --
	(151.59, 72.97) --
	(151.72, 72.97) --
	(151.84, 72.98) --
	(151.97, 72.98) --
	(152.09, 72.98) --
	(152.22, 72.98) --
	(152.34, 72.98) --
	(152.47, 72.98) --
	(152.59, 72.98) --
	(152.72, 72.99) --
	(152.84, 72.99) --
	(152.97, 72.99) --
	(153.09, 72.99) --
	(153.22, 72.99) --
	(153.34, 72.99) --
	(153.47, 73.00) --
	(153.60, 73.00) --
	(153.72, 73.00) --
	(153.85, 73.00) --
	(153.97, 73.01) --
	(154.10, 73.01) --
	(154.22, 73.01) --
	(154.35, 73.01) --
	(154.47, 73.02) --
	(154.60, 73.02) --
	(154.72, 73.02) --
	(154.85, 73.03) --
	(154.97, 73.03) --
	(155.10, 73.03) --
	(155.22, 73.04) --
	(155.35, 73.04) --
	(155.47, 73.05) --
	(155.60, 73.05) --
	(155.72, 73.05) --
	(155.85, 73.06) --
	(155.98, 73.06) --
	(156.10, 73.07) --
	(156.23, 73.07) --
	(156.35, 73.08) --
	(156.48, 73.08) --
	(156.60, 73.09) --
	(156.73, 73.10) --
	(156.85, 73.10) --
	(156.98, 73.11) --
	(157.10, 73.12) --
	(157.23, 73.12) --
	(157.35, 73.13) --
	(157.48, 73.14) --
	(157.60, 73.15) --
	(157.73, 73.15) --
	(157.85, 73.16) --
	(157.98, 73.17) --
	(158.11, 73.18) --
	(158.23, 73.19) --
	(158.36, 73.20) --
	(158.48, 73.21) --
	(158.61, 73.22) --
	(158.73, 73.23) --
	(158.86, 73.25) --
	(158.98, 73.26) --
	(159.11, 73.27) --
	(159.23, 73.29) --
	(159.36, 73.30) --
	(159.48, 73.31) --
	(159.61, 73.33) --
	(159.73, 73.35) --
	(159.86, 73.36) --
	(159.98, 73.38) --
	(160.11, 73.40) --
	(160.23, 73.42) --
	(160.36, 73.44) --
	(160.49, 73.46) --
	(160.61, 73.48) --
	(160.74, 73.50) --
	(160.86, 73.52) --
	(160.99, 73.55) --
	(161.11, 73.57) --
	(161.24, 73.60) --
	(161.36, 73.62) --
	(161.49, 73.65) --
	(161.61, 73.68) --
	(161.74, 73.71) --
	(161.86, 73.74) --
	(161.99, 73.77) --
	(162.11, 73.81) --
	(162.24, 73.81) --
	(162.36, 73.77) --
	(162.49, 73.74) --
	(162.61, 73.71) --
	(162.74, 73.68) --
	(162.87, 73.65) --
	(162.99, 73.62) --
	(163.12, 73.60) --
	(163.24, 73.57) --
	(163.37, 73.55) --
	(163.49, 73.52) --
	(163.62, 73.50) --
	(163.74, 73.48) --
	(163.87, 73.46) --
	(163.99, 73.44) --
	(164.12, 73.42) --
	(164.24, 73.40) --
	(164.37, 73.38) --
	(164.49, 73.36) --
	(164.62, 73.35) --
	(164.74, 73.33) --
	(164.87, 73.31) --
	(164.99, 73.30) --
	(165.12, 73.29) --
	(165.25, 73.27) --
	(165.37, 73.26) --
	(165.50, 73.25) --
	(165.62, 73.23) --
	(165.75, 73.22) --
	(165.87, 73.21) --
	(166.00, 73.20) --
	(166.12, 73.19) --
	(166.25, 73.18) --
	(166.37, 73.17) --
	(166.50, 73.16) --
	(166.62, 73.15) --
	(166.75, 73.15) --
	(166.87, 73.14) --
	(167.00, 73.13) --
	(167.12, 73.12) --
	(167.25, 73.12) --
	(167.37, 73.11) --
	(167.50, 73.10) --
	(167.63, 73.10) --
	(167.75, 73.09) --
	(167.88, 73.08) --
	(168.00, 73.08) --
	(168.13, 73.07) --
	(168.25, 73.07) --
	(168.38, 73.06) --
	(168.50, 73.06) --
	(168.63, 73.05) --
	(168.75, 73.05) --
	(168.88, 73.05) --
	(169.00, 73.04) --
	(169.13, 73.04) --
	(169.25, 73.03) --
	(169.38, 73.03) --
	(169.50, 73.03) --
	(169.63, 73.02) --
	(169.76, 73.02) --
	(169.88, 73.02) --
	(170.01, 73.01) --
	(170.13, 73.01) --
	(170.26, 73.01) --
	(170.38, 73.01) --
	(170.51, 73.00) --
	(170.63, 73.00) --
	(170.76, 73.00) --
	(170.88, 73.00) --
	(171.01, 72.99) --
	(171.13, 72.99) --
	(171.26, 72.99) --
	(171.38, 72.99) --
	(171.51, 72.99) --
	(171.63, 72.99) --
	(171.76, 72.98) --
	(171.88, 72.98) --
	(172.01, 72.98) --
	(172.14, 72.98) --
	(172.26, 72.98) --
	(172.39, 72.98) --
	(172.51, 72.98) --
	(172.64, 72.97) --
	(172.76, 72.97) --
	(172.89, 72.97) --
	(173.01, 72.97) --
	(173.14, 72.97) --
	(173.26, 72.97) --
	(173.39, 72.97) --
	(173.51, 72.97) --
	(173.64, 72.97) --
	(173.76, 72.96) --
	(173.89, 72.96) --
	(174.01, 72.96) --
	(174.14, 72.96) --
	(174.26, 72.96) --
	(174.39, 72.96) --
	(174.52, 72.96) --
	(174.64, 72.96) --
	(174.77, 72.96) --
	(174.89, 72.96) --
	(175.02, 72.96) --
	(175.14, 72.96) --
	(175.27, 72.96) --
	(175.39, 72.96) --
	(175.52, 72.96) --
	(175.64, 72.95) --
	(175.77, 72.95) --
	(175.89, 72.95) --
	(176.02, 72.95) --
	(176.14, 72.95) --
	(176.27, 72.95) --
	(176.39, 72.95) --
	(176.52, 72.95) --
	(176.64, 72.95) --
	(176.77, 72.95) --
	(176.90, 72.95) --
	(177.02, 72.95) --
	(177.15, 72.95) --
	(177.27, 72.95) --
	(177.40, 72.95) --
	(177.52, 72.95) --
	(177.65, 72.95) --
	(177.77, 72.95) --
	(177.90, 72.95) --
	(178.02, 72.95) --
	(178.15, 72.95) --
	(178.27, 72.95) --
	(178.40, 72.95) --
	(178.52, 72.95) --
	(178.65, 72.95) --
	(178.77, 72.95) --
	(178.90, 72.95) --
	(179.02, 72.95) --
	(179.15, 72.95) --
	(179.28, 72.95) --
	(179.40, 72.95) --
	(179.53, 72.95) --
	(179.65, 72.95) --
	(179.78, 72.95) --
	(179.90, 72.95) --
	(180.03, 72.95) --
	(180.15, 72.95) --
	(180.28, 72.95) --
	(180.40, 72.95) --
	(180.53, 72.95) --
	(180.65, 72.95) --
	(180.78, 72.95) --
	(180.90, 72.95) --
	(181.03, 72.95) --
	(181.15, 72.95) --
	(181.28, 72.95) --
	(181.40, 72.95) --
	(181.53, 72.95) --
	(181.66, 72.95) --
	(181.78, 72.95) --
	(181.91, 72.95) --
	(182.03, 72.95) --
	(182.16, 72.95) --
	(182.28, 72.95) --
	(182.41, 72.95) --
	(182.53, 72.95) --
	(182.66, 72.95) --
	(182.78, 72.95) --
	(182.91, 72.95) --
	(183.03, 72.95) --
	(183.16, 72.95) --
	(183.28, 72.95) --
	(183.41, 72.95) --
	(183.53, 72.95) --
	(183.66, 72.95) --
	(183.79, 72.95) --
	(183.91, 72.95) --
	(184.04, 72.95) --
	(184.16, 72.95) --
	(184.29, 72.95) --
	(184.41, 72.95) --
	(184.54, 72.95) --
	(184.66, 72.95) --
	(184.79, 72.95) --
	(184.91, 72.95) --
	(185.04, 72.95) --
	(185.16, 72.95) --
	(185.29, 72.95) --
	(185.41, 72.95) --
	(185.54, 72.95) --
	(185.66, 72.95) --
	(185.79, 72.95) --
	(185.91, 72.95) --
	(186.04, 72.95) --
	(186.17, 72.95) --
	(186.29, 72.95) --
	(186.42, 72.95) --
	(186.54, 72.95) --
	(186.67, 72.95) --
	(186.79, 72.95) --
	(186.92, 72.95) --
	(187.04, 72.95) --
	(187.17, 72.95) --
	(187.29, 72.95) --
	(187.42, 72.95) --
	(187.54, 72.95) --
	(187.67, 72.95) --
	(187.79, 72.95) --
	(187.92, 72.95) --
	(188.04, 72.95) --
	(188.17, 72.95) --
	(188.29, 72.95) --
	(188.42, 72.95) --
	(188.55, 72.95) --
	(188.67, 72.95) --
	(188.80, 72.95) --
	(188.92, 72.95) --
	(189.05, 72.95) --
	(189.17, 72.95) --
	(189.30, 72.95) --
	(189.42, 72.95) --
	(189.55, 72.95) --
	(189.67, 72.95) --
	(189.80, 72.95) --
	(189.92, 72.95) --
	(190.05, 72.95) --
	(190.17, 72.95) --
	(190.30, 72.95) --
	(190.42, 72.95) --
	(190.55, 72.95) --
	(190.67, 72.95) --
	(190.80, 72.95) --
	(190.93, 72.95) --
	(191.05, 72.95) --
	(191.18, 72.95) --
	(191.30, 72.95) --
	(191.43, 72.95) --
	(191.55, 72.95) --
	(191.68, 72.95) --
	(191.80, 72.95) --
	(191.93, 72.95) --
	(192.05, 72.95) --
	(192.18, 72.95) --
	(192.30, 72.95) --
	(192.43, 72.95) --
	(192.55, 72.95) --
	(192.68, 72.95) --
	(192.80, 72.95) --
	(192.93, 72.95) --
	(193.05, 72.95) --
	(193.18, 72.95) --
	(193.31, 72.95) --
	(193.43, 72.95) --
	(193.56, 72.95) --
	(193.68, 72.95) --
	(193.81, 72.95) --
	(193.93, 72.95) --
	(194.06, 72.95) --
	(194.18, 72.95) --
	(194.31, 72.95) --
	(194.43, 72.95) --
	(194.56, 72.95) --
	(194.68, 72.95) --
	(194.81, 72.95) --
	(194.93, 72.95) --
	(195.06, 72.95) --
	(195.18, 72.95) --
	(195.31, 72.95) --
	(195.44, 72.95) --
	(195.56, 72.95) --
	(195.69, 72.95) --
	(195.81, 72.95) --
	(195.94, 72.95) --
	(196.06, 72.95) --
	(196.19, 72.95) --
	(196.31, 72.95) --
	(196.44, 72.95) --
	(196.56, 72.95) --
	(196.69, 72.95) --
	(196.81, 72.95) --
	(196.94, 72.95) --
	(197.06, 72.95) --
	(197.19, 72.95) --
	(197.31, 72.95) --
	(197.44, 72.95) --
	(197.56, 72.95) --
	(197.69, 72.95) --
	(197.82, 72.95) --
	(197.94, 72.95) --
	(198.07, 72.95) --
	(198.19, 72.95) --
	(198.32, 72.95) --
	(198.44, 72.95) --
	(198.57, 72.95) --
	(198.69, 72.95) --
	(198.82, 72.95) --
	(198.94, 72.95) --
	(199.07, 72.95) --
	(199.19, 72.95) --
	(199.32, 72.95) --
	(199.44, 72.95) --
	(199.57, 72.95) --
	(199.69, 72.95) --
	(199.82, 72.95) --
	(199.94, 72.95) --
	(200.07, 72.95) --
	(200.20, 72.95) --
	(200.32, 72.95) --
	(200.45, 72.95) --
	(200.57, 72.95) --
	(200.70, 72.95) --
	(200.82, 72.95) --
	(200.95, 72.95) --
	(201.07, 72.95) --
	(201.20, 72.95) --
	(201.32, 72.95) --
	(201.45, 72.95) --
	(201.57, 72.95) --
	(201.70, 72.95) --
	(201.82, 72.95) --
	(201.95, 72.95) --
	(202.07, 72.95) --
	(202.20, 72.95) --
	(202.32, 72.95) --
	(202.45, 72.95) --
	(202.58, 72.95) --
	(202.70, 72.95) --
	(202.83, 72.95) --
	(202.95, 72.95) --
	(203.08, 72.95) --
	(203.20, 72.95) --
	(203.33, 72.95) --
	(203.45, 72.95) --
	(203.58, 72.95) --
	(203.70, 72.95) --
	(203.83, 72.95) --
	(203.95, 72.95) --
	(204.08, 72.95) --
	(204.20, 72.95) --
	(204.33, 72.95) --
	(204.45, 72.95) --
	(204.58, 72.95) --
	(204.70, 72.95) --
	(204.83, 72.95) --
	(204.96, 72.95) --
	(205.08, 72.95) --
	(205.21, 72.95) --
	(205.33, 72.95) --
	(205.46, 72.95) --
	(205.58, 72.95) --
	(205.71, 72.95) --
	(205.83, 72.95) --
	(205.96, 72.95) --
	(206.08, 72.95) --
	(206.21, 72.95) --
	(206.33, 72.95) --
	(206.46, 72.95) --
	(206.58, 72.95) --
	(206.71, 72.95) --
	(206.83, 72.95) --
	(206.96, 72.95) --
	(207.08, 72.95) --
	(207.21, 72.95) --
	(207.34, 72.95) --
	(207.46, 72.95) --
	(207.59, 72.95) --
	(207.71, 72.95) --
	(207.84, 72.95) --
	(207.96, 72.95) --
	(208.09, 72.95) --
	(208.21, 72.95) --
	(208.34, 72.95) --
	(208.46, 72.95) --
	(208.59, 72.95) --
	(208.71, 72.95) --
	(208.84, 72.95) --
	(208.96, 72.95) --
	(209.09, 72.95) --
	(209.21, 72.95) --
	(209.34, 72.95) --
	(209.47, 72.95) --
	(209.59, 72.95) --
	(209.72, 72.95) --
	(209.84, 72.95) --
	(209.97, 72.95) --
	(210.09, 72.95) --
	(210.22, 72.95) --
	(210.34, 72.95) --
	(210.47, 72.95) --
	(210.59, 72.95) --
	(210.72, 72.95) --
	(210.84, 72.95) --
	(210.97, 72.94) --
	(211.09, 72.94) --
	(211.22, 72.94) --
	(211.34, 72.94) --
	(211.47, 72.94) --
	(211.59, 72.94) --
	(211.72, 72.94) --
	(211.85, 72.94) --
	(211.97, 72.94) --
	(212.10, 72.94) --
	(212.22, 72.94) --
	(212.35, 72.94) --
	(212.47, 72.94) --
	(212.60, 72.94) --
	(212.72, 72.94) --
	(212.85, 72.94) --
	(212.97, 72.94) --
	(213.10, 72.93) --
	(213.22, 72.93) --
	(213.35, 72.93) --
	(213.47, 72.93) --
	(213.60, 72.93) --
	(213.72, 72.93) --
	(213.85, 72.93) --
	(213.97, 72.93) --
	(214.10, 72.93) --
	(214.23, 72.93) --
	(214.35, 72.92) --
	(214.48, 72.92) --
	(214.60, 72.92) --
	(214.73, 72.92) --
	(214.85, 72.92) --
	(214.98, 72.92) --
	(215.10, 72.92) --
	(215.23, 72.91) --
	(215.35, 72.91) --
	(215.48, 72.91) --
	(215.60, 72.91) --
	(215.73, 72.91) --
	(215.85, 72.91) --
	(215.98, 72.90) --
	(216.10, 72.90) --
	(216.23, 72.90) --
	(216.35, 72.90) --
	(216.48, 72.89) --
	(216.61, 72.89) --
	(216.73, 72.89) --
	(216.86, 72.89) --
	(216.98, 72.88) --
	(217.11, 72.88) --
	(217.23, 72.88) --
	(217.36, 72.87) --
	(217.48, 72.87) --
	(217.61, 72.87) --
	(217.73, 72.86) --
	(217.86, 72.86) --
	(217.98, 72.86) --
	(218.11, 72.85) --
	(218.23, 72.85) --
	(218.36, 72.84) --
	(218.48, 72.84) --
	(218.61, 72.84) --
	(218.73, 72.83) --
	(218.86, 72.82) --
	(218.99, 72.82) --
	(219.11, 72.81) --
	(219.24, 72.81) --
	(219.36, 72.80) --
	(219.49, 72.80) --
	(219.61, 72.79) --
	(219.74, 72.78) --
	(219.86, 72.78) --
	(219.99, 72.77) --
	(220.11, 72.76) --
	(220.24, 72.75) --
	(220.36, 72.74) --
	(220.49, 72.74) --
	(220.61, 72.73) --
	(220.74, 72.72) --
	(220.86, 72.71) --
	(220.99, 72.70) --
	(221.12, 72.69) --
	(221.24, 72.68) --
	(221.37, 72.66) --
	(221.49, 72.65) --
	(221.62, 72.64) --
	(221.74, 72.63) --
	(221.87, 72.61) --
	(221.99, 72.60) --
	(222.12, 72.58) --
	(222.24, 72.57) --
	(222.37, 72.55) --
	(222.49, 72.54) --
	(222.62, 72.52) --
	(222.74, 72.50) --
	(222.87, 72.48) --
	(222.99, 72.46) --
	(223.12, 72.44) --
	(223.24, 72.42) --
	(223.37, 72.40) --
	(223.50, 72.38) --
	(223.62, 72.35) --
	(223.75, 72.33) --
	(223.87, 72.30) --
	(224.00, 72.28) --
	(224.12, 72.25) --
	(224.25, 72.22) --
	(224.37, 72.19) --
	(224.50, 72.16) --
	(224.62, 72.12) --
	(224.75, 72.09);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (165.07, 73.80) {Backward};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.75, 72.09) --
	(225.75, 72.12) --
	(225.75, 72.16) --
	(225.75, 72.19) --
	(225.75, 72.22) --
	(225.75, 72.25) --
	(225.75, 72.28) --
	(225.75, 72.30) --
	(225.75, 72.33) --
	(225.75, 72.35) --
	(225.75, 72.38) --
	(225.75, 72.40) --
	(225.75, 72.42) --
	(225.75, 72.44) --
	(225.75, 72.46) --
	(225.75, 72.48) --
	(225.75, 72.50) --
	(225.75, 72.52) --
	(225.75, 72.54) --
	(225.75, 72.55) --
	(225.75, 72.57) --
	(225.75, 72.58) --
	(225.75, 72.60) --
	(225.75, 72.61) --
	(225.75, 72.63) --
	(225.76, 72.64) --
	(225.76, 72.65) --
	(225.76, 72.66) --
	(225.76, 72.68) --
	(225.76, 72.69) --
	(225.76, 72.70) --
	(225.76, 72.71) --
	(225.76, 72.72) --
	(225.76, 72.73) --
	(225.76, 72.74) --
	(225.76, 72.74) --
	(225.76, 72.75) --
	(225.76, 72.76) --
	(225.76, 72.77) --
	(225.76, 72.78) --
	(225.76, 72.78) --
	(225.76, 72.79) --
	(225.76, 72.80) --
	(225.76, 72.80) --
	(225.76, 72.81) --
	(225.76, 72.81) --
	(225.76, 72.82) --
	(225.76, 72.82) --
	(225.76, 72.83) --
	(225.76, 72.84) --
	(225.76, 72.84) --
	(225.76, 72.84) --
	(225.76, 72.85) --
	(225.76, 72.85) --
	(225.76, 72.86) --
	(225.76, 72.86) --
	(225.77, 72.86) --
	(225.77, 72.87) --
	(225.77, 72.87) --
	(225.77, 72.87) --
	(225.77, 72.88) --
	(225.77, 72.88) --
	(225.77, 72.88) --
	(225.77, 72.89) --
	(225.77, 72.89) --
	(225.77, 72.89) --
	(225.77, 72.89) --
	(225.77, 72.90) --
	(225.77, 72.90) --
	(225.77, 72.90) --
	(225.77, 72.90) --
	(225.77, 72.91) --
	(225.77, 72.91) --
	(225.77, 72.91) --
	(225.77, 72.91) --
	(225.77, 72.91) --
	(225.77, 72.91) --
	(225.77, 72.92) --
	(225.77, 72.92) --
	(225.77, 72.92) --
	(225.77, 72.92) --
	(225.77, 72.92) --
	(225.77, 72.92) --
	(225.77, 72.92) --
	(225.77, 72.93) --
	(225.77, 72.93) --
	(225.77, 72.93) --
	(225.78, 72.93) --
	(225.78, 72.93) --
	(225.78, 72.93) --
	(225.78, 72.93) --
	(225.78, 72.93) --
	(225.78, 72.93) --
	(225.78, 72.93) --
	(225.78, 72.94) --
	(225.78, 72.94) --
	(225.78, 72.94) --
	(225.78, 72.94) --
	(225.78, 72.94) --
	(225.78, 72.94) --
	(225.78, 72.94) --
	(225.78, 72.94) --
	(225.78, 72.94) --
	(225.78, 72.94) --
	(225.78, 72.94) --
	(225.78, 72.94) --
	(225.78, 72.94) --
	(225.78, 72.94) --
	(225.78, 72.94) --
	(225.78, 72.94) --
	(225.78, 72.94) --
	(225.78, 72.95) --
	(225.78, 72.95) --
	(225.78, 72.95) --
	(225.78, 72.95) --
	(225.78, 72.95) --
	(225.78, 72.95) --
	(225.78, 72.95) --
	(225.79, 72.95) --
	(225.79, 72.95) --
	(225.79, 72.95) --
	(225.79, 72.95) --
	(225.79, 72.95) --
	(225.79, 72.95) --
	(225.79, 72.95) --
	(225.79, 72.95) --
	(225.79, 72.95) --
	(225.79, 72.95) --
	(225.79, 72.95) --
	(225.79, 72.95) --
	(225.79, 72.95) --
	(225.79, 72.95) --
	(225.79, 72.95) --
	(225.79, 72.95) --
	(225.79, 72.95) --
	(225.79, 72.95) --
	(225.79, 72.95) --
	(225.79, 72.95) --
	(225.79, 72.95) --
	(225.79, 72.95) --
	(225.79, 72.95) --
	(225.79, 72.95) --
	(225.79, 72.95) --
	(225.79, 72.95) --
	(225.79, 72.95) --
	(225.79, 72.95) --
	(225.79, 72.95) --
	(225.79, 72.95) --
	(225.80, 72.95) --
	(225.80, 72.95) --
	(225.80, 72.95) --
	(225.80, 72.95) --
	(225.80, 72.95) --
	(225.80, 72.95) --
	(225.80, 72.95) --
	(225.80, 72.95) --
	(225.80, 72.95) --
	(225.80, 72.95) --
	(225.80, 72.95) --
	(225.80, 72.95) --
	(225.80, 72.95) --
	(225.80, 72.95) --
	(225.80, 72.95) --
	(225.80, 72.95) --
	(225.80, 72.95) --
	(225.80, 72.95) --
	(225.80, 72.95) --
	(225.80, 72.95) --
	(225.80, 72.95) --
	(225.80, 72.95) --
	(225.80, 72.95) --
	(225.80, 72.95) --
	(225.80, 72.95) --
	(225.80, 72.95) --
	(225.80, 72.95) --
	(225.80, 72.95) --
	(225.80, 72.95) --
	(225.80, 72.95) --
	(225.80, 72.95) --
	(225.81, 72.95) --
	(225.81, 72.95) --
	(225.81, 72.95) --
	(225.81, 72.95) --
	(225.81, 72.95) --
	(225.81, 72.95) --
	(225.81, 72.95) --
	(225.81, 72.95) --
	(225.81, 72.95) --
	(225.81, 72.95) --
	(225.81, 72.95) --
	(225.81, 72.95) --
	(225.81, 72.95) --
	(225.81, 72.95) --
	(225.81, 72.95) --
	(225.81, 72.95) --
	(225.81, 72.95) --
	(225.81, 72.95) --
	(225.81, 72.95) --
	(225.81, 72.95) --
	(225.81, 72.95) --
	(225.81, 72.95) --
	(225.81, 72.95) --
	(225.81, 72.95) --
	(225.81, 72.95) --
	(225.81, 72.95) --
	(225.81, 72.95) --
	(225.81, 72.95) --
	(225.81, 72.95) --
	(225.81, 72.95) --
	(225.81, 72.95) --
	(225.82, 72.95) --
	(225.82, 72.95) --
	(225.82, 72.95) --
	(225.82, 72.95) --
	(225.82, 72.95) --
	(225.82, 72.95) --
	(225.82, 72.95) --
	(225.82, 72.95) --
	(225.82, 72.95) --
	(225.82, 72.95) --
	(225.82, 72.95) --
	(225.82, 72.95) --
	(225.82, 72.95) --
	(225.82, 72.95) --
	(225.82, 72.95) --
	(225.82, 72.95) --
	(225.82, 72.95) --
	(225.82, 72.95) --
	(225.82, 72.95) --
	(225.82, 72.95) --
	(225.82, 72.95) --
	(225.82, 72.95) --
	(225.82, 72.95) --
	(225.82, 72.95) --
	(225.82, 72.95) --
	(225.82, 72.95) --
	(225.82, 72.95) --
	(225.82, 72.95) --
	(225.82, 72.95) --
	(225.82, 72.95) --
	(225.82, 72.95) --
	(225.83, 72.95) --
	(225.83, 72.95) --
	(225.83, 72.95) --
	(225.83, 72.95) --
	(225.83, 72.95) --
	(225.83, 72.95) --
	(225.83, 72.95) --
	(225.83, 72.95) --
	(225.83, 72.95) --
	(225.83, 72.95) --
	(225.83, 72.95) --
	(225.83, 72.95) --
	(225.83, 72.95) --
	(225.83, 72.95) --
	(225.83, 72.95) --
	(225.83, 72.95) --
	(225.83, 72.95) --
	(225.83, 72.95) --
	(225.83, 72.95) --
	(225.83, 72.95) --
	(225.83, 72.95) --
	(225.83, 72.95) --
	(225.83, 72.95) --
	(225.83, 72.95) --
	(225.83, 72.95) --
	(225.83, 72.95) --
	(225.83, 72.95) --
	(225.83, 72.95) --
	(225.83, 72.95) --
	(225.83, 72.95) --
	(225.83, 72.95) --
	(225.84, 72.95) --
	(225.84, 72.95) --
	(225.84, 72.95) --
	(225.84, 72.95) --
	(225.84, 72.95) --
	(225.84, 72.95) --
	(225.84, 72.95) --
	(225.84, 72.95) --
	(225.84, 72.95) --
	(225.84, 72.95) --
	(225.84, 72.95) --
	(225.84, 72.95) --
	(225.84, 72.95) --
	(225.84, 72.95) --
	(225.84, 72.95) --
	(225.84, 72.95) --
	(225.84, 72.95) --
	(225.84, 72.95) --
	(225.84, 72.95) --
	(225.84, 72.95) --
	(225.84, 72.95) --
	(225.84, 72.95) --
	(225.84, 72.95) --
	(225.84, 72.95) --
	(225.84, 72.95) --
	(225.84, 72.95) --
	(225.84, 72.95) --
	(225.84, 72.95) --
	(225.84, 72.95) --
	(225.84, 72.95) --
	(225.85, 72.95) --
	(225.85, 72.95) --
	(225.85, 72.95) --
	(225.85, 72.95) --
	(225.85, 72.95) --
	(225.85, 72.95) --
	(225.85, 72.95) --
	(225.85, 72.95) --
	(225.85, 72.95) --
	(225.85, 72.95) --
	(225.85, 72.95) --
	(225.85, 72.95) --
	(225.85, 72.95) --
	(225.85, 72.95) --
	(225.85, 72.95) --
	(225.85, 72.95) --
	(225.85, 72.95) --
	(225.85, 72.95) --
	(225.85, 72.95) --
	(225.85, 72.95) --
	(225.85, 72.95) --
	(225.85, 72.95) --
	(225.85, 72.95) --
	(225.85, 72.95) --
	(225.85, 72.95) --
	(225.85, 72.95) --
	(225.85, 72.95) --
	(225.85, 72.95) --
	(225.85, 72.95) --
	(225.85, 72.95) --
	(225.85, 72.95) --
	(225.86, 72.95) --
	(225.86, 72.95) --
	(225.86, 72.95) --
	(225.86, 72.95) --
	(225.86, 72.95) --
	(225.86, 72.95) --
	(225.86, 72.95) --
	(225.86, 72.95) --
	(225.86, 72.95) --
	(225.86, 72.95) --
	(225.86, 72.95) --
	(225.86, 72.95) --
	(225.86, 72.95) --
	(225.86, 72.95) --
	(225.86, 72.95) --
	(225.86, 72.95) --
	(225.86, 72.95) --
	(225.86, 72.95) --
	(225.86, 72.95) --
	(225.86, 72.95) --
	(225.86, 72.95) --
	(225.86, 72.95) --
	(225.86, 72.95) --
	(225.86, 72.95) --
	(225.86, 72.95) --
	(225.86, 72.95) --
	(225.86, 72.95) --
	(225.86, 72.95) --
	(225.86, 72.95) --
	(225.86, 72.95) --
	(225.86, 72.95) --
	(225.87, 72.95) --
	(225.87, 72.95) --
	(225.87, 72.95) --
	(225.87, 72.95) --
	(225.87, 72.95) --
	(225.87, 72.95) --
	(225.87, 72.95) --
	(225.87, 72.95) --
	(225.87, 72.95) --
	(225.87, 72.95) --
	(225.87, 72.95) --
	(225.87, 72.95) --
	(225.87, 72.95) --
	(225.87, 72.95) --
	(225.87, 72.95) --
	(225.87, 72.95) --
	(225.87, 72.95) --
	(225.87, 72.95) --
	(225.87, 72.95) --
	(225.87, 72.95) --
	(225.87, 72.95) --
	(225.87, 72.95) --
	(225.87, 72.95) --
	(225.87, 72.95) --
	(225.87, 72.95) --
	(225.87, 72.95) --
	(225.87, 72.95) --
	(225.87, 72.95) --
	(225.87, 72.95) --
	(225.87, 72.96) --
	(225.87, 72.96) --
	(225.88, 72.96) --
	(225.88, 72.96) --
	(225.88, 72.96) --
	(225.88, 72.96) --
	(225.88, 72.96) --
	(225.88, 72.96) --
	(225.88, 72.96) --
	(225.88, 72.96) --
	(225.88, 72.96) --
	(225.88, 72.96) --
	(225.88, 72.96) --
	(225.88, 72.96) --
	(225.88, 72.96) --
	(225.88, 72.97) --
	(225.88, 72.97) --
	(225.88, 72.97) --
	(225.88, 72.97) --
	(225.88, 72.97) --
	(225.88, 72.97) --
	(225.88, 72.97) --
	(225.88, 72.97) --
	(225.88, 72.97) --
	(225.88, 72.98) --
	(225.88, 72.98) --
	(225.88, 72.98) --
	(225.88, 72.98) --
	(225.88, 72.98) --
	(225.88, 72.98) --
	(225.88, 72.98) --
	(225.88, 72.99) --
	(225.88, 72.99) --
	(225.89, 72.99) --
	(225.89, 72.99) --
	(225.89, 72.99) --
	(225.89, 72.99) --
	(225.89, 73.00) --
	(225.89, 73.00) --
	(225.89, 73.00) --
	(225.89, 73.00) --
	(225.89, 73.01) --
	(225.89, 73.01) --
	(225.89, 73.01) --
	(225.89, 73.01) --
	(225.89, 73.02) --
	(225.89, 73.02) --
	(225.89, 73.02) --
	(225.89, 73.03) --
	(225.89, 73.03) --
	(225.89, 73.03) --
	(225.89, 73.04) --
	(225.89, 73.04) --
	(225.89, 73.05) --
	(225.89, 73.05) --
	(225.89, 73.05) --
	(225.89, 73.06) --
	(225.89, 73.06) --
	(225.89, 73.07) --
	(225.89, 73.07) --
	(225.89, 73.08) --
	(225.89, 73.08) --
	(225.89, 73.09) --
	(225.89, 73.10) --
	(225.90, 73.10) --
	(225.90, 73.11) --
	(225.90, 73.12) --
	(225.90, 73.12) --
	(225.90, 73.13) --
	(225.90, 73.14) --
	(225.90, 73.15) --
	(225.90, 73.15) --
	(225.90, 73.16) --
	(225.90, 73.17) --
	(225.90, 73.18) --
	(225.90, 73.19) --
	(225.90, 73.20) --
	(225.90, 73.21) --
	(225.90, 73.22) --
	(225.90, 73.23) --
	(225.90, 73.25) --
	(225.90, 73.26) --
	(225.90, 73.27) --
	(225.90, 73.29) --
	(225.90, 73.30) --
	(225.90, 73.31) --
	(225.90, 73.33) --
	(225.90, 73.35) --
	(225.90, 73.36) --
	(225.90, 73.38) --
	(225.90, 73.40) --
	(225.90, 73.42) --
	(225.90, 73.44) --
	(225.90, 73.46) --
	(225.91, 73.48) --
	(225.91, 73.50) --
	(225.91, 73.52) --
	(225.91, 73.55) --
	(225.91, 73.57) --
	(225.91, 73.60) --
	(225.91, 73.62) --
	(225.91, 73.65) --
	(225.91, 73.68) --
	(225.91, 73.71) --
	(225.91, 73.74) --
	(225.91, 73.77) --
	(225.91, 73.81) --
	(225.91, 73.81) --
	(225.91, 73.77) --
	(225.91, 73.74) --
	(225.91, 73.71) --
	(225.91, 73.68) --
	(225.91, 73.65) --
	(225.91, 73.62) --
	(225.91, 73.60) --
	(225.91, 73.57) --
	(225.91, 73.55) --
	(225.91, 73.52) --
	(225.91, 73.50) --
	(225.91, 73.48) --
	(225.91, 73.46) --
	(225.91, 73.44) --
	(225.91, 73.42) --
	(225.91, 73.40) --
	(225.91, 73.38) --
	(225.92, 73.36) --
	(225.92, 73.35) --
	(225.92, 73.33) --
	(225.92, 73.31) --
	(225.92, 73.30) --
	(225.92, 73.29) --
	(225.92, 73.27) --
	(225.92, 73.26) --
	(225.92, 73.25) --
	(225.92, 73.23) --
	(225.92, 73.22) --
	(225.92, 73.21) --
	(225.92, 73.20) --
	(225.92, 73.19) --
	(225.92, 73.18) --
	(225.92, 73.17) --
	(225.92, 73.16) --
	(225.92, 73.15) --
	(225.92, 73.15) --
	(225.92, 73.14) --
	(225.92, 73.13) --
	(225.92, 73.12) --
	(225.92, 73.12) --
	(225.92, 73.11) --
	(225.92, 73.10) --
	(225.92, 73.10) --
	(225.92, 73.09) --
	(225.92, 73.08) --
	(225.92, 73.08) --
	(225.92, 73.07) --
	(225.92, 73.07) --
	(225.93, 73.06) --
	(225.93, 73.06) --
	(225.93, 73.05) --
	(225.93, 73.05) --
	(225.93, 73.05) --
	(225.93, 73.04) --
	(225.93, 73.04) --
	(225.93, 73.03) --
	(225.93, 73.03) --
	(225.93, 73.03) --
	(225.93, 73.02) --
	(225.93, 73.02) --
	(225.93, 73.02) --
	(225.93, 73.01) --
	(225.93, 73.01) --
	(225.93, 73.01) --
	(225.93, 73.01) --
	(225.93, 73.00) --
	(225.93, 73.00) --
	(225.93, 73.00) --
	(225.93, 73.00) --
	(225.93, 72.99) --
	(225.93, 72.99) --
	(225.93, 72.99) --
	(225.93, 72.99) --
	(225.93, 72.99) --
	(225.93, 72.99) --
	(225.93, 72.98) --
	(225.93, 72.98) --
	(225.93, 72.98) --
	(225.93, 72.98) --
	(225.94, 72.98) --
	(225.94, 72.98) --
	(225.94, 72.98) --
	(225.94, 72.97) --
	(225.94, 72.97) --
	(225.94, 72.97) --
	(225.94, 72.97) --
	(225.94, 72.97) --
	(225.94, 72.97) --
	(225.94, 72.97) --
	(225.94, 72.97) --
	(225.94, 72.97) --
	(225.94, 72.96) --
	(225.94, 72.96) --
	(225.94, 72.96) --
	(225.94, 72.96) --
	(225.94, 72.96) --
	(225.94, 72.96) --
	(225.94, 72.96) --
	(225.94, 72.96) --
	(225.94, 72.96) --
	(225.94, 72.96) --
	(225.94, 72.96) --
	(225.94, 72.96) --
	(225.94, 72.96) --
	(225.94, 72.96) --
	(225.94, 72.96) --
	(225.94, 72.95) --
	(225.94, 72.95) --
	(225.94, 72.95) --
	(225.94, 72.95) --
	(225.95, 72.95) --
	(225.95, 72.95) --
	(225.95, 72.95) --
	(225.95, 72.95) --
	(225.95, 72.95) --
	(225.95, 72.95) --
	(225.95, 72.95) --
	(225.95, 72.95) --
	(225.95, 72.95) --
	(225.95, 72.95) --
	(225.95, 72.95) --
	(225.95, 72.95) --
	(225.95, 72.95) --
	(225.95, 72.95) --
	(225.95, 72.95) --
	(225.95, 72.95) --
	(225.95, 72.95) --
	(225.95, 72.95) --
	(225.95, 72.95) --
	(225.95, 72.95) --
	(225.95, 72.95) --
	(225.95, 72.95) --
	(225.95, 72.95) --
	(225.95, 72.95) --
	(225.95, 72.95) --
	(225.95, 72.95) --
	(225.95, 72.95) --
	(225.95, 72.95) --
	(225.95, 72.95) --
	(225.95, 72.95) --
	(225.96, 72.95) --
	(225.96, 72.95) --
	(225.96, 72.95) --
	(225.96, 72.95) --
	(225.96, 72.95) --
	(225.96, 72.95) --
	(225.96, 72.95) --
	(225.96, 72.95) --
	(225.96, 72.95) --
	(225.96, 72.95) --
	(225.96, 72.95) --
	(225.96, 72.95) --
	(225.96, 72.95) --
	(225.96, 72.95) --
	(225.96, 72.95) --
	(225.96, 72.95) --
	(225.96, 72.95) --
	(225.96, 72.95) --
	(225.96, 72.95) --
	(225.96, 72.95) --
	(225.96, 72.95) --
	(225.96, 72.95) --
	(225.96, 72.95) --
	(225.96, 72.95) --
	(225.96, 72.95) --
	(225.96, 72.95) --
	(225.96, 72.95) --
	(225.96, 72.95) --
	(225.96, 72.95) --
	(225.96, 72.95) --
	(225.96, 72.95) --
	(225.97, 72.95) --
	(225.97, 72.95) --
	(225.97, 72.95) --
	(225.97, 72.95) --
	(225.97, 72.95) --
	(225.97, 72.95) --
	(225.97, 72.95) --
	(225.97, 72.95) --
	(225.97, 72.95) --
	(225.97, 72.95) --
	(225.97, 72.95) --
	(225.97, 72.95) --
	(225.97, 72.95) --
	(225.97, 72.95) --
	(225.97, 72.95) --
	(225.97, 72.95) --
	(225.97, 72.95) --
	(225.97, 72.95) --
	(225.97, 72.95) --
	(225.97, 72.95) --
	(225.97, 72.95) --
	(225.97, 72.95) --
	(225.97, 72.95) --
	(225.97, 72.95) --
	(225.97, 72.95) --
	(225.97, 72.95) --
	(225.97, 72.95) --
	(225.97, 72.95) --
	(225.97, 72.95) --
	(225.97, 72.95) --
	(225.97, 72.95) --
	(225.98, 72.95) --
	(225.98, 72.95) --
	(225.98, 72.95) --
	(225.98, 72.95) --
	(225.98, 72.95) --
	(225.98, 72.95) --
	(225.98, 72.95) --
	(225.98, 72.95) --
	(225.98, 72.95) --
	(225.98, 72.95) --
	(225.98, 72.95) --
	(225.98, 72.95) --
	(225.98, 72.95) --
	(225.98, 72.95) --
	(225.98, 72.95) --
	(225.98, 72.95) --
	(225.98, 72.95) --
	(225.98, 72.95) --
	(225.98, 72.95) --
	(225.98, 72.95) --
	(225.98, 72.95) --
	(225.98, 72.95) --
	(225.98, 72.95) --
	(225.98, 72.95) --
	(225.98, 72.95) --
	(225.98, 72.95) --
	(225.98, 72.95) --
	(225.98, 72.95) --
	(225.98, 72.95) --
	(225.98, 72.95) --
	(225.98, 72.95) --
	(225.99, 72.95) --
	(225.99, 72.95) --
	(225.99, 72.95) --
	(225.99, 72.95) --
	(225.99, 72.95) --
	(225.99, 72.95) --
	(225.99, 72.95) --
	(225.99, 72.95) --
	(225.99, 72.95) --
	(225.99, 72.95) --
	(225.99, 72.95) --
	(225.99, 72.95) --
	(225.99, 72.95) --
	(225.99, 72.95) --
	(225.99, 72.95) --
	(225.99, 72.95) --
	(225.99, 72.95) --
	(225.99, 72.95) --
	(225.99, 72.95) --
	(225.99, 72.95) --
	(225.99, 72.95) --
	(225.99, 72.95) --
	(225.99, 72.95) --
	(225.99, 72.95) --
	(225.99, 72.95) --
	(225.99, 72.95) --
	(225.99, 72.95) --
	(225.99, 72.95) --
	(225.99, 72.95) --
	(225.99, 72.95) --
	(225.99, 72.95) --
	(226.00, 72.95) --
	(226.00, 72.95) --
	(226.00, 72.95) --
	(226.00, 72.95) --
	(226.00, 72.95) --
	(226.00, 72.95) --
	(226.00, 72.95) --
	(226.00, 72.95) --
	(226.00, 72.95) --
	(226.00, 72.95) --
	(226.00, 72.95) --
	(226.00, 72.95) --
	(226.00, 72.95) --
	(226.00, 72.95) --
	(226.00, 72.95) --
	(226.00, 72.95) --
	(226.00, 72.95) --
	(226.00, 72.95) --
	(226.00, 72.95) --
	(226.00, 72.95) --
	(226.00, 72.95) --
	(226.00, 72.95) --
	(226.00, 72.95) --
	(226.00, 72.95) --
	(226.00, 72.95) --
	(226.00, 72.95) --
	(226.00, 72.95) --
	(226.00, 72.95) --
	(226.00, 72.95) --
	(226.00, 72.95) --
	(226.00, 72.95) --
	(226.01, 72.95) --
	(226.01, 72.95) --
	(226.01, 72.95) --
	(226.01, 72.95) --
	(226.01, 72.95) --
	(226.01, 72.95) --
	(226.01, 72.95) --
	(226.01, 72.95) --
	(226.01, 72.95) --
	(226.01, 72.95) --
	(226.01, 72.95) --
	(226.01, 72.95) --
	(226.01, 72.95) --
	(226.01, 72.95) --
	(226.01, 72.95) --
	(226.01, 72.95) --
	(226.01, 72.95) --
	(226.01, 72.95) --
	(226.01, 72.95) --
	(226.01, 72.95) --
	(226.01, 72.95) --
	(226.01, 72.95) --
	(226.01, 72.95) --
	(226.01, 72.95) --
	(226.01, 72.95) --
	(226.01, 72.95) --
	(226.01, 72.95) --
	(226.01, 72.95) --
	(226.01, 72.95) --
	(226.01, 72.95) --
	(226.02, 72.95) --
	(226.02, 72.95) --
	(226.02, 72.95) --
	(226.02, 72.95) --
	(226.02, 72.95) --
	(226.02, 72.95) --
	(226.02, 72.95) --
	(226.02, 72.95) --
	(226.02, 72.95) --
	(226.02, 72.95) --
	(226.02, 72.95) --
	(226.02, 72.95) --
	(226.02, 72.95) --
	(226.02, 72.95) --
	(226.02, 72.95) --
	(226.02, 72.95) --
	(226.02, 72.95) --
	(226.02, 72.95) --
	(226.02, 72.95) --
	(226.02, 72.95) --
	(226.02, 72.95) --
	(226.02, 72.95) --
	(226.02, 72.95) --
	(226.02, 72.95) --
	(226.02, 72.95) --
	(226.02, 72.95) --
	(226.02, 72.95) --
	(226.02, 72.95) --
	(226.02, 72.95) --
	(226.02, 72.95) --
	(226.02, 72.95) --
	(226.03, 72.95) --
	(226.03, 72.95) --
	(226.03, 72.95) --
	(226.03, 72.95) --
	(226.03, 72.95) --
	(226.03, 72.95) --
	(226.03, 72.95) --
	(226.03, 72.95) --
	(226.03, 72.95) --
	(226.03, 72.95) --
	(226.03, 72.95) --
	(226.03, 72.95) --
	(226.03, 72.95) --
	(226.03, 72.95) --
	(226.03, 72.95) --
	(226.03, 72.95) --
	(226.03, 72.95) --
	(226.03, 72.95) --
	(226.03, 72.95) --
	(226.03, 72.95) --
	(226.03, 72.95) --
	(226.03, 72.95) --
	(226.03, 72.95) --
	(226.03, 72.95) --
	(226.03, 72.95) --
	(226.03, 72.95) --
	(226.03, 72.95) --
	(226.03, 72.95) --
	(226.03, 72.95) --
	(226.03, 72.95) --
	(226.03, 72.95) --
	(226.04, 72.95) --
	(226.04, 72.94) --
	(226.04, 72.94) --
	(226.04, 72.94) --
	(226.04, 72.94) --
	(226.04, 72.94) --
	(226.04, 72.94) --
	(226.04, 72.94) --
	(226.04, 72.94) --
	(226.04, 72.94) --
	(226.04, 72.94) --
	(226.04, 72.94) --
	(226.04, 72.94) --
	(226.04, 72.94) --
	(226.04, 72.94) --
	(226.04, 72.94) --
	(226.04, 72.94) --
	(226.04, 72.94) --
	(226.04, 72.93) --
	(226.04, 72.93) --
	(226.04, 72.93) --
	(226.04, 72.93) --
	(226.04, 72.93) --
	(226.04, 72.93) --
	(226.04, 72.93) --
	(226.04, 72.93) --
	(226.04, 72.93) --
	(226.04, 72.93) --
	(226.04, 72.92) --
	(226.04, 72.92) --
	(226.04, 72.92) --
	(226.05, 72.92) --
	(226.05, 72.92) --
	(226.05, 72.92) --
	(226.05, 72.92) --
	(226.05, 72.91) --
	(226.05, 72.91) --
	(226.05, 72.91) --
	(226.05, 72.91) --
	(226.05, 72.91) --
	(226.05, 72.91) --
	(226.05, 72.90) --
	(226.05, 72.90) --
	(226.05, 72.90) --
	(226.05, 72.90) --
	(226.05, 72.89) --
	(226.05, 72.89) --
	(226.05, 72.89) --
	(226.05, 72.89) --
	(226.05, 72.88) --
	(226.05, 72.88) --
	(226.05, 72.88) --
	(226.05, 72.87) --
	(226.05, 72.87) --
	(226.05, 72.87) --
	(226.05, 72.86) --
	(226.05, 72.86) --
	(226.05, 72.86) --
	(226.05, 72.85) --
	(226.05, 72.85) --
	(226.05, 72.84) --
	(226.05, 72.84) --
	(226.06, 72.84) --
	(226.06, 72.83) --
	(226.06, 72.82) --
	(226.06, 72.82) --
	(226.06, 72.81) --
	(226.06, 72.81) --
	(226.06, 72.80) --
	(226.06, 72.80) --
	(226.06, 72.79) --
	(226.06, 72.78) --
	(226.06, 72.78) --
	(226.06, 72.77) --
	(226.06, 72.76) --
	(226.06, 72.75) --
	(226.06, 72.74) --
	(226.06, 72.74) --
	(226.06, 72.73) --
	(226.06, 72.72) --
	(226.06, 72.71) --
	(226.06, 72.70) --
	(226.06, 72.69) --
	(226.06, 72.68) --
	(226.06, 72.66) --
	(226.06, 72.65) --
	(226.06, 72.64) --
	(226.06, 72.63) --
	(226.06, 72.61) --
	(226.06, 72.60) --
	(226.06, 72.58) --
	(226.06, 72.57) --
	(226.07, 72.55) --
	(226.07, 72.54) --
	(226.07, 72.52) --
	(226.07, 72.50) --
	(226.07, 72.48) --
	(226.07, 72.46) --
	(226.07, 72.44) --
	(226.07, 72.42) --
	(226.07, 72.40) --
	(226.07, 72.38) --
	(226.07, 72.35) --
	(226.07, 72.33) --
	(226.07, 72.30) --
	(226.07, 72.28) --
	(226.07, 72.25) --
	(226.07, 72.22) --
	(226.07, 72.19) --
	(226.07, 72.16) --
	(226.07, 72.12) --
	(226.07, 72.09);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (230.43, 74.53) {Update};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 86.00);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 40.50, 43.73) {Main};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 40.50, 52.32) {Halo xchg};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 40.50, 60.91) {Allreduce};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.50, 36.00) --
	(249.34, 36.00) --
	(249.34, 82.40) --
	( 49.50, 82.40) --
	( 49.50, 36.00);
\end{scope}
\end{tikzpicture}


==> plot_figures/weak_scale_timeline_cosmoflow_N8_BS4_Nx8x1x1_hdf5_slides.tikz <==
% Created by tikzDevice
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,122.86);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,122.86);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 43.20) -- (234.61, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 43.20) -- ( 59.40, 37.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.44, 43.20) -- ( 94.44, 37.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.48, 43.20) -- (129.48, 37.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.52, 43.20) -- (164.52, 37.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.57, 43.20) -- (199.57, 37.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.61, 43.20) -- (234.61, 37.80);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 59.40, 23.76) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 94.44, 23.76) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (129.48, 23.76) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (164.52, 23.76) {150};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (199.57, 23.76) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (234.61, 23.76) {250};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 43.20) --
	(248.62, 43.20) --
	(248.62,118.54) --
	( 59.40,118.54) --
	( 59.40, 43.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,122.86);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (154.01,  7.56) {Time [ms]};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  8.64, 80.87) {Stream};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,122.86);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 59.40, 43.20) -- (234.61, 43.20);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 59.40, 43.20) -- ( 59.40,118.54);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 94.44, 43.20) -- ( 94.44,118.54);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (129.48, 43.20) -- (129.48,118.54);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (164.52, 43.20) -- (164.52,118.54);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (199.57, 43.20) -- (199.57,118.54);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (234.61, 43.20) -- (234.61,118.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 43.20) --
	(248.62, 43.20) --
	(248.62,118.54) --
	( 59.40,118.54) --
	( 59.40, 43.20);
\end{scope}
\begin{scope}
\path[clip] ( 59.40, 43.20) rectangle (248.62,118.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 61.55, 54.36) rectangle ( 61.77, 65.52);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.55, 54.36) rectangle ( 61.77, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 85.99, 54.36) rectangle ( 86.23, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.99, 54.36) rectangle ( 86.23, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 96.69, 54.36) rectangle ( 96.99, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.69, 54.36) rectangle ( 96.99, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (101.54, 54.36) rectangle (101.78, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.54, 54.36) rectangle (101.78, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 61.36, 68.31) rectangle ( 61.69, 79.47);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.36, 78.93) -- ( 61.69, 79.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.36, 77.23) -- ( 61.69, 77.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.36, 75.52) -- ( 61.69, 75.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.36, 73.82) -- ( 61.69, 74.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.36, 72.12) -- ( 61.69, 72.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.36, 70.41) -- ( 61.69, 70.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.36, 68.71) -- ( 61.69, 69.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.36, 68.31) --
	( 61.69, 68.31) --
	( 61.69, 79.47) --
	( 61.36, 79.47) --
	( 61.36, 68.31);

\path[fill=fillColor] ( 61.69, 68.31) rectangle ( 61.73, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.69, 79.27) -- ( 61.73, 79.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.69, 77.56) -- ( 61.73, 77.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.69, 75.86) -- ( 61.73, 75.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.69, 74.16) -- ( 61.73, 74.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.69, 72.45) -- ( 61.73, 72.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.69, 70.75) -- ( 61.73, 70.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.69, 69.05) -- ( 61.73, 69.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.69, 68.31) --
	( 61.73, 68.31) --
	( 61.73, 79.47) --
	( 61.69, 79.47) --
	( 61.69, 68.31);

\path[fill=fillColor] ( 61.74, 68.31) rectangle ( 62.20, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.74, 79.32) -- ( 61.90, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.74, 77.61) -- ( 62.20, 78.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.74, 75.91) -- ( 62.20, 76.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.74, 74.21) -- ( 62.20, 74.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.74, 72.50) -- ( 62.20, 72.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.74, 70.80) -- ( 62.20, 71.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.74, 69.10) -- ( 62.20, 69.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.74, 68.31) --
	( 62.20, 68.31) --
	( 62.20, 79.47) --
	( 61.74, 79.47) --
	( 61.74, 68.31);

\path[fill=fillColor] ( 62.20, 68.31) rectangle ( 62.42, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.20, 78.07) -- ( 62.42, 78.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.20, 76.37) -- ( 62.42, 76.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.20, 74.67) -- ( 62.42, 74.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.20, 72.96) -- ( 62.42, 73.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.20, 71.26) -- ( 62.42, 71.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.20, 69.56) -- ( 62.42, 69.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.20, 68.31) --
	( 62.42, 68.31) --
	( 62.42, 79.47) --
	( 62.20, 79.47) --
	( 62.20, 68.31);

\path[fill=fillColor] ( 81.49, 68.31) rectangle ( 82.68, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.49, 78.62) -- ( 82.34, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.49, 76.92) -- ( 82.68, 78.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.49, 75.22) -- ( 82.68, 76.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.49, 73.51) -- ( 82.68, 74.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.49, 71.81) -- ( 82.68, 73.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.49, 70.11) -- ( 82.68, 71.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.49, 68.40) -- ( 82.68, 69.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.49, 68.31) --
	( 82.68, 68.31) --
	( 82.68, 79.47) --
	( 81.49, 79.47) --
	( 81.49, 68.31);

\path[fill=fillColor] ( 82.68, 68.31) rectangle ( 82.85, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.68, 78.12) -- ( 82.85, 78.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.68, 76.41) -- ( 82.85, 76.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.68, 74.71) -- ( 82.85, 74.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.68, 73.01) -- ( 82.85, 73.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.68, 71.30) -- ( 82.85, 71.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.68, 69.60) -- ( 82.85, 69.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.68, 68.31) --
	( 82.85, 68.31) --
	( 82.85, 79.47) --
	( 82.68, 79.47) --
	( 82.68, 68.31);

\path[fill=fillColor] ( 82.96, 68.31) rectangle ( 84.15, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.96, 78.39) -- ( 84.04, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.96, 76.68) -- ( 84.15, 77.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.96, 74.98) -- ( 84.15, 76.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.96, 73.28) -- ( 84.15, 74.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.96, 71.57) -- ( 84.15, 72.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.96, 69.87) -- ( 84.15, 71.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.10, 68.31) -- ( 84.15, 69.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.96, 68.31) --
	( 84.15, 68.31) --
	( 84.15, 79.47) --
	( 82.96, 79.47) --
	( 82.96, 68.31);

\path[fill=fillColor] ( 85.99, 68.31) rectangle ( 86.33, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.99, 78.01) -- ( 86.33, 78.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.99, 76.31) -- ( 86.33, 76.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.99, 74.60) -- ( 86.33, 74.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.99, 72.90) -- ( 86.33, 73.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.99, 71.20) -- ( 86.33, 71.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.99, 69.49) -- ( 86.33, 69.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.99, 68.31) --
	( 86.33, 68.31) --
	( 86.33, 79.47) --
	( 85.99, 79.47) --
	( 85.99, 68.31);

\path[fill=fillColor] ( 86.34, 68.31) rectangle ( 86.38, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.34, 78.36) -- ( 86.38, 78.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.34, 76.66) -- ( 86.38, 76.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.34, 74.95) -- ( 86.38, 75.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.34, 73.25) -- ( 86.38, 73.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.34, 71.55) -- ( 86.38, 71.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.34, 69.84) -- ( 86.38, 69.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.34, 68.31) --
	( 86.38, 68.31) --
	( 86.38, 79.47) --
	( 86.34, 79.47) --
	( 86.34, 68.31);

\path[fill=fillColor] ( 86.79, 68.31) rectangle ( 87.24, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.79, 78.81) -- ( 87.24, 79.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.79, 77.11) -- ( 87.24, 77.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.79, 75.40) -- ( 87.24, 75.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.79, 73.70) -- ( 87.24, 74.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.79, 72.00) -- ( 87.24, 72.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.79, 70.29) -- ( 87.24, 70.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.79, 68.59) -- ( 87.24, 69.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.79, 68.31) --
	( 87.24, 68.31) --
	( 87.24, 79.47) --
	( 86.79, 79.47) --
	( 86.79, 68.31);

\path[fill=fillColor] ( 87.24, 68.31) rectangle ( 87.55, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.24, 79.27) -- ( 87.45, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.24, 77.56) -- ( 87.55, 77.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.24, 75.86) -- ( 87.55, 76.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.24, 74.16) -- ( 87.55, 74.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.24, 72.45) -- ( 87.55, 72.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.24, 70.75) -- ( 87.55, 71.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.24, 69.05) -- ( 87.55, 69.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.24, 68.31) --
	( 87.55, 68.31) --
	( 87.55, 79.47) --
	( 87.24, 79.47) --
	( 87.24, 68.31);

\path[fill=fillColor] ( 94.95, 68.31) rectangle ( 95.54, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.95, 78.45) -- ( 95.54, 79.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.95, 76.75) -- ( 95.54, 77.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.95, 75.05) -- ( 95.54, 75.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.95, 73.34) -- ( 95.54, 73.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.95, 71.64) -- ( 95.54, 72.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.95, 69.94) -- ( 95.54, 70.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.03, 68.31) -- ( 95.54, 68.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.95, 68.31) --
	( 95.54, 68.31) --
	( 95.54, 79.47) --
	( 94.95, 79.47) --
	( 94.95, 68.31);

\path[fill=fillColor] ( 95.55, 68.31) rectangle ( 95.63, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.55, 79.05) -- ( 95.63, 79.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.55, 77.35) -- ( 95.63, 77.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.55, 75.65) -- ( 95.63, 75.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.55, 73.94) -- ( 95.63, 74.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.55, 72.24) -- ( 95.63, 72.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.55, 70.54) -- ( 95.63, 70.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.55, 68.83) -- ( 95.63, 68.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.55, 68.31) --
	( 95.63, 68.31) --
	( 95.63, 79.47) --
	( 95.55, 79.47) --
	( 95.55, 68.31);

\path[fill=fillColor] ( 95.70, 68.31) rectangle ( 96.30, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.70, 79.21) -- ( 95.97, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.70, 77.50) -- ( 96.30, 78.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.70, 75.80) -- ( 96.30, 76.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.70, 74.10) -- ( 96.30, 74.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.70, 72.39) -- ( 96.30, 72.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.70, 70.69) -- ( 96.30, 71.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.70, 68.99) -- ( 96.30, 69.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.70, 68.31) --
	( 96.30, 68.31) --
	( 96.30, 79.47) --
	( 95.70, 79.47) --
	( 95.70, 68.31);

\path[fill=fillColor] ( 96.68, 68.31) rectangle ( 96.84, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.68, 78.49) -- ( 96.84, 78.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.68, 76.79) -- ( 96.84, 76.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.68, 75.08) -- ( 96.84, 75.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.68, 73.38) -- ( 96.84, 73.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.68, 71.68) -- ( 96.84, 71.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.68, 69.97) -- ( 96.84, 70.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.73, 68.31) -- ( 96.84, 68.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.68, 68.31) --
	( 96.84, 68.31) --
	( 96.84, 79.47) --
	( 96.68, 79.47) --
	( 96.68, 68.31);

\path[fill=fillColor] ( 96.84, 68.31) rectangle ( 96.86, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.84, 78.64) -- ( 96.86, 78.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.84, 76.94) -- ( 96.86, 76.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.84, 75.24) -- ( 96.86, 75.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.84, 73.53) -- ( 96.86, 73.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.84, 71.83) -- ( 96.86, 71.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.84, 70.13) -- ( 96.86, 70.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.84, 68.42) -- ( 96.86, 68.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.84, 68.31) --
	( 96.86, 68.31) --
	( 96.86, 79.47) --
	( 96.84, 79.47) --
	( 96.84, 68.31);

\path[fill=fillColor] ( 97.07, 68.31) rectangle ( 97.30, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.07, 78.88) -- ( 97.30, 79.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.07, 77.18) -- ( 97.30, 77.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.07, 75.47) -- ( 97.30, 75.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.07, 73.77) -- ( 97.30, 74.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.07, 72.07) -- ( 97.30, 72.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.07, 70.36) -- ( 97.30, 70.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.07, 68.66) -- ( 97.30, 68.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.07, 68.31) --
	( 97.30, 68.31) --
	( 97.30, 79.47) --
	( 97.07, 79.47) --
	( 97.07, 68.31);

\path[fill=fillColor] ( 97.31, 68.31) rectangle ( 97.78, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.31, 79.11) -- ( 97.67, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.31, 77.41) -- ( 97.78, 77.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.31, 75.71) -- ( 97.78, 76.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.31, 74.00) -- ( 97.78, 74.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.31, 72.30) -- ( 97.78, 72.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.31, 70.60) -- ( 97.78, 71.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.31, 68.89) -- ( 97.78, 69.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.31, 68.31) --
	( 97.78, 68.31) --
	( 97.78, 79.47) --
	( 97.31, 79.47) --
	( 97.31, 68.31);

\path[fill=fillColor] (100.82, 68.31) rectangle (101.12, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.82, 79.22) -- (101.08, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.82, 77.52) -- (101.12, 77.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.82, 75.81) -- (101.12, 76.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.82, 74.11) -- (101.12, 74.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.82, 72.41) -- (101.12, 72.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.82, 70.70) -- (101.12, 71.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.82, 69.00) -- (101.12, 69.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.82, 68.31) --
	(101.12, 68.31) --
	(101.12, 79.47) --
	(100.82, 79.47) --
	(100.82, 68.31);

\path[fill=fillColor] (101.13, 68.31) rectangle (101.17, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.13, 77.82) -- (101.17, 77.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.13, 76.12) -- (101.17, 76.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.13, 74.41) -- (101.17, 74.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.13, 72.71) -- (101.17, 72.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.13, 71.01) -- (101.17, 71.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.13, 69.30) -- (101.17, 69.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.13, 68.31) --
	(101.17, 68.31) --
	(101.17, 79.47) --
	(101.13, 79.47) --
	(101.13, 68.31);

\path[fill=fillColor] (101.20, 68.31) rectangle (101.42, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.20, 77.89) -- (101.42, 78.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.20, 76.19) -- (101.42, 76.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.20, 74.48) -- (101.42, 74.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.20, 72.78) -- (101.42, 73.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.20, 71.08) -- (101.42, 71.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.20, 69.37) -- (101.42, 69.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.20, 68.31) --
	(101.42, 68.31) --
	(101.42, 79.47) --
	(101.20, 79.47) --
	(101.20, 68.31);

\path[fill=fillColor] (101.54, 68.31) rectangle (101.61, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.54, 78.23) -- (101.61, 78.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.54, 76.53) -- (101.61, 76.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.54, 74.82) -- (101.61, 74.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.54, 73.12) -- (101.61, 73.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.54, 71.42) -- (101.61, 71.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.54, 69.71) -- (101.61, 69.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.54, 68.31) --
	(101.61, 68.31) --
	(101.61, 79.47) --
	(101.54, 79.47) --
	(101.54, 68.31);

\path[fill=fillColor] (101.61, 68.31) rectangle (101.63, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.61, 78.31) -- (101.63, 78.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.61, 76.61) -- (101.63, 76.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.61, 74.90) -- (101.63, 74.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.61, 73.20) -- (101.63, 73.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.61, 71.50) -- (101.63, 71.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.61, 69.79) -- (101.63, 69.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.61, 68.31) --
	(101.63, 68.31) --
	(101.63, 79.47) --
	(101.61, 79.47) --
	(101.61, 68.31);

\path[fill=fillColor] (101.83, 68.31) rectangle (101.87, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.83, 78.52) -- (101.87, 78.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.83, 76.82) -- (101.87, 76.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.83, 75.11) -- (101.87, 75.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.83, 73.41) -- (101.87, 73.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.83, 71.71) -- (101.87, 71.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.83, 70.00) -- (101.87, 70.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.84, 68.31) -- (101.87, 68.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.83, 68.31) --
	(101.87, 68.31) --
	(101.87, 79.47) --
	(101.83, 79.47) --
	(101.83, 68.31);

\path[fill=fillColor] (102.67, 68.31) rectangle (102.70, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.67, 79.37) -- (102.70, 79.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.67, 77.66) -- (102.70, 77.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.67, 75.96) -- (102.70, 75.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.67, 74.26) -- (102.70, 74.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.67, 72.55) -- (102.70, 72.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.67, 70.85) -- (102.70, 70.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.67, 69.15) -- (102.70, 69.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.67, 68.31) --
	(102.70, 68.31) --
	(102.70, 79.47) --
	(102.67, 79.47) --
	(102.67, 68.31);

\path[fill=fillColor] (102.70, 68.31) rectangle (102.71, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.70, 79.40) -- (102.71, 79.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.70, 77.69) -- (102.71, 77.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.70, 75.99) -- (102.71, 76.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.70, 74.29) -- (102.71, 74.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.70, 72.58) -- (102.71, 72.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.70, 70.88) -- (102.71, 70.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.70, 69.18) -- (102.71, 69.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.70, 68.31) --
	(102.71, 68.31) --
	(102.71, 79.47) --
	(102.70, 79.47) --
	(102.70, 68.31);

\path[fill=fillColor] (102.73, 68.31) rectangle (102.75, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.73, 79.42) -- (102.75, 79.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.73, 77.72) -- (102.75, 77.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.73, 76.01) -- (102.75, 76.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.73, 74.31) -- (102.75, 74.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.73, 72.61) -- (102.75, 72.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.73, 70.90) -- (102.75, 70.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.73, 69.20) -- (102.75, 69.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.73, 68.31) --
	(102.75, 68.31) --
	(102.75, 79.47) --
	(102.73, 79.47) --
	(102.73, 68.31);

\path[fill=fillColor] (102.77, 68.31) rectangle (102.79, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.77, 79.46) -- (102.78, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.77, 77.76) -- (102.79, 77.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.77, 76.06) -- (102.79, 76.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.77, 74.35) -- (102.79, 74.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.77, 72.65) -- (102.79, 72.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.77, 70.95) -- (102.79, 70.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.77, 69.24) -- (102.79, 69.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.77, 68.31) --
	(102.79, 68.31) --
	(102.79, 79.47) --
	(102.77, 79.47) --
	(102.77, 68.31);

\path[fill=fillColor] (102.80, 68.31) rectangle (102.80, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.80, 77.79) -- (102.80, 77.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.80, 76.09) -- (102.80, 76.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.80, 74.38) -- (102.80, 74.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.80, 72.68) -- (102.80, 72.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.80, 70.98) -- (102.80, 70.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.80, 69.27) -- (102.80, 69.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.80, 68.31) --
	(102.80, 68.31) --
	(102.80, 79.47) --
	(102.80, 79.47) --
	(102.80, 68.31);

\path[fill=fillColor] (102.82, 68.31) rectangle (102.84, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.82, 77.81) -- (102.84, 77.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.82, 76.11) -- (102.84, 76.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.82, 74.40) -- (102.84, 74.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.82, 72.70) -- (102.84, 72.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.82, 71.00) -- (102.84, 71.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.82, 69.29) -- (102.84, 69.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.82, 68.31) --
	(102.84, 68.31) --
	(102.84, 79.47) --
	(102.82, 79.47) --
	(102.82, 68.31);

\path[fill=fillColor] (104.38, 68.31) rectangle (104.42, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.38, 79.37) -- (104.42, 79.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.38, 77.66) -- (104.42, 77.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.38, 75.96) -- (104.42, 76.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.38, 74.26) -- (104.42, 74.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.38, 72.55) -- (104.42, 72.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.38, 70.85) -- (104.42, 70.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.38, 69.15) -- (104.42, 69.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.38, 68.31) --
	(104.42, 68.31) --
	(104.42, 79.47) --
	(104.38, 79.47) --
	(104.38, 68.31);

\path[fill=fillColor] (104.43, 68.31) rectangle (104.43, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.43, 79.42) -- (104.43, 79.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.43, 77.71) -- (104.43, 77.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.43, 76.01) -- (104.43, 76.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.43, 74.31) -- (104.43, 74.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.43, 72.60) -- (104.43, 72.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.43, 70.90) -- (104.43, 70.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.43, 69.20) -- (104.43, 69.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.43, 68.31) --
	(104.43, 68.31) --
	(104.43, 79.47) --
	(104.43, 79.47) --
	(104.43, 68.31);

\path[fill=fillColor] (104.44, 68.31) rectangle (104.49, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.44, 79.43) -- (104.48, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.44, 77.73) -- (104.49, 77.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.44, 76.02) -- (104.49, 76.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.44, 74.32) -- (104.49, 74.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.44, 72.62) -- (104.49, 72.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.44, 70.91) -- (104.49, 70.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.44, 69.21) -- (104.49, 69.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.44, 68.31) --
	(104.49, 68.31) --
	(104.49, 79.47) --
	(104.44, 79.47) --
	(104.44, 68.31);

\path[fill=fillColor] (104.50, 68.31) rectangle (104.55, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.50, 77.79) -- (104.55, 77.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.50, 76.09) -- (104.55, 76.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.50, 74.38) -- (104.55, 74.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.50, 72.68) -- (104.55, 72.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.50, 70.98) -- (104.55, 71.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.50, 69.27) -- (104.55, 69.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.50, 68.31) --
	(104.55, 68.31) --
	(104.55, 79.47) --
	(104.50, 79.47) --
	(104.50, 68.31);

\path[fill=fillColor] (104.55, 68.31) rectangle (104.55, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.55, 77.84) -- (104.55, 77.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.55, 76.13) -- (104.55, 76.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.55, 74.43) -- (104.55, 74.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.55, 72.73) -- (104.55, 72.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.55, 71.02) -- (104.55, 71.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.55, 69.32) -- (104.55, 69.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.55, 68.31) --
	(104.55, 68.31) --
	(104.55, 79.47) --
	(104.55, 79.47) --
	(104.55, 68.31);

\path[fill=fillColor] (104.56, 68.31) rectangle (104.60, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.56, 77.84) -- (104.60, 77.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.56, 76.14) -- (104.60, 76.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.56, 74.44) -- (104.60, 74.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.56, 72.73) -- (104.60, 72.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.56, 71.03) -- (104.60, 71.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.56, 69.33) -- (104.60, 69.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.56, 68.31) --
	(104.60, 68.31) --
	(104.60, 79.47) --
	(104.56, 79.47) --
	(104.56, 68.31);

\path[fill=fillColor] (110.19, 68.31) rectangle (110.24, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.19, 78.37) -- (110.24, 78.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.19, 76.66) -- (110.24, 76.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.19, 74.96) -- (110.24, 75.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.19, 73.26) -- (110.24, 73.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.19, 71.55) -- (110.24, 71.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.19, 69.85) -- (110.24, 69.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.19, 68.31) --
	(110.24, 68.31) --
	(110.24, 79.47) --
	(110.19, 79.47) --
	(110.19, 68.31);

\path[fill=fillColor] (110.24, 68.31) rectangle (110.24, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.24, 78.42) -- (110.24, 78.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.24, 76.71) -- (110.24, 76.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.24, 75.01) -- (110.24, 75.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.24, 73.31) -- (110.24, 73.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.24, 71.60) -- (110.24, 71.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.24, 69.90) -- (110.24, 69.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.24, 68.31) --
	(110.24, 68.31) --
	(110.24, 79.47) --
	(110.24, 79.47) --
	(110.24, 68.31);

\path[fill=fillColor] (110.31, 68.31) rectangle (110.39, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.31, 78.49) -- (110.39, 78.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.31, 76.78) -- (110.39, 76.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.31, 75.08) -- (110.39, 75.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.31, 73.38) -- (110.39, 73.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.31, 71.67) -- (110.39, 71.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.31, 69.97) -- (110.39, 70.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.36, 68.31) -- (110.39, 68.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.31, 68.31) --
	(110.39, 68.31) --
	(110.39, 79.47) --
	(110.31, 79.47) --
	(110.31, 68.31);

\path[fill=fillColor] (110.58, 68.31) rectangle (110.63, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.58, 78.76) -- (110.63, 78.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.58, 77.05) -- (110.63, 77.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.58, 75.35) -- (110.63, 75.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.58, 73.65) -- (110.63, 73.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.58, 71.94) -- (110.63, 71.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.58, 70.24) -- (110.63, 70.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.58, 68.54) -- (110.63, 68.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.58, 68.31) --
	(110.63, 68.31) --
	(110.63, 79.47) --
	(110.58, 79.47) --
	(110.58, 68.31);

\path[fill=fillColor] (112.61, 68.31) rectangle (112.66, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.61, 79.08) -- (112.66, 79.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.61, 77.38) -- (112.66, 77.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.61, 75.68) -- (112.66, 75.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.61, 73.97) -- (112.66, 74.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.61, 72.27) -- (112.66, 72.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.61, 70.57) -- (112.66, 70.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.61, 68.86) -- (112.66, 68.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.61, 68.31) --
	(112.66, 68.31) --
	(112.66, 79.47) --
	(112.61, 79.47) --
	(112.61, 68.31);

\path[fill=fillColor] (112.66, 68.31) rectangle (112.67, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.66, 79.13) -- (112.67, 79.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.66, 77.43) -- (112.67, 77.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.66, 75.73) -- (112.67, 75.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.66, 74.02) -- (112.67, 74.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.66, 72.32) -- (112.67, 72.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.66, 70.62) -- (112.67, 70.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.66, 68.91) -- (112.67, 68.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.66, 68.31) --
	(112.67, 68.31) --
	(112.67, 79.47) --
	(112.66, 79.47) --
	(112.66, 68.31);

\path[fill=fillColor] (112.82, 68.31) rectangle (112.86, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.82, 79.29) -- (112.86, 79.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.82, 77.59) -- (112.86, 77.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.82, 75.88) -- (112.86, 75.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.82, 74.18) -- (112.86, 74.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.82, 72.48) -- (112.86, 72.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.82, 70.77) -- (112.86, 70.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.82, 69.07) -- (112.86, 69.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.82, 68.31) --
	(112.86, 68.31) --
	(112.86, 79.47) --
	(112.82, 79.47) --
	(112.82, 68.31);

\path[fill=fillColor] (113.12, 68.31) rectangle (113.15, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.12, 77.89) -- (113.15, 77.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.12, 76.19) -- (113.15, 76.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.12, 74.48) -- (113.15, 74.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.12, 72.78) -- (113.15, 72.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.12, 71.08) -- (113.15, 71.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.12, 69.37) -- (113.15, 69.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.12, 68.31) --
	(113.15, 68.31) --
	(113.15, 79.47) --
	(113.12, 79.47) --
	(113.12, 68.31);

\path[fill=fillColor] (114.17, 68.31) rectangle (114.20, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.17, 78.94) -- (114.20, 78.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.17, 77.24) -- (114.20, 77.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.17, 75.54) -- (114.20, 75.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.17, 73.83) -- (114.20, 73.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.17, 72.13) -- (114.20, 72.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.17, 70.43) -- (114.20, 70.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.17, 68.72) -- (114.20, 68.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.17, 68.31) --
	(114.20, 68.31) --
	(114.20, 79.47) --
	(114.17, 79.47) --
	(114.17, 68.31);

\path[fill=fillColor] (114.20, 68.31) rectangle (114.21, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.20, 78.97) -- (114.21, 78.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.20, 77.27) -- (114.21, 77.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.20, 75.56) -- (114.21, 75.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.20, 73.86) -- (114.21, 73.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.20, 72.16) -- (114.21, 72.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.20, 70.45) -- (114.21, 70.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.20, 68.75) -- (114.21, 68.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.20, 68.31) --
	(114.21, 68.31) --
	(114.21, 79.47) --
	(114.20, 79.47) --
	(114.20, 68.31);

\path[fill=fillColor] (114.67, 68.31) rectangle (114.72, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.67, 79.44) -- (114.70, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.67, 77.74) -- (114.72, 77.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.67, 76.03) -- (114.72, 76.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.67, 74.33) -- (114.72, 74.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.67, 72.63) -- (114.72, 72.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.67, 70.92) -- (114.72, 70.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.67, 69.22) -- (114.72, 69.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.67, 68.31) --
	(114.72, 68.31) --
	(114.72, 79.47) --
	(114.67, 79.47) --
	(114.67, 68.31);

\path[fill=fillColor] (115.95, 68.31) rectangle (116.27, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.95, 79.02) -- (116.27, 79.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.95, 77.31) -- (116.27, 77.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.95, 75.61) -- (116.27, 75.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.95, 73.91) -- (116.27, 74.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.95, 72.20) -- (116.27, 72.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.95, 70.50) -- (116.27, 70.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.95, 68.80) -- (116.27, 69.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.95, 68.31) --
	(116.27, 68.31) --
	(116.27, 79.47) --
	(115.95, 79.47) --
	(115.95, 68.31);

\path[fill=fillColor] (118.06, 68.31) rectangle (118.37, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.06, 79.42) -- (118.11, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.06, 77.72) -- (118.37, 78.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.06, 76.01) -- (118.37, 76.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.06, 74.31) -- (118.37, 74.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.06, 72.61) -- (118.37, 72.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.06, 70.90) -- (118.37, 71.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.06, 69.20) -- (118.37, 69.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.06, 68.31) --
	(118.37, 68.31) --
	(118.37, 79.47) --
	(118.06, 79.47) --
	(118.06, 68.31);

\path[fill=fillColor] (118.37, 68.31) rectangle (118.42, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.37, 78.03) -- (118.42, 78.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.37, 76.33) -- (118.42, 76.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.37, 74.63) -- (118.42, 74.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.37, 72.92) -- (118.42, 72.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.37, 71.22) -- (118.42, 71.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.37, 69.52) -- (118.42, 69.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.37, 68.31) --
	(118.42, 68.31) --
	(118.42, 79.47) --
	(118.37, 79.47) --
	(118.37, 68.31);

\path[fill=fillColor] (122.72, 68.31) rectangle (123.02, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.72, 78.98) -- (123.02, 79.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.72, 77.27) -- (123.02, 77.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.72, 75.57) -- (123.02, 75.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.72, 73.87) -- (123.02, 74.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.72, 72.16) -- (123.02, 72.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.72, 70.46) -- (123.02, 70.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.72, 68.75) -- (123.02, 69.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.72, 68.31) --
	(123.02, 68.31) --
	(123.02, 79.47) --
	(122.72, 79.47) --
	(122.72, 68.31);

\path[fill=fillColor] (128.95, 68.31) rectangle (129.62, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.95, 78.39) -- (129.62, 79.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.95, 76.69) -- (129.62, 77.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.95, 74.99) -- (129.62, 75.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.95, 73.28) -- (129.62, 73.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.95, 71.58) -- (129.62, 72.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.95, 69.88) -- (129.62, 70.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.09, 68.31) -- (129.62, 68.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.95, 68.31) --
	(129.62, 68.31) --
	(129.62, 79.47) --
	(128.95, 79.47) --
	(128.95, 68.31);

\path[fill=fillColor] (134.50, 68.31) rectangle (135.12, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.50, 78.83) -- (135.12, 79.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.50, 77.12) -- (135.12, 77.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.50, 75.42) -- (135.12, 76.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.50, 73.72) -- (135.12, 74.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.50, 72.01) -- (135.12, 72.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.50, 70.31) -- (135.12, 70.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.50, 68.61) -- (135.12, 69.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.50, 68.31) --
	(135.12, 68.31) --
	(135.12, 79.47) --
	(134.50, 79.47) --
	(134.50, 68.31);

\path[fill=fillColor] (135.12, 68.31) rectangle (135.21, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.12, 79.45) -- (135.15, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.12, 77.75) -- (135.21, 77.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.12, 76.05) -- (135.21, 76.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.12, 74.34) -- (135.21, 74.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.12, 72.64) -- (135.21, 72.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.12, 70.94) -- (135.21, 71.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.12, 69.23) -- (135.21, 69.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.12, 68.31) --
	(135.21, 68.31) --
	(135.21, 79.47) --
	(135.12, 79.47) --
	(135.12, 68.31);

\path[fill=fillColor] (151.28, 68.31) rectangle (151.88, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.28, 78.58) -- (151.88, 79.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.28, 76.88) -- (151.88, 77.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.28, 75.17) -- (151.88, 75.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.28, 73.47) -- (151.88, 74.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.28, 71.77) -- (151.88, 72.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.28, 70.06) -- (151.88, 70.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.28, 68.36) -- (151.88, 68.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.28, 68.31) --
	(151.88, 68.31) --
	(151.88, 79.47) --
	(151.28, 79.47) --
	(151.28, 68.31);

\path[fill=fillColor] (173.51, 68.31) rectangle (174.83, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.51, 78.66) -- (174.32, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.51, 76.96) -- (174.83, 78.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.51, 75.25) -- (174.83, 76.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.51, 73.55) -- (174.83, 74.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.51, 71.85) -- (174.83, 73.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.51, 70.14) -- (174.83, 71.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.51, 68.44) -- (174.83, 69.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.51, 68.31) --
	(174.83, 68.31) --
	(174.83, 79.47) --
	(173.51, 79.47) --
	(173.51, 68.31);

\path[fill=fillColor] ( 59.40, 54.36) rectangle ( 60.78, 65.52);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.40, 54.36) rectangle ( 60.78, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 60.78, 54.36) rectangle ( 61.23, 65.52);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.78, 64.73) -- ( 61.23, 65.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.78, 63.03) -- ( 61.23, 63.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.78, 61.32) -- ( 61.23, 61.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.78, 59.62) -- ( 61.23, 60.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.78, 57.92) -- ( 61.23, 58.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.78, 56.21) -- ( 61.23, 56.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.78, 54.51) -- ( 61.23, 54.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.78, 54.36) --
	( 61.23, 54.36) --
	( 61.23, 65.52) --
	( 60.78, 65.52) --
	( 60.78, 54.36);

\path[fill=fillColor] ( 61.23, 54.36) rectangle ( 61.23, 65.52);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.23, 54.36) rectangle ( 61.23, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 61.52, 54.36) rectangle ( 73.30, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.52, 54.36) rectangle ( 73.30, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 73.31, 54.36) rectangle ( 73.31, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.31, 54.36) rectangle ( 73.31, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 73.31, 54.36) rectangle ( 73.31, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.31, 54.36) rectangle ( 73.31, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 73.31, 54.36) rectangle ( 74.17, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.31, 54.36) rectangle ( 74.17, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 74.18, 54.36) rectangle ( 74.47, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.18, 54.36) rectangle ( 74.47, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 74.47, 54.36) rectangle ( 74.48, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.47, 54.36) rectangle ( 74.48, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 74.48, 54.36) rectangle ( 79.43, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.48, 54.36) rectangle ( 79.43, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 79.43, 54.36) rectangle ( 81.48, 65.52);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.43, 64.64) -- ( 80.31, 65.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.43, 62.94) -- ( 81.48, 64.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.43, 61.24) -- ( 81.48, 63.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.43, 59.53) -- ( 81.48, 61.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.43, 57.83) -- ( 81.48, 59.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.43, 56.13) -- ( 81.48, 58.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.43, 54.42) -- ( 81.48, 56.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.07, 54.36) -- ( 81.48, 54.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.43, 54.36) --
	( 81.48, 54.36) --
	( 81.48, 65.52) --
	( 79.43, 65.52) --
	( 79.43, 54.36);

\path[fill=fillColor] ( 84.15, 54.36) rectangle ( 85.98, 65.52);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.15, 54.36) rectangle ( 85.98, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 86.10, 54.36) rectangle ( 91.48, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.10, 54.36) rectangle ( 91.48, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 91.48, 54.36) rectangle ( 91.48, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.48, 54.36) rectangle ( 91.48, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 91.48, 54.36) rectangle ( 91.48, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.48, 54.36) rectangle ( 91.48, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 91.48, 54.36) rectangle ( 91.70, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.48, 54.36) rectangle ( 91.70, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 91.70, 54.36) rectangle ( 93.18, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.70, 54.36) rectangle ( 93.18, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 93.18, 54.36) rectangle ( 93.18, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.18, 54.36) rectangle ( 93.18, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 93.19, 54.36) rectangle ( 94.43, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.19, 54.36) rectangle ( 94.43, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 94.43, 54.36) rectangle ( 94.94, 65.52);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.43, 64.31) -- ( 94.94, 64.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.43, 62.61) -- ( 94.94, 63.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.43, 60.90) -- ( 94.94, 61.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.43, 59.20) -- ( 94.94, 59.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.43, 57.50) -- ( 94.94, 58.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.43, 55.79) -- ( 94.94, 56.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.70, 54.36) -- ( 94.94, 54.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.43, 54.36) --
	( 94.94, 54.36) --
	( 94.94, 65.52) --
	( 94.43, 65.52) --
	( 94.43, 54.36);

\path[fill=fillColor] ( 96.30, 54.36) rectangle ( 96.68, 65.52);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.30, 54.36) rectangle ( 96.68, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 96.69, 54.36) rectangle ( 99.45, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.69, 54.36) rectangle ( 99.45, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 99.45, 54.36) rectangle ( 99.45, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.45, 54.36) rectangle ( 99.45, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 99.45, 54.36) rectangle ( 99.45, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.45, 54.36) rectangle ( 99.45, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 99.45, 54.36) rectangle ( 99.51, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.45, 54.36) rectangle ( 99.51, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 99.51, 54.36) rectangle (100.37, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.51, 54.36) rectangle (100.37, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (100.37, 54.36) rectangle (100.37, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.37, 54.36) rectangle (100.37, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (100.37, 54.36) rectangle (100.69, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.37, 54.36) rectangle (100.69, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (100.69, 54.36) rectangle (100.82, 65.52);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.69, 65.46) -- (100.75, 65.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.69, 63.75) -- (100.82, 63.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.69, 62.05) -- (100.82, 62.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.69, 60.35) -- (100.82, 60.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.69, 58.64) -- (100.82, 58.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.69, 56.94) -- (100.82, 57.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.69, 55.24) -- (100.82, 55.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.69, 54.36) --
	(100.82, 54.36) --
	(100.82, 65.52) --
	(100.69, 65.52) --
	(100.69, 54.36);

\path[fill=fillColor] (101.43, 54.36) rectangle (101.53, 65.52);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.43, 54.36) rectangle (101.53, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (101.53, 54.36) rectangle (101.78, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.53, 54.36) rectangle (101.78, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (101.79, 54.36) rectangle (101.79, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.79, 54.36) rectangle (101.79, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (101.79, 54.36) rectangle (101.79, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.79, 54.36) rectangle (101.79, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (101.79, 54.36) rectangle (101.79, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.79, 54.36) rectangle (101.79, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (101.80, 54.36) rectangle (102.63, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.80, 54.36) rectangle (102.63, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (102.63, 54.36) rectangle (102.64, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.63, 54.36) rectangle (102.64, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (102.64, 54.36) rectangle (102.65, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.64, 54.36) rectangle (102.65, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (102.65, 54.36) rectangle (102.67, 65.52);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.65, 64.02) -- (102.67, 64.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.65, 62.31) -- (102.67, 62.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.65, 60.61) -- (102.67, 60.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.65, 58.91) -- (102.67, 58.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.65, 57.20) -- (102.67, 57.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.65, 55.50) -- (102.67, 55.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.65, 54.36) --
	(102.67, 54.36) --
	(102.67, 65.52) --
	(102.65, 65.52) --
	(102.65, 54.36);

\path[fill=fillColor] (102.76, 54.36) rectangle (102.76, 65.52);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.76, 54.36) rectangle (102.76, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (102.85, 54.36) rectangle (102.85, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.85, 54.36) rectangle (102.85, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (102.85, 54.36) rectangle (102.85, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.85, 54.36) rectangle (102.85, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (102.86, 54.36) rectangle (102.86, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.86, 54.36) rectangle (102.86, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (102.86, 54.36) rectangle (102.87, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.86, 54.36) rectangle (102.87, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (102.87, 54.36) rectangle (102.98, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.87, 54.36) rectangle (102.98, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (102.98, 54.36) rectangle (102.98, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.98, 54.36) rectangle (102.98, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (102.98, 54.36) rectangle (102.98, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.98, 54.36) rectangle (102.98, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (102.98, 54.36) rectangle (102.98, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.98, 54.36) rectangle (102.98, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (102.99, 54.36) rectangle (104.35, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.99, 54.36) rectangle (104.35, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (104.35, 54.36) rectangle (104.35, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.35, 54.36) rectangle (104.35, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (104.36, 54.36) rectangle (104.36, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.36, 54.36) rectangle (104.36, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (104.36, 54.36) rectangle (104.37, 65.52);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.36, 64.02) -- (104.37, 64.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.36, 62.32) -- (104.37, 62.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.36, 60.62) -- (104.37, 60.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.36, 58.91) -- (104.37, 58.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.36, 57.21) -- (104.37, 57.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.36, 55.51) -- (104.37, 55.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.36, 54.36) --
	(104.37, 54.36) --
	(104.37, 65.52) --
	(104.36, 65.52) --
	(104.36, 54.36);

\path[fill=fillColor] (104.49, 54.36) rectangle (104.50, 65.52);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.49, 54.36) rectangle (104.50, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (104.60, 54.36) rectangle (104.60, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.60, 54.36) rectangle (104.60, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (104.61, 54.36) rectangle (104.61, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.61, 54.36) rectangle (104.61, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (104.61, 54.36) rectangle (104.61, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.61, 54.36) rectangle (104.61, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (104.62, 54.36) rectangle (104.62, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.62, 54.36) rectangle (104.62, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (104.62, 54.36) rectangle (104.81, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.62, 54.36) rectangle (104.81, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (104.81, 54.36) rectangle (104.81, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.81, 54.36) rectangle (104.81, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (104.81, 54.36) rectangle (104.81, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.81, 54.36) rectangle (104.81, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (104.81, 54.36) rectangle (104.82, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.81, 54.36) rectangle (104.82, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (104.82, 54.36) rectangle (105.13, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.82, 54.36) rectangle (105.13, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (105.13, 54.36) rectangle (105.14, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.13, 54.36) rectangle (105.14, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (105.14, 54.36) rectangle (105.14, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.14, 54.36) rectangle (105.14, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (105.15, 54.36) rectangle (105.15, 65.52);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.15, 64.81) -- (105.15, 64.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.15, 63.10) -- (105.15, 63.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.15, 61.40) -- (105.15, 61.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.15, 59.70) -- (105.15, 59.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.15, 57.99) -- (105.15, 58.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.15, 56.29) -- (105.15, 56.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.15, 54.59) -- (105.15, 54.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.15, 54.36) --
	(105.15, 54.36) --
	(105.15, 65.52) --
	(105.15, 65.52) --
	(105.15, 54.36);

\path[fill=fillColor] (105.16, 54.36) rectangle (105.16, 65.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.16, 64.82) -- (105.16, 64.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.16, 63.11) -- (105.16, 63.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.16, 61.41) -- (105.16, 61.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.16, 59.71) -- (105.16, 59.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.16, 58.00) -- (105.16, 58.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.16, 56.30) -- (105.16, 56.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.16, 54.60) -- (105.16, 54.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.16, 54.36) --
	(105.16, 54.36) --
	(105.16, 65.52) --
	(105.16, 65.52) --
	(105.16, 54.36);

\path[fill=fillColor] (105.27, 54.36) rectangle (105.28, 65.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.27, 64.93) -- (105.28, 64.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.27, 63.22) -- (105.28, 63.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.27, 61.52) -- (105.28, 61.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.27, 59.82) -- (105.28, 59.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.27, 58.11) -- (105.28, 58.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.27, 56.41) -- (105.28, 56.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.27, 54.71) -- (105.28, 54.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.27, 54.36) --
	(105.28, 54.36) --
	(105.28, 65.52) --
	(105.27, 65.52) --
	(105.27, 54.36);

\path[fill=fillColor] (105.28, 54.36) rectangle (105.29, 65.52);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.28, 54.36) rectangle (105.29, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (105.29, 54.36) rectangle (105.29, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.29, 54.36) rectangle (105.29, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (105.29, 54.36) rectangle (105.29, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.29, 54.36) rectangle (105.29, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (105.29, 54.36) rectangle (105.30, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.29, 54.36) rectangle (105.30, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (105.30, 54.36) rectangle (105.30, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.30, 54.36) rectangle (105.30, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (105.31, 54.36) rectangle (105.49, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.31, 54.36) rectangle (105.49, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (105.49, 54.36) rectangle (105.49, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.49, 54.36) rectangle (105.49, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (105.49, 54.36) rectangle (105.49, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.49, 54.36) rectangle (105.49, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (105.49, 54.36) rectangle (105.50, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.49, 54.36) rectangle (105.50, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (105.50, 54.36) rectangle (105.55, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.50, 54.36) rectangle (105.55, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (105.55, 54.36) rectangle (105.55, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.55, 54.36) rectangle (105.55, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (105.55, 54.36) rectangle (105.55, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.55, 54.36) rectangle (105.55, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (105.56, 54.36) rectangle (105.57, 65.52);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.56, 65.22) -- (105.57, 65.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.56, 63.52) -- (105.57, 63.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.56, 61.81) -- (105.57, 61.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.56, 60.11) -- (105.57, 60.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.56, 58.41) -- (105.57, 58.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.56, 56.70) -- (105.57, 56.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.56, 55.00) -- (105.57, 55.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.56, 54.36) --
	(105.57, 54.36) --
	(105.57, 65.52) --
	(105.56, 65.52) --
	(105.56, 54.36);

\path[fill=fillColor] (105.57, 54.36) rectangle (105.57, 65.52);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.57, 54.36) rectangle (105.57, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (105.58, 54.36) rectangle (105.58, 65.52);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.58, 65.24) -- (105.58, 65.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.58, 63.53) -- (105.58, 63.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.58, 61.83) -- (105.58, 61.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.58, 60.12) -- (105.58, 60.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.58, 58.42) -- (105.58, 58.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.58, 56.72) -- (105.58, 56.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.58, 55.01) -- (105.58, 55.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.58, 54.36) --
	(105.58, 54.36) --
	(105.58, 65.52) --
	(105.58, 65.52) --
	(105.58, 54.36);

\path[fill=fillColor] (105.59, 54.36) rectangle (105.59, 65.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.59, 65.25) -- (105.59, 65.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.59, 63.54) -- (105.59, 63.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.59, 61.84) -- (105.59, 61.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.59, 60.14) -- (105.59, 60.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.59, 58.43) -- (105.59, 58.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.59, 56.73) -- (105.59, 56.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.59, 55.03) -- (105.59, 55.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.59, 54.36) --
	(105.59, 54.36) --
	(105.59, 65.52) --
	(105.59, 65.52) --
	(105.59, 54.36);

\path[fill=fillColor] (105.60, 54.36) rectangle (105.60, 65.52);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.60, 54.36) rectangle (105.60, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (105.60, 54.36) rectangle (105.62, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.60, 54.36) rectangle (105.62, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (105.62, 54.36) rectangle (105.63, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.62, 54.36) rectangle (105.63, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (105.63, 54.36) rectangle (105.63, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.63, 54.36) rectangle (105.63, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (105.64, 54.36) rectangle (105.64, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.64, 54.36) rectangle (105.64, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (105.64, 54.36) rectangle (105.64, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.64, 54.36) rectangle (105.64, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (105.65, 54.36) rectangle (105.65, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.65, 54.36) rectangle (105.65, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (105.65, 54.36) rectangle (105.66, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.65, 54.36) rectangle (105.66, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (105.66, 54.36) rectangle (105.66, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.66, 54.36) rectangle (105.66, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (105.67, 54.36) rectangle (105.67, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.67, 54.36) rectangle (105.67, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (105.67, 54.36) rectangle (105.67, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.67, 54.36) rectangle (105.67, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (105.68, 54.36) rectangle (105.68, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.68, 54.36) rectangle (105.68, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (105.68, 54.36) rectangle (105.69, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.68, 54.36) rectangle (105.69, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (105.69, 54.36) rectangle (105.69, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.69, 54.36) rectangle (105.69, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (105.69, 54.36) rectangle (105.70, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.69, 54.36) rectangle (105.70, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (105.70, 54.36) rectangle (105.70, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.70, 54.36) rectangle (105.70, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (105.70, 54.36) rectangle (105.71, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.70, 54.36) rectangle (105.71, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (105.71, 54.36) rectangle (105.71, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.71, 54.36) rectangle (105.71, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (105.72, 54.36) rectangle (105.72, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.72, 54.36) rectangle (105.72, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (105.72, 54.36) rectangle (105.72, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.72, 54.36) rectangle (105.72, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (105.73, 54.36) rectangle (105.73, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.73, 54.36) rectangle (105.73, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (105.73, 54.36) rectangle (105.74, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.73, 54.36) rectangle (105.74, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (105.74, 54.36) rectangle (105.81, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.74, 54.36) rectangle (105.81, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (105.81, 54.36) rectangle (105.81, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.81, 54.36) rectangle (105.81, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (105.82, 54.36) rectangle (105.82, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.82, 54.36) rectangle (105.82, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (105.82, 54.36) rectangle (105.82, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.82, 54.36) rectangle (105.82, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (105.83, 54.36) rectangle (105.83, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.83, 54.36) rectangle (105.83, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (105.83, 54.36) rectangle (105.84, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.83, 54.36) rectangle (105.84, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (105.84, 54.36) rectangle (105.87, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.84, 54.36) rectangle (105.87, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (105.87, 54.36) rectangle (105.87, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.87, 54.36) rectangle (105.87, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (105.87, 54.36) rectangle (105.87, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.87, 54.36) rectangle (105.87, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (105.87, 54.36) rectangle (105.88, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.87, 54.36) rectangle (105.88, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (105.88, 54.36) rectangle (105.88, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.88, 54.36) rectangle (105.88, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (105.88, 54.36) rectangle (105.89, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.88, 54.36) rectangle (105.89, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (105.89, 54.36) rectangle (105.89, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.89, 54.36) rectangle (105.89, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (105.90, 54.36) rectangle (105.90, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.90, 54.36) rectangle (105.90, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (105.90, 54.36) rectangle (105.90, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.90, 54.36) rectangle (105.90, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (105.91, 54.36) rectangle (105.91, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.91, 54.36) rectangle (105.91, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (105.91, 54.36) rectangle (105.92, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.91, 54.36) rectangle (105.92, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (105.92, 54.36) rectangle (105.92, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.92, 54.36) rectangle (105.92, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (105.92, 54.36) rectangle (105.93, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.92, 54.36) rectangle (105.93, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (105.93, 54.36) rectangle (105.94, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.93, 54.36) rectangle (105.94, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (105.94, 54.36) rectangle (105.94, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.94, 54.36) rectangle (105.94, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (105.95, 54.36) rectangle (105.95, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.95, 54.36) rectangle (105.95, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (105.95, 54.36) rectangle (105.96, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.95, 54.36) rectangle (105.96, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (105.96, 54.36) rectangle (105.97, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.96, 54.36) rectangle (105.97, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (105.97, 54.36) rectangle (105.97, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.97, 54.36) rectangle (105.97, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (105.98, 54.36) rectangle (105.98, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.98, 54.36) rectangle (105.98, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (105.98, 54.36) rectangle (105.98, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.98, 54.36) rectangle (105.98, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (105.99, 54.36) rectangle (105.99, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.99, 54.36) rectangle (105.99, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (105.99, 54.36) rectangle (106.01, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.99, 54.36) rectangle (106.01, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (106.02, 54.36) rectangle (106.04, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.02, 54.36) rectangle (106.04, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (106.04, 54.36) rectangle (106.05, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.04, 54.36) rectangle (106.05, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (106.05, 54.36) rectangle (106.06, 65.52);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.05, 64.01) -- (106.06, 64.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.05, 62.31) -- (106.06, 62.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.05, 60.60) -- (106.06, 60.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.05, 58.90) -- (106.06, 58.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.05, 57.20) -- (106.06, 57.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.05, 55.49) -- (106.06, 55.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.05, 54.36) --
	(106.06, 54.36) --
	(106.06, 65.52) --
	(106.05, 65.52) --
	(106.05, 54.36);

\path[fill=fillColor] (106.08, 54.36) rectangle (106.08, 65.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.08, 64.03) -- (106.08, 64.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.08, 62.33) -- (106.08, 62.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.08, 60.63) -- (106.08, 60.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.08, 58.92) -- (106.08, 58.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.08, 57.22) -- (106.08, 57.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.08, 55.51) -- (106.08, 55.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.08, 54.36) --
	(106.08, 54.36) --
	(106.08, 65.52) --
	(106.08, 65.52) --
	(106.08, 54.36);

\path[fill=fillColor] (106.08, 54.36) rectangle (106.10, 65.52);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.08, 54.36) rectangle (106.10, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (106.10, 54.36) rectangle (106.11, 65.52);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.10, 64.05) -- (106.11, 64.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.10, 62.35) -- (106.11, 62.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.10, 60.65) -- (106.11, 60.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.10, 58.94) -- (106.11, 58.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.10, 57.24) -- (106.11, 57.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.10, 55.54) -- (106.11, 55.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.10, 54.36) --
	(106.11, 54.36) --
	(106.11, 65.52) --
	(106.10, 65.52) --
	(106.10, 54.36);

\path[fill=fillColor] (106.11, 54.36) rectangle (106.11, 65.52);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.11, 54.36) rectangle (106.11, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (106.11, 54.36) rectangle (106.11, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.11, 54.36) rectangle (106.11, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (106.12, 54.36) rectangle (106.12, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.12, 54.36) rectangle (106.12, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (106.12, 54.36) rectangle (106.12, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.12, 54.36) rectangle (106.12, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (106.12, 54.36) rectangle (106.12, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.12, 54.36) rectangle (106.12, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (107.67, 54.36) rectangle (107.73, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.67, 54.36) rectangle (107.73, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (107.73, 54.36) rectangle (107.73, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.73, 54.36) rectangle (107.73, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (107.73, 54.36) rectangle (107.74, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.73, 54.36) rectangle (107.74, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (107.74, 54.36) rectangle (107.74, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.74, 54.36) rectangle (107.74, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (107.74, 54.36) rectangle (107.74, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.74, 54.36) rectangle (107.74, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (107.75, 54.36) rectangle (107.78, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.75, 54.36) rectangle (107.78, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (107.78, 54.36) rectangle (107.79, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.78, 54.36) rectangle (107.79, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (107.79, 54.36) rectangle (107.80, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.79, 54.36) rectangle (107.80, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (107.80, 54.36) rectangle (107.84, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.80, 54.36) rectangle (107.84, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (107.84, 54.36) rectangle (107.85, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.84, 54.36) rectangle (107.85, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (107.85, 54.36) rectangle (107.86, 65.52);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.85, 64.10) -- (107.86, 64.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.85, 62.40) -- (107.86, 62.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.85, 60.70) -- (107.86, 60.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.85, 58.99) -- (107.86, 59.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.85, 57.29) -- (107.86, 57.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.85, 55.59) -- (107.86, 55.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.85, 54.36) --
	(107.86, 54.36) --
	(107.86, 65.52) --
	(107.85, 65.52) --
	(107.85, 54.36);

\path[fill=fillColor] (108.53, 54.36) rectangle (108.53, 65.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.53, 64.78) -- (108.53, 64.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.53, 63.08) -- (108.53, 63.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.53, 61.37) -- (108.53, 61.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.53, 59.67) -- (108.53, 59.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.53, 57.97) -- (108.53, 57.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.53, 56.26) -- (108.53, 56.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.53, 54.56) -- (108.53, 54.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.53, 54.36) --
	(108.53, 54.36) --
	(108.53, 65.52) --
	(108.53, 65.52) --
	(108.53, 54.36);

\path[fill=fillColor] (108.54, 54.36) rectangle (108.55, 65.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.54, 64.79) -- (108.55, 64.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.54, 63.09) -- (108.55, 63.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.54, 61.38) -- (108.55, 61.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.54, 59.68) -- (108.55, 59.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.54, 57.98) -- (108.55, 57.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.54, 56.27) -- (108.55, 56.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.54, 54.57) -- (108.55, 54.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.54, 54.36) --
	(108.55, 54.36) --
	(108.55, 65.52) --
	(108.54, 65.52) --
	(108.54, 54.36);

\path[fill=fillColor] (108.55, 54.36) rectangle (108.55, 65.52);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.55, 54.36) rectangle (108.55, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (108.55, 54.36) rectangle (108.55, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.55, 54.36) rectangle (108.55, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (108.56, 54.36) rectangle (108.56, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.56, 54.36) rectangle (108.56, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (108.56, 54.36) rectangle (108.56, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.56, 54.36) rectangle (108.56, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (108.56, 54.36) rectangle (108.56, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.56, 54.36) rectangle (108.56, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (109.66, 54.36) rectangle (110.17, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.66, 54.36) rectangle (110.17, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (110.17, 54.36) rectangle (110.17, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.17, 54.36) rectangle (110.17, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (110.17, 54.36) rectangle (110.17, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.17, 54.36) rectangle (110.17, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (110.18, 54.36) rectangle (110.18, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.18, 54.36) rectangle (110.18, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (110.19, 54.36) rectangle (110.21, 65.52);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.19, 64.73) -- (110.21, 64.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.19, 63.03) -- (110.21, 63.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.19, 61.33) -- (110.21, 61.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.19, 59.62) -- (110.21, 59.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.19, 57.92) -- (110.21, 57.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.19, 56.22) -- (110.21, 56.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.19, 54.51) -- (110.21, 54.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.19, 54.36) --
	(110.21, 54.36) --
	(110.21, 65.52) --
	(110.19, 65.52) --
	(110.19, 54.36);

\path[fill=fillColor] (110.21, 54.36) rectangle (110.23, 65.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.21, 64.76) -- (110.23, 64.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.21, 63.06) -- (110.23, 63.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.21, 61.35) -- (110.23, 61.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.21, 59.65) -- (110.23, 59.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.21, 57.95) -- (110.23, 57.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.21, 56.24) -- (110.23, 56.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.21, 54.54) -- (110.23, 54.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.21, 54.36) --
	(110.23, 54.36) --
	(110.23, 65.52) --
	(110.21, 65.52) --
	(110.21, 54.36);

\path[fill=fillColor] (110.23, 54.36) rectangle (110.24, 65.52);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.23, 54.36) rectangle (110.24, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (110.24, 54.36) rectangle (110.31, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.24, 54.36) rectangle (110.31, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (110.31, 54.36) rectangle (110.31, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.31, 54.36) rectangle (110.31, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (110.39, 54.36) rectangle (110.39, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.39, 54.36) rectangle (110.39, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (110.39, 54.36) rectangle (110.48, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.39, 54.36) rectangle (110.48, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (110.49, 54.36) rectangle (110.50, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.49, 54.36) rectangle (110.50, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (110.63, 54.36) rectangle (110.64, 65.52);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.63, 65.18) -- (110.64, 65.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.63, 63.48) -- (110.64, 63.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.63, 61.77) -- (110.64, 61.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.63, 60.07) -- (110.64, 60.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.63, 58.37) -- (110.64, 58.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.63, 56.66) -- (110.64, 56.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.63, 54.96) -- (110.64, 54.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.63, 54.36) --
	(110.64, 54.36) --
	(110.64, 65.52) --
	(110.63, 65.52) --
	(110.63, 54.36);

\path[fill=fillColor] (110.64, 54.36) rectangle (110.64, 65.52);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.64, 54.36) rectangle (110.64, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (110.65, 54.36) rectangle (110.65, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.65, 54.36) rectangle (110.65, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (110.65, 54.36) rectangle (110.65, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.65, 54.36) rectangle (110.65, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (110.65, 54.36) rectangle (110.65, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.65, 54.36) rectangle (110.65, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (110.65, 54.36) rectangle (110.66, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.65, 54.36) rectangle (110.66, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (112.08, 54.36) rectangle (112.58, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.08, 54.36) rectangle (112.58, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (112.58, 54.36) rectangle (112.59, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.58, 54.36) rectangle (112.59, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (112.59, 54.36) rectangle (112.59, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.59, 54.36) rectangle (112.59, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (112.59, 54.36) rectangle (112.60, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.59, 54.36) rectangle (112.60, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (112.61, 54.36) rectangle (112.63, 65.52);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.61, 65.45) -- (112.63, 65.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.61, 63.75) -- (112.63, 63.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.61, 62.04) -- (112.63, 62.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.61, 60.34) -- (112.63, 60.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.61, 58.64) -- (112.63, 58.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.61, 56.93) -- (112.63, 56.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.61, 55.23) -- (112.63, 55.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.61, 54.36) --
	(112.63, 54.36) --
	(112.63, 65.52) --
	(112.61, 65.52) --
	(112.61, 54.36);

\path[fill=fillColor] (112.63, 54.36) rectangle (112.66, 65.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.63, 65.48) -- (112.66, 65.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.63, 63.77) -- (112.66, 63.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.63, 62.07) -- (112.66, 62.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.63, 60.37) -- (112.66, 60.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.63, 58.66) -- (112.66, 58.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.63, 56.96) -- (112.66, 56.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.63, 55.26) -- (112.66, 55.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.63, 54.36) --
	(112.66, 54.36) --
	(112.66, 65.52) --
	(112.63, 65.52) --
	(112.63, 54.36);

\path[fill=fillColor] (112.66, 54.36) rectangle (112.66, 65.52);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.66, 54.36) rectangle (112.66, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (112.66, 54.36) rectangle (112.81, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.66, 54.36) rectangle (112.81, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (112.81, 54.36) rectangle (112.81, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.81, 54.36) rectangle (112.81, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (112.86, 54.36) rectangle (112.87, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.86, 54.36) rectangle (112.87, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (112.87, 54.36) rectangle (113.01, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.87, 54.36) rectangle (113.01, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (113.01, 54.36) rectangle (113.03, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.01, 54.36) rectangle (113.03, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (113.15, 54.36) rectangle (113.17, 65.52);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.15, 64.30) -- (113.17, 64.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.15, 62.59) -- (113.17, 62.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.15, 60.89) -- (113.17, 60.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.15, 59.19) -- (113.17, 59.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.15, 57.48) -- (113.17, 57.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.15, 55.78) -- (113.17, 55.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.15, 54.36) --
	(113.17, 54.36) --
	(113.17, 65.52) --
	(113.15, 65.52) --
	(113.15, 54.36);

\path[fill=fillColor] (113.17, 54.36) rectangle (113.17, 65.52);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.17, 54.36) rectangle (113.17, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (113.17, 54.36) rectangle (113.17, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.17, 54.36) rectangle (113.17, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (113.17, 54.36) rectangle (113.17, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.17, 54.36) rectangle (113.17, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (113.17, 54.36) rectangle (113.17, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.17, 54.36) rectangle (113.17, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (113.17, 54.36) rectangle (113.18, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.17, 54.36) rectangle (113.18, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (113.99, 54.36) rectangle (114.14, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.99, 54.36) rectangle (114.14, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (114.14, 54.36) rectangle (114.15, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.14, 54.36) rectangle (114.15, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (114.15, 54.36) rectangle (114.15, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.15, 54.36) rectangle (114.15, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (114.15, 54.36) rectangle (114.17, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.15, 54.36) rectangle (114.17, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (114.18, 54.36) rectangle (114.19, 65.52);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.18, 65.32) -- (114.19, 65.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.18, 63.61) -- (114.19, 63.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.18, 61.91) -- (114.19, 61.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.18, 60.21) -- (114.19, 60.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.18, 58.50) -- (114.19, 58.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.18, 56.80) -- (114.19, 56.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.18, 55.10) -- (114.19, 55.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.18, 54.36) --
	(114.19, 54.36) --
	(114.19, 65.52) --
	(114.18, 65.52) --
	(114.18, 54.36);

\path[fill=fillColor] (114.19, 54.36) rectangle (114.21, 65.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.19, 65.33) -- (114.21, 65.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.19, 63.63) -- (114.21, 63.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.19, 61.93) -- (114.21, 61.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.19, 60.22) -- (114.21, 60.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.19, 58.52) -- (114.21, 58.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.19, 56.82) -- (114.21, 56.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.19, 55.11) -- (114.21, 55.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.19, 54.36) --
	(114.21, 54.36) --
	(114.21, 65.52) --
	(114.19, 65.52) --
	(114.19, 54.36);

\path[fill=fillColor] (114.21, 54.36) rectangle (114.21, 65.52);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.21, 54.36) rectangle (114.21, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (114.21, 54.36) rectangle (114.66, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.21, 54.36) rectangle (114.66, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (114.66, 54.36) rectangle (114.66, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.66, 54.36) rectangle (114.66, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (114.72, 54.36) rectangle (114.76, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.72, 54.36) rectangle (114.76, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (114.76, 54.36) rectangle (115.03, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.76, 54.36) rectangle (115.03, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (115.03, 54.36) rectangle (115.45, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.03, 54.36) rectangle (115.45, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (116.27, 54.36) rectangle (116.45, 65.52);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.27, 64.00) -- (116.45, 64.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.27, 62.30) -- (116.45, 62.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.27, 60.60) -- (116.45, 60.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.27, 58.89) -- (116.45, 59.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.27, 57.19) -- (116.45, 57.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.27, 55.49) -- (116.45, 55.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.27, 54.36) --
	(116.45, 54.36) --
	(116.45, 65.52) --
	(116.27, 65.52) --
	(116.27, 54.36);

\path[fill=fillColor] (116.45, 54.36) rectangle (116.45, 65.52);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.45, 54.36) rectangle (116.45, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (116.45, 54.36) rectangle (116.46, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.45, 54.36) rectangle (116.46, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (116.46, 54.36) rectangle (116.46, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.46, 54.36) rectangle (116.46, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (116.46, 54.36) rectangle (116.46, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.46, 54.36) rectangle (116.46, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (116.46, 54.36) rectangle (116.57, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.46, 54.36) rectangle (116.57, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (116.58, 54.36) rectangle (117.65, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.58, 54.36) rectangle (117.65, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (117.65, 54.36) rectangle (117.65, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.65, 54.36) rectangle (117.65, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (117.66, 54.36) rectangle (117.66, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.66, 54.36) rectangle (117.66, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (117.66, 54.36) rectangle (118.06, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.66, 54.36) rectangle (118.06, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (118.06, 54.36) rectangle (118.14, 65.52);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.06, 64.09) -- (118.14, 64.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.06, 62.39) -- (118.14, 62.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.06, 60.69) -- (118.14, 60.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.06, 58.98) -- (118.14, 59.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.06, 57.28) -- (118.14, 57.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.06, 55.58) -- (118.14, 55.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.06, 54.36) --
	(118.14, 54.36) --
	(118.14, 65.52) --
	(118.06, 65.52) --
	(118.06, 54.36);

\path[fill=fillColor] (118.14, 54.36) rectangle (118.21, 65.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.14, 64.17) -- (118.21, 64.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.14, 62.47) -- (118.21, 62.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.14, 60.77) -- (118.21, 60.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.14, 59.06) -- (118.21, 59.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.14, 57.36) -- (118.21, 57.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.14, 55.66) -- (118.21, 55.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.14, 54.36) --
	(118.21, 54.36) --
	(118.21, 65.52) --
	(118.14, 65.52) --
	(118.14, 54.36);

\path[fill=fillColor] (118.21, 54.36) rectangle (118.22, 65.52);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.21, 54.36) rectangle (118.22, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (118.22, 54.36) rectangle (122.69, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.22, 54.36) rectangle (122.69, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (122.69, 54.36) rectangle (122.69, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.69, 54.36) rectangle (122.69, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (123.02, 54.36) rectangle (123.02, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.02, 54.36) rectangle (123.02, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (123.03, 54.36) rectangle (123.04, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.03, 54.36) rectangle (123.04, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (123.04, 54.36) rectangle (123.04, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.04, 54.36) rectangle (123.04, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (123.04, 54.36) rectangle (126.16, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.04, 54.36) rectangle (126.16, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (126.16, 54.36) rectangle (127.79, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.16, 54.36) rectangle (127.79, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (129.62, 54.36) rectangle (130.32, 65.52);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.62, 65.43) -- (129.71, 65.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.62, 63.73) -- (130.32, 64.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.62, 62.02) -- (130.32, 62.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.62, 60.32) -- (130.32, 61.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.62, 58.62) -- (130.32, 59.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.62, 56.91) -- (130.32, 57.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.62, 55.21) -- (130.32, 55.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.62, 54.36) --
	(130.32, 54.36) --
	(130.32, 65.52) --
	(129.62, 65.52) --
	(129.62, 54.36);

\path[fill=fillColor] (130.32, 54.36) rectangle (130.32, 65.52);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.32, 54.36) rectangle (130.32, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (130.33, 54.36) rectangle (130.33, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.33, 54.36) rectangle (130.33, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (130.33, 54.36) rectangle (130.33, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.33, 54.36) rectangle (130.33, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (130.33, 54.36) rectangle (130.33, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.33, 54.36) rectangle (130.33, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (130.33, 54.36) rectangle (130.76, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.33, 54.36) rectangle (130.76, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (130.76, 54.36) rectangle (132.92, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.76, 54.36) rectangle (132.92, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (132.92, 54.36) rectangle (132.92, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.92, 54.36) rectangle (132.92, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (132.92, 54.36) rectangle (132.93, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.92, 54.36) rectangle (132.93, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (132.93, 54.36) rectangle (134.50, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.93, 54.36) rectangle (134.50, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (134.50, 54.36) rectangle (134.66, 65.52);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.50, 65.20) -- (134.66, 65.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.50, 63.50) -- (134.66, 63.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.50, 61.80) -- (134.66, 61.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.50, 60.09) -- (134.66, 60.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.50, 58.39) -- (134.66, 58.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.50, 56.69) -- (134.66, 56.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.50, 54.98) -- (134.66, 55.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.50, 54.36) --
	(134.66, 54.36) --
	(134.66, 65.52) --
	(134.50, 65.52) --
	(134.50, 54.36);

\path[fill=fillColor] (134.66, 54.36) rectangle (134.79, 65.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.66, 65.36) -- (134.79, 65.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.66, 63.65) -- (134.79, 63.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.66, 61.95) -- (134.79, 62.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.66, 60.25) -- (134.79, 60.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.66, 58.54) -- (134.79, 58.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.66, 56.84) -- (134.79, 56.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.66, 55.14) -- (134.79, 55.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.66, 54.36) --
	(134.79, 54.36) --
	(134.79, 65.52) --
	(134.66, 65.52) --
	(134.66, 54.36);

\path[fill=fillColor] (134.79, 54.36) rectangle (134.79, 65.52);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.79, 54.36) rectangle (134.79, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (134.80, 54.36) rectangle (151.16, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.80, 54.36) rectangle (151.16, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (151.16, 54.36) rectangle (151.16, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.16, 54.36) rectangle (151.16, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (151.88, 54.36) rectangle (153.47, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.88, 54.36) rectangle (153.47, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (153.47, 54.36) rectangle (164.80, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.47, 54.36) rectangle (164.80, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (164.81, 54.36) rectangle (172.07, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.81, 54.36) rectangle (172.07, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (174.83, 54.36) rectangle (177.63, 65.52);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.83, 64.65) -- (175.70, 65.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.83, 62.94) -- (177.41, 65.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.83, 61.24) -- (177.63, 64.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.83, 59.54) -- (177.63, 62.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.83, 57.83) -- (177.63, 60.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.83, 56.13) -- (177.63, 58.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.83, 54.43) -- (177.63, 57.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.47, 54.36) -- (177.63, 55.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.83, 54.36) --
	(177.63, 54.36) --
	(177.63, 65.52) --
	(174.83, 65.52) --
	(174.83, 54.36);

\path[fill=fillColor] (177.63, 54.36) rectangle (177.63, 65.52);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.63, 54.36) rectangle (177.63, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (177.63, 54.36) rectangle (177.63, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.63, 54.36) rectangle (177.63, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (177.63, 54.36) rectangle (177.63, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.63, 54.36) rectangle (177.63, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (177.64, 54.36) rectangle (177.64, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.64, 54.36) rectangle (177.64, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (177.64, 54.36) rectangle (179.37, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.64, 54.36) rectangle (179.37, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (179.37, 54.36) rectangle (180.06, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.37, 54.36) rectangle (180.06, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (180.06, 54.36) rectangle (180.07, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.06, 54.36) rectangle (180.07, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (180.07, 54.36) rectangle (180.07, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.07, 54.36) rectangle (180.07, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (180.07, 54.36) rectangle (186.39, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.07, 54.36) rectangle (186.39, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (186.39, 54.36) rectangle (186.70, 65.52);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.39, 64.29) -- (186.70, 64.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.39, 62.58) -- (186.70, 62.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.39, 60.88) -- (186.70, 61.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.39, 59.18) -- (186.70, 59.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.39, 57.47) -- (186.70, 57.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.39, 55.77) -- (186.70, 56.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.69, 54.36) -- (186.70, 54.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.39, 54.36) --
	(186.70, 54.36) --
	(186.70, 65.52) --
	(186.39, 65.52) --
	(186.39, 54.36);

\path[fill=fillColor] (186.70, 54.36) rectangle (186.97, 65.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.70, 64.59) -- (186.97, 64.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.70, 62.89) -- (186.97, 63.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.70, 61.19) -- (186.97, 61.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.70, 59.48) -- (186.97, 59.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.70, 57.78) -- (186.97, 58.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.70, 56.08) -- (186.97, 56.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.70, 54.37) -- (186.97, 54.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.70, 54.36) --
	(186.97, 54.36) --
	(186.97, 65.52) --
	(186.70, 65.52) --
	(186.70, 54.36);

\path[fill=fillColor] (186.97, 54.36) rectangle (186.97, 65.52);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.97, 54.36) rectangle (186.97, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (186.97, 54.36) rectangle (226.28, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.97, 54.36) rectangle (226.28, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (226.28, 54.36) rectangle (226.29, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.28, 54.36) rectangle (226.29, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (226.29, 54.36) rectangle (226.29, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.29, 54.36) rectangle (226.29, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (226.29, 54.36) rectangle (226.29, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.29, 54.36) rectangle (226.29, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (226.29, 54.36) rectangle (226.29, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.29, 54.36) rectangle (226.29, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (226.29, 54.36) rectangle (226.30, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.29, 54.36) rectangle (226.30, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (226.30, 54.36) rectangle (226.31, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.30, 54.36) rectangle (226.31, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (226.31, 54.36) rectangle (226.31, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.31, 54.36) rectangle (226.31, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (226.31, 54.36) rectangle (226.42, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.31, 54.36) rectangle (226.42, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (226.42, 54.36) rectangle (226.47, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.42, 54.36) rectangle (226.47, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (226.47, 54.36) rectangle (226.51, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.47, 54.36) rectangle (226.51, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (226.51, 54.36) rectangle (226.54, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.51, 54.36) rectangle (226.54, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (226.54, 54.36) rectangle (226.54, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.54, 54.36) rectangle (226.54, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (226.54, 54.36) rectangle (226.55, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.54, 54.36) rectangle (226.55, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (226.55, 54.36) rectangle (226.55, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.55, 54.36) rectangle (226.55, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (226.55, 54.36) rectangle (226.55, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.55, 54.36) rectangle (226.55, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (226.55, 54.36) rectangle (226.56, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.55, 54.36) rectangle (226.56, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (226.56, 54.36) rectangle (226.56, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.56, 54.36) rectangle (226.56, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (226.56, 54.36) rectangle (226.56, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.56, 54.36) rectangle (226.56, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (226.56, 54.36) rectangle (226.57, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.56, 54.36) rectangle (226.57, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (226.57, 54.36) rectangle (226.57, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.57, 54.36) rectangle (226.57, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (226.57, 54.36) rectangle (226.57, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.57, 54.36) rectangle (226.57, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (226.57, 54.36) rectangle (226.57, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.57, 54.36) rectangle (226.57, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (226.57, 54.36) rectangle (226.58, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.57, 54.36) rectangle (226.58, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (226.58, 54.36) rectangle (226.58, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.58, 54.36) rectangle (226.58, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (226.58, 54.36) rectangle (226.58, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.58, 54.36) rectangle (226.58, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (226.58, 54.36) rectangle (226.59, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.58, 54.36) rectangle (226.59, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (226.59, 54.36) rectangle (226.59, 65.52);
\definecolor{fillColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.59, 54.36) rectangle (226.59, 65.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (105.24, 82.26) rectangle (105.24, 93.43);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.24, 83.55) -- (105.24, 83.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.24, 85.21) -- (105.24, 85.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.24, 86.88) -- (105.24, 86.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.24, 88.55) -- (105.24, 88.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.24, 90.22) -- (105.24, 90.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.24, 91.89) -- (105.24, 91.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.24, 82.26) --
	(105.24, 82.26) --
	(105.24, 93.43) --
	(105.24, 93.43) --
	(105.24, 82.26);

\path[fill=fillColor] (106.37, 82.26) rectangle (106.42, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.42, 82.86) -- (106.37, 82.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.42, 84.53) -- (106.37, 84.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.42, 86.20) -- (106.37, 86.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.42, 87.87) -- (106.37, 87.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.42, 89.54) -- (106.37, 89.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.42, 91.21) -- (106.37, 91.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.42, 92.88) -- (106.37, 92.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.37, 82.26) --
	(106.42, 82.26) --
	(106.42, 93.43) --
	(106.37, 93.43) --
	(106.37, 82.26);

\path[fill=fillColor] (107.87, 82.26) rectangle (109.66, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.66, 82.66) -- (107.87, 83.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.66, 84.33) -- (107.87, 85.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.66, 86.00) -- (107.87, 87.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.66, 87.67) -- (107.87, 88.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.66, 89.34) -- (107.87, 90.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.66, 91.01) -- (107.87, 92.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.66, 92.68) -- (108.36, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.87, 82.26) --
	(109.66, 82.26) --
	(109.66, 93.43) --
	(107.87, 93.43) --
	(107.87, 82.26);

\path[fill=fillColor] (110.19, 82.26) rectangle (110.28, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.28, 82.30) -- (110.19, 82.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.28, 83.97) -- (110.19, 84.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.28, 85.64) -- (110.19, 85.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.28, 87.31) -- (110.19, 87.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.28, 88.98) -- (110.19, 89.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.28, 90.65) -- (110.19, 90.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.28, 92.32) -- (110.19, 92.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.19, 82.26) --
	(110.28, 82.26) --
	(110.28, 93.43) --
	(110.19, 93.43) --
	(110.19, 82.26);

\path[fill=fillColor] (113.02, 82.26) rectangle (113.99, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.24, 82.26) -- (113.02, 82.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.99, 83.50) -- (113.02, 84.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.99, 85.17) -- (113.02, 85.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.99, 86.84) -- (113.02, 87.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.99, 88.51) -- (113.02, 89.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.99, 90.18) -- (113.02, 90.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.99, 91.85) -- (113.02, 92.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.02, 82.26) --
	(113.99, 82.26) --
	(113.99, 93.43) --
	(113.02, 93.43) --
	(113.02, 82.26);

\path[fill=fillColor] (118.15, 82.26) rectangle (118.25, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.25, 82.71) -- (118.15, 82.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.25, 84.38) -- (118.15, 84.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.25, 86.05) -- (118.15, 86.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.25, 87.72) -- (118.15, 87.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.25, 89.39) -- (118.15, 89.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.25, 91.06) -- (118.15, 91.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.25, 92.73) -- (118.15, 92.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.15, 82.26) --
	(118.25, 82.26) --
	(118.25, 93.43) --
	(118.15, 93.43) --
	(118.15, 82.26);

\path[fill=fillColor] (186.39, 82.26) rectangle (186.43, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.43, 83.40) -- (186.39, 83.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.43, 85.07) -- (186.39, 85.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.43, 86.74) -- (186.39, 86.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.43, 88.41) -- (186.39, 88.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.43, 90.08) -- (186.39, 90.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.43, 91.75) -- (186.39, 91.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.43, 93.42) -- (186.42, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.39, 82.26) --
	(186.43, 82.26) --
	(186.43, 93.43) --
	(186.39, 93.43) --
	(186.39, 82.26);

\path[fill=fillColor] (105.24, 82.26) rectangle (105.25, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.25, 83.54) -- (105.24, 83.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.25, 85.21) -- (105.24, 85.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.25, 86.88) -- (105.24, 86.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.25, 88.55) -- (105.24, 88.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.25, 90.22) -- (105.24, 90.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.25, 91.89) -- (105.24, 91.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.24, 82.26) --
	(105.25, 82.26) --
	(105.25, 93.43) --
	(105.24, 93.43) --
	(105.24, 82.26);

\path[fill=fillColor] (106.42, 82.26) rectangle (107.60, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.46, 82.26) -- (106.42, 82.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.60, 83.85) -- (106.42, 84.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.60, 85.52) -- (106.42, 86.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.60, 87.19) -- (106.42, 87.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.60, 88.86) -- (106.42, 89.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.60, 90.53) -- (106.42, 91.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.60, 92.20) -- (106.42, 92.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.42, 82.26) --
	(107.60, 82.26) --
	(107.60, 93.43) --
	(106.42, 93.43) --
	(106.42, 82.26);

\path[fill=fillColor] (107.88, 82.26) rectangle (107.88, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.88, 83.69) -- (107.88, 83.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.88, 85.36) -- (107.88, 85.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.88, 87.03) -- (107.88, 87.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.88, 88.70) -- (107.88, 88.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.88, 90.37) -- (107.88, 90.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.88, 92.03) -- (107.88, 92.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.88, 82.26) --
	(107.88, 82.26) --
	(107.88, 93.43) --
	(107.88, 93.43) --
	(107.88, 82.26);

\path[fill=fillColor] (110.29, 82.26) rectangle (110.38, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.35, 82.26) -- (110.29, 82.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.38, 83.92) -- (110.29, 83.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.38, 85.59) -- (110.29, 85.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.38, 87.26) -- (110.29, 87.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.38, 88.93) -- (110.29, 88.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.38, 90.60) -- (110.29, 90.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.38, 92.26) -- (110.29, 92.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.29, 82.26) --
	(110.38, 82.26) --
	(110.38, 93.43) --
	(110.29, 93.43) --
	(110.29, 82.26);

\path[fill=fillColor] (114.17, 82.26) rectangle (114.27, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.27, 83.34) -- (114.17, 83.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.27, 85.01) -- (114.17, 85.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.27, 86.68) -- (114.17, 86.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.27, 88.35) -- (114.17, 88.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.27, 90.01) -- (114.17, 90.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.27, 91.68) -- (114.17, 91.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.27, 93.35) -- (114.17, 93.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.17, 82.26) --
	(114.27, 82.26) --
	(114.27, 93.43) --
	(114.17, 93.43) --
	(114.17, 82.26);

\path[fill=fillColor] (127.79, 82.26) rectangle (128.11, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.11, 83.69) -- (127.79, 83.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.11, 85.36) -- (127.79, 85.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.11, 87.03) -- (127.79, 87.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.11, 88.70) -- (127.79, 88.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.11, 90.37) -- (127.79, 90.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.11, 92.04) -- (127.79, 92.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.79, 82.26) --
	(128.11, 82.26) --
	(128.11, 93.43) --
	(127.79, 93.43) --
	(127.79, 82.26);

\path[fill=fillColor] (186.43, 82.26) rectangle (186.46, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.46, 83.39) -- (186.43, 83.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.46, 85.05) -- (186.43, 85.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.46, 86.72) -- (186.43, 86.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.46, 88.39) -- (186.43, 88.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.46, 90.06) -- (186.43, 90.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.46, 91.73) -- (186.43, 91.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.46, 93.40) -- (186.43, 93.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.43, 82.26) --
	(186.46, 82.26) --
	(186.46, 93.43) --
	(186.43, 93.43) --
	(186.43, 82.26);

\path[fill=fillColor] (105.26, 82.26) rectangle (105.26, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.26, 83.53) -- (105.26, 83.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.26, 85.20) -- (105.26, 85.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.26, 86.87) -- (105.26, 86.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.26, 88.54) -- (105.26, 88.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.26, 90.21) -- (105.26, 90.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.26, 91.88) -- (105.26, 91.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.26, 82.26) --
	(105.26, 82.26) --
	(105.26, 93.43) --
	(105.26, 93.43) --
	(105.26, 82.26);

\path[fill=fillColor] (105.95, 82.26) rectangle (106.01, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.01, 83.10) -- (105.95, 83.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.01, 84.77) -- (105.95, 84.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.01, 86.44) -- (105.95, 86.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.01, 88.11) -- (105.95, 88.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.01, 89.78) -- (105.95, 89.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.01, 91.45) -- (105.95, 91.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.01, 93.12) -- (105.95, 93.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.95, 82.26) --
	(106.01, 82.26) --
	(106.01, 93.43) --
	(105.95, 93.43) --
	(105.95, 82.26);

\path[fill=fillColor] (107.76, 82.26) rectangle (107.81, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.81, 83.73) -- (107.76, 83.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.81, 85.40) -- (107.76, 85.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.81, 87.07) -- (107.76, 87.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.81, 88.74) -- (107.76, 88.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.81, 90.41) -- (107.76, 90.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.81, 92.08) -- (107.76, 92.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.76, 82.26) --
	(107.81, 82.26) --
	(107.81, 93.43) --
	(107.76, 93.43) --
	(107.76, 82.26);

\path[fill=fillColor] (107.87, 82.26) rectangle (107.87, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.87, 83.70) -- (107.87, 83.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.87, 85.37) -- (107.87, 85.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.87, 87.03) -- (107.87, 87.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.87, 88.70) -- (107.87, 88.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.87, 90.37) -- (107.87, 90.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.87, 92.04) -- (107.87, 92.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.87, 82.26) --
	(107.87, 82.26) --
	(107.87, 93.43) --
	(107.87, 93.43) --
	(107.87, 82.26);

\path[fill=fillColor] (112.60, 82.26) rectangle (112.70, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.70, 82.58) -- (112.60, 82.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.70, 84.25) -- (112.60, 84.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.70, 85.92) -- (112.60, 85.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.70, 87.59) -- (112.60, 87.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.70, 89.25) -- (112.60, 89.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.70, 90.92) -- (112.60, 90.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.70, 92.59) -- (112.60, 92.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.60, 82.26) --
	(112.70, 82.26) --
	(112.70, 93.43) --
	(112.60, 93.43) --
	(112.60, 82.26);

\path[fill=fillColor] (115.44, 82.26) rectangle (116.39, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.13, 82.26) -- (115.44, 82.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.39, 83.78) -- (115.44, 84.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.39, 85.45) -- (115.44, 86.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.39, 87.12) -- (115.44, 87.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.39, 88.79) -- (115.44, 89.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.39, 90.46) -- (115.44, 91.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.39, 92.13) -- (115.44, 92.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.44, 82.26) --
	(116.39, 82.26) --
	(116.39, 93.43) --
	(115.44, 93.43) --
	(115.44, 82.26);

\path[fill=fillColor] (150.50, 82.26) rectangle (150.76, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.76, 82.30) -- (150.50, 82.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.76, 83.97) -- (150.50, 84.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.76, 85.64) -- (150.50, 85.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.76, 87.31) -- (150.50, 87.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.76, 88.98) -- (150.50, 89.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.76, 90.65) -- (150.50, 90.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.76, 92.32) -- (150.50, 92.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.50, 82.26) --
	(150.76, 82.26) --
	(150.76, 93.43) --
	(150.50, 93.43) --
	(150.50, 82.26);

\path[fill=fillColor] (105.23, 82.26) rectangle (105.24, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.24, 83.55) -- (105.23, 83.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.24, 85.22) -- (105.23, 85.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.24, 86.89) -- (105.23, 86.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.24, 88.55) -- (105.23, 88.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.24, 90.22) -- (105.23, 90.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.24, 91.89) -- (105.23, 91.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.23, 82.26) --
	(105.24, 82.26) --
	(105.24, 93.43) --
	(105.23, 93.43) --
	(105.23, 82.26);

\path[fill=fillColor] (106.01, 82.26) rectangle (106.37, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.37, 82.89) -- (106.01, 83.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.37, 84.56) -- (106.01, 84.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.37, 86.23) -- (106.01, 86.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.37, 87.90) -- (106.01, 88.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.37, 89.57) -- (106.01, 89.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.37, 91.24) -- (106.01, 91.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.37, 92.91) -- (106.01, 93.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.01, 82.26) --
	(106.37, 82.26) --
	(106.37, 93.43) --
	(106.01, 93.43) --
	(106.01, 82.26);

\path[fill=fillColor] (107.81, 82.26) rectangle (107.86, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.86, 83.70) -- (107.81, 83.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.86, 85.37) -- (107.81, 85.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.86, 87.04) -- (107.81, 87.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.86, 88.71) -- (107.81, 88.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.86, 90.38) -- (107.81, 90.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.86, 92.05) -- (107.81, 92.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.81, 82.26) --
	(107.86, 82.26) --
	(107.86, 93.43) --
	(107.81, 93.43) --
	(107.81, 82.26);

\path[fill=fillColor] (107.88, 82.26) rectangle (107.88, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.88, 83.69) -- (107.88, 83.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.88, 85.36) -- (107.88, 85.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.88, 87.03) -- (107.88, 87.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.88, 88.70) -- (107.88, 88.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.88, 90.37) -- (107.88, 90.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.88, 92.04) -- (107.88, 92.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.88, 82.26) --
	(107.88, 82.26) --
	(107.88, 93.43) --
	(107.88, 93.43) --
	(107.88, 82.26);

\path[fill=fillColor] (112.70, 82.26) rectangle (112.80, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.80, 82.52) -- (112.70, 82.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.80, 84.19) -- (112.70, 84.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.80, 85.85) -- (112.70, 85.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.80, 87.52) -- (112.70, 87.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.80, 89.19) -- (112.70, 89.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.80, 90.86) -- (112.70, 90.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.80, 92.53) -- (112.70, 92.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.70, 82.26) --
	(112.80, 82.26) --
	(112.80, 93.43) --
	(112.70, 93.43) --
	(112.70, 82.26);

\path[fill=fillColor] (118.06, 82.26) rectangle (118.15, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.15, 82.77) -- (118.06, 82.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.15, 84.44) -- (118.06, 84.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.15, 86.10) -- (118.06, 86.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.15, 87.77) -- (118.06, 87.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.15, 89.44) -- (118.06, 89.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.15, 91.11) -- (118.06, 91.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.15, 92.78) -- (118.06, 92.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.06, 82.26) --
	(118.15, 82.26) --
	(118.15, 93.43) --
	(118.06, 93.43) --
	(118.06, 82.26);

\path[fill=fillColor] (164.81, 82.26) rectangle (171.72, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.28, 82.26) -- (164.81, 82.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.17, 82.26) -- (164.81, 84.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.06, 82.26) -- (164.81, 85.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.72, 83.55) -- (164.81, 87.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.72, 85.22) -- (164.81, 89.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.72, 86.89) -- (164.81, 90.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.72, 88.56) -- (164.81, 92.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.72, 90.23) -- (166.18, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.72, 91.90) -- (169.07, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.81, 82.26) --
	(171.72, 82.26) --
	(171.72, 93.43) --
	(164.81, 93.43) --
	(164.81, 82.26);

\path[fill=fillColor] (105.93, 82.26) rectangle (105.94, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.94, 83.14) -- (105.93, 83.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.94, 84.81) -- (105.93, 84.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.94, 86.48) -- (105.93, 86.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.94, 88.15) -- (105.93, 88.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.94, 89.82) -- (105.93, 89.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.94, 91.49) -- (105.93, 91.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.94, 93.15) -- (105.93, 93.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.93, 82.26) --
	(105.94, 82.26) --
	(105.94, 93.43) --
	(105.93, 93.43) --
	(105.93, 82.26);

\path[fill=fillColor] (107.60, 82.26) rectangle (107.67, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.67, 83.81) -- (107.60, 83.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.67, 85.48) -- (107.60, 85.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.67, 87.15) -- (107.60, 87.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.67, 88.82) -- (107.60, 88.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.67, 90.49) -- (107.60, 90.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.67, 92.16) -- (107.60, 92.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.60, 82.26) --
	(107.67, 82.26) --
	(107.67, 93.43) --
	(107.60, 93.43) --
	(107.60, 82.26);

\path[fill=fillColor] (107.86, 82.26) rectangle (107.86, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.86, 83.70) -- (107.86, 83.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.86, 85.37) -- (107.86, 85.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.86, 87.04) -- (107.86, 87.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.86, 88.71) -- (107.86, 88.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.86, 90.38) -- (107.86, 90.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.86, 92.05) -- (107.86, 92.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.86, 82.26) --
	(107.86, 82.26) --
	(107.86, 93.43) --
	(107.86, 93.43) --
	(107.86, 82.26);

\path[fill=fillColor] (110.49, 82.26) rectangle (112.08, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.08, 82.93) -- (110.49, 83.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.08, 84.60) -- (110.49, 85.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.08, 86.27) -- (110.49, 87.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.08, 87.94) -- (110.49, 88.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.08, 89.61) -- (110.49, 90.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.08, 91.28) -- (110.49, 92.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.08, 92.95) -- (111.25, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.49, 82.26) --
	(112.08, 82.26) --
	(112.08, 93.43) --
	(110.49, 93.43) --
	(110.49, 82.26);

\path[fill=fillColor] (114.27, 82.26) rectangle (114.36, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.36, 83.29) -- (114.27, 83.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.36, 84.95) -- (114.27, 85.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.36, 86.62) -- (114.27, 86.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.36, 88.29) -- (114.27, 88.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.36, 89.96) -- (114.27, 90.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.36, 91.63) -- (114.27, 91.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.36, 93.30) -- (114.27, 93.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.27, 82.26) --
	(114.36, 82.26) --
	(114.36, 93.43) --
	(114.27, 93.43) --
	(114.27, 82.26);

\path[fill=fillColor] (134.50, 82.26) rectangle (134.84, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.84, 83.15) -- (134.50, 83.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.84, 84.82) -- (134.50, 85.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.84, 86.49) -- (134.50, 86.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.84, 88.16) -- (134.50, 88.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.84, 89.83) -- (134.50, 90.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.84, 91.49) -- (134.50, 91.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.84, 93.16) -- (134.50, 93.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.50, 82.26) --
	(134.84, 82.26) --
	(134.84, 93.43) --
	(134.50, 93.43) --
	(134.50, 82.26);

\path[fill=fillColor] (226.28, 82.26) rectangle (226.42, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.42, 83.68) -- (226.28, 83.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.42, 85.35) -- (226.28, 85.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.42, 87.02) -- (226.28, 87.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.42, 88.69) -- (226.28, 88.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.42, 90.36) -- (226.28, 90.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.42, 92.03) -- (226.28, 92.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.28, 82.26) --
	(226.42, 82.26) --
	(226.42, 93.43) --
	(226.28, 93.43) --
	(226.28, 82.26);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.35,101.80) --
	( 60.39,101.85) --
	( 60.44,101.91) --
	( 60.48,101.96) --
	( 60.52,102.01) --
	( 60.57,102.05) --
	( 60.61,102.10) --
	( 60.66,102.14) --
	( 60.70,102.18) --
	( 60.75,102.22) --
	( 60.79,102.26) --
	( 60.84,102.30) --
	( 60.88,102.34) --
	( 60.93,102.37) --
	( 60.97,102.40) --
	( 61.02,102.43) --
	( 61.06,102.46) --
	( 61.11,102.49) --
	( 61.15,102.52) --
	( 61.19,102.55) --
	( 61.24,102.57) --
	( 61.28,102.60) --
	( 61.33,102.62) --
	( 61.37,102.65) --
	( 61.42,102.67) --
	( 61.46,102.69) --
	( 61.51,102.71) --
	( 61.55,102.73) --
	( 61.60,102.75) --
	( 61.64,102.77) --
	( 61.69,102.78) --
	( 61.73,102.80) --
	( 61.77,102.82) --
	( 61.82,102.83) --
	( 61.86,102.85) --
	( 61.91,102.86) --
	( 61.95,102.87) --
	( 62.00,102.89) --
	( 62.04,102.90) --
	( 62.09,102.91) --
	( 62.13,102.92) --
	( 62.18,102.93) --
	( 62.22,102.94) --
	( 62.27,102.95) --
	( 62.31,102.96) --
	( 62.36,102.97) --
	( 62.40,102.98) --
	( 62.44,102.99) --
	( 62.49,103.00) --
	( 62.53,103.01) --
	( 62.58,103.01) --
	( 62.62,103.02) --
	( 62.67,103.03) --
	( 62.71,103.04) --
	( 62.76,103.04) --
	( 62.80,103.05) --
	( 62.85,103.05) --
	( 62.89,103.06) --
	( 62.94,103.07) --
	( 62.98,103.07) --
	( 63.03,103.08) --
	( 63.07,103.08) --
	( 63.11,103.09) --
	( 63.16,103.09) --
	( 63.20,103.10) --
	( 63.25,103.10) --
	( 63.29,103.10) --
	( 63.34,103.11) --
	( 63.38,103.11) --
	( 63.43,103.11) --
	( 63.47,103.12) --
	( 63.52,103.12) --
	( 63.56,103.12) --
	( 63.61,103.13) --
	( 63.65,103.13) --
	( 63.69,103.13) --
	( 63.74,103.14) --
	( 63.78,103.14) --
	( 63.83,103.14) --
	( 63.87,103.14) --
	( 63.92,103.15) --
	( 63.96,103.15) --
	( 64.01,103.15) --
	( 64.05,103.15) --
	( 64.10,103.15) --
	( 64.14,103.16) --
	( 64.19,103.16) --
	( 64.23,103.16) --
	( 64.28,103.16) --
	( 64.32,103.16) --
	( 64.36,103.16) --
	( 64.41,103.17) --
	( 64.45,103.17) --
	( 64.50,103.17) --
	( 64.54,103.17) --
	( 64.59,103.17) --
	( 64.63,103.17) --
	( 64.68,103.17) --
	( 64.72,103.17) --
	( 64.77,103.18) --
	( 64.81,103.18) --
	( 64.86,103.18) --
	( 64.90,103.18) --
	( 64.94,103.18) --
	( 64.99,103.18) --
	( 65.03,103.18) --
	( 65.08,103.18) --
	( 65.12,103.18) --
	( 65.17,103.18) --
	( 65.21,103.18) --
	( 65.26,103.18) --
	( 65.30,103.19) --
	( 65.35,103.19) --
	( 65.39,103.19) --
	( 65.44,103.19) --
	( 65.48,103.19) --
	( 65.53,103.19) --
	( 65.57,103.19) --
	( 65.61,103.19) --
	( 65.66,103.19) --
	( 65.70,103.19) --
	( 65.75,103.19) --
	( 65.79,103.19) --
	( 65.84,103.19) --
	( 65.88,103.19) --
	( 65.93,103.19) --
	( 65.97,103.19) --
	( 66.02,103.19) --
	( 66.06,103.19) --
	( 66.11,103.19) --
	( 66.15,103.19) --
	( 66.20,103.19) --
	( 66.24,103.19) --
	( 66.28,103.19) --
	( 66.33,103.19) --
	( 66.37,103.19) --
	( 66.42,103.19) --
	( 66.46,103.19) --
	( 66.51,103.19) --
	( 66.55,103.19) --
	( 66.60,103.19) --
	( 66.64,103.19) --
	( 66.69,103.19) --
	( 66.73,103.19) --
	( 66.78,103.19) --
	( 66.82,103.19) --
	( 66.86,103.19) --
	( 66.91,103.19) --
	( 66.95,103.19) --
	( 67.00,103.19) --
	( 67.04,103.19) --
	( 67.09,103.19) --
	( 67.13,103.19) --
	( 67.18,103.19) --
	( 67.22,103.19) --
	( 67.27,103.19) --
	( 67.31,103.19) --
	( 67.36,103.19) --
	( 67.40,103.19) --
	( 67.45,103.19) --
	( 67.49,103.19) --
	( 67.53,103.19) --
	( 67.58,103.19) --
	( 67.62,103.19) --
	( 67.67,103.19) --
	( 67.71,103.19) --
	( 67.76,103.19) --
	( 67.80,103.19) --
	( 67.85,103.19) --
	( 67.89,103.19) --
	( 67.94,103.19) --
	( 67.98,103.19) --
	( 68.03,103.19) --
	( 68.07,103.19) --
	( 68.11,103.19) --
	( 68.16,103.19) --
	( 68.20,103.19) --
	( 68.25,103.19) --
	( 68.29,103.19) --
	( 68.34,103.19) --
	( 68.38,103.19) --
	( 68.43,103.19) --
	( 68.47,103.19) --
	( 68.52,103.19) --
	( 68.56,103.19) --
	( 68.61,103.19) --
	( 68.65,103.19) --
	( 68.70,103.19) --
	( 68.74,103.19) --
	( 68.78,103.19) --
	( 68.83,103.19) --
	( 68.87,103.19) --
	( 68.92,103.19) --
	( 68.96,103.19) --
	( 69.01,103.19) --
	( 69.05,103.19) --
	( 69.10,103.19) --
	( 69.14,103.19) --
	( 69.19,103.19) --
	( 69.23,103.19) --
	( 69.28,103.19) --
	( 69.32,103.19) --
	( 69.37,103.19) --
	( 69.41,103.19) --
	( 69.45,103.19) --
	( 69.50,103.19) --
	( 69.54,103.19) --
	( 69.59,103.19) --
	( 69.63,103.19) --
	( 69.68,103.19) --
	( 69.72,103.19) --
	( 69.77,103.19) --
	( 69.81,103.19) --
	( 69.86,103.19) --
	( 69.90,103.19) --
	( 69.95,103.19) --
	( 69.99,103.19) --
	( 70.03,103.19) --
	( 70.08,103.19) --
	( 70.12,103.19) --
	( 70.17,103.19) --
	( 70.21,103.19) --
	( 70.26,103.19) --
	( 70.30,103.19) --
	( 70.35,103.19) --
	( 70.39,103.19) --
	( 70.44,103.19) --
	( 70.48,103.19) --
	( 70.53,103.19) --
	( 70.57,103.19) --
	( 70.62,103.19) --
	( 70.66,103.19) --
	( 70.70,103.19) --
	( 70.75,103.19) --
	( 70.79,103.19) --
	( 70.84,103.19) --
	( 70.88,103.19) --
	( 70.93,103.19) --
	( 70.97,103.19) --
	( 71.02,103.19) --
	( 71.06,103.19) --
	( 71.11,103.19) --
	( 71.15,103.19) --
	( 71.20,103.19) --
	( 71.24,103.19) --
	( 71.29,103.19) --
	( 71.33,103.19) --
	( 71.37,103.19) --
	( 71.42,103.19) --
	( 71.46,103.19) --
	( 71.51,103.19) --
	( 71.55,103.19) --
	( 71.60,103.19) --
	( 71.64,103.19) --
	( 71.69,103.19) --
	( 71.73,103.19) --
	( 71.78,103.19) --
	( 71.82,103.19) --
	( 71.87,103.19) --
	( 71.91,103.19) --
	( 71.95,103.19) --
	( 72.00,103.19) --
	( 72.04,103.19) --
	( 72.09,103.19) --
	( 72.13,103.19) --
	( 72.18,103.19) --
	( 72.22,103.19) --
	( 72.27,103.19) --
	( 72.31,103.19) --
	( 72.36,103.19) --
	( 72.40,103.19) --
	( 72.45,103.19) --
	( 72.49,103.19) --
	( 72.54,103.19) --
	( 72.58,103.19) --
	( 72.62,103.19) --
	( 72.67,103.19) --
	( 72.71,103.19) --
	( 72.76,103.19) --
	( 72.80,103.19) --
	( 72.85,103.19) --
	( 72.89,103.19) --
	( 72.94,103.19) --
	( 72.98,103.19) --
	( 73.03,103.19) --
	( 73.07,103.19) --
	( 73.12,103.19) --
	( 73.16,103.19) --
	( 73.20,103.19) --
	( 73.25,103.19) --
	( 73.29,103.19) --
	( 73.34,103.19) --
	( 73.38,103.19) --
	( 73.43,103.19) --
	( 73.47,103.19) --
	( 73.52,103.19) --
	( 73.56,103.19) --
	( 73.61,103.19) --
	( 73.65,103.19) --
	( 73.70,103.19) --
	( 73.74,103.19) --
	( 73.79,103.19) --
	( 73.83,103.19) --
	( 73.87,103.19) --
	( 73.92,103.19) --
	( 73.96,103.19) --
	( 74.01,103.19) --
	( 74.05,103.19) --
	( 74.10,103.19) --
	( 74.14,103.19) --
	( 74.19,103.19) --
	( 74.23,103.19) --
	( 74.28,103.19) --
	( 74.32,103.19) --
	( 74.37,103.19) --
	( 74.41,103.19) --
	( 74.46,103.19) --
	( 74.50,103.19) --
	( 74.54,103.19) --
	( 74.59,103.19) --
	( 74.63,103.19) --
	( 74.68,103.19) --
	( 74.72,103.19) --
	( 74.77,103.19) --
	( 74.81,103.19) --
	( 74.86,103.19) --
	( 74.90,103.19) --
	( 74.95,103.19) --
	( 74.99,103.19) --
	( 75.04,103.19) --
	( 75.08,103.19) --
	( 75.12,103.19) --
	( 75.17,103.19) --
	( 75.21,103.19) --
	( 75.26,103.19) --
	( 75.30,103.19) --
	( 75.35,103.19) --
	( 75.39,103.19) --
	( 75.44,103.19) --
	( 75.48,103.19) --
	( 75.53,103.19) --
	( 75.57,103.19) --
	( 75.62,103.19) --
	( 75.66,103.19) --
	( 75.71,103.19) --
	( 75.75,103.19) --
	( 75.79,103.19) --
	( 75.84,103.19) --
	( 75.88,103.19) --
	( 75.93,103.19) --
	( 75.97,103.19) --
	( 76.02,103.19) --
	( 76.06,103.19) --
	( 76.11,103.19) --
	( 76.15,103.19) --
	( 76.20,103.19) --
	( 76.24,103.19) --
	( 76.29,103.19) --
	( 76.33,103.19) --
	( 76.37,103.19) --
	( 76.42,103.19) --
	( 76.46,103.19) --
	( 76.51,103.19) --
	( 76.55,103.19) --
	( 76.60,103.19) --
	( 76.64,103.19) --
	( 76.69,103.19) --
	( 76.73,103.19) --
	( 76.78,103.19) --
	( 76.82,103.19) --
	( 76.87,103.19) --
	( 76.91,103.19) --
	( 76.96,103.19) --
	( 77.00,103.19) --
	( 77.04,103.19) --
	( 77.09,103.19) --
	( 77.13,103.19) --
	( 77.18,103.19) --
	( 77.22,103.19) --
	( 77.27,103.19) --
	( 77.31,103.19) --
	( 77.36,103.19) --
	( 77.40,103.20) --
	( 77.45,103.20) --
	( 77.49,103.20) --
	( 77.54,103.20) --
	( 77.58,103.20) --
	( 77.63,103.20) --
	( 77.67,103.20) --
	( 77.71,103.20) --
	( 77.76,103.20) --
	( 77.80,103.20) --
	( 77.85,103.20) --
	( 77.89,103.20) --
	( 77.94,103.20) --
	( 77.98,103.20) --
	( 78.03,103.20) --
	( 78.07,103.21) --
	( 78.12,103.21) --
	( 78.16,103.21) --
	( 78.21,103.21) --
	( 78.25,103.21) --
	( 78.29,103.21) --
	( 78.34,103.21) --
	( 78.38,103.21) --
	( 78.43,103.21) --
	( 78.47,103.22) --
	( 78.52,103.22) --
	( 78.56,103.22) --
	( 78.61,103.22) --
	( 78.65,103.22) --
	( 78.70,103.22) --
	( 78.74,103.22) --
	( 78.79,103.23) --
	( 78.83,103.23) --
	( 78.88,103.23) --
	( 78.92,103.23) --
	( 78.96,103.23) --
	( 79.01,103.24) --
	( 79.05,103.24) --
	( 79.10,103.24) --
	( 79.14,103.24) --
	( 79.19,103.25) --
	( 79.23,103.25) --
	( 79.28,103.25) --
	( 79.32,103.25) --
	( 79.37,103.26) --
	( 79.41,103.26) --
	( 79.46,103.26) --
	( 79.50,103.27) --
	( 79.54,103.27) --
	( 79.59,103.27) --
	( 79.63,103.28) --
	( 79.68,103.28) --
	( 79.72,103.28) --
	( 79.77,103.29) --
	( 79.81,103.29) --
	( 79.86,103.30) --
	( 79.90,103.30) --
	( 79.95,103.31) --
	( 79.99,103.31) --
	( 80.04,103.32) --
	( 80.08,103.32) --
	( 80.13,103.33) --
	( 80.17,103.34) --
	( 80.21,103.34) --
	( 80.26,103.35) --
	( 80.30,103.36) --
	( 80.35,103.36) --
	( 80.39,103.37) --
	( 80.44,103.38) --
	( 80.48,103.39) --
	( 80.53,103.39) --
	( 80.57,103.40) --
	( 80.62,103.41) --
	( 80.66,103.42) --
	( 80.71,103.43) --
	( 80.75,103.44) --
	( 80.80,103.45) --
	( 80.84,103.46) --
	( 80.88,103.47) --
	( 80.93,103.49) --
	( 80.97,103.50) --
	( 81.02,103.51) --
	( 81.06,103.53) --
	( 81.11,103.54) --
	( 81.15,103.55) --
	( 81.20,103.57) --
	( 81.24,103.59) --
	( 81.29,103.60) --
	( 81.33,103.62) --
	( 81.38,103.64) --
	( 81.42,103.66) --
	( 81.46,103.68) --
	( 81.51,103.70) --
	( 81.55,103.72) --
	( 81.60,103.74) --
	( 81.64,103.76) --
	( 81.69,103.79) --
	( 81.73,103.81) --
	( 81.78,103.84) --
	( 81.82,103.86) --
	( 81.87,103.89) --
	( 81.91,103.92) --
	( 81.96,103.95) --
	( 82.00,103.98) --
	( 82.05,104.01) --
	( 82.09,104.05) --
	( 82.13,104.08) --
	( 82.18,104.12) --
	( 82.22,104.16) --
	( 82.27,104.20) --
	( 82.31,104.24) --
	( 82.36,104.29) --
	( 82.40,104.33) --
	( 82.45,104.38) --
	( 82.49,104.43) --
	( 82.54,104.48) --
	( 82.58,104.53) --
	( 82.63,104.59) --
	( 82.67,104.59) --
	( 82.72,104.53) --
	( 82.76,104.48) --
	( 82.80,104.43) --
	( 82.85,104.38) --
	( 82.89,104.33) --
	( 82.94,104.29) --
	( 82.98,104.24) --
	( 83.03,104.20) --
	( 83.07,104.16) --
	( 83.12,104.12) --
	( 83.16,104.08) --
	( 83.21,104.05) --
	( 83.25,104.01) --
	( 83.30,103.98) --
	( 83.34,103.95) --
	( 83.38,103.92) --
	( 83.43,103.89) --
	( 83.47,103.86) --
	( 83.52,103.84) --
	( 83.56,103.81) --
	( 83.61,103.79) --
	( 83.65,103.76) --
	( 83.70,103.74) --
	( 83.74,103.72) --
	( 83.79,103.70) --
	( 83.83,103.68) --
	( 83.88,103.66) --
	( 83.92,103.64) --
	( 83.97,103.62) --
	( 84.01,103.60) --
	( 84.05,103.59) --
	( 84.10,103.57) --
	( 84.14,103.55) --
	( 84.19,103.54) --
	( 84.23,103.53) --
	( 84.28,103.51) --
	( 84.32,103.50) --
	( 84.37,103.49) --
	( 84.41,103.47) --
	( 84.46,103.46) --
	( 84.50,103.45) --
	( 84.55,103.44) --
	( 84.59,103.43) --
	( 84.63,103.42) --
	( 84.68,103.41) --
	( 84.72,103.40) --
	( 84.77,103.39) --
	( 84.81,103.39) --
	( 84.86,103.38) --
	( 84.90,103.37) --
	( 84.95,103.36) --
	( 84.99,103.36) --
	( 85.04,103.35) --
	( 85.08,103.34) --
	( 85.13,103.34) --
	( 85.17,103.33) --
	( 85.22,103.32) --
	( 85.26,103.32) --
	( 85.30,103.31) --
	( 85.35,103.31) --
	( 85.39,103.30) --
	( 85.44,103.30) --
	( 85.48,103.29) --
	( 85.53,103.29) --
	( 85.57,103.28) --
	( 85.62,103.28) --
	( 85.66,103.28) --
	( 85.71,103.27) --
	( 85.75,103.27) --
	( 85.80,103.27) --
	( 85.84,103.26) --
	( 85.89,103.26) --
	( 85.93,103.26) --
	( 85.97,103.25) --
	( 86.02,103.25) --
	( 86.06,103.25) --
	( 86.11,103.25) --
	( 86.15,103.24) --
	( 86.20,103.24) --
	( 86.24,103.24) --
	( 86.29,103.24) --
	( 86.33,103.23) --
	( 86.38,103.23) --
	( 86.42,103.23) --
	( 86.47,103.23) --
	( 86.51,103.23) --
	( 86.55,103.22) --
	( 86.60,103.22) --
	( 86.64,103.22) --
	( 86.69,103.22) --
	( 86.73,103.22) --
	( 86.78,103.22) --
	( 86.82,103.22) --
	( 86.87,103.21) --
	( 86.91,103.21) --
	( 86.96,103.21) --
	( 87.00,103.21) --
	( 87.05,103.21) --
	( 87.09,103.21) --
	( 87.14,103.21) --
	( 87.18,103.21) --
	( 87.22,103.21) --
	( 87.27,103.20) --
	( 87.31,103.20) --
	( 87.36,103.20) --
	( 87.40,103.20) --
	( 87.45,103.20) --
	( 87.49,103.20) --
	( 87.54,103.20) --
	( 87.58,103.20) --
	( 87.63,103.20) --
	( 87.67,103.20) --
	( 87.72,103.20) --
	( 87.76,103.20) --
	( 87.80,103.20) --
	( 87.85,103.20) --
	( 87.89,103.20) --
	( 87.94,103.19) --
	( 87.98,103.19) --
	( 88.03,103.19) --
	( 88.07,103.19) --
	( 88.12,103.19) --
	( 88.16,103.19) --
	( 88.21,103.19) --
	( 88.25,103.19) --
	( 88.30,103.19) --
	( 88.34,103.19) --
	( 88.39,103.19) --
	( 88.43,103.19) --
	( 88.47,103.19) --
	( 88.52,103.19) --
	( 88.56,103.19) --
	( 88.61,103.19) --
	( 88.65,103.19) --
	( 88.70,103.19) --
	( 88.74,103.19) --
	( 88.79,103.19) --
	( 88.83,103.19) --
	( 88.88,103.19) --
	( 88.92,103.19) --
	( 88.97,103.19) --
	( 89.01,103.19) --
	( 89.06,103.19) --
	( 89.10,103.19) --
	( 89.14,103.19) --
	( 89.19,103.19) --
	( 89.23,103.19) --
	( 89.28,103.19) --
	( 89.32,103.19) --
	( 89.37,103.19) --
	( 89.41,103.19) --
	( 89.46,103.19) --
	( 89.50,103.19) --
	( 89.55,103.19) --
	( 89.59,103.19) --
	( 89.64,103.19) --
	( 89.68,103.19) --
	( 89.72,103.19) --
	( 89.77,103.19) --
	( 89.81,103.19) --
	( 89.86,103.19) --
	( 89.90,103.19) --
	( 89.95,103.19) --
	( 89.99,103.19) --
	( 90.04,103.19) --
	( 90.08,103.19) --
	( 90.13,103.19) --
	( 90.17,103.19) --
	( 90.22,103.19) --
	( 90.26,103.19) --
	( 90.31,103.19) --
	( 90.35,103.19) --
	( 90.39,103.19) --
	( 90.44,103.19) --
	( 90.48,103.19) --
	( 90.53,103.19) --
	( 90.57,103.19) --
	( 90.62,103.19) --
	( 90.66,103.19) --
	( 90.71,103.19) --
	( 90.75,103.19) --
	( 90.80,103.19) --
	( 90.84,103.19) --
	( 90.89,103.19) --
	( 90.93,103.19) --
	( 90.97,103.19) --
	( 91.02,103.19) --
	( 91.06,103.19) --
	( 91.11,103.19) --
	( 91.15,103.19) --
	( 91.20,103.19) --
	( 91.24,103.19) --
	( 91.29,103.19) --
	( 91.33,103.19) --
	( 91.38,103.19) --
	( 91.42,103.19) --
	( 91.47,103.19) --
	( 91.51,103.19) --
	( 91.56,103.19) --
	( 91.60,103.19) --
	( 91.64,103.19) --
	( 91.69,103.19) --
	( 91.73,103.19) --
	( 91.78,103.19) --
	( 91.82,103.19) --
	( 91.87,103.19) --
	( 91.91,103.19) --
	( 91.96,103.19) --
	( 92.00,103.19) --
	( 92.05,103.19) --
	( 92.09,103.19) --
	( 92.14,103.19) --
	( 92.18,103.19) --
	( 92.23,103.19) --
	( 92.27,103.19) --
	( 92.31,103.19) --
	( 92.36,103.19) --
	( 92.40,103.19) --
	( 92.45,103.19) --
	( 92.49,103.19) --
	( 92.54,103.19) --
	( 92.58,103.19) --
	( 92.63,103.19) --
	( 92.67,103.19) --
	( 92.72,103.19) --
	( 92.76,103.19) --
	( 92.81,103.19) --
	( 92.85,103.19) --
	( 92.89,103.19) --
	( 92.94,103.19) --
	( 92.98,103.19) --
	( 93.03,103.19) --
	( 93.07,103.19) --
	( 93.12,103.19) --
	( 93.16,103.19) --
	( 93.21,103.19) --
	( 93.25,103.19) --
	( 93.30,103.19) --
	( 93.34,103.19) --
	( 93.39,103.19) --
	( 93.43,103.19) --
	( 93.48,103.19) --
	( 93.52,103.19) --
	( 93.56,103.19) --
	( 93.61,103.19) --
	( 93.65,103.19) --
	( 93.70,103.19) --
	( 93.74,103.19) --
	( 93.79,103.19) --
	( 93.83,103.19) --
	( 93.88,103.19) --
	( 93.92,103.19) --
	( 93.97,103.19) --
	( 94.01,103.19) --
	( 94.06,103.19) --
	( 94.10,103.19) --
	( 94.15,103.19) --
	( 94.19,103.19) --
	( 94.23,103.19) --
	( 94.28,103.19) --
	( 94.32,103.19) --
	( 94.37,103.19) --
	( 94.41,103.19) --
	( 94.46,103.19) --
	( 94.50,103.19) --
	( 94.55,103.19) --
	( 94.59,103.19) --
	( 94.64,103.19) --
	( 94.68,103.19) --
	( 94.73,103.19) --
	( 94.77,103.19) --
	( 94.81,103.19) --
	( 94.86,103.19) --
	( 94.90,103.19) --
	( 94.95,103.19) --
	( 94.99,103.19) --
	( 95.04,103.19) --
	( 95.08,103.19) --
	( 95.13,103.19) --
	( 95.17,103.19) --
	( 95.22,103.19) --
	( 95.26,103.19) --
	( 95.31,103.19) --
	( 95.35,103.19) --
	( 95.40,103.19) --
	( 95.44,103.19) --
	( 95.48,103.19) --
	( 95.53,103.19) --
	( 95.57,103.19) --
	( 95.62,103.19) --
	( 95.66,103.19) --
	( 95.71,103.19) --
	( 95.75,103.19) --
	( 95.80,103.19) --
	( 95.84,103.19) --
	( 95.89,103.19) --
	( 95.93,103.19) --
	( 95.98,103.19) --
	( 96.02,103.19) --
	( 96.06,103.19) --
	( 96.11,103.19) --
	( 96.15,103.19) --
	( 96.20,103.19) --
	( 96.24,103.19) --
	( 96.29,103.19) --
	( 96.33,103.19) --
	( 96.38,103.19) --
	( 96.42,103.19) --
	( 96.47,103.19) --
	( 96.51,103.19) --
	( 96.56,103.19) --
	( 96.60,103.19) --
	( 96.65,103.19) --
	( 96.69,103.19) --
	( 96.73,103.19) --
	( 96.78,103.19) --
	( 96.82,103.19) --
	( 96.87,103.19) --
	( 96.91,103.19) --
	( 96.96,103.19) --
	( 97.00,103.19) --
	( 97.05,103.19) --
	( 97.09,103.19) --
	( 97.14,103.19) --
	( 97.18,103.19) --
	( 97.23,103.19) --
	( 97.27,103.19) --
	( 97.32,103.19) --
	( 97.36,103.19) --
	( 97.40,103.19) --
	( 97.45,103.19) --
	( 97.49,103.19) --
	( 97.54,103.19) --
	( 97.58,103.19) --
	( 97.63,103.19) --
	( 97.67,103.19) --
	( 97.72,103.19) --
	( 97.76,103.19) --
	( 97.81,103.19) --
	( 97.85,103.19) --
	( 97.90,103.19) --
	( 97.94,103.19) --
	( 97.98,103.19) --
	( 98.03,103.19) --
	( 98.07,103.19) --
	( 98.12,103.19) --
	( 98.16,103.19) --
	( 98.21,103.19) --
	( 98.25,103.19) --
	( 98.30,103.19) --
	( 98.34,103.19) --
	( 98.39,103.19) --
	( 98.43,103.19) --
	( 98.48,103.19) --
	( 98.52,103.19) --
	( 98.57,103.19) --
	( 98.61,103.19) --
	( 98.65,103.19) --
	( 98.70,103.19) --
	( 98.74,103.19) --
	( 98.79,103.19) --
	( 98.83,103.19) --
	( 98.88,103.19) --
	( 98.92,103.19) --
	( 98.97,103.19) --
	( 99.01,103.19) --
	( 99.06,103.19) --
	( 99.10,103.19) --
	( 99.15,103.19) --
	( 99.19,103.19) --
	( 99.23,103.19) --
	( 99.28,103.19) --
	( 99.32,103.19) --
	( 99.37,103.19) --
	( 99.41,103.19) --
	( 99.46,103.19) --
	( 99.50,103.19) --
	( 99.55,103.19) --
	( 99.59,103.19) --
	( 99.64,103.19) --
	( 99.68,103.19) --
	( 99.73,103.19) --
	( 99.77,103.19) --
	( 99.82,103.19) --
	( 99.86,103.19) --
	( 99.90,103.19) --
	( 99.95,103.19) --
	( 99.99,103.19) --
	(100.04,103.18) --
	(100.08,103.18) --
	(100.13,103.18) --
	(100.17,103.18) --
	(100.22,103.18) --
	(100.26,103.18) --
	(100.31,103.18) --
	(100.35,103.18) --
	(100.40,103.18) --
	(100.44,103.18) --
	(100.49,103.18) --
	(100.53,103.18) --
	(100.57,103.17) --
	(100.62,103.17) --
	(100.66,103.17) --
	(100.71,103.17) --
	(100.75,103.17) --
	(100.80,103.17) --
	(100.84,103.17) --
	(100.89,103.17) --
	(100.93,103.16) --
	(100.98,103.16) --
	(101.02,103.16) --
	(101.07,103.16) --
	(101.11,103.16) --
	(101.15,103.16) --
	(101.20,103.15) --
	(101.24,103.15) --
	(101.29,103.15) --
	(101.33,103.15) --
	(101.38,103.15) --
	(101.42,103.14) --
	(101.47,103.14) --
	(101.51,103.14) --
	(101.56,103.14) --
	(101.60,103.13) --
	(101.65,103.13) --
	(101.69,103.13) --
	(101.74,103.12) --
	(101.78,103.12) --
	(101.82,103.12) --
	(101.87,103.11) --
	(101.91,103.11) --
	(101.96,103.11) --
	(102.00,103.10) --
	(102.05,103.10) --
	(102.09,103.10) --
	(102.14,103.09) --
	(102.18,103.09) --
	(102.23,103.08) --
	(102.27,103.08) --
	(102.32,103.07) --
	(102.36,103.07) --
	(102.40,103.06) --
	(102.45,103.05) --
	(102.49,103.05) --
	(102.54,103.04) --
	(102.58,103.04) --
	(102.63,103.03) --
	(102.67,103.02) --
	(102.72,103.01) --
	(102.76,103.01) --
	(102.81,103.00) --
	(102.85,102.99) --
	(102.90,102.98) --
	(102.94,102.97) --
	(102.99,102.96) --
	(103.03,102.95) --
	(103.07,102.94) --
	(103.12,102.93) --
	(103.16,102.92) --
	(103.21,102.91) --
	(103.25,102.90) --
	(103.30,102.89) --
	(103.34,102.87) --
	(103.39,102.86) --
	(103.43,102.85) --
	(103.48,102.83) --
	(103.52,102.82) --
	(103.57,102.80) --
	(103.61,102.78) --
	(103.66,102.77) --
	(103.70,102.75) --
	(103.74,102.73) --
	(103.79,102.71) --
	(103.83,102.69) --
	(103.88,102.67) --
	(103.92,102.65) --
	(103.97,102.62) --
	(104.01,102.60) --
	(104.06,102.57) --
	(104.10,102.55) --
	(104.15,102.52) --
	(104.19,102.49) --
	(104.24,102.46) --
	(104.28,102.43) --
	(104.32,102.40) --
	(104.37,102.37) --
	(104.41,102.34) --
	(104.46,102.30) --
	(104.50,102.26) --
	(104.55,102.22) --
	(104.59,102.18) --
	(104.64,102.14) --
	(104.68,102.10) --
	(104.73,102.05) --
	(104.77,102.01) --
	(104.82,101.96) --
	(104.86,101.91) --
	(104.91,101.85) --
	(104.95,101.80);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 83.24,105.67) {Forward};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.84,101.80) --
	(106.96,101.85) --
	(107.08,101.91) --
	(107.20,101.96) --
	(107.32,102.01) --
	(107.44,102.05) --
	(107.55,102.10) --
	(107.67,102.14) --
	(107.79,102.18) --
	(107.91,102.22) --
	(108.03,102.26) --
	(108.15,102.30) --
	(108.27,102.34) --
	(108.38,102.37) --
	(108.50,102.40) --
	(108.62,102.43) --
	(108.74,102.46) --
	(108.86,102.49) --
	(108.98,102.52) --
	(109.10,102.55) --
	(109.21,102.57) --
	(109.33,102.60) --
	(109.45,102.62) --
	(109.57,102.65) --
	(109.69,102.67) --
	(109.81,102.69) --
	(109.93,102.71) --
	(110.04,102.73) --
	(110.16,102.75) --
	(110.28,102.77) --
	(110.40,102.78) --
	(110.52,102.80) --
	(110.64,102.82) --
	(110.76,102.83) --
	(110.87,102.85) --
	(110.99,102.86) --
	(111.11,102.87) --
	(111.23,102.89) --
	(111.35,102.90) --
	(111.47,102.91) --
	(111.59,102.92) --
	(111.71,102.93) --
	(111.82,102.94) --
	(111.94,102.95) --
	(112.06,102.96) --
	(112.18,102.97) --
	(112.30,102.98) --
	(112.42,102.99) --
	(112.54,103.00) --
	(112.65,103.01) --
	(112.77,103.01) --
	(112.89,103.02) --
	(113.01,103.03) --
	(113.13,103.04) --
	(113.25,103.04) --
	(113.37,103.05) --
	(113.48,103.05) --
	(113.60,103.06) --
	(113.72,103.07) --
	(113.84,103.07) --
	(113.96,103.08) --
	(114.08,103.08) --
	(114.20,103.09) --
	(114.31,103.09) --
	(114.43,103.10) --
	(114.55,103.10) --
	(114.67,103.10) --
	(114.79,103.11) --
	(114.91,103.11) --
	(115.03,103.11) --
	(115.15,103.12) --
	(115.26,103.12) --
	(115.38,103.12) --
	(115.50,103.13) --
	(115.62,103.13) --
	(115.74,103.13) --
	(115.86,103.14) --
	(115.98,103.14) --
	(116.09,103.14) --
	(116.21,103.14) --
	(116.33,103.15) --
	(116.45,103.15) --
	(116.57,103.15) --
	(116.69,103.15) --
	(116.81,103.15) --
	(116.92,103.16) --
	(117.04,103.16) --
	(117.16,103.16) --
	(117.28,103.16) --
	(117.40,103.16) --
	(117.52,103.16) --
	(117.64,103.17) --
	(117.75,103.17) --
	(117.87,103.17) --
	(117.99,103.17) --
	(118.11,103.17) --
	(118.23,103.17) --
	(118.35,103.17) --
	(118.47,103.17) --
	(118.58,103.18) --
	(118.70,103.18) --
	(118.82,103.18) --
	(118.94,103.18) --
	(119.06,103.18) --
	(119.18,103.18) --
	(119.30,103.18) --
	(119.42,103.18) --
	(119.53,103.18) --
	(119.65,103.18) --
	(119.77,103.18) --
	(119.89,103.18) --
	(120.01,103.19) --
	(120.13,103.19) --
	(120.25,103.19) --
	(120.36,103.19) --
	(120.48,103.19) --
	(120.60,103.19) --
	(120.72,103.19) --
	(120.84,103.19) --
	(120.96,103.19) --
	(121.08,103.19) --
	(121.19,103.19) --
	(121.31,103.19) --
	(121.43,103.19) --
	(121.55,103.19) --
	(121.67,103.19) --
	(121.79,103.19) --
	(121.91,103.19) --
	(122.02,103.19) --
	(122.14,103.19) --
	(122.26,103.19) --
	(122.38,103.19) --
	(122.50,103.19) --
	(122.62,103.19) --
	(122.74,103.19) --
	(122.85,103.19) --
	(122.97,103.19) --
	(123.09,103.19) --
	(123.21,103.19) --
	(123.33,103.19) --
	(123.45,103.19) --
	(123.57,103.19) --
	(123.69,103.19) --
	(123.80,103.19) --
	(123.92,103.19) --
	(124.04,103.19) --
	(124.16,103.19) --
	(124.28,103.19) --
	(124.40,103.19) --
	(124.52,103.19) --
	(124.63,103.19) --
	(124.75,103.19) --
	(124.87,103.19) --
	(124.99,103.19) --
	(125.11,103.19) --
	(125.23,103.19) --
	(125.35,103.19) --
	(125.46,103.19) --
	(125.58,103.19) --
	(125.70,103.19) --
	(125.82,103.19) --
	(125.94,103.19) --
	(126.06,103.19) --
	(126.18,103.19) --
	(126.29,103.19) --
	(126.41,103.19) --
	(126.53,103.19) --
	(126.65,103.19) --
	(126.77,103.19) --
	(126.89,103.19) --
	(127.01,103.19) --
	(127.12,103.19) --
	(127.24,103.19) --
	(127.36,103.19) --
	(127.48,103.19) --
	(127.60,103.19) --
	(127.72,103.19) --
	(127.84,103.19) --
	(127.96,103.19) --
	(128.07,103.19) --
	(128.19,103.19) --
	(128.31,103.19) --
	(128.43,103.19) --
	(128.55,103.19) --
	(128.67,103.19) --
	(128.79,103.19) --
	(128.90,103.19) --
	(129.02,103.19) --
	(129.14,103.19) --
	(129.26,103.19) --
	(129.38,103.19) --
	(129.50,103.19) --
	(129.62,103.19) --
	(129.73,103.19) --
	(129.85,103.19) --
	(129.97,103.19) --
	(130.09,103.19) --
	(130.21,103.19) --
	(130.33,103.19) --
	(130.45,103.19) --
	(130.56,103.19) --
	(130.68,103.19) --
	(130.80,103.19) --
	(130.92,103.19) --
	(131.04,103.19) --
	(131.16,103.19) --
	(131.28,103.19) --
	(131.39,103.19) --
	(131.51,103.19) --
	(131.63,103.19) --
	(131.75,103.19) --
	(131.87,103.19) --
	(131.99,103.19) --
	(132.11,103.19) --
	(132.23,103.19) --
	(132.34,103.19) --
	(132.46,103.19) --
	(132.58,103.19) --
	(132.70,103.19) --
	(132.82,103.19) --
	(132.94,103.19) --
	(133.06,103.19) --
	(133.17,103.19) --
	(133.29,103.19) --
	(133.41,103.19) --
	(133.53,103.19) --
	(133.65,103.19) --
	(133.77,103.19) --
	(133.89,103.19) --
	(134.00,103.19) --
	(134.12,103.19) --
	(134.24,103.19) --
	(134.36,103.19) --
	(134.48,103.19) --
	(134.60,103.19) --
	(134.72,103.19) --
	(134.83,103.19) --
	(134.95,103.19) --
	(135.07,103.19) --
	(135.19,103.19) --
	(135.31,103.19) --
	(135.43,103.19) --
	(135.55,103.19) --
	(135.66,103.19) --
	(135.78,103.19) --
	(135.90,103.19) --
	(136.02,103.19) --
	(136.14,103.19) --
	(136.26,103.19) --
	(136.38,103.19) --
	(136.50,103.19) --
	(136.61,103.19) --
	(136.73,103.19) --
	(136.85,103.19) --
	(136.97,103.19) --
	(137.09,103.19) --
	(137.21,103.19) --
	(137.33,103.19) --
	(137.44,103.19) --
	(137.56,103.19) --
	(137.68,103.19) --
	(137.80,103.19) --
	(137.92,103.19) --
	(138.04,103.19) --
	(138.16,103.19) --
	(138.27,103.19) --
	(138.39,103.19) --
	(138.51,103.19) --
	(138.63,103.19) --
	(138.75,103.19) --
	(138.87,103.19) --
	(138.99,103.19) --
	(139.10,103.19) --
	(139.22,103.19) --
	(139.34,103.19) --
	(139.46,103.19) --
	(139.58,103.19) --
	(139.70,103.19) --
	(139.82,103.19) --
	(139.93,103.19) --
	(140.05,103.19) --
	(140.17,103.19) --
	(140.29,103.19) --
	(140.41,103.19) --
	(140.53,103.19) --
	(140.65,103.19) --
	(140.77,103.19) --
	(140.88,103.19) --
	(141.00,103.19) --
	(141.12,103.19) --
	(141.24,103.19) --
	(141.36,103.19) --
	(141.48,103.19) --
	(141.60,103.19) --
	(141.71,103.19) --
	(141.83,103.19) --
	(141.95,103.19) --
	(142.07,103.19) --
	(142.19,103.19) --
	(142.31,103.19) --
	(142.43,103.19) --
	(142.54,103.19) --
	(142.66,103.19) --
	(142.78,103.19) --
	(142.90,103.19) --
	(143.02,103.19) --
	(143.14,103.19) --
	(143.26,103.19) --
	(143.37,103.19) --
	(143.49,103.19) --
	(143.61,103.19) --
	(143.73,103.19) --
	(143.85,103.19) --
	(143.97,103.19) --
	(144.09,103.19) --
	(144.20,103.19) --
	(144.32,103.19) --
	(144.44,103.19) --
	(144.56,103.19) --
	(144.68,103.19) --
	(144.80,103.19) --
	(144.92,103.19) --
	(145.04,103.19) --
	(145.15,103.19) --
	(145.27,103.19) --
	(145.39,103.19) --
	(145.51,103.19) --
	(145.63,103.19) --
	(145.75,103.19) --
	(145.87,103.19) --
	(145.98,103.19) --
	(146.10,103.19) --
	(146.22,103.19) --
	(146.34,103.19) --
	(146.46,103.19) --
	(146.58,103.19) --
	(146.70,103.19) --
	(146.81,103.19) --
	(146.93,103.19) --
	(147.05,103.19) --
	(147.17,103.19) --
	(147.29,103.19) --
	(147.41,103.19) --
	(147.53,103.19) --
	(147.64,103.19) --
	(147.76,103.19) --
	(147.88,103.19) --
	(148.00,103.19) --
	(148.12,103.19) --
	(148.24,103.19) --
	(148.36,103.19) --
	(148.47,103.19) --
	(148.59,103.19) --
	(148.71,103.19) --
	(148.83,103.19) --
	(148.95,103.19) --
	(149.07,103.19) --
	(149.19,103.19) --
	(149.31,103.19) --
	(149.42,103.19) --
	(149.54,103.19) --
	(149.66,103.19) --
	(149.78,103.19) --
	(149.90,103.19) --
	(150.02,103.19) --
	(150.14,103.19) --
	(150.25,103.19) --
	(150.37,103.19) --
	(150.49,103.19) --
	(150.61,103.19) --
	(150.73,103.19) --
	(150.85,103.19) --
	(150.97,103.19) --
	(151.08,103.19) --
	(151.20,103.19) --
	(151.32,103.19) --
	(151.44,103.19) --
	(151.56,103.19) --
	(151.68,103.19) --
	(151.80,103.19) --
	(151.91,103.19) --
	(152.03,103.19) --
	(152.15,103.20) --
	(152.27,103.20) --
	(152.39,103.20) --
	(152.51,103.20) --
	(152.63,103.20) --
	(152.74,103.20) --
	(152.86,103.20) --
	(152.98,103.20) --
	(153.10,103.20) --
	(153.22,103.20) --
	(153.34,103.20) --
	(153.46,103.20) --
	(153.58,103.20) --
	(153.69,103.20) --
	(153.81,103.20) --
	(153.93,103.21) --
	(154.05,103.21) --
	(154.17,103.21) --
	(154.29,103.21) --
	(154.41,103.21) --
	(154.52,103.21) --
	(154.64,103.21) --
	(154.76,103.21) --
	(154.88,103.21) --
	(155.00,103.22) --
	(155.12,103.22) --
	(155.24,103.22) --
	(155.35,103.22) --
	(155.47,103.22) --
	(155.59,103.22) --
	(155.71,103.22) --
	(155.83,103.23) --
	(155.95,103.23) --
	(156.07,103.23) --
	(156.18,103.23) --
	(156.30,103.23) --
	(156.42,103.24) --
	(156.54,103.24) --
	(156.66,103.24) --
	(156.78,103.24) --
	(156.90,103.25) --
	(157.01,103.25) --
	(157.13,103.25) --
	(157.25,103.25) --
	(157.37,103.26) --
	(157.49,103.26) --
	(157.61,103.26) --
	(157.73,103.27) --
	(157.85,103.27) --
	(157.96,103.27) --
	(158.08,103.28) --
	(158.20,103.28) --
	(158.32,103.28) --
	(158.44,103.29) --
	(158.56,103.29) --
	(158.68,103.30) --
	(158.79,103.30) --
	(158.91,103.31) --
	(159.03,103.31) --
	(159.15,103.32) --
	(159.27,103.32) --
	(159.39,103.33) --
	(159.51,103.34) --
	(159.62,103.34) --
	(159.74,103.35) --
	(159.86,103.36) --
	(159.98,103.36) --
	(160.10,103.37) --
	(160.22,103.38) --
	(160.34,103.39) --
	(160.45,103.39) --
	(160.57,103.40) --
	(160.69,103.41) --
	(160.81,103.42) --
	(160.93,103.43) --
	(161.05,103.44) --
	(161.17,103.45) --
	(161.28,103.46) --
	(161.40,103.47) --
	(161.52,103.49) --
	(161.64,103.50) --
	(161.76,103.51) --
	(161.88,103.53) --
	(162.00,103.54) --
	(162.12,103.55) --
	(162.23,103.57) --
	(162.35,103.59) --
	(162.47,103.60) --
	(162.59,103.62) --
	(162.71,103.64) --
	(162.83,103.66) --
	(162.95,103.68) --
	(163.06,103.70) --
	(163.18,103.72) --
	(163.30,103.74) --
	(163.42,103.76) --
	(163.54,103.79) --
	(163.66,103.81) --
	(163.78,103.84) --
	(163.89,103.86) --
	(164.01,103.89) --
	(164.13,103.92) --
	(164.25,103.95) --
	(164.37,103.98) --
	(164.49,104.01) --
	(164.61,104.05) --
	(164.72,104.08) --
	(164.84,104.12) --
	(164.96,104.16) --
	(165.08,104.20) --
	(165.20,104.24) --
	(165.32,104.29) --
	(165.44,104.33) --
	(165.55,104.38) --
	(165.67,104.43) --
	(165.79,104.48) --
	(165.91,104.53) --
	(166.03,104.59) --
	(166.15,104.59) --
	(166.27,104.53) --
	(166.39,104.48) --
	(166.50,104.43) --
	(166.62,104.38) --
	(166.74,104.33) --
	(166.86,104.29) --
	(166.98,104.24) --
	(167.10,104.20) --
	(167.22,104.16) --
	(167.33,104.12) --
	(167.45,104.08) --
	(167.57,104.05) --
	(167.69,104.01) --
	(167.81,103.98) --
	(167.93,103.95) --
	(168.05,103.92) --
	(168.16,103.89) --
	(168.28,103.86) --
	(168.40,103.84) --
	(168.52,103.81) --
	(168.64,103.79) --
	(168.76,103.76) --
	(168.88,103.74) --
	(168.99,103.72) --
	(169.11,103.70) --
	(169.23,103.68) --
	(169.35,103.66) --
	(169.47,103.64) --
	(169.59,103.62) --
	(169.71,103.60) --
	(169.82,103.59) --
	(169.94,103.57) --
	(170.06,103.55) --
	(170.18,103.54) --
	(170.30,103.53) --
	(170.42,103.51) --
	(170.54,103.50) --
	(170.66,103.49) --
	(170.77,103.47) --
	(170.89,103.46) --
	(171.01,103.45) --
	(171.13,103.44) --
	(171.25,103.43) --
	(171.37,103.42) --
	(171.49,103.41) --
	(171.60,103.40) --
	(171.72,103.39) --
	(171.84,103.39) --
	(171.96,103.38) --
	(172.08,103.37) --
	(172.20,103.36) --
	(172.32,103.36) --
	(172.43,103.35) --
	(172.55,103.34) --
	(172.67,103.34) --
	(172.79,103.33) --
	(172.91,103.32) --
	(173.03,103.32) --
	(173.15,103.31) --
	(173.26,103.31) --
	(173.38,103.30) --
	(173.50,103.30) --
	(173.62,103.29) --
	(173.74,103.29) --
	(173.86,103.28) --
	(173.98,103.28) --
	(174.09,103.28) --
	(174.21,103.27) --
	(174.33,103.27) --
	(174.45,103.27) --
	(174.57,103.26) --
	(174.69,103.26) --
	(174.81,103.26) --
	(174.93,103.25) --
	(175.04,103.25) --
	(175.16,103.25) --
	(175.28,103.25) --
	(175.40,103.24) --
	(175.52,103.24) --
	(175.64,103.24) --
	(175.76,103.24) --
	(175.87,103.23) --
	(175.99,103.23) --
	(176.11,103.23) --
	(176.23,103.23) --
	(176.35,103.23) --
	(176.47,103.22) --
	(176.59,103.22) --
	(176.70,103.22) --
	(176.82,103.22) --
	(176.94,103.22) --
	(177.06,103.22) --
	(177.18,103.22) --
	(177.30,103.21) --
	(177.42,103.21) --
	(177.53,103.21) --
	(177.65,103.21) --
	(177.77,103.21) --
	(177.89,103.21) --
	(178.01,103.21) --
	(178.13,103.21) --
	(178.25,103.21) --
	(178.36,103.20) --
	(178.48,103.20) --
	(178.60,103.20) --
	(178.72,103.20) --
	(178.84,103.20) --
	(178.96,103.20) --
	(179.08,103.20) --
	(179.20,103.20) --
	(179.31,103.20) --
	(179.43,103.20) --
	(179.55,103.20) --
	(179.67,103.20) --
	(179.79,103.20) --
	(179.91,103.20) --
	(180.03,103.20) --
	(180.14,103.19) --
	(180.26,103.19) --
	(180.38,103.19) --
	(180.50,103.19) --
	(180.62,103.19) --
	(180.74,103.19) --
	(180.86,103.19) --
	(180.97,103.19) --
	(181.09,103.19) --
	(181.21,103.19) --
	(181.33,103.19) --
	(181.45,103.19) --
	(181.57,103.19) --
	(181.69,103.19) --
	(181.80,103.19) --
	(181.92,103.19) --
	(182.04,103.19) --
	(182.16,103.19) --
	(182.28,103.19) --
	(182.40,103.19) --
	(182.52,103.19) --
	(182.63,103.19) --
	(182.75,103.19) --
	(182.87,103.19) --
	(182.99,103.19) --
	(183.11,103.19) --
	(183.23,103.19) --
	(183.35,103.19) --
	(183.47,103.19) --
	(183.58,103.19) --
	(183.70,103.19) --
	(183.82,103.19) --
	(183.94,103.19) --
	(184.06,103.19) --
	(184.18,103.19) --
	(184.30,103.19) --
	(184.41,103.19) --
	(184.53,103.19) --
	(184.65,103.19) --
	(184.77,103.19) --
	(184.89,103.19) --
	(185.01,103.19) --
	(185.13,103.19) --
	(185.24,103.19) --
	(185.36,103.19) --
	(185.48,103.19) --
	(185.60,103.19) --
	(185.72,103.19) --
	(185.84,103.19) --
	(185.96,103.19) --
	(186.07,103.19) --
	(186.19,103.19) --
	(186.31,103.19) --
	(186.43,103.19) --
	(186.55,103.19) --
	(186.67,103.19) --
	(186.79,103.19) --
	(186.90,103.19) --
	(187.02,103.19) --
	(187.14,103.19) --
	(187.26,103.19) --
	(187.38,103.19) --
	(187.50,103.19) --
	(187.62,103.19) --
	(187.74,103.19) --
	(187.85,103.19) --
	(187.97,103.19) --
	(188.09,103.19) --
	(188.21,103.19) --
	(188.33,103.19) --
	(188.45,103.19) --
	(188.57,103.19) --
	(188.68,103.19) --
	(188.80,103.19) --
	(188.92,103.19) --
	(189.04,103.19) --
	(189.16,103.19) --
	(189.28,103.19) --
	(189.40,103.19) --
	(189.51,103.19) --
	(189.63,103.19) --
	(189.75,103.19) --
	(189.87,103.19) --
	(189.99,103.19) --
	(190.11,103.19) --
	(190.23,103.19) --
	(190.34,103.19) --
	(190.46,103.19) --
	(190.58,103.19) --
	(190.70,103.19) --
	(190.82,103.19) --
	(190.94,103.19) --
	(191.06,103.19) --
	(191.17,103.19) --
	(191.29,103.19) --
	(191.41,103.19) --
	(191.53,103.19) --
	(191.65,103.19) --
	(191.77,103.19) --
	(191.89,103.19) --
	(192.01,103.19) --
	(192.12,103.19) --
	(192.24,103.19) --
	(192.36,103.19) --
	(192.48,103.19) --
	(192.60,103.19) --
	(192.72,103.19) --
	(192.84,103.19) --
	(192.95,103.19) --
	(193.07,103.19) --
	(193.19,103.19) --
	(193.31,103.19) --
	(193.43,103.19) --
	(193.55,103.19) --
	(193.67,103.19) --
	(193.78,103.19) --
	(193.90,103.19) --
	(194.02,103.19) --
	(194.14,103.19) --
	(194.26,103.19) --
	(194.38,103.19) --
	(194.50,103.19) --
	(194.61,103.19) --
	(194.73,103.19) --
	(194.85,103.19) --
	(194.97,103.19) --
	(195.09,103.19) --
	(195.21,103.19) --
	(195.33,103.19) --
	(195.44,103.19) --
	(195.56,103.19) --
	(195.68,103.19) --
	(195.80,103.19) --
	(195.92,103.19) --
	(196.04,103.19) --
	(196.16,103.19) --
	(196.28,103.19) --
	(196.39,103.19) --
	(196.51,103.19) --
	(196.63,103.19) --
	(196.75,103.19) --
	(196.87,103.19) --
	(196.99,103.19) --
	(197.11,103.19) --
	(197.22,103.19) --
	(197.34,103.19) --
	(197.46,103.19) --
	(197.58,103.19) --
	(197.70,103.19) --
	(197.82,103.19) --
	(197.94,103.19) --
	(198.05,103.19) --
	(198.17,103.19) --
	(198.29,103.19) --
	(198.41,103.19) --
	(198.53,103.19) --
	(198.65,103.19) --
	(198.77,103.19) --
	(198.88,103.19) --
	(199.00,103.19) --
	(199.12,103.19) --
	(199.24,103.19) --
	(199.36,103.19) --
	(199.48,103.19) --
	(199.60,103.19) --
	(199.71,103.19) --
	(199.83,103.19) --
	(199.95,103.19) --
	(200.07,103.19) --
	(200.19,103.19) --
	(200.31,103.19) --
	(200.43,103.19) --
	(200.55,103.19) --
	(200.66,103.19) --
	(200.78,103.19) --
	(200.90,103.19) --
	(201.02,103.19) --
	(201.14,103.19) --
	(201.26,103.19) --
	(201.38,103.19) --
	(201.49,103.19) --
	(201.61,103.19) --
	(201.73,103.19) --
	(201.85,103.19) --
	(201.97,103.19) --
	(202.09,103.19) --
	(202.21,103.19) --
	(202.32,103.19) --
	(202.44,103.19) --
	(202.56,103.19) --
	(202.68,103.19) --
	(202.80,103.19) --
	(202.92,103.19) --
	(203.04,103.19) --
	(203.15,103.19) --
	(203.27,103.19) --
	(203.39,103.19) --
	(203.51,103.19) --
	(203.63,103.19) --
	(203.75,103.19) --
	(203.87,103.19) --
	(203.98,103.19) --
	(204.10,103.19) --
	(204.22,103.19) --
	(204.34,103.19) --
	(204.46,103.19) --
	(204.58,103.19) --
	(204.70,103.19) --
	(204.82,103.19) --
	(204.93,103.19) --
	(205.05,103.19) --
	(205.17,103.19) --
	(205.29,103.19) --
	(205.41,103.19) --
	(205.53,103.19) --
	(205.65,103.19) --
	(205.76,103.19) --
	(205.88,103.19) --
	(206.00,103.19) --
	(206.12,103.19) --
	(206.24,103.19) --
	(206.36,103.19) --
	(206.48,103.19) --
	(206.59,103.19) --
	(206.71,103.19) --
	(206.83,103.19) --
	(206.95,103.19) --
	(207.07,103.19) --
	(207.19,103.19) --
	(207.31,103.19) --
	(207.42,103.19) --
	(207.54,103.19) --
	(207.66,103.19) --
	(207.78,103.19) --
	(207.90,103.19) --
	(208.02,103.19) --
	(208.14,103.19) --
	(208.25,103.19) --
	(208.37,103.19) --
	(208.49,103.19) --
	(208.61,103.19) --
	(208.73,103.19) --
	(208.85,103.19) --
	(208.97,103.19) --
	(209.09,103.19) --
	(209.20,103.19) --
	(209.32,103.19) --
	(209.44,103.19) --
	(209.56,103.19) --
	(209.68,103.19) --
	(209.80,103.19) --
	(209.92,103.19) --
	(210.03,103.19) --
	(210.15,103.19) --
	(210.27,103.19) --
	(210.39,103.19) --
	(210.51,103.19) --
	(210.63,103.19) --
	(210.75,103.19) --
	(210.86,103.19) --
	(210.98,103.19) --
	(211.10,103.19) --
	(211.22,103.19) --
	(211.34,103.19) --
	(211.46,103.19) --
	(211.58,103.19) --
	(211.69,103.19) --
	(211.81,103.19) --
	(211.93,103.19) --
	(212.05,103.19) --
	(212.17,103.19) --
	(212.29,103.18) --
	(212.41,103.18) --
	(212.52,103.18) --
	(212.64,103.18) --
	(212.76,103.18) --
	(212.88,103.18) --
	(213.00,103.18) --
	(213.12,103.18) --
	(213.24,103.18) --
	(213.36,103.18) --
	(213.47,103.18) --
	(213.59,103.18) --
	(213.71,103.17) --
	(213.83,103.17) --
	(213.95,103.17) --
	(214.07,103.17) --
	(214.19,103.17) --
	(214.30,103.17) --
	(214.42,103.17) --
	(214.54,103.17) --
	(214.66,103.16) --
	(214.78,103.16) --
	(214.90,103.16) --
	(215.02,103.16) --
	(215.13,103.16) --
	(215.25,103.16) --
	(215.37,103.15) --
	(215.49,103.15) --
	(215.61,103.15) --
	(215.73,103.15) --
	(215.85,103.15) --
	(215.96,103.14) --
	(216.08,103.14) --
	(216.20,103.14) --
	(216.32,103.14) --
	(216.44,103.13) --
	(216.56,103.13) --
	(216.68,103.13) --
	(216.79,103.12) --
	(216.91,103.12) --
	(217.03,103.12) --
	(217.15,103.11) --
	(217.27,103.11) --
	(217.39,103.11) --
	(217.51,103.10) --
	(217.63,103.10) --
	(217.74,103.10) --
	(217.86,103.09) --
	(217.98,103.09) --
	(218.10,103.08) --
	(218.22,103.08) --
	(218.34,103.07) --
	(218.46,103.07) --
	(218.57,103.06) --
	(218.69,103.05) --
	(218.81,103.05) --
	(218.93,103.04) --
	(219.05,103.04) --
	(219.17,103.03) --
	(219.29,103.02) --
	(219.40,103.01) --
	(219.52,103.01) --
	(219.64,103.00) --
	(219.76,102.99) --
	(219.88,102.98) --
	(220.00,102.97) --
	(220.12,102.96) --
	(220.23,102.95) --
	(220.35,102.94) --
	(220.47,102.93) --
	(220.59,102.92) --
	(220.71,102.91) --
	(220.83,102.90) --
	(220.95,102.89) --
	(221.06,102.87) --
	(221.18,102.86) --
	(221.30,102.85) --
	(221.42,102.83) --
	(221.54,102.82) --
	(221.66,102.80) --
	(221.78,102.78) --
	(221.90,102.77) --
	(222.01,102.75) --
	(222.13,102.73) --
	(222.25,102.71) --
	(222.37,102.69) --
	(222.49,102.67) --
	(222.61,102.65) --
	(222.73,102.62) --
	(222.84,102.60) --
	(222.96,102.57) --
	(223.08,102.55) --
	(223.20,102.52) --
	(223.32,102.49) --
	(223.44,102.46) --
	(223.56,102.43) --
	(223.67,102.40) --
	(223.79,102.37) --
	(223.91,102.34) --
	(224.03,102.30) --
	(224.15,102.26) --
	(224.27,102.22) --
	(224.39,102.18) --
	(224.50,102.14) --
	(224.62,102.10) --
	(224.74,102.05) --
	(224.86,102.01) --
	(224.98,101.96) --
	(225.10,101.91) --
	(225.22,101.85) --
	(225.33,101.80);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (168.82,105.67) {Backward};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.28,101.80) --
	(226.28,101.85) --
	(226.28,101.91) --
	(226.28,101.96) --
	(226.28,102.01) --
	(226.28,102.05) --
	(226.28,102.10) --
	(226.28,102.14) --
	(226.28,102.18) --
	(226.28,102.22) --
	(226.28,102.26) --
	(226.28,102.30) --
	(226.28,102.34) --
	(226.29,102.37) --
	(226.29,102.40) --
	(226.29,102.43) --
	(226.29,102.46) --
	(226.29,102.49) --
	(226.29,102.52) --
	(226.29,102.55) --
	(226.29,102.57) --
	(226.29,102.60) --
	(226.29,102.62) --
	(226.29,102.65) --
	(226.29,102.67) --
	(226.29,102.69) --
	(226.29,102.71) --
	(226.29,102.73) --
	(226.29,102.75) --
	(226.29,102.77) --
	(226.29,102.78) --
	(226.29,102.80) --
	(226.29,102.82) --
	(226.29,102.83) --
	(226.29,102.85) --
	(226.29,102.86) --
	(226.29,102.87) --
	(226.29,102.89) --
	(226.29,102.90) --
	(226.29,102.91) --
	(226.29,102.92) --
	(226.29,102.93) --
	(226.29,102.94) --
	(226.29,102.95) --
	(226.29,102.96) --
	(226.29,102.97) --
	(226.30,102.98) --
	(226.30,102.99) --
	(226.30,103.00) --
	(226.30,103.01) --
	(226.30,103.01) --
	(226.30,103.02) --
	(226.30,103.03) --
	(226.30,103.04) --
	(226.30,103.04) --
	(226.30,103.05) --
	(226.30,103.05) --
	(226.30,103.06) --
	(226.30,103.07) --
	(226.30,103.07) --
	(226.30,103.08) --
	(226.30,103.08) --
	(226.30,103.09) --
	(226.30,103.09) --
	(226.30,103.10) --
	(226.30,103.10) --
	(226.30,103.10) --
	(226.30,103.11) --
	(226.30,103.11) --
	(226.30,103.11) --
	(226.30,103.12) --
	(226.30,103.12) --
	(226.30,103.12) --
	(226.30,103.13) --
	(226.30,103.13) --
	(226.30,103.13) --
	(226.30,103.14) --
	(226.30,103.14) --
	(226.30,103.14) --
	(226.31,103.14) --
	(226.31,103.15) --
	(226.31,103.15) --
	(226.31,103.15) --
	(226.31,103.15) --
	(226.31,103.15) --
	(226.31,103.16) --
	(226.31,103.16) --
	(226.31,103.16) --
	(226.31,103.16) --
	(226.31,103.16) --
	(226.31,103.16) --
	(226.31,103.17) --
	(226.31,103.17) --
	(226.31,103.17) --
	(226.31,103.17) --
	(226.31,103.17) --
	(226.31,103.17) --
	(226.31,103.17) --
	(226.31,103.17) --
	(226.31,103.18) --
	(226.31,103.18) --
	(226.31,103.18) --
	(226.31,103.18) --
	(226.31,103.18) --
	(226.31,103.18) --
	(226.31,103.18) --
	(226.31,103.18) --
	(226.31,103.18) --
	(226.31,103.18) --
	(226.31,103.18) --
	(226.31,103.18) --
	(226.32,103.19) --
	(226.32,103.19) --
	(226.32,103.19) --
	(226.32,103.19) --
	(226.32,103.19) --
	(226.32,103.19) --
	(226.32,103.19) --
	(226.32,103.19) --
	(226.32,103.19) --
	(226.32,103.19) --
	(226.32,103.19) --
	(226.32,103.19) --
	(226.32,103.19) --
	(226.32,103.19) --
	(226.32,103.19) --
	(226.32,103.19) --
	(226.32,103.19) --
	(226.32,103.19) --
	(226.32,103.19) --
	(226.32,103.19) --
	(226.32,103.19) --
	(226.32,103.19) --
	(226.32,103.19) --
	(226.32,103.19) --
	(226.32,103.19) --
	(226.32,103.19) --
	(226.32,103.19) --
	(226.32,103.19) --
	(226.32,103.19) --
	(226.32,103.19) --
	(226.32,103.19) --
	(226.32,103.19) --
	(226.32,103.19) --
	(226.33,103.19) --
	(226.33,103.19) --
	(226.33,103.19) --
	(226.33,103.19) --
	(226.33,103.19) --
	(226.33,103.19) --
	(226.33,103.19) --
	(226.33,103.19) --
	(226.33,103.19) --
	(226.33,103.19) --
	(226.33,103.19) --
	(226.33,103.19) --
	(226.33,103.19) --
	(226.33,103.19) --
	(226.33,103.19) --
	(226.33,103.19) --
	(226.33,103.19) --
	(226.33,103.19) --
	(226.33,103.19) --
	(226.33,103.19) --
	(226.33,103.19) --
	(226.33,103.19) --
	(226.33,103.19) --
	(226.33,103.19) --
	(226.33,103.19) --
	(226.33,103.19) --
	(226.33,103.19) --
	(226.33,103.19) --
	(226.33,103.19) --
	(226.33,103.19) --
	(226.33,103.19) --
	(226.33,103.19) --
	(226.34,103.19) --
	(226.34,103.19) --
	(226.34,103.19) --
	(226.34,103.19) --
	(226.34,103.19) --
	(226.34,103.19) --
	(226.34,103.19) --
	(226.34,103.19) --
	(226.34,103.19) --
	(226.34,103.19) --
	(226.34,103.19) --
	(226.34,103.19) --
	(226.34,103.19) --
	(226.34,103.19) --
	(226.34,103.19) --
	(226.34,103.19) --
	(226.34,103.19) --
	(226.34,103.19) --
	(226.34,103.19) --
	(226.34,103.19) --
	(226.34,103.19) --
	(226.34,103.19) --
	(226.34,103.19) --
	(226.34,103.19) --
	(226.34,103.19) --
	(226.34,103.19) --
	(226.34,103.19) --
	(226.34,103.19) --
	(226.34,103.19) --
	(226.34,103.19) --
	(226.34,103.19) --
	(226.34,103.19) --
	(226.34,103.19) --
	(226.35,103.19) --
	(226.35,103.19) --
	(226.35,103.19) --
	(226.35,103.19) --
	(226.35,103.19) --
	(226.35,103.19) --
	(226.35,103.19) --
	(226.35,103.19) --
	(226.35,103.19) --
	(226.35,103.19) --
	(226.35,103.19) --
	(226.35,103.19) --
	(226.35,103.19) --
	(226.35,103.19) --
	(226.35,103.19) --
	(226.35,103.19) --
	(226.35,103.19) --
	(226.35,103.19) --
	(226.35,103.19) --
	(226.35,103.19) --
	(226.35,103.19) --
	(226.35,103.19) --
	(226.35,103.19) --
	(226.35,103.19) --
	(226.35,103.19) --
	(226.35,103.19) --
	(226.35,103.19) --
	(226.35,103.19) --
	(226.35,103.19) --
	(226.35,103.19) --
	(226.35,103.19) --
	(226.35,103.19) --
	(226.36,103.19) --
	(226.36,103.19) --
	(226.36,103.19) --
	(226.36,103.19) --
	(226.36,103.19) --
	(226.36,103.19) --
	(226.36,103.19) --
	(226.36,103.19) --
	(226.36,103.19) --
	(226.36,103.19) --
	(226.36,103.19) --
	(226.36,103.19) --
	(226.36,103.19) --
	(226.36,103.19) --
	(226.36,103.19) --
	(226.36,103.19) --
	(226.36,103.19) --
	(226.36,103.19) --
	(226.36,103.19) --
	(226.36,103.19) --
	(226.36,103.19) --
	(226.36,103.19) --
	(226.36,103.19) --
	(226.36,103.19) --
	(226.36,103.19) --
	(226.36,103.19) --
	(226.36,103.19) --
	(226.36,103.19) --
	(226.36,103.19) --
	(226.36,103.19) --
	(226.36,103.19) --
	(226.36,103.19) --
	(226.36,103.19) --
	(226.37,103.19) --
	(226.37,103.19) --
	(226.37,103.19) --
	(226.37,103.19) --
	(226.37,103.19) --
	(226.37,103.19) --
	(226.37,103.19) --
	(226.37,103.19) --
	(226.37,103.19) --
	(226.37,103.19) --
	(226.37,103.19) --
	(226.37,103.19) --
	(226.37,103.19) --
	(226.37,103.19) --
	(226.37,103.19) --
	(226.37,103.19) --
	(226.37,103.19) --
	(226.37,103.19) --
	(226.37,103.19) --
	(226.37,103.19) --
	(226.37,103.19) --
	(226.37,103.19) --
	(226.37,103.19) --
	(226.37,103.19) --
	(226.37,103.19) --
	(226.37,103.19) --
	(226.37,103.19) --
	(226.37,103.19) --
	(226.37,103.19) --
	(226.37,103.19) --
	(226.37,103.19) --
	(226.37,103.19) --
	(226.38,103.19) --
	(226.38,103.19) --
	(226.38,103.19) --
	(226.38,103.19) --
	(226.38,103.19) --
	(226.38,103.19) --
	(226.38,103.19) --
	(226.38,103.19) --
	(226.38,103.19) --
	(226.38,103.19) --
	(226.38,103.19) --
	(226.38,103.19) --
	(226.38,103.19) --
	(226.38,103.19) --
	(226.38,103.19) --
	(226.38,103.19) --
	(226.38,103.19) --
	(226.38,103.19) --
	(226.38,103.19) --
	(226.38,103.19) --
	(226.38,103.19) --
	(226.38,103.19) --
	(226.38,103.19) --
	(226.38,103.19) --
	(226.38,103.19) --
	(226.38,103.19) --
	(226.38,103.19) --
	(226.38,103.19) --
	(226.38,103.19) --
	(226.38,103.19) --
	(226.38,103.19) --
	(226.38,103.19) --
	(226.38,103.19) --
	(226.39,103.19) --
	(226.39,103.19) --
	(226.39,103.19) --
	(226.39,103.19) --
	(226.39,103.19) --
	(226.39,103.19) --
	(226.39,103.19) --
	(226.39,103.19) --
	(226.39,103.19) --
	(226.39,103.19) --
	(226.39,103.19) --
	(226.39,103.19) --
	(226.39,103.19) --
	(226.39,103.19) --
	(226.39,103.19) --
	(226.39,103.19) --
	(226.39,103.19) --
	(226.39,103.19) --
	(226.39,103.19) --
	(226.39,103.19) --
	(226.39,103.19) --
	(226.39,103.19) --
	(226.39,103.19) --
	(226.39,103.19) --
	(226.39,103.19) --
	(226.39,103.19) --
	(226.39,103.19) --
	(226.39,103.19) --
	(226.39,103.19) --
	(226.39,103.19) --
	(226.39,103.19) --
	(226.39,103.19) --
	(226.40,103.19) --
	(226.40,103.19) --
	(226.40,103.19) --
	(226.40,103.19) --
	(226.40,103.19) --
	(226.40,103.19) --
	(226.40,103.19) --
	(226.40,103.19) --
	(226.40,103.19) --
	(226.40,103.19) --
	(226.40,103.19) --
	(226.40,103.20) --
	(226.40,103.20) --
	(226.40,103.20) --
	(226.40,103.20) --
	(226.40,103.20) --
	(226.40,103.20) --
	(226.40,103.20) --
	(226.40,103.20) --
	(226.40,103.20) --
	(226.40,103.20) --
	(226.40,103.20) --
	(226.40,103.20) --
	(226.40,103.20) --
	(226.40,103.20) --
	(226.40,103.20) --
	(226.40,103.21) --
	(226.40,103.21) --
	(226.40,103.21) --
	(226.40,103.21) --
	(226.40,103.21) --
	(226.40,103.21) --
	(226.40,103.21) --
	(226.41,103.21) --
	(226.41,103.21) --
	(226.41,103.22) --
	(226.41,103.22) --
	(226.41,103.22) --
	(226.41,103.22) --
	(226.41,103.22) --
	(226.41,103.22) --
	(226.41,103.22) --
	(226.41,103.23) --
	(226.41,103.23) --
	(226.41,103.23) --
	(226.41,103.23) --
	(226.41,103.23) --
	(226.41,103.24) --
	(226.41,103.24) --
	(226.41,103.24) --
	(226.41,103.24) --
	(226.41,103.25) --
	(226.41,103.25) --
	(226.41,103.25) --
	(226.41,103.25) --
	(226.41,103.26) --
	(226.41,103.26) --
	(226.41,103.26) --
	(226.41,103.27) --
	(226.41,103.27) --
	(226.41,103.27) --
	(226.41,103.28) --
	(226.41,103.28) --
	(226.41,103.28) --
	(226.41,103.29) --
	(226.42,103.29) --
	(226.42,103.30) --
	(226.42,103.30) --
	(226.42,103.31) --
	(226.42,103.31) --
	(226.42,103.32) --
	(226.42,103.32) --
	(226.42,103.33) --
	(226.42,103.34) --
	(226.42,103.34) --
	(226.42,103.35) --
	(226.42,103.36) --
	(226.42,103.36) --
	(226.42,103.37) --
	(226.42,103.38) --
	(226.42,103.39) --
	(226.42,103.39) --
	(226.42,103.40) --
	(226.42,103.41) --
	(226.42,103.42) --
	(226.42,103.43) --
	(226.42,103.44) --
	(226.42,103.45) --
	(226.42,103.46) --
	(226.42,103.47) --
	(226.42,103.49) --
	(226.42,103.50) --
	(226.42,103.51) --
	(226.42,103.53) --
	(226.42,103.54) --
	(226.42,103.55) --
	(226.42,103.57) --
	(226.42,103.59) --
	(226.43,103.60) --
	(226.43,103.62) --
	(226.43,103.64) --
	(226.43,103.66) --
	(226.43,103.68) --
	(226.43,103.70) --
	(226.43,103.72) --
	(226.43,103.74) --
	(226.43,103.76) --
	(226.43,103.79) --
	(226.43,103.81) --
	(226.43,103.84) --
	(226.43,103.86) --
	(226.43,103.89) --
	(226.43,103.92) --
	(226.43,103.95) --
	(226.43,103.98) --
	(226.43,104.01) --
	(226.43,104.05) --
	(226.43,104.08) --
	(226.43,104.12) --
	(226.43,104.16) --
	(226.43,104.20) --
	(226.43,104.24) --
	(226.43,104.29) --
	(226.43,104.33) --
	(226.43,104.38) --
	(226.43,104.43) --
	(226.43,104.48) --
	(226.43,104.53) --
	(226.43,104.59) --
	(226.43,104.59) --
	(226.43,104.53) --
	(226.44,104.48) --
	(226.44,104.43) --
	(226.44,104.38) --
	(226.44,104.33) --
	(226.44,104.29) --
	(226.44,104.24) --
	(226.44,104.20) --
	(226.44,104.16) --
	(226.44,104.12) --
	(226.44,104.08) --
	(226.44,104.05) --
	(226.44,104.01) --
	(226.44,103.98) --
	(226.44,103.95) --
	(226.44,103.92) --
	(226.44,103.89) --
	(226.44,103.86) --
	(226.44,103.84) --
	(226.44,103.81) --
	(226.44,103.79) --
	(226.44,103.76) --
	(226.44,103.74) --
	(226.44,103.72) --
	(226.44,103.70) --
	(226.44,103.68) --
	(226.44,103.66) --
	(226.44,103.64) --
	(226.44,103.62) --
	(226.44,103.60) --
	(226.44,103.59) --
	(226.44,103.57) --
	(226.44,103.55) --
	(226.45,103.54) --
	(226.45,103.53) --
	(226.45,103.51) --
	(226.45,103.50) --
	(226.45,103.49) --
	(226.45,103.47) --
	(226.45,103.46) --
	(226.45,103.45) --
	(226.45,103.44) --
	(226.45,103.43) --
	(226.45,103.42) --
	(226.45,103.41) --
	(226.45,103.40) --
	(226.45,103.39) --
	(226.45,103.39) --
	(226.45,103.38) --
	(226.45,103.37) --
	(226.45,103.36) --
	(226.45,103.36) --
	(226.45,103.35) --
	(226.45,103.34) --
	(226.45,103.34) --
	(226.45,103.33) --
	(226.45,103.32) --
	(226.45,103.32) --
	(226.45,103.31) --
	(226.45,103.31) --
	(226.45,103.30) --
	(226.45,103.30) --
	(226.45,103.29) --
	(226.45,103.29) --
	(226.45,103.28) --
	(226.45,103.28) --
	(226.46,103.28) --
	(226.46,103.27) --
	(226.46,103.27) --
	(226.46,103.27) --
	(226.46,103.26) --
	(226.46,103.26) --
	(226.46,103.26) --
	(226.46,103.25) --
	(226.46,103.25) --
	(226.46,103.25) --
	(226.46,103.25) --
	(226.46,103.24) --
	(226.46,103.24) --
	(226.46,103.24) --
	(226.46,103.24) --
	(226.46,103.23) --
	(226.46,103.23) --
	(226.46,103.23) --
	(226.46,103.23) --
	(226.46,103.23) --
	(226.46,103.22) --
	(226.46,103.22) --
	(226.46,103.22) --
	(226.46,103.22) --
	(226.46,103.22) --
	(226.46,103.22) --
	(226.46,103.22) --
	(226.46,103.21) --
	(226.46,103.21) --
	(226.46,103.21) --
	(226.46,103.21) --
	(226.46,103.21) --
	(226.47,103.21) --
	(226.47,103.21) --
	(226.47,103.21) --
	(226.47,103.21) --
	(226.47,103.20) --
	(226.47,103.20) --
	(226.47,103.20) --
	(226.47,103.20) --
	(226.47,103.20) --
	(226.47,103.20) --
	(226.47,103.20) --
	(226.47,103.20) --
	(226.47,103.20) --
	(226.47,103.20) --
	(226.47,103.20) --
	(226.47,103.20) --
	(226.47,103.20) --
	(226.47,103.20) --
	(226.47,103.20) --
	(226.47,103.19) --
	(226.47,103.19) --
	(226.47,103.19) --
	(226.47,103.19) --
	(226.47,103.19) --
	(226.47,103.19) --
	(226.47,103.19) --
	(226.47,103.19) --
	(226.47,103.19) --
	(226.47,103.19) --
	(226.47,103.19) --
	(226.47,103.19) --
	(226.47,103.19) --
	(226.47,103.19) --
	(226.48,103.19) --
	(226.48,103.19) --
	(226.48,103.19) --
	(226.48,103.19) --
	(226.48,103.19) --
	(226.48,103.19) --
	(226.48,103.19) --
	(226.48,103.19) --
	(226.48,103.19) --
	(226.48,103.19) --
	(226.48,103.19) --
	(226.48,103.19) --
	(226.48,103.19) --
	(226.48,103.19) --
	(226.48,103.19) --
	(226.48,103.19) --
	(226.48,103.19) --
	(226.48,103.19) --
	(226.48,103.19) --
	(226.48,103.19) --
	(226.48,103.19) --
	(226.48,103.19) --
	(226.48,103.19) --
	(226.48,103.19) --
	(226.48,103.19) --
	(226.48,103.19) --
	(226.48,103.19) --
	(226.48,103.19) --
	(226.48,103.19) --
	(226.48,103.19) --
	(226.48,103.19) --
	(226.48,103.19) --
	(226.49,103.19) --
	(226.49,103.19) --
	(226.49,103.19) --
	(226.49,103.19) --
	(226.49,103.19) --
	(226.49,103.19) --
	(226.49,103.19) --
	(226.49,103.19) --
	(226.49,103.19) --
	(226.49,103.19) --
	(226.49,103.19) --
	(226.49,103.19) --
	(226.49,103.19) --
	(226.49,103.19) --
	(226.49,103.19) --
	(226.49,103.19) --
	(226.49,103.19) --
	(226.49,103.19) --
	(226.49,103.19) --
	(226.49,103.19) --
	(226.49,103.19) --
	(226.49,103.19) --
	(226.49,103.19) --
	(226.49,103.19) --
	(226.49,103.19) --
	(226.49,103.19) --
	(226.49,103.19) --
	(226.49,103.19) --
	(226.49,103.19) --
	(226.49,103.19) --
	(226.49,103.19) --
	(226.49,103.19) --
	(226.49,103.19) --
	(226.50,103.19) --
	(226.50,103.19) --
	(226.50,103.19) --
	(226.50,103.19) --
	(226.50,103.19) --
	(226.50,103.19) --
	(226.50,103.19) --
	(226.50,103.19) --
	(226.50,103.19) --
	(226.50,103.19) --
	(226.50,103.19) --
	(226.50,103.19) --
	(226.50,103.19) --
	(226.50,103.19) --
	(226.50,103.19) --
	(226.50,103.19) --
	(226.50,103.19) --
	(226.50,103.19) --
	(226.50,103.19) --
	(226.50,103.19) --
	(226.50,103.19) --
	(226.50,103.19) --
	(226.50,103.19) --
	(226.50,103.19) --
	(226.50,103.19) --
	(226.50,103.19) --
	(226.50,103.19) --
	(226.50,103.19) --
	(226.50,103.19) --
	(226.50,103.19) --
	(226.50,103.19) --
	(226.50,103.19) --
	(226.51,103.19) --
	(226.51,103.19) --
	(226.51,103.19) --
	(226.51,103.19) --
	(226.51,103.19) --
	(226.51,103.19) --
	(226.51,103.19) --
	(226.51,103.19) --
	(226.51,103.19) --
	(226.51,103.19) --
	(226.51,103.19) --
	(226.51,103.19) --
	(226.51,103.19) --
	(226.51,103.19) --
	(226.51,103.19) --
	(226.51,103.19) --
	(226.51,103.19) --
	(226.51,103.19) --
	(226.51,103.19) --
	(226.51,103.19) --
	(226.51,103.19) --
	(226.51,103.19) --
	(226.51,103.19) --
	(226.51,103.19) --
	(226.51,103.19) --
	(226.51,103.19) --
	(226.51,103.19) --
	(226.51,103.19) --
	(226.51,103.19) --
	(226.51,103.19) --
	(226.51,103.19) --
	(226.51,103.19) --
	(226.51,103.19) --
	(226.52,103.19) --
	(226.52,103.19) --
	(226.52,103.19) --
	(226.52,103.19) --
	(226.52,103.19) --
	(226.52,103.19) --
	(226.52,103.19) --
	(226.52,103.19) --
	(226.52,103.19) --
	(226.52,103.19) --
	(226.52,103.19) --
	(226.52,103.19) --
	(226.52,103.19) --
	(226.52,103.19) --
	(226.52,103.19) --
	(226.52,103.19) --
	(226.52,103.19) --
	(226.52,103.19) --
	(226.52,103.19) --
	(226.52,103.19) --
	(226.52,103.19) --
	(226.52,103.19) --
	(226.52,103.19) --
	(226.52,103.19) --
	(226.52,103.19) --
	(226.52,103.19) --
	(226.52,103.19) --
	(226.52,103.19) --
	(226.52,103.19) --
	(226.52,103.19) --
	(226.52,103.19) --
	(226.52,103.19) --
	(226.53,103.19) --
	(226.53,103.19) --
	(226.53,103.19) --
	(226.53,103.19) --
	(226.53,103.19) --
	(226.53,103.19) --
	(226.53,103.19) --
	(226.53,103.19) --
	(226.53,103.19) --
	(226.53,103.19) --
	(226.53,103.19) --
	(226.53,103.19) --
	(226.53,103.19) --
	(226.53,103.19) --
	(226.53,103.19) --
	(226.53,103.19) --
	(226.53,103.19) --
	(226.53,103.19) --
	(226.53,103.19) --
	(226.53,103.19) --
	(226.53,103.19) --
	(226.53,103.19) --
	(226.53,103.19) --
	(226.53,103.19) --
	(226.53,103.19) --
	(226.53,103.19) --
	(226.53,103.19) --
	(226.53,103.19) --
	(226.53,103.19) --
	(226.53,103.19) --
	(226.53,103.19) --
	(226.53,103.19) --
	(226.53,103.19) --
	(226.54,103.19) --
	(226.54,103.19) --
	(226.54,103.19) --
	(226.54,103.19) --
	(226.54,103.19) --
	(226.54,103.19) --
	(226.54,103.19) --
	(226.54,103.19) --
	(226.54,103.19) --
	(226.54,103.19) --
	(226.54,103.19) --
	(226.54,103.19) --
	(226.54,103.19) --
	(226.54,103.19) --
	(226.54,103.19) --
	(226.54,103.19) --
	(226.54,103.19) --
	(226.54,103.19) --
	(226.54,103.19) --
	(226.54,103.19) --
	(226.54,103.19) --
	(226.54,103.19) --
	(226.54,103.19) --
	(226.54,103.19) --
	(226.54,103.19) --
	(226.54,103.19) --
	(226.54,103.19) --
	(226.54,103.19) --
	(226.54,103.19) --
	(226.54,103.19) --
	(226.54,103.19) --
	(226.54,103.19) --
	(226.54,103.19) --
	(226.55,103.19) --
	(226.55,103.19) --
	(226.55,103.19) --
	(226.55,103.19) --
	(226.55,103.19) --
	(226.55,103.19) --
	(226.55,103.19) --
	(226.55,103.19) --
	(226.55,103.19) --
	(226.55,103.19) --
	(226.55,103.19) --
	(226.55,103.19) --
	(226.55,103.19) --
	(226.55,103.19) --
	(226.55,103.19) --
	(226.55,103.19) --
	(226.55,103.19) --
	(226.55,103.19) --
	(226.55,103.19) --
	(226.55,103.19) --
	(226.55,103.19) --
	(226.55,103.19) --
	(226.55,103.19) --
	(226.55,103.19) --
	(226.55,103.19) --
	(226.55,103.19) --
	(226.55,103.19) --
	(226.55,103.19) --
	(226.55,103.19) --
	(226.55,103.18) --
	(226.55,103.18) --
	(226.55,103.18) --
	(226.56,103.18) --
	(226.56,103.18) --
	(226.56,103.18) --
	(226.56,103.18) --
	(226.56,103.18) --
	(226.56,103.18) --
	(226.56,103.18) --
	(226.56,103.18) --
	(226.56,103.18) --
	(226.56,103.17) --
	(226.56,103.17) --
	(226.56,103.17) --
	(226.56,103.17) --
	(226.56,103.17) --
	(226.56,103.17) --
	(226.56,103.17) --
	(226.56,103.17) --
	(226.56,103.16) --
	(226.56,103.16) --
	(226.56,103.16) --
	(226.56,103.16) --
	(226.56,103.16) --
	(226.56,103.16) --
	(226.56,103.15) --
	(226.56,103.15) --
	(226.56,103.15) --
	(226.56,103.15) --
	(226.56,103.15) --
	(226.56,103.14) --
	(226.56,103.14) --
	(226.56,103.14) --
	(226.56,103.14) --
	(226.56,103.13) --
	(226.57,103.13) --
	(226.57,103.13) --
	(226.57,103.12) --
	(226.57,103.12) --
	(226.57,103.12) --
	(226.57,103.11) --
	(226.57,103.11) --
	(226.57,103.11) --
	(226.57,103.10) --
	(226.57,103.10) --
	(226.57,103.10) --
	(226.57,103.09) --
	(226.57,103.09) --
	(226.57,103.08) --
	(226.57,103.08) --
	(226.57,103.07) --
	(226.57,103.07) --
	(226.57,103.06) --
	(226.57,103.05) --
	(226.57,103.05) --
	(226.57,103.04) --
	(226.57,103.04) --
	(226.57,103.03) --
	(226.57,103.02) --
	(226.57,103.01) --
	(226.57,103.01) --
	(226.57,103.00) --
	(226.57,102.99) --
	(226.57,102.98) --
	(226.57,102.97) --
	(226.57,102.96) --
	(226.57,102.95) --
	(226.58,102.94) --
	(226.58,102.93) --
	(226.58,102.92) --
	(226.58,102.91) --
	(226.58,102.90) --
	(226.58,102.89) --
	(226.58,102.87) --
	(226.58,102.86) --
	(226.58,102.85) --
	(226.58,102.83) --
	(226.58,102.82) --
	(226.58,102.80) --
	(226.58,102.78) --
	(226.58,102.77) --
	(226.58,102.75) --
	(226.58,102.73) --
	(226.58,102.71) --
	(226.58,102.69) --
	(226.58,102.67) --
	(226.58,102.65) --
	(226.58,102.62) --
	(226.58,102.60) --
	(226.58,102.57) --
	(226.58,102.55) --
	(226.58,102.52) --
	(226.58,102.49) --
	(226.58,102.46) --
	(226.58,102.43) --
	(226.58,102.40) --
	(226.58,102.37) --
	(226.58,102.34) --
	(226.58,102.30) --
	(226.58,102.26) --
	(226.59,102.22) --
	(226.59,102.18) --
	(226.59,102.14) --
	(226.59,102.10) --
	(226.59,102.05) --
	(226.59,102.01) --
	(226.59,101.96) --
	(226.59,101.91) --
	(226.59,101.85) --
	(226.59,101.80);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (230.72,106.55) {Update};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,122.86);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 48.60, 56.84) {Main};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 48.60, 70.79) {Halo xchg};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 48.60, 84.75) {Allreduce};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 43.20) --
	(248.62, 43.20) --
	(248.62,118.54) --
	( 59.40,118.54) --
	( 59.40, 43.20);
\end{scope}
\end{tikzpicture}


==> plot_figures/weak_scale_unet_256_bn.tikz <==
% Created by tikzDevice
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (168.63,110.57);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (168.63,110.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 36.00) --
	(165.03, 36.00) --
	(165.03,106.97) --
	( 36.00,106.97) --
	( 36.00, 36.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (168.63,110.57);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (100.51,  6.30) {Number of GPUs};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (168.63,110.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.78, 36.00) -- ( 40.78, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.78, 36.00) -- ( 40.78, 31.50);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at ( 40.78, 19.80) {16};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.69, 36.00) -- ( 60.69, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.69, 36.00) -- ( 60.69, 31.50);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at ( 60.69, 19.80) {32};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.60, 36.00) -- ( 80.60, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.60, 36.00) -- ( 80.60, 31.50);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at ( 80.60, 19.80) {64};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.51, 36.00) -- (100.51, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.51, 36.00) -- (100.51, 31.50);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at (100.51, 19.80) {128};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.43, 36.00) -- (120.43, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.43, 36.00) -- (120.43, 31.50);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at (120.43, 19.80) {256};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.34, 36.00) -- (140.34, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.34, 36.00) -- (140.34, 31.50);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at (140.34, 19.80) {512};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.25, 36.00) -- (160.25, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.25, 36.00) -- (160.25, 31.50);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.51] at (160.25, 19.80) {1024};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 36.00) -- ( 36.00,106.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 36.86) -- ( 34.58, 36.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 38.54) -- ( 34.58, 38.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 40.02) -- ( 34.58, 40.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 41.34) -- ( 34.58, 41.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 50.04) -- ( 34.58, 50.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 55.13) -- ( 34.58, 55.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 58.74) -- ( 34.58, 58.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 61.54) -- ( 34.58, 61.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 63.83) -- ( 34.58, 63.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 65.76) -- ( 34.58, 65.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 67.44) -- ( 34.58, 67.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 68.92) -- ( 34.58, 68.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 70.24) -- ( 34.58, 70.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 78.94) -- ( 34.58, 78.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 84.03) -- ( 34.58, 84.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 87.64) -- ( 34.58, 87.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 90.44) -- ( 34.58, 90.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 92.73) -- ( 34.58, 92.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 94.66) -- ( 34.58, 94.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 96.34) -- ( 34.58, 96.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 97.82) -- ( 34.58, 97.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 99.14) -- ( 34.58, 99.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 36.00) -- ( 36.00,106.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 41.34) -- ( 31.50, 41.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 70.24) -- ( 31.50, 70.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 99.14) -- ( 31.50, 99.14);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 27.00, 38.76) {$10^0$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 27.00, 67.66) {$10^1$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 27.00, 96.56) {$10^2$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (168.63,110.57);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 11.70, 71.49) {Throughput [samples/s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (168.63,110.57);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 40.78, 36.00) -- (160.25, 36.00);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 40.78, 36.00) -- ( 40.78,106.97);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 60.69, 36.00) -- ( 60.69,106.97);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 80.60, 36.00) -- ( 80.60,106.97);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (100.51, 36.00) -- (100.51,106.97);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (120.43, 36.00) -- (120.43,106.97);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (140.34, 36.00) -- (140.34,106.97);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (160.25, 36.00) -- (160.25,106.97);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 36.00) --
	(165.03, 36.00) --
	(165.03,106.97) --
	( 36.00,106.97) --
	( 36.00, 36.00);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00, 36.00) -- ( 36.00,106.97);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00, 36.86) -- (165.03, 36.86);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00, 38.54) -- (165.03, 38.54);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00, 40.02) -- (165.03, 40.02);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00, 41.34) -- (165.03, 41.34);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00, 50.04) -- (165.03, 50.04);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00, 55.13) -- (165.03, 55.13);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00, 58.74) -- (165.03, 58.74);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00, 61.54) -- (165.03, 61.54);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00, 63.83) -- (165.03, 63.83);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00, 65.76) -- (165.03, 65.76);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00, 67.44) -- (165.03, 67.44);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00, 68.92) -- (165.03, 68.92);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00, 70.24) -- (165.03, 70.24);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00, 78.94) -- (165.03, 78.94);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00, 84.03) -- (165.03, 84.03);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00, 87.64) -- (165.03, 87.64);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00, 90.44) -- (165.03, 90.44);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00, 92.73) -- (165.03, 92.73);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00, 94.66) -- (165.03, 94.66);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00, 96.34) -- (165.03, 96.34);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00, 97.82) -- (165.03, 97.82);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 36.00, 99.14) -- (165.03, 99.14);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 36.00) --
	(165.03, 36.00) --
	(165.03,106.97) --
	( 36.00,106.97) --
	( 36.00, 36.00);
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (165.03,106.97);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.78, 44.70) --
	( 60.69, 53.19) --
	( 80.60, 61.16) --
	(100.51, 70.53) --
	(120.43, 79.26) --
	(140.34, 87.68);
\definecolor{fillColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.78, 44.70) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.69, 53.19) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.60, 61.16) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.51, 70.53) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.43, 79.26) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.34, 87.68) circle (  1.69);
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (165.03,106.97);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.69, 51.19) --
	( 80.60, 59.08) --
	(100.51, 68.28) --
	(120.43, 76.24) --
	(140.34, 84.71) --
	(160.25, 93.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.69, 48.57) --
	( 62.96, 52.51) --
	( 58.42, 52.51) --
	( 60.69, 48.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.60, 56.46) --
	( 82.88, 60.39) --
	( 78.33, 60.39) --
	( 80.60, 56.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.51, 65.65) --
	(102.79, 69.59) --
	( 98.24, 69.59) --
	(100.51, 65.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.43, 73.61) --
	(122.70, 77.55) --
	(118.15, 77.55) --
	(120.43, 73.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.34, 82.09) --
	(142.61, 86.02) --
	(138.07, 86.02) --
	(140.34, 82.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.25, 90.56) --
	(162.52, 94.50) --
	(157.98, 94.50) --
	(160.25, 90.56);
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (165.03,106.97);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.00,106.97) rectangle ( 99.69, 85.37);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.62, 99.77) -- ( 48.42, 99.77);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.62, 92.57) -- ( 48.42, 92.57);
\definecolor{drawColor}{RGB}{152,78,163}
\definecolor{fillColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.02, 99.77) circle (  1.35);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.02, 90.47) --
	( 44.84, 93.62) --
	( 41.20, 93.62) --
	( 43.02, 90.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 53.82, 97.71) {Hybrid ($16$-way)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 53.82, 90.51) {Hybrid ($32$-way)};
\end{scope}
\end{tikzpicture}


==> plot_figures/weak_scale_unet_256_bn_slides.tikz <==
% Created by tikzDevice
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (168.63,110.57);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (168.63,110.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 43.20) --
	(164.31, 43.20) --
	(164.31,106.25) --
	( 43.20,106.25) --
	( 43.20, 43.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (168.63,110.57);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (103.75,  7.56) {Number of GPUs};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (168.63,110.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.69, 43.20) -- ( 47.69, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.69, 43.20) -- ( 47.69, 37.80);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 47.69, 23.76) {16};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.38, 43.20) -- ( 66.38, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.38, 43.20) -- ( 66.38, 37.80);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 66.38, 23.76) {32};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.07, 43.20) -- ( 85.07, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.07, 43.20) -- ( 85.07, 37.80);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 85.07, 23.76) {64};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.75, 43.20) -- (103.75, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.75, 43.20) -- (103.75, 37.80);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (103.75, 23.76) {128};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.44, 43.20) -- (122.44, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.44, 43.20) -- (122.44, 37.80);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (122.44, 23.76) {256};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.13, 43.20) -- (141.13, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.13, 43.20) -- (141.13, 37.80);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (141.13, 23.76) {512};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.82, 43.20) -- (159.82, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.82, 43.20) -- (159.82, 37.80);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (159.82, 23.76) {1024};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 43.20) -- ( 43.20,106.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 43.97) -- ( 41.94, 43.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 45.46) -- ( 41.94, 45.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 46.77) -- ( 41.94, 46.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 47.94) -- ( 41.94, 47.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 55.67) -- ( 41.94, 55.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 60.19) -- ( 41.94, 60.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 63.40) -- ( 41.94, 63.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 65.89) -- ( 41.94, 65.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 67.92) -- ( 41.94, 67.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 69.64) -- ( 41.94, 69.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 71.13) -- ( 41.94, 71.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 72.44) -- ( 41.94, 72.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 73.62) -- ( 41.94, 73.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 81.35) -- ( 41.94, 81.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 85.87) -- ( 41.94, 85.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 89.08) -- ( 41.94, 89.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 91.57) -- ( 41.94, 91.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 93.60) -- ( 41.94, 93.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 95.32) -- ( 41.94, 95.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 96.81) -- ( 41.94, 96.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 98.12) -- ( 41.94, 98.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 99.29) -- ( 41.94, 99.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 43.20) -- ( 43.20,106.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 47.94) -- ( 37.80, 47.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 73.62) -- ( 37.80, 73.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 99.29) -- ( 37.80, 99.29);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 32.40, 44.84) {$10^0$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 32.40, 70.52) {$10^1$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 32.40, 96.20) {$10^2$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (168.63,110.57);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 14.04, 74.73) {Throughput [samples/s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (168.63,110.57);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 47.69, 43.20) -- (159.82, 43.20);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 47.69, 43.20) -- ( 47.69,106.25);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 66.38, 43.20) -- ( 66.38,106.25);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 85.07, 43.20) -- ( 85.07,106.25);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (103.75, 43.20) -- (103.75,106.25);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (122.44, 43.20) -- (122.44,106.25);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (141.13, 43.20) -- (141.13,106.25);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (159.82, 43.20) -- (159.82,106.25);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 43.20) --
	(164.31, 43.20) --
	(164.31,106.25) --
	( 43.20,106.25) --
	( 43.20, 43.20);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 43.20, 43.20) -- ( 43.20,106.25);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 43.20, 43.97) -- (164.31, 43.97);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 43.20, 45.46) -- (164.31, 45.46);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 43.20, 46.77) -- (164.31, 46.77);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 43.20, 47.94) -- (164.31, 47.94);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 43.20, 55.67) -- (164.31, 55.67);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 43.20, 60.19) -- (164.31, 60.19);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 43.20, 63.40) -- (164.31, 63.40);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 43.20, 65.89) -- (164.31, 65.89);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 43.20, 67.92) -- (164.31, 67.92);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 43.20, 69.64) -- (164.31, 69.64);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 43.20, 71.13) -- (164.31, 71.13);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 43.20, 72.44) -- (164.31, 72.44);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 43.20, 73.62) -- (164.31, 73.62);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 43.20, 81.35) -- (164.31, 81.35);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 43.20, 85.87) -- (164.31, 85.87);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 43.20, 89.08) -- (164.31, 89.08);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 43.20, 91.57) -- (164.31, 91.57);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 43.20, 93.60) -- (164.31, 93.60);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 43.20, 95.32) -- (164.31, 95.32);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 43.20, 96.81) -- (164.31, 96.81);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 43.20, 98.12) -- (164.31, 98.12);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 43.20, 99.29) -- (164.31, 99.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 43.20) --
	(164.31, 43.20) --
	(164.31,106.25) --
	( 43.20,106.25) --
	( 43.20, 43.20);
\end{scope}
\begin{scope}
\path[clip] ( 43.20, 43.20) rectangle (164.31,106.25);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.69, 50.93) --
	( 66.38, 58.47) --
	( 85.07, 65.56) --
	(103.75, 73.87) --
	(122.44, 81.63) --
	(141.13, 89.11);
\definecolor{fillColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.69, 50.93) circle (  2.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.38, 58.47) circle (  2.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.07, 65.56) circle (  2.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.75, 73.87) circle (  2.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.44, 81.63) circle (  2.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.13, 89.11) circle (  2.03);
\end{scope}
\begin{scope}
\path[clip] ( 43.20, 43.20) rectangle (164.31,106.25);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.38, 56.70) --
	( 85.07, 63.71) --
	(103.75, 71.88) --
	(122.44, 78.95) --
	(141.13, 86.47) --
	(159.82, 94.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.38, 53.55) --
	( 69.10, 58.27) --
	( 63.65, 58.27) --
	( 66.38, 53.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.07, 60.56) --
	( 87.79, 65.28) --
	( 82.34, 65.28) --
	( 85.07, 60.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.75, 68.73) --
	(106.48, 73.45) --
	(101.03, 73.45) --
	(103.75, 68.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.44, 75.80) --
	(125.17, 80.52) --
	(119.72, 80.52) --
	(122.44, 75.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.13, 83.33) --
	(143.86, 88.05) --
	(138.41, 88.05) --
	(141.13, 83.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.82, 90.85) --
	(162.55, 95.58) --
	(157.10, 95.58) --
	(159.82, 90.85);
\end{scope}
\begin{scope}
\path[clip] ( 43.20, 43.20) rectangle (164.31,106.25);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.20,106.25) rectangle ( 88.33, 81.05);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.09, 97.85) -- ( 57.69, 97.85);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.09, 89.45) -- ( 57.69, 89.45);
\definecolor{drawColor}{RGB}{152,78,163}
\definecolor{fillColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.39, 97.85) circle (  1.58);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.39, 87.00) --
	( 53.51, 90.68) --
	( 49.27, 90.68) --
	( 51.39, 87.00);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 63.99, 95.44) {$16$-way};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 63.99, 87.04) {$32$-way};
\end{scope}
\end{tikzpicture}

